The wide-field VLBA calibrator survey -- WFCS

The paper presents the results of the largest to date VLBI absolute astrometry campaign of observations of 13,645 radio sources with the Very Long Baseline Array (VLBA). Of them, 7220 have been detected, including 6755 target sources that have never been observed with VLBI before. This makes the present VLBI catalogue the largest ever published. Positions of the target sources have been determined with the median uncertainty 1.7 mas, and 15,599 images of 7179 sources have been generated. Unlike to previous absolute radio astrometry campaigns, observations were made at 4.3 and 7.6 GHz simultaneously using a single wide-band receiver. Because of the fine spectral and time resolutions, the field of view was 4 to 8 arcminutes -- much greater than 10 to 20 arcseconds in previous surveys. This made possible to use input catalogues with low position accuracy and detect a compact component in extended sources. Unlike to previous absolute astrometry campaigns, both steep and flat spectrum sources were observed. The observations were scheduled in the so-called fill-in mode to fill the gaps between other high priority programs. That was achieved by development of the totally automatic scheduling procedure.

==> datafile10.txt <==
Title: The wide-field VLBA calibrator survey --- WFCS
Author: Petrov L.
Table: Auxiliary table with positions and flux densities of 6399 WFCS
    program sources that were observed, but not detected
================================================================================
Byte-by-byte Description of file: datafile10.txt
--------------------------------------------------------------------------------
   Bytes Format Units  Label    Explanations
--------------------------------------------------------------------------------
   1-  8 A8     ---    IAU      IAU J2000 source name
  10- 19 A10    ---    IVS      IVS B1950 source name
  21- 28 A8     h      RAhC     Hours of Right Ascension from the C-band solution (J2000)
  30- 31 I2     min    RAmC     Minutes of Right Ascension from the C-band solution (J2000)
  33- 34 I2     s      RAsC     Seconds of Right Ascension from the C-band solution (J2000)
  36- 44 F9.6   ---    DE-C     Sign of the Declination from the C-band solution (J2000)
  46- 48 I3     deg    DEdC     Degrees of Declination (from the C-band solution J2000)
  50- 51 I2     arcmin DEmC     Arcminutes of Declination from the C-band solution (J2000)
  53- 60 F8.5   arcsec DEsC     Arcseconds of Declination from the C-band solution (J2000)
  62- 68 F7.4   Jy     C1.4     ?=-9.9 Flux density at 1.4 GHz from the cross-matched NVSS catalogue (1)
  70- 76 F7.4   Jy     C4.8     ?=-9.9 Flux density at 4.85 GHz from the cross-matched GB6 or PMN catalogue (1)
  78- 82 F5.2   ---    Spind    ?=-9.9 Spectral index between 1.4 and 4.85 catalogues (1)
  84- 84 A1     ---    Flag     Flag whether the source was detected under other programs
--------------------------------------------------------------------------------
WFCScand J0000+0957 2357+096 00 00 02.87     +09 57 06.6      0.3014  0.1030 -0.86   
WFCScand J0000+5539 2357+553 00 00 19.40     +55 39 03.0      1.5178  0.4650 -0.95   
WFCScand J0000+6020 2357+600 00 00 32.40     +60 20 55.0      0.3741  0.1570 -0.70   
WFCScand J0000+1214 2358+119 00 00 37.80     +12 13 57.0     -9.9     0.0500 -9.9    
WFCScand J0000-1423 2358-146 00 00 40.22     -14 23 47.2      0.3088 -9.9    -9.9    
WFCScand J0000+1114 2358+109 00 00 47.60     +11 14 12.0      0.2019  0.1070 -0.51   
WFCScand J0000-3554 2358-361 00 00 53.20     -35 54 23.0      0.1679  0.0850 -0.55   
WFCScand J0000+2947 2358+295 00 00 57.60     +29 47 58.0      0.1298  0.0530 -0.72   
WFCScand J0000+6126 2358+611 00 00 58.30     +61 26 10.0      0.4360  0.1740 -0.74   
WFCScand J0001-1659 2358-172 00 01 04.80     -16 59 19.0      0.7301  0.2080 -1.01   
WFCScand J0001+1019 2358+100 00 01 05.30     +10 19 29.0      0.3202  0.1300 -0.73   
WFCScand J0001-1233 2358-128 00 01 08.81     -12 33 14.5      0.3179  0.1030 -0.91   
WFCScand J0001+6733 2358+672 00 01 10.87     +67 33 06.5      0.0369 -9.9    -9.9    
WFCScand J0001+235A 2358+23A 00 01 14.86     +23 58 10.7      0.1532  0.1210 -0.19   
WFCScand J0001+0846 2358+084 00 01 15.90     +08 46 34.0      0.4083  0.1320 -0.91   
WFCScand J0001+0820 2358+080 00 01 16.70     +08 20 29.0     -9.9     0.1260 -9.9    
WFCScand J0001+4153 2358+416 00 01 19.63     +41 53 10.0      0.5562  0.1030 -1.36   
WFCScand J0001+1101 2358+107 00 01 30.99     +11 01 41.6      0.6932  0.2000 -1.00   
WFCScand J0001-4155 2358-422 00 01 32.755114 -41 55 25.33966 -9.9    -9.9    -9.9  1 
WFCScand J0001-3057 2359-312 00 01 43.50     -30 57 03.0      0.5244  0.1840 -0.84   
WFCScand J0001+3638 2359+363 00 01 58.49     +36 38 57.0      0.0750  0.0270 -0.82   
WFCScand J0002+3139 2359+313 00 02 14.20     +31 39 43.0      0.3620  0.1210 -0.88   
WFCScand J0002-2539 2359-259 00 02 18.90     -25 39 06.0      0.4048  0.1390 -0.86   
WFCScand J0002-1406 2359-143 00 02 20.70     -14 06 37.0      0.8235  0.3080 -0.79   
WFCScand J0003+1809 0000+178 00 03 07.04     +18 09 12.7      0.3250 -9.9    -9.9    
WFCScand J0003-1615 0000-165 00 03 08.80     -16 15 08.0      0.3844  0.1660 -0.68   
WFCScand J0003-1440 0000-149 00 03 09.50     -14 40 21.0      0.3477  0.2390 -0.30   
WFCScand J0003-2726 0000-277 00 03 21.40     -27 26 42.0     -9.9     0.0770 -9.9    
WFCScand J0003+6247 0001+625 00 03 34.10     +62 47 28.0      0.4951  0.1890 -0.78   
WFCScand J0003-2329 0001-237 00 03 46.90     -23 29 40.0      0.6875  0.2450 -0.83   
WFCScand J0003-3059 0001-312 00 03 55.40     -30 59 42.0      0.8746  0.2310 -1.07   
WFCScand J0004-2307 0001-233 00 04 04.40     -23 07 05.0      0.2571  0.1290 -0.56   
WFCScand J0004+1717 0001+170 00 04 09.20     +17 17 31.0      0.5018  0.1310 -1.08   
WFCScand J0004+1248 0002+125 00 04 56.40     +12 48 07.0      1.0695  0.3600 -0.88   
WFCScand J0005-1949 0002-201 00 05 06.60     -19 50 04.0      0.1913  0.0500 -1.08   
WFCScand J0005+0425 0002+041 00 05 14.20     +04 25 09.0      0.2195  0.0850 -0.76   
WFCScand J0005-3920 0002-396 00 05 19.80     -39 20 12.0      0.1348  0.0570 -0.69   
WFCScand J0005+4832 0003+482 00 05 55.20     +48 32 29.0      0.2998  0.1300 -0.67   
WFCScand J0005+3139 0003+313 00 05 55.80     +31 39 41.0      0.7837  0.2540 -0.91   
WFCScand J0006+4725 0003+471 00 06 05.90     +47 25 53.0      0.3005  0.1180 -0.75   
WFCScand J0006+6714 0003+669 00 06 10.50     +67 14 12.0      0.0328  0.5330  2.24   
WFCScand J0006-4129 0003-417 00 06 20.28     -41 29 46.9     -9.9    -9.9    -9.9    
WFCScand J0006+2635 0003+263 00 06 23.78     +26 35 40.3      0.0117  0.0790  1.54   
WFCScand J0006+2523 0003+251 00 06 27.80     +25 23 11.0      0.5164  0.1840 -0.83   
WFCScand J0007+2204 0004+217 00 07 28.20     +22 04 17.0      0.8155  0.2440 -0.97   
WFCScand J0008-1939 0005-199 00 08 15.90     -19 39 37.0      0.3837  0.2410 -0.37   
WFCScand J0008-1420 0005-146 00 08 30.60     -14 19 53.0      0.6035  0.2130 -0.84   
WFCScand J0009+6520 0007+650 00 09 40.10     +65 20 37.0      0.0477  0.1090  0.67   
WFCScand J0009+1243 0007+12A 00 09 51.17     +12 43 33.6      1.0048 -9.9    -9.9    
WFCScand J0009+1244 0007+124 00 09 51.80     +12 44 41.0     -9.9     0.5160 -9.9    
WFCScand J0010+4114 0007+409 00 10 05.80     +41 14 47.0      0.2932  0.1290 -0.66   
WFCScand J0010+3045 0007+304 00 10 06.40     +30 45 19.0      0.3672  0.1330 -0.82   
WFCScand J0010+1433 0007+142 00 10 18.10     +14 33 47.0      0.2223  0.0650 -0.99   
WFCScand J0010+3329 0007+332 00 10 25.29     +33 29 01.0      0.1892  0.1270 -0.32   
WFCScand J0010-1859 0008-192 00 10 38.45     -18 59 35.3      0.3330  0.0990 -0.98   
WFCScand J0011-1206 0008-123 00 11 06.61     -12 06 28.3      0.0669 -9.9    -9.9    
WFCScand J0011-3150 0008-321 00 11 13.31     -31 50 31.2      0.4105  0.1150 -1.02   
WFCScand J0011+0342 0008+034 00 11 13.70     +03 42 46.0      0.1228  0.0630 -0.54   
WFCScand J0011+2803 0008+277 00 11 34.60     +28 03 53.0      0.6285  0.1870 -0.98   
WFCScand J0011-3214 0009-325 00 11 53.34     -32 14 59.5      0.3007  0.0980 -0.90   
WFCScand J0012+6909 0009+688 00 12 07.10     +69 09 10.0      0.3734  0.1420 -0.78   
WFCScand J0012-3321 0009-336 00 12 18.40     -33 21 44.0      0.8509  0.1870 -1.22   
WFCScand J0012+5736 0009+573 00 12 32.20     +57 36 15.0      0.6384  0.1890 -0.98   
WFCScand J0012+8543 0009+854 00 12 39.34     +85 43 11.5      0.6895 -9.9    -9.9    
WFCScand J0013+7231 0010+722 00 13 01.01     +72 31 19.5      0.5103  0.5270  0.03   
WFCScand J0013+0051 0010+005 00 13 10.91     +00 51 42.4      1.6201  0.6330 -0.76   
WFCScand J0013+7748 0010+77A 00 13 11.69     +77 48 46.6      2.1007 -9.9    -9.9    
WFCScand J0013+2047 0010+205 00 13 17.80     +20 47 36.0      0.3788  0.2560 -0.32   
WFCScand J0013+5535 0010+553 00 13 30.66     +55 35 56.1      0.3038  0.1100 -0.82   
WFCScand J0013-0938 0010-099 00 13 30.80     -09 38 25.0     -9.9     0.0760 -9.9    
WFCScand J0013+3441 0011+344 00 13 44.10     +34 41 43.0      1.5190  0.5310 -0.85   
WFCScand J0013+2045 0011+204 00 13 54.10     +20 45 33.0      0.6248  0.1850 -0.98   
WFCScand J0013+6626 0011+661 00 13 55.80     +66 26 37.0      0.5083  0.1320 -1.09   
WFCScand J0013-0919 0011-096 00 13 57.70     -09 19 57.0      0.8144  0.2600 -0.92   
WFCScand J0014-2338 0011-239 00 14 03.00     -23 38 27.0      0.3089  0.1430 -0.62   
WFCScand J0014+1359 0012+137 00 14 52.00     +13 59 54.0      0.4986  0.1340 -1.06   
WFCScand J0014-0959 0012-102 00 14 54.95     -09 59 11.6      0.4061 -9.9    -9.9    
WFCScand J0015-3720 0012-376 00 15 11.10     -37 20 45.0     -9.9     0.0570 -9.9    
WFCScand J0015+1125 0012+111 00 15 12.10     +11 25 29.0      0.3675  0.0990 -1.06   
WFCScand J0015-3526 0012-357 00 15 13.50     -35 26 49.8      0.2140  0.1250 -0.43   
WFCScand J0015-3804 0012-383 00 15 23.30     -38 04 43.0      1.2598  0.3850 -0.95   
WFCScand J0015+5604 0012+557 00 15 26.70     +56 04 04.5      0.3185  0.0820 -1.09   
WFCScand J0015+0206 0013+018 00 15 45.70     +02 06 39.0      0.1781  0.0960 -0.50   
WFCScand J0015+4831 0013+482 00 15 48.70     +48 31 38.0      0.3910  0.1650 -0.69   
WFCScand J0015+5038 0013+503 00 15 59.00     +50 38 34.0      0.7435  0.2050 -1.04   
WFCScand J0015-1929 0013-197 00 15 59.90     -19 29 11.0      0.8281  0.3060 -0.80   
WFCScand J0016+3238 0013+323 00 16 12.60     +32 38 55.0      0.3314  0.1660 -0.56   
WFCScand J0016-3123 0013-316 00 16 13.10     -31 22 40.0      0.3972  0.1580 -0.74   
WFCScand J0016+1331 0013+132 00 16 24.60     +13 31 04.0      0.5370  0.1490 -1.03   
WFCScand J0016+7916 0013+790 00 16 31.61     +79 16 51.7      3.6503 -9.9    -9.9    
WFCScand J0016+5213 0013+519 00 16 34.37     +52 13 24.2      0.3708  0.1010 -1.05   
WFCScand J0016-3826 0014-387 00 16 35.50     -38 26 44.0     -9.9     0.2830 -9.9    
WFCScand J0017-1256 0014-132 00 17 07.90     -12 56 18.0      0.9297  0.3960 -0.69   
WFCScand J0017-2413 0015-245 00 17 31.72     -24 13 24.1      0.0409 -9.9    -9.9    
WFCScand J0017+1809 0015+178 00 17 38.40     +18 09 23.0      0.9186  0.2210 -1.15   
WFCScand J0017+7211 0014+719 00 17 41.20     +72 11 55.0      0.4112  0.1370 -0.88   
WFCScand J0017+1651 0015+165 00 17 46.00     +16 51 20.0      0.4876  0.1210 -1.12   
WFCScand J0018+5459 0015+547 00 18 02.55     +54 59 50.9      0.3427  0.0630 -1.36   
WFCScand J0018+7827 0015+781 00 18 12.78     +78 27 55.5      0.7061 -9.9    -9.9    
WFCScand J0018+2142 0015+214 00 18 15.30     +21 41 40.0     -9.9     0.1970 -9.9    
WFCScand J0018+2140 0015+213 00 18 17.55     +21 40 37.4      0.4549 -9.9    -9.9    
WFCScand J0018+3105 0015+308 00 18 31.40     +31 05 37.0      0.3922  0.1260 -0.91   
WFCScand J0018-1242 0016-129 00 18 52.20     -12 42 27.0      2.1223  0.7250 -0.86   
WFCScand J0018-1022 0016-106 00 18 57.80     -10 22 43.0      1.0085  0.2570 -1.10   
WFCScand J0019-1401 0017-143 00 19 35.80     -14 02 05.0      0.0253  0.0530  0.60   
WFCScand J0019+223A 0017+222 00 19 49.17     +22 33 31.4      0.0568  0.0300 -0.51   
WFCScand J0019+5649 0017+565 00 19 52.30     +56 49 12.0      0.8363  0.2970 -0.83   
WFCScand J0020-3207 0017-323 00 20 08.77     -32 07 01.8      0.3256 -9.9    -9.9    
WFCScand J0020-2028 0017-207 00 20 20.20     -20 28 50.0     -9.9     0.1330 -9.9    
WFCScand J0020+591A 0017+590 00 20 22.40     +59 17 40.0      0.0273  0.1370  1.30   
WFCScand J0020+1540 0017+154 00 20 25.40     +15 40 46.0      2.1800  0.5100 -1.17   
WFCScand J0020-2014 0017-205 00 20 28.20     -20 14 51.0     -9.9     0.2700 -9.9    
WFCScand J0020-1120 0018-116 00 20 40.00     -11 20 47.0      0.3717  0.1680 -0.64   
WFCScand J0020-0857 0018-092 00 20 51.80     -08 57 36.0      0.6942  0.1600 -1.18   
WFCScand J0021+2428 0018+241 00 21 20.40     +24 28 02.0      0.9436  0.3040 -0.91   
WFCScand J0021-3926 0018-397 00 21 27.30     -39 26 28.0      0.2348  0.1120 -0.60   
WFCScand J0021+2711 0018+269 00 21 29.10     +27 11 55.0      0.3813  0.1270 -0.88   
WFCScand J0021-3334 0019-338 00 21 37.90     -33 34 37.0      0.3414  0.1380 -0.73   
WFCScand J0021+4328 0019+431 00 21 47.50     +43 28 33.0      0.6875  0.1680 -1.13   
WFCScand J0021-1233 0019-128 00 21 54.90     -12 34 02.0      0.2036  0.1370 -0.32   
WFCScand J0022+1120 0019+110 00 22 12.80     +11 20 49.0      0.4783  0.1310 -1.04   
WFCScand J0022-3340 0019-339 00 22 21.03     -33 40 12.6      0.2744  0.1410 -0.54   
WFCScand J0022+2344 0019+234 00 22 21.92     +23 44 01.2      0.0621  0.0450 -0.26   
WFCScand J0022+2317 0019+230 00 22 24.20     +23 17 22.0      0.3756  0.1430 -0.78   
WFCScand J0022+3417 0019+340 00 22 36.20     +34 17 34.0      0.4726  0.1350 -1.01   
WFCScand J0023-0744 0020-080 00 23 18.00     -07 44 51.0      0.7951  0.2430 -0.95   
WFCScand J0023+4403 0020+437 00 23 31.50     +44 03 11.0      0.3971  0.1020 -1.09   
WFCScand J0023+2156 0021+216 00 23 37.50     +21 56 21.0      0.4419  0.1540 -0.85   
WFCScand J0023+4931 0021+492 00 23 51.40     +49 31 48.0      0.2956  0.1070 -0.82   
WFCScand J0024-2555 0021-262 00 24 09.90     -25 55 42.0      0.3337  0.1270 -0.78   
WFCScand J0024-2043 0022-209 00 24 48.20     -20 43 11.0      0.4668  0.1550 -0.89   
WFCScand J0024-2738 0022-279 00 24 57.30     -27 37 27.0     -9.9     0.0800 -9.9    
WFCScand J0025-3303 0023-333 00 25 30.95     -33 03 15.3      1.3633  0.4820 -0.84   
WFCScand J0025+6410 0022+639 00 25 36.3      +64 10 42.8      5.0309 -9.9    -9.9    
WFCScand J0025-2733 0023-278 00 25 42.00     -27 33 16.0      0.0427  0.0520  0.16   
WFCScand J0025+6406 0022+638 00 25 44.18     +64 06 50.3      4.7625 -9.9    -9.9    
WFCScand J0025+6409 0023+638 00 25 49.49     +64 09 01.1      1.3484 -9.9    -9.9    
WFCScand J0025+2313 0023+229 00 25 52.30     +23 12 49.0      0.1660  0.0760 -0.63   
WFCScand J0026-2036 0023-208 00 26 06.30     -20 36 52.0      0.3318  0.1220 -0.81   
WFCScand J0026-1248 0023-130 00 26 08.20     -12 48 00.0      0.9113  0.3200 -0.84   
WFCScand J0026+1330 0023+132 00 26 09.60     +13 30 59.0      0.4741  0.1840 -0.76   
WFCScand J0026-1502 0023-153 00 26 09.70     -15 03 00.0      0.2538  0.0930 -0.81   
WFCScand J0026-2004 0023-203 00 26 13.30     -20 04 55.0      1.1735  0.3900 -0.89   
WFCScand J0026+1145 0023+114 00 26 16.10     +11 46 15.0      0.2185  0.1320 -0.41   
WFCScand J0026+1346 0024+134 00 26 59.30     +13 46 10.0      0.4611  0.1320 -1.01   
WFCScand J0027+1252 0024+125 00 27 12.00     +12 52 08.0      0.4015  0.1380 -0.86   
WFCScand J0027+4145 0024+414 00 27 14.60     +41 45 41.0      0.1739  0.0700 -0.73   
WFCScand J0027+2555 0024+256 00 27 29.00     +25 55 23.0      0.4312  0.1360 -0.93   
WFCScand J0027-2731 0024-277 00 27 31.30     -27 31 24.0      0.4585  0.1540 -0.88   
WFCScand J0027+1253 0024+126 00 27 34.80     +12 53 26.0      0.5218  0.1480 -1.01   
WFCScand J0027-2007 0025-204 00 27 54.00     -20 07 44.0      0.4052  0.1530 -0.78   
WFCScand J0027-0855 0025-091 00 27 58.20     -08 55 20.0      0.3555  0.1400 -0.75   
WFCScand J0028+2336 0025+233 00 28 02.70     +23 36 31.0      0.3045  0.1200 -0.75   
WFCScand J0028-0557 0025-062 00 28 12.40     -05 57 31.0      0.3592  0.1460 -0.72   
WFCScand J0028+3738 0025+373 00 28 13.68     +37 38 17.5      0.3958  0.1010 -1.10   
WFCScand J0028-2801 0025-282 00 28 26.50     -28 01 48.0      0.1072  0.0710 -0.33   
WFCScand J0028+0035 0026+003 00 28 38.40     +00 35 51.0      0.0886  0.0570 -0.35   
WFCScand J0028+1626 0026+161 00 28 48.00     +16 26 15.0      0.0900  0.0750 -0.15   
WFCScand J0028+1458 0026+146 00 28 49.40     +14 58 52.0     -9.9     0.1300 -9.9    
WFCScand J0028+7958 0025+797 00 28 54.06     +79 58 43.4      0.3075 -9.9    -9.9    
WFCScand J0029+2051 0026+205 00 29 04.50     +20 51 25.0      0.3306  0.0920 -1.03   
WFCScand J0029+1136 0026+113 00 29 09.10     +11 36 32.0      0.7300  0.2600 -0.83   
WFCScand J0029-1111 0026-114 00 29 22.69     -11 11 51.0      0.7645  0.2370 -0.94   
WFCScand J0029-2102 0026-213 00 29 29.90     -21 03 22.0     -9.9     0.0540 -9.9    
WFCScand J0029-1740 0027-179 00 29 43.50     -17 40 10.0     -9.9     0.1260 -9.9    
WFCScand J0029-1143 0027-119 00 29 57.80     -11 43 35.0      0.4389  0.2640 -0.41   
WFCScand J0030+1121 0027+110 00 30 22.50     +11 21 15.0      0.2145  0.1260 -0.43   
WFCScand J0030+3817 0027+380 00 30 23.40     +38 17 06.0      0.1834  0.0510 -1.03   
WFCScand J0030-1221 0027-126 00 30 27.10     -12 21 25.0      0.0772  0.0650 -0.14   
WFCScand J0030+1058 0027+106 00 30 31.80     +10 58 10.0     -9.9     0.1120 -9.9    
WFCScand J0030-2323 0028-236 00 30 38.95     -23 23 05.7      0.0559 -9.9    -9.9    
WFCScand J0030+3423 0028+341 00 30 49.60     +34 23 32.0      0.2254  0.0680 -0.96   
WFCScand J0030+4521 0028+450 00 30 51.10     +45 21 51.0      0.4533  0.1260 -1.03   
WFCScand J0030+0115 0028+009 00 30 58.29     +01 15 59.5      0.3187  0.1110 -0.85   
WFCScand J0031-2207 0028-223 00 31 02.60     -22 07 11.0      0.4517  0.1950 -0.68   
WFCScand J0031-0912 0028-094 00 31 02.90     -09 12 02.4      0.3305  0.0960 -0.99   
WFCScand J0031-3547 0028-360 00 31 03.66     -35 47 15.8      0.3826  0.1410 -0.80   
WFCScand J0031-3259 0029-332 00 31 28.40     -32 59 16.0     -9.9     0.2090 -9.9    
WFCScand J0031-0100 0028-012 00 31 31.86     -01 00 18.4      0.5205 -9.9    -9.9    
WFCScand J0031-2652 0029-271 00 31 50.46     -26 52 25.2      0.4327  0.1190 -1.04   
WFCScand J0031-2110 0029-214 00 31 59.70     -21 10 04.0      0.2288  0.1210 -0.51   
WFCScand J0032-2258 0029-232 00 32 03.80     -22 58 12.0      0.3171  0.0920 -1.00   
WFCScand J0032-2405 0029-243 00 32 22.20     -24 05 10.0      0.5520  0.1490 -1.05   
WFCScand J0032+3942 0029+394 00 32 34.80     +39 42 19.0      0.3872  0.1320 -0.87   
WFCScand J0032-3253 0030-331 00 32 39.30     -32 53 17.0      0.3398  0.1220 -0.82   
WFCScand J0032-2144 0030-220 00 32 44.72     -21 44 21.5      0.3533 -9.9    -9.9    
WFCScand J0032-3719 0030-376 00 32 57.06     -37 19 50.4      0.3316  0.0680 -1.28   
WFCScand J0032-3345 0030-340 00 32 58.90     -33 44 47.0      0.3720  0.1760 -0.60   
WFCScand J0032-0013 0030-004 00 32 59.10     -00 13 21.0      0.2333  0.0990 -0.69   
WFCScand J0033-1043 0030-110 00 33 09.90     -10 43 22.0     -9.9     0.0630 -9.9    
WFCScand J0033-0905 0030-093 00 33 19.90     -09 05 49.0      0.2407  0.1410 -0.43   
WFCScand J0033-2731 0031-278 00 33 31.30     -27 31 50.0      0.0827  0.0720 -0.11   
WFCScand J0033+0412 0031+039 00 33 43.60     +04 12 31.0     -9.9     0.0680 -9.9    
WFCScand J0033-1740 0031-179 00 33 52.20     -17 40 12.0      0.4757  0.1610 -0.87   
WFCScand J0033-1611 0031-164 00 33 52.40     -16 11 08.0      0.3620  0.0970 -1.06   
WFCScand J0033-0730 0031-077 00 33 54.30     -07 30 21.0      0.8231  0.3520 -0.68   
WFCScand J0034+7647 0030+765 00 34 09.833204 +76 47 07.88042  0.2111 -9.9    -9.9  1 
WFCScand J0034+3924 0031+391 00 34 13.60     +39 24 12.0      1.8649  0.4510 -1.14   
WFCScand J0034+0119 0031+01A 00 34 18.97     +01 19 47.0      0.3405 -9.9    -9.9    
WFCScand J0034+0118 0031+010 00 34 19.80     +01 18 45.0      0.4046  0.2370 -0.43   
WFCScand J0034-0002 0032-003 00 34 43.51     -00 02 26.7      0.0570 -9.9    -9.9    
WFCScand J0035+4238 0032+423 00 35 05.30     +42 38 17.0      0.3509  0.1250 -0.83   
WFCScand J0035-0653 0032-071 00 35 28.70     -06 53 24.0     -9.9     0.0600 -9.9    
WFCScand J0035-1635 0033-168 00 35 37.50     -16 35 03.0      0.8338  0.3070 -0.80   
WFCScand J0036+1837 0033+183 00 36 06.50     +18 37 46.0      1.9841  0.5280 -1.07   
WFCScand J0036-1116 0033-115 00 36 16.50     -11 16 48.0      0.3269  0.1210 -0.80   
WFCScand J0036-3727 0034-377 00 36 30.60     -37 27 34.0      0.5921  0.1790 -0.96   
WFCScand J0036+4252 0033+425 00 36 38.62     +42 52 29.2      0.3261  0.0660 -1.29   
WFCScand J0036+4443 0034+444 00 36 52.90     +44 43 15.0      0.6749  0.1800 -1.06   
WFCScand J0037-2003 0034-203 00 37 10.10     -20 02 48.0      0.2546  0.0800 -0.93   
WFCScand J0037+1939 0034+193 00 37 16.50     +19 39 22.0      0.3142  0.0850 -1.05   
WFCScand J0037+6029 0034+602 00 37 23.70     +60 29 55.0      1.2601  0.6530 -0.53   
WFCScand J0037+1320 0035+130 00 37 44.60     +13 20 13.0      1.8433  0.4710 -1.10   
WFCScand J0037+3848 0035+385 00 37 47.40     +38 47 54.0      0.4230  0.2330 -0.48   
WFCScand J0038-0656 0035-072 00 38 11.40     -06 57 12.0     -9.9     0.0580 -9.9    
WFCScand J0038-0538 0035-059 00 38 18.90     -05 38 23.0      0.0654  0.0510 -0.20   
WFCScand J0038-1852 0035-191 00 38 21.60     -18 51 59.0     -9.9     0.1960 -9.9    
WFCScand J0038-1252 0035-131 00 38 23.20     -12 52 51.1      0.3063  0.1180 -0.77   
WFCScand J0038+6738 0035+673 00 38 25.40     +67 38 58.0      0.3765  0.1350 -0.83   
WFCScand J0038-3859 0036-392 00 38 26.82     -38 59 47.6      1.6306  0.5230 -0.92   
WFCScand J0039+7003 0036+697 00 39 07.20     +70 03 52.0     -9.9     0.1290 -9.9    
WFCScand J0039+5553 0036+556 00 39 21.62     +55 53 55.5      0.7195  0.1890 -1.08   
WFCScand J0039-0802 0036-083 00 39 24.70     -08 02 44.0      0.3499  0.1280 -0.81   
WFCScand J0039+7700 0036+767 00 39 34.61     +77 00 15.6      0.2839 -9.9    -9.9    
WFCScand J0039+3357 0036+336 00 39 38.30     +33 57 16.0      0.2327  0.0850 -0.81   
WFCScand J0039-0746 0037-080 00 39 40.40     -07 46 06.0      0.3785  0.1230 -0.90   
WFCScand J0039-2534 0037-258 00 39 55.90     -25 34 33.0      0.3807  0.0920 -1.14   
WFCScand J0039+3406 0037+338 00 39 59.30     +34 06 53.0      0.1445  0.0560 -0.76   
WFCScand J0040-3143 0037-320 00 40 10.50     -31 43 37.0     -9.9     0.1480 -9.9    
WFCScand J0040-0915 0037-095 00 40 23.60     -09 15 13.0      0.1190  0.0530 -0.65   
WFCScand J0040-1519 0037-156 00 40 26.20     -15 19 20.0      0.5516  0.1680 -0.96   
WFCScand J0040-2043 0038-210 00 40 48.23     -20 43 39.6      0.6412  0.3380 -0.52   
WFCScand J0040+0854 0038+08A 00 40 52.02     +08 54 29.4      0.4754 -9.9    -9.9    
WFCScand J0040+0853 0038+086 00 40 53.20     +08 53 18.0     -9.9     0.4530 -9.9    
WFCScand J0040+3310 0038+328 00 40 54.90     +33 10 21.0      3.2234  1.0990 -0.87   
WFCScand J0041-2907 0038-294 00 41 12.00     -29 07 37.0      0.3684  0.1200 -0.90   
WFCScand J0041+2550 0038+255 00 41 18.78     +25 50 01.5      0.6323  0.0930 -1.54   
WFCScand J0041-1232 0039-128 00 41 30.40     -12 32 50.0      0.4224  0.1540 -0.81   
WFCScand J0041+3224 0039+321 00 41 46.43     +32 24 49.9      0.6072  0.2720 -0.65   
WFCScand J0041-1520 0039-156 00 41 47.90     -15 19 51.0     -9.9     0.0650 -9.9    
WFCScand J0041-0918 0039-095 00 41 50.52     -09 18 10.9      0.0567  0.0460 -0.17   
WFCScand J0041+4843 0039+484 00 41 53.50     +48 43 49.0      0.3786  0.1700 -0.64   
WFCScand J0041-2748 0039-280 00 41 54.13     -27 48 58.3      0.3039  0.1050 -0.86   
WFCScand J0042-0800 0039-082 00 42 05.00     -08 00 04.0     -9.9     0.0790 -9.9    
WFCScand J0042+4129 0039+412 00 42 18.80     +41 29 18.0      0.3714  0.1340 -0.82   
WFCScand J0042-2731 0040-277 00 42 31.70     -27 30 14.0     -9.9     0.0640 -9.9    
WFCScand J0042+3744 0039+374 00 42 38.60     +37 44 49.7      0.4365  0.1070 -1.13   
WFCScand J0042+2825 0039+281 00 42 38.90     +28 25 04.0      0.3762  0.1660 -0.66   
WFCScand J0042+3006 0039+298 00 42 39.77     +30 06 00.0      0.3690  0.1230 -0.88   
WFCScand J0042+1246 0040+125 00 42 43.00     +12 47 01.0      0.6350  0.1940 -0.95   
WFCScand J0042+4116 0040+409 00 42 44.33     +41 16 07.4      0.0810  0.0330 -0.72   
WFCScand J0042-0613 0040-064 00 42 46.60     -06 13 16.0      0.4070  0.3870 -0.04   
WFCScand J0042-0614 0040-065 00 42 47.72     -06 14 57.8      0.3109 -9.9    -9.9    
WFCScand J0042-2333 0040-238 00 42 48.80     -23 33 45.0     -9.9     0.0560 -9.9    
WFCScand J0042-1611 0040-164 00 42 58.00     -16 11 15.0      0.1475  0.0750 -0.54   
WFCScand J0042+2314 0040+229 00 42 58.20     +23 14 37.0      0.3716  0.1380 -0.80   
WFCScand J0043+2057 0040+206 00 43 04.50     +20 57 30.0      0.2269  0.1320 -0.44   
WFCScand J0043+5203 0040+517 00 43 06.612741 +52 03 40.71701 11.5340  4.1240 -0.83 1 
WFCScand J0043+7003 0040+697 00 43 14.90     +70 03 36.0      0.2082  0.0720 -0.85   
WFCScand J0043+4716 0040+470 00 43 24.30     +47 16 36.0      0.5435  0.1280 -1.16   
WFCScand J0043-3914 0041-395 00 43 28.18     -39 14 15.1      0.1652 -9.9    -9.9    
WFCScand J0043-1511 0041-154 00 43 53.60     -15 11 31.0      0.2177  0.0900 -0.71   
WFCScand J0043-1604 0041-163 00 43 54.70     -16 04 56.0      0.8347  0.2580 -0.94   
WFCScand J0044-0507 0041-053 00 44 09.71     -05 07 03.3      0.4648  0.1320 -1.01   
WFCScand J0044+0655 0041+066 00 44 14.08     +06 55 50.7      0.3570  0.0990 -1.03   
WFCScand J0044-1427 0041-147 00 44 18.80     -14 26 44.0     -9.9     0.0560 -9.9    
WFCScand J0044+4248 0041+425 00 44 38.40     +42 48 08.0      0.4632  0.1390 -0.97   
WFCScand J0044+6618 0041+660 00 44 40.90     +66 18 36.0      1.6935  0.5210 -0.95   
WFCScand J0044+6823 0041+681 00 44 45.18     +68 23 58.0      0.3216  0.2180 -0.31   
WFCScand J0045-2434 0042-248 00 45 03.30     -24 34 21.0      0.3485  0.1460 -0.70   
WFCScand J0045+5015 0042+499 00 45 06.30     +50 15 32.0     -9.9     0.0540 -9.9    
WFCScand J0045+3516 0042+349 00 45 15.90     +35 16 05.0      0.2118  0.0570 -1.06   
WFCScand J0045+1340 0042+133 00 45 22.80     +13 40 02.0      1.3697  0.6050 -0.66   
WFCScand J0045+7542 0042+754 00 45 28.90     +75 42 44.8      0.3763  0.1190 -0.93   
WFCScand J0045-0736 0042-078 00 45 33.10     -07 37 17.0     -9.9     0.0550 -9.9    
WFCScand J0045+7007 0042+698 00 45 35.32     +70 07 38.5      0.7671  0.2340 -0.96   
WFCScand J0046-1026 0043-107 00 46 04.60     -10 26 35.0     -9.9     0.0700 -9.9    
WFCScand J0046+7517 0042+750 00 46 16.44     +75 17 55.0      0.4430  0.1270 -1.01   
WFCScand J0046+2027 0043+20A 00 46 29.82     +20 27 00.5      0.3472 -9.9    -9.9    
WFCScand J0046-1923 0044-196 00 46 44.00     -19 24 39.0     -9.9     0.0570 -9.9    
WFCScand J0047-1152 0044-121 00 47 03.60     -11 52 09.0     -9.9     0.1430 -9.9    
WFCScand J0047+3027 0044+301 00 47 07.00     +30 27 34.0      0.5498  0.1470 -1.06   
WFCScand J0047-0704 0044-073 00 47 07.50     -07 04 42.0      0.4008  0.1490 -0.80   
WFCScand J0047-2418 0044-245 00 47 09.30     -24 19 21.0      0.0091  0.0500  1.37   
WFCScand J0047-2518 0045-25A 00 47 28.20     -25 18 02.9      0.9714 -9.9    -9.9    
WFCScand J0047+2557 0044+256 00 47 31.40     +25 57 54.0      0.4261  0.1420 -0.88   
WFCScand J0047-2517 NGC0253  00 47 33.197478 -25 17 17.51108  2.9938  2.4330 -0.17 1 
WFCScand J0047-2516 0045-25B 00 47 39.44     -25 16 01.8      0.9405 -9.9    -9.9    
WFCScand J0048-0043 0045-009 00 48 05.10     -00 43 11.0      0.3071  0.0970 -0.93   
WFCScand J0048+4021 0045+400 00 48 12.80     +40 21 58.0      0.6122  0.1400 -1.19   
WFCScand J0048+7158 0045+716 00 48 30.51     +71 58 06.2      0.4059  0.1100 -1.05   
WFCScand J0048+1746 0046+174 00 48 50.90     +17 46 03.0      0.3857  0.1460 -0.78   
WFCScand J0049+3220 0046+320 00 49 02.20     +32 20 21.0      0.2929  0.0950 -0.91   
WFCScand J0049+2305 0046+228 00 49 02.80     +23 05 25.0      0.3566  0.1240 -0.85   
WFCScand J0049-1628 0046-167 00 49 03.20     -16 28 08.0      0.4317  0.1490 -0.86   
WFCScand J0050-1523 0047-156 00 50 09.80     -15 22 41.0     -9.9     0.0560 -9.9    
WFCScand J0050+5156 0047+516 00 50 43.70     +51 56 45.8      0.6359  0.1600 -1.11   
WFCScand J0050-0322 0048-036 00 50 51.70     -03 22 21.0      0.3949  0.1210 -0.95   
WFCScand J0050+5112 0048+509 00 50 55.33     +51 12 05.3      1.3028  0.6760 -0.53   
WFCScand J0050-3907 0048-393 00 50 59.30     -39 07 16.0     -9.9     0.1060 -9.9    
WFCScand J0051+2422 0048+241 00 51 22.70     +24 22 17.0      0.2061  0.0690 -0.88   
WFCScand J0052-3556 0049-362 00 52 02.97     -35 56 11.0      0.3047 -9.9    -9.9    
WFCScand J0052-4306 0049-433 00 52 14.53     -43 06 30.0     -9.9     0.9140 -9.9    
WFCScand J0052+7456 0049+746 00 52 39.40     +74 56 52.0      0.7565  0.3490 -0.62   
WFCScand J0052-3112 0050-314 00 52 42.04     -31 12 20.6      0.0485 -9.9    -9.9    
WFCScand J0052-1223 0050-126 00 52 46.40     -12 23 07.0      0.5399  0.2010 -0.80   
WFCScand J0052+1419 0050+140 00 52 47.35     +14 19 48.7      0.3099  0.0870 -1.02   
WFCScand J0052+2608 0050+258 00 52 47.40     +26 08 51.0      0.3810  0.1240 -0.90   
WFCScand J0053+4027 0050+402 00 53 31.83     +40 27 25.3      0.2449  0.1090 -0.65   
WFCScand J0053+4948 0050+495 00 53 32.30     +49 48 48.0      0.1705  0.1240 -0.26   
WFCScand J0053+5255 0050+526 00 53 37.28     +52 55 29.2      0.4739  0.1150 -1.14   
WFCScand J0053+2046 0050+204 00 53 37.84     +20 46 03.0      0.3725  0.1000 -1.06   
WFCScand J0053-1916 0051-195 00 53 37.90     -19 16 05.0      0.4948  0.1250 -1.11   
WFCScand J0053+1310 0051+129 00 53 39.00     +13 10 27.3      0.0060  0.1620  2.65   
WFCScand J0053+3114 0051+309 00 53 48.70     +31 14 40.0      0.5746  0.1490 -1.09   
WFCScand J0053+2201 0051+217 00 53 51.20     +22 02 01.0      0.1300  0.0650 -0.56   
WFCScand J0053+1727 0051+171 00 53 52.80     +17 27 12.0      0.5405  0.1730 -0.92   
WFCScand J0053-0928 0051-097 00 53 55.20     -09 28 11.0      0.3374  0.1220 -0.82   
WFCScand J0054-0334 0051-038 00 54 08.30     -03 34 07.0      2.2108  0.5960 -1.06   
WFCScand J0054-1131 0051-117 00 54 13.60     -11 31 07.0      0.1353  0.0570 -0.70   
WFCScand J0054+3201 0051+317 00 54 17.20     +32 01 31.0      0.4978  0.1600 -0.91   
WFCScand J0054+4042 0051+404 00 54 26.90     +40 42 06.0      0.8881  0.2410 -1.05   
WFCScand J0054-0918 0052-095 00 54 49.80     -09 18 30.0      0.4030  0.1710 -0.69   
WFCScand J0054+3821 0052+380 00 54 55.87     +38 21 50.9      0.3966  0.1080 -1.05   
WFCScand J0055+6551 0051+655 00 54 58.70     +65 50 36.0     -9.9     0.0950 -9.9    
WFCScand J0055-1544 0053-160 00 55 36.94     -15 44 18.6      0.4202  0.1130 -1.06   
WFCScand J0055-2621 0053-266 00 55 49.30     -26 22 04.0      0.0698  0.0780  0.09   
WFCScand J0055+2624 0053+261 00 55 50.38     +26 24 36.0      1.3617 -9.9    -9.9    
WFCScand J0055-0829 0053-087 00 55 51.61     -08 29 54.4      0.3373  0.1120 -0.89   
WFCScand J0055+7823 0052+781 00 55 58.55     +78 23 17.1      0.2511 -9.9    -9.9    
WFCScand J0056+5122 0053+511 00 56 19.10     +51 22 33.0      0.1896  0.0620 -0.90   
WFCScand J0056-0117 0053-01A 00 56 23.98     -01 17 24.0      0.6260 -9.9    -9.9    
WFCScand J0056+0445 0054+044 00 56 39.90     +04 44 30.0     -9.9     0.1080 -9.9    
WFCScand J0056+4413 0053+439 00 56 47.10     +44 13 19.0      0.4357  0.1320 -0.96   
WFCScand J0056-1156 0054-121 00 56 55.60     -11 56 00.0     -9.9     0.1120 -9.9    
WFCScand J0056-3904 0054-393 00 56 58.30     -39 04 24.0      0.4180  0.1470 -0.84   
WFCScand J0056-3809 0054-384 00 56 59.20     -38 09 40.0      0.4647  0.1200 -1.09   
WFCScand J0057+6013 0054+599 00 57 38.20     +60 13 03.0      0.3552  0.0930 -1.08   
WFCScand J0057+3021 0055+30A 00 57 44.36     +30 21 55.9      0.5838 -9.9    -9.9    
WFCScand J0057-3615 0055-365 00 57 46.00     -36 15 02.0      0.2091  0.1060 -0.55   
WFCScand J0057-2522 0055-256 00 57 56.00     -25 22 26.0      0.3012  0.1210 -0.73   
WFCScand J0058+3121 0055+310 00 58 06.30     +31 21 10.0      0.5807  0.1710 -0.98   
WFCScand J0058-3749 0055-380 00 58 06.30     -37 49 36.0      0.5221  0.1710 -0.90   
WFCScand J0058+1839 0055+183 00 58 10.78     +18 39 45.5      0.4678  0.2650 -0.46   
WFCScand J0058+6748 0055+675 00 58 20.00     +67 48 53.0      0.9001  0.3280 -0.81   
WFCScand J0058+3145 0055+314 00 58 20.80     +31 45 54.0      0.4284  0.1270 -0.98   
WFCScand J0058-2401 0056-242 00 58 25.90     -24 01 01.0      0.2465  0.2080 -0.14   
WFCScand J0058+2652 0055+266 00 58 27.54     +26 52 17.1      0.6691 -9.9    -9.9    
WFCScand J0058+7430 0055+742 00 58 50.63     +74 30 15.5      0.2426  0.0630 -1.09   
WFCScand J0059-2859 0056-292 00 59 06.40     -28 59 20.0     -9.9     0.1950 -9.9    
WFCScand J0059-1700 0056-172 00 59 06.70     -17 00 38.0      1.7564  0.4150 -1.16   
WFCScand J0059-1514 0056-155 00 59 10.40     -15 14 51.0      0.2984  0.1340 -0.64   
WFCScand J0059-3546 0056-360 00 59 16.30     -35 46 23.0      0.2764  0.1150 -0.71   
WFCScand J0059-3732 0057-378 00 59 42.40     -37 32 15.0      0.3870  0.1540 -0.74   
WFCScand J0059-1301 0057-133 00 59 47.10     -13 01 51.0      0.2786  0.1750 -0.37   
WFCScand J0059-0407 0057-043 00 59 55.30     -04 06 48.0      0.2831  0.0860 -0.96   
WFCScand J0100-1748 0057-180 01 00 09.40     -17 48 60.0      1.1745  0.4190 -0.83   
WFCScand J0100-1352 0057-141 01 00 15.10     -13 51 53.0      0.6282  0.1770 -1.02   
WFCScand J0100-1247 0057-130 01 00 17.50     -12 47 34.0      0.3495  0.1340 -0.77   
WFCScand J0100-1330 0057-137 01 00 22.60     -13 30 43.0      0.3767  0.1200 -0.92   
WFCScand J0100-0945 0058-100 01 00 38.10     -09 45 47.0     -9.9     0.0780 -9.9    
WFCScand J0100-2239 0058-229 01 00 38.90     -22 40 20.0     -9.9     0.1300 -9.9    
WFCScand J0100-1459 0058-152 01 00 54.00     -14 59 05.0      0.0101  0.1570  2.21   
WFCScand J0101-1335 0058-138 01 01 01.30     -13 35 41.0      0.4597  0.1910 -0.71   
WFCScand J0101-1242 0058-129 01 01 12.20     -12 42 28.0      0.2950  0.1450 -0.57   
WFCScand J0101+2031 0058+202 01 01 18.70     +20 31 22.0      0.1862  0.0760 -0.72   
WFCScand J0101+6358 0058+637 01 01 39.80     +63 58 09.0      0.2371  0.0750 -0.93   
WFCScand J0101-0400 0059-042 01 01 53.80     -04 00 37.0     -9.9     0.0520 -9.9    
WFCScand J0102+1443 0059+144 01 02 04.20     +14 43 23.6      0.8982  0.5710 -0.36   
WFCScand J0102+1443 0059+14A 01 02 06.59     +14 43 26.9      0.8982  0.5710 -0.36   
WFCScand J0102-1034 0059-108 01 02 08.40     -10 34 32.0      0.1072  0.0620 -0.44   
WFCScand J0102+0203 0059+01A 01 02 14.30     +02 03 43.5      0.3617  0.2140 -0.42   
WFCScand J0102+0202 0059+017 01 02 16.19     +02 02 42.4      0.3844  0.2390 -0.38   
WFCScand J0102+1911 0100+189 01 02 40.40     +19 11 14.0      0.5249  0.1610 -0.95   
WFCScand J0102-2731 0100-277 01 02 44.80     -27 31 37.0      0.5959  0.2930 -0.57   
WFCScand J0102+4624 0059+461 01 02 46.40     +46 24 24.0      1.3219  0.3080 -1.17   
WFCScand J0102-1205 0100-123 01 02 52.40     -12 05 37.0      0.3701  0.1330 -0.82   
WFCScand J0103-1130 0100-117 01 03 05.30     -11 30 56.0      0.7718  0.2130 -1.04   
WFCScand J0103+5121 0100+510 01 03 12.80     +51 21 24.0      0.4785  0.1410 -0.98   
WFCScand J0103-3225 0100-326 01 03 16.77     -32 25 51.8      0.5751 -9.9    -9.9    
WFCScand J0103+0437 0100+043 01 03 23.90     +04 38 17.0      0.0737  0.0530 -0.27   
WFCScand J0103+1035 0101+103 01 03 50.30     +10 35 24.6      0.0223 -9.9    -9.9    
WFCScand J0104+6930 0100+692 01 04 01.61     +69 30 41.2      0.2304  0.0640 -1.03   
WFCScand J0104-0317 0101-035 01 04 02.70     -03 17 09.0      0.2683  0.0900 -0.88   
WFCScand J0104-3950 0101-401 01 04 03.70     -39 50 22.0      0.7586  0.3320 -0.67   
WFCScand J0104-0215 0101-025 01 04 13.20     -02 15 56.0     -9.9     0.1390 -9.9    
WFCScand J0104-1235 0101-128 01 04 21.80     -12 35 14.0      2.1251  0.7440 -0.84   
WFCScand J0104+0239 0101+023 01 04 23.40     +02 39 38.0      0.2038  0.0770 -0.78   
WFCScand J0104+3715 0102+369 01 04 53.68     +37 15 19.0      0.3550  0.0930 -1.08   
WFCScand J0105+3644 0102+364 01 05 07.40     +36 44 47.0      0.4399  0.1650 -0.79   
WFCScand J0105+4851 0102+485 01 05 08.40     +48 51 36.0      0.4956  0.1660 -0.88   
WFCScand J0105-3810 0102-384 01 05 09.30     -38 10 60.0      1.2387  0.4150 -0.88   
WFCScand J0105-0652 0102-071 01 05 10.40     -06 52 53.0      0.6832  0.2220 -0.90   
WFCScand J0105+4452 0102+446 01 05 14.74     +44 52 32.9      0.5529  0.2100 -0.78   
WFCScand J0105+6751 0101+675 01 05 15.40     +67 51 11.7      0.5427  0.1540 -1.01   
WFCScand J0105+1512 0102+149 01 05 35.50     +15 12 53.0      0.2911  0.0840 -1.00   
WFCScand J0105+7435 0102+743 01 05 41.19     +74 35 43.3      0.6679  0.1910 -1.01   
WFCScand J0106+2451 0103+245 01 06 11.00     +24 51 06.0      0.2188  0.1310 -0.41   
WFCScand J0106-2407 0103-243 01 06 12.90     -24 07 06.0      0.3961  0.1290 -0.90   
WFCScand J0106-1231 0103-127 01 06 16.70     -12 31 08.0      0.5028  0.1790 -0.83   
WFCScand J0106+6739 0103+673 01 06 19.10     +67 39 43.0      0.6386  0.2560 -0.74   
WFCScand J0106+4229 0103+422 01 06 42.36     +42 29 54.5      0.8105  0.2370 -0.99   
WFCScand J0106+2003 0104+197 01 06 42.90     +20 03 11.0      0.1657  0.0610 -0.80   
WFCScand J0107-1313 0104-134 01 07 20.60     -13 13 50.0      0.2603  0.1430 -0.48   
WFCScand J0107+3228 0104+322 01 07 25.14     +32 28 04.3      0.7562 -9.9    -9.9    
WFCScand J0107+1708 0104+168 01 07 34.70     +17 08 31.0      0.2484  0.0510 -1.27   
WFCScand J0107+4443 0105+444 01 07 58.10     +44 43 02.0      0.1380  0.0930 -0.32   
WFCScand J0107+3600 0105+357 01 07 58.83     +36 00 33.5      0.3297  0.0870 -1.07   
WFCScand J0108+4425 0105+441 01 08 11.40     +44 25 09.0      0.4003  0.1440 -0.82   
WFCScand J0108+2319 0105+230 01 08 17.50     +23 19 02.0      0.1973  0.0830 -0.70   
WFCScand J0108-1604 0105-163 01 08 17.80     -16 04 23.0      4.2013  1.2320 -0.99   
WFCScand J0108+5827 0105+581 01 08 25.20     +58 27 42.0      0.2230  0.0740 -0.89   
WFCScand J0108-1126 0105-117 01 08 25.60     -11 26 30.0      0.3794  0.1490 -0.75   
WFCScand J0108+4853 0105+486 01 08 29.70     +48 53 36.0      0.3978  0.1430 -0.82   
WFCScand J0108-1034 0106-108 01 08 32.10     -10 33 44.0     -9.9     0.1610 -9.9    
WFCScand J0108+6922 0105+691 01 08 35.50     +69 22 35.0      1.0119  0.2810 -1.03   
WFCScand J0108-3851 0106-391 01 08 39.90     -38 51 52.0     -9.9     0.1330 -9.9    
WFCScand J0108+0129 0106+012 01 08 40.60     +01 29 50.0     -9.9     0.4300 -9.9    
WFCScand J0108+6451 0105+645 01 08 50.40     +64 51 34.0      0.0982  0.0540 -0.48   
WFCScand J0108+1318 0106+13B 01 08 50.42     +13 18 26.2      8.0705 -9.9    -9.9    
WFCScand J0108+6908 0105+688 01 08 50.90     +69 08 53.0      0.2424  0.0860 -0.83   
WFCScand J0108+132C 0106+13C 01 08 52.86     +13 20 14.2     -9.9    -9.9    -9.9    
WFCScand J0108+1319 0106+13A 01 08 53.25     +13 19 27.2      1.8640  3.6910  0.55   
WFCScand J0109-2307 0106-233 01 09 02.20     -23 07 11.0      0.4205  0.1830 -0.67   
WFCScand J0109+7310 0105+729 01 09 27.13     +73 10 52.1      1.2850 -9.9    -9.9    
WFCScand J0109-3447 0107-350 01 09 28.10     -34 47 42.0     -9.9     0.2750 -9.9    
WFCScand J0109-0853 0106-091 01 09 30.13     -08 53 03.5      0.3139  0.1020 -0.90   
WFCScand J0109+7311 0106+729 01 09 44.40     +73 11 59.0     -9.9     0.8510 -9.9    
WFCScand J0109-3918 0107-395 01 09 46.90     -39 18 06.0      0.3449  0.1250 -0.82   
WFCScand J0109-3624 0107-366 01 09 57.90     -36 24 47.0      0.3418  0.1340 -0.75   
WFCScand J0110-1457 0107-152 01 10 05.40     -14 56 45.0      0.1593  0.0630 -0.75   
WFCScand J0110+7846 0105+785 01 10 10.13     +78 46 42.5      0.3056 -9.9    -9.9    
WFCScand J0110+3147 0107+315 01 10 18.79     +31 47 20.0      1.6533  0.3290 -1.30   
WFCScand J0110+8738 0100+873 01 10 45.41     +87 38 22.3      0.6855 -9.9    -9.9    
WFCScand J0110-3437 0108-348 01 10 57.90     -34 37 07.0      0.5057  0.2150 -0.69   
WFCScand J0111+5728 0108+572 01 11 13.09     +57 28 52.9      0.8833  0.2440 -1.04   
WFCScand J0111+5544 0108+554 01 11 13.20     +55 45 02.0      0.1430  0.0930 -0.35   
WFCScand J0111+5923 0108+591 01 11 14.80     +59 23 17.0      0.6638  0.2140 -0.91   
WFCScand J0111-3432 0108-34A 01 11 17.16     -34 32 10.9      0.3031  0.0880 -1.00   
WFCScand J0111+2605 0108+258 01 11 21.30     +26 05 21.0      0.5770  0.1740 -0.96   
WFCScand J0111-0625 0108-066 01 11 27.78     -06 25 03.7      0.0858 -9.9    -9.9    
WFCScand J0111+1324 0108+131 01 11 36.30     +13 24 42.0      0.5876  0.3440 -0.43   
WFCScand J0111-2221 0109-226 01 11 36.90     -22 21 52.0      0.1952  0.0670 -0.86   
WFCScand J0111+2426 0109+241 01 11 54.90     +24 26 01.0      0.3866  0.1290 -0.88   
WFCScand J0111+4924 0108+491 01 11 55.18     +49 24 12.1      0.7639  0.2420 -0.93   
WFCScand J0112-1658 0109-172 01 12 00.60     -16 58 04.0      0.3175  0.1280 -0.73   
WFCScand J0112+4933 0109+492 01 12 08.29     +49 33 41.0      0.7198  0.3390 -0.61   
WFCScand J0112-0455 0109-051 01 12 12.60     -04 55 21.0      0.3796  0.1300 -0.86   
WFCScand J0112+2728 0109+272 01 12 13.10     +27 28 39.5      0.4501  0.1140 -1.11   
WFCScand J0112+4155 0109+416 01 12 15.60     +41 55 09.0      0.5366  0.2540 -0.60   
WFCScand J0112+3818 0109+380 01 12 16.30     +38 19 10.0      0.0575  0.0520 -0.08   
WFCScand J0112-2210 0110-224 01 12 25.50     -22 10 39.0     -9.9     0.1310 -9.9    
WFCScand J0112+3651 0109+365 01 12 38.10     +36 51 50.5      0.3341  0.0970 -1.00   
WFCScand J0112-0803 0110-083 01 12 44.00     -08 03 60.0      0.3580  0.1270 -0.83   
WFCScand J0112+3351 0110+335 01 12 53.91     +33 51 05.5      0.3349  0.1000 -0.97   
WFCScand J0112+1530 0110+15A 01 12 57.34     +15 30 29.4      0.4540 -9.9    -9.9    
WFCScand J0113-1242 0110-129 01 13 20.20     -12 42 06.0      0.2568  0.0620 -1.14   
WFCScand J0114-3217 0111-325 01 14 09.40     -32 17 17.0      0.2514  0.1210 -0.59   
WFCScand J0114-3818 0112-385 01 14 13.40     -38 17 44.0      0.2098  0.1750 -0.15   
WFCScand J0114+5430 0111+542 01 14 15.80     +54 30 30.0      0.4677  0.1310 -1.02   
WFCScand J0114-3302 0112-333 01 14 36.87     -33 02 09.2      0.3974  0.0760 -1.33   
WFCScand J0114-2042 0112-209 01 14 43.70     -20 42 49.0      0.5914  0.1490 -1.11   
WFCScand J0114-3220 0112-325 01 14 47.70     -32 20 01.0      0.1240  0.0780 -0.37   
WFCScand J0114-4418 0112-445 01 14 58.00     -44 18 17.0     -9.9     0.1730 -9.9    
WFCScand J0115-3427 0113-347 01 15 38.10     -34 27 33.0      0.3649  0.2000 -0.48   
WFCScand J0115-3047 0113-31A 01 15 39.10     -30 47 55.0     -9.9     0.4380 -9.9    
WFCScand J0115-2817 0113-285 01 15 39.50     -28 17 07.0      0.7189  0.2600 -0.82   
WFCScand J0115+0052 0113+006 01 15 46.20     +00 52 26.0      0.1339  0.0500 -0.79   
WFCScand J0115+5209 0112+518 01 15 57.90     +52 09 18.0      0.4473  0.1920 -0.68   
WFCScand J0116-2418 0113-245 01 16 00.20     -24 18 16.0     -9.9     0.1770 -9.9    
WFCScand J0116+2037 0113+203 01 16 08.60     +20 37 00.0      0.4319  0.1470 -0.87   
WFCScand J0116+4017 0113+400 01 16 24.47     +40 17 24.0      0.6811  0.2130 -0.94   
WFCScand J0116+1540 0113+154 01 16 33.89     +15 40 41.4      0.8273  0.4120 -0.56   
WFCScand J0116-0418 0114-045 01 16 43.50     -04 19 04.0      0.4335  0.1610 -0.80   
WFCScand J0117+7449 0113+745 01 17 11.59     +74 49 48.4      0.6397  0.1700 -1.07   
WFCScand J0117+1712 0114+169 01 17 27.40     +17 12 43.0      0.2392  0.1200 -0.56   
WFCScand J0117+3055 0114+306 01 17 37.20     +30 55 05.0      0.2230  0.1150 -0.53   
WFCScand J0118-2552 0115-261 01 18 16.10     -25 52 02.0      1.0168  0.3730 -0.81   
WFCScand J0118-3240 0116-329 01 18 18.50     -32 39 59.0      0.5995  0.2420 -0.73   
WFCScand J0118+4712 0115+469 01 18 21.80     +47 12 13.0     -9.9     0.1400 -9.9    
WFCScand J0118-1326 0115-137 01 18 24.17     -13 26 23.9      0.3169  0.0830 -1.08   
WFCScand J0118-0756 0116-081 01 18 35.00     -07 56 32.0      0.1351  0.0600 -0.65   
WFCScand J0119-0128 0116-017 01 19 10.50     -01 28 54.0      0.1330  0.0520 -0.76   
WFCScand J0119+0531 0116+052 01 19 13.20     +05 31 06.0      0.3381  0.1270 -0.79   
WFCScand J0119+2853 0116+286 01 19 14.60     +28 52 56.0      0.2446  0.0840 -0.86   
WFCScand J0119+4407 0116+438 01 19 22.70     +44 07 35.0      0.4454  0.1530 -0.86   
WFCScand J0119-1545 0117-160 01 19 43.60     -15 45 20.0      0.9249  0.3260 -0.84   
WFCScand J0120-2546 0118-260 01 20 27.00     -25 46 36.0      0.2983  0.1280 -0.68   
WFCScand J0120-1520 0117-155 01 20 27.50     -15 20 17.0      5.0817  1.6130 -0.92   
WFCScand J0120+0005 0118-001 01 20 54.80     +00 05 00.0      0.7431  0.2950 -0.74   
WFCScand J0121+1735 0119+173 01 21 47.79     +17 35 32.5      0.0523 -9.9    -9.9    
WFCScand J0121+3756 0119+376 01 21 57.10     +37 56 33.0      0.4197  0.1460 -0.85   
WFCScand J0122+3801 0119+377 01 22 00.24     +38 01 49.5      0.3038  0.0790 -1.08   
WFCScand J0122-3603 0119-363 01 22 14.90     -36 03 25.0      0.4368  0.1340 -0.95   
WFCScand J0122-0200 0119-022 01 22 26.30     -02 00 15.0      0.3818  0.1400 -0.81   
WFCScand J0122-0619 0119-065 01 22 30.50     -06 19 35.0      0.3309  0.1310 -0.75   
WFCScand J0122-1541 0120-159 01 22 39.45     -15 41 50.3      0.3336  0.1050 -0.93   
WFCScand J0122+5006 0119+498 01 22 46.05     +50 06 55.8      0.3951  0.0930 -1.16   
WFCScand J0122-3923 0120-396 01 22 53.90     -39 23 04.0     -9.9     0.1260 -9.9    
WFCScand J0123+0804 0120+078 01 23 02.70     +08 04 58.0      0.2104  0.0610 -1.00   
WFCScand J0123+6152 0119+616 01 23 09.74     +61 52 04.6      0.5402 -9.9    -9.9    
WFCScand J0123-3740 0121-379 01 23 13.30     -37 40 02.0     -9.9     0.0660 -9.9    
WFCScand J0123+6150 0120+615 01 23 18.97     +61 50 23.3      0.0988 -9.9    -9.9    
WFCScand J0123+4046 0120+405 01 23 25.865618 +40 46 59.05640  0.6085  0.1870 -0.95   
WFCScand J0123+5128 0120+512 01 23 35.60     +51 28 16.0      0.3205  0.1280 -0.74   
WFCScand J0123+3315 0120+329 01 23 39.95     +33 15 22.2      0.0617 -9.9    -9.9    
WFCScand J0123+2406 0121+238 01 23 49.10     +24 06 10.0      0.8413  0.3010 -0.83   
WFCScand J0123+2418 0121+240 01 23 54.40     +24 18 22.0      0.5011  0.1310 -1.08   
WFCScand J0123+4313 0121+429 01 23 59.20     +43 13 22.0      0.0846  0.0960  0.10   
WFCScand J0124+0034 0121+003 01 24 00.70     +00 34 42.0      0.1742  0.0810 -0.62   
WFCScand J0124-2035 0122-208 01 24 23.80     -20 36 39.0     -9.9     0.0540 -9.9    
WFCScand J0124+3347 0121+335 01 24 26.80     +33 47 58.5      0.0529  0.0220 -0.71   
WFCScand J0124+1105 0121+108 01 24 30.80     +11 05 47.0      0.1454  0.0800 -0.48   
WFCScand J0124-2517 0122-255 01 24 44.50     -25 17 11.0      1.0825  0.3980 -0.81   
WFCScand J0125+5749 0122+575 01 25 38.40     +57 49 09.0      0.6737  0.1480 -1.22   
WFCScand J0125+1834 0122+183 01 25 40.80     +18 34 30.0      0.3593  0.1300 -0.82   
WFCScand J0125-1304 0123-133 01 25 50.070748 -13 04 27.09887  0.0495  0.0720  0.30 1 
WFCScand J0126-012A 0123-01A 01 26 00.62     -01 20 42.4      0.0920 -9.9    -9.9    
WFCScand J0126-0118 0123-015 01 26 04.77     -01 18 16.2      0.7045 -9.9    -9.9    
WFCScand J0126+0502 0123+047 01 26 15.99     +05 02 08.7      0.1489  0.0460 -0.95   
WFCScand J0126+3954 0123+396 01 26 26.00     +39 54 06.0      0.1742  0.0950 -0.49   
WFCScand J0126+3545 0123+354 01 26 41.62     +35 45 21.7      0.3241  0.1020 -0.93   
WFCScand J0126+3313 0123+329 01 26 44.70     +33 13 11.0      3.7126  1.4740 -0.74   
WFCScand J0127-1259 0124-132 01 27 12.10     -12 59 59.6      0.3063  0.0830 -1.05   
WFCScand J0127-0413 0124-044 01 27 21.00     -04 14 28.0     -9.9     0.0510 -9.9    
WFCScand J0127-1403 0125-143 01 27 30.20     -14 03 04.0      2.6110  0.8780 -0.88   
WFCScand J0127+3455 0124+346 01 27 35.69     +34 55 51.0      0.6535  0.2230 -0.87   
WFCScand J0127+0717 0125+070 01 27 42.40     +07 17 05.0      0.0425  0.0580  0.25   
WFCScand J0127-1101 0125-112 01 27 44.50     -11 00 59.0      0.1019  0.0790 -0.20   
WFCScand J0128+3244 0125+324 01 28 00.54     +32 44 29.2      0.5636  0.1190 -1.25   
WFCScand J0128+6835 0124+683 01 28 03.40     +68 35 34.0      0.3069  0.1240 -0.73   
WFCScand J0128-2122 0125-216 01 28 17.90     -21 22 22.0     -9.9     0.1900 -9.9    
WFCScand J0128+6302 0124+627 01 28 18.80     +63 02 13.9      0.0584 -9.9    -9.9    
WFCScand J0128+2902 0125+287 01 28 29.30     +29 02 59.0      2.8898  0.8970 -0.94   
WFCScand J0128-3603 0126-363 01 28 29.30     -36 03 46.0      0.3604  0.1390 -0.77   
WFCScand J0128-0223 0126-026 01 28 41.50     -02 23 31.0      0.4418  0.1320 -0.97   
WFCScand J0129+1918 0126+190 01 29 01.50     +19 18 42.0      0.5585  0.1630 -0.99   
WFCScand J0129+5727 0126+572 01 29 16.42     +57 27 34.5      0.6294  0.2150 -0.86   
WFCScand J0129+4108 0127+408 01 29 56.10     +41 08 02.0      0.1157  0.0510 -0.66   
WFCScand J0129-0940 0127-099 01 30 00.90     -09 39 47.0      0.0691  0.0780  0.10   
WFCScand J0130+0534 0127+05A 01 30 02.10     +05 34 03.0      0.7085  0.2730 -0.77   
WFCScand J0130+0533 0127+053 01 30 03.87     +05 33 43.4      0.7085  0.2730 -0.77   
WFCScand J0130+2058 0127+207 01 30 10.80     +20 58 12.0      0.3529  0.1240 -0.84   
WFCScand J0130-2724 0127-276 01 30 11.10     -27 24 38.0      0.4316  0.1920 -0.65   
WFCScand J0130-3312 0128-334 01 30 21.87     -33 12 48.7      0.3103  0.1070 -0.86   
WFCScand J0130-2609 0128-264 01 30 28.00     -26 09 57.0      1.4644  0.3110 -1.25   
WFCScand J0130-0833 0128-088 01 30 29.50     -08 33 07.0      0.4289  0.1600 -0.79   
WFCScand J0130-1502 0128-153 01 30 56.73     -15 02 36.0      0.3957  0.0870 -1.22   
WFCScand J0131+0415 0128+04A 01 31 19.68     +04 15 29.6      1.3576  0.4460 -0.90   
WFCScand J0131+2520 0128+250 01 31 20.20     +25 20 43.0      1.6973  0.5520 -0.90   
WFCScand J0131+3942 0128+394 01 31 29.59     +39 42 57.1      0.3266  0.0680 -1.26   
WFCScand J0131-0703 0129-073 01 31 37.00     -07 03 49.0      1.2030  0.3350 -1.03   
WFCScand J0131+2820 0129+280 01 31 50.00     +28 20 52.0      0.6738  0.2050 -0.96   
WFCScand J0131+1442 0129+144 01 31 55.40     +14 42 02.0      0.2103  0.0720 -0.86   
WFCScand J0132-2605 0129-263 01 32 18.69     -26 05 05.1      0.1205 -9.9    -9.9    
WFCScand J0132+6341 0129+634 01 32 32.68     +63 41 06.1      0.0180  0.0170 -0.05   
WFCScand J0132+6600 0129+657 01 32 35.20     +66 00 03.0      0.5386  0.1680 -0.94   
WFCScand J0132-2839 0130-289 01 32 35.70     -28 39 45.0      0.3321  0.1550 -0.61   
WFCScand J0132+3841 0130+384 01 32 58.90     +38 40 55.0      0.1921  0.0610 -0.92   
WFCScand J0133-3628 0131-36B 01 33 24.40     -36 28 53.8      0.4742 -9.9    -9.9    
WFCScand J0133+2747 0130+275 01 33 27.20     +27 47 03.0      0.4544  0.1460 -0.91   
WFCScand J0133+2859 0130+287 01 33 28.20     +29 00 19.0      0.0934  0.0880 -0.05   
WFCScand J0133-3629 0131-36C 01 33 33.20     -36 29 11.0     -9.9     1.3770 -9.9    
WFCScand J0133+4657 0130+467 01 33 52.79     +46 57 25.1      0.4516  0.1170 -1.09   
WFCScand J0134-3630 0131-36D 01 34 09.92     -36 30 11.4      0.7009 -9.9    -9.9    
WFCScand J0134-3629 0131-36A 01 34 12.00     -36 29 14.0     -9.9     1.7020 -9.9    
WFCScand J0134-2925 0131-296 01 34 17.50     -29 25 33.0      0.1783  0.1010 -0.46   
WFCScand J0134+1612 0131+159 01 34 22.00     +16 12 00.0      0.1061  0.1000 -0.05   
WFCScand J0135-0516 0132-055 01 35 24.30     -05 16 28.0      0.3275  0.2170 -0.33   
WFCScand J0135+3753 0132+376 01 35 29.50     +37 53 58.0     -9.9     0.2950 -9.9    
WFCScand J0135+0448 0133+045 01 35 36.50     +04 48 40.0      0.2697  0.0840 -0.94   
WFCScand J0136-0404 0133-043 01 36 24.70     -04 04 16.0      0.1339  0.0730 -0.49   
WFCScand J0136+3014 0134+299 01 36 54.70     +30 14 34.0      1.4676  0.4440 -0.96   
WFCScand J0137+3102 0134+307 01 37 27.00     +31 02 22.0      0.2076  0.0780 -0.79   
WFCScand J0137+3851 0134+386 01 37 48.80     +38 51 30.0      0.4634  0.1520 -0.90   
WFCScand J0138-1810 0135-184 01 38 04.40     -18 10 17.0      0.2633  0.0840 -0.92   
WFCScand J0138-0145 0135-020 01 38 09.20     -01 45 27.0      0.3961  0.1370 -0.85   
WFCScand J0138-1700 0135-172 01 38 12.36     -17 00 28.0      0.3809  0.1020 -1.06   
WFCScand J0138+2301 0135+227 01 38 13.00     +23 01 15.0      0.9287  0.1850 -1.30   
WFCScand J0138-0655 0135-071 01 38 19.80     -06 55 28.0      0.2006  0.1510 -0.23   
WFCScand J0138-2747 0136-280 01 38 39.10     -27 47 26.0      0.0392  0.0520  0.23   
WFCScand J0139+6055 0135+606 01 39 14.70     +60 55 59.0      0.2973  0.1290 -0.67   
WFCScand J0139+3957 0136+397 01 39 36.10     +39 57 37.0     -9.9     0.1400 -9.9    
WFCScand J0139-2606 0137-263 01 39 55.50     -26 06 30.0      0.3720  0.1370 -0.80   
WFCScand J0140-1729 0137-177 01 40 23.80     -17 29 30.0      0.3350  0.2950 -0.10   
WFCScand J0140+0737 0137+073 01 40 37.90     +07 37 11.0      0.1903  0.1470 -0.21   
WFCScand J0140+3449 0137+345 01 40 52.05     +34 49 59.9      0.3338  0.0790 -1.16   
WFCScand J0140-1713 0138-174 01 40 55.10     -17 13 19.0     -9.9     0.0590 -9.9    
WFCScand J0140+0743 0138+074 01 40 55.60     +07 43 21.0      0.1710  0.0630 -0.80   
WFCScand J0141-1149 0138-120 01 41 20.30     -11 49 35.0      0.2814  0.1210 -0.68   
WFCScand J0141+2942 0138+294 01 41 27.10     +29 42 32.0      0.4997  0.1620 -0.91   
WFCScand J0141+0919 0138+090 01 41 27.60     +09 19 40.0      0.2815  0.1610 -0.45   
WFCScand J0141-1443 0139-149 01 41 40.50     -14 43 20.0      0.2826  0.1460 -0.53   
WFCScand J0141-0237 0139-028 01 41 41.50     -02 37 09.0      0.3796  0.1250 -0.89   
WFCScand J0142+5818 0138+580 01 42 02.50     +58 19 01.0      1.0685  0.2720 -1.10   
WFCScand J0142+2900 0139+287 01 42 05.70     +29 00 18.0      0.3484  0.1440 -0.71   
WFCScand J0142-1628 0139-167 01 42 25.06     -16 28 21.9      1.0843  0.2130 -1.31   
WFCScand J0143-1354 0141-141 01 43 26.00     -13 55 11.0     -9.9     0.0520 -9.9    
WFCScand J0143+1943 0140+194 01 43 34.60     +19 43 21.0      0.1429  0.0760 -0.51   
WFCScand J0143+0947 0141+095 01 43 50.50     +09 47 02.6      0.3119  0.0850 -1.05   
WFCScand J0144-3413 0141-344 01 44 02.84     -34 13 01.5      0.3210  0.1190 -0.80   
WFCScand J0144-0339 0141-039 01 44 20.28     -03 39 46.2      0.3894  0.1190 -0.95   
WFCScand J0144-0719 0141-075 01 44 27.60     -07 19 35.0      0.4415  0.1780 -0.73   
WFCScand J0144-3105 0142-313 01 44 50.40     -31 05 06.0      0.2649  0.1340 -0.55   
WFCScand J0144+2645 0142+265 01 44 52.70     +26 45 46.0      0.4939  0.1650 -0.88   
WFCScand J0144-0713 0142-074 01 44 53.80     -07 13 51.0      0.2171  0.0930 -0.68   
WFCScand J0145-2423 0143-246 01 45 21.36     -24 23 40.8      0.5389  0.1740 -0.91   
WFCScand J0145-0544 0143-059 01 45 34.30     -05 44 33.0     -9.9     0.0540 -9.9    
WFCScand J0145+6416 0142+640 01 45 39.24     +64 16 01.4      0.0587  0.0450 -0.21   
WFCScand J0145+4605 0142+458 01 45 59.53     +46 05 09.0      0.0547  0.0260 -0.60   
WFCScand J0146-0551 0143-061 01 46 17.30     -05 51 35.0      0.4041  0.2290 -0.46   
WFCScand J0146+2805 0143+278 01 46 25.20     +28 05 42.0      0.5813  0.1290 -1.21   
WFCScand J0146-0538 0144-058 01 46 45.50     -05 38 12.0      1.2112  0.5490 -0.64   
WFCScand J0146-1314 0144-134 01 46 48.50     -13 13 49.0      0.1264  0.0980 -0.20   
WFCScand J0146+4456 0143+446 01 46 49.80     +44 55 44.0      0.4046  0.1640 -0.73   
WFCScand J0146+5030 0143+502 01 46 57.78     +50 30 11.1      0.3172  0.0630 -1.30   
WFCScand J0147-2232 0144-227 01 47 08.30     -22 32 53.0      0.4921  0.1800 -0.81   
WFCScand J0147+4630 0144+462 01 47 10.20     +46 30 38.8      0.0118 -9.9    -9.9    
WFCScand J0147-0851 0144-091 01 47 20.50     -08 51 03.0      0.1279  0.1150 -0.09   
WFCScand J0147+2135 0144+213 01 47 25.80     +21 35 54.0      0.1287  0.0570 -0.66   
WFCScand J0147+3117 0144+310 01 47 44.30     +31 17 24.0      0.2138  0.0740 -0.85   
WFCScand J0147+4332 0144+432 01 47 55.66     +43 32 15.0      0.3342  0.0940 -1.02   
WFCScand J0148-0225 0145-026 01 48 00.32     -02 25 18.0      0.3145  0.1040 -0.89   
WFCScand J0148-2551 0145-261 01 48 12.60     -25 52 35.0     -9.9     0.0690 -9.9    
WFCScand J0148+5016 0145+500 01 48 24.60     +50 16 28.0      0.2118  0.0730 -0.86   
WFCScand J0148+5332 0145+532 01 48 29.40     +53 32 38.0      3.8328  1.6080 -0.70   
WFCScand J0148+4650 0145+465 01 48 29.55     +46 50 46.3      0.3762  0.1110 -0.98   
WFCScand J0149-2600 0146-262 01 49 01.20     -26 01 01.0      0.4009  0.1890 -0.61   
WFCScand J0149+1756 0146+176 01 49 05.18     +17 56 06.9      0.3096  0.0800 -1.09   
WFCScand J0149-2211 0146-224 01 49 13.50     -22 11 57.0      0.6253  0.2740 -0.66   
WFCScand J0149+0021 0146+001 01 49 23.90     +00 21 12.7      0.5084  0.1140 -1.20   
WFCScand J0149-2838 0147-288 01 49 33.20     -28 38 17.0      0.4396  0.1460 -0.89   
WFCScand J0149-0741 0147-079 01 49 39.07     -07 41 41.4      0.1243 -9.9    -9.9    
WFCScand J0149-1054 0147-111 01 49 39.82     -10 54 09.7      0.5011  0.1610 -0.91   
WFCScand J0149-0742 0147-07A 01 49 51.17     -07 42 26.0      0.1011 -9.9    -9.9    
WFCScand J0149+1506 0147+148 01 49 59.90     +15 06 32.0      0.2575  0.0880 -0.86   
WFCScand J0150+2723 0147+271 01 50 01.10     +27 23 35.0      0.4875  0.1300 -1.06   
WFCScand J0150-1638 0147-168 01 50 06.60     -16 40 18.0      0.1143  0.1720  0.33   
WFCScand J0150+0608 0147+058 01 50 30.84     +06 08 42.7      0.0518  0.0330 -0.36   
WFCScand J0150-2932 0148-29A 01 50 34.19     -29 32 42.6      1.6939 -9.9    -9.9    
WFCScand J0150-2931 0148-297 01 50 34.20     -29 31 41.0     -9.9     1.0270 -9.9    
WFCScand J0150-2931 0148-29B 01 50 38.41     -29 31 05.9      1.2806 -9.9    -9.9    
WFCScand J0150+2017 0148+200 01 50 45.70     +20 17 01.0      0.7779  0.1930 -1.12   
WFCScand J0151-0650 0148-070 01 51 06.90     -06 50 39.0      0.3040  0.1270 -0.70   
WFCScand J0151-1030 0149-107 01 51 43.30     -10 30 11.0      0.7795  0.2650 -0.87   
WFCScand J0151-3910 0149-394 01 51 43.60     -39 10 05.0      0.9520  0.4040 -0.69   
WFCScand J0151+4747 0148+475 01 51 43.61     +47 47 34.9      0.5144  0.1070 -1.26   
WFCScand J0151+6117 0148+610 01 51 45.90     +61 16 50.0      0.0979  0.0570 -0.44   
WFCScand J0151-2547 0149-260 01 51 51.80     -25 46 55.0      0.1559  0.1500 -0.03   
WFCScand J0152-2941 0149-299 01 52 01.12     -29 41 02.5      1.0166  0.3750 -0.80   
WFCScand J0152+6454 0148+646 01 52 04.00     +64 54 16.0      0.4823  0.1670 -0.85   
WFCScand J0152+7550 0147+755 01 52 05.45     +75 50 28.1      0.8380 -9.9    -9.9    
WFCScand J0152-1233 0150-128 01 52 37.10     -12 34 16.0      0.1972  0.1300 -0.34   
WFCScand J0152+2939 0149+294 01 52 47.70     +29 39 29.0      0.3611  0.1390 -0.77   
WFCScand J0153+2039 0150+204 01 53 06.07     +20 39 26.5      0.3174  0.0840 -1.07   
WFCScand J0153-0645 0150-070 01 53 09.91     -06 45 34.1      0.5163  0.1600 -0.94   
WFCScand J0153-3332 0151-337 01 53 48.80     -33 32 06.0     -9.9     0.1210 -9.9    
WFCScand J0154-1458 0151-152 01 54 02.70     -14 58 02.0     -9.9     0.2640 -9.9    
WFCScand J0154+3245 0151+325 01 54 06.10     +32 45 09.0      0.2866  0.1120 -0.76   
WFCScand J0154-4327 0152-436 01 54 09.80     -43 27 16.0     -9.9     0.2220 -9.9    
WFCScand J0154+2622 0151+261 01 54 21.90     +26 22 29.0      0.4089  0.1400 -0.86   
WFCScand J0154-3535 0152-358 01 54 49.26     -35 35 22.5      0.3788 -9.9    -9.9    
WFCScand J0154-2548 0152-260 01 54 51.00     -25 48 26.0      0.4365  0.1710 -0.75   
WFCScand J0154-0204 0152-023 01 54 54.30     -02 04 37.0     -9.9     0.1820 -9.9    
WFCScand J0154+4559 0151+457 01 54 54.50     +45 59 51.0      0.4567  0.1690 -0.80   
WFCScand J0154+2426 0152+241 01 54 56.40     +24 26 26.0      0.5009  0.1400 -1.03   
WFCScand J0154+6218 0151+620 01 54 57.50     +62 18 56.0      0.6695  0.2450 -0.81   
WFCScand J0155+0338 0152+033 01 55 07.90     +03 38 25.0      1.2187  0.3710 -0.96   
WFCScand J0155-2127 0152-217 01 55 18.40     -21 27 28.0     -9.9     0.0590 -9.9    
WFCScand J0155-2713 0153-274 01 55 19.20     -27 13 39.0      0.1644  0.0880 -0.50   
WFCScand J0155+2621 0152+261 01 55 20.80     +26 21 30.0      0.2331  0.1000 -0.68   
WFCScand J0155+4346 0152+435 01 55 30.40     +43 46 02.0      1.8754  0.5630 -0.97   
WFCScand J0155-2201 0153-222 01 55 51.40     -22 01 26.0      0.1201  0.0790 -0.34   
WFCScand J0155+2956 0153+296 01 55 56.80     +29 56 02.0      0.3579  0.1240 -0.85   
WFCScand J0155+3016 0153+300 01 55 56.89     +30 16 24.1      0.3466  0.1020 -0.98   
WFCScand J0155+0331 0153+032 01 55 59.22     +03 31 58.9      0.8411  0.2900 -0.86   
WFCScand J0156-0021 0153-005 01 56 13.80     -00 20 39.0      0.1113  0.0520 -0.61   
WFCScand J0156+4202 0153+417 01 56 22.00     +42 02 26.0      0.7787  0.2310 -0.98   
WFCScand J0156+2102 0153+207 01 56 35.30     +21 03 03.0      0.0279  0.1800  1.50   
WFCScand J0156+3550 0153+356 01 56 36.73     +35 50 47.6      0.3075  0.1100 -0.83   
WFCScand J0157+2851 0154+286 01 57 10.40     +28 51 30.0      1.4379  0.5580 -0.76   
WFCScand J0157-0927 0154-097 01 57 28.00     -09 27 27.0      0.0976  0.0760 -0.20   
WFCScand J0157+0210 0155+019 01 57 43.70     +02 09 57.0      0.2943  0.2010 -0.31   
WFCScand J0157+6848 0154+685 01 57 57.21     +68 48 27.7      0.0077 -9.9    -9.9    
WFCScand J0158-2220 0155-225 01 58 14.80     -22 20 23.0      0.4350  0.1290 -0.98   
WFCScand J0158-0117 0155-015 01 58 17.80     -01 17 20.0      0.0414  0.0620  0.33   
WFCScand J0158+2215 0155+220 01 58 21.20     +22 15 07.0      0.4947  0.2180 -0.66   
WFCScand J0158-2459 0156-252 01 58 32.40     -24 59 08.0      0.4155  0.1310 -0.93   
WFCScand J0158-2736 0156-278 01 58 54.50     -27 36 09.0      0.4374  0.1560 -0.83   
WFCScand J0159+1252 0156+126 01 59 09.30     +12 52 34.0      0.3977  0.0940 -1.16   
WFCScand J0159+1900 0156+187 01 59 20.06     +19 00 28.7      0.0671 -9.9    -9.9    
WFCScand J0159+3123 0156+311 01 59 45.60     +31 23 01.0      0.2563  0.1230 -0.59   
WFCScand J0200+4110 0157+409 02 00 13.70     +41 10 58.0      0.1473  0.0570 -0.76   
WFCScand J0200+4551 0157+456 02 00 14.70     +45 51 13.0      0.2416  0.0740 -0.95   
WFCScand J0200-3102 0158-312 02 00 27.80     -31 02 11.0      0.2418  0.1210 -0.56   
WFCScand J0200+4427 0157+442 02 00 38.50     +44 27 25.0      1.2637  0.4150 -0.90   
WFCScand J0200+3338 0157+333 02 00 46.10     +33 38 16.0      0.4619  0.1450 -0.93   
WFCScand J0200+6136 0157+613 02 00 56.60     +61 36 18.0      0.2491  0.1230 -0.57   
WFCScand J0201-2959 0159-302 02 01 25.40     -29 59 45.0      0.2281  0.1630 -0.27   
WFCScand J0201+2734 0158+273 02 01 26.80     +27 34 26.0      0.8689  0.3290 -0.78   
WFCScand J0201-0211 0159-024 02 01 46.90     -02 11 52.0      0.1136  0.0620 -0.49   
WFCScand J0201+5322 0158+531 02 01 51.53     +53 22 32.2      0.5782  0.1510 -1.08   
WFCScand J0201+0630 0159+062 02 01 53.90     +06 29 28.0     -9.9     0.0500 -9.9    
WFCScand J0202-1532 0159-157 02 02 24.10     -15 32 15.0     -9.9     0.1250 -9.9    
WFCScand J0202-0939 0159-099 02 02 24.20     -09 39 06.0      0.0057  0.1430  2.59   
WFCScand J0202-3341 0200-339 02 02 28.50     -33 40 48.0      0.1408  0.0770 -0.49   
WFCScand J0202-0310 0200-034 02 02 36.91     -03 10 05.2      0.0886  0.0440 -0.56   
WFCScand J0202-0048 0200-010 02 02 53.40     -00 48 55.0      0.3867  0.1400 -0.82   
WFCScand J0203-1233 0200-127 02 03 04.40     -12 33 10.0      0.4670  0.1500 -0.91   
WFCScand J0203+2100 0200+207 02 03 05.20     +21 00 40.0      0.4803  0.2030 -0.69   
WFCScand J0203-1826 0200-186 02 03 08.64     -18 26 42.1      0.3213 -9.9    -9.9    
WFCScand J0203-3347 0201-340 02 03 12.70     -33 47 31.0      0.5374  0.2060 -0.77   
WFCScand J0203+2340 0200+234 02 03 41.50     +23 39 50.0      0.1848  0.0670 -0.82   
WFCScand J0203+0420 0201+041 02 03 45.60     +04 20 59.0      0.1970  0.0820 -0.71   
WFCScand J0203-0811 0201-084 02 03 46.20     -08 11 01.0      0.3976  0.1340 -0.88   
WFCScand J0204+6652 0200+666 02 04 44.96     +66 52 48.2      0.0514  0.0190 -0.80   
WFCScand J0204-0655 0202-071 02 04 54.55     -06 55 09.2      0.5357  0.1940 -0.82   
WFCScand J0205+4823 0201+481 02 05 07.70     +48 23 35.0      0.2184  0.0700 -0.92   
WFCScand J0205+0301 0202+027 02 05 08.91     +03 01 38.8      0.3012  0.1010 -0.88   
WFCScand J0205-1135 0202-118 02 05 10.60     -11 35 12.0      0.3789  0.1410 -0.80   
WFCScand J0205-1801 0202-182 02 05 16.20     -18 01 13.0      0.0173  0.3160  2.34   
WFCScand J0205-1801 0202-18A 02 05 20.17     -18 01 35.6      0.5595 -9.9    -9.9    
WFCScand J0205-2042 0203-209 02 05 37.32     -20 42 51.4      0.3102  0.0840 -1.05   
WFCScand J0206-0511 0203-054 02 06 03.00     -05 11 22.0      0.2067  0.1200 -0.44   
WFCScand J0206-0503 0203-052 02 06 03.20     -05 03 27.0      0.4078  0.1310 -0.91   
WFCScand J0206-1255 0203-131 02 06 11.10     -12 55 04.0      0.2353  0.1420 -0.41   
WFCScand J0206-0553 0203-061 02 06 17.70     -05 53 36.0      0.4050  0.1810 -0.65   
WFCScand J0206-3325 0204-336 02 06 21.10     -33 25 32.0      0.4168  0.1270 -0.96   
WFCScand J0206-2842 0204-289 02 06 33.40     -28 42 02.0     -9.9     0.0600 -9.9    
WFCScand J0206-3738 0204-378 02 06 47.40     -37 38 29.0      0.5038  0.2140 -0.69   
WFCScand J0206+0047 0204+00A 02 06 51.17     +00 47 22.1      0.0745  0.0600 -0.17   
WFCScand J0207+2931 0204+29A 02 07 02.20     +29 30 46.0      1.6104  0.6810 -0.69   
WFCScand J0207-2531 0204-257 02 07 02.94     -25 31 25.6      0.3031  0.0910 -0.97   
WFCScand J0207-1812 0204-184 02 07 07.00     -18 12 57.0      0.2424  0.1220 -0.55   
WFCScand J0207-2244 0205-229 02 07 39.37     -22 44 58.4      0.6113  0.2040 -0.88   
WFCScand J0208+6046 0204+605 02 08 04.20     +60 46 02.0      0.5584  0.6030  0.06   
WFCScand J0208+0023 0205+001 02 08 10.00     +00 23 17.0      0.4081  0.1200 -0.99   
WFCScand J0208+7206 0203+718 02 08 14.31     +72 06 51.5      0.5272  0.1860 -0.84   
WFCScand J0208-3158 0206-322 02 08 14.60     -31 58 05.0      0.0936  0.1430  0.34   
WFCScand J0208-1046 0205-11A 02 08 23.10     -10 45 47.0      0.4739  0.2040 -0.68   
WFCScand J0209+2716 0206+270 02 09 03.80     +27 16 47.6      0.3019  0.0900 -0.97   
WFCScand J0209+0749 0206+075 02 09 04.80     +07 49 57.0      0.2155  0.1560 -0.26   
WFCScand J0209+0153 0206+016 02 09 28.70     +01 52 59.0     -9.9     0.0510 -9.9    
WFCScand J0209+3354 0206+336 02 09 36.60     +33 54 17.0      0.4403  0.1550 -0.84   
WFCScand J0209+6141 0205+614 02 09 37.20     +61 41 06.0      1.0793  0.3530 -0.90   
WFCScand J0209-0137 0207-018 02 09 46.30     -01 37 32.0      0.8428  0.2720 -0.91   
WFCScand J0209+0950 0207+095 02 09 48.90     +09 50 04.0      1.0145  0.4810 -0.60   
WFCScand J0210-1057 0207-112 02 10 07.40     -10 57 59.0      1.7148  0.4800 -1.02   
WFCScand J0210+3949 0207+395 02 10 10.70     +39 50 01.0      0.1443  0.0570 -0.75   
WFCScand J0210+1532 0207+153 02 10 11.99     +15 32 29.1      0.5357  0.3290 -0.39   
WFCScand J0210-0344 0207-039 02 10 16.40     -03 44 02.0      0.1874  0.1300 -0.29   
WFCScand J0210+1532 0207+15A 02 10 16.56     +15 32 50.1      0.3704 -9.9    -9.9    
WFCScand J0210-1903 0208-192 02 10 29.30     -19 03 36.0      0.4935  0.1230 -1.12   
WFCScand J0210+5405 0207+538 02 10 56.30     +54 05 17.0      0.4482  0.1230 -1.04   
WFCScand J0211+3739 0208+374 02 11 01.27     +37 39 59.0      0.0612  0.0190 -0.94   
WFCScand J0211-3745 0208-379 02 11 03.70     -37 45 06.0      0.3460  0.1330 -0.77   
WFCScand J0211+2119 0208+210 02 11 13.20     +21 19 41.0      1.3556  0.4070 -0.97   
WFCScand J0211-2351 0208-240 02 11 17.40     -23 51 25.0      0.8487  0.3380 -0.74   
WFCScand J0211-2328 0209-237 02 11 28.43     -23 28 23.4      0.5185  0.1380 -1.07   
WFCScand J0211-4140 0209-419 02 11 39.00     -41 40 41.0     -9.9     0.1810 -9.9    
WFCScand J0211-1122 0209-116 02 11 40.98     -11 22 36.5      0.7339  0.2220 -0.96   
WFCScand J0211-0957 0209-102 02 11 50.47     -09 57 56.6      0.5619  0.1950 -0.85   
WFCScand J0211-2305 0209-233 02 11 53.20     -23 05 50.0      0.1750  0.0630 -0.82   
WFCScand J0212-2800 0209-282 02 12 10.27     -28 00 12.5      0.6015  0.1770 -0.98   
WFCScand J0212+5221 0208+521 02 12 11.00     +52 21 41.0      0.2401  0.1280 -0.51   
WFCScand J0212-4301 0210-432 02 12 20.90     -43 01 31.0     -9.9     0.1580 -9.9    
WFCScand J0212-3822 0210-386 02 12 34.60     -38 22 35.0      0.2445  0.1030 -0.70   
WFCScand J0212-1836 0210-188 02 12 41.30     -18 36 01.0     -9.9     0.1510 -9.9    
WFCScand J0212+0255 0210+026 02 12 56.40     +02 55 31.0      0.3915  0.1520 -0.76   
WFCScand J0213-3503 0211-352 02 13 08.85     -35 03 28.5      0.0848 -9.9    -9.9    
WFCScand J0213-0457 0210-051 02 13 12.24     -04 57 19.2      0.3546  0.1360 -0.77   
WFCScand J0213+6835 0209+683 02 13 15.20     +68 36 03.0      0.1026  0.0570 -0.47   
WFCScand J0213-3413 0211-344 02 13 18.90     -34 13 43.0      0.8592  0.2160 -1.11   
WFCScand J0213+2503 0210+248 02 13 20.90     +25 03 04.0      0.2912  0.1030 -0.84   
WFCScand J0213-3358 0211-342 02 13 29.40     -33 58 14.0      0.4557  0.1210 -1.07   
WFCScand J0213+0518 0210+050 02 13 37.40     +05 18 43.0      0.3762  0.1250 -0.89   
WFCScand J0213+0300 0211+027 02 13 45.50     +03 00 21.1      0.5086  0.1060 -1.26   
WFCScand J0213-2538 0211-258 02 13 52.60     -25 38 34.0      0.4304  0.1310 -0.96   
WFCScand J0213+6013 0210+599 02 13 53.50     +60 13 53.0      0.5359  0.2830 -0.51   
WFCScand J0214+0510 0211+049 02 14 05.58     +05 10 23.3      0.0532 -9.9    -9.9    
WFCScand J0214+0333 0212+033 02 14 48.40     +03 33 53.0      0.1075  0.0590 -0.48   
WFCScand J0214+3506 0211+348 02 14 57.30     +35 06 37.0      0.9118  0.2940 -0.91   
WFCScand J0215+6241 0211+624 02 15 00.01     +62 41 28.3      0.0606 -9.9    -9.9    
WFCScand J0215+3617 0212+360 02 15 18.60     +36 17 49.0      0.3225  0.0840 -1.08   
WFCScand J0215-1313 0213-134 02 15 48.30     -13 13 28.0     -9.9     0.3000 -9.9    
WFCScand J0215-1312 0213-13A 02 15 48.63     -13 12 27.1      0.3314 -9.9    -9.9    
WFCScand J0216+3804 0213+378 02 16 20.90     +38 04 42.0      0.2142  0.0560 -1.08   
WFCScand J0216-0244 0213-029 02 16 21.00     -02 44 55.0      0.1506  0.1450 -0.03   
WFCScand J0216+6458 0212+647 02 16 28.40     +64 58 47.0      0.5492  0.1550 -1.02   
WFCScand J0216-1120 0214-115 02 16 32.35     -11 20 54.9      0.0572 -9.9    -9.9    
WFCScand J0216+2837 0213+283 02 16 43.40     +28 37 00.0      0.1836  0.0870 -0.60   
WFCScand J0217+2804 0214+278 02 17 01.50     +28 04 53.0      1.0235  0.3290 -0.91   
WFCScand J0217-4335 0215-438 02 17 13.09     -43 35 03.6     -9.9    -9.9    -9.9    
WFCScand J0217+4216 0214+420 02 17 21.40     +42 16 03.0      0.2144  0.0850 -0.74   
WFCScand J0217-1757 0215-181 02 17 35.20     -17 57 46.0      0.6064  0.1590 -1.08   
WFCScand J0217+3936 0214+393 02 17 37.90     +39 36 31.0      0.3602  0.1440 -0.74   
WFCScand J0218+0256 0215+027 02 18 35.37     +02 56 07.3      0.8249  0.2210 -1.06   
WFCScand J0218-2448 0216-250 02 18 43.80     -24 48 18.0      0.7849  0.3960 -0.55   
WFCScand J0218+3854 0215+386 02 18 48.10     +38 55 08.0      0.1351  0.0620 -0.63   
WFCScand J0219+3427 0216+342 02 19 01.11     +34 27 44.7      0.0517  0.0210 -0.73   
WFCScand J0219+4232 0215+423 02 19 07.80     +42 32 44.0      0.7965  0.2690 -0.87   
WFCScand J0219+2519 0216+250 02 19 33.74     +25 19 30.6      0.3190  0.0750 -1.17   
WFCScand J0219-3643 0217-369 02 19 48.50     -36 43 16.0      0.8415  0.3070 -0.81   
WFCScand J0219+3348 0216+335 02 19 49.00     +33 48 26.0      0.4143  0.1680 -0.73   
WFCScand J0219+6108 0216+609 02 19 53.99     +61 08 56.1      0.0718 -9.9    -9.9    
WFCScand J0219+0155 0217+017 02 19 58.746669 +01 55 48.98305  0.5603  0.2370 -0.69 1 
WFCScand J0220+3658 0217+36A 02 20 14.50     +36 59 11.0     -9.9     0.1840 -9.9    
WFCScand J0220-1829 0218-187 02 20 36.20     -18 29 41.0      0.3195  0.1330 -0.71   
WFCScand J0220-0333 0218-037 02 20 55.42     -03 33 32.9      0.0240  0.0630  0.78   
WFCScand J0220+2104 0218+208 02 20 57.30     +21 04 10.0      0.1917  0.0730 -0.78   
WFCScand J0220-3833 0218-387 02 20 58.90     -38 33 07.0      0.9233  0.3370 -0.81   
WFCScand J0221+6103 0217+608 02 21 16.80     +61 03 14.2      0.0681 -9.9    -9.9    
WFCScand J0221+4845 0218+485 02 21 42.00     +48 45 20.0      0.4020  0.1710 -0.69   
WFCScand J0221-0413 0219-044 02 21 43.08     -04 13 44.8      0.5248  0.1980 -0.78   
WFCScand J0221+3955 0218+396 02 21 48.70     +39 55 27.0      0.5433  0.2460 -0.64   
WFCScand J0221+0827 0219+08B 02 21 52.94     +08 27 20.2      0.7638 -9.9    -9.9    
WFCScand J0221+0827 0219+08A 02 21 57.77     +08 27 11.0      0.0784  0.9270  1.99   
WFCScand J0222+0826 0219+082 02 22 01.96     +08 26 47.3      1.7719  0.9270 -0.52   
WFCScand J0222+1333 0219+133 02 22 02.30     +13 33 38.0      0.0955  0.0600 -0.37   
WFCScand J0222+4220 0219+421 02 22 32.40     +42 20 44.0      0.2393  0.2770  0.12   
WFCScand J0222+8617 0210+860 02 22 35.86     +86 17 23.9      1.8067 -9.9    -9.9    
WFCScand J0222+8618 0210+86A 02 22 48.34     +86 18 51.3      3.6715 -9.9    -9.9    
WFCScand J0222+8620 0210+861 02 22 49.58     +86 20 27.2      0.9965 -9.9    -9.9    
WFCScand J0222+6211 0219+619 02 22 59.15     +62 11 54.4      0.1121 -9.9    -9.9    
WFCScand J0223+4257 0219+427 02 23 02.19     +42 57 49.9      0.6711 -9.9    -9.9    
WFCScand J0223+5448 0219+545 02 23 03.43     +54 48 49.0      1.3418  0.4090 -0.96   
WFCScand J0223+425A 0220+42A 02 23 11.41     +42 59 31.4      1.4927  1.8660  0.18   
WFCScand J0223+3211 0220+319 02 23 21.99     +32 11 49.2      0.0509 -9.9    -9.9    
WFCScand J0223+4000 0220+397 02 23 43.30     +40 00 45.0      3.1085  0.8930 -1.00   
WFCScand J0223-2819 0221-285 02 23 43.60     -28 19 02.0      1.1532  0.2880 -1.12   
WFCScand J0223-1411 0221-144 02 23 54.35     -14 11 09.7      0.4060  0.1120 -1.04   
WFCScand J0224+7031 0219+702 02 24 16.10     +70 30 31.0     -9.9     0.0940 -9.9    
WFCScand J0224+5048 0221+505 02 24 30.10     +50 48 46.0      0.4671  0.1810 -0.76   
WFCScand J0224+3430 0221+342 02 24 56.20     +34 30 25.0      0.4357  0.1390 -0.92   
WFCScand J0225-0035 0222-008 02 25 07.30     -00 35 38.0      1.1838  0.4580 -0.76   
WFCScand J0225-0738 0222-078 02 25 08.80     -07 38 41.0      0.3177  0.1310 -0.71   
WFCScand J0225-2215 0222-224 02 25 16.50     -22 15 22.0      0.8284  0.2920 -0.84   
WFCScand J0225+6200 0221+617 02 25 17.84     +62 00 39.6      0.7711 -9.9    -9.9    
WFCScand J0225+2653 0222+266 02 25 18.30     +26 53 14.0      0.6796  0.1630 -1.15   
WFCScand J0225+620A 0221+61A 02 25 25.57     +62 00 10.7      1.5553 -9.9    -9.9    
WFCScand J0225+6206 0221+61B 02 25 30.85     +62 06 16.3      5.3876 -9.9    -9.9    
WFCScand J0225+6206 0221+618 02 25 40.55     +62 05 40.4     17.6747 38.6450  0.63   
WFCScand J0225+620C 0221+61C 02 25 43.19     +62 06 12.4     17.6747 38.6450  0.63   
WFCScand J0225+620D 0221+61D 02 25 45.16     +62 06 01.6     17.6747 38.6450  0.63   
WFCScand J0226+0205 0223+018 02 26 14.80     +02 05 19.0      0.3483  0.1380 -0.75   
WFCScand J0226+0446 0223+045 02 26 19.30     +04 46 11.0      0.2328  0.1030 -0.66   
WFCScand J0226-4441 0224-449 02 26 38.878156 -44 41 22.42298 -9.9    -9.9    -9.9  1 
WFCScand J0226-4255 0224-43A 02 26 44.60     -42 55 19.0     -9.9     0.2350 -9.9    
WFCScand J0226+5120 0223+511 02 26 58.73     +51 20 09.7      0.4454  0.2570 -0.44   
WFCScand J0227+6152 0223+616 02 27 03.84     +61 52 24.8      0.0375 -9.9    -9.9    
WFCScand J0227-1713 0224-174 02 27 06.40     -17 13 19.0      0.9737  0.3530 -0.82   
WFCScand J0227-3158 0225-321 02 27 11.70     -31 58 19.0      0.1785  0.0740 -0.71   
WFCScand J0227-3352 0225-340 02 27 16.30     -33 52 14.0      0.5623  0.1360 -1.14   
WFCScand J0227-1537 0224-158 02 27 17.09     -15 37 17.5      0.3065  0.1150 -0.79   
WFCScand J0227-3037 0225-308 02 27 20.40     -30 37 57.0      1.1290  0.3960 -0.84   
WFCScand J0227+5233 0224+523 02 27 32.36     +52 33 43.5      0.6798  0.1670 -1.13   
WFCScand J0227-1038 0225-108 02 28 00.70     -10 38 20.0      0.1318  0.0580 -0.66   
WFCScand J0228+3703 0224+368 02 28 01.80     +37 03 38.0      0.3906  0.1040 -1.07   
WFCScand J0228+1935 0225+193 02 28 11.14     +19 35 56.8      0.0531 -9.9    -9.9    
WFCScand J0228-1712 0225-174 02 28 17.93     -17 12 37.6      0.3698  0.0930 -1.11   
WFCScand J0228-2813 0226-284 02 28 27.10     -28 13 30.0      0.2841  0.3160  0.09   
WFCScand J0228+6051 0224+606 02 28 28.30     +60 51 07.0     -9.9     0.1330 -9.9    
WFCScand J0228+2354 0225+236 02 28 33.60     +23 54 29.0      0.2628  0.1100 -0.70   
WFCScand J0228+2943 0225+294 02 28 35.20     +29 43 32.0      0.1431  0.0520 -0.81   
WFCScand J0228+4939 0225+494 02 28 42.18     +49 39 26.0      0.6306  0.2060 -0.90   
WFCScand J0229-1432 0226-147 02 29 17.20     -14 32 03.0      0.0807  0.0620 -0.21   
WFCScand J0229+4700 0226+467 02 29 21.90     +47 00 27.0      0.8892  0.2920 -0.90   
WFCScand J0229-1028 0226-106 02 29 23.60     -10 28 30.0     -9.9     0.1100 -9.9    
WFCScand J0229+2938 0226+294 02 29 49.90     +29 38 07.0      0.5162  0.1600 -0.94   
WFCScand J0229-1031 0227-107 02 29 55.60     -10 31 54.0     -9.9     0.0530 -9.9    
WFCScand J0229+5744 0226+575 02 29 57.80     +57 44 43.0      0.5470  0.1670 -0.95   
WFCScand J0230+3338 0227+334 02 30 42.63     +33 38 01.4      0.3247 -9.9    -9.9    
WFCScand J0230-3944 0228-399 02 30 56.30     -39 44 02.0      0.5501  0.3730 -0.31   
WFCScand J0231-3149 0229-320 02 31 09.30     -31 49 57.0      0.6358  0.2930 -0.62   
WFCScand J0231+3742 0228+374 02 31 15.05     +37 42 57.2      0.3119  0.0840 -1.06   
WFCScand J0231-1354 0229-141 02 31 30.76     -13 54 13.7      0.3631 -9.9    -9.9    
WFCScand J0231+3933 0228+393 02 31 48.30     +39 32 52.0      0.7750  0.2310 -0.97   
WFCScand J0231+3442 0228+344 02 31 58.90     +34 42 39.0      0.5793  0.1400 -1.14   
WFCScand J0232+3423 0229+341 02 32 28.40     +34 23 59.0      2.6003  0.7950 -0.95   
WFCScand J0232-2422 0230-245 02 32 30.43     -24 22 05.5      0.7211  0.2310 -0.92   
WFCScand J0232+0632 0229+063 02 32 35.71     +06 32 37.7      0.0548  0.0330 -0.41   
WFCScand J0232-0105 0230-013 02 32 39.90     -01 04 31.0     -9.9     0.0640 -9.9    
WFCScand J0232-0234 0230-027 02 32 45.10     -02 33 57.0      0.3064  0.2130 -0.29   
WFCScand J0232-1133 0230-117 02 32 47.91     -11 33 33.6      0.5076  0.1470 -1.00   
WFCScand J0232-0645 0230-069 02 32 53.70     -06 45 54.0      1.4089  0.5180 -0.81   
WFCScand J0233+3741 0230+374 02 33 07.986694 +37 41 59.82640  0.0424  0.0270 -0.36 1 
WFCScand J0233-2956 0231-301 02 33 14.10     -29 56 17.0     -9.9     0.1340 -9.9    
WFCScand J0233-3559 0231-362 02 33 15.40     -35 59 00.0      0.4639  0.2290 -0.57   
WFCScand J0233+2303 0230+228 02 33 15.70     +23 03 00.0      0.2171  0.0610 -1.02   
WFCScand J0233-0320 0230-035 02 33 18.67     -03 20 56.2      0.6497  0.2240 -0.86   
WFCScand J0233-1000 0230-102 02 33 21.67     -10 00 27.1      0.4982  0.0630 -1.66   
WFCScand J0233-2321 0231-235 02 33 24.60     -23 21 00.0      1.2318  0.3670 -0.97   
WFCScand J0234-093A 0231-09A 02 34 15.93     -09 35 15.6      0.6177  0.1920 -0.94   
WFCScand J0234+3134 0231+313 02 34 24.40     +31 34 09.0      0.9561  0.1470 -1.51   
WFCScand J0234+0800 0231+077 02 34 31.90     +08 00 40.0      0.4097  0.1250 -0.96   
WFCScand J0234+4712 0231+469 02 34 32.30     +47 12 01.0      0.2948  0.1620 -0.48   
WFCScand J0234-3300 0232-332 02 34 36.30     -33 00 32.0      0.2530  0.1320 -0.52   
WFCScand J0235+6147 0231+615 02 35 13.40     +61 47 51.0     -9.9     0.1490 -9.9    
WFCScand J0235+2309 0232+229 02 35 24.90     +23 09 52.0      0.6425  0.2200 -0.86   
WFCScand J0235+2909 0232+289 02 35 35.60     +29 09 05.0      1.2675  0.2730 -1.24   
WFCScand J0235-1609 0233-163 02 35 43.30     -16 09 04.0      0.4811  0.1740 -0.82   
WFCScand J0235-2850 0233-290 02 35 56.29     -28 50 46.6      0.6686  0.1880 -1.02   
WFCScand J0236+1812 0233+179 02 36 34.94     +18 12 32.7      0.0267 -9.9    -9.9    
WFCScand J0236-2529 0234-257 02 36 44.10     -25 29 25.0      0.3087  0.1090 -0.84   
WFCScand J0236+0953 0234+096 02 36 48.30     +09 53 12.0      0.1864  0.0500 -1.06   
WFCScand J0236+4459 0233+447 02 36 58.10     +44 59 05.9      0.3209  0.1000 -0.94   
WFCScand J0237-1932 0235-197 02 37 44.00     -19 32 22.0      4.6158  1.3140 -1.01   
WFCScand J0238+2725 0235+272 02 38 12.50     +27 25 25.0      0.6369  0.1350 -1.25   
WFCScand J0238+4824 0235+481 02 38 26.00     +48 24 23.0      0.3181  0.1080 -0.87   
WFCScand J0238-1447 0236-150 02 38 49.00     -14 48 15.0      0.1336  0.0680 -0.54   
WFCScand J0239-0118 0236-015 02 39 11.80     -01 18 24.0      0.2428  0.0670 -1.04   
WFCScand J0239+5711 0236+569 02 39 42.90     +57 11 05.0      0.1436  0.0730 -0.54   
WFCScand J0239-1436 0237-148 02 39 46.20     -14 36 16.0      0.3527  0.1210 -0.86   
WFCScand J0239+1433 0237+143 02 39 49.10     +14 33 27.0      0.2140  0.0800 -0.79   
WFCScand J0240-1035 0237-108 02 40 14.40     -10 35 00.0      0.7321  0.2970 -0.73   
WFCScand J0240+0531 0237+053 02 40 19.30     +05 31 18.0      0.3174  0.1170 -0.80   
WFCScand J0240+4347 0237+435 02 40 28.84     +43 48 00.2      0.4457  0.1410 -0.93   
WFCScand J0240+2950 0237+296 02 40 29.30     +29 49 58.0      0.4403  0.1570 -0.83   
WFCScand J0240-3400 0238-342 02 40 47.688761 -34 00 22.53605  0.0348 -9.9    -9.9  1 
WFCScand J0241-1716 0238-174 02 41 07.10     -17 16 59.0      0.4539  0.1860 -0.72   
WFCScand J0241+7202 0236+718 02 41 10.60     +72 02 07.0      1.6083  0.6120 -0.78   
WFCScand J0241-0418 0239-045 02 41 37.40     -04 17 60.0      0.3055  0.1560 -0.54   
WFCScand J0241-0647 0239-070 02 41 37.90     -06 47 31.2      0.7697  0.2150 -1.03   
WFCScand J0241+7509 0236+749 02 41 47.75     +75 09 46.3      0.0207 -9.9    -9.9    
WFCScand J0241+5936 0238+593 02 41 55.03     +59 36 13.9      0.2850  0.2410 -0.13   
WFCScand J0242-2755 0239-281 02 42 03.20     -27 55 35.0      0.3675  0.1330 -0.82   
WFCScand J0242+1448 0239+145 02 42 13.54     +14 48 17.2      0.3177  0.0890 -1.02   
WFCScand J0242-4201 0240-422 02 42 34.40     -42 01 36.0     -9.9     0.4670 -9.9    
WFCScand J0242-0000 0240-002 02 42 40.685394 -00 00 47.21701  4.8481  2.0390 -0.70 1 
WFCScand J0242-0334 0240-037 02 42 46.00     -03 34 34.0      0.1766  0.1200 -0.31   
WFCScand J0242+2706 0239+269 02 42 48.40     +27 06 48.0      0.4335  0.1640 -0.78   
WFCScand J0242+3944 0239+395 02 42 57.40     +39 44 59.0      0.1234  0.0900 -0.25   
WFCScand J0243+5218 0239+52A 02 43 05.28     +52 18 20.7      0.0827  0.0370 -0.65   
WFCScand J0243-2936 0241-298 02 43 23.40     -29 36 58.0      0.2869  0.1080 -0.79   
WFCScand J0243+1925 0240+192 02 43 35.10     +19 24 57.0      0.1595  0.0510 -0.92   
WFCScand J0243+2640 0240+264 02 43 35.60     +26 40 15.0      0.2132  0.0760 -0.83   
WFCScand J0243+2506 0240+248 02 43 42.50     +25 06 40.6      0.3134  0.1090 -0.85   
WFCScand J0243-3203 0241-32A 02 43 53.10     -32 03 49.0      0.4206  0.2680 -0.36   
WFCScand J0243-0305 0241-03A 02 43 53.18     -03 05 08.8      0.1804  0.0590 -0.90   
WFCScand J0243+2606 0241+258 02 43 56.75     +26 06 25.6      0.6023  0.2070 -0.86   
WFCScand J0244-3747 0242-380 02 44 15.20     -37 47 14.0      0.0363  0.0500  0.26   
WFCScand J0244-3539 0242-358 02 44 26.10     -35 39 24.0      0.3604  0.1260 -0.85   
WFCScand J0244-0526 0242-056 02 44 33.20     -05 26 29.0      0.1614  0.2040  0.19   
WFCScand J0244+3934 0241+39A 02 44 36.06     +39 34 41.6      0.4008 -9.9    -9.9    
WFCScand J0244+2924 0241+292 02 44 40.40     +29 24 49.0      0.8825  0.2810 -0.92   
WFCScand J0244-3523 0242-355 02 44 48.40     -35 23 02.0      0.6787  0.2530 -0.79   
WFCScand J0245+4506 0241+448 02 45 16.87     +45 06 37.2      0.3572  0.0990 -1.03   
WFCScand J0245+0302 0242+028 02 45 26.10     +03 02 21.0      0.4880  0.1800 -0.80   
WFCScand J0245+0108 0242+009 02 45 34.15     +01 08 17.2      0.3379  0.1150 -0.87   
WFCScand J0245-2114 0243-214 02 45 40.30     -21 14 12.0      0.1992  0.0750 -0.79   
WFCScand J0245-1925 0243-196 02 45 52.90     -19 25 48.0      0.1462  0.0750 -0.54   
WFCScand J0245+0737 0243+074 02 45 54.80     +07 37 49.0      0.2811  0.0800 -1.01   
WFCScand J0245+4658 0242+467 02 45 57.20     +46 58 58.0      0.2157  0.0860 -0.74   
WFCScand J0246-3520 0244-355 02 46 12.20     -35 20 59.0      0.3953  0.1330 -0.88   
WFCScand J0246+1305 0243+12C 02 46 17.49     +13 05 44.6      0.0722 -9.9    -9.9    
WFCScand J0246+4411 0243+439 02 46 18.80     +44 11 47.0      0.4774  0.1880 -0.75   
WFCScand J0246-0449 0243-050 02 46 23.70     -04 49 26.0      0.2798  0.1130 -0.73   
WFCScand J0246-3741 0244-378 02 46 24.10     -37 41 25.0      0.1993  0.0800 -0.73   
WFCScand J0246+2942 0243+295 02 46 39.70     +29 42 49.0      0.1187  0.0750 -0.37   
WFCScand J0247+5240 0243+524 02 47 30.85     +52 40 27.0      0.7115  0.2200 -0.94   
WFCScand J0247+3754 0244+377 02 47 32.50     +37 54 43.0      0.7135  0.2390 -0.88   
WFCScand J0247+2824 0244+281 02 47 42.93     +28 24 06.0      0.6691  0.1870 -1.03   
WFCScand J0247+0131 0245+013 02 47 47.80     +01 31 19.0      0.2757  0.0850 -0.95   
WFCScand J0247-2609 0245-263 02 47 47.80     -26 09 28.0      0.3721  0.1590 -0.68   
WFCScand J0247-1813 0245-184 02 47 56.07     -18 13 58.4      0.3272  0.0910 -1.03   
WFCScand J0247-2931 0245-297 02 47 59.80     -29 31 18.0      0.5360  0.2570 -0.59   
WFCScand J0248+6023 0244+601 02 48 14.29     +60 23 37.3      0.1288 -9.9    -9.9    
WFCScand J0248+2002 0245+198 02 48 21.60     +20 02 38.0      0.2245  0.0750 -0.88   
WFCScand J0248+2512 0245+249 02 48 30.35     +25 12 25.6      0.3086  0.0630 -1.28   
WFCScand J0248+0939 0245+094 02 48 34.00     +09 38 48.0     -9.9     0.0560 -9.9    
WFCScand J0248+2955 0245+297 02 48 42.32     +29 55 55.7      0.5332  0.1290 -1.14   
WFCScand J0248-3356 0246-341 02 48 52.98     -33 56 21.8      0.3316  0.1070 -0.91   
WFCScand J0248+0641 0246+064 02 48 58.40     +06 41 54.0      0.8712  0.3610 -0.71   
WFCScand J0249+0325 0246+032 02 49 00.70     +03 24 50.0      0.1598  0.0580 -0.82   
WFCScand J0249-1928 0246-196 02 49 01.30     -19 28 46.0      0.7902  0.2870 -0.82   
WFCScand J0249+5101 0245+508 02 49 07.21     +51 01 35.4      0.0706  0.0300 -0.69   
WFCScand J0249-0414 0246-044 02 49 17.80     -04 14 10.0      0.2661  0.1260 -0.60   
WFCScand J0249-2031 0247-20A 02 49 31.63     -20 31 44.6      0.4255 -9.9    -9.9    
WFCScand J0249+4306 0246+42A 02 49 34.31     +43 06 06.5      0.8289 -9.9    -9.9    
WFCScand J0249-0759 0247-081 02 49 35.41     -07 59 21.0      0.6456  0.1920 -0.98   
WFCScand J0249+0440 0247+044 02 49 39.20     +04 40 35.0      0.4205  0.1770 -0.70   
WFCScand J0249+3225 0246+322 02 49 49.90     +32 25 38.0      0.2947  0.1150 -0.76   
WFCScand J0249-1559 0247-162 02 49 51.50     -15 59 57.0      0.2901  0.1210 -0.70   
WFCScand J0249+3332 0246+333 02 49 57.00     +33 32 40.2      0.5423  0.1400 -1.09   
WFCScand J0249+6027 0246+602 02 49 57.50     +60 27 53.0     -9.9     0.1520 -9.9    
WFCScand J0250+3934 0247+39A 02 50 21.04     +39 34 25.1      0.9837 -9.9    -9.9    
WFCScand J0250+6556 0246+657 02 50 35.20     +65 56 16.0      0.1706  0.0560 -0.90   
WFCScand J0250-3135 0248-317 02 50 40.40     -31 35 44.0      0.2814  0.0780 -1.03   
WFCScand J0250+1120 0247+111 02 50 43.90     +11 20 38.0      0.0696  0.0660 -0.04   
WFCScand J0251+0612 0248+059 02 51 02.90     +06 12 09.0      1.0647  0.3000 -1.02   
WFCScand J0251+7913 0244+790 02 51 04.54     +79 13 49.9      0.7121 -9.9    -9.9    
WFCScand J0251+4042 0247+404 02 51 11.00     +40 42 17.0      0.3536  0.1210 -0.86   
WFCScand J0250+4647 0247+465 02 51 17.68     +46 45 04.3      0.0297  0.0220 -0.24   
WFCScand J0251+4656 0248+467 02 51 29.10     +46 56 52.0     -9.9     0.1380 -9.9    
WFCScand J0251-4236 0249-428 02 51 32.00     -42 36 18.0     -9.9     0.2090 -9.9    
WFCScand J0251-2606 0249-263 02 51 32.70     -26 06 18.0      0.2929  0.1220 -0.70   
WFCScand J0251-3701 0249-372 02 51 47.35     -37 01 56.7      0.0817 -9.9    -9.9    
WFCScand J0252+6000 0248+598 02 52 05.30     +60 00 50.0     -9.9     0.1810 -9.9    
WFCScand J0252+0254 0249+027 02 52 10.00     +02 54 22.0      0.0317  0.0750  0.69   
WFCScand J0252+1256 0249+127 02 52 19.80     +12 56 35.0      0.1723  0.0800 -0.62   
WFCScand J0252-0756 0250-081 02 52 24.70     -07 56 28.0     -9.9     0.0750 -9.9    
WFCScand J0252+6706 0248+668 02 52 33.20     +67 06 07.0      0.2488  0.0730 -0.99   
WFCScand J0253-1733 0251-177 02 53 22.60     -17 32 51.0      0.1335  0.0950 -0.27   
WFCScand J0253+0100 0251+008 02 53 41.82     +01 00 51.8      0.5614  0.1360 -1.14   
WFCScand J0253+2708 0250+269 02 53 43.10     +27 09 16.0      0.1030  0.0560 -0.49   
WFCScand J0253-1959 0251-201 02 53 47.80     -19 59 45.0     -9.9     0.1100 -9.9    
WFCScand J0253-4141 0252-418 02 53 55.90     -41 41 10.0     -9.9     0.3280 -9.9    
WFCScand J0254+7911 0247+789 02 54 17.64     +79 11 47.3      0.6424 -9.9    -9.9    
WFCScand J0254-2427 0252-246 02 54 55.69     -24 27 52.3      0.4020  0.1030 -1.10   
WFCScand J0255+0253 0252+026 02 55 10.50     +02 53 41.0      0.7796  0.2630 -0.87   
WFCScand J0255+1456 0252+147 02 55 14.30     +14 56 42.0      0.1985  0.0650 -0.90   
WFCScand J0255+0303 0252+028 02 55 16.00     +03 04 03.0      0.3372  0.1110 -0.89   
WFCScand J0255+4806 0251+479 02 55 16.77     +48 06 47.9      0.5553  0.1570 -1.02   
WFCScand J0255-2547 0253-259 02 55 44.42     -25 47 39.4      0.5384  0.1540 -1.01   
WFCScand J0255-2027 0253-206 02 55 52.30     -20 27 45.0      0.5481  0.3170 -0.44   
WFCScand J0255+4342 0252+435 02 55 56.40     +43 42 34.0      0.2478  0.0940 -0.78   
WFCScand J0256+063A 0253+06A 02 56 07.60     +06 35 50.0     -9.9     0.1270 -9.9    
WFCScand J0256+1055 0253+107 02 56 09.90     +10 55 23.0      0.1626  0.0560 -0.86   
WFCScand J0256-2324 0254-236 02 56 13.60     -23 24 53.0      1.5037  0.3770 -1.11   
WFCScand J0256-2610 0254-263 02 56 16.83     -26 10 34.1      0.5952  0.1960 -0.89   
WFCScand J0256-0127 0253-016 02 56 23.87     -01 27 44.4      0.3112  0.0940 -0.96   
WFCScand J0256+0656 0253+067 02 56 25.10     +06 56 29.0      0.4867  0.2200 -0.64   
WFCScand J0257-2431 0255-247 02 57 21.00     -24 33 00.0     -9.9     0.1500 -9.9    
WFCScand J0257+4107 0254+409 02 57 36.10     +41 07 46.0      0.3002  0.1410 -0.61   
WFCScand J0257+060B 0255+05B 02 57 40.27     +06 04 02.4      1.4683 -9.9    -9.9    
WFCScand J0257-0400 0255-042 02 57 44.10     -04 00 14.0      0.3673  0.1390 -0.78   
WFCScand J0257+0601 0255+05C 02 57 46.10     +06 01 00.6      0.8133 -9.9    -9.9    
WFCScand J0257+4050 0254+406 02 57 50.90     +40 50 24.0      0.4970  0.1520 -0.95   
WFCScand J0257+5545 0254+555 02 57 56.50     +55 45 04.0      0.4414  0.1270 -1.00   
WFCScand J0258+3543 0255+355 02 58 32.70     +35 42 54.0      0.3961  0.1510 -0.78   
WFCScand J0258+0548 0256+056 02 58 40.73     +05 48 37.6      0.1759  0.0470 -1.06   
WFCScand J0258-2329 0256-236 02 58 51.73     -23 29 50.0      0.7531  0.2080 -1.04   
WFCScand J0258+5021 0255+501 02 58 57.55     +50 21 30.2      0.5748  0.1350 -1.17   
WFCScand J0259+5053 0255+506 02 59 05.90     +50 53 44.0      0.9241  0.2500 -1.05   
WFCScand J0259-0612 0256-064 02 59 22.30     -06 12 40.0      0.2077  0.0660 -0.92   
WFCScand J0259-3940 0257-398 02 59 25.90     -39 40 43.0      0.9848  0.5260 -0.50   
WFCScand J0259+0330 0256+033 02 59 26.60     +03 30 17.0      0.1273  0.0550 -0.68   
WFCScand J0300+5037 0257+504 03 00 34.50     +50 37 19.0      0.1865  0.0710 -0.78   
WFCScand J0300+7438 0255+744 03 00 36.40     +74 39 10.0      0.1465  0.0900 -0.39   
WFCScand J0300+0629 0258+062 03 00 41.70     +06 29 35.0      0.2122  0.0640 -0.96   
WFCScand J0300+1554 0258+157 03 00 50.60     +15 54 47.0      0.1970  0.0730 -0.80   
WFCScand J0300-1908 0258-193 03 00 55.00     -19 07 55.0      0.1232  0.0840 -0.31   
WFCScand J0301-2503 0259-252 03 01 21.70     -25 04 28.0     -9.9     0.2060 -9.9    
WFCScand J0301+5035 0257+503 03 01 25.66     +50 35 04.5      0.0079 -9.9    -9.9    
WFCScand J0301-2922 0259-295 03 01 33.96     -29 22 59.5     -9.9     0.0980 -9.9    
WFCScand J0301+4430 0258+443 03 01 35.00     +44 30 40.0      0.4346  0.1620 -0.79   
WFCScand J0301+0329 0259+033 03 01 46.60     +03 30 12.0      0.1374  0.1090 -0.19   
WFCScand J0301+0725 0259+072 03 01 48.70     +07 25 10.0      0.7439  0.3280 -0.66   
WFCScand J0302-2022 0300-205 03 02 45.60     -20 22 15.0     -9.9     0.0500 -9.9    
WFCScand J0302-0621 0300-065 03 02 46.10     -06 21 02.0      0.2568  0.0950 -0.80   
WFCScand J0302-1824 0300-186 03 02 50.70     -18 24 17.0      0.4748  0.1760 -0.80   
WFCScand J0302+0215 0300+020 03 02 59.31     +02 15 26.9      0.6154  0.2050 -0.88   
WFCScand J0303+2753 0300+276 03 03 17.75     +27 53 34.3      0.6258  0.1570 -1.11   
WFCScand J0303-3533 0301-357 03 03 21.20     -35 33 46.0      0.3780  0.1250 -0.89   
WFCScand J0303+2645 0300+265 03 03 34.87     +26 45 38.6      0.3650  0.1020 -1.03   
WFCScand J0303+1054 0300+107 03 03 42.59     +10 54 06.1      0.5959  0.1760 -0.98   
WFCScand J0303-1205 0301-122 03 03 56.50     -12 05 46.0      0.6448  0.2500 -0.76   
WFCScand J0304+0941 0301+094 03 04 00.90     +09 41 49.0     -9.9     0.0500 -9.9    
WFCScand J0304+6919 0259+691 03 04 10.43     +69 19 54.3      0.2417  0.1060 -0.66   
WFCScand J0304+3127 0301+312 03 04 20.40     +31 28 08.0      0.2754  0.0830 -0.97   
WFCScand J0304-2711 0302-273 03 04 21.70     -27 11 09.0      0.3854  0.1750 -0.64   
WFCScand J0304-2831 0302-287 03 04 23.0      -28 31 23.5      0.0370 -9.9    -9.9    
WFCScand J0304-1747 0302-179 03 04 36.80     -17 47 06.0      0.3691  0.1250 -0.87   
WFCScand J0304-2540 0302-258 03 04 51.60     -25 40 16.0     -9.9     0.1270 -9.9    
WFCScand J0305-0701 0302-072 03 05 09.00     -07 01 26.0      0.2603  0.0990 -0.78   
WFCScand J0305-3416 0303-344 03 05 16.10     -34 16 12.0      0.4954  0.1540 -0.94   
WFCScand J0305+3129 0302+313 03 05 22.50     +31 29 38.0      0.3792  0.1490 -0.75   
WFCScand J0305-2334 0303-237 03 05 22.60     -23 34 33.0      0.3357  0.1350 -0.73   
WFCScand J0305-1235 0303-127 03 05 30.43     -12 35 23.5      0.4294  0.1140 -1.07   
WFCScand J0305+4810 0302+479 03 05 34.02     +48 10 27.8      0.9217  0.2270 -1.13   
WFCScand J0305+3421 0302+341 03 05 38.71     +34 21 58.6      0.5578  0.1740 -0.94   
WFCScand J0305+2253 0302+227 03 05 39.00     +22 54 02.0      0.2332  0.0660 -1.02   
WFCScand J0305+4404 0302+438 03 05 48.83     +44 04 17.3      0.3642  0.0900 -1.13   
WFCScand J0305+6257 0301+627 03 05 53.40     +62 57 20.0      1.0398  0.3830 -0.80   
WFCScand J0306-1307 0303-133 03 06 01.30     -13 07 18.0      0.3723  0.1410 -0.78   
WFCScand J0306+7405 0300+738 03 06 05.40     +74 05 08.0      0.3713  0.1340 -0.82   
WFCScand J0306-2604 0304-26A 03 06 13.59     -26 05 05.3      0.0651 -9.9    -9.9    
WFCScand J0306-2605 0304-262 03 06 13.59     -26 05 05.3      0.0651 -9.9    -9.9    
WFCScand J0306+0330 0303+033 03 06 32.21     +03 30 15.3      0.5000  0.1950 -0.76   
WFCScand J0306-1023 0304-105 03 06 32.60     -10 22 34.0      0.0546  0.0510 -0.05   
WFCScand J0306-2035 0304-207 03 06 43.40     -20 35 38.0      0.1938  0.0610 -0.93   
WFCScand J0306-0915 0304-094 03 06 47.80     -09 15 00.0      0.3182  0.1410 -0.66   
WFCScand J0306-1206 0304-12A 03 06 53.30     -12 06 27.4      0.5313 -9.9    -9.9    
WFCScand J0306-1124 0304-116 03 06 57.49     -11 24 40.5      0.3240  0.0790 -1.14   
WFCScand J0306+7553 0301+756 03 06 58.70     +75 53 31.3      0.3365 -9.9    -9.9    
WFCScand J0307-1205 0304-122 03 07 03.093363 -12 05 39.01159  0.7751 -9.9    -9.9  1 
WFCScand J0307-3036 0305-307 03 07 08.5      -30 36 29.0     -9.9     0.1210 -9.9    
WFCScand J0307-1258 0305-131 03 07 23.10     -12 58 14.0      0.8375  0.3760 -0.64   
WFCScand J0307-2225 0305-226 03 07 30.40     -22 25 30.0      0.8734  0.6450 -0.24   
WFCScand J0307-1748 0305-179 03 07 54.20     -17 48 09.0      0.2864  0.2040 -0.27   
WFCScand J0308-0257 0306-031 03 08 56.74     -02 57 18.7      0.0617 -9.9    -9.9    
WFCScand J0309-1038 0306-108 03 09 19.60     -10 38 35.0      1.1312  0.4410 -0.76   
WFCScand J0310-3019 0307-305 03 10 02.10     -30 19 36.0      0.5947  0.5890 -0.01   
WFCScand J0310+0113 0307+010 03 10 12.60     +01 12 55.0      0.4997  0.1740 -0.85   
WFCScand J0310+6505 0305+648 03 10 16.20     +65 05 16.0      0.2057  0.0530 -1.09   
WFCScand J0310+6119 0306+611 03 10 18.90     +61 19 04.0      0.1520  0.1450 -0.04   
WFCScand J0310-2143 0308-219 03 10 28.90     -21 44 12.0      0.0628  0.0550 -0.11   
WFCScand J0310-2906 0308-293 03 10 37.70     -29 06 43.0      0.3859  0.1540 -0.74   
WFCScand J0310+5634 0306+563 03 10 42.10     +56 34 50.0      0.4486  0.1460 -0.90   
WFCScand J0310-1345 0308-139 03 10 42.90     -13 45 20.0      0.4681  0.1660 -0.83   
WFCScand J0310-1144 0308-119 03 10 43.30     -11 44 46.0      0.1575  0.0610 -0.76   
WFCScand J0311+3826 0307+382 03 11 02.10     +38 26 18.0      0.3375  0.1280 -0.78   
WFCScand J0311-0855 0308-091 03 11 14.63     -08 55 19.7      0.1655  0.0670 -0.73   
WFCScand J0311-3743 0309-379 03 11 43.40     -37 43 08.0     -9.9     0.1220 -9.9    
WFCScand J0311-1311 0309-133 03 11 44.00     -13 11 31.0      0.8935  0.2520 -1.02   
WFCScand J0311+3006 0308+299 03 11 45.61     +30 06 19.4      0.3032  0.0990 -0.90   
WFCScand J0311-0438 0309-048 03 11 50.70     -04 38 14.0     -9.9     0.1310 -9.9    
WFCScand J0311-3129 0309-316 03 11 53.20     -31 29 55.0      0.7803  0.4860 -0.38   
WFCScand J0312+0414 0309+040 03 12 02.70     +04 14 27.0      0.4575  0.1590 -0.85   
WFCScand J0312+3849 0308+386 03 12 11.75     +38 49 08.9      0.9612  0.3400 -0.84   
WFCScand J0312-1725 0309-176 03 12 13.70     -17 25 05.0      0.4252  0.1330 -0.94   
WFCScand J0312-3628 0310-366 03 12 36.80     -36 28 20.0     -9.9     0.1450 -9.9    
WFCScand J0312-1613 0310-164 03 12 37.32     -16 13 29.6      0.4911  0.2390 -0.58   
WFCScand J0312+4513 0309+450 03 12 38.70     +45 13 10.0      0.3309  0.1410 -0.69   
WFCScand J0312-3631 0310-367 03 12 42.80     -36 31 53.0     -9.9     0.1340 -9.9    
WFCScand J0312+5213 0309+520 03 12 43.60     +52 13 44.0      0.1133  0.0730 -0.35   
WFCScand J0312+4635 0309+464 03 12 59.00     +46 35 25.0      0.3058  0.1210 -0.75   
WFCScand J0313+1126 0310+112 03 13 11.70     +11 26 22.8      0.3199  0.0920 -1.00   
WFCScand J0313-2947 0311-299 03 13 13.45     -29 47 04.7      0.3008 -9.9    -9.9    
WFCScand J0313+2205 0310+219 03 13 14.81     +22 05 30.7      0.3875  0.0920 -1.16   
WFCScand J0313+2625 0310+262 03 13 23.34     +26 25 19.7      0.4510  0.1180 -1.08   
WFCScand J0313+3022 0310+301 03 13 42.00     +30 22 34.0      0.0944  0.0590 -0.38   
WFCScand J0313+1949 0310+196 03 13 42.70     +19 49 26.0      0.1859  0.0810 -0.67   
WFCScand J0313+5053 0310+507 03 13 43.53     +50 53 55.0      0.5026  0.1600 -0.92   
WFCScand J0313+0110 0311+009 03 13 45.90     +01 10 16.0      0.2259  0.0910 -0.73   
WFCScand J0313+0558 0311+057 03 13 53.50     +05 58 05.0      0.4365  0.1670 -0.77   
WFCScand J0313-3953 0312-400 03 13 56.90     -39 53 47.0      0.5971  0.2720 -0.63   
WFCScand J0314+0723 0311+072 03 14 30.70     +07 23 11.0      0.0898  0.0670 -0.24   
WFCScand J0314+3631 0311+363 03 14 38.81     +36 31 15.1      0.5553  0.1580 -1.01   
WFCScand J0314-3030 0312-306 03 14 47.25     -30 30 12.5      0.4474  0.1010 -1.20   
WFCScand J0315+4202 0311+41B 03 15 01.48     +42 02 08.8      0.0941  0.0420 -0.65   
WFCScand J0315-0316 0312-034 03 15 22.60     -03 16 51.0      1.3006  0.4370 -0.88   
WFCScand J0315+3350 0312+336 03 15 28.30     +33 50 12.0      0.3384  0.1200 -0.83   
WFCScand J0315+6051 0311+606 03 15 31.90     +60 50 37.0     -9.9     0.0590 -9.9    
WFCScand J0315+0707 0312+069 03 15 36.60     +07 07 42.0      0.3017  0.1470 -0.58   
WFCScand J0315-3644 0313-369 03 15 49.90     -36 45 00.0      0.4624  0.2040 -0.66   
WFCScand J0316-0605 0313-062 03 16 03.70     -06 05 58.0      0.3556  0.1360 -0.77   
WFCScand J0316-2658 0313-271 03 16 05.90     -26 58 59.7      0.2763 -9.9    -9.9    
WFCScand J0316+3204 0313+318 03 16 18.37     +32 04 43.0      0.3101  0.0820 -1.07   
WFCScand J0316-0321 0313-035 03 16 24.60     -03 21 30.0      0.3128  0.1440 -0.62   
WFCScand J0316+5906 0312+589 03 16 37.90     +59 06 07.0      0.4706  0.1250 -1.07   
WFCScand J0317+3811 0314+380 03 17 21.46     +38 11 48.2      0.3679  0.0960 -1.08   
WFCScand J0317-1430 0315-146 03 17 28.05     -14 30 40.6      0.6975  0.1220 -1.40   
WFCScand J0317+4917 0314+491 03 17 33.10     +49 17 36.0      0.2618  0.1200 -0.63   
WFCScand J0317-2449 0315-250 03 17 49.11     -24 49 19.3      0.2371 -9.9    -9.9    
WFCScand J0318-2020 0315-205 03 18 05.23     -20 20 18.4      0.3005  0.0690 -1.18   
WFCScand J0318+4157 0314+41B 03 18 10.14     +41 57 04.7      0.9218 -9.9    -9.9    
WFCScand J0318-2535 0316-257 03 18 12.16     -25 35 09.8      0.4469  0.1150 -1.09   
WFCScand J0318+7140 0313+714 03 18 13.57     +71 40 46.3      0.3275  0.0930 -1.01   
WFCScand J0318+4152 0314+41A 03 18 16.00     +41 51 43.1      1.3055 -9.9    -9.9    
WFCScand J0318+4154 0314+417 03 18 16.76     +41 54 17.6      1.9351 -9.9    -9.9    
WFCScand J0318+2815 0315+280 03 18 36.50     +28 15 29.0      0.4870  0.2150 -0.66   
WFCScand J0318-3525 0316-356 03 18 41.50     -35 25 45.0      0.2776  0.1040 -0.79   
WFCScand J0318+4149 0315+416 03 18 48.16     +41 49 36.6      0.5382 -9.9    -9.9    
WFCScand J0319-0412 0316-043 03 19 04.90     -04 12 01.0      0.3080  0.0960 -0.94   
WFCScand J0319+0235 0317+024 03 19 37.40     +02 35 16.0      0.4190  0.1330 -0.92   
WFCScand J0319+2908 0316+289 03 19 38.26     +29 08 28.6      0.5049  0.2000 -0.75   
WFCScand J0320+3321 0317+331 03 20 11.16     +33 21 01.2      0.3171  0.0840 -1.07   
WFCScand J0320-1334 0317-137 03 20 16.50     -13 34 39.0      0.4937  0.1970 -0.74   
WFCScand J0320-3125 0318-315 03 20 23.10     -31 25 04.3      0.5033  0.1760 -0.85   
WFCScand J0320+3622 0317+361 03 20 24.20     +36 22 34.0      0.0955  0.0500 -0.52   
WFCScand J0320-2540 0318-258 03 20 43.81     -25 40 01.8      0.3079  0.0980 -0.92   
WFCScand J0320-3822 0318-385 03 20 45.56     -38 22 23.2      0.2450 -9.9    -9.9    
WFCScand J0321-3710 0319-37A 03 21 02.44     -37 10 25.3      0.4796 -9.9    -9.9    
WFCScand J0321-0301 0318-032 03 21 15.50     -03 01 46.0      0.0748  0.0560 -0.23   
WFCScand J0321-3708 0319-373 03 21 23.30     -37 11 34.0     -9.9     5.0200 -9.9    
WFCScand J0321-3658 0319-371 03 21 39.10     -36 58 39.0      0.0049  2.1340  4.89   
WFCScand J0322+5126 0318+512 03 22 05.20     +51 26 35.0      0.4872  0.2610 -0.50   
WFCScand J0322+1747 0319+17A 03 22 19.00     +17 47 09.4      0.5500 -9.9    -9.9    
WFCScand J0322+3418 0319+341 03 22 44.57     +34 18 31.9      0.7011  0.1770 -1.11   
WFCScand J0322+5954 0318+597 03 22 55.10     +59 55 02.0      0.4797  0.1850 -0.77   
WFCScand J0322+0300 0320+028 03 22 55.60     +03 00 27.0      0.1888  0.0520 -1.04   
WFCScand J0323-2636 0320-267 03 23 00.96     -26 36 13.8      0.5785  0.2330 -0.73   
WFCScand J0323-2609 0320-263 03 23 04.89     -26 09 45.9      0.5920  0.2220 -0.79   
WFCScand J0323+3810 0319+379 03 23 10.05     +38 10 01.2      0.3978  0.1080 -1.05   
WFCScand J0323+3423 0320+342 03 23 50.80     +34 23 25.0      0.4204  0.1440 -0.86   
WFCScand J0323+5245 0320+525 03 23 53.20     +52 45 08.0      0.3501  0.0880 -1.11   
WFCScand J0323-1235 0321-127 03 23 55.94     -12 35 17.1      0.5276  0.1530 -1.00   
WFCScand J0324+0442 0321+045 03 24 07.70     +04 42 02.0      0.3572  0.1120 -0.93   
WFCScand J0324+0829 0321+083 03 24 18.10     +08 29 05.6      0.3193  0.1420 -0.65   
WFCScand J0324+6847 0319+686 03 24 27.20     +68 47 18.0      0.3126  0.1250 -0.74   
WFCScand J0324-0325 0322-035 03 24 41.40     -03 25 03.0     -9.9     0.2830 -9.9    
WFCScand J0324-3227 0322-326 03 24 56.40     -32 27 34.0      0.3323  0.1350 -0.72   
WFCScand J0325+6329 0320+633 03 25 03.80     +63 29 27.0      0.4299  0.1370 -0.92   
WFCScand J0325-1104 0322-112 03 25 14.90     -11 04 55.0      0.3369  0.1340 -0.74   
WFCScand J0325-4207 0323-423 03 25 32.10     -42 07 47.0     -9.9     0.2460 -9.9    
WFCScand J0325+0840 0323+085 03 25 46.00     +08 40 48.0      0.1237  0.0560 -0.64   
WFCScand J0326+0539 0323+054 03 26 28.27     +05 39 11.7      0.3714  0.1090 -0.99   
WFCScand J0326+6715 0321+670 03 26 32.80     +67 15 47.0      0.3390  0.1240 -0.81   
WFCScand J0326+4152 0323+417 03 26 36.29     +41 52 46.8      0.4568 -9.9    -9.9    
WFCScand J0326+4151 0323+416 03 26 39.90     +41 51 50.0      0.9534  0.4200 -0.66   
WFCScand J0327-2239 0324-228 03 27 04.46     -22 39 40.5      0.5183  0.1310 -1.11   
WFCScand J0327+6011 0323+600 03 27 07.50     +60 11 51.5      0.0184 -9.9    -9.9    
WFCScand J0327+0641 0324+065 03 27 08.70     +06 41 35.0      0.4667  0.1900 -0.72   
WFCScand J0327+5520 0323+551 03 27 18.40     +55 20 32.0      6.9382  3.0220 -0.67   
WFCScand J0327-1230 0324-126 03 27 18.55     -12 30 35.6      0.5489  0.2410 -0.66   
WFCScand J0327+5615 0323+560 03 27 35.20     +56 15 15.0      0.5225  0.1700 -0.90   
WFCScand J0327+3011 0324+300 03 27 42.17     +30 11 40.7      0.0917 -9.9    -9.9    
WFCScand J0327+0233 0325+02A 03 27 49.87     +02 33 11.7      2.4341 -9.9    -9.9    
WFCScand J0328+7120 0322+711 03 28 06.21     +71 20 55.1      0.5445  0.1950 -0.83   
WFCScand J0328+4617 0325+461 03 28 31.60     +46 17 55.0      0.4865  0.1400 -1.00   
WFCScand J0328+2921 0325+291 03 28 36.10     +29 21 57.0      0.4359  0.1430 -0.90   
WFCScand J0328-3224 0326-325 03 28 54.40     -32 24 49.0     -9.9     0.1000 -9.9    
WFCScand J0329-2600 0327-261 03 29 11.38     -26 00 20.9      0.6196  0.1310 -1.25   
WFCScand J0329+3236 0326+324 03 29 13.80     +32 35 57.0      0.4474  0.1570 -0.84   
WFCScand J0329+3947 0326+39A 03 29 33.92     +39 47 24.1      0.5973 -9.9    -9.9    
WFCScand J0329+0143 0327+015 03 29 47.00     +01 43 19.0      0.1788  0.0500 -1.03   
WFCScand J0329+5332 0326+533 03 29 52.10     +53 32 31.0      2.2479  0.9300 -0.71   
WFCScand J0329+5250 0326+526 03 29 56.70     +52 50 54.0      0.3402  0.1230 -0.82   
WFCScand J0329-3129 0327-316 03 29 57.20     -31 29 06.0      0.2622  0.1510 -0.44   
WFCScand J0330-1638 0327-168 03 30 06.60     -16 38 59.0      1.1970  0.3810 -0.92   
WFCScand J0330-365A 0328-37A 03 30 09.53     -36 53 13.6      0.5534 -9.9    -9.9    
WFCScand J0330+2839 0327+284 03 30 10.10     +28 39 12.0      0.2669  0.0780 -0.99   
WFCScand J0330-3653 0328-370 03 30 14.20     -36 53 37.0     -9.9     0.3530 -9.9    
WFCScand J0330-365B 0328-37B 03 30 18.85     -36 53 05.2      0.5416 -9.9    -9.9    
WFCScand J0330+1839 0327+184 03 30 20.80     +18 39 24.0      0.0950  0.0530 -0.47   
WFCScand J0330+4544 0326+455 03 30 21.00     +45 44 53.6      0.4821  0.1120 -1.17   
WFCScand J0330+4101 0327+408 03 30 26.90     +41 01 51.0      1.6996  0.6030 -0.83   
WFCScand J0330+4340 0327+434 03 30 32.20     +43 40 10.0      0.1748  0.0520 -0.98   
WFCScand J0330-2704 0328-272 03 30 32.57     -27 04 43.8      0.3399 -9.9    -9.9    
WFCScand J0330-0750 0328-080 03 30 34.90     -07 49 31.0     -9.9     0.0650 -9.9    
WFCScand J0330+1404 0328+139 03 30 47.20     +14 04 59.0      0.3526  0.0790 -1.20   
WFCScand J0330+4729 0327+473 03 30 55.90     +47 29 44.0      0.1569  0.0510 -0.90   
WFCScand J0331+1714 0328+170 03 31 11.20     +17 13 41.0      0.0465  0.0640  0.26   
WFCScand J0331-0303 0328-032 03 31 13.10     -03 03 22.0      0.4118  0.1280 -0.94   
WFCScand J0331-2818 0329-284 03 31 23.10     -28 18 20.0     -9.9     0.1420 -9.9    
WFCScand J0331-2606 0329-262 03 31 27.60     -26 06 24.0     -9.9     0.2420 -9.9    
WFCScand J0331-3329 0329-336 03 31 47.63     -33 29 13.8      0.5351  0.2370 -0.66   
WFCScand J0331-0712 0329-073 03 31 56.74     -07 12 21.6      0.5597  0.1520 -1.05   
WFCScand J0332-0531 0329-056 03 32 06.10     -05 30 48.0      0.0980  0.0590 -0.41   
WFCScand J0332+6247 0327+626 03 32 08.80     +62 47 43.0      0.4058  0.1530 -0.79   
WFCScand J0332+555A 0328+557 03 32 25.60     +55 54 56.0     -9.9     0.1340 -9.9    
WFCScand J0333+1104 0330+109 03 33 12.50     +11 04 34.0      0.4665  0.1450 -0.94   
WFCScand J0333-2551 0331-260 03 33 15.90     -25 51 53.0     -9.9     0.1550 -9.9    
WFCScand J0333-2653 0331-270 03 33 16.78     -26 53 46.5      0.1681  0.0870 -0.53   
WFCScand J0333+7013 0328+700 03 33 16.90     +70 13 32.0      0.4181  0.1660 -0.74   
WFCScand J0333-0848 0330-089 03 33 22.75     -08 48 03.5      0.5965  0.2100 -0.84   
WFCScand J0333-4439 0331-448 03 33 34.20     -44 39 10.0     -9.9     0.2040 -9.9    
WFCScand J0333+6251 0329+626 03 33 48.53     +62 51 44.5      0.3528  0.1110 -0.93   
WFCScand J0333-0930 0331-096 03 34 00.40     -09 30 12.0      0.2055  0.0660 -0.91   
WFCScand J0334-3858 0332-39A 03 34 01.83     -38 58 54.9      0.7491 -9.9    -9.9    
WFCScand J0334-3901 0332-39B 03 34 13.50     -39 01 26.7      0.3116 -9.9    -9.9    
WFCScand J0334+4332 0330+433 03 34 14.26     +43 32 21.7      0.6509  0.2200 -0.87   
WFCScand J0334+7410 0328+740 03 34 30.70     +74 10 29.0      1.8435  0.5310 -1.00   
WFCScand J0334-0534 0332-057 03 34 38.40     -05 34 38.0      1.6650  0.6750 -0.73   
WFCScand J0334+7120 0329+711 03 34 52.80     +71 20 36.0      0.3728  0.1600 -0.68   
WFCScand J0335-1832 0332-187 03 35 04.90     -18 32 29.0      0.7847  0.2680 -0.86   
WFCScand J0335-0656 0332-071 03 35 19.10     -06 56 23.0      0.3344  0.1630 -0.58   
WFCScand J0335+2514 0332+250 03 35 29.90     +25 14 54.0      0.1344  0.0770 -0.45   
WFCScand J0335-2347 0333-239 03 35 40.50     -23 47 45.0      0.4209  0.1320 -0.93   
WFCScand J0335+7056 0330+707 03 35 42.20     +70 56 11.0      1.1130  0.2640 -1.16   
WFCScand J0336+5226 0332+522 03 36 06.80     +52 26 32.0      0.5417  0.1450 -1.06   
WFCScand J0336+5338 0332+534 03 36 28.20     +53 38 51.0      1.1982  0.2980 -1.12   
WFCScand J0336-1026 0334-106 03 36 47.30     -10 26 23.0      0.2143  0.0650 -0.96   
WFCScand J0336+3808 0333+379 03 36 47.79     +38 08 13.2      0.6402  0.2280 -0.83   
WFCScand J0336+4120 0333+411 03 36 57.70     +41 20 56.0      0.2616  0.0860 -0.90   
WFCScand J0337-3001 0335-301 03 37 05.80     -30 01 54.0      0.0110  0.1040  1.81   
WFCScand J0337+0143 0334+015 03 37 09.00     +01 43 41.0      0.3640  0.1240 -0.87   
WFCScand J0337-1109 0334-113 03 37 18.85     -11 09 35.3      0.6099  0.1760 -1.00   
WFCScand J0337+0316 0335+031 03 37 51.90     +03 16 30.0      0.1011  0.0590 -0.43   
WFCScand J0337+3056 0334+307 03 37 51.90     +30 56 10.0      0.2705  0.1050 -0.76   
WFCScand J0338-2443 0336-248 03 38 12.70     -24 43 51.4      0.0130 -9.9    -9.9    
WFCScand J0338-0029 0335-006 03 38 12.99     -00 29 58.9      0.5674  0.1930 -0.87   
WFCScand J0338+1004 0335+099 03 38 15.33     +10 04 44.1      0.3658  0.1680 -0.63   
WFCScand J0338-3201 0336-321 03 38 17.60     -32 01 27.0     -9.9     0.1010 -9.9    
WFCScand J0338+4125 0335+412 03 38 31.57     +41 25 25.5      0.3709  0.1180 -0.92   
WFCScand J0338-3523 0336-35A 03 38 43.56     -35 23 26.7      0.8355 -9.9    -9.9    
WFCScand J0338+0934 0336+094 03 38 44.40     +09 34 45.0      0.0834  0.0530 -0.36   
WFCScand J0338-3522 0336-355 03 38 44.50     -35 22 19.0     -9.9     0.8960 -9.9    
WFCScand J0338-3751 0336-380 03 38 49.30     -37 51 02.5      0.3002  0.1020 -0.87   
WFCScand J0339+0729 0336+073 03 39 05.80     +07 29 02.0      0.3861  0.1450 -0.79   
WFCScand J0339-1016 0337-104 03 39 26.00     -10 16 43.0      0.3941  0.1200 -0.96   
WFCScand J0339+3902 0336+388 03 39 32.06     +38 57 38.2      0.2045  0.1350 -0.33   
WFCScand J0339-2829 0337-286 03 39 37.90     -28 29 43.0      0.2971  0.1030 -0.85   
WFCScand J0339-1817 0337-184 03 39 39.30     -18 17 48.0      0.2074  0.0970 -0.61   
WFCScand J0339-1649 0337-169 03 39 55.70     -16 49 39.0     -9.9     0.1260 -9.9    
WFCScand J0339+2933 0336+294 03 39 57.33     +29 33 42.0      0.3710  0.0980 -1.07   
WFCScand J0340+3209 0337+319 03 40 08.40     +32 09 07.0      1.6116  0.4820 -0.97   
WFCScand J0340-0907 0337-092 03 40 11.00     -09 07 27.0      0.2070  0.0960 -0.62   
WFCScand J0340-2424 0338-245 03 40 22.889103 -24 24 07.36790  0.0047 -9.9    -9.9  1 
WFCScand J0340-3325 0338-335 03 40 41.00     -33 25 25.0      0.6476  0.2270 -0.84   
WFCScand J0340-1813 0338-183 03 40 45.50     -18 13 39.0     -9.9     0.1480 -9.9    
WFCScand J0340-3409 0338-343 03 40 49.51     -34 09 04.2      0.5322  0.2080 -0.76   
WFCScand J0341+1323 0338+132 03 41 00.20     +13 23 47.0      0.2033  0.0520 -1.10   
WFCScand J0341-0911 0338-093 03 41 05.90     -09 11 36.0      0.3538  0.1350 -0.78   
WFCScand J0341-1248 0339-129 03 41 29.91     -12 48 01.2      0.5848  0.2170 -0.80   
WFCScand J0341-3622 0339-365 03 41 33.60     -36 22 45.0      0.8467  0.3030 -0.83   
WFCScand J0342+6948 0337+696 03 42 13.76     +69 48 23.3      0.3771  0.1140 -0.96   
WFCScand J0342-1512 0340-153 03 42 42.87     -15 12 50.1      0.3336  0.1110 -0.89   
WFCScand J0342+2101 0339+208 03 42 53.67     +21 01 36.9      0.4449 -9.9    -9.9    
WFCScand J0342+0335 0340+034 03 43 00.20     +03 35 43.0      0.0287  0.0530  0.49   
WFCScand J0343+3406 0339+339 03 43 00.40     +34 06 24.0      0.4535  0.1340 -0.98   
WFCScand J0343-1226 0340-125 03 43 03.10     -12 26 18.0      0.2721  0.1350 -0.56   
WFCScand J0343+3115 0340+310 03 43 09.40     +31 15 12.0      0.6597  0.2870 -0.67   
WFCScand J0343+0920 0340+091 03 43 14.95     +09 20 18.6      0.3362  0.0830 -1.13   
WFCScand J0343-3351 0341-340 03 43 24.30     -33 51 31.0      0.4410  0.1540 -0.85   
WFCScand J0343+0457 0340+048 03 43 29.40     +04 58 01.0      2.8082  0.9810 -0.85   
WFCScand J0343-2201 0341-221 03 43 54.80     -22 01 33.0      0.2214  0.0960 -0.67   
WFCScand J0344-3950 0342-399 03 44 18.10     -39 50 40.0      0.4589  0.2020 -0.66   
WFCScand J0344-4438 0342-448 03 44 31.91     -44 38 41.9     -9.9     0.0530 -9.9    
WFCScand J0344+3212 0341+320 03 44 32.80     +32 12 54.0      0.2230  0.0610 -1.04   
WFCScand J0344-3826 0342-386 03 44 37.90     -38 26 36.0      0.3964  0.1720 -0.67   
WFCScand J0344+4725 0341+472 03 44 57.30     +47 25 02.0      0.4178  0.1350 -0.91   
WFCScand J0345+1528 0342+153 03 45 16.24     +15 28 33.1      0.5268  0.1800 -0.86   
WFCScand J0345-1056 0342-111 03 45 18.34     -10 56 42.1      0.6054 -9.9    -9.9    
WFCScand J0346-1144 0343-118 03 46 04.00     -11 44 11.0      0.1709  0.0690 -0.73   
WFCScand J0346+7441 0340+745 03 46 07.00     +74 41 46.0     -9.9     0.1290 -9.9    
WFCScand J0346+1836 0343+184 03 46 17.00     +18 35 23.0     -9.9     0.0530 -9.9    
WFCScand J0346-3422 0344-34A 03 46 20.12     -34 22 04.4      0.9165 -9.9    -9.9    
WFCScand J0346+2753 0343+277 03 46 27.75     +27 53 34.6      0.6015  0.1540 -1.10   
WFCScand J0346+4746 0342+476 03 46 29.57     +47 46 37.4      0.7391  0.2510 -0.87   
WFCScand J0346+1210 0344+120 03 46 52.42     +12 10 29.2      0.5343  0.1510 -1.02   
WFCScand J0347-0527 0344-056 03 47 12.90     -05 28 29.0     -9.9     0.0550 -9.9    
WFCScand J0347-3424 0345-345 03 47 23.40     -34 24 15.0      0.3636  0.1330 -0.81   
WFCScand J0347+2751 0344+277 03 47 27.75     +27 51 17.4      0.3213  0.0930 -1.00   
WFCScand J0347-1046 0345-109 03 47 45.80     -10 46 26.0      0.2838  0.1360 -0.59   
WFCScand J0348+0104 0345+009 03 47 58.30     +01 05 05.0      0.0110  0.0530  1.27   
WFCScand J0347+4259 0344+428 03 47 58.60     +42 59 33.0      0.2633  0.0910 -0.86   
WFCScand J0348-3747 0346-379 03 48 11.90     -37 47 00.0     -9.9     0.0530 -9.9    
WFCScand J0348-2933 0346-297 03 48 11.94     -29 33 20.7      0.5518  0.2260 -0.72   
WFCScand J0348-1002 0346-101 03 48 32.40     -10 02 20.0      0.1080  0.0670 -0.38   
WFCScand J0348-0412 0346-043 03 48 44.08     -04 12 55.0      0.6456  0.1760 -1.05   
WFCScand J0348-1255 0346-130 03 48 44.43     -12 55 06.3      0.5897  0.1270 -1.24   
WFCScand J0348-1332 0346-136 03 48 44.60     -13 32 23.0      0.7835  0.3230 -0.71   
WFCScand J0348+0013 0346+000 03 48 48.30     +00 13 23.0      0.0910  0.0600 -0.34   
WFCScand J0348-2944 0346-298 03 48 50.90     -29 44 23.0      0.2215  0.1170 -0.51   
WFCScand J0348-2550 0346-260 03 48 52.90     -25 50 45.0      0.0972  0.0500 -0.54   
WFCScand J0349+0510 0346+050 03 49 01.10     +05 10 46.0      0.1683  0.0620 -0.80   
WFCScand J0349-1519 0346-154 03 49 06.80     -15 19 21.0      0.2622  0.1330 -0.55   
WFCScand J0349-0610 0346-063 03 49 07.90     -06 10 32.0      0.3958  0.1130 -1.01   
WFCScand J0349+3015 0346+301 03 49 24.74     +30 15 29.7      0.4880  0.1040 -1.24   
WFCScand J0349+3412 0346+340 03 49 25.50     +34 13 33.0     -9.9     0.1600 -9.9    
WFCScand J0349+4438 0346+444 03 49 42.80     +44 38 51.0      0.3486  0.1000 -1.01   
WFCScand J0349+0551 0347+057 03 49 46.20     +05 51 36.0      2.1267  1.3620 -0.36   
WFCScand J0350+1319 0347+131 03 50 01.12     +13 19 09.0      0.5107  0.1480 -1.00   
WFCScand J0350-0338 0347-037 03 50 24.80     -03 38 33.0      0.2874  0.1340 -0.61   
WFCScand J0351-2058 0348-211 03 51 11.10     -20 58 19.0      0.3701  0.1220 -0.89   
WFCScand J0351-1153 0348-12A 03 51 16.40     -11 53 29.0     -9.9     0.4330 -9.9    
WFCScand J0351+0528 0348+053 03 51 22.30     +05 28 53.0      0.3144  0.1490 -0.60   
WFCScand J0351+1242 0348+125 03 51 24.00     +12 42 46.0      0.6059  0.1930 -0.92   
WFCScand J0351+4515 0347+451 03 51 27.00     +45 15 38.0      0.6866  0.2390 -0.85   
WFCScand J0351-1429 0349-14A 03 51 28.56     -14 29 08.2     -9.9     0.6230 -9.9    
WFCScand J0351-3434 0349-347 03 51 38.30     -34 34 47.0      0.7088  0.2560 -0.82   
WFCScand J0351-274A 0349-27A 03 51 40.30     -27 44 05.0      2.6345  1.6470 -0.38   
WFCScand J0351-274B 0349-27B 03 51 45.03     -27 43 13.8      1.2277 -9.9    -9.9    
WFCScand J0351-0958 0349-101 03 51 46.20     -09 58 55.0      0.9829  0.2660 -1.05   
WFCScand J0351+8004 0343+799 03 51 47.00     +80 04 47.8      0.5455 -9.9    -9.9    
WFCScand J0351+5754 0347+577 03 51 56.30     +57 54 13.0      0.0245  0.4010  2.25   
WFCScand J0351+4031 0348+403 03 51 56.90     +40 31 40.0      0.4278  0.1490 -0.85   
WFCScand J0352-2953 0350-300 03 52 07.20     -29 53 23.0      0.1896  0.1010 -0.51   
WFCScand J0352+3142 0349+315 03 52 11.30     +31 42 24.0      0.4254  0.1830 -0.68   
WFCScand J0352+6758 0347+678 03 52 23.34     +67 58 27.8      0.5875  0.1590 -1.05   
WFCScand J0352+0358 0350+038 03 52 45.30     +03 58 11.0      0.3248  0.1660 -0.54   
WFCScand J0352+7144 0347+715 03 52 50.90     +71 44 11.0      0.1000  0.0510 -0.54   
WFCScand J0353+3826 0349+382 03 53 11.00     +38 26 41.0      0.9279  0.2550 -1.04   
WFCScand J0354+1726 0351+17A 03 54 01.84     +17 26 00.7      0.6716  0.2250 -0.88   
WFCScand J0354+1725 0351+172 03 54 02.77     +17 25 32.2      0.6716  0.2250 -0.88   
WFCScand J0354-0522 0351-055 03 54 04.61     -05 22 10.1      0.6015  0.1950 -0.91   
WFCScand J0354+0127 0351+013 03 54 05.70     +01 27 16.0      0.4585  0.1540 -0.88   
WFCScand J0354-0308 0351-032 03 54 14.60     -03 07 59.0      0.7256  0.3160 -0.67   
WFCScand J0354-1830 0352-186 03 54 19.40     -18 30 39.0      0.0883  0.0500 -0.46   
WFCScand J0354+3613 0351+360 03 54 28.80     +36 13 04.0      0.4713  0.1410 -0.97   
WFCScand J0354+4154 0351+417 03 54 31.93     +41 54 24.1      0.4357  0.1080 -1.12   
WFCScand J0355+0633 0352+064 03 55 20.10     +06 33 16.0      0.1497  0.0620 -0.71   
WFCScand J0355+0200 0352+018 03 55 34.10     +02 00 56.0      0.0916  0.0630 -0.30   
WFCScand J0355-2033 0353-207 03 55 39.00     -20 33 44.0      0.4015  0.1520 -0.78   
WFCScand J0355+4153 0352+417 03 55 41.52     +41 53 56.3      0.3303  0.1190 -0.82   
WFCScand J0355+0256 0353+027 03 55 59.40     +02 56 20.0      0.8137  0.3010 -0.80   
WFCScand J0356+1305 0353+129 03 56 13.81     +13 05 35.8      0.8894  0.2440 -1.04   
WFCScand J0356-1909 0354-193 03 56 26.80     -19 09 37.0     -9.9     0.1330 -9.9    
WFCScand J0356-1908 0354-192 03 56 26.96     -19 08 47.6      0.4534 -9.9    -9.9    
WFCScand J0356+7637 0349+764 03 56 29.04     +76 37 39.1      0.6275 -9.9    -9.9    
WFCScand J0356+3313 0353+330 03 56 46.00     +33 13 18.0      0.1524  0.0510 -0.88   
WFCScand J0356-2612 0354-263 03 56 53.20     -26 12 59.0      0.4135  0.1530 -0.80   
WFCScand J0357-0254 0354-030 03 57 22.90     -02 54 57.6      0.5268  0.2330 -0.66   
WFCScand J0357-0317 0354-034 03 57 26.101425 -03 17 59.49872  0.0719 -9.9    -9.9  1 
WFCScand J0357+5954 0353+597 03 57 45.50     +59 54 34.0      0.3848  0.1090 -1.02   
WFCScand J0357+2021 0354+202 03 57 49.90     +20 21 41.0      0.1884  0.0560 -0.98   
WFCScand J0358+7837 0351+784 03 58 17.09     +78 37 19.5      0.5075 -9.9    -9.9    
WFCScand J0358+6549 0353+656 03 58 18.80     +65 51 01.0     -9.9     0.2300 -9.9    
WFCScand J0358-1821 0356-185 03 58 26.20     -18 21 31.0      0.1130  0.0720 -0.36   
WFCScand J0358+2000 0355+198 03 58 41.50     +20 00 23.0      0.3025  0.0900 -0.98   
WFCScand J0358+1026 0356+103 03 58 55.60     +10 26 19.0     -9.9     3.1320 -9.9    
WFCScand J0358+1027 0356+10A 03 58 57.71     +10 27 17.9      6.5248 -9.9    -9.9    
WFCScand J0359+5717 0355+571 03 59 28.10     +57 17 12.0      0.4259  0.1390 -0.90   
WFCScand J0359-0204 0357-022 03 59 44.30     -02 04 10.0      0.4460  0.1900 -0.69   
WFCScand J0359-3700 0357-371 03 59 46.90     -37 00 29.0      1.5444  0.5550 -0.82   
WFCScand J0359-2433 0357-247 03 59 56.00     -24 33 49.0      0.8309  0.2870 -0.86   
WFCScand J0400-1108 0357-112 04 00 04.54     -11 08 30.9      0.3170  0.0810 -1.10   
WFCScand J0400-1423 0357-145 04 00 14.60     -14 23 23.0      0.4097  0.1320 -0.91   
WFCScand J0400+4002 0357+399 04 00 29.71     +40 02 27.9      0.3059  0.0950 -0.94   
WFCScand J0400-0743 0358-078 04 00 36.11     -07 43 05.2      0.5216  0.1900 -0.81   
WFCScand J0400+3441 0357+34A 04 00 53.69     +34 41 56.0      0.5779 -9.9    -9.9    
WFCScand J0400+3443 0357+345 04 00 54.862242 +34 43 10.21392 -9.9     0.3290 -9.9  1 
WFCScand J0401+6134 0356+614 04 01 03.10     +61 34 55.0      0.4000  0.1240 -0.94   
WFCScand J0401+0217 0358+021 04 01 10.24     +02 17 38.0      0.6477  0.2330 -0.82   
WFCScand J0401-3944 0359-398 04 01 12.90     -39 44 37.0      0.2480  0.0800 -0.91   
WFCScand J0401+4335 0357+434 04 01 14.90     +43 35 01.0      0.1291  0.0600 -0.62   
WFCScand J0401-3445 0359-348 04 01 21.10     -34 45 35.0      0.0068  0.1190  2.30   
WFCScand J0401-3400 0359-341 04 01 38.10     -34 00 28.0     -9.9     0.1750 -9.9    
WFCScand J0401+1624 0358+162 04 01 44.50     +16 24 15.0      0.2516  0.0900 -0.83   
WFCScand J0402+0541 0359+055 04 02 08.87     +05 41 12.4      0.6614  0.2100 -0.92   
WFCScand J0402+4129 0358+413 04 02 10.30     +41 29 35.0     -9.9     0.0510 -9.9    
WFCScand J0402+5852 0358+587 04 02 22.10     +58 52 04.0      0.3297  0.1250 -0.78   
WFCScand J0402+5404 0358+539 04 02 32.90     +54 03 48.0      0.1002  0.0520 -0.53   
WFCScand J0402+0301 0359+028 04 02 36.56     +03 01 52.3      0.5879  0.2030 -0.86   
WFCScand J0402-0916 0400-094 04 02 37.00     -09 17 25.0      0.1064  0.0930 -0.11   
WFCScand J0402-1800 0400-181 04 02 41.70     -18 00 08.0      0.1881  0.1250 -0.33   
WFCScand J0402+4506 0359+449 04 02 59.86     +45 06 04.1      0.9322  0.2180 -1.17   
WFCScand J0403+6356 0358+637 04 03 06.40     +63 56 06.0      0.4309  0.1240 -1.00   
WFCScand J0403+3428 0359+343 04 03 06.50     +34 28 38.0      0.2899  0.1170 -0.73   
WFCScand J0403+7455 0357+747 04 03 14.00     +74 55 58.0      0.9375  0.2650 -1.02   
WFCScand J0403-0259 0400-031 04 03 14.14     -02 59 58.7      0.7704  0.2490 -0.91   
WFCScand J0403-0848 0400-089 04 03 17.53     -08 48 26.9      0.5080  0.1610 -0.92   
WFCScand J0403+5119 0359+511 04 03 18.00     +51 19 07.0      3.1155  4.0330  0.21   
WFCScand J0403+1259 0400+128 04 03 39.79     +12 59 04.2      0.5716  0.1540 -1.06   
WFCScand J0403-4320 0402-434 04 03 54.07     -43 20 54.2     -9.9    -9.9    -9.9    
WFCScand J0404+1600 0401+158 04 04 04.14     +16 00 49.0      0.6372  0.1410 -1.21   
WFCScand J0404+2902 0401+289 04 04 43.00     +29 02 18.0      0.9462  0.2720 -1.00   
WFCScand J0405+3613 0402+360 04 05 17.12     +36 13 04.0      0.5205  0.1150 -1.22   
WFCScand J0405+0240 0402+025 04 05 24.72     +02 40 40.6      0.6197  0.2200 -0.83   
WFCScand J0405-0152 0402-020 04 05 30.30     -01 52 17.0      0.4105  0.1530 -0.79   
WFCScand J0405+5411 0401+540 04 05 30.50     +54 11 50.0      0.4300  0.1110 -1.09   
WFCScand J0405+6455 0400+647 04 05 36.19     +64 55 03.7      0.7349  0.2150 -0.99   
WFCScand J0405-1831 0403-186 04 05 55.50     -18 31 05.0      0.4959  0.2730 -0.48   
WFCScand J0406+2056 0403+20A 04 06 17.06     +20 56 46.2      0.3473 -9.9    -9.9    
WFCScand J0406+2843 0403+285 04 06 52.53     +28 43 25.3      0.5470  0.1740 -0.92   
WFCScand J0406+3011 0403+300 04 06 59.10     +30 11 32.0      0.1768  0.0500 -1.02   
WFCScand J0407-3152 0405-320 04 07 01.10     -31 52 26.0      0.4790  0.2980 -0.38   
WFCScand J0407+6800 0402+678 04 07 07.50     +68 00 60.0      0.2098  0.0620 -0.98   
WFCScand J0407-3547 0405-359 04 07 08.50     -35 47 29.0      0.4543  0.1850 -0.72   
WFCScand J0407+0343 0404+03A 04 07 11.15     +03 43 42.7      1.0747 -9.9    -9.9    
WFCScand J0407+6330 0402+633 04 07 19.43     +63 30 04.3      0.5529  0.1610 -0.99   
WFCScand J0407+034A 0404+035 04 07 24.10     +03 41 08.0      3.2669  2.2270 -0.31   
WFCScand J0407+6649 0402+666 04 07 44.40     +66 49 46.0      0.2446  0.0940 -0.77   
WFCScand J0408+2413 0405+240 04 08 16.90     +24 13 55.0      0.1893  0.0730 -0.77   
WFCScand J0408-1140 0405-117 04 08 20.00     -11 40 31.0      0.0280  0.0510  0.48   
WFCScand J0408+2937 0405+294 04 08 24.51     +29 37 21.8      0.6479  0.1880 -1.00   
WFCScand J0408-3100 0406-311 04 08 25.90     -31 00 47.0      0.7863  0.4130 -0.52   
WFCScand J0408-3233 0406-326 04 08 41.90     -32 34 20.0     -9.9     0.0920 -9.9    
WFCScand J0408-2418 0406-244 04 08 50.90     -24 18 19.0      0.6252  0.1290 -1.27   
WFCScand J0409+3046 0406+306 04 09 17.30     +30 46 38.0      0.1827  0.2290  0.18   
WFCScand J0409+3848 0406+386 04 09 21.80     +38 48 31.0      1.8498  0.6570 -0.83   
WFCScand J0409-2950 0407-299 04 09 23.70     -29 50 58.0      0.0753  0.1290  0.43   
WFCScand J0409-0400 0407-04Z 04 09 46.58     -04 00 03.5      0.0391 -9.9    -9.9    
WFCScand J0409-2228 0407-226 04 09 57.13     -22 28 35.1      0.3786  0.0800 -1.25   
WFCScand J0410+5058 0406+508 04 10 09.60     +50 58 04.0     -9.9     0.3490 -9.9    
WFCScand J0410-3426 0408-345 04 10 25.10     -34 26 53.0      0.1430  0.1480  0.03   
WFCScand J0410-3145 0408-318 04 10 42.70     -31 45 39.0     -9.9     0.1160 -9.9    
WFCScand J0411-0703 0408-071 04 11 07.50     -07 03 11.0      0.3400  0.1300 -0.77   
WFCScand J0411-3704 0409-371 04 11 09.70     -37 04 19.0      0.4990  0.1950 -0.76   
WFCScand J0411+0707 0408+070 04 11 13.70     +07 07 48.0      1.6622  0.6320 -0.78   
WFCScand J0411-3513 0409-353 04 11 22.00     -35 13 39.0      0.8941  0.3170 -0.83   
WFCScand J0411+3059 0408+308 04 11 41.90     +30 59 17.0      0.5629  0.1150 -1.28   
WFCScand J0411-3348 0409-339 04 11 42.90     -33 48 55.0      0.3019  0.1410 -0.61   
WFCScand J0412+3333 0408+334 04 12 08.38     +33 33 16.0      0.0687  0.0230 -0.88   
WFCScand J0412-2252 0410-229 04 12 14.70     -22 52 30.0      0.0815  0.0780 -0.04   
WFCScand J0412-0059 0409-011 04 12 22.80     -00 59 32.0      1.5742  0.3750 -1.15   
WFCScand J0412-1942 0410-198 04 12 29.40     -19 42 02.0      0.5304  0.1340 -1.11   
WFCScand J0412+3535 0409+354 04 12 36.28     +35 35 43.2      0.8551  0.1960 -1.19   
WFCScand J0412-2154 0410-220 04 12 37.32     -21 54 17.4      0.3151  0.1120 -0.83   
WFCScand J0412-0222 0410-024 04 12 54.02     -02 22 19.8      0.6950  0.1960 -1.02   
WFCScand J0412+6636 0408+664 04 12 57.85     +66 36 34.5      0.5023  0.1040 -1.27   
WFCScand J0413+5815 0408+581 04 13 01.75     +58 15 25.5      0.4659  0.1070 -1.18   
WFCScand J0413+7451 0407+747 04 13 17.80     +74 51 00.0      2.8465  1.0500 -0.80   
WFCScand J0413-1046 0411-109 04 13 32.50     -10 46 09.0      0.1416  0.0520 -0.81   
WFCScand J0413-0609 0411-062 04 13 51.90     -06 09 55.0      0.1774  0.1270 -0.27   
WFCScand J0413+0536 0411+05A 04 13 53.60     +05 36 07.0     -9.9     0.1980 -9.9    
WFCScand J0413-1703 0411-171 04 13 57.10     -17 03 57.0      0.7391  0.1800 -1.14   
WFCScand J0413+4523 0410+452 04 13 58.32     +45 23 46.8      0.1684  0.1350 -0.18   
WFCScand J0414-1306 0411-132 04 14 02.30     -13 06 44.0      0.3124  0.1520 -0.58   
WFCScand J0414+1533 0411+154 04 14 07.10     +15 33 54.0      0.2287  0.0810 -0.84   
WFCScand J0414-2250 0412-229 04 14 12.50     -22 50 33.0      0.2484  0.1230 -0.57   
WFCScand J0414-1244 0411-128 04 14 17.40     -12 44 24.0      0.1678  0.1680  0.00   
WFCScand J0415-2022 0412-204 04 15 07.60     -20 22 19.0      0.7987  0.2450 -0.95   
WFCScand J0415-4223 0413-425 04 15 08.70     -42 23 51.0     -9.9     0.3500 -9.9    
WFCScand J0415-2929 0413-296 04 15 08.90     -29 29 09.0      1.1809  0.3150 -1.06   
WFCScand J0415+3318 0412+33A 04 15 15.80     +33 18 46.0      0.4831  0.1240 -1.09   
WFCScand J0415+8424 0402+842 04 15 31.79     +84 24 52.3      0.5771 -9.9    -9.9    
WFCScand J0415-1114 0413-113 04 15 39.05     -11 14 44.8      0.5261  0.1890 -0.82   
WFCScand J0416-1033 0414-106 04 16 31.40     -10 33 09.0      0.1204  0.0640 -0.51   
WFCScand J0417-1748 0414-179 04 16 59.60     -17 48 33.0      0.2677  0.0930 -0.85   
WFCScand J0417+1211 0414+120 04 17 05.80     +12 11 26.0      0.3288  0.1490 -0.64   
WFCScand J0417+0210 0414+020 04 17 12.70     +02 10 13.0      0.3448  0.1320 -0.77   
WFCScand J0417-1437 0415-147 04 17 22.60     -14 37 20.0      0.3426  0.1380 -0.73   
WFCScand J0417-1125 0415-115 04 17 47.89     -11 25 56.5      0.3234  0.0870 -1.06   
WFCScand J0417-0257 0415-030 04 17 52.60     -02 57 15.0      0.2988  0.1030 -0.86   
WFCScand J0418+1321 0415+132 04 18 03.40     +13 21 42.0      0.3614  0.1230 -0.87   
WFCScand J0418+0839 0415+085 04 18 04.22     +08 39 14.6      0.3065  0.1070 -0.85   
WFCScand J0418-0506 0415-052 04 18 06.20     -05 06 16.0      0.3912  0.1340 -0.86   
WFCScand J0418+8048 0409+806 04 18 15.40     +80 47 60.0      0.3495 -9.9    -9.9    
WFCScand J0418+3800 0414+378 04 18 21.27     +38 01 35.8      7.7261  5.1680 -0.32   
WFCScand J0418+3802 0415+37A 04 18 21.27     +38 01 35.8      7.7261  5.1680 -0.32   
WFCScand J0418+1802 0415+179 04 18 21.79     +18 02 40.9      0.0686  0.0240 -0.85   
WFCScand J0418-3719 0416-374 04 18 26.00     -37 19 45.0      0.4049  0.1400 -0.85   
WFCScand J0418-0259 0416-03A 04 18 45.56     -02 59 05.5      0.5551 -9.9    -9.9    
WFCScand J0418+6502 0414+649 04 18 53.31     +65 02 19.6      0.3594  0.1100 -0.95   
WFCScand J0418+6129 0414+613 04 18 56.60     +61 29 22.0      0.3801  0.1340 -0.84   
WFCScand J0419-1801 0417-181 04 19 43.65     -18 01 53.5      0.3058 -9.9    -9.9    
WFCScand J0419+7559 0413+758 04 19 46.60     +75 59 15.3      0.4265 -9.9    -9.9    
WFCScand J0419+080A 0416+07A 04 19 59.20     +08 04 38.5      0.1056  0.1100  0.03   
WFCScand J0420+4502 0416+449 04 20 09.50     +45 02 37.0      0.2036  0.0610 -0.97   
WFCScand J0420+0742 0417+075 04 20 13.80     +07 42 08.0      0.3222  0.1210 -0.79   
WFCScand J0420+1045 0417+106 04 20 14.31     +10 45 31.4      0.6687  0.2010 -0.97   
WFCScand J0420+3314 0417+331 04 20 18.40     +33 14 23.0      0.0737  0.0590 -0.18   
WFCScand J0420+4341 0416+435 04 20 19.80     +43 42 07.0      0.4791  0.1900 -0.74   
WFCScand J0420-4126 0418-415 04 20 36.50     -41 26 06.0     -9.9     0.2250 -9.9    
WFCScand J0420-0537 0418-057 04 20 52.00     -05 37 16.0      1.0567  0.3220 -0.96   
WFCScand J0420+0427 0418+043 04 20 57.30     +04 27 50.0      0.3226  0.1340 -0.71   
WFCScand J0421-1235 0419-127 04 21 37.20     -12 35 55.0      0.3742  0.1380 -0.80   
WFCScand J0421+3405 0418+339 04 21 43.30     +34 05 37.0      0.1621  0.0620 -0.77   
WFCScand J0422+7627 0415+763 04 22 01.36     +76 27 08.8      1.0416 -9.9    -9.9    
WFCScand J0422+140A 0419+14A 04 22 21.93     +14 07 57.7      0.5190 -9.9    -9.9    
WFCScand J0422+0816 0419+081 04 22 22.90     +08 16 26.0      0.1814  0.1090 -0.41   
WFCScand J0422+6722 0417+672 04 22 23.70     +67 22 01.0      0.6819  0.2600 -0.78   
WFCScand J0422-2617 0420-264 04 22 34.21     -26 17 15.3      0.8041  0.5090 -0.37   
WFCScand J0422-2614 0420-263 04 22 35.03     -26 14 57.8      0.4013 -9.9    -9.9    
WFCScand J0422+7919 0414+792 04 22 45.85     +79 19 56.6      0.3246 -9.9    -9.9    
WFCScand J0423+5302 0419+529 04 23 04.30     +53 02 40.0      0.4870  0.1940 -0.74   
WFCScand J0423+3652 0419+367 04 23 11.63     +36 52 31.8      0.3770  0.0870 -1.18   
WFCScand J0423-0831 0420-086 04 23 12.25     -08 31 33.6      0.7620  0.2390 -0.93   
WFCScand J0423-2605 0421-262 04 23 13.70     -26 06 03.0     -9.9     0.0560 -9.9    
WFCScand J0423+4053 0419+407 04 23 20.00     +40 53 36.0      1.4989  0.5810 -0.76   
WFCScand J0423+7517 0417+751 04 23 26.52     +75 17 43.0      0.0673 -9.9    -9.9    
WFCScand J0423+4330 0419+433 04 23 30.80     +43 30 30.0      0.6903  0.2560 -0.80   
WFCScand J0423+4004 0420+399 04 23 45.30     +40 04 10.0      0.4041  0.1620 -0.74   
WFCScand J0423+6259 0419+628 04 23 54.81     +62 59 51.9      0.7317  0.2930 -0.74   
WFCScand J0424-1104 0421-111 04 24 05.30     -11 03 19.0     -9.9     0.0750 -9.9    
WFCScand J0424+1357 0421+138 04 24 11.30     +13 57 47.0      0.1613  0.0630 -0.76   
WFCScand J0424+3921 0420+392 04 24 22.60     +39 21 26.0      0.2797  0.1320 -0.60   
WFCScand J0425-1000 0422-101 04 25 10.80     -09 59 53.0     -9.9     0.0590 -9.9    
WFCScand J0425-1700 0423-171 04 25 28.60     -17 00 19.0      0.5635  0.3180 -0.46   
WFCScand J0425-2700 0423-271 04 25 32.40     -27 00 28.0      0.2608  0.1110 -0.69   
WFCScand J0425+0832 0422+08A 04 25 36.79     +08 32 18.2      0.5249 -9.9    -9.9    
WFCScand J0425-0127 0423-015 04 25 37.98     -01 27 36.7      0.0510 -9.9    -9.9    
WFCScand J0425+1942 0422+196 04 25 38.90     +19 42 58.0      0.1926  0.1300 -0.32   
WFCScand J0425-1150 0423-119 04 25 39.70     -11 50 43.0      0.4411  0.1210 -1.04   
WFCScand J0425-3517 0423-354 04 25 43.20     -35 17 56.0      0.3974  0.1410 -0.83   
WFCScand J0426+4126 0422+413 04 26 04.97     +41 26 55.0      0.6309  0.1830 -1.00   
WFCScand J0426+0312 0423+030 04 26 15.35     +03 12 41.2      0.3705  0.1010 -1.05   
WFCScand J0426+0450 0423+047 04 26 18.90     +04 50 26.0      1.3248  0.4590 -0.85   
WFCScand J0426+3050 0423+307 04 26 31.40     +30 50 27.0      0.7856  0.2510 -0.92   
WFCScand J0426-2643 0424-268 04 26 40.59     -26 43 45.2      1.2195  0.3820 -0.93   
WFCScand J0426-1111 0424-113 04 26 47.00     -11 11 14.0      0.0466  0.0890  0.52   
WFCScand J0427+0853 0424+087 04 27 25.80     +08 53 34.0      0.9377  0.3470 -0.80   
WFCScand J0427-3625 0425-365 04 27 31.70     -36 25 44.0      0.4813  0.1300 -1.05   
WFCScand J0427+3005 0424+299 04 27 59.70     +30 06 01.0      0.3751  0.1230 -0.90   
WFCScand J0428+4711 0424+470 04 28 02.70     +47 11 13.0      0.5225  0.1780 -0.87   
WFCScand J0428+1402 0425+139 04 28 39.14     +14 02 08.0      0.3963  0.1170 -0.98   
WFCScand J0428+2640 0425+265 04 28 48.40     +26 41 07.0      0.1503  0.0690 -0.63   
WFCScand J0428+5019 0425+502 04 28 58.90     +50 19 09.0      0.8920  0.2950 -0.89   
WFCScand J0429+4231 0425+424 04 29 15.90     +42 31 44.0      0.8747  0.2350 -1.06   
WFCScand J0429+7709 0422+770 04 29 18.14     +77 09 12.0      0.9442 -9.9    -9.9    
WFCScand J0429-0932 0427-096 04 29 31.00     -09 33 17.0     -9.9     0.1670 -9.9    
WFCScand J0429+3430 0426+34A 04 29 32.98     +34 30 20.6      0.1531  0.0500 -0.90   
WFCScand J0429-2451 0427-249 04 29 39.00     -24 51 45.0     -9.9     0.0590 -9.9    
WFCScand J0429+5504 0425+549 04 29 58.40     +55 04 45.0      0.6818  0.2170 -0.92   
WFCScand J0430+3516 0426+351 04 30 14.41     +35 16 23.1      0.1808  0.2000  0.08   
WFCScand J0430+4113 0426+411 04 30 18.50     +41 12 50.0      0.1720  0.0590 -0.86   
WFCScand J0430-2659 0428-271 04 30 19.22     -26 59 55.8      0.6406  0.2020 -0.93   
WFCScand J0430-2800 0428-281 04 30 19.50     -28 00 53.0      0.4294  0.2990 -0.29   
WFCScand J0430+3526 0427+353 04 30 32.93     +35 26 28.4      0.0780  0.0270 -0.85   
WFCScand J0430-2336 0428-237 04 30 35.70     -23 35 49.0      0.2015  0.1000 -0.56   
WFCScand J0430+6450 0426+647 04 30 49.60     +64 50 47.0      0.3363  0.2040 -0.40   
WFCScand J0430-0745 0428-078 04 30 49.90     -07 45 11.0      0.2672  0.1200 -0.64   
WFCScand J0431+1538 0428+155 04 31 02.88     +15 38 54.9      0.1109  0.0500 -0.64   
WFCScand J0431-2331 0428-236 04 31 05.10     -23 31 54.0      0.5286  0.1700 -0.91   
WFCScand J0431+0112 0428+011 04 31 07.00     +01 12 52.0      1.6493  0.5710 -0.85   
WFCScand J0431+1547 0428+156 04 31 15.24     +15 47 52.7      0.0642 -9.9    -9.9    
WFCScand J0431+4502 0427+449 04 31 27.70     +45 02 01.0      0.4300  0.1490 -0.85   
WFCScand J0431-0505 0429-051 04 31 39.85     -05 05 09.9      0.0616 -9.9    -9.9    
WFCScand J0431-3940 0430-397 04 31 55.30     -39 40 30.0      0.4113  0.1190 -1.00   
WFCScand J0431-2638 0429-267 04 31 59.50     -26 38 09.9      0.3722  0.1090 -0.99   
WFCScand J0431-1704 0429-171 04 31 59.60     -17 04 02.0      0.4758  0.3070 -0.35   
WFCScand J0432+3000 0429+299 04 32 13.60     +30 00 59.0      0.4909  0.1320 -1.06   
WFCScand J0432+0239 0429+025 04 32 16.76     +02 39 57.1      0.4008  0.1000 -1.12   
WFCScand J0432+5631 0428+564 04 32 30.20     +56 31 39.0      0.4876  0.1360 -1.03   
WFCScand J0432-2411 0430-242 04 32 38.70     -24 10 43.0     -9.9     0.0660 -9.9    
WFCScand J0432+0946 0429+096 04 32 39.61     +09 46 04.8      0.3097  0.1210 -0.76   
WFCScand J0432+3418 0429+342 04 32 49.81     +34 18 26.8      0.1797  0.0510 -1.01   
WFCScand J0432-2956 0431-300 04 32 59.90     -29 56 32.0      1.1044  0.3450 -0.94   
WFCScand J0433+1857 0430+188 04 33 01.50     +18 57 44.0      0.3368  0.0980 -0.99   
WFCScand J0433+3305 0430+329 04 33 14.70     +33 05 37.0      0.3450  0.1270 -0.80   
WFCScand J0433+1411 0430+140 04 33 15.60     +14 11 45.0      0.3190  0.1230 -0.77   
WFCScand J0433-0857 0431-090 04 33 29.47     -08 57 56.4      0.5683  0.1210 -1.24   
WFCScand J0433-1315 0431-133 04 33 37.841345 -13 15 42.99080  0.1206  0.0440 -0.81 1 
WFCScand J0433-0925 0431-095 04 33 54.30     -09 25 01.0     -9.9     0.1010 -9.9    
WFCScand J0434-2540 0432-257 04 34 04.10     -25 39 53.0      0.1194  0.0550 -0.62   
WFCScand J0434-1311 0431-13A 04 34 13.14     -13 11 05.2      0.6997 -9.9    -9.9    
WFCScand J0434-1310 0431-132 04 34 16.50     -13 10 21.0      0.9433  0.5790 -0.39   
WFCScand J0434+7229 0428+723 04 34 28.65     +72 29 12.0      1.0849  0.2260 -1.26   
WFCScand J0434+5846 0430+586 04 34 56.74     +58 46 39.5      0.7801  0.2410 -0.95   
WFCScand J0435-1632 0432-166 04 35 12.00     -16 32 18.0      0.4574  0.1380 -0.96   
WFCScand J0435+0334 0432+034 04 35 13.16     +03 34 14.5      0.6262  0.1720 -1.04   
WFCScand J0435+4858 0431+488 04 35 19.30     +48 58 32.0      0.8259  0.2600 -0.93   
WFCScand J0435-3911 0433-392 04 35 36.50     -39 11 19.0     -9.9     0.1010 -9.9    
WFCScand J0435-1421 0433-144 04 35 36.97     -14 21 32.1      0.0561 -9.9    -9.9    
WFCScand J0435+0332 0433+034 04 35 48.00     +03 32 36.0      0.4581  0.1240 -1.05   
WFCScand J0436+3902 0432+389 04 36 11.96     +39 02 52.0      0.3443  0.0910 -1.07   
WFCScand J0436+3441 0432+345 04 36 16.29     +34 41 05.4      0.3720  0.0580 -1.50   
WFCScand J0436+5312 0432+531 04 36 16.60     +53 12 19.0      0.6696  0.2000 -0.97   
WFCScand J0436+5112 0432+511 04 36 21.10     +51 12 57.0      0.2029  0.2330  0.11   
WFCScand J0436+6927 0431+693 04 36 24.14     +69 27 42.3      0.3225  0.1090 -0.87   
WFCScand J0436-2226 0434-225 04 36 35.80     -22 26 37.0      0.6264  0.3730 -0.42   
WFCScand J0436+0724 0433+073 04 36 39.30     +07 24 43.0      0.1061  0.0730 -0.30   
WFCScand J0436+5943 0432+596 04 36 52.32     +59 43 15.4      0.3448  0.1100 -0.92   
WFCScand J0436+7325 0430+733 04 37 00.30     +73 25 13.0      0.1083  0.0670 -0.39   
WFCScand J0437-3312 0435-333 04 37 07.76     -33 12 08.8      0.7736  0.2100 -1.05   
WFCScand J0437-1623 0434-164 04 37 11.70     -16 23 47.0      0.4355  0.1860 -0.68   
WFCScand J0437+3902 0434+389 04 37 30.68     +39 02 40.7      0.3307 -9.9    -9.9    
WFCScand J0437+2627 0434+263 04 37 56.64     +26 27 36.6      0.5278  0.0970 -1.36   
WFCScand J0438-3055 0436-310 04 38 10.10     -30 55 21.0      0.4082  0.1310 -0.91   
WFCScand J0438-3113 0436-313 04 38 32.30     -31 13 04.0      0.6810  0.2530 -0.80   
WFCScand J0438-3658 0436-370 04 38 38.71     -36 58 01.6      0.4106  0.1070 -1.08   
WFCScand J0438+5021 0434+502 04 38 48.00     +50 21 43.0      0.5491  0.2090 -0.78   
WFCScand J0438+2151 0435+21A 04 38 56.65     +21 51 57.6      0.5345 -9.9    -9.9    
WFCScand J0439+0435 0436+045 04 39 03.40     +04 36 02.0      0.4314  0.1970 -0.63   
WFCScand J0439+1144 0436+116 04 39 05.80     +11 44 13.0      0.3486  0.1340 -0.77   
WFCScand J0439-2421 0437-244 04 39 09.70     -24 22 12.0      0.0121  0.1260  1.89   
WFCScand J0439-3159 0437-320 04 39 21.91     -31 59 08.9      0.0209 -9.9    -9.9    
WFCScand J0439+2555 0436+258 04 39 50.11     +25 55 54.6      0.0534  0.0200 -0.79   
WFCScand J0440+5027 0436+503 04 40 37.20     +50 27 46.0      1.2250  1.0320 -0.14   
WFCScand J0440-1702 0438-171 04 40 59.80     -17 02 51.0      0.3689  0.1310 -0.83   
WFCScand J0441+5612 0436+561 04 41 01.40     +56 12 23.0      0.4669  0.1380 -0.98   
WFCScand J0441+3002 0437+299 04 41 05.80     +30 02 30.0      0.2179  0.0900 -0.71   
WFCScand J0441-1805 0439-181 04 41 15.90     -18 05 45.0      0.4770  0.1790 -0.79   
WFCScand J0441+5128 0437+513 04 41 22.60     +51 28 47.0      0.6474  0.2280 -0.84   
WFCScand J0441+6145 0437+616 04 41 42.30     +61 45 18.0      0.3349  0.1400 -0.70   
WFCScand J0441+0248 0439+027 04 41 51.75     +02 48 30.2      0.3008  0.1130 -0.79   
WFCScand J0441+0826 0439+083 04 41 53.27     +08 26 49.7      0.3364 -9.9    -9.9    
WFCScand J0441-0037 0439-007 04 41 53.60     -00 37 48.0      0.4280  0.2360 -0.48   
WFCScand J0442-1008 0440-102 04 42 26.43     -10 08 53.9      0.6824  0.2350 -0.86   
WFCScand J0442-1052 0440-109 04 42 27.60     -10 52 23.0      0.1020  0.0620 -0.40   
WFCScand J0442-3619 0440-364 04 42 36.40     -36 19 02.4      0.5064 -9.9    -9.9    
WFCScand J0442+5325 0438+533 04 42 47.70     +53 25 52.0      0.6278  0.1400 -1.21   
WFCScand J0443+4353 0439+438 04 43 05.00     +43 53 27.0      0.2596  0.0670 -1.09   
WFCScand J0443+6118 0438+612 04 43 16.00     +61 18 50.0      1.7234  0.7400 -0.68   
WFCScand J0443+0123 0440+013 04 43 31.60     +01 23 42.0      0.2783  0.1350 -0.58   
WFCScand J0444-2051 0441-209 04 44 08.80     -20 51 01.0      0.4659  0.2250 -0.59   
WFCScand J0444+0236 0441+025 04 44 13.60     +02 36 13.0      0.1278  0.0540 -0.69   
WFCScand J0444+5527 0440+553 04 44 14.14     +55 27 34.4      0.6222  0.2230 -0.83   
WFCScand J0444+2957 0441+298 04 44 14.40     +29 57 18.0      0.2806  0.0950 -0.87   
WFCScand J0444+0154 0441+018 04 44 18.47     +01 54 33.7      0.6172  0.2120 -0.86   
WFCScand J0444+3707 0441+370 04 44 22.63     +37 07 44.5      0.3237  0.1090 -0.88   
WFCScand J0444-0518 0441-053 04 44 22.90     -05 18 07.0      0.4296  0.1800 -0.70   
WFCScand J0444-2449 0442-249 04 44 32.80     -24 49 28.5      0.0429  0.0520  0.15   
WFCScand J0444-2851 0442-289 04 44 44.60     -28 51 34.0      0.7972  0.2360 -0.98   
WFCScand J0444+4359 0441+439 04 44 50.80     +43 59 33.0      0.2405  0.1260 -0.52   
WFCScand J0444-1822 0442-184 04 44 56.60     -18 22 37.0      0.5919  0.2430 -0.72   
WFCScand J0445+3126 0441+313 04 44 59.90     +31 26 17.0      0.2587  0.0680 -1.08   
WFCScand J0445-3838 0443-387 04 45 10.58     -38 38 32.1      0.6595  0.2440 -0.80   
WFCScand J0445-1031 0442-106 04 45 16.30     -10 30 58.0      0.1102  0.0610 -0.48   
WFCScand J0446-1757 0443-180 04 45 59.40     -17 58 33.0     -9.9     0.1070 -9.9    
WFCScand J0446+5037 0442+505 04 46 46.70     +50 37 45.0      1.3100  0.3290 -1.11   
WFCScand J0446-3224 0445-324 04 46 54.00     -32 24 14.0      0.2407  0.0950 -0.75   
WFCScand J0447+7319 0441+732 04 47 04.480    +73 19 36.700    0.6988  0.3100 -0.65   
WFCScand J0447-2014 0445-203 04 47 14.30     -20 14 06.0      0.3179  0.1220 -0.77   
WFCScand J0447+1106 0444+110 04 47 18.80     +11 06 10.0      0.1683  0.0630 -0.79   
WFCScand J0447-3947 0445-398 04 47 30.50     -39 47 47.0      0.2394  0.0920 -0.77   
WFCScand J0447-1604 0445-161 04 47 53.30     -16 04 47.0      0.4484  0.2040 -0.63   
WFCScand J0447+1036 0445+105 04 47 59.20     +10 36 36.0      0.3374  0.1490 -0.66   
WFCScand J0448+0202 0445+019 04 48 12.13     +02 02 04.4      0.0130 -9.9    -9.9    
WFCScand J0448+6742 0443+676 04 48 12.70     +67 42 23.0      0.2778  0.0910 -0.90   
WFCScand J0448-2032 0446-206 04 48 31.40     -20 32 06.0      0.2755  0.2170 -0.19   
WFCScand J0448+0410 0446+040 04 48 51.50     +04 10 57.0      0.2861  0.1050 -0.81   
WFCScand J0449+4501 0445+44A 04 49 02.90     +45 01 41.0      4.0013  1.8860 -0.61   
WFCScand J0449-0429 0446-045 04 49 07.49     -04 29 15.2      0.5177 -9.9    -9.9    
WFCScand J0449+0152 0446+017 04 49 08.88     +01 52 47.4      0.4018  0.1040 -1.09   
WFCScand J0449+1742 0446+176 04 49 10.70     +17 42 04.0      0.5994  0.1710 -1.01   
WFCScand J0449-0957 0447-100 04 49 35.41     -09 57 31.1      0.7116  0.1790 -1.11   
WFCScand J0449+6045 0445+606 04 49 53.50     +60 45 29.0      0.2283  0.0810 -0.83   
WFCScand J0450+4503 0446+449 04 50 07.60     +45 03 19.0      0.9359  0.1950 -1.26   
WFCScand J0450+2849 0447+287 04 50 08.87     +28 49 55.4      0.1073  0.0320 -0.97   
WFCScand J0450-0431 0448-046 04 50 59.50     -04 31 48.0      0.8972  0.2650 -0.98   
WFCScand J0451+5738 0447+575 04 51 15.60     +57 38 55.0      0.3589  0.1570 -0.67   
WFCScand J0451-0228 0448-025 04 51 20.60     -02 28 28.0      0.2280  0.1690 -0.24   
WFCScand J0451-1108 0449-112 04 51 27.50     -11 08 18.0      0.2355  0.1220 -0.53   
WFCScand J0451+4820 0448+482 04 51 50.10     +48 20 08.0      0.3191  0.1690 -0.51   
WFCScand J0451+1407 0449+140 04 51 55.56     +14 07 02.6      0.3021 -9.9    -9.9    
WFCScand J0452+4354 0448+438 04 52 02.40     +43 54 04.0      0.4147  0.1380 -0.89   
WFCScand J0452-0112 0449-012 04 52 03.20     -01 12 39.0      0.4434  0.1560 -0.84   
WFCScand J0452-3841 0450-387 04 52 11.40     -38 40 56.0      0.4891  0.1610 -0.89   
WFCScand J0452-0811 0449-082 04 52 19.50     -08 11 28.0      0.4261  0.1320 -0.94   
WFCScand J0452-0650 0450-069 04 52 27.20     -06 50 30.0      0.3358  0.1270 -0.78   
WFCScand J0452-2201 0450-221 04 52 44.40     -22 01 22.0      0.8786  0.2470 -1.02   
WFCScand J0452-2543 0450-258 04 52 46.30     -25 43 54.0     -9.9     0.0950 -9.9    
WFCScand J0452+5203 0448+51A 04 52 46.32     +52 03 58.1      1.4711 -9.9    -9.9    
WFCScand J0453+3129 0450+314 04 53 22.60     +31 29 20.0      2.8680  0.8030 -1.02   
WFCScand J0453-3512 0451-352 04 53 27.83     -35 12 32.3      0.3113  0.0790 -1.10   
WFCScand J0453+4148 0449+417 04 53 27.90     +41 48 36.0      0.3939  0.1220 -0.94   
WFCScand J0453+4825 0449+483 04 53 44.30     +48 25 52.0      0.3706  0.1470 -0.74   
WFCScand J0453-3139 0452-317 04 53 55.50     -31 39 15.0      0.3792  0.1270 -0.88   
WFCScand J0454-2558 0452-260 04 54 35.50     -25 58 14.0      0.3855  0.1230 -0.92   
WFCScand J0454+4007 0451+400 04 54 42.40     +40 07 53.0      0.3617  0.1360 -0.79   
WFCScand J0454+1030 0452+104 04 54 52.40     +10 30 39.0      0.2938  0.1490 -0.55   
WFCScand J0455+1008 0452+100 04 55 06.50     +10 09 16.0      0.2630  0.1620 -0.39   
WFCScand J0455-3006 0453-301 04 55 13.70     -30 06 51.0      3.4309  1.4730 -0.68   
WFCScand J0455-2158 0453-22A 04 55 14.53     -21 58 57.1      0.7891 -9.9    -9.9    
WFCScand J0455-2159 0453-220 04 55 21.71     -21 59 54.9      2.9279 -9.9    -9.9    
WFCScand J0455+1357 0452+138 04 55 22.04     +13 57 30.8      0.5181  0.1350 -1.08   
WFCScand J0455+5950 0451+597 04 55 26.60     +59 50 12.0      0.4063  0.1370 -0.87   
WFCScand J0455-0009 0453-002 04 55 49.90     -00 09 28.0      1.2499  0.3510 -1.02   
WFCScand J0456+7433 0449+744 04 56 06.11     +74 33 48.5      0.3260  0.0920 -1.02   
WFCScand J0456+4038 0452+40A 04 56 09.94     +40 38 19.2      0.5136  0.1770 -0.86   
WFCScand J0456+1413 0453+141 04 56 15.80     +14 13 41.0      0.4872  0.1360 -1.03   
WFCScand J0456-1144 0454-118 04 56 23.20     -11 44 18.0      0.8089  0.2590 -0.92   
WFCScand J0456+2249 0453+227 04 56 43.03     +22 49 22.1      3.4328  1.0720 -0.94   
WFCScand J0457-3331 0455-335 04 57 05.50     -33 31 01.0     -9.9     0.1330 -9.9    
WFCScand J0457-3927 0455-395 04 57 25.40     -39 27 29.0      0.3451  0.1380 -0.74   
WFCScand J0457-0944 0455-098 04 57 29.80     -09 44 33.0      0.4548  0.1450 -0.92   
WFCScand J0457-0407 0455-041 04 57 59.30     -04 07 32.0      0.1221  0.0650 -0.51   
WFCScand J0458+6829 0452+684 04 58 04.30     +68 29 26.0      0.2109  0.0860 -0.72   
WFCScand J0458-2547 0456-258 04 58 25.40     -25 47 40.0      0.1847  0.1060 -0.45   
WFCScand J0458-3007 0456-301 04 58 26.60     -30 07 37.0      2.6601  0.9320 -0.84   
WFCScand J0459-0416 0456-043 04 59 01.60     -04 16 59.0      0.7134  0.2990 -0.70   
WFCScand J0459+0456 0456+048 04 59 04.50     +04 55 47.0      0.1755  0.0940 -0.50   
WFCScand J0459+3236 0455+325 04 59 06.15     +32 36 13.5      0.3377  0.1120 -0.89   
WFCScand J0459+0847 0456+087 04 59 11.70     +08 47 54.0      0.0884  0.0720 -0.17   
WFCScand J0459+3226 0455+323 04 59 13.98     +32 26 07.2      0.5554  0.2080 -0.79   
WFCScand J0459+4552 0455+458 04 59 31.10     +45 52 51.0      0.4260  0.1580 -0.80   
WFCScand J0459-3211 0458-322 04 59 56.50     -32 12 05.0      0.3255  0.1670 -0.54   
WFCScand J0500-1535 0457-156 05 00 03.10     -15 35 45.0      0.5145  0.1380 -1.06   
WFCScand J0500-3041 0458-307 05 00 07.50     -30 41 14.0      0.2846  0.1080 -0.78   
WFCScand J0500+5113 0456+511 05 00 08.77     +51 13 03.3      0.5975  0.2150 -0.82   
WFCScand J0500+5017 0456+502 05 00 08.80     +50 17 19.0      0.4623  0.1420 -0.95   
WFCScand J0500+0130 0458+014 05 00 38.10     +01 30 21.0      0.9689  0.3650 -0.79   
WFCScand J0501-0332 0458-036 05 01 20.82     -03 32 24.9      0.3436  0.0860 -1.11   
WFCScand J0501+0650 0459+067 05 01 58.20     +06 50 45.0      0.4261  0.1310 -0.95   
WFCScand J0502-0215 0459-023 05 02 03.10     -02 14 33.0      0.2356  0.1930 -0.16   
WFCScand J0502-0526 0459-055 05 02 04.90     -05 26 43.0      0.2940  0.1040 -0.84   
WFCScand J0502+4132 0459+414 05 02 51.40     +41 32 19.0      0.1905  0.0700 -0.81   
WFCScand J0503+5636 0458+565 05 03 07.90     +56 37 00.0      0.2070  0.0610 -0.98   
WFCScand J0503+3203 0500+319 05 03 20.30     +32 02 51.0      0.1065  0.0500 -0.61   
WFCScand J0503-2333 0501-236 05 03 24.80     -23 33 45.0      0.2318  0.0880 -0.78   
WFCScand J0504+7257 0457+728 05 04 00.75     +72 57 27.5      0.3431  0.1130 -0.89   
WFCScand J0504+0019 0501+002 05 04 01.30     +00 19 20.0      0.4079  0.1310 -0.91   
WFCScand J0504+1558 0501+159 05 04 22.90     +15 58 51.0      0.1477  0.0560 -0.78   
WFCScand J0504-3409 0502-342 05 04 43.80     -34 09 43.0      0.5820  0.1940 -0.88   
WFCScand J0504-3235 0502-326 05 04 46.00     -32 35 44.0     -9.9     0.1610 -9.9    
WFCScand J0504+1218 0502+122 05 04 49.90     +12 18 28.0      0.3575  0.1350 -0.78   
WFCScand J0504-1014 0502-10A 05 04 53.80     -10 15 07.0      1.4824  0.4910 -0.89   
WFCScand J0504-3918 0503-393 05 04 57.50     -39 18 17.0      0.1900  0.0660 -0.85   
WFCScand J0505+3116 0501+312 05 05 11.20     +31 16 45.0      0.3277  0.1290 -0.75   
WFCScand J0505-3833 0503-386 05 05 11.80     -38 33 27.0      0.4909  0.1330 -1.05   
WFCScand J0505-2528 0503-255 05 05 19.10     -25 28 33.0      0.0773  0.0780  0.01   
WFCScand J0505+0240 0502+026 05 05 26.10     +02 39 34.0      0.1834  0.0550 -0.97   
WFCScand J0505-3248 0503-328 05 05 27.30     -32 47 53.0      0.5828  0.1910 -0.90   
WFCScand J0505+6305 0500+630 05 05 27.39     +63 05 35.9      1.2077  0.4250 -0.84   
WFCScand J0505+0925 0502+093 05 05 33.31     +09 25 45.8      0.3521  0.0810 -1.18   
WFCScand J0505-2856 0503-289 05 05 33.80     -28 56 33.0      0.1787  0.3100  0.44   
WFCScand J0505-2826 0503-285 05 05 41.90     -28 26 04.0     -9.9     0.3390 -9.9    
WFCScand J0505+6242 0501+626 05 05 45.90     +62 42 37.0      0.4691  0.1360 -1.00   
WFCScand J0506+2823 0502+283 05 06 07.80     +28 23 06.0      0.2962  0.1670 -0.46   
WFCScand J0506+2050 0503+207 05 06 35.50     +20 49 58.0      0.1151  0.0600 -0.52   
WFCScand J0507+5218 0503+522 05 07 15.00     +52 18 44.0      0.0580  0.0500 -0.12   
WFCScand J0507-1432 0505-146 05 07 34.50     -14 32 21.0      0.4386  0.1300 -0.98   
WFCScand J0507-3730 0505-375 05 07 42.39     -37 30 46.2      0.5277  0.2380 -0.64   
WFCScand J0508+6947 0502+697 05 07 56.70     +69 47 23.0      0.2871  0.2010 -0.29   
WFCScand J0507+1141 0505+116 05 07 58.60     +11 41 29.0      0.3017  0.0930 -0.95   
WFCScand J0508-0406 0505-041 05 08 06.20     -04 06 48.0      0.1516  0.0500 -0.89   
WFCScand J0508-1509 0506-152 05 08 59.80     -15 09 02.0      0.2418  0.0830 -0.86   
WFCScand J0509-3405 0507-341 05 09 24.50     -34 05 30.0      0.4482  0.1640 -0.81   
WFCScand J0510-1210 0507-122 05 10 11.69     -12 10 45.5      1.2270  0.3780 -0.95   
WFCScand J0510+2107 0507+210 05 10 25.40     +21 07 35.0      0.6819  0.1760 -1.09   
WFCScand J0510-1838 0508-187 05 10 32.43     -18 38 42.5      0.6340  0.1010 -1.48   
WFCScand J0510+2909 0507+290 05 10 39.35     +29 09 12.8      1.9683  0.6570 -0.88   
WFCScand J0511+3759 0507+379 05 11 00.01     +37 59 26.7      0.6371  0.5430 -0.13   
WFCScand J0511-3315 0509-333 05 11 00.30     -33 15 30.0      0.9983  0.3250 -0.90   
WFCScand J0511-0734 0508-076 05 11 01.90     -07 34 25.0      1.1191  0.4010 -0.83   
WFCScand J0511+0022 0508+003 05 11 04.30     +00 22 38.0      0.1809  0.0790 -0.67   
WFCScand J0511-2548 0509-258 05 11 32.00     -25 48 18.0      0.0611  0.0620  0.01   
WFCScand J0511-3011 0509-302 05 11 37.90     -30 11 47.0     -9.9     0.1260 -9.9    
WFCScand J0511-3731 0510-375 05 11 54.90     -37 31 25.7      0.0293 -9.9    -9.9    
WFCScand J0511+7439 0505+745 05 11 57.00     +74 39 20.0      0.4483  0.1540 -0.86   
WFCScand J0512+0257 0509+028 05 12 16.45     +02 57 12.5      0.3218  0.2050 -0.36   
WFCScand J0512+5403 0508+539 05 12 35.90     +54 03 12.0      0.0169  0.2620  2.21   
WFCScand J0512-0251 0510-029 05 12 42.80     -02 52 22.0      0.2973  0.1090 -0.81   
WFCScand J0512-4107 0511-411 05 12 45.10     -41 07 41.0     -9.9     0.2010 -9.9    
WFCScand J0513-3032 0511-306 05 13 27.38     -30 32 34.2      0.3071 -9.9    -9.9    
WFCScand J0513-3031 0511-305 05 13 29.30     -30 31 31.0     -9.9     0.5460 -9.9    
WFCScand J0513-3026 0511-30A 05 13 38.07     -30 26 00.4      0.3977 -9.9    -9.9    
WFCScand J0513-3024 0511-304 05 13 43.60     -30 24 48.0      0.0257  0.4550  2.31   
WFCScand J0513-3023 0511-30B 05 13 48.71     -30 23 18.7      0.4794 -9.9    -9.9    
WFCScand J0513+0156 0511+018 05 13 52.70     +01 56 50.0      0.3484  0.1390 -0.74   
WFCScand J0514+1705 0511+170 05 14 00.05     +17 05 15.1      0.0084  0.1110  2.08   
WFCScand J0514+0525 0511+053 05 14 07.20     +05 25 50.0      0.7681  0.3400 -0.66   
WFCScand J0514+1222 0511+123 05 14 08.21     +12 22 09.3      0.3726  0.1180 -0.93   
WFCScand J0514-3251 0512-329 05 14 08.29     -32 51 24.0      0.3652  0.0880 -1.15   
WFCScand J0514+3111 0510+311 05 14 08.30     +31 11 07.0      0.9172  0.2630 -1.01   
WFCScand J0514+0056 0511+00A 05 14 12.13     +00 56 49.1      0.8538 -9.9    -9.9    
WFCScand J0514+3145 0511+316 05 14 25.60     +31 45 41.0      0.1259  0.0860 -0.31   
WFCScand J0514-3727 0512-375 05 14 29.80     -37 27 23.0      0.3456  0.1230 -0.83   
WFCScand J0514+6339 0509+636 05 14 32.60     +63 39 55.0      0.2650  0.0740 -1.03   
WFCScand J0514-0947 0512-098 05 14 56.10     -09 47 29.0      0.2767  0.1170 -0.69   
WFCScand J0515-0136 0512-016 05 15 11.02     -01 36 59.9      0.5990  0.1920 -0.92   
WFCScand J0515+7246 0509+727 05 15 14.60     +72 46 19.0      0.4823  0.1640 -0.87   
WFCScand J0515+5145 0511+517 05 15 27.32     +51 45 27.5      0.5964  0.2530 -0.69   
WFCScand J0515-1853 0513-189 05 15 31.24     -18 53 27.9      0.3409  0.0840 -1.13   
WFCScand J0515-2854 0513-289 05 15 43.80     -28 53 43.0      0.2651  0.0710 -1.06   
WFCScand J0515+2459 0512+24A 05 15 51.79     +24 59 07.2      0.6977 -9.9    -9.9    
WFCScand J0516-0548 0513-058 05 15 59.50     -05 48 44.0      0.0651  0.0550 -0.14   
WFCScand J0516+2433 0512+245 05 16 02.70     +24 33 58.0      0.2213  0.1260 -0.45   
WFCScand J0516+2457 0513+249 05 16 11.69     +24 57 46.4      0.6718 -9.9    -9.9    
WFCScand J0516+5115 0512+511 05 16 34.76     +51 15 14.1      0.6082  0.1160 -1.33   
WFCScand J0516-1609 0514-162 05 16 50.80     -16 09 19.0      0.3759  0.1390 -0.80   
WFCScand J0517-0051 0514-009 05 17 18.49     -00 51 11.7      0.3100 -9.9    -9.9    
WFCScand J0517-3151 0515-319 05 17 18.70     -31 52 19.0      0.2219  0.1250 -0.46   
WFCScand J0517-1634 0515-166 05 17 38.30     -16 34 44.0      0.5304  0.1690 -0.92   
WFCScand J0517+1412 0514+141 05 17 45.64     +14 12 31.6      0.5019  0.1250 -1.12   
WFCScand J0518+7650 0510+767 05 18 07.54     +76 50 11.0      0.3082 -9.9    -9.9    
WFCScand J0518-2730 0516-275 05 18 19.90     -27 30 41.0      0.5597  0.2220 -0.74   
WFCScand J0518+2514 0515+251 05 18 27.90     +25 14 29.0      0.1868  0.0940 -0.55   
WFCScand J0518-1348 0516-138 05 18 34.92     -13 48 40.0      0.2686  0.1420 -0.51   
WFCScand J0518+0356 0515+038 05 18 35.70     +03 56 04.0      0.2708  0.0740 -1.04   
WFCScand J0519-0307 0516-031 05 19 00.60     -03 07 02.0      0.3581  0.1320 -0.80   
WFCScand J0519-3555 0517-359 05 19 06.10     -35 55 04.0      0.7087  0.4520 -0.36   
WFCScand J0519+3301 0515+329 05 19 14.90     +33 01 51.0      0.3325  0.1640 -0.57   
WFCScand J0519+4118 0515+412 05 19 24.80     +41 18 59.0      0.3417  0.1450 -0.69   
WFCScand J0519+1428 0516+144 05 19 30.90     +14 28 12.0      0.8563  0.2750 -0.91   
WFCScand J0519+5054 0515+508 05 19 32.00     +50 54 32.0      2.0683  0.5520 -1.06   
WFCScand J0519-0420 0517-043 05 19 41.70     -04 20 02.0      0.2203  0.1000 -0.64   
WFCScand J0520-0222 0517-024 05 20 03.75     -02 22 54.3      0.3406  0.1060 -0.94   
WFCScand J0520-2221 0517-224 05 20 04.00     -22 22 15.0      0.1910  0.1180 -0.39   
WFCScand J0520+5336 0516+535 05 20 32.20     +53 36 32.0      0.4878  0.1620 -0.89   
WFCScand J0520+1409 0517+141 05 20 49.13     +14 09 47.9      0.5559  0.1770 -0.92   
WFCScand J0521+050A 0518+05A 05 21 16.98     +05 07 29.4      0.2463  0.1030 -0.70   
WFCScand J0521-2420 0519-243 05 21 47.80     -24 19 48.0      0.1392  0.0820 -0.43   
WFCScand J0521-2133 0519-216 05 21 49.70     -21 32 40.0     -9.9     0.0520 -9.9    
WFCScand J0521-0612 0519-062 05 21 50.00     -06 12 53.0      1.0443  0.2930 -1.02   
WFCScand J0521+3328 0518+334 05 21 55.10     +33 28 36.0     -9.9     0.5000 -9.9    
WFCScand J0522-2856 0520-289 05 22 00.40     -28 55 52.0      0.5741  0.2220 -0.76   
WFCScand J0522-2959 0521-300 05 22 58.04     -29 59 11.6      0.3164 -9.9    -9.9    
WFCScand J0523-3251 0521-329 05 23 35.20     -32 51 48.0      1.0771  0.3090 -1.00   
WFCScand J0523+5257 0519+529 05 23 37.00     +52 57 09.0      0.4533  0.1880 -0.71   
WFCScand J0523+0904 0521+090 05 23 53.70     +09 04 40.0      0.4811  0.1320 -1.04   
WFCScand J0523+2442 0520+246 05 23 56.60     +24 42 06.0      0.0819  0.0630 -0.21   
WFCScand J0524-2620 0522-263 05 24 08.70     -26 20 11.0      0.4783  0.1490 -0.94   
WFCScand J0524+0749 0521+077 05 24 23.50     +07 49 46.0      0.8243  0.3190 -0.76   
WFCScand J0524-0320 0521-033 05 24 24.86     -03 20 01.6      0.4729  0.0980 -1.27   
WFCScand J0524+4631 0520+464 05 24 42.78     +46 31 40.1      0.3836  0.1080 -1.02   
WFCScand J0524-2352 0522-239 05 24 54.1      -23 52 18.9      0.4077  0.1400 -0.86   
WFCScand J0525-3241 0523-327 05 25 27.20     -32 42 42.0      0.0358  0.3310  1.79   
WFCScand J0525-3243 0523-32A 05 25 29.57     -32 43 52.6      0.5348 -9.9    -9.9    
WFCScand J0525-1340 0523-137 05 25 46.30     -13 40 03.0      0.2169  0.2060 -0.04   
WFCScand J0525-0243 0523-027 05 25 46.75     -02 43 47.8      0.3230  0.1010 -0.94   
WFCScand J0525+5558 0521+559 05 25 49.30     +55 59 05.0      0.3984  0.1580 -0.74   
WFCScand J0525+3451 0522+348 05 25 57.80     +34 52 05.0     -9.9     0.0530 -9.9    
WFCScand J0526+5139 0522+516 05 26 06.00     +51 39 36.0      0.6252  0.3250 -0.53   
WFCScand J0526+1248 0523+127 05 26 07.70     +12 48 28.0      0.2331  0.1000 -0.68   
WFCScand J0526-2326 0524-234 05 26 34.89     -23 26 09.2      0.4982  0.1610 -0.91   
WFCScand J0526-0634 0524-066 05 26 37.17     -06 34 25.2      0.3460  0.1110 -0.92   
WFCScand J0526+3249 0523+327 05 26 42.40     +32 50 08.0      2.1676  0.6640 -0.95   
WFCScand J0526-0920 0524-093 05 26 58.10     -09 20 40.0      0.3788  0.1730 -0.63   
WFCScand J0527-1053 0524-109 05 27 10.00     -10 53 58.0      0.4655  0.1840 -0.75   
WFCScand J0527-1241 0525-127 05 27 27.29     -12 41 56.0      1.0958  1.7160  0.36   
WFCScand J0527-0436 0525-046 05 27 29.40     -04 36 46.0      0.4296  0.1650 -0.77   
WFCScand J0527-1211 0525-122 05 27 42.30     -12 11 53.0      0.3356  0.1220 -0.81   
WFCScand J0527-1108 0525-111 05 27 51.60     -11 08 21.0      0.8360  0.2440 -0.99   
WFCScand J0528+0018 0525+002 05 28 11.20     +00 18 30.0      0.3298  0.1160 -0.84   
WFCScand J0528+3426 0524+343 05 28 16.20     +34 25 18.0     -9.9     0.3550 -9.9    
WFCScand J0528-1735 0526-176 05 28 24.10     -17 35 14.0      0.0946  0.1100  0.12   
WFCScand J0528+2133 0525+215 05 28 30.66     +21 33 01.9      1.1546 -9.9    -9.9    
WFCScand J0528-2443 0526-247 05 28 37.91     -24 43 40.0      0.0736 -9.9    -9.9    
WFCScand J0528+4143 0525+416 05 28 47.80     +41 43 06.0      0.6447  0.1590 -1.13   
WFCScand J0528+5645 0524+567 05 28 50.40     +56 44 53.0      0.1782  0.0650 -0.81   
WFCScand J0529-1251 0526-129 05 29 00.00     -12 51 43.0      0.5472  0.1770 -0.91   
WFCScand J0529-0503 0526-051 05 29 10.40     -05 03 48.0      0.3089  0.1260 -0.72   
WFCScand J0529-3151 0527-318 05 29 26.89     -31 51 33.3      0.3315 -9.9    -9.9    
WFCScand J0529-0632 0527-065 05 29 37.40     -06 32 11.0     -9.9     0.0580 -9.9    
WFCScand J0529+0900 0526+089 05 29 40.70     +09 00 15.0      0.7625  0.2500 -0.90   
WFCScand J0529+4950 0526+498 05 29 57.00     +49 50 43.0      0.3471  0.1200 -0.85   
WFCScand J0530+1549 0527+157 05 30 24.50     +15 50 24.0      0.0091  0.0760  1.71   
WFCScand J0530-3445 0528-348 05 30 34.70     -34 46 21.0      0.1537  0.0740 -0.59   
WFCScand J0530+0118 0528+012 05 30 38.50     +01 18 08.0      0.4090  0.1430 -0.85   
WFCScand J0530-2113 0528-212 05 30 43.58     -21 13 01.5      0.6524  0.1440 -1.22   
WFCScand J0531+0022 0528+003 05 31 04.30     +00 23 21.0      0.0772  0.0540 -0.29   
WFCScand J0531-0643 0528-067 05 31 16.40     -06 43 45.0      0.2097  0.0840 -0.74   
WFCScand J0531+3414 0528+342 05 31 26.30     +34 14 37.0      0.3726  0.6250  0.42   
WFCScand J0531+1923 0528+193 05 31 29.10     +19 22 29.0      0.0839  0.0590 -0.28   
WFCScand J0531+0630 0528+064 05 31 29.30     +06 30 27.4      3.2329  0.9530 -0.98   
WFCScand J0531+1020 0528+103 05 31 36.00     +10 20 20.0     -9.9     0.0710 -9.9    
WFCScand J0531+3435 0528+345 05 31 36.70     +34 35 18.0      0.5042  0.1680 -0.88   
WFCScand J0531+2159 0528+21A 05 31 43.45     +21 59 33.9      0.4368 -9.9    -9.9    
WFCScand J0531+2157 0528+219 05 31 44.03     +21 57 21.2      0.7757 -9.9    -9.9    
WFCScand J0531-0523 0529-054 05 31 44.10     -05 23 40.0     -9.9     0.1430 -9.9    
WFCScand J0531-2059 0529-210 05 31 49.70     -20 59 36.0      0.4938  0.1770 -0.83   
WFCScand J0531-0324 0529-034 05 31 53.40     -03 24 22.0      0.1751  0.1630 -0.06   
WFCScand J0531+6552 0526+658 05 31 59.30     +65 52 55.0      0.2808  0.1190 -0.69   
WFCScand J0532+2256 0528+229 05 32 01.62     +22 56 32.2      0.3694 -9.9    -9.9    
WFCScand J0532-3052 0530-309 05 32 05.50     -30 52 15.0      0.2938  0.1410 -0.59   
WFCScand J0532+3821 0528+383 05 32 06.85     +38 21 45.8      0.0714  0.0240 -0.88   
WFCScand J0532+2139 0529+216 05 32 09.31     +21 39 00.5      0.3479 -9.9    -9.9    
WFCScand J0532-2238 0530-226 05 32 15.50     -22 38 21.0      0.1944  0.1060 -0.49   
WFCScand J0532-1714 0530-172 05 32 29.90     -17 15 31.0     -9.9     0.0610 -9.9    
WFCScand J0532+2136 0529+215 05 32 33.98     +21 36 30.4      0.4276 -9.9    -9.9    
WFCScand J0532+1005 0529+100 05 32 44.10     +10 05 12.0      0.1547  0.0640 -0.71   
WFCScand J0533+2118 0530+21F 05 33 02.52     +21 18 30.2      0.4203 -9.9    -9.9    
WFCScand J0533+2201 0530+21G 05 33 07.04     +22 01 15.7      0.3920 -9.9    -9.9    
WFCScand J0533+2121 0530+213 05 33 07.88     +21 21 20.6      0.5583 -9.9    -9.9    
WFCScand J0533+2200 0530+21H 05 33 09.17     +22 00 06.0      0.4974 -9.9    -9.9    
WFCScand J0533+2157 0530+21A 05 33 12.58     +21 57 29.7      0.5834 -9.9    -9.9    
WFCScand J0533+2119 0530+212 05 33 13.14     +21 19 31.9      0.6446 -9.9    -9.9    
WFCScand J0533+2213 0530+221 05 33 14.54     +22 13 32.7      0.4583 -9.9    -9.9    
WFCScand J0533+2201 0530+219 05 33 17.69     +21 57 54.5      1.1716 -9.9    -9.9    
WFCScand J0533+2215 0530+222 05 33 19.58     +22 15 34.8      0.5404 -9.9    -9.9    
WFCScand J0533-215A 0531-219 05 33 21.56     -21 56 44.9      0.0360  0.0550  0.34   
WFCScand J0533+2158 0530+21B 05 33 22.25     +21 58 59.4      0.6531 -9.9    -9.9    
WFCScand J0533+0421 0530+043 05 33 22.78     +04 21 44.5      0.2061  0.0800 -0.76   
WFCScand J0533+2108 0530+211 05 33 23.72     +21 08 45.3      0.3200 -9.9    -9.9    
WFCScand J0533+2200 0530+21C 05 33 24.64     +21 21 27.3      0.5702 -9.9    -9.9    
WFCScand J0533-1115 0531-112 05 33 24.80     -11 15 52.0      0.3906  0.1200 -0.95   
WFCScand J0533-0156 0530-019 05 33 25.90     -01 56 55.0      0.1610  0.0610 -0.78   
WFCScand J0533-0523 0530-054 05 33 27.10     -05 23 35.0     -9.9     0.5020 -9.9    
WFCScand J0533+2219 0530+22B 05 33 32.45     +22 19 26.2      0.4047 -9.9    -9.9    
WFCScand J0533+2134 0530+215 05 33 34.48     +21 34 32.8      0.4445 -9.9    -9.9    
WFCScand J0533+2222 0530+22A 05 33 35.47     +22 22 55.5      0.7485 -9.9    -9.9    
WFCScand J0533+2243 0530+226 05 33 36.92     +22 43 44.2      0.4664 -9.9    -9.9    
WFCScand J0533+2105 0530+210 05 33 39.51     +21 05 22.7      0.3794 -9.9    -9.9    
WFCScand J0533+2221 0530+223 05 33 39.79     +22 21 03.2      1.9772 -9.9    -9.9    
WFCScand J0533-0515 0531-052 05 33 45.60     -05 15 28.9      0.7399 -9.9    -9.9    
WFCScand J0533+2316 0530+232 05 33 45.84     +23 16 43.6      0.1351 -9.9    -9.9    
WFCScand J0533+2220 0530+22C 05 33 47.84     +22 20 35.5      0.4708 -9.9    -9.9    
WFCScand J0533+2159 0530+21D 05 33 52.99     +21 59 07.2      0.6052 -9.9    -9.9    
WFCScand J0533+2206 0530+220 05 33 53.27     +22 06 34.7      0.7875 -9.9    -9.9    
WFCScand J0533+2159 0530+21E 05 33 55.37     +21 59 12.4      0.6052 -9.9    -9.9    
WFCScand J0533+4727 0530+474 05 33 56.20     +47 27 16.0      0.1078  0.0960 -0.09   
WFCScand J0533-3757 0532-379 05 33 57.67     -37 57 55.0      0.0043 -9.9    -9.9    
WFCScand J0533+2125 0530+21I 05 33 57.93     +21 25 49.0      0.4451 -9.9    -9.9    
WFCScand J0533-0524 0531-05A 05 33 58.26     -05 24 59.4      0.9972 -9.9    -9.9    
WFCScand J0533-0526 0531-05B 05 33 58.73     -05 26 49.6      0.7263 -9.9    -9.9    
WFCScand J0533+2321 0530+233 05 33 59.67     +23 21 16.9      0.0532 -9.9    -9.9    
WFCScand J0533+2141 0530+216 05 33 59.73     +21 41 26.2      0.8301 -9.9    -9.9    
WFCScand J0534-0527 0531-05C 05 34 02.38     -05 27 53.6      0.7716 -9.9    -9.9    
WFCScand J0534+4911 0530+491 05 34 02.60     +49 11 40.0      0.1059  0.0520 -0.57   
WFCScand J0534+2215 0531+222 05 34 03.98     +22 15 21.5      0.7975 -9.9    -9.9    
WFCScand J0534-0527 0531-054 05 34 08.24     -05 27 12.1      1.5178 -9.9    -9.9    
WFCScand J0534+2140 0531+216 05 34 08.91     +21 40 04.8      0.3265 -9.9    -9.9    
WFCScand J0534+2127 0531+214 05 34 09.30     +21 27 01.1      0.6023 -9.9    -9.9    
WFCScand J0534+2210 0531+22C 05 34 12.94     +22 10 39.0      0.6025 -9.9    -9.9    
WFCScand J0534+2210 0531+22D 05 34 12.94     +22 10 39.0      0.6025 -9.9    -9.9    
WFCScand J0534+2319 0531+23D 05 34 14.19     +23 19 50.7      0.0694 -9.9    -9.9    
WFCScand J0534-0455 0531-049 05 34 19.22     -04 55 59.0      0.5116 -9.9    -9.9    
WFCScand J0534+2321 0531+233 05 34 20.85     +23 21 28.6      0.0515 -9.9    -9.9    
WFCScand J0534+2216 0531+22E 05 34 21.56     +22 16 05.6      0.6773 -9.9    -9.9    
WFCScand J0534+215A 0531+21D 05 34 24.38     +21 51 02.2      0.2058 -9.9    -9.9    
WFCScand J0534-0501 0531-050 05 34 24.60     -05 01 43.0     -9.9     0.1320 -9.9    
WFCScand J0534+2227 0531+224 05 34 24.98     +22 27 53.5      1.6587 -9.9    -9.9    
WFCScand J0534+0940 0531+096 05 34 25.26     +09 40 57.0      0.5542  0.2280 -0.71   
WFCScand J0534+2732 0531+275 05 34 25.73     +27 32 23.9      1.0420  0.3260 -0.94   
WFCScand J0534+2106 0531+210 05 34 26.46     +21 06 36.5      0.3528 -9.9    -9.9    
WFCScand J0534+2202 0531+220 05 34 28.03     +22 02 02.5     -9.9    -9.9    -9.9    
WFCScand J0534+2214 0531+22F 05 34 28.23     +22 14 33.6      0.7679 -9.9    -9.9    
WFCScand J0534+2122 0531+21E 05 34 28.34     +21 22 57.2      0.4037 -9.9    -9.9    
WFCScand J0534+2200 0531+219 05 34 28.38     +22 00 18.4     -9.9    -9.9    -9.9    
WFCScand J0534+2200 0531+21A 05 34 29.70     +22 00 01.8     -9.9    -9.9    -9.9    
WFCScand J0534-0504 0532-051 05 34 32.71     -05 04 53.8      0.5933 -9.9    -9.9    
WFCScand J0534+2310 0531+231 05 34 34.27     +23 10 51.7      0.0759 -9.9    -9.9    
WFCScand J0534+2202 0531+22A 05 34 34.99     +22 02 07.2     13.0023 -9.9    -9.9    
WFCScand J0534+2105 0531+21F 05 34 35.36     +21 05 43.1      0.3970 -9.9    -9.9    
WFCScand J0534+0503 0531+050 05 34 35.41     +05 03 42.7      0.6723  0.2110 -0.93   
WFCScand J0534+2200 0531+21B 05 34 35.80     +22 00 36.8     -9.9    -9.9    -9.9    
WFCScand J0534+2316 0531+232 05 34 38.34     +23 16 36.7      0.1944 -9.9    -9.9    
WFCScand J0534+2313 0531+23B 05 34 39.93     +23 13 23.9      0.0674 -9.9    -9.9    
WFCScand J0534+2121 0531+213 05 34 41.32     +21 21 39.8      0.6727 -9.9    -9.9    
WFCScand J0534+2200 0531+21C 05 34 42.18     +22 00 01.0      9.5059 -9.9    -9.9    
WFCScand J0534+6900 0529+689 05 34 42.60     +69 00 14.0      1.0548  0.3220 -0.95   
WFCScand J0534+231A 0531+23A 05 34 43.84     +23 10 03.4      0.1954 -9.9    -9.9    
WFCScand J0534-3203 0532-320 05 34 45.92     -32 03 29.0      0.3206  0.1170 -0.81   
WFCScand J0534+2318 0531+23C 05 34 45.93     +23 18 37.2      0.0517 -9.9    -9.9    
WFCScand J0534+2234 0531+225 05 34 47.18     +22 34 17.3      0.4239 -9.9    -9.9    
WFCScand J0534+2223 0531+22B 05 34 47.94     +22 23 48.9      1.1318 -9.9    -9.9    
WFCScand J0534+1004 0532+100 05 34 50.82     +10 04 30.3      1.0604  0.3410 -0.91   
WFCScand J0534-0512 0532-05A 05 34 51.12     -05 12 15.3      0.5843 -9.9    -9.9    
WFCScand J0534-3547 0533-358 05 34 51.64     -35 47 44.6      0.4561 -9.9    -9.9    
WFCScand J0534+2216 0531+22G 05 34 52.42     +22 16 09.3      0.3414 -9.9    -9.9    
WFCScand J0534+2210 0531+221 05 34 55.62     +22 10 10.0      1.1748 -9.9    -9.9    
WFCScand J0534+2108 0531+211 05 34 57.73     +21 08 05.1      0.6046 -9.9    -9.9    
WFCScand J0535-0512 0532-052 05 35 02.74     -05 12 49.7      1.1524 -9.9    -9.9    
WFCScand J0535+2126 0532+21B 05 35 06.19     +21 26 17.6      0.3818 -9.9    -9.9    
WFCScand J0535+0516 0532+052 05 35 06.27     +05 16 06.3      0.4472  0.1380 -0.95   
WFCScand J0535+221A 0532+22D 05 35 12.06     +22 12 10.2      0.1573 -9.9    -9.9    
WFCScand J0535+2221 0532+223 05 35 12.21     +22 21 46.3      0.7404 -9.9    -9.9    
WFCScand J0535-0522 0532-05C 05 35 12.98     -05 25 15.4      3.6781 -9.9    -9.9    
WFCScand J0535-0523 0532-05B 05 35 14.06     -05 23 29.3      4.2458 -9.9    -9.9    
WFCScand J0535+2207 0532+221 05 35 14.51     +22 07 57.5      1.3311 -9.9    -9.9    
WFCScand J0535+2127 0532+214 05 35 15.68     +21 27 37.6      0.7680 -9.9    -9.9    
WFCScand J0535-052E 0532-05E 05 35 15.773639 -05 23 09.86276 -9.9    -9.9    -9.9  1 
WFCScand J0535-0524 0532-05D 05 35 18.19     -05 24 28.4     72.7331 -9.9    -9.9    
WFCScand J0535-0452 0532-048 05 35 18.50     -04 51 23.0     -9.9     0.7690 -9.9    
WFCScand J0535-3743 0533-377 05 35 23.60     -37 43 04.0      0.4548  0.2010 -0.66   
WFCScand J0535-0515 0533-052 05 35 32.00     -05 15 40.8      3.8013 -9.9    -9.9    
WFCScand J0535-3934 0533-396 05 35 34.46     -39 34 57.6      0.1259 -9.9    -9.9    
WFCScand J0535+2211 0532+22E 05 35 42.08     +22 11 30.6      0.4604 -9.9    -9.9    
WFCScand J0535-0905 0533-091 05 35 44.70     -09 06 17.0      0.2596  0.0900 -0.85   
WFCScand J0535+2239 0532+226 05 35 45.29     +22 39 32.2      0.3782 -9.9    -9.9    
WFCScand J0535+2104 0532+210 05 35 49.11     +21 04 27.6      0.3651 -9.9    -9.9    
WFCScand J0535+2203 0532+220 05 35 52.03     +22 03 38.5      2.1785 -9.9    -9.9    
WFCScand J0535+2205 0532+22A 05 35 53.60     +22 05 10.5      1.2395 -9.9    -9.9    
WFCScand J0535+2202 0532+22B 05 35 54.16     +22 02 19.7      1.2851 -9.9    -9.9    
WFCScand J0535+1756 0533+179 05 35 57.42     +17 56 00.7      0.8336  0.1680 -1.29   
WFCScand J0535+2202 0532+22C 05 35 58.94     +22 02 51.8      2.3861 -9.9    -9.9    
WFCScand J0535+2152 0532+21A 05 35 59.63     +21 52 40.9      0.5142 -9.9    -9.9    
WFCScand J0536+2125 0533+214 05 36 01.94     +21 25 56.2      0.5195 -9.9    -9.9    
WFCScand J0536+2742 0532+276 05 36 03.58     +27 42 11.0      0.0676 -9.9    -9.9    
WFCScand J0536+2123 0533+213 05 36 06.49     +21 23 37.8      0.5929 -9.9    -9.9    
WFCScand J0536+0529 0533+054 05 36 09.20     +05 29 42.0      0.1721  0.1020 -0.42   
WFCScand J0536-0524 0533-054 05 36 10.70     -05 24 27.0     -9.9     0.9070 -9.9    
WFCScand J0536-1812 0534-182 05 36 17.345028 -18 12 26.54755  0.4061  0.0740 -1.37 1 
WFCScand J0536+2203 0533+22B 05 36 23.23     +22 03 10.1      0.0875 -9.9    -9.9    
WFCScand J0536+2159 0533+219 05 36 29.08     +21 59 31.1      0.0833 -9.9    -9.9    
WFCScand J0536+2155 0533+218 05 36 31.90     +21 55 44.5      0.3095 -9.9    -9.9    
WFCScand J0536+2202 0533+220 05 36 32.24     +22 02 35.9      0.1585 -9.9    -9.9    
WFCScand J0536-0519 0534-05A 05 36 32.40     -05 19 21.8      0.5952 -9.9    -9.9    
WFCScand J0536+220B 0533+22C 05 36 37.82     +22 03 02.0      0.1382 -9.9    -9.9    
WFCScand J0536-0517 0534-05B 05 36 38.42     -05 17 03.5      0.9716 -9.9    -9.9    
WFCScand J0536-0558 0534-060 05 36 39.60     -05 58 51.0     -9.9     0.1400 -9.9    
WFCScand J0536+085A 0533+08A 05 36 40.42     +08 51 05.4      0.2081 -9.9    -9.9    
WFCScand J0536+220A 0533+22A 05 36 42.39     +22 02 31.2      0.1274 -9.9    -9.9    
WFCScand J0536+0848 0533+08B 05 36 46.04     +08 48 03.3      0.7383 -9.9    -9.9    
WFCScand J0536-0518 0534-053 05 36 47.01     -05 18 55.9      1.1335 -9.9    -9.9    
WFCScand J0536+2156 0533+21A 05 36 48.45     +21 56 53.3      0.4142 -9.9    -9.9    
WFCScand J0536-0308 0534-031 05 36 53.74     -03 08 46.1      0.8872  0.1930 -1.23   
WFCScand J0536+2205 0533+22D 05 36 57.37     +22 05 32.9      0.1424 -9.9    -9.9    
WFCScand J0537+2206 0534+220 05 37 04.70     +22 06 45.0      0.3853 -9.9    -9.9    
WFCScand J0537-0516 0534-052 05 37 16.20     -05 16 05.0     -9.9     0.1620 -9.9    
WFCScand J0537+2205 0534+22B 05 37 19.24     +22 05 29.2      0.4104 -9.9    -9.9    
WFCScand J0537+0413 0534+041 05 37 20.70     +04 14 04.0      0.3905  0.2140 -0.48   
WFCScand J0537-0524 0535-054 05 37 31.20     -05 24 05.0     -9.9     0.1790 -9.9    
WFCScand J0537+7032 0531+705 05 37 34.30     +70 32 32.0      0.0865  0.0670 -0.21   
WFCScand J0537+2204 0534+22A 05 37 46.36     +22 04 17.0      0.1075 -9.9    -9.9    
WFCScand J0538-0523 0535-05A 05 38 12.20     -05 23 19.0     -9.9     0.2050 -9.9    
WFCScand J0538+4400 0534+439 05 38 17.30     +44 00 28.0      0.2328  0.1200 -0.53   
WFCScand J0538+0339 0535+036 05 38 28.70     +03 39 15.0      0.3907  0.1770 -0.64   
WFCScand J0538-1314 0536-132 05 38 29.90     -13 14 28.0      1.3283  0.3790 -1.01   
WFCScand J0538+3551 0535+358 05 38 31.08     +35 51 08.7      0.0578  0.0910  0.37   
WFCScand J0538-1738 0536-176 05 38 32.70     -17 38 18.0      0.0861  0.0630 -0.25   
WFCScand J0538-0602 0536-060 05 38 38.10     -06 02 45.0      0.1684  0.0640 -0.78   
WFCScand J0539-0208 0536-021 05 39 16.20     -02 08 32.0     -9.9     0.1460 -9.9    
WFCScand J0539-0210 0537-022 05 39 49.00     -02 10 51.0     -9.9     0.1770 -9.9    
WFCScand J0539-1454 0537-149 05 39 50.50     -14 54 32.0      0.2651  0.1450 -0.49   
WFCScand J0540-0222 0537-023 05 40 24.70     -02 22 24.0     -9.9     0.1990 -9.9    
WFCScand J0540-3311 0538-332 05 40 25.80     -33 11 20.0     -9.9     0.1390 -9.9    
WFCScand J0540-1023 0538-104 05 40 28.00     -10 23 08.0      0.4807  0.1420 -0.98   
WFCScand J0540+6731 0535+675 05 40 31.10     +67 31 45.0      0.4107  0.1810 -0.66   
WFCScand J0540-0218 0538-023 05 40 46.60     -02 18 07.0     -9.9     0.1660 -9.9    
WFCScand J0540-0415 0538-042 05 40 57.90     -04 15 35.0      0.5139  0.2440 -0.60   
WFCScand J0540+3550 0537+358 05 40 59.90     +35 50 49.0     -9.9     1.6280 -9.9    
WFCScand J0541-0230 0538-025 05 41 00.20     -02 30 14.0     -9.9     0.2410 -9.9    
WFCScand J0541+3600 0537+359 05 41 02.27     +36 00 05.6      0.0321 -9.9    -9.9    
WFCScand J0541-0245 0538-027 05 41 06.50     -02 45 32.0     -9.9     0.2050 -9.9    
WFCScand J0541-0235 0538-026 05 41 10.10     -02 35 40.0     -9.9     0.2710 -9.9    
WFCScand J0541-0239 0538-02A 05 41 10.60     -02 39 28.0     -9.9     0.2810 -9.9    
WFCScand J0541+1904 0538+190 05 41 14.35     +19 04 13.3      0.6989  0.1810 -1.09   
WFCScand J0541+4854 0537+488 05 41 14.90     +48 54 51.0      0.4866  0.2000 -0.72   
WFCScand J0541-3603 0539-360 05 41 17.70     -36 03 34.0      0.3747  0.1250 -0.88   
WFCScand J0541+0509 0538+051 05 41 19.20     +05 09 05.0      0.3573  0.1100 -0.95   
WFCScand J0541-0152 0539-019 05 41 38.39     -01 52 44.5      5.2504 -9.9    -9.9    
WFCScand J0541-0154 0539-01A 05 41 39.60     -01 54 49.0     17.0832 45.5640  0.79   
WFCScand J0541-0155 0539-01B 05 41 46.18     -01 55 07.0      8.6538 -9.9    -9.9    
WFCScand J0541-0152 0539-018 05 41 47.15     -01 52 00.9      1.4711 -9.9    -9.9    
WFCScand J0541+0409 0539+041 05 41 57.10     +04 09 30.0      0.3860  0.1350 -0.85   
WFCScand J0541-1359 0539-140 05 41 58.60     -13 59 22.0      0.1158  0.0660 -0.45   
WFCScand J0542+6456 0537+649 05 42 23.02     +64 56 38.6      0.0424 -9.9    -9.9    
WFCScand J0542-0453 0540-049 05 42 38.50     -04 53 47.0      0.5174  0.1680 -0.91   
WFCScand J0542-2048 0540-208 05 42 44.70     -20 49 19.0     -9.9     0.0770 -9.9    
WFCScand J0542-2126 0540-214 05 42 56.30     -21 26 57.0     -9.9     0.1050 -9.9    
WFCScand J0543+0520 0540+053 05 43 00.80     +05 20 47.0      0.2330  0.1030 -0.66   
WFCScand J0543+6959 0537+699 05 43 08.50     +70 00 03.0     -9.9     0.1120 -9.9    
WFCScand J0543-1210 0540-121 05 43 19.80     -12 10 14.0      0.0948  0.0610 -0.35   
WFCScand J0543-2852 0541-288 05 43 20.40     -28 52 32.0      0.4124  0.1380 -0.88   
WFCScand J0543+3606 0540+360 05 43 38.00     +36 06 40.0      0.6579  0.1640 -1.12   
WFCScand J0543-3336 0542-336 05 43 59.20     -33 36 41.0      0.4398  0.1640 -0.79   
WFCScand J0544-0042 0541-007 05 44 00.30     -00 41 21.0      0.0419  0.0830  0.55   
WFCScand J0544+2251 0540+228 05 44 01.17     +22 51 42.8      0.6926  0.1980 -1.01   
WFCScand J0544-3825 0542-384 05 44 18.00     -38 26 12.0      0.5695  0.1870 -0.90   
WFCScand J0544+0546 0541+057 05 44 21.10     +05 46 59.0      0.2350  0.1000 -0.69   
WFCScand J0544+5140 0540+516 05 44 38.90     +51 40 48.0      0.1809  0.0590 -0.90   
WFCScand J0544-2532 0542-255 05 44 38.90     -25 32 25.0      0.3193  0.1000 -0.93   
WFCScand J0544-0234 0542-026 05 44 48.00     -02 34 54.0      0.2992  0.1470 -0.57   
WFCScand J0544+6403 0540+640 05 44 57.56     +64 03 49.9      0.4190  0.1470 -0.84   
WFCScand J0545-0635 0542-066 05 45 08.80     -06 35 13.0      0.2416  0.0960 -0.74   
WFCScand J0545-3158 0543-319 05 45 16.40     -31 58 38.0      0.5396  0.1240 -1.18   
WFCScand J0545-2630 0543-265 05 45 58.34     -26 30 14.2      0.9366  0.2680 -1.01   
WFCScand J0546-1725 0544-174 05 46 17.00     -17 25 52.0      1.0454  0.3240 -0.94   
WFCScand J0546+0005 0544+000 05 46 43.90     +00 05 30.0      0.0888  0.0890  0.00   
WFCScand J0546-1251 0544-128 05 46 47.60     -12 51 43.0      0.3855  0.1270 -0.89   
WFCScand J0546+2422 0543+243 05 46 49.70     +24 22 05.0      0.0411  0.0800  0.54   
WFCScand J0546+5829 0542+584 05 46 53.74     +58 29 33.9      0.3636  0.1190 -0.90   
WFCScand J0547-1954 0544-199 05 47 02.90     -19 54 50.0      0.4356  0.1350 -0.94   
WFCScand J0547+0021 0544+003 05 47 05.01     +00 21 47.2      0.0126 -9.9    -9.9    
WFCScand J0547-2811 0545-282 05 47 07.60     -28 11 30.0      0.1235  0.0580 -0.61   
WFCScand J0547+5038 0543+506 05 47 14.76     +50 38 24.4      0.0091 -9.9    -9.9    
WFCScand J0547-0857 0545-089 05 47 31.80     -08 57 51.0      0.3355  0.1190 -0.83   
WFCScand J0547+1836 0544+185 05 47 32.84     +18 36 44.9      0.9874  0.2920 -0.98   
WFCScand J0547+3137 0544+316 05 47 47.00     +31 37 39.0      0.1871  0.0550 -0.99   
WFCScand J0548-3130 0546-315 05 48 12.70     -31 30 45.0      0.3372  0.1800 -0.51   
WFCScand J0548+0547 0545+057 05 48 16.00     +05 48 07.0      0.0936  0.0600 -0.36   
WFCScand J0548+1005 0545+100 05 48 17.40     +10 06 08.0      0.0684  0.0500 -0.25   
WFCScand J0548+7559 0541+759 05 48 26.27     +75 59 52.2      0.3377 -9.9    -9.9    
WFCScand J0548-3302 0546-33A 05 48 26.30     -33 02 04.0      0.3219  0.2990 -0.06   
WFCScand J0548-3407 0546-341 05 48 31.10     -34 07 41.0     -9.9     0.1240 -9.9    
WFCScand J0548+0112 0546+011 05 48 40.90     +01 12 01.0     -9.9     0.1260 -9.9    
WFCScand J0548+2636 0545+265 05 48 44.28     +26 36 00.3      1.1625  0.2990 -1.09   
WFCScand J0548+0201 0546+020 05 48 48.10     +02 01 47.0      0.3378  0.1380 -0.72   
WFCScand J0549+3731 0545+375 05 49 06.20     +37 31 28.0      0.3326  0.1360 -0.72   
WFCScand J0549-1438 0547-146 05 49 26.40     -14 38 13.0      0.1812  0.0920 -0.55   
WFCScand J0549+4406 0546+440 05 49 52.60     +44 06 21.0      0.3107  0.1460 -0.61   
WFCScand J0550-2824 0548-284 05 50 08.00     -28 24 02.0      0.2970  0.1400 -0.61   
WFCScand J0550-0626 0548-064 05 50 26.40     -06 26 28.0      0.3670  0.1210 -0.89   
WFCScand J0550-3144 0548-317 05 50 49.85     -31 44 26.6      1.0336  0.4950 -0.59   
WFCScand J0551-1500 0548-150 05 51 12.00     -15 00 10.0      0.3898  0.1390 -0.83   
WFCScand J0551-1023 0549-104 05 51 31.90     -10 23 22.0      0.6239  0.3120 -0.56   
WFCScand J0551+0022 0548+003 05 51 32.03     +00 22 18.8      0.3739  0.1140 -0.96   
WFCScand J0551+1005 0549+100 05 51 49.48     +10 05 18.2      0.6705  0.1930 -1.00   
WFCScand J0551-2119 0549-213 05 51 56.80     -21 19 55.0      0.6471  0.2320 -0.83   
WFCScand J0551+0041 0549+006 05 51 58.50     +00 41 14.0     -9.9     0.1090 -9.9    
WFCScand J0551+0034 0549+005 05 51 59.10     +00 34 12.0     -9.9     0.1040 -9.9    
WFCScand J0552-3517 0550-353 05 52 05.00     -35 17 25.0      0.3784  0.1530 -0.73   
WFCScand J0552-2610 0550-261 05 52 21.80     -26 10 18.0      0.3008  0.1350 -0.64   
WFCScand J0552-3650 0550-368 05 52 35.70     -36 50 23.0      0.6134  0.2650 -0.68   
WFCScand J0552-1223 0550-124 05 52 54.50     -12 24 22.0     -9.9     0.0530 -9.9    
WFCScand J0553+4443 0549+447 05 53 30.20     +44 44 09.0     -9.9     0.0510 -9.9    
WFCScand J0554-3500 0552-350 05 54 10.20     -34 59 46.0      0.3402  0.1630 -0.59   
WFCScand J0554-2455 0552-24A 05 54 25.70     -24 56 46.0     -9.9     0.2210 -9.9    
WFCScand J0555+0823 0552+083 05 55 27.00     +08 22 54.0      0.1018  0.0580 -0.45   
WFCScand J0555+0632 0552+065 05 55 29.94     +06 32 54.7      0.5496  0.1130 -1.27   
WFCScand J0555-0204 0552-020 05 55 30.70     -02 04 09.0      0.4053  0.1260 -0.94   
WFCScand J0556-3206 0554-321 05 56 12.13     -32 06 22.2      0.6195  0.2380 -0.77   
WFCScand J0556-3223 0554-323 05 56 15.37     -32 23 09.6      1.1725  0.3380 -1.00   
WFCScand J0556+4606 0552+460 05 56 24.60     +46 06 23.0      0.1770  0.1700 -0.03   
WFCScand J0556-2558 0554-259 05 56 40.30     -25 58 34.0      0.2998  0.1020 -0.87   
WFCScand J0556+7423 0550+743 05 56 45.30     +74 22 47.0      0.1885  0.1410 -0.23   
WFCScand J0556+4144 0553+417 05 56 51.50     +41 44 42.0      0.2471  0.0740 -0.97   
WFCScand J0556+1239 0554+126 05 56 52.40     +12 39 30.0      0.4442  0.1210 -1.05   
WFCScand J0556-3247 0555-327 05 56 57.60     -32 47 24.0     -9.9     0.0840 -9.9    
WFCScand J0557+2759 0553+279 05 57 06.20     +28 00 04.0      0.2322  0.0680 -0.99   
WFCScand J0557+5831 0552+585 05 57 12.30     +58 31 01.0      0.2045  0.0720 -0.84   
WFCScand J0557-2447 0555-247 05 57 18.50     -24 47 19.0      0.0943  0.0720 -0.22   
WFCScand J0557-2817 0555-283 05 57 18.50     -28 18 20.0      0.0888  0.0650 -0.25   
WFCScand J0557-2911 0555-291 05 57 36.60     -29 11 02.0      0.3154  0.1260 -0.74   
WFCScand J0557-0139 0555-016 05 57 38.50     -01 39 28.0      0.4149  0.1550 -0.79   
WFCScand J0558+4316 0554+432 05 58 06.40     +43 16 54.0     -9.9     0.1270 -9.9    
WFCScand J0558-2809 0556-281 05 58 20.00     -28 09 05.0      0.7020  0.1760 -1.11   
WFCScand J0558+1527 0555+154 05 58 20.10     +15 28 08.0      0.6599  0.1680 -1.10   
WFCScand J0559+5642 0554+567 05 59 06.49     +56 42 13.6      0.5884  0.1560 -1.07   
WFCScand J0559-2330 0557-235 05 59 07.88     -23 30 41.0      0.3750  0.1190 -0.92   
WFCScand J0559-0615 0556-062 05 59 13.60     -06 15 33.0      0.2342  0.1100 -0.61   
WFCScand J0559+1048 0556+107 05 59 31.40     +10 48 03.0      0.2748  0.1140 -0.71   
WFCScand J0559-2549 0557-258 05 59 41.20     -25 49 31.0      0.2913  0.1220 -0.70   
WFCScand J0559+6413 0555+642 05 59 52.17     +64 13 45.0      0.0592 -9.9    -9.9    
WFCScand J0559+0842 0557+087 05 59 54.30     +08 41 53.0     -9.9     0.0520 -9.9    
WFCScand J0600-1555 0558-159 06 00 16.20     -15 55 17.0      0.1597  0.1000 -0.38   
WFCScand J0600-3057 0558-309 06 00 16.70     -30 57 12.0     -9.9     0.1390 -9.9    
WFCScand J0600-3853 0558-388 06 00 24.10     -38 53 41.0      0.4443  0.2240 -0.55   
WFCScand J0600+0006 0558+001 06 00 38.80     +00 06 29.0      0.2127  0.0750 -0.84   
WFCScand J0600+5226 0556+524 06 00 43.22     +52 26 16.2      0.7935  0.2350 -0.98   
WFCScand J0600+1455 0558+149 06 00 54.80     +14 55 59.0      0.2355  0.1000 -0.69   
WFCScand J0600-2545 0558-257 06 00 59.10     -25 45 49.0      0.3401  0.1490 -0.66   
WFCScand J0601-3926 0559-394 06 01 00.73     -39 26 15.4      0.5362  0.0970 -1.38   
WFCScand J0601+7341 0554+736 06 01 05.40     +73 41 25.0      0.1443  0.0580 -0.73   
WFCScand J0601-3102 0559-310 06 01 23.50     -31 02 28.0      0.3404  0.1300 -0.77   
WFCScand J0601+0513 0558+052 06 01 24.60     +05 13 15.0      0.4238  0.1680 -0.74   
WFCScand J0601+0350 0558+038 06 01 26.10     +03 50 32.0      0.4650  0.1520 -0.90   
WFCScand J0601-0921 0559-093 06 01 42.80     -09 22 15.0     -9.9     0.0510 -9.9    
WFCScand J0601+1237 0558+126 06 01 44.30     +12 37 41.0      0.1533  0.0670 -0.67   
WFCScand J0601+4622 0558+463 06 01 45.90     +46 22 09.4      0.0075 -9.9    -9.9    
WFCScand J0601+1922 0559+193 06 01 57.97     +19 22 16.3      0.8049  0.3650 -0.64   
WFCScand J0602+3149 0558+318 06 02 01.30     +31 49 28.0      0.6456  0.2600 -0.73   
WFCScand J0602-3819 0600-383 06 02 02.79     -38 19 11.5      1.1762  0.3880 -0.89   
WFCScand J0602+6351 0557+638 06 02 04.00     +63 51 40.0      0.4606  0.1370 -0.98   
WFCScand J0602-3324 0600-334 06 02 06.90     -33 24 21.0     -9.9     0.0870 -9.9    
WFCScand J0602+0306 0559+031 06 02 17.00     +03 06 10.0      0.0672  0.0620 -0.06   
WFCScand J0602+3726 0559+374 06 02 33.73     +37 26 49.5      0.5111  0.1280 -1.11   
WFCScand J0602-1504 0600-150 06 02 40.00     -15 04 22.0      0.1537  0.0650 -0.69   
WFCScand J0603-1310 0600-131 06 03 07.10     -13 10 06.0      1.3346  0.3980 -0.97   
WFCScand J0603-3427 0601-344 06 03 14.20     -34 27 26.0     -9.9     0.6260 -9.9    
WFCScand J0603+3837 0559+386 06 03 16.00     +38 37 36.4      0.5327  0.1450 -1.05   
WFCScand J0603-2933 0601-295 06 03 47.90     -29 33 27.0      0.2714  0.1340 -0.57   
WFCScand J0603+3014 0600+302 06 03 58.40     +30 14 58.0      0.1397  0.1230 -0.10   
WFCScand J0603-3307 0602-331 06 03 59.26     -33 07 29.3      0.3335 -9.9    -9.9    
WFCScand J0604+3258 0600+329 06 04 03.60     +32 58 49.0      0.4442  0.1450 -0.90   
WFCScand J0604+4230 0600+425 06 04 06.99     +42 30 45.6      0.0042 -9.9    -9.9    
WFCScand J0604-3156 0602-319 06 04 13.40     -31 56 07.0      2.9596  1.3880 -0.61   
WFCScand J0604+2607 0601+261 06 04 17.40     +26 07 30.0      0.0707  0.0550 -0.20   
WFCScand J0604+1112 0601+112 06 04 32.90     +11 12 47.0      0.2762  0.0950 -0.86   
WFCScand J0604+8007 0555+801 06 04 33.02     +80 07 19.7      0.3780 -9.9    -9.9    
WFCScand J0604+3030 0601+305 06 04 33.76     +30 30 21.7      0.0264  0.0330  0.18   
WFCScand J0605+0435 0602+045 06 05 19.90     +04 35 09.0      0.0579  0.0550 -0.04   
WFCScand J0605-1151 0603-118 06 05 29.20     -11 50 58.0     -9.9     0.0720 -9.9    
WFCScand J0605+4132 0602+415 06 05 33.73     +41 32 14.9      0.2458  0.1270 -0.53   
WFCScand J0605+1253 0602+128 06 05 37.10     +12 53 11.0      0.2292  0.1030 -0.64   
WFCScand J0605-3049 0603-308 06 05 40.60     -30 49 48.0      0.1842  0.1220 -0.33   
WFCScand J0605-1845 0603-187 06 05 41.50     -18 45 25.0      0.4327  0.1140 -1.07   
WFCScand J0605+0419 0603+043 06 05 47.90     +04 19 25.0      0.4052  0.1380 -0.87   
WFCScand J0605-3518 0604-352 06 05 54.10     -35 18 08.3      1.3370  0.4490 -0.88   
WFCScand J0605+0843 0603+087 06 05 58.00     +08 43 06.0      0.4265  0.1700 -0.74   
WFCScand J0606+1321 0603+133 06 06 00.60     +13 21 44.0      0.3655  0.1330 -0.81   
WFCScand J0606+4747 0602+477 06 06 21.40     +47 47 40.0      0.4805  0.1670 -0.85   
WFCScand J0606+6444 0601+647 06 06 25.97     +64 44 41.1      1.0410  0.2480 -1.15   
WFCScand J0606-3825 0604-384 06 06 30.00     -38 25 19.0      0.2982  0.1260 -0.69   
WFCScand J0606+3438 0603+346 06 06 40.41     +34 38 33.2      0.5540  0.2020 -0.81   
WFCScand J0606-1658 0604-169 06 06 45.90     -16 58 54.0      0.5803  0.1560 -1.06   
WFCScand J0607-2308 0605-231 06 07 30.76     -23 08 20.8      0.0465 -9.9    -9.9    
WFCScand J0607+5204 0603+520 06 07 32.89     +52 04 05.1      0.3636  0.0740 -1.28   
WFCScand J0607-0623 0605-063 06 07 46.09     -06 23 03.0      4.1102  7.3040  0.46   
WFCScand J0608+2140 0605+21C 06 08 28.14     +21 40 04.1      0.1366 -9.9    -9.9    
WFCScand J0608+2136 0605+216 06 08 32.20     +21 36 41.0     -9.9     0.3010 -9.9    
WFCScand J0608+213A 0605+21A 06 08 36.89     +21 35 32.6      0.1759 -9.9    -9.9    
WFCScand J0608+2138 0605+21B 06 08 37.04     +21 38 14.4      0.1559 -9.9    -9.9    
WFCScand J0608+1538 0605+156 06 08 50.10     +15 38 07.0     -9.9     0.3790 -9.9    
WFCScand J0608+1446 0606+147 06 08 53.10     +14 46 45.0     -9.9     0.0700 -9.9    
WFCScand J0609+1033 0606+105 06 09 13.60     +10 33 16.0      0.3073  0.1230 -0.74   
WFCScand J0609+2039 0606+206 06 09 21.85     +20 39 29.8      0.0703 -9.9    -9.9    
WFCScand J0609+1935 0606+196 06 09 35.70     +19 35 49.0      0.3465  0.0800 -1.18   
WFCScand J0609+0802 0606+080 06 09 37.60     +08 02 23.0      0.1043  0.0540 -0.53   
WFCScand J0609+2034 0606+205 06 09 52.69     +20 30 17.6      0.0993 -9.9    -9.9    
WFCScand J0609-2842 0607-286 06 09 53.33     -28 42 14.6      0.0500 -9.9    -9.9    
WFCScand J0610-0725 0607-074 06 10 02.70     -07 24 54.0      0.6233  0.2740 -0.66   
WFCScand J0610-3540 0608-356 06 10 14.00     -35 39 55.0      0.2871  0.1200 -0.70   
WFCScand J0610+0035 0608+005 06 10 42.80     +00 35 03.0      0.2046  0.0650 -0.92   
WFCScand J0610-0611 0608-061 06 10 50.61     -06 11 49.7      0.0771  0.1300  0.42   
WFCScand J0610+3634 0607+365 06 10 57.16     +36 34 31.6      0.4248  0.0790 -1.35   
WFCScand J0611-3058 0609-309 06 11 07.80     -30 58 27.0      0.1099  0.0750 -0.31   
WFCScand J0611+4108 0607+411 06 11 08.30     +41 08 03.0      0.4536  0.1480 -0.90   
WFCScand J0611-2934 0609-295 06 11 15.80     -29 34 16.5      0.2019 -9.9    -9.9    
WFCScand J0611+5311 0607+531 06 11 20.08     +53 11 01.7      0.0644 -9.9    -9.9    
WFCScand J0611+0229 0608+025 06 11 24.57     +02 29 40.9      0.3682  0.1290 -0.84   
WFCScand J0612-3257 0610-329 06 12 14.20     -32 57 45.0     -9.9     0.0840 -9.9    
WFCScand J0612-0855 0609-089 06 12 20.50     -08 55 27.0      0.3623  0.1260 -0.85   
WFCScand J0612-3640 0610-366 06 12 38.33     -36 40 10.7      0.0783 -9.9    -9.9    
WFCScand J0612+1759 0609+179 06 12 43.10     +17 59 00.0      0.4148  0.6020  0.30   
WFCScand J0613+4644 0609+467 06 13 06.13     +46 44 04.1      0.5674  0.1980 -0.85   
WFCScand J0613+5254 0609+529 06 13 16.39     +52 54 37.7      0.6847  0.2850 -0.71   
WFCScand J0613-2214 0611-222 06 13 21.20     -22 14 54.0      0.2933  0.1020 -0.85   
WFCScand J0614+7044 0608+707 06 14 13.40     +70 44 20.0      0.3235  0.1200 -0.80   
WFCScand J0614-4420 0613-443 06 14 55.31     -44 20 08.7     -9.9     0.1530 -9.9    
WFCScand J0615+4708 0611+471 06 15 26.40     +47 08 14.0      0.3319  0.1330 -0.74   
WFCScand J0615+7102 0609+710 06 15 36.45     +71 02 15.2      1.1004  0.3630 -0.89   
WFCScand J0615+1416 0612+142 06 15 53.10     +14 16 09.0     -9.9     0.2330 -9.9    
WFCScand J0615+1416 0613+142 06 15 53.34     +14 14 32.4      0.0930 -9.9    -9.9    
WFCScand J0616+6539 0611+656 06 16 00.80     +65 39 31.0      0.3728  0.1050 -1.02   
WFCScand J0616-3942 0614-396 06 16 05.30     -39 42 39.0      0.4198  0.1220 -0.99   
WFCScand J0616+0736 0613+076 06 16 12.40     +07 34 56.0     -9.9     0.1660 -9.9    
WFCScand J0616+1155 0613+119 06 16 22.32     +11 55 53.9      0.8307  0.2880 -0.85   
WFCScand J0616+4130 0612+415 06 16 22.49     +41 30 49.3      0.6416  0.1930 -0.97   
WFCScand J0616+2244 0613+227 06 16 25.35     +22 44 25.7      0.0246 -9.9    -9.9    
WFCScand J0616+2208 0613+221 06 16 30.20     +22 08 58.8      0.0092 -9.9    -9.9    
WFCScand J0616-1420 0614-143 06 16 37.00     -14 20 45.0      0.9914  0.3130 -0.93   
WFCScand J0616-2931 0614-295 06 16 42.00     -29 31 60.0     -9.9     0.1240 -9.9    
WFCScand J0616+7229 0610+725 06 16 46.10     +72 28 40.0      0.2255  0.0650 -1.00   
WFCScand J0616+2206 0613+22A 06 16 53.73     +22 06 43.1      0.0147 -9.9    -9.9    
WFCScand J0616+3209 0613+321 06 16 57.41     +32 09 11.7      0.3809  0.0970 -1.10   
WFCScand J0617+4038 0613+406 06 17 01.83     +40 38 31.5      0.5277  0.1420 -1.06   
WFCScand J0617+2816 0613+28A 06 17 06.26     +28 16 14.3      0.1388  0.0570 -0.72   
WFCScand J0617-1518 0614-152 06 17 07.38     -15 18 02.3      0.5594  0.1890 -0.87   
WFCScand J0617-2825 0615-284 06 17 20.20     -28 25 47.0      0.6450  0.1790 -1.03   
WFCScand J0617+1048 0615+108 06 17 56.00     +10 48 39.0      0.1015  0.0530 -0.52   
WFCScand J0618+4328 0614+434 06 18 21.71     +43 28 33.7      0.5518  0.1550 -1.02   
WFCScand J0618-2051 0616-208 06 18 27.20     -20 51 52.0      0.7165  0.2670 -0.79   
WFCScand J0618+7821 0610+783 06 18 37.71     +78 21 25.2      1.0736 -9.9    -9.9    
WFCScand J0618+1516 0615+153 06 18 45.37     +15 16 52.2      0.0935 -9.9    -9.9    
WFCScand J0618+4450 0615+448 06 18 47.95     +44 50 01.2      0.5031  0.1760 -0.85   
WFCScand J0619+3404 0615+340 06 19 02.15     +34 04 00.6      0.6641  0.1580 -1.16   
WFCScand J0619-1219 0617-123 06 19 21.60     -12 19 45.0      0.2385  0.0810 -0.87   
WFCScand J0619+5927 0615+594 06 19 28.90     +59 27 36.0      0.3861  0.1270 -0.89   
WFCScand J0619-2054 0617-208 06 19 36.10     -20 54 14.0      1.0199  0.5900 -0.44   
WFCScand J0619-0915 0617-092 06 19 40.90     -09 14 38.0     -9.9     0.0560 -9.9    
WFCScand J0620-3926 0618-394 06 20 08.80     -39 26 32.0     -9.9     0.0710 -9.9    
WFCScand J0620+5751 0615+578 06 20 11.54     +57 51 59.7      0.6968  0.1930 -1.03   
WFCScand J0620+2818 0617+283 06 20 15.90     +28 18 31.0      0.2258  0.0560 -1.12   
WFCScand J0620+1344 0617+137 06 20 29.30     +13 44 47.0      0.4033  0.1460 -0.82   
WFCScand J0620-0358 0618-039 06 20 34.50     -03 58 28.0      0.3654  0.1490 -0.72   
WFCScand J0620+2908 0617+291 06 20 54.49     +29 08 47.9      0.8006  0.2280 -1.01   
WFCScand J0621-1317 0619-132 06 21 32.90     -13 17 55.0      0.4207  0.1650 -0.75   
WFCScand J0621+0529 0618+055 06 21 37.72     +05 29 19.2      0.5047  0.2280 -0.64   
WFCScand J0621-1259 0619-129 06 21 42.20     -12 59 04.0      0.1800  0.1980  0.08   
WFCScand J0621-2504 0619-250 06 21 47.30     -25 04 53.9      0.5153  0.2180 -0.69   
WFCScand J0621+0438 0619+046 06 21 52.70     +04 38 30.0      1.0568  0.3590 -0.87   
WFCScand J0622+8719 0555+873 06 22 01.906048 +87 19 48.20727  0.6442 -9.9    -9.9  1 
WFCScand J0622+0141 0619+017 06 22 11.60     +01 41 56.0      0.0110  0.0720  1.51   
WFCScand J0622+3154 0619+31A 06 22 44.59     +31 54 27.4      0.5017  0.1340 -1.06   
WFCScand J0622+2200 0619+220 06 22 50.64     +22 00 25.6      1.0609  0.3690 -0.85   
WFCScand J0623-1708 0620-171 06 23 06.70     -17 08 26.0      0.4908  0.2170 -0.66   
WFCScand J0623+3823 0619+384 06 23 09.56     +38 23 23.1      0.5495  0.1270 -1.18   
WFCScand J0623+5442 0619+547 06 23 22.60     +54 42 13.0      0.2989  0.1870 -0.38   
WFCScand J0623+0711 0620+072 06 23 33.10     +07 10 14.0      0.0043  0.1000  2.53   
WFCScand J0623+3711 0620+372 06 23 33.50     +37 11 07.0      0.4189  0.1540 -0.81   
WFCScand J0623+3643 0620+367 06 23 52.30     +36 43 27.0      0.1570  0.0670 -0.69   
WFCScand J0623-2137 0621-216 06 23 58.07     -21 37 48.0      0.7494  0.1930 -1.09   
WFCScand J0624+0457 0621+049 06 24 18.60     +04 57 03.0      0.4214  0.1380 -0.90   
WFCScand J0624+6304 0619+631 06 24 24.20     +63 03 50.0     -9.9     0.0520 -9.9    
WFCScand J0624+0843 0621+087 06 24 31.30     +08 43 18.0      0.4834  0.1650 -0.87   
WFCScand J0624-1107 0622-110 06 24 31.58     -11 07 38.9      0.6608  0.2060 -0.94   
WFCScand J0624-0607 0622-060 06 24 37.30     -06 07 23.0      0.4516  0.1220 -1.05   
WFCScand J0624+2749 0621+278 06 24 45.00     +27 49 13.0      0.1575  0.0590 -0.79   
WFCScand J0624-1155 0622-119 06 24 46.30     -11 55 38.0      0.2344  0.0750 -0.92   
WFCScand J0625+4003 0621+400 06 25 03.63     +40 03 50.5      2.1151  0.6760 -0.92   
WFCScand J0625+3323 0621+334 06 25 03.79     +33 23 28.5      0.6523  0.2050 -0.93   
WFCScand J0625+073A 0622+075 06 25 19.82     +07 31 32.0      0.0342 -9.9    -9.9    
WFCScand J0625+4021 0621+403 06 25 20.56     +40 21 00.8      0.9216  0.2260 -1.13   
WFCScand J0625-3750 0623-378 06 25 33.10     -37 50 31.0     -9.9     0.0520 -9.9    
WFCScand J0625+4940 0621+497 06 25 43.50     +49 40 36.0      0.3778  0.1520 -0.73   
WFCScand J0625-0211 0623-021 06 25 43.50     -02 11 07.0      0.2744  0.1040 -0.78   
WFCScand J0625-0425 0623-043 06 25 56.10     -04 25 26.0      0.2316  0.0930 -0.73   
WFCScand J0626+6907 0620+691 06 26 19.34     +69 07 50.5      0.7210  0.1860 -1.09   
WFCScand J0626+6452 0621+648 06 26 23.36     +64 52 06.3      0.2162  0.0710 -0.90   
WFCScand J0626+0231 0623+025 06 26 27.10     +02 31 38.0      0.4830  0.1430 -0.98   
WFCScand J0626+6057 0622+609 06 26 34.08     +60 57 11.6      0.4167  0.1170 -1.02   
WFCScand J0626+6418 0621+643 06 26 35.57     +64 18 24.3      0.5334  0.1920 -0.82   
WFCScand J0626+1735 0624+176 06 26 56.21     +17 35 45.2      0.3245  0.1010 -0.94   
WFCScand J0627-0554 0624-05A 06 27 08.05     -05 54 02.0      0.6991 -9.9    -9.9    
WFCScand J0627-0647 0624-067 06 27 18.50     -06 47 45.7      0.5449  0.2400 -0.66   
WFCScand J0627+3105 0624+311 06 27 21.80     +31 05 50.0      0.3987  0.1420 -0.83   
WFCScand J0627+3352 0624+339 06 27 45.44     +33 52 39.0      0.5162  0.1860 -0.82   
WFCScand J0627+6606 0622+661 06 27 47.20     +66 06 06.0      0.3930  0.1450 -0.80   
WFCScand J0628-2112 0626-211 06 28 33.10     -21 12 30.0      1.0149  0.3390 -0.88   
WFCScand J0628-1815 0626-182 06 28 48.00     -18 15 49.0      0.2182  0.0780 -0.83   
WFCScand J0629+0441 0626+047 06 29 13.50     +04 41 55.0     -9.9     0.2130 -9.9    
WFCScand J0629+0456 0627+049 06 29 44.20     +04 56 16.0     -9.9     0.9660 -9.9    
WFCScand J0629+5028 0625+505 06 29 46.25     +50 28 17.1      1.2503  0.4510 -0.82   
WFCScand J0629+6734 0624+676 06 29 59.60     +67 34 50.4      0.4054  0.2190 -0.50   
WFCScand J0630+7632 0623+765 06 30 12.43     +76 32 45.3      0.7857 -9.9    -9.9    
WFCScand J0630+0505 0627+051 06 30 16.60     +05 05 38.0     -9.9     0.6590 -9.9    
WFCScand J0630+0447 0627+048 06 30 18.92     +04 47 16.7      0.0690 -9.9    -9.9    
WFCScand J0630-1127 0627-114 06 30 20.10     -11 27 09.0      0.3799  0.1290 -0.87   
WFCScand J0630+0458 0627+050 06 30 39.00     +04 58 36.0     -9.9     0.8060 -9.9    
WFCScand J0630+5311 0626+532 06 30 39.30     +53 11 28.0     -9.9     0.0530 -9.9    
WFCScand J0630+0442 0628+047 06 30 41.10     +04 42 30.0     -9.9     0.5510 -9.9    
WFCScand J0630+4228 0627+425 06 30 44.20     +42 28 11.0      0.4721  0.1450 -0.95   
WFCScand J0630+4001 0627+400 06 30 45.47     +40 01 32.1      0.5912  0.2370 -0.74   
WFCScand J0630+1055 0628+109 06 30 54.90     +10 56 07.0      0.5749  0.1600 -1.03   
WFCScand J0630+0511 0628+052 06 30 56.30     +05 11 02.0     -9.9     0.3700 -9.9    
WFCScand J0631+2156 0628+219 06 31 04.30     +21 56 39.0      0.2061  0.1170 -0.46   
WFCScand J0631+0441 0628+04A 06 31 13.30     +04 41 08.0     -9.9     0.7770 -9.9    
WFCScand J0631+0448 0628+048 06 31 16.30     +04 48 39.0     -9.9     0.1540 -9.9    
WFCScand J0631-3915 0629-392 06 31 26.50     -39 15 01.0      0.3483  0.1600 -0.63   
WFCScand J0631+0512 0628+05A 06 31 35.70     +05 12 44.0     -9.9     1.1180 -9.9    
WFCScand J0631+6254 0626+629 06 31 36.00     +62 54 10.0      0.4877  0.1580 -0.91   
WFCScand J0631+3318 0628+333 06 31 42.70     +33 19 00.0      0.4920  0.1750 -0.83   
WFCScand J0631+0432 0629+045 06 31 42.90     +04 32 36.0     -9.9     0.9340 -9.9    
WFCScand J0631-3625 0629-363 06 31 44.26     -36 25 59.1      0.0202 -9.9    -9.9    
WFCScand J0631+0510 0629+052 06 31 55.60     +05 10 45.0     -9.9     0.3100 -9.9    
WFCScand J0632+1336 0629+136 06 32 01.20     +13 36 56.0      0.1624  0.0860 -0.51   
WFCScand J0632+0429 0629+04A 06 32 06.80     +04 29 43.0     -9.9     1.0310 -9.9    
WFCScand J0632+0445 0629+047 06 32 15.20     +04 45 28.0     -9.9     0.5110 -9.9    
WFCScand J0632-3650 0630-367 06 32 17.40     -36 50 17.0      0.5125  0.1560 -0.96   
WFCScand J0632+0527 0629+054 06 32 18.6      +05 27 12.0     -9.9     0.2020 -9.9    
WFCScand J0632+4214 0628+422 06 32 19.13     +42 14 33.6      0.7314  0.2200 -0.97   
WFCScand J0632-2721 0630-273 06 32 27.10     -27 21 22.0      0.6034  0.2230 -0.80   
WFCScand J0632+0510 0629+05A 06 32 31.20     +05 10 21.0     -9.9     0.7140 -9.9    
WFCScand J0632+6208 0627+621 06 32 34.30     +62 08 54.6      0.5744  0.1740 -0.96   
WFCScand J0632+5935 0628+596 06 32 38.29     +59 35 58.6      0.5779  0.1860 -0.91   
WFCScand J0632+5020 0628+503 06 32 45.15     +50 20 29.0      0.5738  0.1210 -1.25   
WFCScand J0632+0432 0630+045 06 32 46.00     +04 32 12.0     -9.9     0.3490 -9.9    
WFCScand J0632+0632 0630+065 06 32 47.40     +06 32 53.0      0.0149  0.1720  1.97   
WFCScand J0632+0519 0630+053 06 32 57.70     +05 19 16.0     -9.9     0.1590 -9.9    
WFCScand J0633+0232 0630+025 06 33 07.60     +02 32 33.0     -9.9     0.1850 -9.9    
WFCScand J0633+0633 0630+066 06 33 08.00     +06 33 42.0     -9.9     0.1710 -9.9    
WFCScand J0633+0245 0630+028 06 33 18.00     +02 45 35.0     -9.9     0.1320 -9.9    
WFCScand J0633-3908 0631-391 06 33 33.20     -39 08 40.0      0.2068  0.1100 -0.51   
WFCScand J0633+044A 0630+047 06 33 34.00     +04 45 13.8      0.0278 -9.9    -9.9    
WFCScand J0633+0446 0630+048 06 33 34.00     +04 46 38.0     -9.9     2.1100 -9.9    
WFCScand J0633+0430 0630+04A 06 33 34.10     +04 30 40.0     -9.9     0.6660 -9.9    
WFCScand J0633+0943 0631+097 06 33 46.40     +09 43 32.0      0.3536  0.1220 -0.86   
WFCScand J0633+4653 0630+469 06 33 52.29     +46 53 41.4      0.5082  0.0680 -1.62   
WFCScand J0634+3011 0630+302 06 34 03.82     +30 11 52.8      0.5128  0.2340 -0.63   
WFCScand J0634+5920 0629+593 06 34 21.90     +59 20 17.0      0.1388  0.0580 -0.70   
WFCScand J0634+0441 0631+047 06 34 31.50     +04 41 11.0     -9.9     0.2060 -9.9    
WFCScand J0634-2711 0632-271 06 34 33.48     -27 11 20.8      0.9205  0.2800 -0.96   
WFCScand J0634+0455 0631+049 06 34 34.20     +04 55 01.0     -9.9     0.1790 -9.9    
WFCScand J0634+6520 0629+653 06 34 39.20     +65 20 29.0      0.0991  0.0720 -0.26   
WFCScand J0634+0229 0632+02A 06 34 40.20     +02 29 32.0     -9.9     0.6650 -9.9    
WFCScand J0635+2024 0632+204 06 35 01.80     +20 24 40.0      0.3495  0.0840 -1.15   
WFCScand J0635-2530 0632-254 06 35 02.10     -25 30 35.0      0.2959  0.1330 -0.64   
WFCScand J0635+4427 0631+444 06 35 09.80     +44 27 13.0      0.3869  0.1260 -0.90   
WFCScand J0635+0458 0632+050 06 35 17.60     +04 58 12.0     -9.9     0.2000 -9.9    
WFCScand J0635+0244 0632+027 06 35 19.70     +02 44 32.0     -9.9     0.1640 -9.9    
WFCScand J0635+0448 0632+048 06 35 24.90     +04 48 51.0     -9.9     0.1610 -9.9    
WFCScand J0635+0230 0632+025 06 35 26.72     +02 30 57.8      0.0361 -9.9    -9.9    
WFCScand J0635+0455 0632+049 06 35 38.70     +04 55 43.0     -9.9     0.1890 -9.9    
WFCScand J0635-0415 0633-042 06 35 50.64     -04 15 06.4      0.3280  0.1050 -0.92   
WFCScand J0635+0455 0633+049 06 35 56.40     +04 55 34.0     -9.9     0.1760 -9.9    
WFCScand J0636+0457 0633+050 06 36 17.40     +04 57 37.0     -9.9     0.1520 -9.9    
WFCScand J0636-2036 0634-205 06 36 31.14     -20 33 36.0      1.7060 -9.9    -9.9    
WFCScand J0636-2029 0634-204 06 36 31.34     -20 29 07.5      0.9476 -9.9    -9.9    
WFCScand J0636-2036 0634-20A 06 36 31.63     -20 36 42.0      0.8529 -9.9    -9.9    
WFCScand J0636-2038 0634-20B 06 36 32.40     -20 38 33.1      0.5692 -9.9    -9.9    
WFCScand J0636+7459 0629+750 06 36 32.80     +74 59 08.0      0.4895  0.1270 -1.09   
WFCScand J0636-2041 0634-206 06 36 33.30     -20 41 54.0      2.8669  1.3260 -0.62   
WFCScand J0636-224A 0634-226 06 36 42.60     -22 41 21.0      0.5068  0.2540 -0.56   
WFCScand J0636-3722 0634-373 06 36 42.60     -37 22 37.0     -9.9     0.1130 -9.9    
WFCScand J0636+5502 0632+550 06 36 54.60     +55 02 06.0      0.8758  0.2960 -0.87   
WFCScand J0636+5440 0632+547 06 36 57.00     +54 40 17.0      0.3383  0.1500 -0.65   
WFCScand J0637-0142 0634-016 06 37 00.10     -01 42 08.0      0.1801  0.1140 -0.37   
WFCScand J0636+0505 0634+051 06 37 00.40     +05 05 03.0     -9.9     0.1850 -9.9    
WFCScand J0637+0414 0634+042 06 37 08.62     +04 14 59.3      0.0366 -9.9    -9.9    
WFCScand J0637-2642 0635-266 06 37 46.50     -26 42 23.0      0.7079  0.3510 -0.56   
WFCScand J0637-0059 0635-009 06 37 46.90     -00 58 38.0     -9.9     0.1080 -9.9    
WFCScand J0637-3720 0636-373 06 37 55.40     -37 20 47.0     -9.9     0.0520 -9.9    
WFCScand J0637+0133 0635+015 06 37 57.10     +01 33 14.0     -9.9     0.1240 -9.9    
WFCScand J0638+0128 0635+01A 06 38 01.50     +01 28 53.0     -9.9     0.1450 -9.9    
WFCScand J0638+0044 0635+007 06 38 30.50     +00 44 31.0      0.0177  0.1480  1.71   
WFCScand J0638+6620 0633+663 06 38 33.40     +66 20 56.0      0.3705  0.1200 -0.91   
WFCScand J0638-2541 0636-256 06 38 33.50     -25 40 59.0      0.1184  0.0660 -0.47   
WFCScand J0638+2032 0635+205 06 38 36.50     +20 32 51.0      0.3701  0.0890 -1.15   
WFCScand J0638-1649 0636-167 06 38 37.00     -16 49 10.0      1.3829  0.3710 -1.06   
WFCScand J0638-2816 0636-282 06 38 53.60     -28 16 38.0     -9.9     0.1040 -9.9    
WFCScand J0638-2838 0637-285 06 38 59.70     -28 37 60.0      0.6852  0.2380 -0.85   
WFCScand J0639+0105 0636+011 06 39 00.60     +01 04 59.0      0.2198  0.1750 -0.18   
WFCScand J0639-2921 0637-293 06 39 05.90     -29 21 14.0      0.4075  0.1750 -0.68   
WFCScand J0639+3420 0635+343 06 39 17.70     +34 20 32.0      0.4619  0.1310 -1.01   
WFCScand J0639+0102 0636+01A 06 39 28.00     +01 02 55.0     -9.9     0.1320 -9.9    
WFCScand J0638+0101 0636+010 06 39 28.90     +00 59 53.0     -9.9     0.1350 -9.9    
WFCScand J0639+4840 0635+487 06 39 36.07     +48 40 20.3      0.3535  0.2110 -0.42   
WFCScand J0639-0212 0637-021 06 39 37.60     -02 12 31.0      0.3362  0.1670 -0.56   
WFCScand J0639+5106 0635+511 06 39 42.66     +51 06 14.5      0.5684  0.1370 -1.15   
WFCScand J0639-2745 0637-277 06 39 57.30     -27 45 46.0      1.1303  0.3030 -1.06   
WFCScand J0640+4726 0636+474 06 40 06.70     +47 26 37.0      0.4497  0.1630 -0.82   
WFCScand J0640-0802 0637-079 06 40 12.92     -08 02 13.3      0.5790  0.1940 -0.88   
WFCScand J0640-2738 0638-275 06 40 41.62     -27 38 10.7      0.3622 -9.9    -9.9    
WFCScand J0640-2739 0638-276 06 40 42.20     -27 39 03.0     -9.9     0.1280 -9.9    
WFCScand J0640+7813 0632+782 06 40 45.90     +78 13 27.4      0.6872 -9.9    -9.9    
WFCScand J0640+1209 0638+122 06 40 48.20     +12 09 21.0      0.3190  0.1300 -0.72   
WFCScand J0640+1155 0638+119 06 40 56.10     +11 55 55.0      0.3130  0.1250 -0.74   
WFCScand J0641+0045 0638+008 06 41 00.40     +00 45 15.0      0.5652  0.1950 -0.86   
WFCScand J0641+3857 0637+390 06 41 06.91     +38 57 19.1      0.2641  0.1550 -0.43   
WFCScand J0641+3153 0638+319 06 41 16.10     +31 53 53.0      0.4978  0.1500 -0.97   
WFCScand J0641+4148 0637+418 06 41 32.20     +41 48 40.0      0.4222  0.1410 -0.88   
WFCScand J0641-1459 0639-149 06 41 34.33     -14 59 39.9      0.3339  0.0920 -1.04   
WFCScand J0641+6442 0636+647 06 41 49.12     +64 42 18.0      0.3491  0.0850 -1.14   
WFCScand J0642+2942 0638+297 06 42 03.00     +29 42 46.0      0.2793  0.0640 -1.19   
WFCScand J0642+3747 0638+378 06 42 12.76     +37 47 50.5      0.6261  0.2390 -0.78   
WFCScand J0642-0936 0639-095 06 42 20.60     -09 36 49.0      0.4668  0.1460 -0.94   
WFCScand J0642+7215 0636+723 06 42 40.50     +72 15 36.0      0.6322  0.2520 -0.74   
WFCScand J0642-1950 0640-197 06 42 41.60     -19 50 39.0      0.0666  0.0670  0.00   
WFCScand J0643-0705 0640-070 06 43 10.40     -07 05 17.0      0.4273  0.1500 -0.84   
WFCScand J0643+0033 0641+006 06 43 41.70     +00 33 42.0     -9.9     0.0750 -9.9    
WFCScand J0644-3155 0642-318 06 44 12.30     -31 55 43.0      0.4378  0.1380 -0.93   
WFCScand J0644+0013 0641+002 06 44 25.00     +00 13 29.0     -9.9     0.2490 -9.9    
WFCScand J0644+0627 0641+065 06 44 27.20     +06 27 49.0     -9.9     0.1480 -9.9    
WFCScand J0644+0019 0642+003 06 44 44.60     +00 21 22.0     -9.9     0.2210 -9.9    
WFCScand J0644+0817 0642+083 06 44 44.65     +08 17 19.4      0.2367  0.0830 -0.84   
WFCScand J0644+2818 0641+283 06 44 54.20     +28 18 26.0      0.2010  0.0620 -0.95   
WFCScand J0644+3150 0641+318 06 44 59.00     +31 50 09.0      0.4735  0.1300 -1.04   
WFCScand J0645-0441 0642-046 06 45 10.20     -04 41 36.0      0.3092  0.1210 -0.76   
WFCScand J0645+2929 0641+295 06 45 10.59     +29 29 15.1      1.7441  0.5460 -0.93   
WFCScand J0645+0531 0642+055 06 45 16.70     +05 31 27.0      1.3335  0.4010 -0.97   
WFCScand J0645+1737 0642+176 06 45 22.20     +17 37 07.0      0.1565  0.0930 -0.42   
WFCScand J0645+7757 0637+780 06 45 30.93     +77 57 37.8      0.4010 -9.9    -9.9    
WFCScand J0645+0021 0642+004 06 45 31.10     +00 21 56.0     -9.9     0.7310 -9.9    
WFCScand J0645+0037 0642+00A 06 45 33.40     +00 37 52.0      0.4400  0.1080 -1.13   
WFCScand J0645-1550 0643-157 06 45 44.10     -15 50 17.0      1.5009  0.5800 -0.77   
WFCScand J0645+0011 0643+002 06 45 45.60     +00 11 52.0     -9.9     0.4400 -9.9    
WFCScand J0645+7754 0638+779 06 45 58.70     +77 54 53.8      0.6104 -9.9    -9.9    
WFCScand J0646+0353 0643+039 06 46 17.40     +03 53 08.0      0.5828  0.1780 -0.95   
WFCScand J0646+4044 0642+407 06 46 21.54     +40 44 44.3      0.7600  0.2250 -0.98   
WFCScand J0646+3702 0642+371 06 46 22.03     +37 02 53.5      0.6460  0.2320 -0.82   
WFCScand J0646-0003 0643+000 06 46 22.90     -00 03 14.0     -9.9     0.1360 -9.9    
WFCScand J0646-1458 0644-149 06 46 34.10     -14 58 09.0      0.1758  0.0820 -0.61   
WFCScand J0646-0618 0644-062 06 46 34.50     -06 18 43.0      0.2041  0.0670 -0.90   
WFCScand J0647+0008 0644+001 06 47 18.20     +00 08 11.0      0.0041  0.1940  3.10   
WFCScand J0647+4200 0644+420 06 47 43.50     +42 00 09.0      0.4776  0.1240 -1.09   
WFCScand J0647+3236 0644+326 06 47 54.05     +32 36 18.7      0.3578  0.1000 -1.03   
WFCScand J0648-3830 0646-384 06 48 01.70     -38 30 19.0      0.5590  0.1550 -1.03   
WFCScand J0648-2529 0646-254 06 48 11.55     -25 29 21.7      0.3060  0.0940 -0.95   
WFCScand J0648-3956 0646-398 06 48 12.10     -39 57 02.0      1.4018  1.1190 -0.18   
WFCScand J0648-2045 0646-207 06 48 13.50     -20 44 59.0      0.1337  0.0870 -0.35   
WFCScand J0648+2713 0645+272 06 48 16.70     +27 13 53.0      0.2865  0.0930 -0.91   
WFCScand J0648-0545 0645-056 06 48 17.00     -05 45 09.0      0.4615  0.1290 -1.03   
WFCScand J0648-0222 0645-023 06 48 29.04     -02 22 09.4      1.2697  0.4160 -0.90   
WFCScand J0648-0900 0646-089 06 48 35.80     -09 01 05.0      0.5134  0.1700 -0.89   
WFCScand J0648+1440 0645+147 06 48 40.30     +14 40 37.0      1.0320  0.3400 -0.89   
WFCScand J0648-1453 0646-148 06 48 55.40     -14 53 31.0      0.6486  0.1760 -1.05   
WFCScand J0648+3452 0645+349 06 48 58.20     +34 52 27.0      0.4402  0.1300 -0.98   
WFCScand J0648+4142 0645+417 06 49 00.20     +41 42 24.0      0.3298  0.1550 -0.61   
WFCScand J0649+0639 0646+067 06 49 18.00     +06 39 59.0     -9.9     0.1610 -9.9    
WFCScand J0649-3302 0647-329 06 49 21.10     -33 02 60.0     -9.9     0.1330 -9.9    
WFCScand J0649-0917 0647-092 06 49 26.40     -09 18 17.0      0.2783  0.2290 -0.16   
WFCScand J0649+0637 0646+066 06 49 30.60     +06 37 40.0     -9.9     0.1540 -9.9    
WFCScand J0649+3359 0646+340 06 49 46.20     +33 59 40.0      0.4086  0.1240 -0.96   
WFCScand J0649+6915 0644+693 06 49 52.10     +69 15 47.0      0.3056  0.1350 -0.66   
WFCScand J0650+4129 0647+415 06 50 51.56     +41 29 27.5      0.0146 -9.9    -9.9    
WFCScand J0650-3149 0648-317 06 50 51.80     -31 49 14.0      0.1862  0.0750 -0.73   
WFCScand J0650-0742 0648-076 06 50 53.40     -07 42 51.0      0.3804  0.1450 -0.78   
WFCScand J0650+0239 0648+027 06 50 59.72     +02 39 56.6      0.1384  0.1100 -0.18   
WFCScand J0651+4509 0647+452 06 51 15.55     +45 09 24.8      1.2617  0.3580 -1.01   
WFCScand J0651+1935 0648+196 06 51 36.69     +19 35 49.6      0.0114 -9.9    -9.9    
WFCScand J0651-0332 0649-034 06 51 43.60     -03 32 26.0      0.0757  0.0560 -0.24   
WFCScand J0651-3428 0650-344 06 51 49.10     -34 28 39.0      0.4574  0.1920 -0.70   
WFCScand J0651+1828 0648+185 06 51 54.30     +18 28 50.0      0.1548  0.0670 -0.67   
WFCScand J0652+0326 0649+034 06 52 08.10     +03 26 53.0      0.0529  0.0510 -0.03   
WFCScand J0652+6558 0647+660 06 52 13.30     +65 58 49.0      0.4580  0.1760 -0.77   
WFCScand J0652-2240 0650-226 06 52 26.40     -22 40 16.0      0.5120  0.1640 -0.92   
WFCScand J0652-2119 0650-212 06 52 38.01     -21 19 17.0      0.3318  0.0790 -1.15   
WFCScand J0652+3734 0649+376 06 52 43.58     +37 34 31.5      0.7473  0.2300 -0.95   
WFCScand J0652+4831 0649+485 06 52 46.70     +48 31 33.0      0.4870  0.1900 -0.76   
WFCScand J0652+6037 0648+606 06 52 52.00     +60 37 48.0      1.0066  0.3360 -0.88   
WFCScand J0653+4233 0649+426 06 53 00.81     +42 33 06.8      0.5421  0.1390 -1.10   
WFCScand J0653-3258 0651-329 06 53 04.30     -32 58 10.0      0.2634  0.1260 -0.59   
WFCScand J0653+0618 0650+063 06 53 08.90     +06 18 05.0      0.7322  0.2090 -1.01   
WFCScand J0653-0023 0650-003 06 53 15.80     -00 22 53.0      0.4248  0.1960 -0.62   
WFCScand J0653+6920 0647+693 06 53 16.47     +69 20 12.6      0.6660 -9.9    -9.9    
WFCScand J0653+7317 0647+733 06 53 24.43     +73 17 03.3      0.6240  0.2820 -0.64   
WFCScand J0653-3341 0651-336 06 53 35.50     -33 41 34.0      0.5406  0.2190 -0.73   
WFCScand J0653+3148 0650+318 06 53 48.22     +31 48 44.9      0.6825  0.2130 -0.94   
WFCScand J0653+0005 0651+001 06 53 50.83     +00 05 08.9      0.5927  0.2620 -0.66   
WFCScand J0654+5448 0649+548 06 54 04.57     +54 48 55.7      0.7538  0.2480 -0.89   
WFCScand J0654+5018 0650+503 06 54 10.10     +50 18 58.0      0.4646  0.1290 -1.03   
WFCScand J0654-2852 0652-288 06 54 18.30     -28 52 06.0      0.4333  0.1260 -0.99   
WFCScand J0654+5903 0650+591 06 54 31.10     +59 03 33.0      0.2218  0.0890 -0.73   
WFCScand J0654-0431 0652-044 06 54 31.30     -04 31 50.0      0.0767  0.2040  0.79   
WFCScand J0654+1018 0651+103 06 54 35.30     +10 18 11.0      0.1971  0.1330 -0.32   
WFCScand J0654-2748 0652-277 06 54 56.10     -27 49 02.0      0.5903  0.2120 -0.82   
WFCScand J0655-1659 0652-169 06 55 04.40     -16 59 53.0      0.4459  0.1500 -0.88   
WFCScand J0655-3835 0653-385 06 55 04.40     -38 35 46.0      0.3174  0.1630 -0.54   
WFCScand J0655+5409 0651+542 06 55 13.10     +54 09 09.0      3.6800  1.1510 -0.94   
WFCScand J0655+7155 0649+719 06 55 14.60     +71 55 11.0      0.1592  0.0670 -0.70   
WFCScand J0655-080A 0653-079 06 55 25.60     -08 00 43.0     -9.9     0.5020 -9.9    
WFCScand J0655+1228 0652+125 06 55 32.20     +12 28 30.0      0.1952  0.0820 -0.70   
WFCScand J0655+4110 0652+412 06 55 47.03     +41 10 19.3      0.4708  0.2180 -0.62   
WFCScand J0655+1042 0653+107 06 55 48.36     +10 42 58.8      0.9101  0.2660 -0.99   
WFCScand J0655+3134 0652+316 06 55 56.40     +31 34 33.0      0.4858  0.1520 -0.94   
WFCScand J0656+0834 0653+086 06 56 01.50     +08 33 55.0      0.6794  0.2370 -0.85   
WFCScand J0656-2435 0653-245 06 56 01.80     -24 35 31.0      0.4362  0.1200 -1.04   
WFCScand J0656-3532 0654-354 06 56 02.73     -35 32 39.2      0.3348  0.1150 -0.86   
WFCScand J0656-1407 0654-14A 06 56 29.30     -14 07 36.0     -9.9     1.0780 -9.9    
WFCScand J0656+4516 0652+453 06 56 30.50     +45 16 39.0      0.2204  0.0590 -1.06   
WFCScand J0657-0814 0654-081 06 57 08.80     -08 14 40.0     -9.9     0.1690 -9.9    
WFCScand J0657-0105 0654-010 06 57 10.60     -01 05 50.0      0.4647  0.1960 -0.69   
WFCScand J0657+5200 0653+520 06 57 21.20     +52 00 35.0      0.6746  0.2520 -0.79   
WFCScand J0657-3839 0655-385 06 57 32.60     -38 39 59.0      0.2670  0.1280 -0.59   
WFCScand J0657-1730 0655-174 06 57 40.40     -17 30 47.0      0.3050  0.1540 -0.55   
WFCScand J0657-2629 0655-264 06 57 52.10     -26 29 59.0     -9.9     0.1200 -9.9    
WFCScand J0658+5757 0653+580 06 58 13.40     +57 57 50.0      0.6185  0.1830 -0.98   
WFCScand J0658-2632 0656-264 06 58 17.50     -26 32 26.0      0.3658  0.1550 -0.69   
WFCScand J0658+5431 0654+545 06 58 54.40     +54 31 51.3      0.0509  0.0520  0.02   
WFCScand J0658-241A 0656-242 06 58 59.09     -24 17 30.9      2.0781  0.7360 -0.84   
WFCScand J0659+3553 0655+359 06 59 17.74     +35 53 00.0      0.5382  0.1000 -1.35   
WFCScand J0659-3457 0657-348 06 59 29.01     -34 57 48.0      0.4388 -9.9    -9.9    
WFCScand J0659-3458 0657-349 06 59 29.90     -34 58 29.0     -9.9     0.1400 -9.9    
WFCScand J0659-0447 0657-047 06 59 35.50     -04 47 07.0     -9.9     0.1480 -9.9    
WFCScand J0659-4334 0658-435 06 59 57.40     -43 34 16.0     -9.9     0.1740 -9.9    
WFCScand J0700-3805 0658-380 07 00 01.40     -38 05 17.0     -9.9     0.1490 -9.9    
WFCScand J0700-2341 0658-236 07 00 11.59     -23 41 16.0      0.3208 -9.9    -9.9    
WFCScand J0700+5415 0656+543 07 00 46.40     +54 15 48.0      1.0834  0.3030 -1.03   
WFCScand J0700-1043 0658-106 07 00 47.50     -10 43 21.0      0.4553  0.1590 -0.85   
WFCScand J0701+4943 0657+497 07 01 04.09     +49 43 17.2      0.3171  0.0970 -0.95   
WFCScand J0701+1820 0658+184 07 01 44.40     +18 20 53.0      0.1693  0.0540 -0.92   
WFCScand J0701+3518 0658+353 07 01 45.82     +35 18 18.8      0.9980  0.2820 -1.02   
WFCScand J0701+3832 0658+386 07 01 49.31     +38 32 31.5      0.5769  0.2440 -0.69   
WFCScand J0702+5045 0658+508 07 02 03.50     +50 46 14.0      0.4968  0.1750 -0.84   
WFCScand J0702-0253 0700-028 07 02 42.70     -02 52 36.0     -9.9     0.0540 -9.9    
WFCScand J0702+5002 0658+501 07 02 47.10     +50 02 11.0      0.3342  0.1290 -0.77   
WFCScand J0702-3302 0700-329 07 02 49.30     -33 02 05.0      0.3146  0.1250 -0.74   
WFCScand J0702-1519 0700-152 07 02 56.70     -15 19 10.0     -9.9     0.1370 -9.9    
WFCScand J0703+3608 0659+362 07 03 06.00     +36 08 13.0      0.4155  0.1840 -0.66   
WFCScand J0703+1347 0700+138 07 03 24.70     +13 47 45.0      0.3652  0.0980 -1.06   
WFCScand J0703-1131 0701-114 07 03 47.50     -11 31 04.0     -9.9     0.1070 -9.9    
WFCScand J0703+3528 0700+355 07 03 52.10     +35 28 37.0      0.3982  0.1220 -0.95   
WFCScand J0703-1125 0701-113 07 03 56.60     -11 25 36.0     -9.9     0.1200 -9.9    
WFCScand J0704+3726 0700+375 07 04 04.16     +37 26 59.2      0.6735  0.1420 -1.25   
WFCScand J0704+0829 0701+085 07 04 11.57     +08 29 12.9      0.3085  0.0940 -0.96   
WFCScand J0704+3658 0700+370 07 04 12.50     +36 58 15.0      0.2747  0.1170 -0.69   
WFCScand J0704-1026 0701-103 07 04 21.30     -10 26 09.0     -9.9     0.8690 -9.9    
WFCScand J0704+5030 0700+505 07 04 21.70     +50 30 25.6      0.6892  0.3070 -0.65   
WFCScand J0704-1122 0702-112 07 04 24.40     -11 22 00.0     -9.9     0.1350 -9.9    
WFCScand J0704-1131 0702-114 07 04 25.20     -11 31 15.0     -9.9     0.1080 -9.9    
WFCScand J0704+1151 0701+119 07 04 27.44     +11 51 01.4      0.1998  0.1100 -0.48   
WFCScand J0704+3911 0701+392 07 04 31.32     +39 11 23.6      0.5033  0.1720 -0.86   
WFCScand J0704-1713 0702-171 07 04 42.40     -17 13 58.0     -9.9     0.0520 -9.9    
WFCScand J0704-1209 0702-120 07 04 49.20     -12 09 21.0     -9.9     0.0560 -9.9    
WFCScand J0705-1107 0702-110 07 04 58.30     -11 06 59.0     -9.9     0.2290 -9.9    
WFCScand J0705+1016 0702+103 07 05 06.20     +10 16 13.0      0.1500  0.0830 -0.48   
WFCScand J0705-1917 0703-192 07 05 13.90     -19 17 55.0      0.4951  0.1330 -1.06   
WFCScand J0705-1219 0702-122 07 05 18.50     -12 19 32.0     -9.9     0.6650 -9.9    
WFCScand J0705-1058 0702-108 07 05 18.70     -10 58 11.0     -9.9     0.1730 -9.9    
WFCScand J0705+0249 0702+029 07 05 19.90     +02 49 39.0      0.0554  0.0530 -0.04   
WFCScand J0705+4002 0701+401 07 05 21.35     +40 02 31.2      0.6370  0.1960 -0.95   
WFCScand J0705-4119 0703-412 07 05 25.30     -41 19 14.0     -9.9     0.4000 -9.9    
WFCScand J0705-1952 0703-197 07 05 31.40     -19 52 09.0      0.3639  0.1200 -0.89   
WFCScand J0706-2918 0704-292 07 06 02.080    -29 18 48.30     0.6050  0.2440 -0.73   
WFCScand J0706-3657 0704-368 07 06 40.10     -36 57 45.0      0.3341  0.1220 -0.81   
WFCScand J0706-1113 0704-111 07 06 49.80     -11 13 08.0      0.5613  0.1580 -1.02   
WFCScand J0706-2628 0704-263 07 06 59.50     -26 28 39.0      0.2328  0.0820 -0.84   
WFCScand J0707+0105 0704+011 07 07 09.50     +01 05 05.0      0.5527  0.1520 -1.04   
WFCScand J0707-2724 0705-273 07 07 16.60     -27 24 47.0     -9.9     0.0940 -9.9    
WFCScand J0707+1945 0704+198 07 07 17.90     +19 45 31.0      0.0087  0.0950  1.92   
WFCScand J0707+0954 0704+099 07 07 18.90     +09 54 49.0      0.2097  0.1250 -0.42   
WFCScand J0707-2457 0705-248 07 07 25.60     -24 57 55.0     -9.9     0.0710 -9.9    
WFCScand J0707+4242 0704+427 07 07 41.10     +42 42 21.0      0.1829  0.0620 -0.87   
WFCScand J0707-1007 0705-100 07 07 42.30     -10 07 28.0     -9.9     0.1090 -9.9    
WFCScand J0707+0333 0705+036 07 07 43.12     +03 33 18.1      0.0506 -9.9    -9.9    
WFCScand J0707-1004 0705-099 07 07 48.10     -10 04 31.0     -9.9     0.1050 -9.9    
WFCScand J0707-0759 0705-079 07 07 49.30     -07 59 54.0      0.5023  0.2610 -0.53   
WFCScand J0708-1011 0705-101 07 08 06.00     -10 11 26.0     -9.9     0.1220 -9.9    
WFCScand J0708+1132 0705+116 07 08 19.56     +11 32 22.0      0.7072  0.1950 -1.04   
WFCScand J0708+1459 0705+150 07 08 24.70     +14 59 29.0      0.0969  0.0500 -0.53   
WFCScand J0708-2119 0706-212 07 08 25.11     -21 19 50.5      0.3033 -9.9    -9.9    
WFCScand J0708-1010 0706-100 07 08 36.70     -10 10 10.0     -9.9     0.1330 -9.9    
WFCScand J0708-2906 0706-290 07 08 37.10     -29 07 35.0     -9.9     0.2430 -9.9    
WFCScand J0708-0419 0706-04A 07 08 38.90     -04 19 07.0      0.6380  0.6990  0.07   
WFCScand J0708+2928 0705+295 07 08 49.00     +29 28 33.0      0.1433  0.0540 -0.79   
WFCScand J0708-1015 0706-101 07 08 49.80     -10 15 50.0     -9.9     0.1560 -9.9    
WFCScand J0708-3833 0707-384 07 08 56.80     -38 33 54.0      0.4899  0.1270 -1.09   
WFCScand J0709-3004 0707-299 07 09 04.768229 -30 04 50.13079  0.0549 -9.9    -9.9  1 
WFCScand J0709+2604 0706+261 07 09 06.74     +26 04 43.4      1.1296  0.4550 -0.73   
WFCScand J0709+2037 0706+207 07 09 08.96     +20 37 17.3     -9.9    -9.9    -9.9    
WFCScand J0709+7449 0702+749 07 09 17.74     +74 49 25.2      2.7676  0.8560 -0.94   
WFCScand J0709-1017 0707-102 07 09 24.00     -10 17 14.0      0.0518  0.1130  0.63   
WFCScand J0709-0718 0707-072 07 09 24.90     -07 18 18.0     -9.9     0.0540 -9.9    
WFCScand J0709-1229 0707-124 07 09 26.50     -12 29 34.0      0.3451  0.1110 -0.91   
WFCScand J0709-1007 0707-100 07 09 32.00     -10 07 38.0     -9.9     0.1090 -9.9    
WFCScand J0709-2015 0707-201 07 09 32.30     -20 15 01.0      0.9113  0.2680 -0.99   
WFCScand J0709+1032 0706+106 07 09 33.70     +10 32 18.0      0.1237  0.0630 -0.54   
WFCScand J0709-3736 0707-375 07 09 39.35     -37 36 14.2      0.0075 -9.9    -9.9    
WFCScand J0709-1831 0707-184 07 09 55.70     -18 30 35.0      0.0875  2.0510  2.54   
WFCScand J0710+0617 0707+063 07 10 04.83     +06 17 05.4      0.5826  0.1640 -1.02   
WFCScand J0710+1115 0707+113 07 10 24.60     +11 15 20.0      0.2938  0.1320 -0.64   
WFCScand J0710+0919 0707+094 07 10 28.52     +09 19 54.3      1.0204  0.3960 -0.76   
WFCScand J0710-3149 0708-317 07 10 31.60     -31 49 32.0      0.1769  0.0770 -0.67   
WFCScand J0710-3207 0708-320 07 10 32.30     -32 07 27.0      0.0166  0.0870  1.33   
WFCScand J0710-3813 0709-381 07 10 45.00     -38 13 19.0      0.2526  0.1900 -0.23   
WFCScand J0711+3715 0707+373 07 11 06.00     +37 15 19.0      0.3294  0.1200 -0.81   
WFCScand J0711-1950 0709-197 07 11 16.90     -19 50 53.0      0.0259  0.1270  1.28   
WFCScand J0711-0946 0708-096 07 11 17.10     -09 46 10.4      0.0847 -9.9    -9.9    
WFCScand J0711-0945 0709-096 07 11 39.30     -09 45 47.0      0.5165  0.1660 -0.91   
WFCScand J0711-2043 0709-206 07 11 46.80     -20 43 21.0      2.0560  0.5720 -1.03   
WFCScand J0712+4051 0709+409 07 12 29.98     +40 51 27.2      0.3972  0.0890 -1.20   
WFCScand J0712+3333 0709+336 07 12 30.90     +33 33 52.0      0.3937  0.1660 -0.70   
WFCScand J0712+4806 0708+481 07 12 32.50     +48 06 00.0      0.4248  0.1250 -0.98   
WFCScand J0712+5207 0708+522 07 12 37.50     +52 07 16.0      0.1576  0.0650 -0.71   
WFCScand J0712-0850 0710-087 07 12 40.52     -08 50 26.4      0.0185  0.1120  1.45   
WFCScand J0712+5430 0708+545 07 12 44.40     +54 30 06.0      0.3714  0.1320 -0.83   
WFCScand J0712-3748 0711-377 07 12 55.40     -37 48 43.0      0.3224  0.1650 -0.54   
WFCScand J0713-0432 0710-044 07 13 19.90     -04 32 23.0      0.3749  0.1260 -0.88   
WFCScand J0713+3332 0710+336 07 13 20.30     +33 32 29.0      0.3894  0.1450 -0.80   
WFCScand J0713+4849 0709+489 07 13 27.95     +48 49 22.1      0.5400  0.1540 -1.01   
WFCScand J0713+3148 0710+318 07 13 28.00     +31 48 28.0      0.3882  0.1620 -0.70   
WFCScand J0713+5751 0709+579 07 13 39.90     +57 51 10.0      0.2648  0.0890 -0.88   
WFCScand J0713+2540 0710+25A 07 13 45.81     +25 38 01.6      0.3817 -9.9    -9.9    
WFCScand J0713-2254 0711-228 07 13 46.70     -22 54 03.0      0.0748  0.0510 -0.31   
WFCScand J0713-0623 0711-063 07 13 58.80     -06 23 16.0      0.3241  0.1310 -0.73   
WFCScand J0714+1436 0711+146 07 14 04.70     +14 36 20.9      1.9308  0.6790 -0.84   
WFCScand J0714-3923 0712-393 07 14 07.23     -39 23 18.1      0.0619 -9.9    -9.9    
WFCScand J0714+8422 0700+844 07 14 18.81     +84 22 55.3      0.0443 -9.9    -9.9    
WFCScand J0714-0155 0711-018 07 14 21.30     -01 54 33.0      0.0191  0.1520  1.67   
WFCScand J0714+4540 0710+457 07 14 29.40     +45 40 12.1      1.2849  0.5100 -0.74   
WFCScand J0714+2355 0711+240 07 14 52.00     +23 55 12.0      0.1171  0.0660 -0.46   
WFCScand J0715-1229 0712-123 07 15 06.40     -12 29 11.0      0.2915  0.1200 -0.71   
WFCScand J0715-0600 0712-059 07 15 12.50     -06 01 28.0      0.0202  0.0570  0.83   
WFCScand J0715-3043 0713-306 07 15 24.50     -30 43 22.0      0.1478  0.1200 -0.17   
WFCScand J0715-3716 0713-371 07 15 27.80     -37 16 23.0      0.4020  0.1320 -0.90   
WFCScand J0715+3900 0712+391 07 15 30.50     +39 00 55.0      0.1884  0.0770 -0.72   
WFCScand J0715-1920 0713-192 07 15 38.94     -19 20 05.1      0.7883  0.2970 -0.79   
WFCScand J0715-0231 0713-024 07 15 46.10     -02 31 01.0      1.4146  0.4440 -0.93   
WFCScand J0716-3251 0714-327 07 16 04.00     -32 52 28.0     -9.9     0.0730 -9.9    
WFCScand J0716-0924 0714-093 07 16 31.94     -09 24 12.1      0.0671 -9.9    -9.9    
WFCScand J0716+7335 0710+736 07 16 52.30     +73 35 07.0      0.4679  0.1470 -0.93   
WFCScand J0716+2817 0713+28A 07 16 59.93     +28 17 41.6      0.1058 -9.9    -9.9    
WFCScand J0717-1130 0714-114 07 17 12.10     -11 30 18.0     -9.9     0.1460 -9.9    
WFCScand J0717-2504 0715-249 07 17 17.60     -25 04 52.0      4.3743  1.5200 -0.85   
WFCScand J0717+7642 0710+767 07 17 23.08     +76 42 32.6      0.3900 -9.9    -9.9    
WFCScand J0717-2221 0715-222 07 17 38.40     -22 21 27.0      0.0599  0.0520 -0.11   
WFCScand J0718-2608 0716-260 07 18 05.30     -26 08 16.0      0.3396  0.2220 -0.34   
WFCScand J0718+2010 0715+202 07 18 10.64     +20 10 02.7      0.7305  0.3350 -0.63   
WFCScand J0718-3347 0716-336 07 18 19.40     -33 47 05.0      0.2366  0.1480 -0.38   
WFCScand J0718-1034 0716-104 07 18 23.90     -10 34 36.0      0.0208  0.1230  1.43   
WFCScand J0718-3141 0716-315 07 18 29.00     -31 41 28.1      0.3209 -9.9    -9.9    
WFCScand J0718-1314 0716-131 07 18 33.70     -13 14 55.0      0.0551  1.3350  2.57   
WFCScand J0718+1056 0715+110 07 18 34.03     +10 56 09.2      0.3413  0.0910 -1.06   
WFCScand J0718-2759 0716-278 07 18 41.20     -27 59 38.0      0.1592  0.0790 -0.56   
WFCScand J0718+1045 0716+108 07 18 57.20     +10 45 57.0      0.1315  0.0530 -0.73   
WFCScand J0719+0838 0716+087 07 19 23.70     +08 37 53.0      0.1690  0.0940 -0.47   
WFCScand J0719-0018 0716-002 07 19 24.20     -00 19 00.0     -9.9     0.0800 -9.9    
WFCScand J0719+1456 0717+15A 07 19 54.16     +14 56 37.1      0.5611  0.1740 -0.94   
WFCScand J0720-0058 0717-008 07 20 08.00     -00 58 03.0      0.2778  0.1220 -0.66   
WFCScand J0720-3515 0718-351 07 20 16.06     -35 15 34.0      0.7069  0.2530 -0.83   
WFCScand J0720-1115 0718-111 07 20 26.30     -11 15 45.0      0.3209  0.1230 -0.77   
WFCScand J0720+1658 0717+170 07 20 27.34     +16 58 30.1      0.6584  0.2780 -0.69   
WFCScand J0720-3834 0718-384 07 20 37.50     -38 34 20.0      0.5795  0.1410 -1.14   
WFCScand J0720-2650 0718-267 07 20 53.60     -26 50 02.0      0.5763  0.1470 -1.10   
WFCScand J0721-0051 0718-007 07 21 10.20     -00 51 51.0      1.1319  0.3680 -0.90   
WFCScand J0721+3720 0717+374 07 21 10.90     +37 20 34.0      0.2261  0.0710 -0.93   
WFCScand J0721+2701 0718+271 07 21 18.00     +27 01 51.0      0.1697  0.0500 -0.98   
WFCScand J0721+1306 0718+132 07 21 20.80     +13 06 58.0      0.4591  0.1510 -0.89   
WFCScand J0721-1205 0719-119 07 21 21.10     -12 05 28.0      1.6792  0.8340 -0.56   
WFCScand J0720+1500 0718+151 07 21 25.68     +15 01 27.0      0.0967  0.1130  0.13   
WFCScand J0721+3551 0718+359 07 21 28.80     +35 51 24.0      0.4990  0.1250 -1.11   
WFCScand J0721-0151 0719-017 07 21 37.10     -01 51 04.0      0.3457  0.1210 -0.84   
WFCScand J0721+2735 0718+276 07 21 37.11     +27 35 54.5      0.1170  0.0380 -0.91   
WFCScand J0721+0530 0719+056 07 21 40.87     +05 30 50.9      0.8283  0.4820 -0.44   
WFCScand J0722-1848 0719-187 07 22 09.00     -18 48 41.0      1.0252  0.5970 -0.44   
WFCScand J0722-2207 0720-220 07 22 13.50     -22 07 51.0      0.6657  0.1980 -0.98   
WFCScand J0722-3704 0720-369 07 22 32.08     -37 04 12.5      0.9345  0.3240 -0.85   
WFCScand J0722+6846 0717+688 07 22 53.90     +68 46 40.0      0.2367  0.1070 -0.64   
WFCScand J0722-0737 0720-075 07 22 56.99     -07 37 11.8      0.0665 -9.9    -9.9    
WFCScand J0723-2115 0721-211 07 23 20.20     -21 15 05.0      0.2677  0.1130 -0.69   
WFCScand J0723+535A 0719+54A 07 23 23.60     +53 55 46.0      0.7484  0.2550 -0.87   
WFCScand J0723+6434 0718+646 07 23 30.95     +64 34 47.6      0.5545  0.1920 -0.85   
WFCScand J0724-2020 0721-202 07 24 05.00     -20 20 25.0      0.2737  0.1030 -0.79   
WFCScand J0724+1245 0721+12A 07 24 16.51     +12 45 46.0      0.3966 -9.9    -9.9    
WFCScand J0724+1246 0721+128 07 24 19.55     +12 46 48.0      0.8283  0.3950 -0.60   
WFCScand J0724+1513 0721+15A 07 24 23.25     +15 13 07.0      0.8696 -9.9    -9.9    
WFCScand J0724+3131 0721+316 07 24 29.90     +31 31 38.5      0.9407  0.2500 -1.07   
WFCScand J0724+4233 0721+426 07 24 32.20     +42 33 15.0      0.1682  0.0560 -0.89   
WFCScand J0724+273A 0721+27C 07 24 48.08     +27 39 31.3      0.1238 -9.9    -9.9    
WFCScand J0724+1601 0721+161 07 24 48.51     +16 01 17.7      0.5839  0.5700 -0.02   
WFCScand J0724+1601 0722+161 07 24 52.55     +16 01 55.0      0.7308  0.5700 -0.20   
WFCScand J0724-0940 0722-095 07 24 54.60     -09 40 00.0      1.3805  0.3510 -1.10   
WFCScand J0725+2127 0722+215 07 25 16.80     +21 26 57.0      0.1652  0.0580 -0.84   
WFCScand J0725+6147 0720+618 07 25 22.60     +61 47 26.0      0.4562  0.2330 -0.54   
WFCScand J0725+4353 0721+439 07 25 23.05     +43 53 13.0      0.3140  0.0880 -1.02   
WFCScand J0725+1236 0722+127 07 25 25.60     +12 36 24.6      0.6057  0.1970 -0.90   
WFCScand J0725-0710 0723-070 07 25 38.60     -07 09 27.0      0.0889  0.1610  0.48   
WFCScand J0725+6421 0721+644 07 25 45.60     +64 21 20.0      0.2650  0.0780 -0.98   
WFCScand J0725+1413 0723+143 07 25 54.20     +14 13 33.0      0.3288  0.1280 -0.76   
WFCScand J0725-0234 0723-024 07 25 54.90     -02 34 15.0      0.3122  0.1250 -0.74   
WFCScand J0726-0344 0723-036 07 26 04.30     -03 44 45.0      0.5071  0.2200 -0.67   
WFCScand J0726-3738 0724-375 07 26 17.80     -37 39 04.0      0.5492  0.1490 -1.05   
WFCScand J0726+1511 0723+152 07 26 42.50     +15 11 06.0      0.4449  0.1550 -0.85   
WFCScand J0726+5103 0722+511 07 26 45.40     +51 04 05.0      0.1131  0.0650 -0.45   
WFCScand J0727-0205 0724-019 07 27 04.54     -02 05 21.8      1.2727 -9.9    -9.9    
WFCScand J0727-0204 0724-01A 07 27 05.08     -02 04 05.5      1.5122  0.9660 -0.36   
WFCScand J0727-0620 0724-062 07 27 23.30     -06 20 02.0      0.4359  0.1840 -0.69   
WFCScand J0727-1747 0725-176 07 27 29.60     -17 48 06.0      0.3820  0.1530 -0.74   
WFCScand J0727-2536 0725-255 07 27 32.40     -25 36 38.0      0.7493  0.2370 -0.93   
WFCScand J0727+0004 0725+001 07 27 36.12     +00 04 37.0      0.6024  0.2120 -0.84   
WFCScand J0727-2744 0725-276 07 27 37.80     -27 44 36.0      0.6334  0.2400 -0.78   
WFCScand J0728+5034 0724+506 07 28 05.80     +50 34 40.0     -9.9     0.3070 -9.9    
WFCScand J0728+6851 0723+689 07 28 30.39     +68 51 50.5      0.0774 -9.9    -9.9    
WFCScand J0728+4654 0725+470 07 28 40.80     +46 54 34.0      0.2319  0.0610 -1.07   
WFCScand J0728+1417 0725+143 07 28 41.70     +14 17 14.0      0.1610  0.0630 -0.76   
WFCScand J0728-2041 0726-205 07 28 47.80     -20 41 04.0      0.3328  0.1290 -0.76   
WFCScand J0728-3859 0727-388 07 28 49.20     -38 58 44.0      0.4793  0.1640 -0.86   
WFCScand J0728-2920 0726-292 07 28 57.55     -29 20 46.2      0.4534  0.1140 -1.11   
WFCScand J0728-2951 0726-297 07 28 57.70     -29 51 07.0     -9.9     0.1830 -9.9    
WFCScand J0729-3334 0727-334 07 29 12.40     -33 34 54.0      0.6750  0.3040 -0.64   
WFCScand J0729+2010 0726+202 07 29 18.40     +20 10 42.0      0.1673  0.1040 -0.38   
WFCScand J0729+0857 0726+090 07 29 20.20     +08 57 09.0     -9.9     0.0670 -9.9    
WFCScand J0729-2218 0727-221 07 29 26.70     -22 18 04.0      0.7149  0.2840 -0.74   
WFCScand J0729-1841 0727-185 07 29 33.35     -18 41 44.7      0.0510 -9.9    -9.9    
WFCScand J0729-3852 0727-387 07 29 40.60     -38 52 51.0      0.4766  0.1920 -0.73   
WFCScand J0729+2809 0726+282 07 29 44.00     +28 09 36.0      0.3373  0.0890 -1.07   
WFCScand J0729+4301 0726+431 07 29 48.46     +43 01 21.3      0.4418  0.1170 -1.07   
WFCScand J0730-1834 0727-184 07 30 06.81     -18 34 31.9      0.0996 -9.9    -9.9    
WFCScand J0730-1848 0727-187 07 30 07.31     -18 48 20.6      0.0841 -9.9    -9.9    
WFCScand J0730-1833 0727-18A 07 30 12.06     -18 33 08.3      0.0712 -9.9    -9.9    
WFCScand J0730-1835 0728-184 07 30 27.95     -18 36 08.0      0.1038 -9.9    -9.9    
WFCScand J0730-1907 0728-190 07 30 28.20     -19 07 43.0     -9.9     0.2410 -9.9    
WFCScand J0730+1739 0727+177 07 30 37.09     +17 39 51.5      0.6942  0.1510 -1.23   
WFCScand J0730-1901 0728-189 07 30 40.80     -19 01 15.0     -9.9     0.2070 -9.9    
WFCScand J0730+0652 0728+069 07 30 45.30     +06 52 32.0      0.3547  0.1200 -0.87   
WFCScand J0730+0853 0728+089 07 30 50.30     +08 53 03.0      0.4528  0.1780 -0.75   
WFCScand J0730-3345 0729-336 07 30 57.60     -33 45 54.0     -9.9     0.1220 -9.9    
WFCScand J0731-1859 0728-188 07 31 07.90     -18 59 56.0     -9.9     0.1540 -9.9    
WFCScand J0731-1525 0728-153 07 31 10.67     -15 25 18.7      0.0602  0.1140  0.51   
WFCScand J0731-2259 0729-228 07 31 23.00     -22 59 55.0      0.5466  0.1780 -0.90   
WFCScand J0731+0326 0728+035 07 31 34.10     +03 27 33.0     -9.9     0.0530 -9.9    
WFCScand J0731-1702 0729-169 07 31 39.50     -17 02 32.0     -9.9     0.2750 -9.9    
WFCScand J0731+3216 0728+323 07 31 45.70     +32 16 11.0      0.4098  0.1440 -0.84   
WFCScand J0731-1925 0729-193 07 31 50.70     -19 25 03.0     -9.9     0.2160 -9.9    
WFCScand J0731-1702 0729-16A 07 31 55.10     -17 02 49.0     -9.9     0.2960 -9.9    
WFCScand J0731-1657 0729-168 07 31 56.40     -16 57 27.0     -9.9     0.3260 -9.9    
WFCScand J0732-1926 0729-19A 07 32 04.10     -19 26 21.0     -9.9     0.2440 -9.9    
WFCScand J0732-0200 0729-018 07 32 11.30     -02 00 30.0      0.2370  0.0630 -1.07   
WFCScand J0732+5714 0728+573 07 32 17.30     +57 14 40.0      0.3230  0.1100 -0.87   
WFCScand J0732-3835 0730-384 07 32 36.10     -38 35 22.0      0.1884  0.1160 -0.39   
WFCScand J0732-0931 0730-094 07 32 41.30     -09 31 51.0      0.2357  0.0620 -1.07   
WFCScand J0732-0903 0730-089 07 32 48.30     -09 02 43.0      0.1034  0.0570 -0.48   
WFCScand J0733+0532 0730+056 07 33 06.05     +05 32 32.0      0.0104 -9.9    -9.9    
WFCScand J0733-3749 0731-377 07 33 08.59     -37 49 14.5      0.3618 -9.9    -9.9    
WFCScand J0733-3657 0731-368 07 33 11.00     -36 57 10.0     -9.9     0.1450 -9.9    
WFCScand J0733-2209 0731-220 07 33 16.90     -22 09 23.0     -9.9     0.1370 -9.9    
WFCScand J0733-2736 0731-274 07 33 20.50     -27 35 09.0     -9.9     0.0600 -9.9    
WFCScand J0733-1449 0731-147 07 33 24.40     -14 49 54.0      0.0251  0.1030  1.14   
WFCScand J0733-2750 0731-277 07 33 26.851098 -27 50 07.57647  0.0175 -9.9    -9.9  1 
WFCScand J0733-2357 0731-238 07 33 36.70     -23 57 60.0     -9.9     0.1330 -9.9    
WFCScand J0733+6525 0728+655 07 33 40.06     +65 25 47.5      0.0123  0.0530  1.18   
WFCScand J0733+0545 0731+058 07 33 42.22     +05 45 24.5      0.6150  0.1660 -1.05   
WFCScand J0733-2402 0731-239 07 33 44.20     -24 02 26.0     -9.9     0.1310 -9.9    
WFCScand J0733+0210 0731+022 07 33 46.12     +02 10 47.0      0.0576 -9.9    -9.9    
WFCScand J0733+0202 0731+021 07 33 54.10     +02 02 21.0      1.2797  0.2770 -1.23   
WFCScand J0734+3138 0731+317 07 34 11.40     +31 38 43.0      0.3104  0.0710 -1.19   
WFCScand J0734+0315 0731+033 07 34 34.30     +03 15 14.0      0.2285  0.1020 -0.65   
WFCScand J0734+4638 0731+467 07 34 56.60     +46 38 04.0      0.1212  0.0500 -0.71   
WFCScand J0735+4344 0731+438 07 35 21.95     +43 44 19.1      0.7712  0.1860 -1.14   
WFCScand J0735-1634 0733-164 07 35 26.10     -16 34 46.0      0.3618  0.1260 -0.85   
WFCScand J0735-1846 0733-186 07 35 33.70     -18 46 02.0      0.3777  0.7260  0.53   
WFCScand J0735-3806 0733-380 07 35 39.70     -38 06 55.0     -9.9     0.0940 -9.9    
WFCScand J0735+0741 0733+078 07 35 45.62     +07 41 43.6      0.3052  0.1160 -0.78   
WFCScand J0736+5243 0732+528 07 36 03.27     +52 43 51.2      0.4134  0.1100 -1.07   
WFCScand J0736-2553 0734-257 07 36 09.36     -25 53 17.4      0.0317  0.1380  1.18   
WFCScand J0736+2240 0733+227 07 36 16.90     +22 40 53.0      0.1958  0.0500 -1.10   
WFCScand J0736+2411 0733+242 07 36 18.74     +24 11 02.2      0.4233  0.1720 -0.72   
WFCScand J0736+3514 0733+353 07 36 56.72     +35 14 31.0      0.0664  0.0340 -0.54   
WFCScand J0737+4902 0733+491 07 37 38.04     +49 02 09.6      0.7172  0.2450 -0.86   
WFCScand J0738+0739 0735+077 07 37 43.70     +07 35 15.0      0.4862  0.1450 -0.97   
WFCScand J0738+4600 0734+461 07 38 18.10     +46 01 39.0     -9.9     0.1520 -9.9    
WFCScand J0738+6849 0733+689 07 38 20.70     +68 49 43.0      0.4049  0.1410 -0.85   
WFCScand J0738+2822 0735+284 07 38 30.60     +28 22 44.0      0.2446  0.0690 -1.02   
WFCScand J0738-0738 0736-075 07 38 36.57     -07 38 57.3      0.3147  0.1410 -0.65   
WFCScand J0738+0710 0736+072 07 38 54.50     +07 10 55.0      0.0243  0.0540  0.64   
WFCScand J0739-3515 0737-351 07 39 11.77     -35 15 12.3      0.3056  0.0780 -1.10   
WFCScand J0739-2138 0737-215 07 39 12.90     -21 38 36.0      0.2058  0.1020 -0.56   
WFCScand J0739+7023 0733+705 07 39 24.13     +70 23 11.0      2.5816  0.6180 -1.15   
WFCScand J0739+1635 0736+167 07 39 25.10     +16 35 10.0      0.4040  0.0810 -1.29   
WFCScand J0739+2054 0736+210 07 39 47.81     +20 54 43.1      0.0056  0.1620  2.71   
WFCScand J0739-2404 0737-239 07 39 53.50     -24 04 45.0      0.6290  0.1430 -1.19   
WFCScand J0740-3624 0738-362 07 40 00.94     -36 24 19.5      2.7495  0.9000 -0.90   
WFCScand J0740+0729 0737+076 07 40 07.94     +07 29 32.5      0.3288  0.0890 -1.05   
WFCScand J0740+7230 0734+726 07 40 16.50     +72 30 31.0      0.1128  0.0570 -0.55   
WFCScand J0740+5125 0736+515 07 40 17.40     +51 25 03.8      0.9682  0.2350 -1.14   
WFCScand J0740-1606 0738-159 07 40 23.70     -16 06 32.0      0.3076  0.1330 -0.67   
WFCScand J0740-3454 0738-347 07 40 32.40     -34 54 21.0      0.1738  0.1300 -0.23   
WFCScand J0740+5249 0736+529 07 40 35.00     +52 49 21.6      0.8664  0.2870 -0.89   
WFCScand J0741+1746 0738+178 07 41 02.90     +17 46 23.0      0.5026  0.1250 -1.12   
WFCScand J0741-0106 0738-009 07 41 07.09     -01 06 10.3      0.7175  0.2220 -0.94   
WFCScand J0741+2050 0738+209 07 41 19.18     +20 50 27.4      0.1380  0.0870 -0.37   
WFCScand J0741+3333 0738+336 07 41 25.59     +33 33 17.5      0.1077  0.1700  0.37   
WFCScand J0741+4404 0738+441 07 41 36.90     +44 04 06.0      0.3796  0.1550 -0.72   
WFCScand J0741+1528 0738+155 07 41 39.70     +15 28 23.0      0.1315  0.0700 -0.51   
WFCScand J0741-1812 0739-180 07 41 55.50     -18 12 30.0      0.3907  0.3850 -0.01   
WFCScand J0742-3512 0740-350 07 42 00.20     -35 12 55.0      0.2535  0.1350 -0.51   
WFCScand J0742+5258 0738+530 07 42 07.08     +52 58 21.3      0.3056  0.0960 -0.93   
WFCScand J0742-0929 0739-093 07 42 11.30     -09 30 17.0     -9.9     0.0610 -9.9    
WFCScand J0742-1150 0739-117 07 42 13.80     -11 50 58.0      0.4744  0.1780 -0.79   
WFCScand J0742-2728 0740-273 07 42 17.50     -27 28 23.0      0.1462  0.0830 -0.46   
WFCScand J0742+0507 0739+052 07 42 39.00     +05 07 05.0      0.7225  0.2960 -0.72   
WFCScand J0742+8027 0734+805 07 42 42.64     +80 27 58.0      1.4875 -9.9    -9.9    
WFCScand J0742+3339 0739+337 07 42 59.20     +33 39 45.0      0.2953  0.1360 -0.62   
WFCScand J0743-3118 0741-311 07 43 01.29     -31 18 39.2      0.0257 -9.9    -9.9    
WFCScand J0743+8025 0734+80A 07 43 05.76     +80 25 44.1      1.8335 -9.9    -9.9    
WFCScand J0743+1733 0740+176 07 43 26.00     +17 33 54.8      0.3837  0.1480 -0.77   
WFCScand J0743+3915 0740+393 07 43 58.78     +39 15 02.1      0.6570  0.1620 -1.13   
WFCScand J0744-3216 0742-321 07 44 24.50     -32 16 08.0     -9.9     0.1280 -9.9    
WFCScand J0744+4718 0740+474 07 44 28.01     +47 18 41.3      0.6068  0.2160 -0.83   
WFCScand J0744-3430 0742-343 07 44 34.40     -34 30 54.0     -9.9     0.1210 -9.9    
WFCScand J0744-3755 0742-378 07 44 45.40     -37 55 42.0     -9.9     0.0530 -9.9    
WFCScand J0744-0701 0742-068 07 44 50.10     -07 00 32.0     -9.9     0.0550 -9.9    
WFCScand J0745+2524 0742+255 07 45 03.20     +25 24 57.0      0.1743  0.0670 -0.77   
WFCScand J0745+0200 0742+021 07 45 04.00     +02 00 25.0      0.0206  0.3990  2.39   
WFCScand J0745+0159 0742+02A 07 45 05.71     +01 59 12.8      0.7974 -9.9    -9.9    
WFCScand J0745-2159 0743-218 07 45 31.00     -21 59 15.0      0.3015  0.1040 -0.86   
WFCScand J0745+2810 0742+282 07 45 53.12     +28 10 30.8      0.1831  0.0850 -0.62   
WFCScand J0746+7250 0740+729 07 46 06.33     +72 50 32.2      0.5358  0.1890 -0.84   
WFCScand J0746-2558 0744-258 07 46 06.40     -25 58 05.0      0.2071  0.0810 -0.76   
WFCScand J0746+4526 0742+455 07 46 15.80     +45 26 31.0     -9.9     0.0500 -9.9    
WFCScand J0746+5725 0742+575 07 46 38.64     +57 25 01.6      0.6050  0.1340 -1.21   
WFCScand J0747+2049 0744+209 07 47 04.46     +20 49 51.2      0.3120  0.0700 -1.20   
WFCScand J0747+0645 0744+068 07 47 12.20     +06 45 22.0      0.1304  0.0850 -0.34   
WFCScand J0747+0951 0744+099 07 47 13.80     +09 51 58.0      0.7339  0.2570 -0.84   
WFCScand J0747-3612 0745-360 07 47 49.10     -36 12 22.0     -9.9     0.3230 -9.9    
WFCScand J0748-3614 0746-361 07 48 05.20     -36 14 19.0     -9.9     0.3540 -9.9    
WFCScand J0748+2903 0744+291 07 48 05.30     +29 03 29.0      0.4891  0.1690 -0.86   
WFCScand J0748-3604 0746-359 07 48 13.99     -36 04 34.6      0.3267 -9.9    -9.9    
WFCScand J0748+5053 0744+510 07 48 27.20     +50 53 12.0      0.3197  0.0940 -0.99   
WFCScand J0748-4058 0746-408 07 48 29.30     -40 58 36.0     -9.9     0.3280 -9.9    
WFCScand J0748+2324 0745+235 07 48 45.28     +23 24 43.3      0.5042  0.1990 -0.75   
WFCScand J0748+3328 0745+335 07 48 57.50     +33 28 25.0      0.0943  0.0600 -0.36   
WFCScand J0749-3435 0747-344 07 49 05.80     -34 35 49.0     -9.9     0.1910 -9.9    
WFCScand J0749+1020 0746+104 07 49 12.70     +10 21 04.0      0.1274  0.0500 -0.75   
WFCScand J0749-2625 0747-263 07 49 18.70     -26 25 20.0     -9.9     0.0600 -9.9    
WFCScand J0749+5353 0745+540 07 49 22.10     +53 53 44.0      0.4398  0.1290 -0.99   
WFCScand J0749+0621 0746+064 07 49 29.50     +06 22 19.0      0.0110  0.0590  1.35   
WFCScand J0749+2439 0746+247 07 49 31.08     +24 39 39.1      0.6591  0.2400 -0.81   
WFCScand J0749-3512 0747-350 07 49 37.80     -35 12 15.0     -9.9     0.1350 -9.9    
WFCScand J0749-0009 0747-000 07 49 38.39     -00 09 34.4      0.6996  0.2270 -0.91   
WFCScand J0749+5553 0745+560 07 49 48.10     +55 54 21.0      1.0490  0.6170 -0.43   
WFCScand J0749+6548 0745+659 07 49 58.10     +65 48 36.0      0.2204  0.0870 -0.75   
WFCScand J0750-3435 0748-344 07 50 00.20     -34 35 04.0     -9.9     0.1390 -9.9    
WFCScand J0750+2825 0746+28A 07 50 01.84     +28 25 08.9      0.7659  0.2760 -0.82   
WFCScand J0750-3508 0748-350 07 50 06.40     -35 08 02.0     -9.9     0.1830 -9.9    
WFCScand J0750-3340 0748-335 07 50 15.70     -33 40 34.0     -9.9     0.1350 -9.9    
WFCScand J0750+0316 0747+034 07 50 17.20     +03 16 55.0      0.2498  0.0610 -1.13   
WFCScand J0750-2614 0748-261 07 50 17.26     -26 14 42.0      0.0720 -9.9    -9.9    
WFCScand J0750-3329 0748-333 07 50 18.90     -33 29 52.0     -9.9     0.0770 -9.9    
WFCScand J0750+1144 0747+118 07 50 26.10     +11 45 20.0      0.2842  0.0770 -1.05   
WFCScand J0750-0521 0748-052 07 50 34.10     -05 21 11.0      0.1066  0.0550 -0.53   
WFCScand J0751+0532 0748+056 07 51 13.70     +05 32 49.0      0.1381  0.0530 -0.77   
WFCScand J0751+3943 0747+398 07 51 19.20     +39 43 59.0      0.2925  0.0740 -1.11   
WFCScand J0751-1917 0749-191 07 51 23.20     -19 17 19.0      1.1869  0.4060 -0.86   
WFCScand J0751-1339 0749-135 07 51 29.40     -13 39 33.0      0.0951  0.0540 -0.46   
WFCScand J0751-3852 0749-387 07 51 30.20     -38 52 06.0      1.0457  0.2640 -1.11   
WFCScand J0751+3409 0748+342 07 51 33.50     +34 09 59.1      0.5642  0.1470 -1.08   
WFCScand J0751+2716 0748+27A 07 51 41.50     +27 16 31.2      0.5948  0.1930 -0.91   
WFCScand J0751-3816 0749-381 07 51 45.20     -38 16 35.0      0.4140  0.1320 -0.92   
WFCScand J0751-0657 0749-068 07 51 46.00     -06 57 32.0     -9.9     0.2300 -9.9    
WFCScand J0751+1838 0748+187 07 51 53.29     +18 38 27.3      0.8617  0.3900 -0.64   
WFCScand J0751-2936 0749-294 07 51 58.90     -29 36 04.6      0.1168 -9.9    -9.9    
WFCScand J0752-2626 0750-263 07 52 21.80     -26 26 02.0      0.6611  6.5440  1.84   
WFCScand J0752+3750 0749+379 07 52 28.30     +37 50 58.0      0.3785  0.1150 -0.96   
WFCScand J0752+3253 0749+330 07 52 48.80     +32 53 01.0      0.3701  0.1310 -0.84   
WFCScand J0752-3107 0750-309 07 52 54.00     -31 07 26.0      0.4981  0.1680 -0.87   
WFCScand J0752-2300 0750-228 07 52 55.90     -23 00 31.0     -9.9     0.1290 -9.9    
WFCScand J0753-1851 0750-187 07 53 12.50     -18 51 03.0      0.1004  0.0570 -0.46   
WFCScand J0753-2620 0751-262 07 53 20.70     -26 20 22.0      0.0050  0.9390  4.21   
WFCScand J0753+3350 0750+339 07 53 27.00     +33 50 55.0      0.1494  0.0610 -0.72   
WFCScand J0753+5746 0749+579 07 53 45.40     +57 46 38.0      0.2179  0.0660 -0.96   
WFCScand J0754+0119 0751+014 07 54 01.20     +01 18 40.0      0.1549  0.0640 -0.71   
WFCScand J0754-1947 0751-196 07 54 01.60     -19 47 42.0      0.4631  0.1460 -0.93   
WFCScand J0754-2708 0752-270 07 54 07.99     -27 08 59.3      0.2198  0.0770 -0.84   
WFCScand J0754-2008 0752-200 07 54 15.70     -20 08 10.0      0.6536  0.1880 -1.00   
WFCScand J0754+5355 0750+540 07 54 18.04     +53 55 04.4      0.5216  0.1610 -0.95   
WFCScand J0754+0739 0751+077 07 54 20.80     +07 39 08.0      0.4627  0.1400 -0.96   
WFCScand J0754-2821 0752-282 07 54 20.80     -28 20 41.0     -9.9     0.0950 -9.9    
WFCScand J0754-2624 0752-262 07 54 32.40     -26 24 52.0     -9.9     0.2420 -9.9    
WFCScand J0754+5953 0750+600 07 54 50.90     +59 53 07.0      0.3566  0.1330 -0.79   
WFCScand J0754-3448 0753-346 07 54 54.08     -34 48 15.3      0.0201  0.1610  1.67   
WFCScand J0754-0222 0752-022 07 54 57.80     -02 22 28.0      0.2453  0.2560  0.03   
WFCScand J0755-3100 0753-308 07 55 01.30     -31 00 13.0      0.4041  0.1370 -0.87   
WFCScand J0755-4323 0753-432 07 55 01.30     -43 23 18.0     -9.9     0.3090 -9.9    
WFCScand J0755+5456 0751+550 07 55 14.38     +54 56 57.9      0.3307  0.1160 -0.84   
WFCScand J0755-2636 0753-264 07 55 19.63     -26 36 53.6      0.0408 -9.9    -9.9    
WFCScand J0755+1823 0752+185 07 55 45.30     +18 23 46.0      0.6156  0.1820 -0.98   
WFCScand J0755+0210 0753+023 07 55 45.96     +02 10 41.5      1.0085  0.2270 -1.20   
WFCScand J0755-2630 0753-263 07 55 59.39     -26 30 57.0      0.0435 -9.9    -9.9    
WFCScand J0756+0107 0753+012 07 56 09.08     +01 07 42.3      0.2354  0.1770 -0.23   
WFCScand J0756+3554 0753+360 07 56 22.40     +35 54 42.0      0.4137  0.1870 -0.64   
WFCScand J0756-2134 0754-214 07 56 52.80     -21 34 57.0      0.2143  0.0880 -0.72   
WFCScand J0757+6013 0752+603 07 57 02.60     +60 13 09.0      0.1604  0.0560 -0.85   
WFCScand J0757+6946 0751+699 07 57 09.36     +69 46 58.8      0.3311  0.0940 -1.01   
WFCScand J0757+2153 0754+220 07 57 10.10     +21 53 13.0      0.0119  0.0810  1.54   
WFCScand J0757-1137 0754-114 07 57 11.03     -11 37 56.6      1.4921  0.6770 -0.64   
WFCScand J0757+7514 0750+753 07 57 12.90     +75 14 18.0      0.1116  0.0510 -0.63   
WFCScand J0757+5739 0753+577 07 57 37.45     +57 39 30.8      0.5784  0.1360 -1.17   
WFCScand J0757-1759 0755-178 07 57 46.00     -17 59 44.0      0.5827  0.1510 -1.09   
WFCScand J0758+3929 0754+396 07 58 08.84     +39 29 28.7      0.5448  0.1370 -1.11   
WFCScand J0758-0502 0755-048 07 58 11.90     -05 01 49.0      0.0443  0.0510  0.11   
WFCScand J0758-2925 0756-292 07 58 14.88     -29 25 18.5      0.0581 -9.9    -9.9    
WFCScand J0758+0354 0756+040 07 58 41.40     +03 54 51.0      0.4776  0.1870 -0.75   
WFCScand J0759+2709 0756+272 07 59 16.80     +27 09 02.0     -9.9     0.1540 -9.9    
WFCScand J0759-1003 0756-099 07 59 19.90     -10 03 30.0      0.2985  0.1380 -0.62   
WFCScand J0759+1624 0756+165 07 59 33.49     +16 24 39.3      0.3202  0.0960 -0.97   
WFCScand J0759+3738 0756+377 07 59 47.26     +37 38 50.2      1.6912  0.4620 -1.04   
WFCScand J0800+0222 0757+025 08 00 01.45     +02 22 42.3      0.5700  0.2000 -0.84   
WFCScand J0800+4029 0756+406 08 00 16.20     +40 29 56.0      0.2035  0.0710 -0.85   
WFCScand J0800+0831 0758+086 08 00 43.50     +08 31 20.0      0.4399  0.1620 -0.80   
WFCScand J0801+1139 0758+117 08 01 00.60     +11 39 29.3      0.0645 -9.9    -9.9    
WFCScand J0801-2908 0759-289 08 01 20.97     -29 08 04.0      0.0608 -9.9    -9.9    
WFCScand J0801+5009 0757+503 08 01 35.32     +50 09 43.0      1.4717  0.4500 -0.95   
WFCScand J0802+6012 0758+603 08 02 16.50     +60 12 30.0      0.3540  0.1390 -0.75   
WFCScand J0802-0958 0800-098 08 02 26.90     -09 58 23.0     -9.9     0.5360 -9.9    
WFCScand J0802-3140 0800-315 08 02 45.10     -31 40 10.0     -9.9     0.2600 -9.9    
WFCScand J0802-3656 0800-368 08 02 45.50     -36 56 41.0      0.4310  0.1300 -0.96   
WFCScand J0802-0958 0800-09A 08 02 55.76     -09 58 20.6      0.7775 -9.9    -9.9    
WFCScand J0803+5225 0827+525 08 03 05.48     +52 25 20.1     -9.9    -9.9    -9.9    
WFCScand J0803-3727 0801-373 08 03 18.80     -37 27 51.0     -9.9     0.1120 -9.9    
WFCScand J0803+6146 0759+619 08 03 51.56     +61 46 14.4      0.5302  0.1870 -0.84   
WFCScand J0804+0617 0801+064 08 04 00.69     +06 17 21.7      0.3340  0.0950 -1.01   
WFCScand J0804+3259 0800+331 08 04 05.40     +32 59 12.1      0.4577  0.0960 -1.26   
WFCScand J0804-1244 0801-125 08 04 15.02     -12 44 23.2      0.5689  0.1350 -1.16   
WFCScand J0804+1721 0801+175 08 04 19.41     +17 21 29.8      0.6557  0.2780 -0.69   
WFCScand J0804+0633 0801+067 08 04 34.30     +06 33 48.0      0.4670  0.1660 -0.83   
WFCScand J0804+4656 0800+470 08 04 38.10     +46 57 31.0     -9.9     0.0500 -9.9    
WFCScand J0804+3012 0801+303 08 04 42.14     +30 12 37.5      1.2689  0.4330 -0.87   
WFCScand J0804+5809 0800+583 08 04 42.80     +58 09 45.0      0.2653  0.0860 -0.91   
WFCScand J0804-3854 0803-387 08 04 54.80     -38 54 35.0      0.5479  0.1870 -0.87   
WFCScand J0805-011A 0802-01A 08 05 15.59     -01 11 12.0      0.4718  0.3180 -0.32   
WFCScand J0805-3615 0803-361 08 05 24.20     -36 15 54.0      0.7484  0.2510 -0.88   
WFCScand J0805+2410 0802+243 08 05 31.31     +24 10 21.3      2.3538 -9.9    -9.9    
WFCScand J0805-1125 0803-112 08 05 38.04     -11 25 35.6      0.0503 -9.9    -9.9    
WFCScand J0805-0742 0803-075 08 05 41.91     -07 42 31.6      0.5473  0.1780 -0.90   
WFCScand J0805-2138 0803-215 08 05 50.70     -21 38 58.0      0.5808  0.1820 -0.93   
WFCScand J0805-3048 0803-306 08 05 58.80     -30 48 55.0     -9.9     0.1250 -9.9    
WFCScand J0806-0231 0803-023 08 06 13.30     -02 31 47.0      0.6102  0.2620 -0.68   
WFCScand J0806-1104 0803-109 08 06 20.70     -11 04 10.0      0.1572  0.0710 -0.64   
WFCScand J0806-2205 0804-219 08 06 28.00     -22 05 33.0      0.4750  0.1570 -0.89   
WFCScand J0806-3932 0804-393 08 06 30.40     -39 32 00.0     -9.9     0.1230 -9.9    
WFCScand J0807-3330 0805-333 08 07 14.90     -33 30 24.4      1.0844  0.4450 -0.72   
WFCScand J0807+7846 0800+789 08 07 35.30     +78 46 07.5      0.5252 -9.9    -9.9    
WFCScand J0807-3218 0805-321 08 07 45.10     -32 18 24.0     -9.9     0.1180 -9.9    
WFCScand J0807-3900 0806-388 08 07 48.20     -39 00 43.0     -9.9     0.0950 -9.9    
WFCScand J0807-1002 0805-098 08 07 50.73     -10 02 06.2      0.4212  0.1090 -1.09   
WFCScand J0808+7213 0802+723 08 08 07.80     +72 13 10.0      0.4087  0.1300 -0.92   
WFCScand J0808+3046 0805+309 08 08 19.60     +30 46 50.0      0.3303  0.1320 -0.74   
WFCScand J0808+6331 0803+636 08 08 22.60     +63 31 13.0      0.2895  0.1210 -0.70   
WFCScand J0809-3905 0807-389 08 09 31.57     -39 05 35.1      0.1366  0.7390  1.36   
WFCScand J0809-3825 0807-382 08 09 44.70     -38 25 02.0      0.4020  0.1170 -0.99   
WFCScand J0810+4228 0806+426 08 10 03.67     +42 28 04.0      2.0566  0.6640 -0.91   
WFCScand J0810+3357 0807+341 08 10 15.43     +33 57 25.9      0.0465  0.0200 -0.68   
WFCScand J0810-3307 0808-329 08 10 27.00     -33 07 15.0      0.3076  0.1610 -0.52   
WFCScand J0810-4258 0809-428 08 10 44.20     -42 58 31.0     -9.9     0.1770 -9.9    
WFCScand J0810-1625 0808-162 08 10 44.60     -16 25 55.0      0.3346  0.1300 -0.76   
WFCScand J0810+4931 0807+496 08 10 56.47     +49 31 36.7      0.5152  0.1340 -1.08   
WFCScand J0811+6321 0806+635 08 11 00.47     +63 21 35.8      0.3096  0.0790 -1.10   
WFCScand J0811+5010 0807+503 08 11 16.05     +50 10 07.4      0.5341  0.1510 -1.02   
WFCScand J0811+6821 0806+684 08 11 24.48     +68 21 02.2      0.3021  0.0710 -1.17   
WFCScand J0811-2631 0809-263 08 11 32.60     -26 31 18.0      0.3124  0.1140 -0.81   
WFCScand J0811-0520 0809-051 08 11 59.55     -05 20 58.4      0.6244  0.1700 -1.05   
WFCScand J0812-1113 0809-110 08 12 01.25     -11 13 16.3      0.5332  0.1500 -1.02   
WFCScand J0812-0549 0809-056 08 12 03.30     -05 49 24.0      1.6426  0.5190 -0.93   
WFCScand J0812-2820 0810-281 08 12 26.30     -28 20 05.0      0.3510  0.1150 -0.90   
WFCScand J0812+3551 0809+360 08 12 47.31     +35 51 17.0      0.8393  0.2400 -1.01   
WFCScand J0812-2708 0810-269 08 12 55.70     -27 08 35.0      0.2496  0.1230 -0.57   
WFCScand J0812+0704 0810+072 08 12 57.45     +07 04 57.6      0.0662 -9.9    -9.9    
WFCScand J0812+3243 0809+328 08 12 59.48     +32 43 05.6      1.3252  0.5280 -0.74   
WFCScand J0813+4347 0809+439 08 13 00.60     +43 47 59.0      0.3328  0.1460 -0.66   
WFCScand J0813+6109 0809+613 08 13 14.90     +61 09 05.0      0.1962  0.0630 -0.91   
WFCScand J0813+5012 0809+503 08 13 19.35     +50 12 40.9      0.5672  0.1910 -0.88   
WFCScand J0813+0745 0810+079 08 13 21.48     +07 45 51.7      0.1385 -9.9    -9.9    
WFCScand J0813+0734 0810+077 08 13 23.60     +07 33 59.0      0.4785  0.1630 -0.87   
WFCScand J0813+3655 0810+370 08 13 26.26     +36 55 37.1      0.5955  0.1370 -1.18   
WFCScand J0813-2909 0811-290 08 13 41.31     -29 09 30.9      0.0600 -9.9    -9.9    
WFCScand J0814-3539 0812-35A 08 14 19.00     -35 39 07.0     -9.9     0.5080 -9.9    
WFCScand J0814+0047 0811+009 08 14 28.17     +00 47 36.3      0.3817  0.1170 -0.95   
WFCScand J0814+4556 0810+460 08 14 30.35     +45 56 39.4      1.1061  0.2730 -1.13   
WFCScand J0814-1715 0812-171 08 14 58.30     -17 15 46.0      0.2826  0.1420 -0.55   
WFCScand J0815-3837 0813-384 08 15 07.20     -38 37 58.0      0.5211  0.1480 -1.01   
WFCScand J0815-1834 0812-184 08 15 07.80     -18 34 23.0      0.6189  0.1400 -1.20   
WFCScand J0815-1614 0812-160 08 15 10.60     -16 15 02.0      0.7807  0.1730 -1.21   
WFCScand J0815+3840 0811+388 08 15 12.58     +38 40 47.6      0.5395  0.1910 -0.84   
WFCScand J0815-2805 0813-279 08 15 16.50     -28 05 17.0      0.1681  0.0900 -0.50   
WFCScand J0815-3552 0813-357 08 15 23.00     -35 52 08.0     -9.9     0.1590 -9.9    
WFCScand J0815-0308 0812-029 08 15 27.81     -03 08 26.6      1.9626  0.5130 -1.08   
WFCScand J0815-3532 0813-353 08 15 46.00     -35 32 31.0      0.1902  1.1520  1.45   
WFCScand J0815-3219 0813-321 08 15 52.70     -32 19 59.0      0.2267  0.1080 -0.60   
WFCScand J0816-0737 0813-074 08 16 08.488584 -07 37 12.85613  0.0936 -9.9    -9.9  1 
WFCScand J0816-2321 0814-232 08 16 10.25     -23 21 29.6      0.1862  0.0570 -0.95   
WFCScand J0816+5850 0812+589 08 16 34.59     +58 50 03.0      0.6784  0.2080 -0.95   
WFCScand J0816+5004 0812+502 08 16 37.20     +50 03 36.0      0.1257  0.0550 -0.67   
WFCScand J0816+0637 0814+067 08 16 50.70     +06 37 25.0     -9.9     0.1170 -9.9    
WFCScand J0816+063A 0814+06A 08 16 54.00     +06 37 18.0      0.2400  0.1080 -0.64   
WFCScand J0817-2727 0815-273 08 17 06.30     -27 27 33.0      0.2601  0.1060 -0.72   
WFCScand J0817+1741 0814+178 08 17 17.10     +17 41 03.0      0.2080  0.1470 -0.28   
WFCScand J0817+2716 0814+274 08 17 47.10     +27 16 54.0      0.2715  0.0850 -0.93   
WFCScand J0817-2613 0815-260 08 17 48.90     -26 13 37.0      0.2869  0.1220 -0.69   
WFCScand J0817-0231 0815-023 08 17 57.40     -02 31 20.0      0.4324  0.1210 -1.02   
WFCScand J0818-3555 0816-357 08 18 00.95     -35 55 48.0      0.0113 -9.9    -9.9    
WFCScand J0818-3158 0816-318 08 18 01.70     -31 58 23.0      0.5089  0.2080 -0.72   
WFCScand J0818-1959 0815-198 08 18 08.70     -19 59 04.0      0.3895  0.1250 -0.91   
WFCScand J0818-0805 0815-079 08 18 14.10     -08 05 46.0      0.3322  0.0950 -1.01   
WFCScand J0818-1806 0816-179 08 18 23.50     -18 06 02.0      0.2667  0.1210 -0.64   
WFCScand J0818-3739 0816-375 08 18 28.90     -37 39 33.0      0.1824  0.1050 -0.44   
WFCScand J0818-2213 0816-220 08 18 58.90     -22 13 58.0      0.4447  0.1290 -1.00   
WFCScand J0819-1057 0816-108 08 19 11.87     -10 57 52.2      0.4198  0.0930 -1.21   
WFCScand J0819+5232 0816+526 08 19 47.55     +52 32 29.5      2.1042  0.7970 -0.78   
WFCScand J0820+0946 0818+099 08 20 43.54     +09 46 58.6      0.8442  0.2200 -1.08   
WFCScand J0820+5828 0816+586 08 20 48.20     +58 28 44.0      0.2950  0.1020 -0.85   
WFCScand J0820-0027 0818-003 08 20 55.70     -00 27 48.0      0.1777  0.0820 -0.62   
WFCScand J0821-2457 0819-247 08 21 10.20     -24 57 03.0     -9.9     0.1310 -9.9    
WFCScand J0821+1008 0818+103 08 21 10.28     +10 08 32.0      0.0641  0.0350 -0.49   
WFCScand J0821-1938 0819-194 08 21 34.87     -19 38 46.3      0.3343  0.1180 -0.84   
WFCScand J0822+4412 0818+443 08 22 24.10     +44 12 42.0      0.2521  0.0750 -0.98   
WFCScand J0822+0555 0819+060 08 22 27.56     +05 55 20.2      0.8960 -9.9    -9.9    
WFCScand J0822+0556 0819+061 08 22 30.60     +05 56 23.0     -9.9     0.4360 -9.9    
WFCScand J0822-1655 0820-167 08 22 32.40     -16 55 16.0      0.0735  0.0500 -0.31   
WFCScand J0821+0804 0819+082 08 22 33.17     +08 04 54.2      0.2949  0.1920 -0.35   
WFCScand J0822+0558 0819+06A 08 22 35.45     +05 58 35.7      0.5299 -9.9    -9.9    
WFCScand J0822-0456 0820-047 08 22 35.90     -04 56 47.0      0.9081  0.3220 -0.83   
WFCScand J0822+0418 0820+044 08 22 45.52     +04 18 09.4      0.0725  0.0790  0.07   
WFCScand J0822-2712 0820-270 08 22 48.80     -27 12 13.0      0.4586  0.1560 -0.87   
WFCScand J0822+7014 0817+703 08 22 51.60     +70 14 06.0      0.1113  0.0510 -0.63   
WFCScand J0822+0653 0820+070 08 22 59.50     +06 53 18.0      0.2310  0.0980 -0.69   
WFCScand J0823+7413 0817+743 08 23 01.70     +74 13 37.0      0.3333  0.0960 -1.00   
WFCScand J0823-1649 0820-166 08 23 03.00     -16 49 28.0      0.4158  0.1350 -0.91   
WFCScand J0823+6405 0818+642 08 23 09.10     +64 05 28.0      0.3453  0.1070 -0.94   
WFCScand J0823+1715 0820+174 08 23 21.20     +17 15 40.0      0.0919  0.0520 -0.46   
WFCScand J0823+4256 0820+431 08 23 27.50     +42 56 45.0      0.9504  0.2500 -1.07   
WFCScand J0824+5413 0820+543 08 24 23.80     +54 13 50.0      0.3766  0.1430 -0.78   
WFCScand J0824-0950 0822-096 08 24 29.50     -09 50 04.0      0.2688  0.1340 -0.56   
WFCScand J0824+5108 0820+513 08 24 32.50     +51 08 42.0      0.2038  0.0620 -0.96   
WFCScand J0825+0615 0822+064 08 25 10.80     +06 14 53.0      0.0543  0.0640  0.13   
WFCScand J0825+1457 0822+151 08 25 12.12     +14 57 39.8      0.8874  0.3490 -0.75   
WFCScand J0825+3407 0822+342 08 25 14.50     +34 07 18.0      0.6019  0.1800 -0.97   
WFCScand J0825+0053 0822+010 08 25 16.50     +00 54 06.0      0.1420  0.0520 -0.81   
WFCScand J0825+1418 0822+144 08 25 45.10     +14 18 54.0      0.1762  0.0820 -0.62   
WFCScand J0825+7404 0820+742 08 25 49.12     +74 04 31.6      1.0367  0.3170 -0.95   
WFCScand J0825+7653 0819+770 08 25 49.51     +76 53 12.6      0.6878 -9.9    -9.9    
WFCScand J0825+0736 0823+077 08 25 55.18     +07 36 25.7      0.0209 -9.9    -9.9    
WFCScand J0826+4022 0822+405 08 26 10.47     +40 22 36.8      0.1293  0.0440 -0.87   
WFCScand J0826-2232 0824-223 08 26 11.49     -22 32 53.5      0.2559 -9.9    -9.9    
WFCScand J0826-0657 0823-067 08 26 12.00     -06 57 02.0      0.2660  0.1010 -0.78   
WFCScand J0826-0614 0824-060 08 26 59.17     -06 14 46.3      0.4054  0.1120 -1.04   
WFCScand J0827+4719 0824+474 08 27 55.50     +47 19 27.0      0.3066  0.1250 -0.72   
WFCScand J0827+0112 0825+013 08 27 59.85     +01 12 31.3      0.6045  0.1710 -1.02   
WFCScand J0828-1952 0825-197 08 28 03.60     -19 52 33.0      0.6539  0.2120 -0.91   
WFCScand J0828-3923 0826-392 08 28 25.20     -39 23 30.0      0.1356  0.1960  0.30   
WFCScand J0828-1228 0826-123 08 28 31.10     -12 27 56.0     -9.9     0.0760 -9.9    
WFCScand J0828+0721 0826+075 08 28 41.10     +07 21 10.0      0.2490  0.1070 -0.68   
WFCScand J0828-0749 0826-076 08 28 52.70     -07 49 24.0      0.2817  0.1110 -0.75   
WFCScand J0829+6333 0825+637 08 29 25.44     +63 33 02.3      0.3230  0.0650 -1.29   
WFCScand J0829-1809 0827-179 08 29 34.60     -18 09 44.4      0.3491  0.0810 -1.18   
WFCScand J0829+0924 0826+095 08 29 35.02     +09 24 46.0      0.8622  0.2340 -1.05   
WFCScand J0829+2403 0826+242 08 29 35.40     +24 03 19.0      0.1625  0.0670 -0.71   
WFCScand J0829-2452 0827-247 08 29 57.10     -24 52 59.0      0.2226  0.0810 -0.81   
WFCScand J0830+0745 0827+079 08 30 04.00     +07 45 37.0      1.3897  0.4310 -0.94   
WFCScand J0830+3200 0827+321 08 30 30.19     +32 00 46.5      0.3100  0.0850 -1.04   
WFCScand J0830+4543 0827+458 08 30 35.77     +45 43 30.6      0.6144  0.1390 -1.20   
WFCScand J0830-3818 0828-381 08 30 46.50     -38 18 52.0     -9.9     0.1270 -9.9    
WFCScand J0831-0237 0828-024 08 31 15.50     -02 37 03.0     -9.9     0.0720 -9.9    
WFCScand J0831+3218 0828+32A 08 31 20.33     +32 18 37.0      0.9429 -9.9    -9.9    
WFCScand J0831+3219 0828+324 08 31 27.20     +32 19 27.0     -9.9     0.4450 -9.9    
WFCScand J0831+3220 0828+325 08 31 35.60     +32 20 28.0      0.7708 -9.9    -9.9    
WFCScand J0831-2013 0829-200 08 31 36.60     -20 13 53.0      0.3489  0.1100 -0.93   
WFCScand J0831+3048 0828+309 08 31 38.20     +30 48 31.0      0.1565  0.0620 -0.75   
WFCScand J0831-2442 0829-245 08 31 55.10     -24 42 08.0      0.1350  0.0850 -0.37   
WFCScand J0831+1352 0829+140 08 31 57.744887 +13 52 45.90727  0.3164  0.1790 -0.46 1 
WFCScand J0832-3836 0830-384 08 32 08.89     -38 36 47.9      0.7457  0.2750 -0.80   
WFCScand J0832+8006 0824+802 08 32 36.04     +80 06 01.6      0.8665 -9.9    -9.9    
WFCScand J0832-2742 0830-275 08 32 37.67     -27 42 16.2      0.0214 -9.9    -9.9    
WFCScand J0832+1711 0829+173 08 32 40.30     +17 11 07.0      0.1827  0.0520 -1.01   
WFCScand J0832-0532 0830-053 08 32 42.90     -05 32 57.0      0.7711  0.1580 -1.28   
WFCScand J0832-3829 0831-383 08 32 54.60     -38 29 02.0      0.3923  0.1350 -0.86   
WFCScand J0833-1415 0830-140 08 33 04.33     -14 15 58.3      0.3114  0.0820 -1.07   
WFCScand J0833-2608 0831-259 08 33 16.90     -26 08 16.0      0.4663  0.1360 -0.99   
WFCScand J0833+5103 0829+512 08 33 18.80     +51 03 07.8      1.3135  0.3550 -1.05   
WFCScand J0833-0807 0830-079 08 33 23.50     -08 07 22.0     -9.9     0.1230 -9.9    
WFCScand J0834+2749 0831+280 08 34 05.30     +27 49 56.0      0.4029  0.1410 -0.85   
WFCScand J0834-0928 0832-093 08 34 36.58     -09 28 29.9      0.1410  0.0730 -0.53   
WFCScand J0834+0957 0831+101 08 34 40.40     +09 58 14.0      0.1882  0.0680 -0.82   
WFCScand J0834-0553 0832-057 08 34 41.97     -05 53 30.4      0.5054  0.0930 -1.36   
WFCScand J0834-1620 0832-161 08 34 59.80     -16 20 42.0     -9.9     0.1200 -9.9    
WFCScand J0835+1411 0832+143 08 35 03.56     +14 11 48.9      1.1564  0.2970 -1.09   
WFCScand J0835+2610 0832+263 08 35 05.02     +26 10 40.1      0.4979  0.1930 -0.76   
WFCScand J0835-0747 0832-076 08 35 05.52     -07 47 25.5      0.4693  0.0640 -1.60   
WFCScand J0835-0528 0832-052 08 35 07.70     -05 28 02.0      0.7596  0.2600 -0.86   
WFCScand J0835+2634 0832+267 08 35 11.56     +26 34 33.8      0.5330  0.1930 -0.82   
WFCScand J0835+7238 0829+728 08 35 19.10     +72 38 38.0      1.0900  0.3460 -0.92   
WFCScand J0835-4015 0833-400 08 35 26.79     -40 15 24.9      0.2173 -9.9    -9.9    
WFCScand J0835-0405 0833-039 08 35 38.84     -04 05 20.0      0.0281 -9.9    -9.9    
WFCScand J0835-1202 0833-118 08 35 42.80     -12 02 45.0      0.0897  0.0830 -0.06   
WFCScand J0835-1540 0833-154 08 35 46.20     -15 40 07.0      0.5184  0.1760 -0.87   
WFCScand J0836-1336 0833-134 08 36 07.60     -13 36 34.0      0.9192  0.3970 -0.68   
WFCScand J0836-0429 0833-043 08 36 10.40     -04 29 08.0     -9.9     0.0630 -9.9    
WFCScand J0836-3821 0834-381 08 36 36.30     -38 21 46.0      0.3172  0.1420 -0.65   
WFCScand J0836+0513 0834+053 08 36 48.12     +05 13 07.9      0.3193  0.0780 -1.13   
WFCScand J0837-1156 0834-117 08 37 02.40     -11 56 49.0      0.6221  0.1990 -0.92   
WFCScand J0837+0558 0834+061 08 37 04.02     +05 58 12.4      0.3494  0.1330 -0.78   
WFCScand J0837-3924 0835-392 08 37 07.60     -39 24 50.0      0.3436  0.3450  0.00   
WFCScand J0837+0050 0835+010 08 37 38.00     +00 50 51.0      0.3399  0.1360 -0.74   
WFCScand J0837-2239 0835-224 08 37 46.00     -22 39 07.0      0.4072  0.1390 -0.87   
WFCScand J0838-2602 0836-258 08 38 10.10     -26 02 45.0      0.2693  0.1040 -0.77   
WFCScand J0838-4010 0836-400 08 38 10.35     -40 10 49.4      0.1621 -9.9    -9.9    
WFCScand J0838+3705 0835+372 08 38 19.33     +37 05 48.2      0.3056  0.1060 -0.85   
WFCScand J0838+2545 0835+259 08 38 24.081275 +25 45 16.60864  0.0957  0.0560 -0.43 1 
WFCScand J0838-0134 0835-013 08 38 30.80     -01 34 02.0      0.5240  0.2230 -0.69   
WFCScand J0838-0037 0836-004 08 38 54.70     -00 37 48.0      0.5634  0.2070 -0.81   
WFCScand J0839+6800 0834+681 08 39 00.13     +68 00 58.3      0.4003  0.1480 -0.80   
WFCScand J0839-3650 0837-366 08 39 02.30     -36 50 24.0     -9.9     0.1170 -9.9    
WFCScand J0839-3720 0837-371 08 39 02.70     -37 20 13.0      0.1815  0.1110 -0.40   
WFCScand J0839+5100 0835+511 08 39 07.37     +51 00 07.1      0.4124  0.1110 -1.06   
WFCScand J0839-2407 0837-239 08 39 29.10     -24 07 11.0      0.2683  0.1070 -0.74   
WFCScand J0839+5024 0835+505 08 39 30.78     +50 24 17.9      1.0516  0.3400 -0.91   
WFCScand J0839-121A 0837-12A 08 39 55.83     -12 14 26.2      0.7696 -9.9    -9.9    
WFCScand J0840-4232 0838-423 08 40 02.10     -42 32 19.0     -9.9     0.3970 -9.9    
WFCScand J0840+4003 0836+402 08 40 11.54     +40 03 47.8      0.6302  0.2150 -0.87   
WFCScand J0840-1817 0838-181 08 40 45.10     -18 16 38.0      0.0217  0.1060  1.28   
WFCScand J0840-0143 0838-015 08 40 51.60     -01 42 44.0      0.0888  0.0580 -0.34   
WFCScand J0841+6112 0837+613 08 41 22.40     +61 12 32.6      0.7396  0.2880 -0.76   
WFCScand J0842-0719 0839-071 08 42 08.50     -07 19 40.0      0.4609  0.1780 -0.77   
WFCScand J0842-0644 0840-065 08 42 48.30     -06 44 24.0      0.1694  0.0510 -0.97   
WFCScand J0842+0721 0840+075 08 42 57.90     +07 21 58.0      0.7267  0.1970 -1.05   
WFCScand J0843-1525 0840-152 08 43 12.18     -15 25 01.0      0.3293  0.1180 -0.83   
WFCScand J0843-0858 0840-087 08 43 15.60     -08 58 35.0      0.3750  0.1250 -0.88   
WFCScand J0844-2627 0841-262 08 44 00.89     -26 27 19.7      0.7613  0.3360 -0.66   
WFCScand J0844-1312 0841-130 08 44 16.20     -13 12 55.0      0.3931  0.1250 -0.92   
WFCScand J0844+2249 0841+230 08 44 45.10     +22 49 29.0      0.3502  0.1130 -0.91   
WFCScand J0844+4008 0841+403 08 44 55.20     +40 08 13.0      0.4093  0.1210 -0.98   
WFCScand J0844-2633 0842-263 08 44 55.60     -26 33 22.0      0.4022  0.1730 -0.68   
WFCScand J0844-0938 0842-094 08 44 57.10     -09 38 19.0     -9.9     0.1340 -9.9    
WFCScand J0845-3347 0843-33A 08 45 08.14     -33 47 41.0      1.6365 -9.9    -9.9    
WFCScand J0845+4031 0841+407 08 45 08.70     +40 31 17.0      0.1636  0.0660 -0.73   
WFCScand J0845-1137 0842-114 08 45 10.10     -11 37 29.0      0.5223  0.1940 -0.80   
WFCScand J0845-3349 0843-33B 08 45 11.23     -33 49 48.0      0.5569 -9.9    -9.9    
WFCScand J0845+0442 0842+04A 08 45 31.50     +04 42 47.0      0.4352  0.1590 -0.81   
WFCScand J0845+5852 0841+590 08 45 38.50     +58 52 34.0      0.2773  0.0860 -0.94   
WFCScand J0845-0051 0843-006 08 45 50.80     -00 51 49.0      0.0108  0.0660  1.46   
WFCScand J0845+3543 0842+359 08 45 52.70     +35 43 21.0      0.1508  0.0510 -0.87   
WFCScand J0846+1412 0843+143 08 46 36.90     +14 13 24.0     -9.9     0.0660 -9.9    
WFCScand J0846+5549 0842+560 08 46 41.10     +55 49 59.0      0.3102  0.0870 -1.02   
WFCScand J0846+1035 0844+107 08 46 48.10     +10 35 41.0      0.1966  0.0580 -0.98   
WFCScand J0846-2942 0844-295 08 46 48.50     -29 42 59.0      1.3132  0.4450 -0.87   
WFCScand J0847-2057 0844-207 08 47 05.30     -20 57 49.0      0.4889  0.2310 -0.60   
WFCScand J0847+0253 0844+030 08 47 21.90     +02 53 31.0      0.1882  0.0880 -0.61   
WFCScand J0847-1756 0845-177 08 47 43.40     -17 56 23.0      0.7311  0.2200 -0.97   
WFCScand J0847+4934 0844+497 08 47 50.90     +49 34 00.0      0.2282  0.0800 -0.84   
WFCScand J0847+3148 0844+31A 08 47 57.00     +31 48 40.5      0.8237 -9.9    -9.9    
WFCScand J0848+3145 0844+31B 08 48 01.78     +31 45 31.9      0.6583 -9.9    -9.9    
WFCScand J0848+0938 0845+098 08 48 05.80     +09 38 31.0      0.6290  0.2480 -0.75   
WFCScand J0848-1133 0845-113 08 48 11.30     -11 33 51.0      0.3633  0.1260 -0.85   
WFCScand J0848+0114 0845+014 08 48 13.31     +01 14 23.0      0.1469 -9.9    -9.9    
WFCScand J0848+0555 0845+061 08 48 31.61     +05 55 02.6      0.6093 -9.9    -9.9    
WFCScand J0848+7830 0841+786 08 48 32.92     +78 30 06.9      1.5086 -9.9    -9.9    
WFCScand J0848-1317 0846-131 08 48 52.50     -13 17 43.0      0.2841  0.1060 -0.79   
WFCScand J0849-1239 0846-124 08 49 00.30     -12 39 15.0      0.6161  0.2320 -0.79   
WFCScand J0849-0405 0846-039 08 49 00.57     -04 05 33.0      0.3040  0.0730 -1.15   
WFCScand J0849-1906 0846-189 08 49 09.60     -19 06 20.0      0.2491  0.0950 -0.78   
WFCScand J0849-0815 0847-080 08 49 59.38     -08 15 03.3      0.4584  0.1420 -0.94   
WFCScand J0850-1332 0847-133 08 50 02.50     -13 32 07.4      0.3020 -9.9    -9.9    
WFCScand J0850+1029 0847+106 08 50 21.60     +10 30 10.0      0.2016  0.0650 -0.91   
WFCScand J0850-0913 0848-09A 08 50 32.83     -09 13 09.9      0.3217 -9.9    -9.9    
WFCScand J0850-3452 0848-346 08 50 37.90     -34 51 52.0      0.5747  0.1320 -1.18   
WFCScand J0850-0023 0848-002 08 50 41.90     -00 23 59.0      0.2415  0.1010 -0.70   
WFCScand J0850-1030 0848-103 08 50 48.40     -10 30 03.0      0.4874  0.1230 -1.11   
WFCScand J0851+3419 0848+345 08 51 08.17     +34 19 25.9      0.3395  0.0760 -1.20   
WFCScand J0851-0911 0848-090 08 51 09.70     -09 12 11.0      0.0804  0.0500 -0.38   
WFCScand J0851+4900 0847+491 08 51 25.10     +48 59 44.0      0.3304  0.1550 -0.61   
WFCScand J0851+2241 0848+228 08 51 46.80     +22 41 48.0      0.3098  0.0850 -1.04   
WFCScand J0851+4223 0848+425 08 51 51.30     +42 24 07.0      0.2256  0.0690 -0.95   
WFCScand J0852+0229 0849+026 08 51 59.70     +02 29 21.0      0.1510  0.0670 -0.65   
WFCScand J0852+5743 0848+579 08 52 07.70     +57 43 46.0      0.2338  0.0880 -0.79   
WFCScand J0852-3035 0850-304 08 52 12.65     -30 35 56.0      0.4058  0.1570 -0.76   
WFCScand J0852+7840 0845+788 08 52 19.41     +78 40 50.7      0.3446 -9.9    -9.9    
WFCScand J0852-3925 0850-392 08 52 25.10     -39 25 54.0      0.7894  0.3300 -0.70   
WFCScand J0852+4216 0849+424 08 52 26.750    +42 16 06.20     0.0062 -9.9    -9.9    
WFCScand J0852+5013 0848+504 08 52 26.80     +50 13 36.0      0.1490  0.0510 -0.86   
WFCScand J0852+0042 0849+008 08 52 27.67     +00 42 31.2      0.4316  0.1460 -0.87   
WFCScand J0852+4215 0849+42A 08 52 34.16     +42 15 28.5      0.4586  0.1550 -0.87   
WFCScand J0852+2449 0850+250 08 52 58.30     +24 49 30.0      0.2867  0.0960 -0.88   
WFCScand J0852-2047 0850-205 08 52 59.50     -20 47 22.0      2.2920  0.6140 -1.06   
WFCScand J0853+5437 0849+548 08 53 05.30     +54 37 25.0      0.3286  0.1570 -0.59   
WFCScand J0853+4646 0849+469 08 53 09.20     +46 47 01.0      0.3590  0.1030 -1.00   
WFCScand J0853-0341 0850-034 08 53 28.25     -03 41 08.0      1.3540  0.4540 -0.88   
WFCScand J0853+3406 0850+342 08 53 42.10     +34 06 20.6      0.8039  0.2470 -0.95   
WFCScand J0853-3252 0851-326 08 53 48.34     -32 52 27.7      0.0513 -9.9    -9.9    
WFCScand J0853-2250 0851-226 08 53 48.91     -22 50 59.8      0.4011  0.0990 -1.13   
WFCScand J0854-0019 0851-001 08 54 10.60     -00 19 27.0      0.4834  0.1780 -0.80   
WFCScand J0854-1152 0851-116 08 54 15.10     -11 52 16.0      0.3589  0.1450 -0.73   
WFCScand J0854+3009 0851+303 08 54 33.23     +30 09 59.4      0.3632  0.0680 -1.35   
WFCScand J0855+0245 0852+029 08 55 08.00     +02 45 32.0      0.7310  0.2490 -0.87   
WFCScand J0855+1341 0852+138 08 55 11.08     +13 41 16.0      0.0103 -9.9    -9.9    
WFCScand J0855-1357 0852-137 08 55 11.80     -13 57 33.0      0.2142  0.0740 -0.86   
WFCScand J0855+0555 0852+061 08 55 19.90     +05 55 13.0      0.2024  0.0710 -0.84   
WFCScand J0855-1256 0853-127 08 55 30.25     -12 56 36.7      0.3870  0.1190 -0.95   
WFCScand J0855+0312 0853+033 08 55 36.80     +03 12 17.0      0.6177  0.2500 -0.73   
WFCScand J0855+1129 0853+116 08 55 49.60     +11 29 01.0      0.1506  0.0760 -0.55   
WFCScand J0855+1213 0853+124 08 55 54.30     +12 13 30.0      0.1632  0.0830 -0.54   
WFCScand J0855+4911 0852+493 08 55 56.05     +49 11 12.1      0.5395  0.1970 -0.81   
WFCScand J0855+0636 0853+067 08 55 56.70     +06 36 17.0      0.4071  0.1310 -0.91   
WFCScand J0856-3602 0854-358 08 56 22.59     -36 02 05.1      0.0974 -9.9    -9.9    
WFCScand J0856+0634 0853+06A 08 56 30.00     +06 34 26.0      0.4628  0.1700 -0.81   
WFCScand J0856-2602 0854-258 08 56 41.10     -26 02 09.0      0.4662  0.1290 -1.03   
WFCScand J0856+4642 0853+468 08 56 58.90     +46 42 19.6      0.5295  0.1800 -0.87   
WFCScand J0857-0339 0854-034 08 57 11.66     -03 39 50.1      1.1310  0.4500 -0.74   
WFCScand J0857-2114 0855-210 08 57 16.49     -21 14 12.3      0.4338 -9.9    -9.9    
WFCScand J0857-3818 0855-381 08 57 25.50     -38 18 40.0      0.3536  0.1210 -0.86   
WFCScand J0857-0502 0855-048 08 57 43.00     -05 03 39.0     -9.9     0.1050 -9.9    
WFCScand J0857+3945 0854+399 08 57 44.70     +39 45 16.0      0.0059  0.1230  2.44   
WFCScand J0857-0410 0855-039 08 57 51.70     -04 09 56.0      0.2373  0.0560 -1.16   
WFCScand J0858-3130 0855-313 08 58 02.92     -31 30 37.0      0.0055 -9.9    -9.9    
WFCScand J0858+2750 0855+280 08 58 10.07     +27 50 50.8      1.8078  0.5080 -1.02   
WFCScand J0858+6540 0854+658 08 58 25.70     +65 40 30.5      0.7884  0.2270 -1.00   
WFCScand J0858-0106 0855-009 08 58 27.90     -01 06 57.0      0.1175  0.0860 -0.25   
WFCScand J0858-3127 0856-312 08 58 29.27     -31 27 56.8      0.0381 -9.9    -9.9    
WFCScand J0858-1810 0856-179 08 58 30.20     -18 10 46.0      0.2141  0.0980 -0.63   
WFCScand J0858+7501 0852+75A 08 58 34.79     +75 01 22.1      0.9474  0.2550 -1.06   
WFCScand J0858+7355 0853+741 08 58 38.90     +73 55 50.0      0.1986  0.0690 -0.85   
WFCScand J0858-0027 0856-002 08 58 42.90     -00 27 49.0      0.5442  0.1740 -0.92   
WFCScand J0858-2704 0856-268 08 58 43.69     -27 04 29.4      0.3845 -9.9    -9.9    
WFCScand J0859+5346 0855+539 08 59 05.41     +53 46 08.0      0.0179 -9.9    -9.9    
WFCScand J0859+2926 0856+296 08 59 26.50     +29 27 01.0      0.4787  0.1760 -0.81   
WFCScand J0859-0253 0857-026 08 59 52.70     -02 53 13.0      0.3955  0.1270 -0.91   
WFCScand J0900+0247 0857+029 09 00 14.00     +02 46 58.0      0.1407  0.0570 -0.73   
WFCScand J0900+5229 0856+526 09 00 19.99     +52 29 38.8      0.0081 -9.9    -9.9    
WFCScand J0900+1115 0857+114 09 00 33.57     +11 15 59.9      0.1019  0.0450 -0.66   
WFCScand J0900+1832 0857+187 09 00 48.32     +18 32 07.0      1.2277  0.3760 -0.95   
WFCScand J0900-0225 0858-022 09 00 51.30     -02 25 56.0      0.0183  0.1370  1.62   
WFCScand J0900+3856 0857+391 09 00 53.10     +38 56 17.0      0.5091  0.1970 -0.76   
WFCScand J0901-3759 0859-377 09 01 27.50     -37 59 38.0      0.3272  0.1490 -0.63   
WFCScand J0901-3800 0859-378 09 01 28.97     -38 00 07.0      0.3272  0.1490 -0.63   
WFCScand J0901+3827 0858+386 09 01 32.17     +38 27 11.2      0.3216  0.1140 -0.83   
WFCScand J0901-0555 0859-057 09 01 46.50     -05 55 23.0      0.3360  0.1480 -0.66   
WFCScand J0901-2555 0859-257 09 01 47.61     -25 55 19.4      6.2527  1.7360 -1.03   
WFCScand J0901+5556 0858+561 09 01 50.50     +55 55 31.0     -9.9     0.1510 -9.9    
WFCScand J0902+4500 0858+452 09 02 16.30     +45 00 46.0      0.8350  0.2560 -0.95   
WFCScand J0902-0516 0859-050 09 02 25.00     -05 16 53.0      1.1980  0.3630 -0.96   
WFCScand J0902-1442 0900-145 09 02 31.20     -14 42 22.0      0.3596  0.1250 -0.85   
WFCScand J0902+4839 0859+488 09 02 31.70     +48 39 02.0      0.2140  0.0590 -1.04   
WFCScand J0902-1024 0900-102 09 02 31.80     -10 24 15.0      0.2929  0.1170 -0.74   
WFCScand J0902+3310 0859+333 09 02 35.70     +33 10 20.0      0.3795  0.1250 -0.89   
WFCScand J0902+5203 0859+522 09 02 36.70     +52 03 45.0      0.4273  0.1540 -0.82   
WFCScand J0903-3834 0901-383 09 03 09.60     -38 34 24.0     -9.9     0.1680 -9.9    
WFCScand J0903+6830 0858+686 09 03 18.60     +68 30 02.0      0.3561  0.1380 -0.76   
WFCScand J0903+5233 0859+527 09 03 20.80     +52 33 29.0      0.3449  0.1140 -0.89   
WFCScand J0903+5012 0900+504 09 03 49.97     +50 12 35.9      0.9652  0.3070 -0.92   
WFCScand J0903+1257 0901+131 09 03 51.52     +12 57 48.6      0.3157  0.0830 -1.08   
WFCScand J0904+0651 0901+070 09 04 07.30     +06 51 16.0      0.4033  0.1590 -0.75   
WFCScand J0904-1332 0902-133 09 04 29.30     -13 32 13.0      0.4821  0.1530 -0.92   
WFCScand J0904-3410 0902-339 09 04 41.70     -34 10 03.0     -9.9     0.1360 -9.9    
WFCScand J0904-1227 0902-122 09 04 58.70     -12 27 24.0      0.2470  0.1260 -0.54   
WFCScand J0904-3827 0903-382 09 04 59.30     -38 27 09.0     -9.9     0.1300 -9.9    
WFCScand J0905-0421 0902-041 09 05 02.05     -04 21 28.1      0.3124  0.0820 -1.08   
WFCScand J0905+0537 0902+058 09 05 07.40     +05 37 12.0      0.4699  0.1690 -0.82   
WFCScand J0905-1103 0903-108 09 05 26.039809 -11 03 04.26563  0.0708  0.0730  0.02 1 
WFCScand J0905+3807 0902+383 09 05 27.70     +38 07 17.0      0.2201  0.0620 -1.02   
WFCScand J0905+6242 0901+629 09 05 37.30     +62 42 59.0      0.3611  0.1240 -0.86   
WFCScand J0905-2129 0903-212 09 05 39.75     -21 29 52.7      0.0655 -9.9    -9.9    
WFCScand J0905-0423 0903-041 09 05 40.80     -04 23 43.0      0.4438  0.1570 -0.84   
WFCScand J0905-2707 0903-269 09 05 48.60     -27 07 01.0      0.3761  0.1250 -0.89   
WFCScand J0906+4116 0902+414 09 06 02.53     +41 16 29.9      0.8472  0.2790 -0.89   
WFCScand J0906+1103 0903+112 09 06 04.19     +11 03 27.7      0.8439  0.2650 -0.93   
WFCScand J0906-3829 0904-382 09 06 07.76     -38 29 27.6      0.4087  0.1940 -0.60   
WFCScand J0906+6652 0901+670 09 06 08.50     +66 52 17.9      0.5151  0.1540 -0.97   
WFCScand J0906+0844 0903+089 09 06 11.61     +08 44 33.5      0.6697  0.2010 -0.97   
WFCScand J0906+4553 0902+460 09 06 12.40     +45 53 52.0      0.4100  0.1210 -0.98   
WFCScand J0906+2200 0903+222 09 06 14.57     +22 00 10.6      0.3793  0.1260 -0.89   
WFCScand J0906+3011 0903+303 09 06 31.40     +30 11 51.2      0.7208  0.2390 -0.89   
WFCScand J0906+5003 0903+502 09 06 49.50     +50 03 41.0      0.3145  0.1240 -0.75   
WFCScand J0906+4510 0903+453 09 06 49.59     +45 10 15.3      0.3214  0.0930 -1.00   
WFCScand J0907-1209 0904-119 09 07 14.70     -12 09 10.0      0.2232  0.2190 -0.02   
WFCScand J0907+5122 0903+515 09 07 25.30     +51 22 11.0      0.3541  0.1590 -0.64   
WFCScand J0907+7320 0902+735 09 07 26.43     +73 20 55.8      0.3088  0.1190 -0.77   
WFCScand J0907-2905 0905-288 09 07 32.50     -29 05 20.0      0.1416  0.0850 -0.41   
WFCScand J0907+6028 0903+606 09 07 32.94     +60 28 50.6      0.0337 -9.9    -9.9    
WFCScand J0907+413A 0904+417 09 07 34.92     +41 34 53.8      1.3945  0.4670 -0.88   
WFCScand J0907-3210 0905-319 09 07 39.41     -32 10 52.8      0.4045 -9.9    -9.9    
WFCScand J0907-1241 0905-124 09 07 43.21     -12 41 40.9      0.5126  0.1770 -0.86   
WFCScand J0907+0413 0905+044 09 07 50.40     +04 13 47.0      0.6651  0.2160 -0.91   
WFCScand J0907+3149 0904+320 09 07 51.27     +31 49 13.0      0.9526  0.2380 -1.12   
WFCScand J0907-3535 0905-35A 09 07 55.71     -35 35 50.8      0.5124 -9.9    -9.9    
WFCScand J0908-1042 0905-105 09 08 02.20     -10 42 46.0      0.4107  0.1730 -0.70   
WFCScand J0908+0450 0905+050 09 08 21.30     +04 50 51.0      0.2997  0.0960 -0.92   
WFCScand J0908-3146 0906-315 09 08 31.38     -31 46 14.2      0.2278  0.1310 -0.45   
WFCScand J0908-4357 0906-437 09 08 47.60     -43 57 49.0     -9.9     0.4290 -9.9    
WFCScand J0908+3748 0905+380 09 08 50.56     +37 48 20.2      2.0864  0.5500 -1.07   
WFCScand J0909+0054 0906+011 09 09 06.70     +00 54 25.0      0.5704  0.1660 -0.99   
WFCScand J0909-1637 0906-164 09 09 10.66     -16 37 53.8      0.3401  0.1070 -0.93   
WFCScand J0909-3133 0907-313 09 09 12.80     -31 33 28.0      0.6101  0.2530 -0.71   
WFCScand J0909+3233 0906+327 09 09 12.91     +32 33 11.8      0.3495  0.1120 -0.92   
WFCScand J0909+1821 0907+185 09 09 54.21     +18 21 51.2      0.7629  0.2180 -1.01   
WFCScand J0910+5427 0906+546 09 10 12.19     +54 27 19.5      0.6680  0.2230 -0.88   
WFCScand J0910+0702 0907+072 09 10 20.70     +07 02 26.1      0.0130 -9.9    -9.9    
WFCScand J0910+2419 0907+245 09 10 22.57     +24 19 18.6      0.7967  0.1950 -1.13   
WFCScand J0910-3323 0908-331 09 10 33.40     -33 23 32.0      0.2865  0.1010 -0.84   
WFCScand J0910-1034 0908-103 09 10 36.20     -10 34 58.0      0.3799  0.1200 -0.93   
WFCScand J0910-0853 0908-086 09 10 49.14     -08 53 33.9      0.0392 -9.9    -9.9    
WFCScand J0910-0756 0908-077 09 10 55.60     -07 56 27.0      0.1258  0.2110  0.42   
WFCScand J0911+1305 0908+132 09 11 22.64     +13 05 09.2      0.1319  0.0330 -1.12   
WFCScand J0912+3751 0908+380 09 12 02.78     +37 51 35.3      1.1112  0.3010 -1.05   
WFCScand J0912+1618 0909+165 09 12 04.00     +16 18 29.7      1.3746  0.3460 -1.11   
WFCScand J0912+5650 0908+570 09 12 07.80     +56 50 31.0      0.3965  0.1230 -0.94   
WFCScand J0912+5241 0908+528 09 12 10.15     +52 41 01.2      0.5090  0.1430 -1.02   
WFCScand J0912+2759 0909+281 09 12 11.211265 +27 59 27.87481 -9.9    -9.9    -9.9  1 
WFCScand J0912+4457 0908+451 09 12 14.26     +44 57 22.8      0.0311 -9.9    -9.9    
WFCScand J0912+0810 0909+083 09 12 20.40     +08 10 45.0      0.4674  0.1960 -0.70   
WFCScand J0912+1559 0909+162 09 12 33.46     +15 59 49.8      0.0960  0.0780 -0.17   
WFCScand J0912+6710 0908+673 09 12 40.30     +67 10 52.0      0.1569  0.0640 -0.72   
WFCScand J0912+2436 0909+248 09 12 46.16     +24 36 24.6      0.4369  0.1180 -1.05   
WFCScand J0912-2512 0910-250 09 12 46.60     -25 13 04.0      0.2141  0.1720 -0.18   
WFCScand J0913-3312 0911-330 09 13 22.20     -33 12 55.0     -9.9     0.1520 -9.9    
WFCScand J0913-1434 0911-143 09 13 54.31     -14 34 20.6      0.4077  0.2010 -0.57   
WFCScand J0914+2359 0911+241 09 14 02.70     +23 59 33.0      0.3611  0.1410 -0.76   
WFCScand J0914+1715 0911+174 09 14 04.83     +17 15 52.4      1.5273  0.5010 -0.90   
WFCScand J0914-1842 0912-185 09 14 26.20     -18 42 53.0      0.5180  0.2240 -0.67   
WFCScand J0914-331A 0912-33A 09 14 42.10     -33 16 12.0     -9.9     0.1920 -9.9    
WFCScand J0914-1329 0912-132 09 14 42.80     -13 29 19.0      0.6786  0.1750 -1.09   
WFCScand J0914+4136 0911+418 09 14 46.06     +41 36 36.0      0.2575  0.2060 -0.18   
WFCScand J0915-2100 0913-207 09 15 46.90     -21 00 27.0      0.4547  0.1710 -0.79   
WFCScand J0915+2508 0912+253 09 15 48.30     +25 08 43.0      0.3634  0.1180 -0.91   
WFCScand J0915+0004 0913+002 09 15 50.72     +00 04 05.4      0.0111 -9.9    -9.9    
WFCScand J0916-1129 0913-112 09 16 09.40     -11 29 44.0      0.5807  0.2100 -0.82   
WFCScand J0916-4005 0914-398 09 16 16.80     -40 05 40.7      0.3336  0.1180 -0.84   
WFCScand J0916-3314 0914-330 09 16 32.00     -33 14 03.0     -9.9     0.2590 -9.9    
WFCScand J0916+0352 0914+040 09 16 44.70     +03 51 51.0     -9.9     0.0600 -9.9    
WFCScand J0916-3136 0914-314 09 16 55.84     -31 36 39.2      1.0473  0.3660 -0.85   
WFCScand J0916+5838 0913+588 09 16 59.80     +58 38 46.0      1.1073  0.2820 -1.10   
WFCScand J0917+2532 0914+257 09 17 13.00     +25 32 01.0      0.2205  0.0560 -1.10   
WFCScand J0917+3446 0914+349 09 17 16.38     +34 46 41.4      0.8702  0.2840 -0.90   
WFCScand J0917+1113 0914+114 09 17 16.385102 +11 13 36.86918  0.7997  0.1240 -1.50 1 
WFCScand J0917+4725 0914+476 09 17 27.40     +47 25 18.0      0.3730  0.1290 -0.85   
WFCScand J0917+5003 0914+502 09 17 38.60     +50 03 46.7      0.4677  0.1070 -1.19   
WFCScand J0917+0523 0915+055 09 17 44.29     +05 23 07.7      0.6116  0.2240 -0.81   
WFCScand J0918-2402 0915-238 09 18 03.92     -24 02 31.2      0.3135  0.1000 -0.92   
WFCScand J0918-2206 0916-218 09 18 30.169879 -22 06 20.95195  0.3569  0.2240 -0.37 1 
WFCScand J0919-3558 0916-357 09 19 01.00     -35 58 52.0     -9.9     0.1270 -9.9    
WFCScand J0919-2207 0917-219 09 19 22.18     -22 07 56.6      0.0260 -9.9    -9.9    
WFCScand J0919+7727 0913+776 09 19 34.36     +77 27 05.9      0.3211 -9.9    -9.9    
WFCScand J0919-1748 0917-176 09 19 38.80     -17 48 57.0      0.0909  0.1030  0.10   
WFCScand J0919-0621 0917-061 09 19 43.00     -06 21 45.0      0.3164  0.0870 -1.04   
WFCScand J0919-1207 0917-119 09 19 43.30     -12 07 08.0      0.1990  0.1210 -0.40   
WFCScand J0919+2609 0916+263 09 19 43.64     +26 09 22.6      0.0125  0.0640  1.31   
WFCScand J0919-1506 0917-148 09 19 53.30     -15 05 41.0     -9.9     0.1690 -9.9    
WFCScand J0920+2602 0917+262 09 20 01.10     +26 02 27.0      0.2121  0.1030 -0.58   
WFCScand J0920+6257 0916+631 09 20 05.99     +62 57 45.7      0.0095 -9.9    -9.9    
WFCScand J0920+3106 0917+313 09 20 16.80     +31 06 25.0      0.1739  0.0660 -0.78   
WFCScand J0920+8628 0905+866 09 20 18.48     +86 28 46.9      0.5188 -9.9    -9.9    
WFCScand J0920-3415 0918-340 09 20 37.20     -34 15 47.0     -9.9     0.1280 -9.9    
WFCScand J0920-3755 0918-377 09 20 41.70     -37 55 08.0      0.2228  0.1200 -0.50   
WFCScand J0920+2714 0917+274 09 20 45.10     +27 14 11.0      0.4625  0.1230 -1.07   
WFCScand J0920+2339 0917+238 09 20 46.10     +23 39 02.0      0.2939  0.1040 -0.84   
WFCScand J0921+621A 0917+62A 09 21 03.11     +62 15 07.9      0.0416 -9.9    -9.9    
WFCScand J0921+6810 0916+683 09 21 03.86     +68 10 15.2      0.3727  0.1170 -0.93   
WFCScand J0921+4538 0917+45A 09 21 04.85     +45 38 06.4      2.6120 -9.9    -9.9    
WFCScand J0921-3319 0919-331 09 21 10.40     -33 19 06.0     -9.9     0.1440 -9.9    
WFCScand J0921+4539 0917+45B 09 21 11.98     +45 39 55.8      3.3145 -9.9    -9.9    
WFCScand J0921+3605 0918+362 09 21 12.80     +36 05 02.0      0.2453  0.0890 -0.82   
WFCScand J0921+4414 0918+444 09 21 35.00     +44 13 59.0      0.3855  0.1540 -0.74   
WFCScand J0921+3754 0918+381 09 21 47.05     +37 54 16.1      0.8264  0.2390 -1.00   
WFCScand J0921-3603 0919-358 09 21 47.90     -36 03 50.0      0.5110  0.2100 -0.72   
WFCScand J0921+2834 0918+287 09 21 53.10     +28 34 59.0      0.3417  0.1270 -0.80   
WFCScand J0922-2134 0919-213 09 22 03.10     -21 34 17.4      0.5106  0.1520 -0.98   
WFCScand J0922+5058 0918+511 09 22 03.40     +50 58 33.5      0.0315 -9.9    -9.9    
WFCScand J0922-1428 0919-142 09 22 13.01     -14 28 49.4      2.0444  0.7830 -0.77   
WFCScand J0922+3232 0919+327 09 22 25.93     +32 32 22.7      0.3172  0.0900 -1.01   
WFCScand J0922-2250 0920-226 09 22 37.60     -22 50 29.0     -9.9     0.1010 -9.9    
WFCScand J0922-0724 0920-071 09 22 43.30     -07 24 01.0     -9.9     0.0550 -9.9    
WFCScand J0922-1112 0920-109 09 22 49.40     -11 12 13.0      0.0867  0.0500 -0.44   
WFCScand J0922+5302 0919+532 09 22 49.93     +53 02 21.2      1.5978  0.4380 -1.04   
WFCScand J0922-0714 0920-070 09 22 51.10     -07 14 33.0      0.9821  0.2860 -0.99   
WFCScand J0923-0935 0920-093 09 23 04.50     -09 35 37.0      0.2771  0.1110 -0.74   
WFCScand J0923+3414 0920+344 09 23 04.70     +34 14 59.0      0.2617  0.0820 -0.93   
WFCScand J0923+3059 0920+312 09 23 08.20     +30 59 42.0      0.2991  0.0810 -1.05   
WFCScand J0923+6208 0919+623 09 23 10.10     +62 08 09.0      0.1745  0.0590 -0.87   
WFCScand J0923-3220 0921-321 09 23 19.50     -32 20 33.0     -9.9     0.1490 -9.9    
WFCScand J0923-0809 0920-079 09 23 20.50     -08 09 11.0      0.4365  0.1290 -0.98   
WFCScand J0923-2138 0921-214 09 23 25.58     -21 38 15.8      0.0523 -9.9    -9.9    
WFCScand J0923-0935 0921-093 09 23 42.70     -09 35 23.1      1.0572  0.3910 -0.80   
WFCScand J0923-2606 0921-258 09 23 52.60     -26 06 13.0      0.4181  0.1680 -0.73   
WFCScand J0924-2906 0922-288 09 24 11.30     -29 06 12.0      0.6254  0.1970 -0.93   
WFCScand J0924+0607 0921+063 09 24 25.20     +06 07 38.0      0.4157  0.1430 -0.86   
WFCScand J0925+5956 0921+601 09 25 04.52     +59 56 49.7      0.3272  0.1040 -0.92   
WFCScand J0925-2631 0922-263 09 25 07.80     -26 31 23.0      0.2621  0.0920 -0.84   
WFCScand J0925-0718 0922-070 09 25 15.80     -07 17 59.0     -9.9     0.0500 -9.9    
WFCScand J0925+0605 0922+063 09 25 19.49     +06 05 11.4      0.3496  0.1160 -0.89   
WFCScand J0925+4217 0922+425 09 25 24.80     +42 17 41.0      0.3154  0.0810 -1.09   
WFCScand J0925-0606 0923-058 09 25 32.30     -06 07 18.0     -9.9     0.0630 -9.9    
WFCScand J0925+4203 0922+422 09 26 00.00     +42 03 50.0      0.2640  0.0570 -1.23   
WFCScand J0926-1340 0924-134 09 26 41.55     -13 40 13.5      0.3624  0.1070 -0.98   
WFCScand J0926+3415 0923+344 09 26 51.00     +34 15 10.0      0.1398  0.0520 -0.80   
WFCScand J0926+6419 0922+645 09 26 53.16     +64 19 36.1      1.0934  0.4820 -0.66   
WFCScand J0926+6101 0923+612 09 26 55.89     +61 01 32.9      0.1861  0.0880 -0.60   
WFCScand J0927-0906 0924-088 09 27 06.00     -09 06 30.0      0.2751  0.0790 -1.00   
WFCScand J0927+1023 0924+106 09 27 09.30     +10 23 22.0      0.2041  0.0770 -0.78   
WFCScand J0927-1249 0925-125 09 27 29.80     -12 48 32.0      0.0077  0.0960  2.03   
WFCScand J0927+2738 0925+278 09 27 56.17     +27 38 25.0      0.2722  0.1530 -0.46   
WFCScand J0927+0753 0925+081 09 27 56.70     +07 53 25.0      0.3224  0.1170 -0.82   
WFCScand J0928-0904 0925-088 09 28 01.50     -09 04 16.1      0.3278 -9.9    -9.9    
WFCScand J0928-1829 0925-182 09 28 05.90     -18 29 19.0      0.4097  0.1470 -0.82   
WFCScand J0928-3559 0926-357 09 28 09.30     -35 59 51.0     -9.9     0.1290 -9.9    
WFCScand J0928-1554 0926-156 09 28 24.40     -15 54 49.0      0.3068  0.1580 -0.53   
WFCScand J0928+5752 0924+580 09 28 30.60     +57 52 36.0      0.2374  0.0750 -0.93   
WFCScand J0928-1354 0926-136 09 28 33.50     -13 54 58.0      0.1056  0.0640 -0.40   
WFCScand J0928-2652 0926-266 09 28 34.17     -26 52 51.4      0.7628  0.1980 -1.09   
WFCScand J0928+6025 0924+606 09 28 41.70     +60 25 12.0      0.2941  0.1180 -0.73   
WFCScand J0928+1134 0926+117 09 28 43.53     +11 34 25.9      0.5349  0.1710 -0.92   
WFCScand J0929+7257 0924+731 09 28 59.10     +72 57 19.0      0.4778  0.1570 -0.90   
WFCScand J0929-2930 0926-292 09 29 02.69     -29 30 20.8      0.8996  0.2270 -1.11   
WFCScand J0929+6737 0925+678 09 29 19.90     +67 37 27.0      0.2580  0.1260 -0.58   
WFCScand J0929+0903 0926+092 09 29 31.80     +09 03 53.0      0.1846  0.0700 -0.78   
WFCScand J0929-3605 0927-358 09 29 40.10     -36 05 26.0     -9.9     0.1610 -9.9    
WFCScand J0930+2500 0927+252 09 29 59.30     +25 00 17.0      0.3414  0.1070 -0.93   
WFCScand J0930-1127 0927-112 09 30 13.70     -11 27 58.0      0.2126  0.1460 -0.30   
WFCScand J0930+2343 0927+239 09 30 14.85     +23 43 59.8      0.3035  0.1010 -0.89   
WFCScand J0930-3047 0928-305 09 30 28.00     -30 47 24.0     -9.9     0.1220 -9.9    
WFCScand J0930-2847 0928-285 09 30 30.40     -28 47 00.0      0.2784  0.1180 -0.69   
WFCScand J0930-3741 0928-374 09 30 37.70     -37 41 55.0      0.1546  0.0700 -0.64   
WFCScand J0930+1859 0927+192 09 30 41.70     +19 00 05.0      0.1745  0.0570 -0.90   
WFCScand J0930+5855 0927+591 09 30 54.50     +58 55 07.0      1.0829  0.3100 -1.01   
WFCScand J0931+0830 0928+087 09 31 00.50     +08 30 20.0      0.3153  0.0770 -1.13   
WFCScand J0931+3647 0928+370 09 31 12.50     +36 47 51.0      0.1811  0.0650 -0.82   
WFCScand J0931-1830 0929-182 09 31 23.10     -18 30 14.0      0.6547  0.2050 -0.93   
WFCScand J0931-1238 0929-124 09 31 26.40     -12 38 26.0      0.3689  0.1460 -0.75   
WFCScand J0931+4751 0928+48A 09 31 33.30     +47 51 36.0      0.3903  0.1790 -0.63   
WFCScand J0931-3624 0929-361 09 31 34.10     -36 24 27.0     -9.9     0.1210 -9.9    
WFCScand J0931+4431 0928+447 09 31 42.80     +44 32 22.0      0.1358  0.0500 -0.80   
WFCScand J0931-1310 0929-129 09 31 50.20     -13 10 41.0      0.0972  0.0500 -0.54   
WFCScand J0931+5533 0928+557 09 32 00.80     +55 33 34.0      0.0957  0.0530 -0.48   
WFCScand J0932-1444 0929-145 09 32 01.90     -14 44 35.0      0.3492  0.1450 -0.71   
WFCScand J0932+3231 0929+327 09 32 34.56     +32 31 47.8      0.6771  0.2030 -0.97   
WFCScand J0932-3001 0930-298 09 32 34.83     -30 01 56.7      0.7429 -9.9    -9.9    
WFCScand J0932+1611 0929+16A 09 32 43.04     +16 11 07.1      0.4197 -9.9    -9.9    
WFCScand J0932+0734 0930+077 09 32 44.33     +07 34 11.2      0.1369 -9.9    -9.9    
WFCScand J0932-2017 0930-20A 09 32 45.10     -20 17 59.0      1.0120  0.3370 -0.88   
WFCScand J0932-1701 0930-168 09 32 52.63     -17 01 38.6      0.3430  0.1210 -0.84   
WFCScand J0933+6336 0929+638 09 33 07.60     +63 36 50.0      0.4230  0.1210 -1.01   
WFCScand J0933+0210 0930+023 09 33 34.59     +02 10 10.2      0.0156 -9.9    -9.9    
WFCScand J0933+4519 0930+455 09 33 49.99     +45 19 54.9      0.3148  0.1140 -0.82   
WFCScand J0934+6948 0929+700 09 34 19.28     +69 48 45.7      0.5075  0.1560 -0.95   
WFCScand J0934+0305 0931+033 09 34 30.73     +03 05 44.6      0.3103  0.1190 -0.77   
WFCScand J0934-3004 0932-298 09 34 35.40     -30 04 13.0      0.0238  0.1290  1.36   
WFCScand J0934-0219 0932-020 09 34 59.00     -02 19 32.0      0.2863  0.1350 -0.61   
WFCScand J0935+0841 0932+089 09 35 03.60     +08 41 23.0      1.0376  0.3980 -0.77   
WFCScand J0935+1123 0932+116 09 35 20.16     +11 23 49.0      0.0098 -9.9    -9.9    
WFCScand J0935+2510 0932+254 09 35 32.61     +25 10 44.7      0.5495  0.1900 -0.85   
WFCScand J0935-3513 0933-350 09 35 40.50     -35 13 11.0      0.3311  0.1000 -0.96   
WFCScand J0935-3229 0933-322 09 35 43.79     -32 29 12.3      0.2607 -9.9    -9.9    
WFCScand J0935-2906 0933-288 09 35 47.96     -29 06 05.5      0.0787 -9.9    -9.9    
WFCScand J0935-3851 0933-38A 09 35 49.80     -38 51 46.0      0.7922  0.3920 -0.57   
WFCScand J0935-3127 0933-312 09 35 50.28     -31 27 47.3      0.3903 -9.9    -9.9    
WFCScand J0936-3237 0933-324 09 36 02.10     -32 37 32.0      0.2504  0.1220 -0.58   
WFCScand J0936+0503 0933+052 09 36 07.00     +05 03 53.0     -9.9     0.1390 -9.9    
WFCScand J0936-2111 0933-209 09 36 13.44     -21 11 43.8      0.0808 -9.9    -9.9    
WFCScand J0936-0419 0933-041 09 36 28.78     -04 19 48.0      0.3298 -9.9    -9.9    
WFCScand J0936+0422 0933+045 09 36 32.02     +04 22 10.8      0.9711  0.1420 -1.55   
WFCScand J0936+1638 0933+168 09 36 32.60     +16 38 45.5      0.3072  0.1710 -0.47   
WFCScand J0936+2725 0933+276 09 36 35.50     +27 25 34.0      0.3931  0.1210 -0.95   
WFCScand J0936+5306 0933+533 09 36 41.52     +53 06 27.5      0.0609  0.0210 -0.86   
WFCScand J0936+6756 0932+681 09 36 46.80     +67 56 22.0      0.4693  0.1400 -0.97   
WFCScand J0937+2521 0934+255 09 37 09.19     +25 21 10.5      0.5055  0.1090 -1.23   
WFCScand J0937+0450 0934+050 09 37 10.80     +04 50 07.0      0.4793  0.1770 -0.80   
WFCScand J0937-1544 0934-155 09 37 20.50     -15 44 47.0      0.2789  0.1340 -0.59   
WFCScand J0937-0422 0934-041 09 37 27.77     -04 22 39.0      0.4854  0.0900 -1.36   
WFCScand J0937-1143 0935-114 09 37 41.16     -11 43 16.1      0.5780  0.2300 -0.74   
WFCScand J0938-3552 0935-356 09 38 04.60     -35 52 06.0      0.3265  0.1340 -0.72   
WFCScand J0938-2814 0935-280 09 38 06.60     -28 14 19.0      0.7400  0.2070 -1.03   
WFCScand J0938-0353 0935-036 09 38 11.74     -03 53 57.2      0.3266  0.0810 -1.12   
WFCScand J0938+4238 0935+42A 09 38 17.00     +42 38 38.0      0.4386  0.1300 -0.98   
WFCScand J0938+7815 0932+784 09 38 17.68     +78 15 28.7      0.6987 -9.9    -9.9    
WFCScand J0938-1156 0936-117 09 38 39.80     -11 56 29.0      0.5429  0.1620 -0.97   
WFCScand J0938-3238 0936-324 09 38 51.40     -32 38 26.0      0.4963  0.1220 -1.13   
WFCScand J0938+2559 0936+262 09 38 53.20     +25 58 51.0      0.3076  0.2140 -0.29   
WFCScand J0939+0200 0936+022 09 39 16.00     +02 00 10.0      0.0095  0.1340  2.13   
WFCScand J0939+5045 0935+509 09 39 17.70     +50 46 01.0      0.2749  0.1050 -0.77   
WFCScand J0939+4016 0936+405 09 39 20.39     +40 16 50.4      0.6030  0.1420 -1.16   
WFCScand J0939+8315 0931+834 09 39 21.85     +83 15 28.6      2.9522 -9.9    -9.9    
WFCScand J0939-2208 0937-219 09 39 24.70     -22 08 23.0      0.1609  0.0990 -0.39   
WFCScand J0939+2428 0936+247 09 39 33.30     +24 28 43.0      0.4883  0.1670 -0.86   
WFCScand J0939+3555 0936+361 09 39 50.20     +35 55 53.1      1.9496 -9.9    -9.9    
WFCScand J0939+3552 0936+360 09 39 55.17     +35 52 11.2      1.4608 -9.9    -9.9    
WFCScand J0940-2913 0937-290 09 40 00.90     -29 13 53.0     -9.9     0.2810 -9.9    
WFCScand J0940-0619 0937-060 09 40 04.20     -06 19 06.0     -9.9     0.1920 -9.9    
WFCScand J0940+3800 0937+382 09 40 10.50     +38 00 14.0      0.0040 -9.9    -9.9    
WFCScand J0940+1131 0937+117 09 40 32.89     +11 31 10.6      0.2572  0.2380 -0.06   
WFCScand J0940+1132 0937+11A 09 40 34.79     +11 32 08.7      0.3264  0.2380 -0.25   
WFCScand J0940-2546 0938-255 09 40 36.20     -25 46 15.0     -9.9     0.0570 -9.9    
WFCScand J0940-2047 0938-205 09 40 49.00     -20 47 34.0      0.2499  0.1660 -0.33   
WFCScand J0940-3314 0938-330 09 40 58.20     -33 14 51.0      0.2711  0.1160 -0.68   
WFCScand J0940-3359 0938-337 09 40 58.60     -33 59 02.0      0.5651  0.2120 -0.79   
WFCScand J0941+3853 0937+391 09 41 04.18     +38 53 49.8      0.6880  0.2120 -0.95   
WFCScand J0941-1628 0938-162 09 41 05.50     -16 28 32.0      0.2976  0.1030 -0.85   
WFCScand J0941+3221 0938+325 09 41 05.98     +32 21 45.7      0.3810  0.0930 -1.13   
WFCScand J0941-0918 0938-090 09 41 17.40     -09 18 54.0      0.2096  0.2090 -0.00   
WFCScand J0941-0143 0938-014 09 41 22.70     -01 43 01.0      0.8300  0.3590 -0.67   
WFCScand J0941+394A 0938+399 09 41 23.90     +39 44 40.0      1.0543  0.8570 -0.17   
WFCScand J0941-3917 0939-390 09 41 25.62     -39 17 00.3      0.3503  0.1120 -0.92   
WFCScand J0941-2104 0939-208 09 41 28.60     -21 04 47.0      0.2601  0.1120 -0.68   
WFCScand J0941+4619 0938+465 09 41 45.52     +46 19 26.1      0.0070 -9.9    -9.9    
WFCScand J0941-1435 0939-143 09 41 45.97     -14 35 23.8      0.3364  0.1100 -0.90   
WFCScand J0941-0134 0939-013 09 41 46.55     -01 34 08.6      0.3161  0.0820 -1.09   
WFCScand J0941+6533 0937+657 09 41 52.61     +65 33 29.8      0.1946  0.0580 -0.97   
WFCScand J0941+6544 0937+659 09 41 56.76     +65 44 34.7      0.0624 -9.9    -9.9    
WFCScand J0941+2234 0939+228 09 41 59.90     +22 34 32.0      0.4583  0.1780 -0.76   
WFCScand J0942-1146 0939-115 09 42 00.60     -11 46 07.0      0.5404  0.1430 -1.07   
WFCScand J0942+1351 0939+140 09 42 08.40     +13 51 52.2      1.3385  0.3510 -1.08   
WFCScand J0942-3925 0940-392 09 42 12.90     -39 25 58.0      0.5383  0.2180 -0.73   
WFCScand J0942+1111 0939+114 09 42 20.33     +11 11 33.1      0.3490  0.0750 -1.24   
WFCScand J0942-2753 0940-276 09 42 22.10     -27 52 13.0     -9.9     0.0550 -9.9    
WFCScand J0942+2626 0939+266 09 42 31.26     +26 26 58.0      0.5933  0.1650 -1.03   
WFCScand J0942-2025 0940-201 09 42 36.28     -20 25 43.4      0.0711 -9.9    -9.9    
WFCScand J0942-0948 0940-095 09 42 56.94     -09 48 00.5      0.3415  0.1070 -0.93   
WFCScand J0942-0420 0940-041 09 42 57.99     -04 20 21.9      0.3399  0.0970 -1.01   
WFCScand J0943+2835 0940+288 09 43 02.60     +28 34 34.0      0.2994  0.1870 -0.38   
WFCScand J0943+5524 0939+556 09 43 04.77     +55 24 48.1      0.3861  0.1240 -0.91   
WFCScand J0943-0738 0940-074 09 43 16.85     -07 38 06.6      1.0265  0.3020 -0.98   
WFCScand J0943+0103 0940+012 09 43 18.40     +01 03 18.0     -9.9     0.1470 -9.9    
WFCScand J0943+2943 0940+299 09 43 22.44     +29 43 38.1      0.1846  0.1060 -0.45   
WFCScand J0943+0208 0940+023 09 43 26.70     +02 08 59.0      0.3178  0.1420 -0.65   
WFCScand J0943-1236 0941-123 09 43 51.40     -12 36 56.0      0.3260  0.1380 -0.69   
WFCScand J0944-3830 0941-382 09 44 00.50     -38 30 17.0     -9.9     0.1220 -9.9    
WFCScand J0944+6933 0939+697 09 44 07.70     +69 33 24.0      0.3694  0.1340 -0.82   
WFCScand J0944-1328 0941-132 09 44 19.20     -13 28 21.0      0.4852  0.1830 -0.78   
WFCScand J0944-3846 0942-385 09 44 27.20     -38 46 10.0      0.1987  0.0730 -0.81   
WFCScand J0944+0851 0941+090 09 44 38.60     +08 51 38.0      0.4907  0.1840 -0.79   
WFCScand J0944+8254 0936+831 09 44 40.368469 +82 54 09.37403  0.7342 -9.9    -9.9  1 
WFCScand J0945-1810 0942-179 09 45 13.24     -18 10 53.3      0.3325  0.0780 -1.17   
WFCScand J0945-1953 0942-196 09 45 16.15     -19 53 25.8      0.5477  0.2710 -0.57   
WFCScand J0945+1428 0942+147 09 45 28.21     +14 28 23.3      0.5298  0.1920 -0.82   
WFCScand J0945+1754 0942+181 09 45 38.53     +17 54 11.7      0.5206  0.1890 -0.82   
WFCScand J0945-311A 0943-309 09 45 38.57     -31 11 35.1      0.0392  0.1410  1.03   
WFCScand J0945-1422 0943-141 09 45 48.40     -14 22 04.7      0.0741 -9.9    -9.9    
WFCScand J0946+0723 0943+076 09 46 02.80     +07 23 40.0      0.4285  0.1990 -0.62   
WFCScand J0946-3026 0944-302 09 46 18.43     -30 26 13.6      0.0472 -9.9    -9.9    
WFCScand J0946+2533 0943+257 09 46 23.50     +25 33 07.0      0.4426  0.1300 -0.99   
WFCScand J0946-1326 0944-132 09 46 34.00     -13 27 21.0      0.3030  0.1630 -0.50   
WFCScand J0946+1355 0944+141 09 46 50.12     +13 55 27.6      0.0259 -9.9    -9.9    
WFCScand J0946-1347 0944-135 09 46 55.80     -13 47 31.0      0.3492  0.1240 -0.83   
WFCScand J0947-1347 0945-135 09 47 36.59     -13 47 23.8      0.0129  0.1780  2.11   
WFCScand J0947+0725 0945+07A 09 47 39.38     +07 25 04.7      2.2800 -9.9    -9.9    
WFCScand J0947+0004 0945+003 09 47 44.60     +00 04 37.2      0.9358  0.2350 -1.11   
WFCScand J0947+0725 0945+07B 09 47 52.01     +07 25 17.9      2.2279 -9.9    -9.9    
WFCScand J0947-2337 0945-233 09 47 55.90     -23 37 18.0     -9.9     0.0660 -9.9    
WFCScand J0947-0342 0945-034 09 47 56.20     -03 42 14.0     -9.9     0.1400 -9.9    
WFCScand J0948-1121 0945-111 09 48 05.86     -11 21 25.8      0.3628  0.1030 -1.01   
WFCScand J0948+6227 0944+626 09 48 09.90     +62 27 25.0      0.1507  0.0540 -0.83   
WFCScand J0948+4252 0945+431 09 48 20.80     +42 52 43.0      0.1999  0.0650 -0.90   
WFCScand J0948-1620 0945-161 09 48 22.20     -16 21 00.0     -9.9     0.0570 -9.9    
WFCScand J0948+4141 0945+419 09 48 30.05     +41 41 44.7      0.6125  0.1310 -1.24   
WFCScand J0948-0056 0945-007 09 48 30.10     -00 56 35.0      0.2759  0.1150 -0.70   
WFCScand J0948-2356 0946-237 09 48 30.12     -23 56 39.9      0.4904  0.2060 -0.70   
WFCScand J0948-1044 0946-105 09 48 34.66     -10 44 07.7      0.0182  0.1730  1.81   
WFCScand J0948-3859 0946-387 09 48 35.39     -38 59 00.2      0.0878 -9.9    -9.9    
WFCScand J0948+3325 0945+336 09 48 36.58     +33 25 17.2      0.0304  0.0190 -0.38   
WFCScand J0948-1828 0946-182 09 48 43.30     -18 28 32.0      0.7292  0.2140 -0.99   
WFCScand J0948+2432 0945+247 09 48 46.33     +24 32 43.3      0.6022  0.2120 -0.84   
WFCScand J0948-3845 0946-385 09 48 46.33     -38 45 51.7      0.1238 -9.9    -9.9    
WFCScand J0948+0727 0946+076 09 48 58.51     +07 27 28.0      0.1307  0.1340  0.02   
WFCScand J0949+7313 0944+734 09 49 06.60     +73 13 22.0     -9.9     0.4650 -9.9    
WFCScand J0949-2630 0946-262 09 49 08.69     -26 30 30.1      0.6258  0.1890 -0.96   
WFCScand J0949+2711 0946+274 09 49 11.00     +27 11 04.0      0.4811  0.1500 -0.94   
WFCScand J0949+7314 0944+73A 09 49 17.43     +73 14 01.8      1.0010 -9.9    -9.9    
WFCScand J0949+4545 0946+459 09 49 42.96     +45 45 54.0      0.0040 -9.9    -9.9    
WFCScand J0949+0720 0947+07A 09 49 49.94     +07 20 17.7      0.3036  0.1860 -0.39   
WFCScand J0949-1533 0947-153 09 49 56.80     -15 32 57.0      0.1267  0.0780 -0.39   
WFCScand J0950+7216 0945+725 09 50 22.65     +72 16 46.7      0.0418  0.0200 -0.59   
WFCScand J0950-1722 0948-171 09 50 29.80     -17 22 32.0      0.1175  0.0640 -0.49   
WFCScand J0950-0814 0948-080 09 50 43.92     -08 14 19.3      0.5739  0.1680 -0.99   
WFCScand J0951+7317 0946+735 09 51 11.10     +73 17 02.0     -9.9     0.2520 -9.9    
WFCScand J0951+5644 0947+569 09 51 22.44     +56 44 13.2      0.3312  0.1000 -0.96   
WFCScand J0951-2050 0949-206 09 51 28.70     -20 50 29.0      0.6595  0.1910 -1.00   
WFCScand J0951-0601 0949-057 09 51 38.35     -06 01 37.7      0.3788  0.1350 -0.83   
WFCScand J0951-000B 0949+002 09 51 58.70     -00 01 45.0      3.1521  0.7100 -1.20   
WFCScand J0952+0000 0950+002 09 52 44.34     +00 00 05.6      0.6947  0.2350 -0.87   
WFCScand J0952+5312 0949+534 09 52 51.90     +53 12 48.0      0.3930  0.1330 -0.87   
WFCScand J0953-3406 0951-338 09 53 11.10     -34 06 28.0      0.5067  0.2190 -0.68   
WFCScand J0953-2412 0950-239 09 53 11.55     -24 12 22.3      0.5508  0.1700 -0.95   
WFCScand J0953-0052 0950-006 09 53 19.00     -00 52 29.0      0.4752  0.1270 -1.06   
WFCScand J0953-3912 0951-389 09 53 20.50     -39 12 43.0      0.5345  0.2090 -0.76   
WFCScand J0953+2516 0950+255 09 53 38.99     +25 16 24.6      0.9931  0.2330 -1.17   
WFCScand J0953-1947 0951-195 09 53 47.22     -19 47 48.7      0.7163  0.2200 -0.95   
WFCScand J0954+7057 0949+711 09 54 01.10     +70 57 38.0      0.2448  0.1100 -0.64   
WFCScand J0954-0723 0951-071 09 54 10.60     -07 23 54.0      0.2635  0.1180 -0.65   
WFCScand J0954-1238 0951-124 09 54 22.80     -12 38 15.0      0.2844  0.1240 -0.67   
WFCScand J0954-3053 0952-306 09 54 29.84     -30 53 53.6      0.3156 -9.9    -9.9    
WFCScand J0954-2241 0952-224 09 54 39.53     -22 41 15.8      0.9026  0.3690 -0.72   
WFCScand J0954+4036 0951+408 09 54 43.00     +40 36 40.0      0.3225  0.0930 -1.00   
WFCScand J0954+0219 0952+025 09 54 47.80     +02 19 34.0      0.2398  0.0840 -0.84   
WFCScand J0954-2423 0952-241 09 54 48.00     -24 23 53.0     -9.9     0.1350 -9.9    
WFCScand J0955+5618 0951+565 09 55 05.30     +56 18 41.0      0.1264  0.0500 -0.75   
WFCScand J0955+5659 0951+572 09 55 23.90     +56 59 52.9      0.5042  0.1500 -0.98   
WFCScand J0955+7911 0950+794 09 56 00.167058 +79 11 33.83885  0.4149 -9.9    -9.9  1 
WFCScand J0956+3032 0953+307 09 56 38.10     +30 32 48.0      0.2611  0.0910 -0.85   
WFCScand J0956-1624 0954-161 09 56 42.40     -16 24 05.0      0.2964  0.1450 -0.58   
WFCScand J0956-3858 0954-387 09 56 48.60     -38 58 50.0     -9.9     0.1360 -9.9    
WFCScand J0956-1344 0954-13A 09 56 54.50     -13 45 04.0      0.4732  0.2650 -0.47   
WFCScand J0957-0644 0954-064 09 57 02.13     -06 44 01.4      0.2178  0.1450 -0.33   
WFCScand J0957+4327 0954+436 09 57 45.50     +43 27 06.0      0.4153  0.1300 -0.93   
WFCScand J0957-2837 0955-283 09 57 53.51     -28 37 58.9      0.2002  0.1430 -0.27   
WFCScand J0957+3150 0954+320 09 57 55.90     +31 50 23.0     -9.9     0.1960 -9.9    
WFCScand J0957+0327 0955+03A 09 57 58.70     +03 27 20.0      0.3713  0.2570 -0.30   
WFCScand J0958+3829 0955+387 09 58 03.30     +38 29 43.0      0.4484  0.1390 -0.94   
WFCScand J0958-2904 0955-288 09 58 04.85     -29 04 06.8      1.2765 -9.9    -9.9    
WFCScand J0958+2732 0955+277 09 58 08.40     +27 32 11.0      0.4471  0.1650 -0.80   
WFCScand J0958+5451 0954+551 09 58 14.77     +54 51 56.8      0.7464  0.1700 -1.19   
WFCScand J0958+3222 0955+32A 09 58 22.94     +32 22 02.0      0.0629 -9.9    -9.9    
WFCScand J0958-2206 0956-218 09 58 28.30     -22 06 29.0      0.3736  0.1590 -0.69   
WFCScand J0958+3848 0955+390 09 58 45.10     +38 48 10.0      0.4598  0.1500 -0.90   
WFCScand J0958-0519 0956-050 09 58 59.78     -05 19 53.5      0.6334  0.1850 -0.99   
WFCScand J0959-0326 0956-032 09 59 05.00     -03 26 46.0      0.4447  0.1490 -0.88   
WFCScand J0959+4721 0956+475 09 59 18.77     +47 21 14.6      0.5060  0.0890 -1.40   
WFCScand J0959-0601 0957-057 09 59 32.35     -06 01 44.1      0.4347  0.1030 -1.16   
WFCScand J0959-2148 0957-215 09 59 51.20     -21 48 51.0      0.2996  0.1190 -0.74   
WFCScand J0959+7251 0955+730 09 59 59.90     +72 51 42.0      0.1869  0.0880 -0.61   
WFCScand J1000-3133 0957-313 10 00 05.73     -31 33 19.9      0.0368 -9.9    -9.9    
WFCScand J1000-0119 0957-010 10 00 06.20     -01 19 59.0      0.2878  0.1440 -0.56   
WFCScand J1000+2233 0957+227 10 00 22.90     +22 33 14.0      1.1163  0.3560 -0.92   
WFCScand J1000+1401 0957+142 10 00 28.11     +14 01 34.1      1.1664  0.4130 -0.84   
WFCScand J1000-0754 0958-076 10 00 29.40     -07 54 27.0      0.1752  0.1240 -0.28   
WFCScand J1000-1931 0958-192 10 00 55.86     -19 31 09.5      0.3306  0.1320 -0.74   
WFCScand J1001-0026 0958-001 10 01 22.20     -00 26 13.0      0.6535  0.3250 -0.56   
WFCScand J1001-2637 0959-263 10 01 23.78     -26 37 20.7      0.5583  0.1670 -0.97   
WFCScand J1001+5456 0958+551 10 01 24.67     +54 56 35.8      0.0090 -9.9    -9.9    
WFCScand J1001+2526 0958+256 10 01 26.70     +25 26 29.0      0.4610  0.1640 -0.83   
WFCScand J1001+1108 0958+113 10 01 28.55     +11 07 45.0      0.5256  0.1770 -0.88   
WFCScand J1002-1208 0959-118 10 02 03.20     -12 08 13.0      0.2350  0.0640 -1.05   
WFCScand J1002-2842 0959-284 10 02 07.47     -28 42 30.4     -9.9    -9.9    -9.9    
WFCScand J1002-2355 0959-236 10 02 11.30     -23 55 33.0      0.6120  0.2730 -0.65   
WFCScand J1002-3232 1000-323 10 02 26.89     -32 32 51.4      0.0211 -9.9    -9.9    
WFCScand J1002-2841 1000-284 10 02 29.57     -28 41 13.9      0.0626 -9.9    -9.9    
WFCScand J1002+3042 0959+309 10 02 33.20     +30 42 02.0      0.3021  0.1260 -0.70   
WFCScand J1002+4126 0959+416 10 02 53.11     +41 26 07.3      0.3193  0.1180 -0.80   
WFCScand J1002+1951 1000+201 10 02 57.12     +19 51 53.5      1.2265  0.4010 -0.90   
WFCScand J1003+7103 0959+713 10 03 17.07     +71 03 52.8      0.7096  0.2550 -0.82   
WFCScand J1003-0438 1000-043 10 03 27.40     -04 38 29.0      0.5842  0.2700 -0.62   
WFCScand J1004-3639 1002-364 10 04 20.84     -36 39 53.0      0.5427  0.1430 -1.07   
WFCScand J1004+2029 1001+207 10 04 24.07     +20 29 21.9      0.3435  0.0770 -1.20   
WFCScand J1004-2314 1002-230 10 04 24.30     -23 14 43.5      0.3123  0.1610 -0.53   
WFCScand J1004+3151 1001+321 10 04 32.94     +31 51 51.5      1.2638  0.2950 -1.17   
WFCScand J1004-1616 1002-160 10 04 38.60     -16 16 22.0      0.0926  0.0550 -0.42   
WFCScand J1004-3216 1002-320 10 04 39.32     -32 16 45.3      0.4177  0.2270 -0.49   
WFCScand J1004-3717 1002-370 10 04 54.20     -37 18 26.0      0.6320  0.1700 -1.06   
WFCScand J1005-1525 1002-151 10 05 07.00     -15 24 12.0      0.0709  0.0600 -0.13   
WFCScand J1005+3501 1002+352 10 05 08.10     +35 01 14.0     -9.9     0.1450 -9.9    
WFCScand J1005-2144 1002-215 10 05 11.46     -21 44 53.5      1.1101 -9.9    -9.9    
WFCScand J1005+6408 1002+643 10 05 48.30     +64 08 17.0      0.1833  0.0610 -0.89   
WFCScand J1006-1743 1003-174 10 06 18.90     -17 43 10.0      0.7189  0.2910 -0.73   
WFCScand J1006-2914 1004-289 10 06 33.20     -29 13 34.0      0.4635  0.2190 -0.60   
WFCScand J1006-2524 1004-251 10 06 42.90     -25 24 15.0      0.1619  0.0560 -0.85   
WFCScand J1006-1113 1004-109 10 06 43.21     -11 13 36.8      0.3253  0.0930 -1.01   
WFCScand J1006+2849 1003+290 10 06 45.68     +28 49 17.0      0.6993  0.2850 -0.72   
WFCScand J1006-0622 1004-061 10 06 45.80     -06 21 28.0     -9.9     0.1060 -9.9    
WFCScand J1006+0004 1004+003 10 06 58.75     +00 04 58.0      0.0523 -9.9    -9.9    
WFCScand J1006+2812 1004+284 10 06 58.80     +28 12 36.0      0.2110  0.1280 -0.40   
WFCScand J1007-0643 1004-064 10 07 14.00     -06 43 50.0      0.4317  0.1620 -0.79   
WFCScand J1007+4425 1004+446 10 07 19.40     +44 25 05.0      1.0344  0.4610 -0.65   
WFCScand J1007-3625 1005-361 10 07 37.40     -36 25 36.0     -9.9     0.1040 -9.9    
WFCScand J1007-1648 1005-165 10 07 38.70     -16 48 41.0      0.1092  0.0550 -0.55   
WFCScand J1007+3441 1004+34A 10 07 39.85     +34 41 15.1      0.2879  0.1880 -0.34   
WFCScand J1007+8131 1001+817 10 07 40.70     +81 31 18.4      0.8541 -9.9    -9.9    
WFCScand J1007-1816 1005-180 10 07 42.60     -18 16 58.0      0.2052  0.1010 -0.57   
WFCScand J1008-3635 1006-363 10 08 11.80     -36 35 02.0      0.2791  0.1180 -0.69   
WFCScand J1008-2722 1006-271 10 08 25.10     -27 22 17.0      0.2833  0.1330 -0.61   
WFCScand J1008+2401 1005+242 10 08 32.60     +24 01 15.0      0.4298  0.1230 -1.01   
WFCScand J1008+2624 1006+266 10 08 58.30     +26 24 28.0      0.3185  0.1330 -0.70   
WFCScand J1009-1504 1006-148 10 09 02.80     -15 03 22.0     -9.9     0.0610 -9.9    
WFCScand J1009-3207 1006-318 10 09 05.94     -32 07 27.4      0.0078 -9.9    -9.9    
WFCScand J1009-2855 1006-286 10 09 11.07     -28 55 54.0      1.5553  0.5840 -0.79   
WFCScand J1009-3015 1007-300 10 09 28.00     -30 15 30.0      0.2410  0.1340 -0.47   
WFCScand J1009-3657 1007-367 10 09 32.51     -36 57 08.1      0.0540 -9.9    -9.9    
WFCScand J1009+6335 1005+638 10 09 34.80     +63 35 26.5      0.3320  0.0770 -1.18   
WFCScand J1010-0730 1007-072 10 10 05.40     -07 30 22.0      0.6775  0.2080 -0.95   
WFCScand J1010+1851 1007+191 10 10 26.10     +18 52 17.0      0.2333  0.0670 -1.00   
WFCScand J1010+7650 1005+770 10 10 33.58     +76 50 44.2      0.8050 -9.9    -9.9    
WFCScand J1010+4451 1007+451 10 10 48.54     +44 51 38.8      0.3283  0.1040 -0.93   
WFCScand J1010+2230 1008+227 10 10 54.60     +22 30 53.0      0.3794  0.1250 -0.89   
WFCScand J1010+0743 1008+079 10 11 00.10     +07 43 31.0      0.2057  0.0540 -1.08   
WFCScand J1011+2112 1008+214 10 11 09.16     +21 12 54.2      0.6407  0.1390 -1.23   
WFCScand J1011-0726 1008-072 10 11 11.09     -07 26 55.4      0.4625  0.2260 -0.58   
WFCScand J1011+3201 1008+322 10 11 33.60     +32 01 13.0      0.5361  0.1610 -0.97   
WFCScand J1011+5754 1008+581 10 11 41.45     +57 54 08.3      0.5730  0.2250 -0.75   
WFCScand J1011+4628 1008+467 10 11 45.46     +46 28 20.1      1.5572  0.3430 -1.22   
WFCScand J1011-0742 1009-074 10 11 46.00     -07 41 41.0      0.1364  0.0810 -0.42   
WFCScand J1011-2610 1009-259 10 11 53.76     -26 10 14.9      0.8196  0.3040 -0.80   
WFCScand J1012-2547 1010-25A 10 12 22.50     -25 47 11.0      0.1233  0.1150 -0.06   
WFCScand J1012-3634 1010-363 10 12 23.30     -36 34 52.0      0.7351  0.2040 -1.03   
WFCScand J1012-2726 1010-271 10 12 25.80     -27 26 25.0      0.4649  0.1400 -0.97   
WFCScand J1012-1155 1010-116 10 12 42.70     -11 55 49.9      0.3788  0.0910 -1.15   
WFCScand J1012+4039 1009+408 10 12 51.81     +40 39 03.1      0.3981  0.1940 -0.58   
WFCScand J1012+4458 1009+452 10 12 54.10     +44 58 46.0      0.1018  0.0530 -0.53   
WFCScand J1012+4758 1009+482 10 12 57.43     +47 58 03.7      0.3990  0.1130 -1.02   
WFCScand J1012+2229 1010+227 10 12 58.40     +22 29 28.0      0.2055  0.0920 -0.65   
WFCScand J1013+3327 1010+337 10 13 01.00     +33 28 03.0      0.2466  0.0850 -0.86   
WFCScand J1013+6425 1009+646 10 13 02.15     +64 25 04.2      0.4734  0.0930 -1.31   
WFCScand J1013-3152 1011-31A 10 13 44.67     -31 52 57.2      0.5180 -9.9    -9.9    
WFCScand J1013-3152 1011-316 10 13 50.40     -31 53 40.0      0.8817  0.4870 -0.48   
WFCScand J1013-3219 1011-320 10 13 53.00     -32 19 48.0      0.0200  0.1500  1.62   
WFCScand J1014-3616 1011-360 10 14 03.60     -36 17 20.0      0.7031  0.1710 -1.14   
WFCScand J1014+7437 1009+748 10 14 14.80     +74 37 37.2      2.0867  0.7430 -0.83   
WFCScand J1014+0327 1011+037 10 14 15.050322 +03 27 57.87423  0.0870  0.0410 -0.61 1 
WFCScand J1014+4602 1011+462 10 14 15.10     +46 02 57.5      0.3018  0.0900 -0.97   
WFCScand J1014+1051 1011+111 10 14 16.03     +10 51 06.3      0.9022  0.3340 -0.80   
WFCScand J1014+2903 1011+293 10 14 18.80     +29 03 60.0      0.7625  0.2230 -0.99   
WFCScand J1014+4945 1011+500 10 14 36.80     +49 45 31.0      0.3844  0.1500 -0.76   
WFCScand J1014+5358 1011+542 10 14 37.72     +53 58 34.6      0.7208  0.2250 -0.94   
WFCScand J1014-0908 1012-088 10 14 46.28     -09 08 30.3      0.3316  0.0780 -1.16   
WFCScand J1015-2357 1012-237 10 15 02.50     -23 57 11.0      0.5968  0.1790 -0.97   
WFCScand J1015+0453 1012+051 10 15 16.00     +04 53 02.0      0.2865  0.0930 -0.91   
WFCScand J1015+6823 1011+686 10 15 25.00     +68 23 57.0      0.3526  0.1390 -0.75   
WFCScand J1015-0806 1013-078 10 15 33.55     -08 06 22.4      0.4950  0.1960 -0.75   
WFCScand J1015+5944 1012+599 10 15 42.50     +59 44 42.0      0.2214  0.0690 -0.94   
WFCScand J1015+4046 1013+410 10 15 57.90     +40 46 44.0     -9.9     0.3050 -9.9    
WFCScand J1015+4838 1012+488 10 15 57.92     +48 38 03.8      0.0480  0.1580  0.96   
WFCScand J1016+6859 1012+692 10 16 06.90     +68 59 56.0      0.4383  0.1610 -0.81   
WFCScand J1016+5639 1013+569 10 16 34.30     +56 39 48.0      0.1050  0.0540 -0.54   
WFCScand J1016+0137 1014+018 10 16 36.06     +01 37 14.5      0.5725  0.2070 -0.82   
WFCScand J1016-3046 1014-305 10 16 55.20     -30 46 38.0      0.3929  0.1130 -1.00   
WFCScand J1017-2804 1014-278 10 17 04.58     -28 04 06.3      0.6110  0.1670 -1.04   
WFCScand J1017+3931 1014+397 10 17 17.74     +39 31 29.0      0.0136  0.1570  1.97   
WFCScand J1017+5828 1014+587 10 17 22.50     +58 28 09.0      0.3030  0.1440 -0.60   
WFCScand J1017+8105 1011+813 10 17 29.48     +81 05 15.7      1.1710 -9.9    -9.9    
WFCScand J1017-3846 1015-385 10 17 30.54     -38 46 43.7      0.3365 -9.9    -9.9    
WFCScand J1017+5627 1014+567 10 17 45.40     +56 27 10.0      0.2075  0.0630 -0.96   
WFCScand J1017-1753 1015-176 10 17 55.40     -17 53 45.0      0.2379  0.1070 -0.64   
WFCScand J1017-0458 1015-047 10 17 59.43     -04 58 33.4      0.3441  0.0900 -1.08   
WFCScand J1018-1356 1015-136 10 18 00.70     -13 56 47.0      0.4120  0.1460 -0.83   
WFCScand J1018+2914 1015+294 10 18 26.90     +29 14 16.0      0.4443  0.1720 -0.76   
WFCScand J1018-2225 1016-221 10 18 36.80     -22 24 48.0      0.2881  0.1550 -0.50   
WFCScand J1018-0744 1016-074 10 18 43.40     -07 44 19.0      0.1818  0.0650 -0.83   
WFCScand J1019+3241 1016+329 10 19 19.08     +32 41 48.8      0.6299  0.2110 -0.88   
WFCScand J1019-1052 1016-10A 10 19 22.90     -10 51 56.0      0.2413  0.1530 -0.37   
WFCScand J1019+3000 1016+302 10 19 37.10     +30 00 01.0      0.1737  0.0560 -0.91   
WFCScand J1019-4224 1017-421 10 19 43.70     -42 24 21.0     -9.9     0.4210 -9.9    
WFCScand J1019+3622 1016+366 10 19 54.00     +36 22 50.0      0.5273  0.1840 -0.85   
WFCScand J1020-2504 1017-248 10 20 05.50     -25 04 33.0      0.2163  0.1130 -0.52   
WFCScand J1020+1039 1017+109 10 20 08.20     +10 39 39.0      0.5148  0.1600 -0.94   
WFCScand J1020-3245 1017-325 10 20 11.69     -32 45 34.8      1.7883  0.5630 -0.93   
WFCScand J1020-3335 1018-333 10 20 20.54     -33 35 58.8      0.3046 -9.9    -9.9    
WFCScand J1020+6551 1016+661 10 20 32.60     +65 51 20.0      1.1465  0.3680 -0.91   
WFCScand J1020+3138 1017+318 10 20 39.08     +31 38 05.9      0.7956  0.2100 -1.07   
WFCScand J1020+3657 1017+372 10 20 39.96     +36 57 02.3      0.3809  0.0880 -1.18   
WFCScand J1020+6435 1017+648 10 20 41.80     +64 35 47.0      0.2867  0.0790 -1.04   
WFCScand J1020-1924 1018-191 10 20 48.12     -19 24 47.3      0.6389  0.2080 -0.90   
WFCScand J1020+4832 1017+48A 10 20 50.40     +48 32 25.0      0.5414  0.3080 -0.45   
WFCScand J1020+4828 1017+48B 10 20 57.27     +48 28 22.0      0.6433 -9.9    -9.9    
WFCScand J1021-0237 1018-023 10 21 03.50     -02 37 04.0      0.0073  0.0640  1.75   
WFCScand J1021-3529 1019-352 10 21 18.70     -35 29 32.0      0.2489  0.1220 -0.57   
WFCScand J1021-1555 1018-156 10 21 22.71     -15 55 26.0      0.3286  0.1100 -0.88   
WFCScand J1021-1524 1019-151 10 21 29.84     -15 24 34.0      0.6329  0.1830 -1.00   
WFCScand J1021-3342 1019-334 10 21 38.60     -33 42 38.0      0.1726  0.2290  0.23   
WFCScand J1021+0808 1019+083 10 21 50.39     +08 08 32.6      0.6142  0.2720 -0.66   
WFCScand J1021+1634 1019+168 10 21 50.50     +16 34 21.0      0.1910  0.0780 -0.72   
WFCScand J1021-2346 1019-235 10 21 56.60     -23 46 25.0      0.0912  0.0510 -0.47   
WFCScand J1021+1443 1019+149 10 21 57.30     +14 43 34.0     -9.9     0.1680 -9.9    
WFCScand J1022-0342 1019-034 10 22 01.15     -03 42 58.8      0.3267  0.1160 -0.83   
WFCScand J1022+4451 1019+451 10 22 04.90     +44 51 34.0      0.3858  0.1650 -0.68   
WFCScand J1022+2523 1019+256 10 22 09.51     +25 23 18.2      0.7815  0.2320 -0.98   
WFCScand J1022+1746 1019+180 10 22 14.40     +17 46 56.0      0.1646  0.0670 -0.72   
WFCScand J1022-1624 1020-161 10 22 32.60     -16 25 13.0     -9.9     0.0680 -9.9    
WFCScand J1022+3908 1020+393 10 22 57.30     +39 08 33.0      0.4784  0.1320 -1.04   
WFCScand J1023+4751 1020+481 10 23 10.56     +47 51 46.2      0.4879  0.1770 -0.82   
WFCScand J1023+7315 1019+735 10 23 12.80     +73 14 53.0      0.0615  0.0510 -0.15   
WFCScand J1023+6357 1019+642 10 23 13.618506 +63 57 09.26737  0.1206  0.0660 -0.49 1 
WFCScand J1023-1933 1020-193 10 23 18.20     -19 33 51.7      0.5359  0.2070 -0.77   
WFCScand J1023-1339 1020-134 10 23 22.96     -13 39 55.3      0.3119  0.0810 -1.09   
WFCScand J1023+0509 1020+054 10 23 27.40     +05 10 05.0      0.1775  0.0630 -0.83   
WFCScand J1023-2749 1021-275 10 23 32.00     -27 49 03.0      0.1810  0.1100 -0.40   
WFCScand J1023+5904 1020+593 10 23 38.71     +59 04 49.5      1.6093  0.5050 -0.93   
WFCScand J1023-1400 1021-137 10 23 43.20     -14 00 21.0      0.3458  0.1350 -0.76   
WFCScand J1023+0232 1021+028 10 23 52.60     +02 32 54.0      0.3919  0.1660 -0.69   
WFCScand J1024-3013 1022-299 10 24 29.20     -30 13 04.0      0.4483  0.1550 -0.85   
WFCScand J1024-0852 1022-086 10 24 45.20     -08 51 58.0      0.4638  0.1680 -0.82   
WFCScand J1024-1838 1022-183 10 24 46.09     -18 38 32.3      0.7577  0.7600  0.00   
WFCScand J1024-2009 1022-198 10 24 49.27     -20 09 00.1      0.5179  0.1860 -0.82   
WFCScand J1025+6435 1021+648 10 25 03.62     +64 35 51.1      0.3063  0.0950 -0.94   
WFCScand J1025-2426 1022-241 10 25 05.60     -24 26 04.5      0.4043  0.1250 -0.94   
WFCScand J1025-2516 1022-250 10 25 17.30     -25 16 16.0      0.3778  0.1320 -0.85   
WFCScand J1025+2010 1022+204 10 25 20.72     +20 10 21.3      1.2503  0.3490 -1.03   
WFCScand J1025-1851 1022-185 10 25 21.90     -18 51 03.0     -9.9     0.1290 -9.9    
WFCScand J1025-2321 1023-231 10 25 23.90     -23 22 05.0     -9.9     0.0730 -9.9    
WFCScand J1025-0217 1022-020 10 25 29.68     -02 17 36.9      0.5647  0.1160 -1.27   
WFCScand J1025+4257 1022+432 10 25 30.50     +42 57 38.0      0.8524  0.2250 -1.07   
WFCScand J1025-2253 1023-226 10 25 32.03     -22 53 22.6      0.3352  0.1080 -0.91   
WFCScand J1025-2436 1023-243 10 25 33.68     -24 36 12.7      0.4414  0.1170 -1.07   
WFCScand J1025-1436 1023-143 10 25 46.57     -14 36 53.4      0.4416  0.1060 -1.15   
WFCScand J1025+8144 1020+82A 10 25 57.18     +81 44 52.1      0.2121 -9.9    -9.9    
WFCScand J1026+0651 1023+071 10 26 03.90     +06 51 28.0      0.3189  0.1100 -0.86   
WFCScand J1026+0735 1023+078 10 26 05.08     +07 35 32.8      0.5081  0.1530 -0.97   
WFCScand J1026+0138 1023+019 10 26 24.60     +01 38 57.0      0.2715  0.1090 -0.73   
WFCScand J1026+5429 1023+547 10 26 25.40     +54 29 20.0      0.2343  0.1090 -0.62   
WFCScand J1026-1252 1024-126 10 26 35.90     -12 52 07.0      0.2401  0.1060 -0.66   
WFCScand J1026-4143 1024-414 10 26 47.50     -41 43 06.0     -9.9     0.2430 -9.9    
WFCScand J1026+0101 1024+012 10 26 50.40     +01 01 47.0      0.2940  0.0970 -0.89   
WFCScand J1027+4602 1024+462 10 27 14.64     +46 02 20.1      0.6542  0.4660 -0.27   
WFCScand J1027+4603 1024+463 10 27 14.97     +46 03 21.9      0.7832  0.4660 -0.42   
WFCScand J1027+8250 1021+830 10 27 20.73     +82 50 12.0      0.1325 -9.9    -9.9    
WFCScand J1027-4050 1025-405 10 27 28.63     -40 50 03.6     -9.9     0.5950 -9.9    
WFCScand J1027-0718 1024-070 10 27 30.90     -07 18 54.0      0.7042  0.2570 -0.81   
WFCScand J1027-3534 1025-353 10 27 31.30     -35 34 47.0      0.4382  0.1680 -0.77   
WFCScand J1027+1351 1024+141 10 27 33.20     +13 50 54.0      0.2277  0.0840 -0.80   
WFCScand J1027-4354 1025-436 10 27 51.00     -43 54 16.1     -9.9     0.3190 -9.9    
WFCScand J1027-2311 1025-229 10 27 52.50     -23 11 46.0      0.1256  0.1670  0.23   
WFCScand J1027-2717 1025-270 10 27 57.60     -27 17 19.0      0.6763  0.2510 -0.80   
WFCScand J1028-2937 1025-293 10 28 02.86     -29 37 11.4      0.4431  0.1100 -1.12   
WFCScand J1028-1702 1025-167 10 28 08.46     -17 02 30.5      0.3909  0.1140 -0.99   
WFCScand J1028+2115 1025+215 10 28 17.10     +21 14 54.0      0.1749  0.1180 -0.32   
WFCScand J1028-3149 1026-315 10 28 37.91     -31 49 32.5      0.5742 -9.9    -9.9    
WFCScand J1028-3713 1026-369 10 28 41.70     -37 13 19.0      0.4403  0.1280 -0.99   
WFCScand J1028+1943 1026+199 10 28 56.40     +19 43 40.0      0.2299  0.0870 -0.78   
WFCScand J1029+6958 1025+702 10 29 01.60     +69 58 25.0      0.4383  0.1600 -0.81   
WFCScand J1029+6458 1025+652 10 29 07.80     +64 57 54.0      0.3030  0.1500 -0.57   
WFCScand J1029-3041 1027-304 10 29 19.35     -30 41 40.4      0.3346 -9.9    -9.9    
WFCScand J1029+7852 1024+791 10 29 24.03     +78 52 28.3      1.1106 -9.9    -9.9    
WFCScand J1029-1245 1027-124 10 29 28.70     -12 45 09.0      0.4006  0.1300 -0.91   
WFCScand J1029-0813 1027-079 10 29 32.10     -08 13 28.0      0.2056  0.0880 -0.68   
WFCScand J1029-1852 1027-18A 10 29 35.60     -18 52 43.0      0.3758  0.5940  0.37   
WFCScand J1029-0517 1027-050 10 29 36.10     -05 17 39.0      0.4102  0.1600 -0.76   
WFCScand J1029-1508 1027-148 10 29 36.64     -15 08 27.2      0.7703  0.2290 -0.98   
WFCScand J1029+3824 1026+386 10 29 37.70     +38 24 21.7      0.0615  0.0190 -0.95   
WFCScand J1029-0935 1027-093 10 29 52.10     -09 35 25.0      0.1746  0.1000 -0.45   
WFCScand J1030-1806 1027-178 10 30 06.90     -18 06 16.0      0.2775  0.1200 -0.67   
WFCScand J1030+0037 1027+008 10 30 09.91     +00 37 40.2      1.0771  0.4280 -0.74   
WFCScand J1030-2028 1027-202 10 30 14.23     -20 28 52.9      0.0792 -9.9    -9.9    
WFCScand J1030+3857 1027+392 10 30 16.60     +38 57 59.0      0.3848  0.1420 -0.80   
WFCScand J1030-1125 1028-111 10 30 33.60     -11 25 32.0      0.3678  0.1270 -0.86   
WFCScand J1030+2359 1028+242 10 30 47.19     +23 59 38.2      0.3835  0.1660 -0.67   
WFCScand J1030-1319 1028-130 10 30 47.30     -13 18 45.0      0.3269  0.1160 -0.83   
WFCScand J1030-0925 1028-091 10 30 51.52     -09 25 25.0      0.8909  0.2350 -1.07   
WFCScand J1030+2305 1028+233 10 30 51.82     +23 05 28.5      0.4871  0.1000 -1.27   
WFCScand J1030+2755 1028+281 10 30 57.79     +27 55 59.2      0.7160  0.2320 -0.91   
WFCScand J1031+085A 1028+09A 10 31 10.50     +08 53 10.3      0.0809  0.0660 -0.16   
WFCScand J1031-3322 1029-331 10 31 22.20     -33 22 52.0      0.7200  0.2130 -0.98   
WFCScand J1031+2946 1028+300 10 31 22.94     +29 46 56.1      0.5289  0.1810 -0.86   
WFCScand J1031+0843 1028+089 10 31 30.10     +08 43 22.0      0.3747  0.1570 -0.70   
WFCScand J1031-2339 1029-233 10 31 35.60     -23 39 11.0     -9.9     0.1470 -9.9    
WFCScand J1031-1521 1029-150 10 31 37.90     -15 21 14.0      0.5589  0.1730 -0.94   
WFCScand J1031+4154 1028+421 10 31 44.20     +41 54 10.0      0.2352  0.0740 -0.93   
WFCScand J1032+2502 1029+252 10 32 44.730    +25 02 26.90     0.7948  0.2270 -1.01   
WFCScand J1032+0925 1030+096 10 32 48.30     +09 26 07.0      0.1563  0.0560 -0.83   
WFCScand J1032-3636 1030-363 10 32 48.80     -36 36 31.0      0.4075  0.1420 -0.85   
WFCScand J1033-3419 1030-340 10 33 14.60     -34 19 02.0      1.3970  0.2680 -1.33   
WFCScand J1033-4108 1031-408 10 33 27.38     -41 08 17.3     -9.9     0.3030 -9.9    
WFCScand J1033+1742 1030+179 10 33 28.31     +17 42 44.7      0.9290  0.4010 -0.68   
WFCScand J1033+5814 1030+585 10 33 33.87     +58 14 37.9      4.1879  1.1030 -1.07   
WFCScand J1033+1650 1031+170 10 33 46.20     +16 50 37.0      0.2634  0.0950 -0.82   
WFCScand J1033-0512 1031-049 10 33 50.30     -05 13 05.0      0.1899  0.0860 -0.64   
WFCScand J1034+1317 1031+135 10 34 04.50     +13 17 18.0      0.2044  0.0820 -0.74   
WFCScand J1034+5013 1031+504 10 34 17.86     +50 13 30.2      1.5452  0.4100 -1.07   
WFCScand J1034+1837 1031+188 10 34 18.80     +18 37 40.0      0.1602  0.0540 -0.88   
WFCScand J1034+6522 1030+656 10 34 24.75     +65 22 17.2      0.5542  0.2280 -0.71   
WFCScand J1034+3759 1031+382 10 34 29.50     +37 59 05.0      0.1500  0.0610 -0.72   
WFCScand J1034+3103 1031+313 10 34 32.30     +31 04 09.0      0.3226  0.1040 -0.91   
WFCScand J1034+3349 1031+340 10 34 35.20     +33 49 17.0      0.4436  0.1260 -1.01   
WFCScand J1034+0036 1032+008 10 34 53.00     +00 36 26.0      0.1385  0.0710 -0.54   
WFCScand J1035-2207 1032-218 10 35 21.50     -22 07 57.0      0.3225  0.1150 -0.83   
WFCScand J1035-0333 1033-033 10 35 34.80     -03 33 56.0      0.2339  0.1060 -0.64   
WFCScand J1035+2548 1032+260 10 35 42.20     +25 48 11.0      0.3818  0.1310 -0.86   
WFCScand J1035-1113 1033-109 10 35 51.70     -11 13 06.0      0.7746  0.2610 -0.88   
WFCScand J1036-1017 1033-100 10 36 02.80     -10 18 08.0      0.2783  0.1450 -0.52   
WFCScand J1036-2525 1033-251 10 36 10.70     -25 25 10.0      0.2922  0.1890 -0.35   
WFCScand J1036-1955 1034-196 10 36 39.80     -19 55 50.0      0.5831  0.2100 -0.82   
WFCScand J1037+4011 1034+404 10 37 12.60     +40 11 34.0      0.7628  0.2340 -0.95   
WFCScand J1037+6433 1034+648 10 37 24.90     +64 33 44.0      0.2940  0.1010 -0.86   
WFCScand J1037+5415 1034+545 10 37 32.24     +54 15 59.0      0.6321  0.1560 -1.13   
WFCScand J1037-2209 1035-219 10 37 36.70     -22 09 45.0      0.1871  0.1000 -0.50   
WFCScand J1037-2705 1035-26A 10 37 37.40     -27 05 26.0      0.2182  0.1750 -0.18   
WFCScand J1037+0223 1035+026 10 37 43.40     +02 23 47.0      0.5706  0.2210 -0.76   
WFCScand J1038-0604 1035-058 10 38 07.70     -06 04 18.0      0.4580  0.1480 -0.91   
WFCScand J1038+4825 1035+486 10 38 15.60     +48 25 49.0      0.2379  0.0580 -1.14   
WFCScand J1038-0431 1036-042 10 38 48.11     -04 31 15.5      0.7395  0.1170 -1.48   
WFCScand J1038+3206 1036+323 10 38 50.97     +32 06 05.9      0.6723  0.2050 -0.96   
WFCScand J1038-4223 1036-421 10 38 59.58     -42 23 54.0     -9.9     0.3140 -9.9    
WFCScand J1039+4705 1036+473 10 39 15.90     +47 05 39.0      0.3812  0.0760 -1.30   
WFCScand J1039+7458 1035+752 10 39 30.82     +74 58 60.0      0.6227  0.1960 -0.93   
WFCScand J1039+2632 1036+268 10 39 31.60     +26 32 48.0      0.1435  0.0500 -0.85   
WFCScand J1039-1145 1037-115 10 39 38.60     -11 45 40.0      0.6001  0.2060 -0.86   
WFCScand J1039+0510 1037+054 10 39 38.722185 +05 10 32.62210  0.4094  0.1870 -0.63 1 
WFCScand J1039-3808 1037-378 10 39 39.20     -38 08 40.0      0.2550  0.1950 -0.22   
WFCScand J1039+2157 1036+222 10 39 43.10     +21 57 44.0      0.3818  0.1580 -0.71   
WFCScand J1039+1516 1037+155 10 39 43.40     +15 16 15.0      0.1631  0.0620 -0.78   
WFCScand J1039-0330 1037-032 10 39 52.62     -03 30 15.8      0.3218  0.1190 -0.80   
WFCScand J1040-0633 1037-062 10 40 22.30     -06 33 07.0      0.3063  0.1430 -0.61   
WFCScand J1040+0055 1038+011 10 40 37.40     +00 56 34.0     -9.9     0.0550 -9.9    
WFCScand J1040-1924 1038-191 10 40 56.00     -19 24 05.0      0.7696  0.3010 -0.76   
WFCScand J1041+0045 1038+010 10 41 13.20     +00 45 19.0      0.3067  0.1160 -0.78   
WFCScand J1041-1459 1038-147 10 41 19.87     -14 59 33.7      0.4911  0.1640 -0.88   
WFCScand J1041-1537 1038-153 10 41 23.70     -15 37 01.0      0.4531  0.1990 -0.66   
WFCScand J1041-1725 1038-171 10 41 23.70     -17 25 28.0      0.4247  0.1480 -0.85   
WFCScand J1041+0242 1039+029 10 41 38.88     +02 42 30.8      2.7101  1.1320 -0.70   
WFCScand J1041+6334 1038+638 10 41 42.34     +63 34 10.8      0.3751  0.1120 -0.97   
WFCScand J1041-1047 1039-105 10 41 57.78     -10 47 57.5      0.0102  0.0670  1.51   
WFCScand J1042+3927 1039+397 10 42 01.61     +39 27 01.7      0.3031  0.1110 -0.81   
WFCScand J1042-1159 1039-117 10 42 04.90     -11 59 21.0      0.2409  0.1640 -0.31   
WFCScand J1042+5013 1039+504 10 42 05.30     +50 13 35.0      0.7611  0.1790 -1.16   
WFCScand J1042+4210 1039+424 10 42 06.21     +42 10 32.0      0.2770  0.0630 -1.19   
WFCScand J1042+0409 1039+044 10 42 12.25     +04 09 36.8      0.0159 -9.9    -9.9    
WFCScand J1042+6336 1039+638 10 42 26.10     +63 36 57.0      0.1321  0.0590 -0.65   
WFCScand J1042+0237 1039+028 10 42 30.50     +02 36 58.0      0.0770  0.0580 -0.23   
WFCScand J1042-2849 1040-285 10 42 52.70     -28 49 12.0      0.3638  0.1320 -0.82   
WFCScand J1043+0054 1040+011 10 43 03.842121 +00 54 20.41741  0.0315 -9.9    -9.9  1 
WFCScand J1043+105A 1040+11B 10 43 30.36     +10 58 39.9      0.0829 -9.9    -9.9    
WFCScand J1043+0537 1041+058 10 43 40.22     +05 37 12.5      0.2768  0.1940 -0.29   
WFCScand J1043+1640 1041+169 10 43 47.30     +16 40 54.0      0.2591  0.1270 -0.57   
WFCScand J1044+1441 1041+149 10 44 37.00     +14 41 55.0      0.1859  0.1550 -0.15   
WFCScand J1044+6710 1041+674 10 44 42.90     +67 10 34.9      0.3362  0.0990 -0.98   
WFCScand J1044+1038 1042+109 10 44 44.40     +10 38 38.0      0.1660  0.0600 -0.82   
WFCScand J1044-4121 1042-410 10 44 55.37     -41 21 29.4     -9.9    -9.9    -9.9    
WFCScand J1045+3856 1042+392 10 45 15.10     +38 56 50.0      0.6546  0.2340 -0.83   
WFCScand J1045-3446 1043-345 10 45 18.91     -34 46 46.4      0.0089 -9.9    -9.9    
WFCScand J1045-2153 1043-216 10 45 30.81     -21 53 42.2      0.5021  0.1130 -1.20   
WFCScand J1045+2618 1043+265 10 45 46.50     +26 17 45.0      0.1394  0.0580 -0.71   
WFCScand J1046+7420 1042+746 10 46 09.80     +74 20 45.0      0.1421  0.0560 -0.75   
WFCScand J1046-3806 1043-378 10 46 14.10     -38 06 27.0      0.3942  0.1800 -0.63   
WFCScand J1046+5458 1043+552 10 46 20.09     +54 58 55.0      0.0293  0.2400  1.69   
WFCScand J1046-2002 1043-197 10 46 25.50     -20 02 59.0      0.3361  0.1360 -0.73   
WFCScand J1046+5435 1043+548 10 46 31.40     +54 36 03.0     -9.9     0.0820 -9.9    
WFCScand J1046+1751 1043+181 10 46 36.80     +17 51 40.0      0.2289  0.1240 -0.49   
WFCScand J1046+1145 1044+120 10 46 38.94     +11 45 55.1      0.0565  0.0340 -0.41   
WFCScand J1046-2538 1044-253 10 46 43.70     -25 37 39.0     -9.9     0.0530 -9.9    
WFCScand J1046-3601 1044-357 10 46 44.41     -36 01 13.4      1.3202 -9.9    -9.9    
WFCScand J1046+2217 1044+225 10 46 55.90     +22 17 49.0      0.6236  0.1560 -1.12   
WFCScand J1047+4919 1044+495 10 47 11.00     +49 19 17.0      0.1870  0.0530 -1.01   
WFCScand J1046-1513 1044-149 10 47 20.47     -15 14 03.4      0.2324 -9.9    -9.9    
WFCScand J1047-0106 1044-008 10 47 22.50     -01 06 08.0      0.2201  0.1910 -0.11   
WFCScand J1047+2928 1044+297 10 47 25.61     +29 28 24.7      0.5932  0.1540 -1.09   
WFCScand J1048-1932 1045-192 10 48 06.63     -19 32 51.4      0.5592  0.1990 -0.83   
WFCScand J1048-4251 1046-425 10 48 31.93     -42 51 29.1     -9.9     0.1330 -9.9    
WFCScand J1048-1735 1046-173 10 48 40.00     -17 35 18.0      0.2890  0.1070 -0.80   
WFCScand J1048+2308 1046+234 10 48 43.40     +23 08 17.0      0.2722  0.0660 -1.14   
WFCScand J1048+1108 1046+114 10 48 51.40     +11 08 33.0      0.0722  0.0660 -0.07   
WFCScand J1049-0253 1046-026 10 49 25.26     -02 53 25.5     -9.9    -9.9    -9.9    
WFCScand J1049-2607 1046-258 10 49 25.60     -26 08 11.0     -9.9     0.0710 -9.9    
WFCScand J1049-2803 1047-277 10 49 26.00     -28 03 28.0      0.2284  0.0770 -0.88   
WFCScand J1049-0255 1046-02A 10 49 26.90     -02 55 03.0      0.9565  0.3430 -0.83   
WFCScand J1049-3653 1047-366 10 49 50.23     -36 53 32.7      0.0319 -9.9    -9.9    
WFCScand J1050+4416 1047+445 10 50 13.26     +44 16 31.3      0.3097  0.0660 -1.24   
WFCScand J1050-1049 1047-105 10 50 25.10     -10 49 02.0      0.2854  0.1710 -0.41   
WFCScand J1050-1927 1048-192 10 50 28.20     -19 27 59.0      0.4286  0.1530 -0.83   
WFCScand J1050-2718 1048-270 10 50 35.00     -27 17 46.0      0.0170  0.0550  0.94   
WFCScand J1050-1348 1048-135 10 50 37.78     -13 48 35.3      0.6157  0.2690 -0.67   
WFCScand J1050-0003 1048+002 10 50 40.25     -00 03 54.6      0.7831  0.1750 -1.21   
WFCScand J1051-2123 1048-211 10 51 00.20     -21 23 16.0      0.4505  0.1480 -0.90   
WFCScand J1051+0550 1048+061 10 51 13.74     +05 50 42.1      0.0196 -9.9    -9.9    
WFCScand J1051-3514 1049-349 10 51 31.62     -35 14 02.9      0.6963  0.2680 -0.77   
WFCScand J1051-2023 1049-201 10 51 31.80     -20 23 42.0      1.5047  0.4060 -1.05   
WFCScand J1051+5913 1048+594 10 51 39.90     +59 13 14.0      0.2215  0.0930 -0.70   
WFCScand J1051+6551 1048+661 10 51 46.40     +65 51 55.5      0.5414  0.1720 -0.92   
WFCScand J1051+7913 1047+794 10 51 50.45     +79 13 41.4      0.5251 -9.9    -9.9    
WFCScand J1051-0025 1049-001 10 51 52.68     -00 25 41.0      0.4886  0.1600 -0.90   
WFCScand J1051+3413 1049+344 10 51 58.53     +34 13 20.7      0.7790  0.2150 -1.04   
WFCScand J1052+0533 1049+058 10 52 13.80     +05 33 17.0      0.1003  0.0530 -0.51   
WFCScand J1052-1425 1049-141 10 52 15.50     -14 25 50.0      0.1483  0.0580 -0.76   
WFCScand J1052-1303 1049-127 10 52 20.00     -13 03 42.0      0.4778  0.1560 -0.90   
WFCScand J1052+3730 1049+377 10 52 25.70     +37 30 31.0      0.2064  0.1340 -0.35   
WFCScand J1052-3610 1050-359 10 52 35.70     -36 10 28.0     -9.9     0.1070 -9.9    
WFCScand J1052+052A 1050+05A 10 52 39.16     +05 24 56.4      0.1561  0.0990 -0.37   
WFCScand J1052+7159 1049+722 10 52 41.30     +71 59 32.0      0.7212  0.2900 -0.73   
WFCScand J1052-3758 1050-377 10 52 56.40     -37 58 55.0      0.4811  0.1790 -0.80   
WFCScand J1053+0033 1050+008 10 53 19.52     +00 32 59.2      0.5393  0.1570 -0.99   
WFCScand J1053+5351 1050+541 10 53 30.00     +53 52 05.0      0.4643  0.2060 -0.65   
WFCScand J1053+3853 1050+391 10 53 33.30     +38 53 28.0      0.1449  0.0540 -0.79   
WFCScand J1053-1141 1051-114 10 53 46.48     -11 41 30.2      0.3072  0.1080 -0.84   
WFCScand J1054-0209 1051-018 10 54 03.30     -02 09 20.0      0.2911  0.1150 -0.75   
WFCScand J1054+031A 1051+035 10 54 27.50     +03 14 38.0      0.6132  0.1740 -1.01   
WFCScand J1054-3756 1052-376 10 54 30.70     -37 56 57.0      0.3174  0.2120 -0.32   
WFCScand J1054-0045 1052-004 10 54 56.57     -00 45 24.3      0.4465  0.1860 -0.70   
WFCScand J1054+2612 1052+264 10 54 56.60     +26 12 47.0      0.3385  0.1270 -0.79   
WFCScand J1055+5202 1052+523 10 55 01.10     +52 01 58.0      0.4006  0.1400 -0.85   
WFCScand J1055+2837 1052+288 10 55 08.20     +28 37 35.0      0.4481  0.1560 -0.85   
WFCScand J1055-3418 1052-340 10 55 13.60     -34 18 49.0      0.6627  0.2920 -0.66   
WFCScand J1055-2729 1052-272 10 55 16.00     -27 30 01.0      0.3477  0.1650 -0.60   
WFCScand J1055+2813 1052+284 10 55 20.40     +28 13 02.0      0.4165  0.1380 -0.89   
WFCScand J1055-1634 1052-163 10 55 25.69     -16 34 57.8      0.3016  0.0660 -1.22   
WFCScand J1055+1139 1053+119 10 55 53.40     +11 39 28.0      0.1015  0.0540 -0.51   
WFCScand J1055-0707 1053-068 10 55 55.20     -07 07 14.0     -9.9     0.2130 -9.9    
WFCScand J1056-1638 1053-163 10 56 15.00     -16 38 52.0      0.1557  0.0560 -0.82   
WFCScand J1056+1523 1053+156 10 56 15.46     +15 23 05.0      0.3168  0.0940 -0.98   
WFCScand J1056+4848 1053+490 10 56 31.36     +48 48 48.8      0.0094 -9.9    -9.9    
WFCScand J1057+1509 1054+154 10 57 06.40     +15 09 07.0      0.2212  0.1050 -0.60   
WFCScand J1057-0807 1054-078 10 57 18.40     -08 07 36.0      0.3002  0.1210 -0.73   
WFCScand J1057+2638 1054+269 10 57 25.80     +26 38 15.0      0.4352  0.1090 -1.11   
WFCScand J1057+2523 1054+256 10 57 35.90     +25 23 52.5      0.3023  0.0920 -0.96   
WFCScand J1057+3114 1055+315 10 57 55.19     +31 14 45.2      0.5580  0.1910 -0.86   
WFCScand J1057+0838 1055+089 10 57 55.30     +08 37 57.0      0.0985  0.0540 -0.48   
WFCScand J1058-302A 1055-30A 10 57 56.60     -30 23 59.0     -9.9     0.3320 -9.9    
WFCScand J1057+0836 1055+088 10 57 58.70     +08 36 51.0      0.0444  0.0650  0.31   
WFCScand J1058+4955 1055+501 10 58 04.74     +49 55 39.8      0.0055 -9.9    -9.9    
WFCScand J1058+3754 1055+381 10 58 09.60     +37 54 18.0      0.2431  0.0800 -0.89   
WFCScand J1058+2023 1055+206 10 58 15.20     +20 23 05.0      0.4865  0.1050 -1.23   
WFCScand J1058+4535 1055+458 10 58 15.20     +45 36 14.0      0.1544  0.0560 -0.82   
WFCScand J1058-1933 1055-192 10 58 24.60     -19 33 23.0      0.3777  0.1290 -0.86   
WFCScand J1058+1105 1055+113 10 58 25.40     +11 05 55.0      0.3093  0.0780 -1.11   
WFCScand J1058+5843 1055+589 10 58 31.50     +58 43 30.9      0.4997  0.1720 -0.86   
WFCScand J1058-0219 1055-020 10 58 33.80     -02 19 34.0      0.1656  0.0560 -0.87   
WFCScand J1058-1850 1056-185 10 58 49.90     -18 50 47.0      0.3610  0.1230 -0.87   
WFCScand J1058-2730 1056-272 10 58 56.54     -27 30 30.6      0.3056 -9.9    -9.9    
WFCScand J1058+4301 1056+432 10 58 58.69     +43 01 23.7      2.8751  1.0130 -0.84   
WFCScand J1059+1449 1056+150 10 59 19.70     +14 49 13.0      0.1603  0.0840 -0.52   
WFCScand J1059-2053 1057-206 10 59 35.93     -20 53 11.8      0.1379 -9.9    -9.9    
WFCScand J1059+0902 1057+093 10 59 38.24     +09 02 52.1      0.2303 -9.9    -9.9    
WFCScand J1100+2313 1057+235 11 00 00.90     +23 14 19.0      0.1940  0.0940 -0.58   
WFCScand J1100+3026 1057+307 11 00 07.19     +30 26 34.3      0.5605 -9.9    -9.9    
WFCScand J1100-2056 1057-20A 11 00 14.77     -20 56 24.2      0.2327  0.0770 -0.89   
WFCScand J1100+2858 1057+292 11 00 23.94     +28 58 29.3      0.0547 -9.9    -9.9    
WFCScand J1100-0741 1057-074 11 00 32.80     -07 41 22.0      0.4358  0.2370 -0.49   
WFCScand J1100+1523 1058+156 11 00 38.60     +15 23 60.0      0.3024  0.1320 -0.67   
WFCScand J1100-3829 1058-382 11 00 39.25     -38 29 07.2      0.4104  0.1420 -0.85   
WFCScand J1100+7409 1057+744 11 00 41.99     +74 09 01.8      0.6465  0.2240 -0.85   
WFCScand J1100+1046 1058+110 11 00 47.73     +10 46 13.1      0.7197  0.2730 -0.78   
WFCScand J1101+5336 1058+538 11 01 00.20     +53 36 33.0      0.1660  0.0650 -0.75   
WFCScand J1101-3140 1058-314 11 01 06.66     -31 40 30.3      0.6227  0.2130 -0.86   
WFCScand J1101+4153 1058+421 11 01 20.50     +41 53 03.0      0.1700  0.0580 -0.87   
WFCScand J1101-1657 1059-166 11 01 51.10     -16 58 02.0      0.0933  0.0510 -0.49   
WFCScand J1102-0116 1059-010 11 02 03.91     -01 16 18.3      2.7996  0.6950 -1.12   
WFCScand J1102+3455 1059+351 11 02 08.70     +34 55 10.3      0.7321  0.2520 -0.86   
WFCScand J1102-1330 1059-132 11 02 11.52     -13 30 17.4      0.6286  0.2470 -0.75   
WFCScand J1102+2429 1059+247 11 02 13.30     +24 29 27.0      0.1137  0.0630 -0.48   
WFCScand J1102-2058 1059-207 11 02 13.30     -20 58 34.0      0.3771  0.1610 -0.68   
WFCScand J1102+1029 1059+107 11 02 17.47     +10 29 08.2      0.6188  0.0880 -1.57   
WFCScand J1102-1422 1059-141 11 02 23.51     -14 22 43.1      0.3111  0.0880 -1.02   
WFCScand J1102+5550 1059+561 11 02 26.19     +55 50 03.3      1.2064  0.4020 -0.88   
WFCScand J1102-2017 1100-200 11 02 44.85     -20 17 53.9      0.0873  0.0530 -0.40   
WFCScand J1102-1347 1100-135 11 02 46.60     -13 48 05.0      0.2342  0.0780 -0.88   
WFCScand J1103-1514 1100-149 11 03 21.44     -15 14 34.1      0.3511  0.1000 -1.01   
WFCScand J1103+3449 1100+350 11 03 26.21     +34 49 47.1      0.3353  0.0870 -1.09   
WFCScand J1103-0512 1101-049 11 03 35.50     -05 12 21.0      0.5999  0.2510 -0.70   
WFCScand J1104-1615 1101-159 11 04 12.80     -16 14 29.0     -9.9     0.0600 -9.9    
WFCScand J1104+5324 1101+536 11 04 28.50     +53 24 26.0      0.4903  0.2070 -0.69   
WFCScand J1104-1351 1102-135 11 05 00.60     -13 51 34.0      0.2843  0.1190 -0.70   
WFCScand J1105-2754 1102-276 11 05 06.40     -27 54 35.0      0.1170  0.0600 -0.54   
WFCScand J1105-3516 1102-350 11 05 13.50     -35 17 24.0     -9.9     0.1750 -9.9    
WFCScand J1105-1851 1102-185 11 05 24.34     -18 51 50.5      0.5187  0.2170 -0.70   
WFCScand J1105-0002 1103+002 11 05 48.59     -00 02 09.2     -9.9     0.1700 -9.9    
WFCScand J1105-1504 1103-147 11 05 56.50     -15 04 17.0      0.1291  0.1080 -0.14   
WFCScand J1106+3906 1103+393 11 06 09.20     +39 05 54.0      0.1936  0.0610 -0.93   
WFCScand J1106-2109 1103-208 11 06 22.18     -21 09 00.8      2.5248  0.6880 -1.05   
WFCScand J1106+4648 1103+470 11 06 23.35     +46 48 19.5      0.3032  0.0840 -1.03   
WFCScand J1106+1909 1104+194 11 06 54.90     +19 09 15.0      0.5310  0.1600 -0.97   
WFCScand J1107-0524 1104-051 11 07 17.09     -05 24 58.3      1.0331  0.3680 -0.83   
WFCScand J1107+1239 1104+129 11 07 20.37     +12 39 41.5      0.7228  0.2040 -1.02   
WFCScand J1107-0308 1105-028 11 07 37.08     -03 08 02.1      0.6218  0.2040 -0.90   
WFCScand J1108+4515 1105+455 11 08 13.80     +45 15 31.0      0.1979  0.0540 -1.05   
WFCScand J1108-1521 1105-150 11 08 21.40     -15 21 32.0      0.3075  0.1240 -0.73   
WFCScand J1108-3501 1105-347 11 08 22.64     -35 01 17.2      0.0736 -9.9    -9.9    
WFCScand J1108+3858 1105+392 11 08 36.90     +38 59 04.0      0.8413  0.2690 -0.92   
WFCScand J1108-1844 1106-18A 11 08 39.10     -18 44 19.7      0.1142 -9.9    -9.9    
WFCScand J1108-1845 1106-184 11 08 45.723986 -18 45 05.32737  0.1012 -9.9    -9.9  1 
WFCScand J1108-1845 1106-18B 11 08 45.77     -18 45 05.3      0.1012 -9.9    -9.9    
WFCScand J1108+2500 1106+252 11 08 51.79     +25 00 52.1      1.0900  0.2450 -1.20   
WFCScand J1108+5020 1106+506 11 08 59.18     +50 20 49.5      0.0046 -9.9    -9.9    
WFCScand J1109+1836 1106+188 11 09 05.93     +18 36 06.9      0.7046  0.2300 -0.90   
WFCScand J1109-1628 1106-162 11 09 19.60     -16 28 45.0      0.2545  0.1000 -0.75   
WFCScand J1109-2302 1107-227 11 09 46.94     -23 02 12.1      0.5051  0.1760 -0.85   
WFCScand J1109+3738 1107+379 11 09 50.20     +37 37 60.0      1.0299  0.6330 -0.39   
WFCScand J1109-4011 1107-399 11 09 51.10     -40 11 20.6      0.3887 -9.9    -9.9    
WFCScand J1109-1012 1107-099 11 09 53.20     -10 12 03.0      0.2452  0.1430 -0.43   
WFCScand J1110-2730 1107-272 11 10 07.86     -27 30 02.9      0.3468  0.1150 -0.89   
WFCScand J1110-2940 1107-294 11 10 15.77     -29 40 37.7      0.3797 -9.9    -9.9    
WFCScand J1110-3346 1108-335 11 10 40.30     -33 47 29.0      0.1768  0.1590 -0.09   
WFCScand J1110-3706 1108-368 11 10 48.90     -37 06 42.0      0.0186  0.1240  1.53   
WFCScand J1111+0108 1108+014 11 11 04.71     +01 08 22.6      0.3034  0.0870 -1.01   
WFCScand J1111-4030 1108-402 11 11 19.00     -40 30 49.0     -9.9     0.4460 -9.9    
WFCScand J1111+0309 1108+034 11 11 21.80     +03 09 01.0      1.0177  0.2470 -1.14   
WFCScand J1111+3540 1108+359 11 11 31.56     +35 40 45.5      1.3363  0.2560 -1.33   
WFCScand J1111+6450 1108+651 11 11 37.29     +64 50 38.4      0.6252  0.1440 -1.18   
WFCScand J1111+4050 1108+411 11 11 39.77     +40 50 24.3      0.8192  0.2640 -0.91   
WFCScand J1112-1949 1109-195 11 12 07.10     -19 49 27.0      0.4527  0.1600 -0.84   
WFCScand J1112-0955 1109-096 11 12 24.60     -09 55 29.0      0.3375  0.1340 -0.74   
WFCScand J1112+6447 1109+650 11 12 37.90     +64 47 38.0      0.4232  0.1380 -0.90   
WFCScand J1112+4325 1109+436 11 12 39.94     +43 25 38.5      0.7982  0.4090 -0.54   
WFCScand J1112-2316 1110-230 11 12 41.30     -23 15 60.0      0.2334  0.0570 -1.13   
WFCScand J1112-3201 1110-317 11 12 44.40     -32 00 22.0     -9.9     0.1860 -9.9    
WFCScand J1113+5129 1110+517 11 13 07.23     +51 29 34.4      0.3840  0.1120 -0.99   
WFCScand J1113-0212 1110-019 11 13 31.00     -02 12 45.0      1.5956  0.5250 -0.89   
WFCScand J1113+5336 1110+538 11 13 33.60     +53 36 55.6      0.0140 -9.9    -9.9    
WFCScand J1114-3200 1111-317 11 14 00.75     -32 00 14.2      0.3475 -9.9    -9.9    
WFCScand J1114+0421 1111+046 11 14 06.94     +04 21 20.0      0.0167 -9.9    -9.9    
WFCScand J1114+4819 1111+485 11 14 10.97     +48 19 06.1      0.0592 -9.9    -9.9    
WFCScand J1114-1934 1111-193 11 14 14.00     -19 34 35.0      0.4198  0.1350 -0.91   
WFCScand J1114+1050 1111+111 11 14 32.58     +10 50 28.2      0.4687  0.3240 -0.30   
WFCScand J1114-3933 1112-392 11 14 37.40     -39 33 13.0     -9.9     0.1010 -9.9    
WFCScand J1114-2412 1112-239 11 14 37.80     -24 12 03.0      0.4622  0.1240 -1.06   
WFCScand J1114+3301 1111+33A 11 14 41.83     +33 01 59.1      0.5782 -9.9    -9.9    
WFCScand J1114+3302 1111+333 11 14 47.00     +33 02 00.0     -9.9     0.1590 -9.9    
WFCScand J1114+2010 1112+204 11 14 56.30     +20 09 57.0      0.2550  0.0690 -1.05   
WFCScand J1115-1026 1112-101 11 15 05.23     -10 26 27.2      0.6856  0.2000 -0.99   
WFCScand J1115+2325 1112+236 11 15 05.47     +23 25 03.2      0.3736  0.1090 -0.99   
WFCScand J1115-0531 1112-052 11 15 13.50     -05 31 35.0     -9.9     0.1210 -9.9    
WFCScand J1115+4956 1112+502 11 15 26.00     +49 56 38.0      0.2381  0.1050 -0.66   
WFCScand J1115+2133 1112+218 11 15 33.90     +21 33 57.0      0.4930  0.1400 -1.01   
WFCScand J1115+5434 1112+548 11 15 34.00     +54 34 25.0      0.5715  0.1240 -1.23   
WFCScand J1115-3451 1113-345 11 15 48.90     -34 52 16.0     -9.9     0.1840 -9.9    
WFCScand J1115+2227 1113+227 11 15 49.00     +22 27 21.0      0.2982  0.1510 -0.55   
WFCScand J1116+5919 1113+596 11 16 11.40     +59 19 56.6      0.5702  0.1450 -1.10   
WFCScand J1116+2917 1113+29B 11 16 29.75     +29 17 12.2      0.0364 -9.9    -9.9    
WFCScand J1116+2548 1114+260 11 16 45.15     +25 48 24.4      0.3633  0.1660 -0.63   
WFCScand J1117+2700 1114+272 11 17 00.80     +27 00 22.0     -9.9     0.1430 -9.9    
WFCScand J1117-0738 1114-073 11 17 09.12     -07 38 40.6      0.3152  0.1500 -0.60   
WFCScand J1117-2203 1114-217 11 17 14.90     -22 03 15.0      0.4348  0.1260 -1.00   
WFCScand J1117+5714 1114+575 11 17 24.70     +57 14 47.0      0.4620  0.1510 -0.90   
WFCScand J1117-3922 1115-391 11 17 36.20     -39 22 56.0      0.1726  0.0610 -0.84   
WFCScand J1118+3748 1115+380 11 18 06.10     +37 48 30.0      0.2244  0.0620 -1.04   
WFCScand J1118+3115 1115+315 11 18 34.05     +31 15 21.6      0.3207  0.1030 -0.91   
WFCScand J1118-0922 1116-091 11 18 36.62     -09 22 42.9      0.3716 -9.9    -9.9    
WFCScand J1119-0527 1116-051 11 19 17.36     -05 27 07.9      1.1744  0.4550 -0.76   
WFCScand J1119-3218 1116-320 11 19 20.40     -32 18 23.0     -9.9     0.1270 -9.9    
WFCScand J1119-3631 1116-362 11 19 21.78     -36 31 39.3      0.5293 -9.9    -9.9    
WFCScand J1119+5745 1116+580 11 19 21.88     +57 45 24.3      0.0056 -9.9    -9.9    
WFCScand J1119+0207 1116+023 11 19 32.60     +02 07 26.0      0.1120  0.0630 -0.46   
WFCScand J1119-3026 1117-301 11 19 39.90     -30 26 16.0      0.4749  0.1680 -0.84   
WFCScand J1119-1929 1117-192 11 19 47.60     -19 30 05.0      0.1817  0.1150 -0.37   
WFCScand J1119-1647 1117-165 11 19 54.70     -16 48 03.0      0.0993  0.0560 -0.46   
WFCScand J1120+4354 1117+441 11 20 16.20     +43 54 47.0      0.4061  0.1530 -0.79   
WFCScand J1120-3822 1117-381 11 20 19.10     -38 22 46.0      0.3501  0.1480 -0.69   
WFCScand J1120+1241 1117+129 11 20 30.43     +12 41 09.7      0.2753  0.1510 -0.48   
WFCScand J1120-1735 1118-173 11 20 41.90     -17 35 31.0      0.1979  0.1070 -0.49   
WFCScand J1120-1529 1118-152 11 20 52.75     -15 29 35.7      0.4947  0.1480 -0.97   
WFCScand J1121-0659 1118-067 11 21 02.40     -07 00 06.0     -9.9     0.0610 -9.9    
WFCScand J1121-0554 1118-05A 11 21 24.30     -05 54 26.0      0.5877  0.5380 -0.07   
WFCScand J1121+1236 1118+128 11 21 29.60     +12 36 22.0      0.3358  0.1220 -0.81   
WFCScand J1121+0247 1119+030 11 21 58.40     +02 47 14.0     -9.9     0.0590 -9.9    
WFCScand J1122-1246 1119-124 11 22 02.20     -12 46 19.0      0.4072  0.1340 -0.89   
WFCScand J1122+2112 1119+214 11 22 02.60     +21 12 37.0      0.2739  0.0830 -0.96   
WFCScand J1122+1726 1119+177 11 22 32.00     +17 26 37.0      0.2518  0.1220 -0.58   
WFCScand J1123-3315 1120-329 11 22 59.70     -33 14 37.0      0.2492  0.1610 -0.35   
WFCScand J1123-1428 1120-142 11 23 05.00     -14 28 41.0      0.3185  0.1410 -0.66   
WFCScand J1123-1831 1120-182 11 23 07.10     -18 31 56.0      0.2459  0.0710 -1.00   
WFCScand J1123+0530 1120+057 11 23 09.10     +05 30 20.3      1.7211  0.5000 -0.99   
WFCScand J1123-2722 1120-271 11 23 09.70     -27 22 37.0      0.2656  0.0730 -1.04   
WFCScand J1123-2219 1121-220 11 23 31.40     -22 19 59.0      0.2917  0.0880 -0.96   
WFCScand J1123+7348 1120+740 11 23 35.14     +73 48 23.0      0.7127  0.2270 -0.92   
WFCScand J1123+0015 1121+005 11 23 44.00     +00 15 28.0      0.1459  0.0530 -0.81   
WFCScand J1123+4408 1121+444 11 23 55.01     +44 08 40.6      0.3840  0.0860 -1.20   
WFCScand J1123-1213 1121-119 11 23 55.60     -12 13 47.0      0.4564  0.1390 -0.96   
WFCScand J1124-2405 1121-238 11 24 03.50     -24 05 17.0      0.5902  0.1960 -0.89   
WFCScand J1124+7403 1121+743 11 24 21.90     +74 03 22.0      0.1091  0.0550 -0.55   
WFCScand J1124+3112 1121+314 11 24 24.96     +31 12 52.4      0.3186  0.1090 -0.86   
WFCScand J1124+4315 1121+435 11 24 32.10     +43 15 41.0      0.4173  0.1100 -1.07   
WFCScand J1124+0456 1122+052 11 24 37.45     +04 56 18.8      0.9340  0.3820 -0.72   
WFCScand J1124+1011 1122+104 11 24 40.40     +10 11 52.0     -9.9     0.0820 -9.9    
WFCScand J1124+0235 1122+028 11 25 02.70     +02 34 49.0     -9.9     0.0690 -9.9    
WFCScand J1125-1803 1123-177 11 25 52.70     -18 03 46.0      0.3343  0.1290 -0.77   
WFCScand J1125+0101 1123+012 11 25 54.19     +01 01 00.1      0.0137 -9.9    -9.9    
WFCScand J1125+1953 1123+201 11 25 55.00     +19 53 53.0      0.4662  0.1460 -0.93   
WFCScand J1126+3003 1123+303 11 26 08.53     +30 03 36.5      0.9336  0.2590 -1.03   
WFCScand J1126+4335 1123+438 11 26 08.72     +43 35 12.1      0.0464  0.0200 -0.68   
WFCScand J1126-0633 1123-062 11 26 25.90     -06 33 47.0      0.5067  0.1590 -0.93   
WFCScand J1126+1220 1123+126 11 26 26.90     +12 20 51.0      0.8738  0.3830 -0.66   
WFCScand J1126+3918 1123+395 11 26 28.80     +39 18 22.0      0.1443  0.0530 -0.81   
WFCScand J1126-1836 1124-183 11 26 43.60     -18 36 46.0      0.3836  0.1510 -0.75   
WFCScand J1126-2951 1124-295 11 26 43.94     -29 51 03.7      0.3064 -9.9    -9.9    
WFCScand J1127+0315 1124+035 11 27 04.70     +03 15 44.0      0.2319  0.0790 -0.87   
WFCScand J1127+4937 1124+498 11 27 09.69     +49 37 26.4      0.5113  0.1100 -1.24   
WFCScand J1127-3249 1124-325 11 27 18.10     -32 49 53.0      0.3779  0.1310 -0.85   
WFCScand J1127-2228 1125-221 11 27 58.30     -22 28 14.0     -9.9     0.0550 -9.9    
WFCScand J1127-0723 1125-071 11 28 00.00     -07 24 18.0      0.4168  0.1680 -0.73   
WFCScand J1128+3230 1125+327 11 28 01.90     +32 31 01.0      0.5802  0.2050 -0.84   
WFCScand J1128-3933 1125-392 11 28 03.20     -39 33 18.0      0.0502  0.0860  0.43   
WFCScand J1128+1230 1125+127 11 28 05.51     +12 30 01.4      0.3098  0.0640 -1.27   
WFCScand J1128+3215 1125+325 11 28 10.40     +32 16 04.0      0.7207  0.2510 -0.85   
WFCScand J1128+6648 1125+670 11 28 11.00     +66 48 32.0      0.4744  0.1810 -0.78   
WFCScand J1128+3728 1125+377 11 28 31.10     +37 28 59.0      0.3275  0.1310 -0.74   
WFCScand J1128+5831 1125+588 11 28 31.32     +58 33 41.7      0.6771  0.3920 -0.44   
WFCScand J1128-1749 1126-175 11 28 34.50     -17 49 05.0      0.3482  0.0940 -1.05   
WFCScand J1128+1711 1126+174 11 28 48.70     +17 11 05.0      0.4469  0.1650 -0.80   
WFCScand J1128-2921 1126-290 11 28 53.80     -29 21 43.0      0.7363  0.3900 -0.51   
WFCScand J1128-3211 1126-319 11 28 56.90     -32 11 24.0      0.2639  0.1200 -0.63   
WFCScand J1129-2610 1126-258 11 29 01.20     -26 10 11.0      0.3502  0.1230 -0.84   
WFCScand J1129-2457 1126-246 11 29 02.50     -24 57 57.9      0.2463  0.1880 -0.22   
WFCScand J1129-0703 1126-067 11 29 12.30     -07 03 15.0      0.5523  0.1520 -1.04   
WFCScand J1129+1308 1126+134 11 29 19.63     +13 08 13.5      0.4476  0.1030 -1.18   
WFCScand J1129-1100 1127-107 11 29 31.40     -11 00 23.0      0.2832  0.1260 -0.65   
WFCScand J1129+0015 1127+005 11 29 35.97     +00 15 17.5      0.9795  0.3900 -0.74   
WFCScand J1129-2852 1127-286 11 29 36.80     -28 52 53.0     -9.9     0.1500 -9.9    
WFCScand J1129-1212 1127-119 11 29 45.60     -12 12 24.0      0.1217  0.0670 -0.48   
WFCScand J1130+1541 1127+159 11 30 05.90     +15 41 23.0      0.1310  0.0510 -0.76   
WFCScand J1130-2821 1127-280 11 30 13.00     -28 22 04.0      0.0289  0.0570  0.55   
WFCScand J1130-1319 1127-130 11 30 14.40     -13 19 52.0      0.6481  0.3150 -0.58   
WFCScand J1130+0058 1127+012 11 30 19.60     +00 58 40.0      0.6666  0.3040 -0.63   
WFCScand J1130+1843 1127+190 11 30 24.60     +18 43 31.0      0.1533  0.0660 -0.68   
WFCScand J1130+6626 1127+667 11 30 25.43     +66 26 05.8      1.1952  0.4000 -0.88   
WFCScand J1130+4324 1128+436 11 30 47.34     +43 24 43.3      0.3969  0.1040 -1.08   
WFCScand J1130-1907 1128-188 11 30 58.00     -19 07 08.0      0.4392  0.1510 -0.86   
WFCScand J1130-3110 1128-308 11 30 58.30     -31 09 42.0      0.4430  0.1860 -0.70   
WFCScand J1131-2705 1128-268 11 31 03.84     -27 05 18.0      0.3247  0.0600 -1.36   
WFCScand J1131+6115 1128+615 11 31 07.10     +61 15 17.0      0.2838  0.1480 -0.52   
WFCScand J1131+1954 1128+201 11 31 15.28     +19 54 55.4      0.4558  0.1180 -1.09   
WFCScand J1131-2620 1128-260 11 31 18.60     -26 20 13.0      0.1126  0.0710 -0.37   
WFCScand J1131-1413 1128-139 11 31 20.90     -14 13 44.0      0.1506  0.0630 -0.70   
WFCScand J1131+0602 1128+063 11 31 33.20     +06 02 19.0      0.1951  0.0810 -0.71   
WFCScand J1131+1928 1128+197 11 31 33.90     +19 29 05.0      0.5583  0.1770 -0.92   
WFCScand J1131+4514 1128+455 11 31 38.90     +45 14 51.2      2.0488  0.6130 -0.97   
WFCScand J1131+0455 1129+052 11 31 56.47     +04 55 49.3      0.5264  0.2230 -0.69   
WFCScand J1132-2033 1129-202 11 32 16.00     -20 34 31.0     -9.9     0.0880 -9.9    
WFCScand J1132+3453 1129+351 11 32 34.40     +34 53 36.0      0.4042  0.1270 -0.93   
WFCScand J1132+3440 1130+349 11 32 44.88     +34 40 15.1      0.3142  0.1710 -0.49   
WFCScand J1133+4459 1130+452 11 33 06.30     +44 59 19.0      0.4451  0.1350 -0.96   
WFCScand J1133-3307 1130-328 11 33 07.00     -33 07 60.0      0.4666  0.2720 -0.43   
WFCScand J1133+3343 1130+339 11 33 09.56     +33 43 12.6      0.8866  0.3370 -0.78   
WFCScand J1133+0335 1130+038 11 33 09.90     +03 35 11.0      0.0886  0.0570 -0.35   
WFCScand J1133+5008 1130+504 11 33 13.18     +50 08 39.9      0.8449  0.2820 -0.88   
WFCScand J1133-1439 1130-143 11 33 15.60     -14 39 50.0      0.3396  0.1210 -0.83   
WFCScand J1133+3318 1130+335 11 33 32.25     +33 18 06.2      0.7468  0.2010 -1.06   
WFCScand J1133-1954 1131-196 11 33 36.88     -19 54 15.2      1.2236  0.2900 -1.16   
WFCScand J1133+2105 1131+213 11 33 56.60     +21 05 40.0      0.6611  0.2490 -0.79   
WFCScand J1133+2424 1131+246 11 33 58.60     +24 24 26.0      0.0498  0.0540  0.07   
WFCScand J1134-2006 1131-198 11 34 03.20     -20 06 28.0      0.5145  0.1680 -0.90   
WFCScand J1134+3046 1131+310 11 34 19.80     +30 46 30.0      0.2244  0.1390 -0.39   
WFCScand J1134-1727 1131-171 11 34 23.58     -17 27 51.7      1.6673  0.4550 -1.05   
WFCScand J1134-0800 1131-077 11 34 25.94     -08 00 21.1      0.4024  0.0980 -1.14   
WFCScand J1134-3818 1132-380 11 34 33.00     -38 18 32.0      0.4650  0.1460 -0.93   
WFCScand J1134+0357 1131+042 11 34 33.34     +03 57 37.1      0.4894  0.1630 -0.88   
WFCScand J1134-3249 1132-325 11 34 35.07     -32 49 15.0      0.3018  0.1190 -0.75   
WFCScand J1134+4328 1131+437 11 34 38.46     +43 28 00.5      1.5671  0.4550 -1.00   
WFCScand J1134+4021 1132+406 11 34 39.50     +40 21 13.0      0.2690  0.0800 -0.98   
WFCScand J1135-1207 1132-118 11 35 03.70     -12 07 27.0      0.3985  0.1220 -0.95   
WFCScand J1135+3514 1132+355 11 35 12.30     +35 14 36.0      0.2956  0.1030 -0.85   
WFCScand J1135-1824 1132-181 11 35 14.36     -18 24 12.6      0.6825  0.1950 -1.01   
WFCScand J1135+1339 1132+139 11 35 18.40     +13 39 18.0      0.2789  0.1140 -0.72   
WFCScand J1135+1443 1132+150 11 35 21.80     +14 43 36.0      0.5290  0.1480 -1.03   
WFCScand J1135-2019 1132-200 11 35 23.10     -20 19 18.0     -9.9     0.0800 -9.9    
WFCScand J1135+5433 1133+548 11 35 42.70     +54 33 32.0      0.1470  0.0590 -0.73   
WFCScand J1135+2557 1133+262 11 35 49.20     +25 57 23.0      0.5931  0.1350 -1.19   
WFCScand J1135-1442 1133-144 11 35 55.50     -14 42 01.8      0.3825  0.0860 -1.20   
WFCScand J1135+1638 1133+169 11 35 56.90     +16 37 50.0      0.3117  0.1030 -0.89   
WFCScand J1135+1346 1133+140 11 35 59.60     +13 46 23.5      0.3105  0.0710 -1.19   
WFCScand J1136-3707 1133-368 11 36 07.08     -37 07 51.6      0.3296 -9.9    -9.9    
WFCScand J1136-3248 1134-325 11 36 36.20     -32 48 05.0      0.2403  0.0950 -0.75   
WFCScand J1136+1305 1134+133 11 36 51.00     +13 05 32.0      0.4881  0.1460 -0.97   
WFCScand J1137+6120 1134+616 11 37 16.95     +61 20 38.4      0.7145  0.3530 -0.57   
WFCScand J1137-3041 1134-304 11 37 22.20     -30 41 26.0     -9.9     0.1030 -9.9    
WFCScand J1137+0116 1134+015 11 37 29.68     +01 16 13.3      1.0597  0.3310 -0.94   
WFCScand J1137-3950 1135-395 11 37 37.70     -39 50 34.0      0.1309  0.0610 -0.61   
WFCScand J1137-1305 1135-128 11 37 56.38     -13 05 39.9      0.7251  0.2210 -0.96   
WFCScand J1138-3922 1135-391 11 38 00.60     -39 22 47.0      0.4871  0.1430 -0.99   
WFCScand J1138-1241 1136-124 11 38 35.30     -12 41 35.0      0.0882  0.0600 -0.31   
WFCScand J1138-3615 1136-359 11 38 39.20     -36 15 31.0      0.1220  0.1140 -0.05   
WFCScand J1138+5016 1136+505 11 38 53.10     +50 16 05.0      0.5949  0.1830 -0.95   
WFCScand J1139+4101 1136+412 11 39 11.60     +41 01 29.0      0.1547  0.0650 -0.70   
WFCScand J1139-3221 1136-320 11 39 16.43     -32 21 57.0      0.7480 -9.9    -9.9    
WFCScand J1139-3222 1136-321 11 39 20.40     -32 23 13.0     -9.9     0.6140 -9.9    
WFCScand J1139-3641 1136-364 11 39 27.50     -36 41 28.0      0.3125  0.1380 -0.66   
WFCScand J1140+4217 1137+425 11 40 14.90     +42 17 37.9      0.3112  0.1100 -0.84   
WFCScand J1140+1743 1137+180 11 40 16.89     +17 43 40.4      1.1433  0.5830 -0.54   
WFCScand J1140-1037 1137-103 11 40 24.63     -10 37 35.1      0.3751  0.1120 -0.97   
WFCScand J1140+6842 1137+689 11 40 26.44     +68 42 07.7      0.8930  0.2700 -0.96   
WFCScand J1140+4500 1137+452 11 40 28.30     +45 00 59.0      0.1791  0.0530 -0.98   
WFCScand J1140-1402 1138-137 11 40 42.40     -14 02 14.0      0.1926  0.1480 -0.21   
WFCScand J1140-2629 1138-262 11 40 45.90     -26 29 05.0      0.8703  0.1420 -1.46   
WFCScand J1140+2525 1138+257 11 40 53.50     +25 25 42.0      0.2339  0.1480 -0.37   
WFCScand J1141-1905 1138-188 11 41 08.30     -19 05 13.0      0.1153  0.0820 -0.27   
WFCScand J1141-2140 1138-214 11 41 24.80     -21 40 33.0      0.0722  0.0990  0.25   
WFCScand J1141+6536 1138+658 11 41 26.74     +65 36 22.1      0.5056  0.1800 -0.83   
WFCScand J1141-080A 1138-078 11 41 32.90     -08 07 47.0      0.6875  0.2960 -0.68   
WFCScand J1141+2309 1138+234 11 41 35.30     +23 09 29.0      0.5346  0.1310 -1.13   
WFCScand J1141-3423 1139-341 11 41 40.85     -34 23 31.8      0.3108 -9.9    -9.9    
WFCScand J1141-1120 1139-110 11 41 46.14     -11 20 24.8      0.5355  0.1410 -1.07   
WFCScand J1141+7209 1138+724 11 41 49.70     +72 09 41.0      0.2350  0.0630 -1.06   
WFCScand J1141-3504 1139-347 11 41 50.29     -35 04 06.6      0.3645  0.1130 -0.94   
WFCScand J1142+1007 1139+103 11 42 01.08     +10 07 14.6      0.3168  0.0820 -1.09   
WFCScand J1142-0249 1139-025 11 42 09.56     -02 49 49.1      0.3431 -9.9    -9.9    
WFCScand J1142+5045 1139+510 11 42 28.10     +50 45 50.0      0.1491  0.0530 -0.83   
WFCScand J1142-3705 1140-368 11 42 56.00     -37 05 52.0      0.1993  0.1730 -0.11   
WFCScand J1142+0154 1140+021 11 42 58.68     +01 54 20.7      0.4326  0.1870 -0.68   
WFCScand J1142+4851 1140+491 11 42 58.70     +48 51 10.0      0.9586  0.3210 -0.88   
WFCScand J1143+0154 1140+02A 11 43 01.70     +01 54 28.0     -9.9     0.1630 -9.9    
WFCScand J1143+0535 1140+058 11 43 10.20     +05 34 58.0      0.2035  0.0610 -0.97   
WFCScand J1143+3005 1140+303 11 43 29.10     +30 05 47.0      0.5284  0.1390 -1.07   
WFCScand J1143+4621 1141+466 11 43 39.80     +46 21 08.0      0.8632  0.1840 -1.24   
WFCScand J1143+0729 1141+077 11 43 41.90     +07 29 43.0      0.0745  0.0530 -0.27   
WFCScand J1143+6114 1141+615 11 43 46.70     +61 14 07.0      0.4678  0.1670 -0.83   
WFCScand J1144-3923 1141-391 11 44 08.41     -39 23 20.7      0.2646  0.1380 -0.52   
WFCScand J1144+5115 1141+515 11 44 15.40     +51 15 38.0      0.3756  0.1320 -0.84   
WFCScand J1144-1713 1141-169 11 44 17.00     -17 13 22.0      0.1539  0.0600 -0.76   
WFCScand J1144+3707 1141+373 11 44 19.35     +37 07 04.0      0.6400 -9.9    -9.9    
WFCScand J1144+2958 1141+302 11 44 22.00     +29 58 38.0      0.8373  0.2660 -0.92   
WFCScand J1144+0814 1141+085 11 44 27.21     +08 14 18.6      0.2277  0.1620 -0.27   
WFCScand J1144-1741 1141-174 11 44 28.70     -17 41 22.0      0.8689  0.2640 -0.96   
WFCScand J1144+3710 1141+374 11 44 34.45     +37 10 16.9      1.0141  0.4210 -0.71   
WFCScand J1144+1100 1142+112 11 44 37.20     +11 00 07.0      0.2249  0.1170 -0.53   
WFCScand J1144+3152 1142+321 11 44 45.20     +31 53 07.0      0.1701  0.0500 -0.99   
WFCScand J1144-0031 1142-002 11 44 54.01     -00 31 36.5      0.9476 -9.9    -9.9    
WFCScand J1144-2057 1142-206 11 44 54.10     -20 56 48.0      0.1949  0.1300 -0.33   
WFCScand J1145+1937 1142+199 11 45 08.43     +19 37 35.0      1.8092 -9.9    -9.9    
WFCScand J1145-3425 1142-341 11 45 19.61     -34 25 59.0      0.3684 -9.9    -9.9    
WFCScand J1145+3133 1142+318 11 45 26.06     +31 33 55.1      1.1050 -9.9    -9.9    
WFCScand J1145+2750 1142+281 11 45 26.07     +27 50 53.0      0.1930  0.1500 -0.20   
WFCScand J1145+3133 1142+31A 11 45 31.03     +31 33 37.0      1.7859  0.6680 -0.79   
WFCScand J1145+4946 1143+500 11 45 43.41     +49 46 08.4      1.4245  0.2720 -1.33   
WFCScand J1145-3159 1143-317 11 45 48.62     -31 59 04.9      0.4681 -9.9    -9.9    
WFCScand J1145-3558 1143-357 11 45 52.35     -35 58 43.3      0.3303 -9.9    -9.9    
WFCScand J1145-1437 1143-143 11 45 53.90     -14 37 21.1      0.5198  0.1450 -1.03   
WFCScand J1145-0850 1143-08A 11 46 00.70     -08 50 11.0      0.7122  0.3240 -0.63   
WFCScand J1146-3533 1143-352 11 46 06.20     -35 33 07.0      0.4481  0.1230 -1.04   
WFCScand J1146+4729 1143+477 11 46 08.15     +47 29 44.8      0.0407 -9.9    -9.9    
WFCScand J1146-3157 1143-316 11 46 19.30     -31 57 11.0      1.5377  0.5160 -0.88   
WFCScand J1146+2904 1143+293 11 46 23.90     +29 04 03.0      0.6079  0.1800 -0.98   
WFCScand J1146+1805 1143+183 11 46 30.50     +18 05 23.0      0.2925  0.1230 -0.70   
WFCScand J1146-0756 1144-076 11 46 38.50     -07 56 07.0      0.6005  0.2190 -0.81   
WFCScand J1147-4111 1144-409 11 47 07.00     -41 11 15.0     -9.9     0.3560 -9.9    
WFCScand J1147-3533 1144-352 11 47 08.40     -35 34 26.0      0.3611  0.1550 -0.68   
WFCScand J1147+8345 1144+840 11 47 13.32     +83 45 57.9      0.3682 -9.9    -9.9    
WFCScand J1147+2523 1144+256 11 47 15.30     +25 23 20.0      0.8790  0.2910 -0.89   
WFCScand J1147-2504 1145-248 11 47 35.70     -25 04 50.0      0.4685  0.1880 -0.73   
WFCScand J1147-1546 1145-154 11 47 47.10     -15 46 05.0      0.0462  0.0710  0.35   
WFCScand J1147+0246 1145+030 11 47 52.00     +02 46 29.0     -9.9     0.0680 -9.9    
WFCScand J1148+1404 1145+143 11 48 25.45     +14 04 49.7      0.3220  0.1010 -0.93   
WFCScand J1148+7827 1145+787 11 48 29.18     +78 27 21.6      0.4194 -9.9    -9.9    
WFCScand J1148-3355 1146-336 11 48 41.70     -33 55 21.0      0.2869  0.1640 -0.45   
WFCScand J1148+1054 1146+111 11 48 47.50     +10 55 08.0      0.1728  0.0620 -0.82   
WFCScand J1149-1204 1146-11A 11 49 00.17     -12 04 15.6      1.0283 -9.9    -9.9    
WFCScand J1149+4638 1146+469 11 49 06.00     +46 38 52.0      0.3405  0.1260 -0.80   
WFCScand J1149-1204 1146-118 11 49 15.13     -12 04 45.0      0.7836 -9.9    -9.9    
WFCScand J1149+5605 1146+563 11 49 15.82     +56 05 05.8      0.0073 -9.9    -9.9    
WFCScand J1149+2450 1146+251 11 49 21.90     +24 50 35.0      0.1401  0.0680 -0.58   
WFCScand J1149+5408 1146+544 11 49 22.10     +54 08 12.0      0.4829  0.1270 -1.07   
WFCScand J1149+1635 1146+168 11 49 22.86     +16 35 29.4      0.3446  0.1150 -0.88   
WFCScand J1149+2514 1146+255 11 49 29.90     +25 14 32.0      0.5403  0.1950 -0.82   
WFCScand J1149-3411 1147-339 11 49 41.58     -34 11 40.6      0.7428  0.2100 -1.02   
WFCScand J1149+1247 1147+130 11 49 55.54     +12 47 15.9      1.6384  0.6640 -0.73   
WFCScand J1149+1607 1147+164 11 49 57.10     +16 07 42.0      0.0831  0.0540 -0.35   
WFCScand J1149-1943 1147-194 11 49 57.50     -19 43 47.0      0.5401  0.2010 -0.80   
WFCScand J1149+4112 1147+414 11 50 01.00     +41 12 22.0      0.1441  0.0540 -0.79   
WFCScand J1150-2354 1147-236 11 50 01.90     -23 54 22.0      0.2501  0.1020 -0.72   
WFCScand J1150+5757 1147+582 11 50 08.30     +57 57 28.0     -9.9     0.1210 -9.9    
WFCScand J1150+1642 1147+169 11 50 13.70     +16 42 29.0      0.1022  0.0520 -0.54   
WFCScand J1150+2806 1147+283 11 50 17.10     +28 06 05.0      0.2604  0.0680 -1.08   
WFCScand J1150+3622 1148+366 11 50 49.70     +36 22 16.0      0.5424  0.1370 -1.11   
WFCScand J1151+2501 1148+253 11 51 01.50     +25 01 37.0      0.2365  0.0810 -0.86   
WFCScand J1151-353A 1148-353 11 51 16.20     -35 37 03.0      0.6884  0.5200 -0.23   
WFCScand J1151+7259 1148+732 11 51 22.00     +72 59 12.0      0.4027  0.1300 -0.91   
WFCScand J1151+4950 1149+501 11 51 58.30     +49 50 39.0      0.1108  0.0590 -0.51   
WFCScand J1151+1708 1149+174 11 51 58.90     +17 07 54.0      0.4361  0.1020 -1.17   
WFCScand J1152-3907 1149-388 11 52 15.80     -39 07 51.0     -9.9     0.1510 -9.9    
WFCScand J1152+2432 1149+248 11 52 20.20     +24 32 12.0     -9.9     0.1830 -9.9    
WFCScand J1152-1029 1150-102 11 52 45.40     -10 29 15.0      0.5271  0.1230 -1.17   
WFCScand J1152+4407 1150+443 11 52 49.45     +44 07 14.6     -9.9    -9.9    -9.9    
WFCScand J1153+1107 1150+114 11 53 03.11     +11 07 20.4      0.8535  0.2210 -1.09   
WFCScand J1153-3714 1150-369 11 53 13.57     -37 14 09.4      0.3215  0.1420 -0.66   
WFCScand J1153+4726 1151+477 11 53 45.10     +47 26 44.0      0.2982  0.0880 -0.98   
WFCScand J1153+0746 1151+080 11 53 54.88     +07 46 25.3      0.4297  0.0870 -1.29   
WFCScand J1154+0938 1151+099 11 54 01.60     +09 39 04.0     -9.9     0.1990 -9.9    
WFCScand J1154+3805 1151+383 11 54 01.80     +38 04 57.0      0.5328  0.1830 -0.86   
WFCScand J1154+2916 1151+295 11 54 14.30     +29 16 14.0      1.6203  0.5070 -0.94   
WFCScand J1154-4047 1151-405 11 54 17.74     -40 47 29.8     -9.9     0.1700 -9.9    
WFCScand J1154-3504 1151-347 11 54 17.80     -35 04 24.0     -9.9     2.5010 -9.9    
WFCScand J1154-2317 1151-230 11 54 27.90     -23 17 41.0      0.2625  0.1160 -0.66   
WFCScand J1154-2044 1152-204 11 54 34.30     -20 44 37.0      0.3859  0.1380 -0.83   
WFCScand J1154+7046 1152+710 11 54 48.06     +70 46 11.5      0.5860  0.1530 -1.08   
WFCScand J1154+0424 1152+046 11 54 52.80     +04 24 20.0      0.7656  0.2540 -0.89   
WFCScand J1155+0443 1152+050 11 55 18.60     +04 43 35.0      0.1403  0.0680 -0.58   
WFCScand J1155+6539 1152+659 11 55 22.86     +65 39 17.7      0.2471  0.1560 -0.37   
WFCScand J1155-1804 1152-177 11 55 29.50     -18 04 41.0      0.5108  0.2400 -0.61   
WFCScand J1155-3630 1153-362 11 55 33.061900 -36 30 10.97513  0.1273 -9.9    -9.9  1 
WFCScand J1155+1420 1153+146 11 55 37.75     +14 20 26.0      0.3166  0.1190 -0.79   
WFCScand J1156-2327 1153-231 11 56 09.50     -23 27 20.0      0.6680  0.2250 -0.88   
WFCScand J1156+4450 1153+451 11 56 09.90     +44 50 25.0      0.7359  0.2330 -0.93   
WFCScand J1156+1332 1153+138 11 56 28.40     +13 32 40.0      0.2207  0.0770 -0.85   
WFCScand J1156+1423 1154+146 11 56 40.30     +14 23 19.0      0.2351  0.1270 -0.50   
WFCScand J1157-0124 1154-011 11 57 09.50     -01 23 27.0     -9.9     0.0760 -9.9    
WFCScand J1157-4239 1155-423 11 57 58.20     -42 39 33.0     -9.9     0.2030 -9.9    
WFCScand J1158+7144 1155+720 11 58 07.32     +71 44 51.6      0.8376  0.2590 -0.94   
WFCScand J1158-2146 1155-214 11 58 15.60     -21 46 09.0      0.4004  0.1030 -1.09   
WFCScand J1158+2622 1155+266 11 58 20.00     +26 21 27.0     -9.9     0.2090 -9.9    
WFCScand J1158+2620 1155+26B 11 58 24.54     +26 20 11.4      0.5067 -9.9    -9.9    
WFCScand J1158+7118 1155+715 11 58 26.47     +71 18 46.0      0.3017  0.0880 -0.99   
WFCScand J1158+4356 1155+442 11 58 31.41     +43 56 51.0      0.0382 -9.9    -9.9    
WFCScand J1158-4030 1156-402 11 58 48.74     -40 30 04.9     -9.9     0.3360 -9.9    
WFCScand J1158+2021 1156+206 11 58 49.30     +20 21 48.0      0.1119  0.0520 -0.62   
WFCScand J1158-2056 1156-206 11 58 49.70     -20 56 00.0      0.3746  0.1880 -0.55   
WFCScand J1158-395A 1156-39A 11 58 52.36     -39 52 49.8     -9.9    -9.9    -9.9    
WFCScand J1158-3952 1156-396 11 58 53.16     -39 52 55.3     -9.9    -9.9    -9.9    
WFCScand J1158-1705 1156-168 11 58 55.48     -17 05 24.7      0.3595  0.1000 -1.03   
WFCScand J1158+5820 1156+586 11 58 58.04     +58 20 22.1      0.0663  0.1060  0.38   
WFCScand J1159-3138 1156-313 11 59 06.40     -31 38 24.0      0.6141  0.2180 -0.83   
WFCScand J1159+2106 1156+213 11 59 26.10     +21 07 02.0      0.0212  0.0880  1.15   
WFCScand J1159+1046 1156+110 11 59 28.90     +10 46 22.0      0.6636  0.2280 -0.86   
WFCScand J1200+7300 1157+732 12 00 19.21     +73 00 45.7      5.5641  2.8420 -0.54   
WFCScand J1200+2456 1158+252 12 00 47.80     +24 57 11.0      0.6813  0.1660 -1.14   
WFCScand J1200-4444 1158-444 12 00 50.50     -44 44 17.0     -9.9     0.1590 -9.9    
WFCScand J1200+3416 1158+345 12 00 52.70     +34 17 07.0      0.4448  0.1540 -0.85   
WFCScand J1200+3132 1158+318 12 00 57.78     +31 32 52.9      0.6114 -9.9    -9.9    
WFCScand J1200+3133 1158+31A 12 00 59.77     +31 33 57.9      0.6902  0.3650 -0.51   
WFCScand J1201-2750 1158-275 12 01 09.90     -27 49 48.0      0.3395  0.1490 -0.66   
WFCScand J1201-2244 1158-224 12 01 10.90     -22 44 02.0      0.3165  0.1470 -0.62   
WFCScand J1201+1809 1158+184 12 01 15.90     +18 09 45.0      0.1380  0.0610 -0.66   
WFCScand J1201-3934 1158-393 12 01 23.21     -39 34 56.8      0.3654  0.1150 -0.93   
WFCScand J1201+2520 1158+256 12 01 25.01     +25 20 24.0      0.8629  0.2210 -1.10   
WFCScand J1201-2113 1159-209 12 01 36.60     -21 13 35.0      0.3287  0.1310 -0.74   
WFCScand J1201-1657 1159-166 12 01 46.60     -16 57 14.0      0.3133  0.1610 -0.54   
WFCScand J1201-1852 1159-185 12 01 53.17     -18 52 37.9      0.3224  0.2460 -0.22   
WFCScand J1201+3634 1159+368 12 01 54.53     +36 34 54.4      0.3701  0.0940 -1.10   
WFCScand J1202+5802 1159+583 12 02 04.19     +58 02 01.9      0.8432  0.2580 -0.95   
WFCScand J1202+1246 1159+130 12 02 08.42     +12 46 02.8      0.3490  0.0980 -1.02   
WFCScand J1202-1040 1159-104 12 02 12.20     -10 40 43.0      1.6654  0.5900 -0.84   
WFCScand J1202+2123 1159+216 12 02 12.68     +21 23 47.1      0.3621  0.1040 -1.00   
WFCScand J1202+2951 1159+301 12 02 22.37     +29 51 43.0      0.0356 -9.9    -9.9    
WFCScand J1203+6323 1200+636 12 03 19.30     +63 23 56.0      0.7001  0.2160 -0.95   
WFCScand J1203+0414 1200+04A 12 03 19.90     +04 14 10.0      1.1461  0.7120 -0.38   
WFCScand J1203+2426 1200+247 12 03 32.80     +24 26 56.0      0.2039  0.0870 -0.69   
WFCScand J1203-0255 1201-026 12 03 41.99     -02 55 08.6      0.3423 -9.9    -9.9    
WFCScand J1203-2946 1201-294 12 03 48.46     -29 46 27.7      0.3207  0.1040 -0.91   
WFCScand J1204-0443 1201-044 12 04 03.00     -04 43 56.0      0.7164  0.1980 -1.03   
WFCScand J1204+2013 1201+204 12 04 04.29     +20 13 17.6      0.0787 -9.9    -9.9    
WFCScand J1204+5531 1201+557 12 04 06.20     +55 31 03.0      0.4596  0.1360 -0.98   
WFCScand J1204+3912 1201+394 12 04 06.50     +39 12 30.0      0.4826  0.1550 -0.91   
WFCScand J1204+2651 1201+271 12 04 12.10     +26 51 13.0      0.4177  0.1200 -1.00   
WFCScand J1204+1501 1202+153 12 04 43.32     +15 01 44.4      0.1519  0.1610  0.05   
WFCScand J1204+3446 1202+350 12 04 46.70     +34 46 22.0      0.2385  0.0940 -0.75   
WFCScand J1204+4833 1202+488 12 04 49.50     +48 33 30.0     -9.9     0.1240 -9.9    
WFCScand J1205-3550 1202-355 12 05 00.90     -35 50 00.0     -9.9     0.1400 -9.9    
WFCScand J1205+0527 1202+05A 12 05 21.00     +05 27 19.0     -9.9     0.1570 -9.9    
WFCScand J1205+2634 1202+268 12 05 22.10     +26 34 36.0      0.3786  0.1280 -0.87   
WFCScand J1205-3019 1203-300 12 05 38.10     -30 19 42.0      0.5805  0.1610 -1.03   
WFCScand J1206+4728 1203+477 12 06 01.16     +47 28 42.0      0.0514 -9.9    -9.9    
WFCScand J1206+3812 1203+384 12 06 15.40     +38 12 25.0      0.2465  0.0650 -1.07   
WFCScand J1206+0406 1203+043 12 06 19.93     +04 06 12.2      1.5012  0.5660 -0.79   
WFCScand J1206+5017 1203+505 12 06 23.40     +50 17 50.0      0.2788  0.0950 -0.87   
WFCScand J1206-1254 1204-126 12 06 38.26     -12 54 00.3      0.9084  0.3470 -0.77   
WFCScand J1206+3651 1204+371 12 06 54.10     +36 51 43.0      0.5952  0.1450 -1.14   
WFCScand J1207+5407 1204+544 12 07 14.14     +54 07 54.5      0.6229  0.1590 -1.10   
WFCScand J1207+3503 1204+353 12 07 31.81     +35 03 05.2      0.4903  0.0970 -1.30   
WFCScand J1207-1702 1205-167 12 07 40.10     -17 02 41.0      0.8745  0.1980 -1.20   
WFCScand J1207+1127 1205+117 12 07 46.30     +11 27 36.0      0.3364  0.1200 -0.83   
WFCScand J1207+3855 1205+392 12 07 51.60     +38 55 60.0      0.6370  0.1960 -0.95   
WFCScand J1208-3515 1205-349 12 08 08.77     -35 15 18.9      0.1452 -9.9    -9.9    
WFCScand J1208-2804 1205-277 12 08 28.20     -28 04 22.0      0.1615  0.0980 -0.40   
WFCScand J1208-3403 1206-337 12 08 39.57     -34 03 07.3      1.1081  0.1980 -1.39   
WFCScand J1208-0901 1206-087 12 08 44.00     -09 01 57.0      0.2122  0.0770 -0.82   
WFCScand J1208-3645 1206-364 12 08 51.60     -36 45 24.0      0.5029  0.1510 -0.97   
WFCScand J1209-2922 1206-290 12 09 01.70     -29 22 29.0     -9.9     0.1050 -9.9    
WFCScand J1209-1758 1206-177 12 09 02.82     -17 58 51.8      0.1064 -9.9    -9.9    
WFCScand J1209+2310 1206+234 12 09 05.60     +23 10 12.0      0.6501  0.1820 -1.02   
WFCScand J1209-0257 1206-026 12 09 06.88     -02 57 45.1      0.3096 -9.9    -9.9    
WFCScand J1209+5630 1206+567 12 09 22.10     +56 30 39.8      0.3585  0.1070 -0.97   
WFCScand J1209-3902 1207-387 12 09 37.30     -39 02 28.0      0.2620  0.1260 -0.59   
WFCScand J1209+2220 1207+226 12 09 39.02     +22 20 54.6      0.3189  0.1010 -0.93   
WFCScand J1209-2524 1207-251 12 09 56.70     -25 24 09.0      0.1942  0.1240 -0.36   
WFCScand J1209+4618 1207+465 12 09 58.70     +46 18 08.0      0.4408  0.1350 -0.95   
WFCScand J1210-1333 1207-132 12 10 05.2000   -13 33 36.000    0.4893  0.1690 -0.86   
WFCScand J1210+1133 1207+118 12 10 07.60     +11 34 08.0      0.2657  0.0950 -0.83   
WFCScand J1210+3821 1207+386 12 10 09.36     +38 21 14.2      0.3458  0.0990 -1.01   
WFCScand J1210-0136 1207-013 12 10 31.37     -01 36 50.0      0.6385 -9.9    -9.9    
WFCScand J1210-2758 1208-277 12 10 43.30     -27 58 46.0      0.6599  0.2170 -0.90   
WFCScand J1210-1243 1208-124 12 10 51.00     -12 43 35.0      0.1786  0.0970 -0.49   
WFCScand J1210+5230 1208+527 12 10 51.98     +52 30 51.0      0.4337  0.1570 -0.82   
WFCScand J1211-3755 1208-376 12 11 01.74     -37 55 20.0      0.1315  0.0810 -0.39   
WFCScand J1211+1414 1208+145 12 11 21.11     +14 14 38.9      0.0668  0.0350 -0.52   
WFCScand J1211-1815 1208-179 12 11 26.50     -18 15 19.0      0.1797  0.0550 -0.95   
WFCScand J1211+6811 1209+684 12 11 28.48     +68 11 02.8      0.7397  0.2690 -0.81   
WFCScand J1211+5052 1208+511 12 11 29.40     +50 53 03.0      0.2494  0.0690 -1.03   
WFCScand J1211-1934 1208-192 12 11 32.00     -19 34 38.0      0.4340  0.1450 -0.88   
WFCScand J1211-1038 1209-103 12 11 49.90     -10 38 14.0      0.4324  0.1290 -0.97   
WFCScand J1211+6044 1209+610 12 11 58.45     +60 44 21.3      0.2817  0.1340 -0.60   
WFCScand J1212+2043 1209+210 12 12 05.20     +20 42 60.0      0.3452  0.1110 -0.91   
WFCScand J1212-3738 1209-373 12 12 10.30     -37 38 13.0      0.3434  0.1780 -0.53   
WFCScand J1212+3923 1209+396 12 12 27.70     +39 23 28.0      0.2719  0.0690 -1.10   
WFCScand J1212+1150 1210+121 12 12 33.70     +11 50 47.0      0.4273  0.1250 -0.99   
WFCScand J1212-1701 1210-167 12 12 47.40     -17 01 59.0      0.1736  0.0610 -0.84   
WFCScand J1212-2916 1210-290 12 12 49.82     -29 16 50.6      0.4166 -9.9    -9.9    
WFCScand J1213+7019 1210+706 12 13 23.04     +70 19 45.7      0.5063  0.1010 -1.30   
WFCScand J1213+4823 1211+486 12 13 30.30     +48 23 20.0      0.2562  0.1270 -0.56   
WFCScand J1213-2613 1211-259 12 13 43.96     -26 13 46.8      0.4241  0.1450 -0.86   
WFCScand J1213+1454 1211+151 12 13 48.40     +14 54 03.5      0.0230 -9.9    -9.9    
WFCScand J1213+0632 1211+068 12 13 51.18     +06 32 34.9      0.1228 -9.9    -9.9    
WFCScand J1214-3408 1211-338 12 14 06.25     -34 08 55.0      0.7201  0.2930 -0.72   
WFCScand J1214+2817 1211+285 12 14 06.80     +28 17 16.0      0.3544  0.0910 -1.09   
WFCScand J1214+5556 1211+562 12 14 09.60     +55 55 24.9      0.3064  0.0700 -1.19   
WFCScand J1214+2554 1211+261 12 14 12.10     +25 54 13.0      0.4300  0.1390 -0.91   
WFCScand J1214-4159 1211-417 12 14 17.00     -41 59 49.0     -9.9     0.5150 -9.9    
WFCScand J1214+3614 1211+365 12 14 21.04     +36 14 23.5      0.3013  0.0930 -0.95   
WFCScand J1214+1138 1211+119 12 14 24.70     +11 38 20.0      0.1592  0.0650 -0.72   
WFCScand J1214-1226 1211-121 12 14 29.58     -12 26 28.8      0.3203  0.1190 -0.80   
WFCScand J1214-3726 1211-371 12 14 31.61     -37 26 30.6      0.5066  0.1830 -0.82   
WFCScand J1214-3530 1212-352 12 14 45.06     -35 30 35.1      0.0499 -9.9    -9.9    
WFCScand J1214-0100 1212-007 12 14 47.10     -01 00 07.0      0.9259  0.3270 -0.84   
WFCScand J1214-2040 1212-204 12 14 47.20     -20 40 49.0      0.4486  0.1390 -0.94   
WFCScand J1214+0711 1212+074 12 14 51.00     +07 11 15.0      0.3591  0.1270 -0.84   
WFCScand J1215+6353 1212+641 12 15 07.50     +63 53 29.0      0.7111  0.2450 -0.86   
WFCScand J1215-1406 1212-138 12 15 10.70     -14 06 58.0     -9.9     0.1560 -9.9    
WFCScand J1215-3312 1212-329 12 15 11.80     -33 12 51.0     -9.9     0.1010 -9.9    
WFCScand J1215+5335 1213+538 12 15 29.80     +53 35 54.1      2.7550  0.8820 -0.92   
WFCScand J1215+1354 1213+141 12 15 38.69     +13 54 01.3      0.0267 -9.9    -9.9    
WFCScand J1215+0519 1213+056 12 15 42.30     +05 19 37.0      0.2142  0.0890 -0.71   
WFCScand J1215+3028 1213+307 12 15 45.20     +30 28 50.0      0.1596  0.0500 -0.93   
WFCScand J1215+1221 1213+126 12 15 48.60     +12 21 26.0      0.4553  0.1280 -1.02   
WFCScand J1216-4319 1213-430 12 16 27.36     -43 19 28.2     -9.9    -9.9    -9.9    
WFCScand J1217-0311 1214-029 12 17 05.09     -03 11 32.4      0.3263 -9.9    -9.9    
WFCScand J1217-2845 1214-284 12 17 15.30     -28 45 35.0     -9.9     0.0990 -9.9    
WFCScand J1217+0336 1214+038 12 17 29.83     +03 36 44.0      1.2952  0.4910 -0.78   
WFCScand J1217+0339 1215+039 12 17 39.58     +03 39 53.2      1.1163 -9.9    -9.9    
WFCScand J1217+6407 1215+643 12 17 41.40     +64 07 08.7      0.7651  0.3000 -0.75   
WFCScand J1217+0751 1215+081 12 17 44.80     +07 51 46.0      0.2121  0.0950 -0.65   
WFCScand J1217+2529 1215+257 12 17 56.90     +25 29 27.2      0.8668  0.2640 -0.96   
WFCScand J1218+6807 1215+683 12 18 00.10     +68 06 58.0      0.1986  0.0780 -0.75   
WFCScand J1218-2958 1215-296 12 18 13.30     -29 58 30.0     -9.9     0.1100 -9.9    
WFCScand J1218-1019 1216-100 12 18 35.80     -10 19 13.0      1.9667  0.9240 -0.61   
WFCScand J1218+4000 1216+402 12 18 36.88     +40 00 45.1      0.3659  0.0970 -1.07   
WFCScand J1218-2301 1216-227 12 18 38.70     -23 01 13.0      0.3526  0.1390 -0.75   
WFCScand J1218-1521 1216-150 12 18 43.70     -15 21 14.0      0.1536  0.0610 -0.74   
WFCScand J1218+5026 1216+507 12 18 47.23     +50 26 07.0      0.0431  0.1650  1.08   
WFCScand J1218+2315 1216+235 12 18 51.22     +23 15 42.2      0.4522  0.1170 -1.09   
WFCScand J1218-2903 1216-287 12 18 53.80     -29 03 33.0     -9.9     0.1210 -9.9    
WFCScand J1218+4718 1216+475 12 18 55.10     +47 18 47.7      0.2389  0.1740 -0.26   
WFCScand J1218+1955 1216+202 12 18 59.22     +19 55 28.9      1.0470  0.3020 -1.00   
WFCScand J1219-0715 1216-069 12 19 00.90     -07 15 05.0      0.8270  0.4240 -0.54   
WFCScand J1219-1809 1216-178 12 19 05.45     -18 09 11.2      0.3003 -9.9    -9.9    
WFCScand J1219+0549 1216+06A 12 19 10.62     +05 49 29.6      1.6110 -9.9    -9.9    
WFCScand J1218-0458 1216-046 12 19 10.73     -04 57 03.0      0.4705 -9.9    -9.9    
WFCScand J1219+1902 1216+193 12 19 11.50     +19 02 17.0      0.5363  0.1460 -1.05   
WFCScand J1219-1621 1216-160 12 19 17.20     -16 21 44.0      0.3186  0.1400 -0.66   
WFCScand J1219-2416 1216-239 12 19 26.72     -24 16 20.0      0.3158 -9.9    -9.9    
WFCScand J1219+0549 1217+061 12 19 35.07     +05 49 51.4      4.5811  3.4860 -0.22   
WFCScand J1219+3534 1217+358 12 19 44.59     +35 34 10.7      0.3040  0.0710 -1.17   
WFCScand J1219-1712 1217-169 12 19 47.10     -17 12 35.0      0.6058  0.1820 -0.97   
WFCScand J1219+4229 1217+427 12 19 53.83     +42 29 51.2      0.3028  0.0880 -0.99   
WFCScand J1220+7927 1218+797 12 20 19.25     +79 27 39.7      0.5160 -9.9    -9.9    
WFCScand J1220-2113 1217-209 12 20 22.20     -21 13 15.0      0.2876  0.1030 -0.83   
WFCScand J1220+0928 1217+097 12 20 28.08     +09 28 26.9      1.0644  0.2650 -1.12   
WFCScand J1220-3740 1218-373 12 20 40.00     -37 40 31.0      1.1685  0.3470 -0.98   
WFCScand J1220+2234 1218+228 12 20 45.00     +22 34 09.0      0.7156  0.1910 -1.06   
WFCScand J1221+4152 1218+421 12 21 11.50     +41 52 17.0      0.5051  0.1710 -0.87   
WFCScand J1221-1237 1218-123 12 21 23.00     -12 36 57.0      0.3437  0.1110 -0.91   
WFCScand J1221-2416 1218-240 12 21 23.70     -24 16 45.0     -9.9     0.1160 -9.9    
WFCScand J1221-2500 1218-247 12 21 24.60     -25 00 28.0      0.0775  0.0650 -0.14   
WFCScand J1221-3253 1218-326 12 21 25.39     -32 53 28.4      0.2340  0.1730 -0.24   
WFCScand J1221-1111 1218-109 12 21 26.80     -11 11 22.0      0.1123  0.1710  0.34   
WFCScand J1221-1653 1219-166 12 21 59.90     -16 53 56.0      0.3230  0.1380 -0.68   
WFCScand J1222-2346 1219-235 12 22 03.70     -23 46 39.0      0.1797  0.1220 -0.31   
WFCScand J1222+2311 1219+234 12 22 07.02     +23 11 36.8      0.3655  0.0960 -1.08   
WFCScand J1222-2502 1219-247 12 22 12.00     -25 02 18.0      0.2570  0.1360 -0.51   
WFCScand J1222+0116 1219+015 12 22 25.30     +01 16 22.0      0.1770  0.0740 -0.70   
WFCScand J1222+6550 1220+661 12 22 46.62     +65 50 38.9      0.0255 -9.9    -9.9    
WFCScand J1223+5409 1220+544 12 23 13.70     +54 09 13.0      0.3876  0.1400 -0.82   
WFCScand J1223+6114 1221+615 12 23 30.74     +61 14 59.6      0.3614  0.1090 -0.96   
WFCScand J1223-4235 1220-423 12 23 41.90     -42 35 27.0     -9.9     1.1040 -9.9    
WFCScand J1223-1112 1221-109 12 23 48.69     -11 12 25.5      0.4377  0.1020 -1.17   
WFCScand J1223+1608 1221+164 12 23 51.98     +16 08 08.1      0.6453  0.2650 -0.72   
WFCScand J1224+4206 1222+423 12 24 29.50     +42 06 35.0      0.7335  0.3570 -0.58   
WFCScand J1224+2358 1222+242 12 24 39.50     +23 58 35.0      0.1920  0.0950 -0.57   
WFCScand J1224-2528 1222-252 12 24 52.00     -25 28 37.0      0.5273  0.2320 -0.66   
WFCScand J1225-1504 1222-147 12 25 11.30     -15 04 12.0      0.2282  0.1010 -0.66   
WFCScand J1225+0640 1222+069 12 25 14.50     +06 40 01.0      0.4449  0.1720 -0.76   
WFCScand J1225+8608 1224+864 12 25 15.19     +86 08 38.2      0.4526 -9.9    -9.9    
WFCScand J1225+1036 1222+108 12 25 15.60     +10 36 24.0      0.4508  0.1910 -0.69   
WFCScand J1225+4515 1222+455 12 25 24.68     +45 15 03.6      0.3467  0.1020 -0.98   
WFCScand J1225+2459 1223+252 12 25 40.70     +24 58 53.0      0.2209  0.1370 -0.38   
WFCScand J1225+4456 1223+452 12 25 55.00     +44 56 09.0      0.4293  0.1350 -0.93   
WFCScand J1226+1734 1223+178 12 26 13.60     +17 34 16.0      0.1110  0.0610 -0.48   
WFCScand J1226+0940 1223+099 12 26 25.60     +09 40 05.7      1.0083  0.4780 -0.60   
WFCScand J1226+4232 1224+428 12 26 38.00     +42 32 17.0      0.2382  0.0660 -1.03   
WFCScand J1226-1224 1224-121 12 26 40.50     -12 24 17.0      0.1629  0.0540 -0.89   
WFCScand J1226-3247 1224-325 12 26 43.10     -32 46 04.0     -9.9     0.1850 -9.9    
WFCScand J1226-0421 1224-040 12 26 46.60     -04 21 18.5      0.4027 -9.9    -9.9    
WFCScand J1226+5901 1224+593 12 26 53.90     +59 01 58.0      0.3651  0.1510 -0.71   
WFCScand J1226+0429 1224+047 12 26 55.16     +04 29 02.2      0.6889  0.2450 -0.83   
WFCScand J1226+1502 1224+153 12 26 56.43     +15 02 50.7      0.0547 -9.9    -9.9    
WFCScand J1226+6329 1224+637 12 26 59.70     +63 29 56.0      0.3567  0.1380 -0.76   
WFCScand J1227+0235 1224+028 12 27 18.38     +02 35 59.6      0.1260  0.0670 -0.51   
WFCScand J1227+5555 1225+562 12 27 29.90     +55 55 50.0      0.2207  0.0760 -0.86   
WFCScand J1227-2105 1224-208 12 27 32.10     -21 05 04.0      0.2587  0.1080 -0.70   
WFCScand J1227-2212 1224-219 12 27 39.50     -22 12 45.0     -9.9     0.0730 -9.9    
WFCScand J1227+1300 1225+132 12 27 45.65     +13 00 30.9      0.0633 -9.9    -9.9    
WFCScand J1228+0725 1225+077 12 28 00.30     +07 25 46.0      0.5050  0.1720 -0.87   
WFCScand J1228-2624 1225-261 12 28 10.40     -26 24 57.0     -9.9     0.0570 -9.9    
WFCScand J1228+2023 1225+206 12 28 11.77     +20 23 19.1      1.2695  0.4450 -0.84   
WFCScand J1228+2122 1225+216 12 28 27.50     +21 22 08.0      0.4487  0.1410 -0.93   
WFCScand J1228-3003 1226-297 12 28 41.10     -30 03 04.0      0.4533  0.2040 -0.64   
WFCScand J1228-2126 1226-211 12 28 45.64     -21 26 14.8      1.2598  0.5180 -0.72   
WFCScand J1228+5348 1226+540 12 28 50.65     +53 48 02.7      0.5073  0.1490 -0.99   
WFCScand J1228-0631 1226-062 12 28 52.20     -06 31 46.2      0.3921 -9.9    -9.9    
WFCScand J1229+2727 1226+277 12 29 02.30     +27 27 07.0      0.4344  0.1280 -0.98   
WFCScand J1229+7250 1227+731 12 29 16.90     +72 50 20.0      0.3567  0.1220 -0.86   
WFCScand J1229+1215 1226+125 12 29 21.34     +12 15 40.4      0.5255 -9.9    -9.9    
WFCScand J1229+7208 1227+724 12 29 39.79     +72 08 51.4      0.3157  0.0760 -1.15   
WFCScand J1229-2227 1227-221 12 29 41.00     -22 27 58.0     -9.9     0.0680 -9.9    
WFCScand J1229+0800 1227+082 12 29 46.79     +08 00 01.4      0.2199  0.0860 -0.76   
WFCScand J1229+1240 1227+129 12 29 53.71     +12 40 46.9      0.6386 -9.9    -9.9    
WFCScand J1230+1230 1227+127 12 30 02.04     +12 30 13.7      0.5392 -9.9    -9.9    
WFCScand J1230+1200 1227+122 12 30 15.87     +12 00 26.8      0.6529 -9.9    -9.9    
WFCScand J1230+1204 1227+123 12 30 17.58     +12 04 31.1      0.8367 -9.9    -9.9    
WFCScand J1230-3314 1227-329 12 30 20.43     -33 14 20.7      0.3039 -9.9    -9.9    
WFCScand J1230+1217 1228+12A 12 30 39.60     +12 17 58.1      2.3933 -9.9    -9.9    
WFCScand J1230-1656 1228-166 12 30 52.85     -16 56 46.5      0.3193 -9.9    -9.9    
WFCScand J1231+1223 1228+12B 12 31 02.09     +12 23 22.9      1.9658 -9.9    -9.9    
WFCScand J1231+1224 1228+12C 12 31 03.97     +12 24 10.5      1.4965 -9.9    -9.9    
WFCScand J1231+1122 1228+116 12 31 19.80     +11 22 51.0      0.7688  0.3070 -0.74   
WFCScand J1231+2908 1228+294 12 31 22.82     +29 08 11.4      0.0301 -9.9    -9.9    
WFCScand J1231+0355 1229+042 12 31 40.860    +03 55 39.60     0.0154 -9.9    -9.9    
WFCScand J1231+4017 1229+405 12 31 41.30     +40 17 29.0      0.3534  0.1090 -0.95   
WFCScand J1231+1425 1229+146 12 31 59.21     +14 25 13.4      0.2771  0.0780 -1.02   
WFCScand J1232-1944 1229-194 12 32 03.89     -19 44 48.0      0.3239  0.1090 -0.88   
WFCScand J1232+3442 1230+349 12 32 41.36     +34 42 51.4      0.4919  0.1110 -1.20   
WFCScand J1232-2445 1230-244 12 32 42.90     -24 45 41.0      0.6397  0.2200 -0.86   
WFCScand J1232-0717 1230-070 12 32 52.497215 -07 17 29.37001  0.5122 -9.9    -9.9  1 
WFCScand J1233-0949 1230-095 12 33 04.90     -09 49 49.0      0.2455  0.0950 -0.76   
WFCScand J1233-0839 1230-083 12 33 08.82     -08 39 52.8      0.3442 -9.9    -9.9    
WFCScand J1233+6707 1231+673 12 33 12.67     +67 07 03.1      0.4650  0.2510 -0.50   
WFCScand J1234+4257 1231+432 12 34 18.62     +42 57 12.0      0.3108  0.0830 -1.06   
WFCScand J1234+7733 1232+778 12 34 21.89     +77 33 12.7      0.3035 -9.9    -9.9    
WFCScand J1234-1607 1231-158 12 34 24.40     -16 07 30.0      0.0048  0.1310  2.66   
WFCScand J1234+7730 1232+777 12 34 26.50     +77 30 12.1      0.3400 -9.9    -9.9    
WFCScand J1234+4109 1232+414 12 34 28.16     +41 09 54.1      0.4171  0.2370 -0.45   
WFCScand J1234+0829 1231+087 12 34 28.50     +08 29 39.0      0.2466  0.0750 -0.96   
WFCScand J1234+4109 1232+41A 12 34 32.42     +41 09 14.9      0.3007 -9.9    -9.9    
WFCScand J1234+1646 1232+170 12 34 50.70     +16 46 57.0      0.4196  0.1690 -0.73   
WFCScand J1234+4426 1232+447 12 34 53.12     +44 26 58.1      0.3125  0.0720 -1.18   
WFCScand J1234+2917 1232+295 12 34 54.36     +29 17 44.2      0.4461  0.1620 -0.82   
WFCScand J1235-2240 1232-224 12 35 11.90     -22 40 07.0     -9.9     0.0560 -9.9    
WFCScand J1235+2120 1232+216 12 35 27.10     +21 20 29.0     -9.9     0.6090 -9.9    
WFCScand J1235+2120 1233+216 12 35 31.09     +21 20 51.3      1.4232 -9.9    -9.9    
WFCScand J1235+4137 1233+418 12 35 35.74     +41 37 06.2      0.6905  0.2870 -0.71   
WFCScand J1235-2511 1232-24A 12 35 36.78     -25 11 26.2      1.1977 -9.9    -9.9    
WFCScand J1235-2511 1232-249 12 35 38.80     -25 12 25.0      0.9800  0.7340 -0.23   
WFCScand J1235+0149 1233+020 12 35 59.46     +01 49 23.5      0.0113 -9.9    -9.9    
WFCScand J1236+2559 1233+262 12 36 20.80     +25 59 14.6      0.0551 -9.9    -9.9    
WFCScand J1236+1632 1233+168 12 36 25.80     +16 32 18.1     -9.9     0.5310 -9.9    
WFCScand J1236+2635 1234+268 12 36 32.30     +26 35 17.0      0.5641  0.1770 -0.93   
WFCScand J1236+1259 1234+132 12 36 38.10     +12 59 02.0      0.4459  0.1560 -0.85   
WFCScand J1236+3655 1234+371 12 36 49.96     +36 55 18.0      0.9202  0.2360 -1.10   
WFCScand J1237+5254 1234+531 12 37 04.80     +52 54 39.0      0.3735  0.1260 -0.87   
WFCScand J1237+0135 1234+018 12 37 05.50     +01 35 43.0      0.2763  0.1810 -0.34   
WFCScand J1237+8357 1236+842 12 37 08.38     +83 57 04.3      0.7779 -9.9    -9.9    
WFCScand J1237+7626 1235+767 12 37 11.68     +76 26 51.8      0.3542 -9.9    -9.9    
WFCScand J1237+2458 1234+252 12 37 14.20     +24 57 58.0      0.3968  0.0830 -1.26   
WFCScand J1237-3125 1234-311 12 37 15.70     -31 25 45.0      0.1666  0.0740 -0.65   
WFCScand J1237+5715 1235+575 12 37 21.07     +57 15 22.1      0.0881  0.0340 -0.77   
WFCScand J1237+0457 1234+052 12 37 25.20     +04 57 29.0      0.2161  0.1220 -0.46   
WFCScand J1237+3614 1235+365 12 37 42.60     +36 13 58.0      0.2123  0.0660 -0.94   
WFCScand J1237-1830 1235-182 12 37 54.47     -18 30 27.5      0.3089  0.1140 -0.80   
WFCScand J1238-2256 1235-22A 12 38 12.00     -22 56 05.0      0.6623  0.2730 -0.71   
WFCScand J1238+6059 1236+612 12 38 21.35     +60 59 16.9      0.5432  0.1320 -1.14   
WFCScand J1238+1027 1236+107 12 38 45.33     +10 27 36.7      0.3643  0.1040 -1.01   
WFCScand J1239+0519 1236+055 12 39 11.30     +05 19 15.1      0.5341 -9.9    -9.9    
WFCScand J1239+0011 1236+004 12 39 11.70     +00 11 08.0      0.1705  0.0880 -0.53   
WFCScand J1239+0119 1236+015 12 39 16.40     +01 18 53.0      0.1280  0.0690 -0.50   
WFCScand J1239+7028 1237+707 12 39 39.32     +70 28 36.7      0.5042  0.1430 -1.01   
WFCScand J1239+1747 1237+180 12 39 40.60     +17 47 25.0      0.3044  0.1200 -0.75   
WFCScand J1239+2212 1237+224 12 39 52.30     +22 12 59.0      0.4357  0.1310 -0.97   
WFCScand J1240-3304 1237-328 12 40 06.46     -33 04 52.4      0.3074  0.1150 -0.79   
WFCScand J1240-3157 1238-316 12 40 42.80     -31 57 09.0      0.2536  0.1120 -0.66   
WFCScand J1240+3303 1238+333 12 40 45.70     +33 03 55.0      0.2136  0.0830 -0.76   
WFCScand J1240+0427 1238+047 12 40 49.40     +04 27 51.0      0.3169  0.1250 -0.75   
WFCScand J1241+1833 1238+188 12 41 00.31     +18 33 14.2     -9.9     0.1930 -9.9    
WFCScand J1241+5623 1238+566 12 41 05.70     +56 23 01.0      0.1961  0.0620 -0.93   
WFCScand J1241-0005 1238+001 12 41 11.90     -00 05 26.7      0.4037  0.1190 -0.98   
WFCScand J1241-1527 1238-151 12 41 21.00     -15 27 12.0     -9.9     0.0550 -9.9    
WFCScand J1241+2831 1239+287 12 41 58.06     +28 31 31.2      0.4491  0.1080 -1.15   
WFCScand J1241+4236 1239+428 12 41 59.45     +42 36 52.4      0.0857  0.0220 -1.09   
WFCScand J1242+5730 1239+577 12 42 04.73     +57 30 54.9      0.8239 -9.9    -9.9    
WFCScand J1242+4216 1239+425 12 42 12.07     +42 16 24.2      0.0509 -9.9    -9.9    
WFCScand J1242+4355 1239+442 12 42 19.30     +43 55 59.0      0.4855  0.1770 -0.81   
WFCScand J1242-0446 1239-044 12 42 19.50     -04 46 12.0      3.6721  1.0430 -1.01   
WFCScand J1242+2558 1240+262 12 42 48.35     +25 58 45.6      0.3083  0.1160 -0.79   
WFCScand J1243-2112 1240-209 12 43 11.90     -21 12 08.0      1.6222  0.5860 -0.82   
WFCScand J1243+6015 1241+605 12 43 39.10     +60 15 09.0      0.3580  0.1360 -0.78   
WFCScand J1243+3124 1241+316 12 43 40.80     +31 24 26.0      0.4984  0.2060 -0.71   
WFCScand J1243+2256 1241+232 12 43 50.30     +22 56 01.0      0.4272  0.1810 -0.69   
WFCScand J1244+1720 1241+17A 12 44 10.60     +17 20 24.0      0.0853  0.2380  0.83   
WFCScand J1244+2423 1241+246 12 44 17.90     +24 23 15.0      0.4627  0.1930 -0.70   
WFCScand J1244+0516 1241+055 12 44 22.40     +05 16 21.0      0.2622  0.0910 -0.85   
WFCScand J1244-2025 1242-201 12 44 51.96     -20 25 37.1      0.0186 -9.9    -9.9    
WFCScand J1244+6821 1242+686 12 45 02.30     +68 21 29.0      0.1757  0.0610 -0.85   
WFCScand J1245-3440 1242-343 12 45 15.90     -34 40 18.0      0.5050  0.1580 -0.94   
WFCScand J1245-0350 1242-035 12 45 23.00     -03 50 06.0      0.3383  0.1520 -0.64   
WFCScand J1245+1428 1243+147 12 45 31.50     +14 28 56.0      0.1605  0.0780 -0.58   
WFCScand J1245+0323 1243+036 12 45 38.39     +03 23 19.9      0.3677  0.0730 -1.30   
WFCScand J1245+5511 1243+554 12 45 38.60     +55 11 38.0      0.2785  0.0950 -0.87   
WFCScand J1245+3324 1243+336 12 45 42.60     +33 24 07.0      0.1440  0.1200 -0.15   
WFCScand J1245-1757 1243-176 12 45 44.31     -17 57 41.7      0.3460 -9.9    -9.9    
WFCScand J1246-1736 1243-173 12 46 11.70     -17 36 25.0     -9.9     0.0570 -9.9    
WFCScand J1246-4442 1243-444 12 46 12.80     -44 42 21.0     -9.9     0.5080 -9.9    
WFCScand J1246+5649 1244+570 12 46 38.98     +56 49 21.2      0.7591  0.2430 -0.92   
WFCScand J1246+3452 1244+351 12 46 41.50     +34 52 40.0      0.1694  0.0520 -0.95   
WFCScand J1246+3841 1244+389 12 46 46.90     +38 41 33.0      0.5982  0.1360 -1.19   
WFCScand J1246+4207 1244+423 12 46 50.50     +42 07 17.0      0.2041  0.0630 -0.95   
WFCScand J1247-1130 1244-112 12 47 00.94     -11 30 29.2      0.6797  0.3070 -0.64   
WFCScand J1247-1129 1244-11A 12 47 03.27     -11 29 19.0      0.3626 -9.9    -9.9    
WFCScand J1247+1236 1244+128 12 47 17.80     +12 37 07.0      0.2777  0.0970 -0.85   
WFCScand J1247-1021 1244-100 12 47 20.30     -10 21 38.0      0.3078  0.1560 -0.55   
WFCScand J1247+0903 1244+093 12 47 22.10     +09 03 09.0      0.4226  0.1230 -0.99   
WFCScand J1247+1255 1245+131 12 47 31.59     +12 55 36.9      0.3053  0.0950 -0.94   
WFCScand J1247+3405 1245+343 12 47 46.90     +34 05 00.0      0.3997  0.1420 -0.83   
WFCScand J1248+1838 1245+189 12 48 08.10     +18 38 20.0      0.3293  0.1300 -0.75   
WFCScand J1248+1645 1245+170 12 48 10.20     +16 45 49.0      0.4753  0.1230 -1.09   
WFCScand J1248-1729 1245-172 12 48 10.40     -17 29 47.0      0.3179  0.1090 -0.86   
WFCScand J1248-3338 1245-333 12 48 34.24     -33 38 12.7      0.6743  0.3210 -0.60   
WFCScand J1248-2931 1245-292 12 48 40.25     -29 31 53.7      0.6438 -9.9    -9.9    
WFCScand J1248+0916 1246+095 12 48 49.14     +09 16 20.4      0.7425  0.1650 -1.21   
WFCScand J1248-4118 1246-410 12 48 49.18     -41 18 42.2     -9.9     1.5320 -9.9    
WFCScand J1249-0839 1246-083 12 49 02.45     -08 39 39.6      0.0168 -9.9    -9.9    
WFCScand J1249+2333 1246+238 12 49 05.60     +23 34 03.0      0.6880  0.2240 -0.90   
WFCScand J1249+7256 1247+732 12 49 08.70     +72 57 03.0      0.1941  0.0520 -1.06   
WFCScand J1249+0649 1246+070 12 49 19.30     +06 49 07.0      0.2169  0.0750 -0.85   
WFCScand J1249+5145 1247+520 12 49 27.45     +51 45 04.9      0.5035  0.1650 -0.90   
WFCScand J1249-1511 1247-149 12 49 42.20     -15 11 51.0      0.6783  0.2710 -0.74   
WFCScand J1249+3323 1247+336 12 49 51.40     +33 23 15.0      0.7041  0.3770 -0.50   
WFCScand J1250-0132 1247-012 12 50 03.84     -01 32 25.5      0.3889  0.1600 -0.71   
WFCScand J1250+7252 1248+731 12 50 07.29     +72 52 28.7      0.0340 -9.9    -9.9    
WFCScand J1250-2916 1247-290 12 50 11.00     -29 16 58.0      0.7007  0.1640 -1.17   
WFCScand J1250-1945 1247-194 12 50 21.30     -19 45 51.0      0.7352  0.4360 -0.42   
WFCScand J1250+3016 1247+305 12 50 24.60     +30 16 20.0      0.4287  0.1280 -0.97   
WFCScand J1250+3443 1248+350 12 50 34.00     +34 43 54.0      0.2704  0.0790 -0.99   
WFCScand J1251-1603 1248-157 12 51 20.03     -16 03 57.4      0.3475  0.1050 -0.96   
WFCScand J1251+0446 1248+050 12 51 28.50     +04 46 36.0      0.5592  0.1800 -0.91   
WFCScand J1251+0855 1249+092 12 51 40.63     +08 55 58.6      0.8324  0.7270 -0.11   
WFCScand J1251+5034 1249+508 12 51 43.20     +50 34 31.0      0.7275  0.2710 -0.79   
WFCScand J1251-3712 1248-369 12 51 44.10     -37 12 23.0      0.1602  0.1110 -0.30   
WFCScand J1251+0856 1249+09A 12 51 44.47     +08 56 27.8      0.8520  0.7270 -0.13   
WFCScand J1252+4257 1249+432 12 52 01.80     +42 57 47.0      0.5597  0.1620 -1.00   
WFCScand J1252-2142 1249-214 12 52 06.80     -21 42 14.0      0.3228  0.1150 -0.83   
WFCScand J1252+5245 1249+530 12 52 08.60     +52 45 30.8      0.9585  0.2170 -1.20   
WFCScand J1252-3103 1249-307 12 52 15.28     -31 03 51.2      0.3316 -9.9    -9.9    
WFCScand J1252+4715 1249+475 12 52 16.50     +47 15 38.0      0.9829  0.2510 -1.10   
WFCScand J1252+0315 1249+035 12 52 22.78     +03 15 50.4      0.9353  0.4750 -0.55   
WFCScand J1252+6406 1250+643 12 52 23.90     +64 06 22.0      0.3174  0.0870 -1.04   
WFCScand J1252-1818 1249-180 12 52 24.50     -18 18 49.3      0.2449  0.1160 -0.60   
WFCScand J1252-1352 1249-136 12 52 34.80     -13 52 39.0      0.5804  0.1770 -0.96   
WFCScand J1252+2851 1250+291 12 52 36.90     +28 51 57.0      0.4865  0.1710 -0.84   
WFCScand J1253-3320 1250-33A 12 53 01.70     -33 20 19.0     -9.9     0.4810 -9.9    
WFCScand J1253+4500 1250+452 12 53 02.20     +45 00 44.0     -9.9     0.1320 -9.9    
WFCScand J1253+2627 1250+267 12 53 02.50     +26 27 50.0      0.2037  0.0500 -1.13   
WFCScand J1253+0238 1250+029 12 53 03.55     +02 38 22.3      1.6049  0.7040 -0.66   
WFCScand J1253-3459 1250-347 12 53 09.80     -34 59 06.0      0.5084  0.1860 -0.81   
WFCScand J1253+3435 1251+348 12 53 24.30     +34 35 12.4      0.3620  0.1090 -0.97   
WFCScand J1253-2252 1250-225 12 53 31.26     -22 50 06.1      0.1629  0.1100 -0.32   
WFCScand J1253+1542 1251+159 12 53 32.70     +15 42 27.3      1.7687  0.5640 -0.92   
WFCScand J1253+0536 1251+058 12 53 47.75     +05 36 23.1      0.3226 -9.9    -9.9    
WFCScand J1253+0126 1251+017 12 53 53.80     +01 26 36.0      0.1536  0.0600 -0.76   
WFCScand J1254+2630 1251+267 12 54 06.97     +26 30 08.7      0.4109  0.1100 -1.06   
WFCScand J1254-1845 1251-184 12 54 12.40     -18 45 29.0      0.9627  0.2920 -0.96   
WFCScand J1254-2902 1251-287 12 54 22.90     -29 02 30.0     -9.9     0.2250 -9.9    
WFCScand J1254-1233 1252-122 12 54 37.50     -12 33 22.0      5.2903  2.6200 -0.57   
WFCScand J1254+2511 1252+254 12 54 37.90     +25 11 03.0      0.3445  0.1300 -0.78   
WFCScand J1254-1930 1252-192 12 54 47.60     -19 29 47.0      0.3222  0.1070 -0.89   
WFCScand J1255+0336 1252+038 12 55 00.28     +03 36 58.0      0.0171 -9.9    -9.9    
WFCScand J1255+6053 1252+611 12 55 03.62     +60 53 28.5      0.3585  0.0760 -1.25   
WFCScand J1255-1540 1253-154 12 55 59.60     -15 40 53.0      0.2099  0.1020 -0.58   
WFCScand J1256+0220 1253+026 12 56 02.70     +02 20 06.0      0.6929  0.1800 -1.08   
WFCScand J1256+5857 1254+592 12 56 11.10     +58 57 57.0      0.4029  0.1410 -0.85   
WFCScand J1256+3713 1253+374 12 56 17.59     +37 13 42.3      0.7369  0.1920 -1.08   
WFCScand J1256-2316 1253-230 12 56 20.80     -23 15 53.0      0.2237  0.0810 -0.82   
WFCScand J1256+5008 1254+504 12 56 34.60     +50 08 27.0      0.2113  0.0740 -0.84   
WFCScand J1256-0831 1254-082 12 56 48.83     -08 31 31.6      0.0456 -9.9    -9.9    
WFCScand J1256+1743 1254+179 12 56 52.30     +17 43 42.0      0.3141  0.1230 -0.75   
WFCScand J1257-3459 1254-347 12 57 03.26     -34 59 58.1      0.3062  0.0750 -1.13   
WFCScand J1257+1504 1254+153 12 57 10.97     +15 04 22.3      0.6467  0.2120 -0.90   
WFCScand J1257-3334 1254-333 12 57 20.70     -33 34 51.0      1.2912  0.6460 -0.56   
WFCScand J1257-3021 1254-300 12 57 21.92     -30 21 48.5      1.1615  0.4350 -0.79   
WFCScand J1257+3644 1255+370 12 57 24.10     +36 44 28.0      0.7580  0.2570 -0.87   
WFCScand J1257+6201 1255+622 12 57 36.47     +62 01 36.8      0.6869  0.1860 -1.05   
WFCScand J1257+0458 1255+052 12 57 56.24     +04 58 14.8      0.2042  0.1680 -0.16   
WFCScand J1258+4435 1255+448 12 58 01.96     +44 35 20.6      0.9298  0.2800 -0.97   
WFCScand J1258-2829 1255-282 12 58 24.10     -28 29 15.0      0.3731  0.1430 -0.77   
WFCScand J1258+2119 1256+215 12 58 34.50     +21 19 11.0      0.4937  0.1530 -0.94   
WFCScand J1258-0134 1256-013 12 58 39.80     -01 34 16.0      0.0463  0.0640  0.26   
WFCScand J1259+3306 1256+333 12 59 01.10     +33 06 11.0      0.4562  0.1440 -0.93   
WFCScand J1259+3900 1256+392 12 59 02.30     +39 00 38.0      0.2860  0.0930 -0.90   
WFCScand J1259+3631 1256+368 12 59 06.20     +36 32 13.0      0.5260  0.1630 -0.94   
WFCScand J1259-0806 1256-078 12 59 17.23     -08 06 07.4      1.0788  0.4030 -0.79   
WFCScand J1259-0934 1256-093 12 59 24.10     -09 34 39.0      0.1278  0.0710 -0.47   
WFCScand J1259+4440 1257+449 12 59 42.37     +44 40 31.2      0.0053 -9.9    -9.9    
WFCScand J1259-0047 1257-005 12 59 46.40     -00 47 21.0      0.2255  0.1470 -0.34   
WFCScand J1300-3224 1257-32A 13 00 03.48     -32 24 54.4      0.0732 -9.9    -9.9    
WFCScand J1300+3804 1257+383 13 00 13.70     +38 04 46.0      0.7155  0.1920 -1.06   
WFCScand J1300+0229 1258+027 13 00 39.37     +02 29 56.9      0.0467 -9.9    -9.9    
WFCScand J1300-0121 1258-010 13 00 49.00     -01 21 46.0      0.1699  0.0960 -0.46   
WFCScand J1300-3226 1258-32A 13 00 58.90     -32 26 06.0      1.3870  0.7060 -0.54   
WFCScand J1301+3424 1258+346 13 01 07.09     +34 24 46.3      0.0058 -9.9    -9.9    
WFCScand J1301+1446 1259+150 13 01 40.80     +14 46 05.0      0.4410  0.1260 -1.01   
WFCScand J1301-2020 1259-200 13 01 53.40     -20 20 41.0      0.9715  0.2070 -1.24   
WFCScand J1302-0050 1259-005 13 02 02.90     -00 50 16.0      0.0836  0.0580 -0.29   
WFCScand J1302+3551 1300+361 13 02 21.55     +35 51 15.9      0.0087 -9.9    -9.9    
WFCScand J1302-3659 1259-367 13 02 41.20     -36 59 06.0      0.9451  0.2850 -0.96   
WFCScand J1302+6728 1300+677 13 02 42.30     +67 28 41.0      0.3405  0.1360 -0.74   
WFCScand J1303-1223 1300-121 13 03 00.30     -12 23 11.0      0.1942  0.0740 -0.78   
WFCScand J1303-3349 1300-335 13 03 00.70     -33 48 57.0      0.5639  0.2480 -0.66   
WFCScand J1303-4230 1300-422 13 03 32.40     -42 30 15.0     -9.9     0.2260 -9.9    
WFCScand J1303+3756 1301+382 13 03 44.60     +37 56 03.0      0.5759  0.1750 -0.96   
WFCScand J1303+0758 1301+082 13 03 48.90     +07 58 03.0      0.2603  0.1300 -0.56   
WFCScand J1303-1551 1301-155 13 03 56.00     -15 51 12.0      0.2410  0.1690 -0.29   
WFCScand J1304+0339 1301+039 13 03 58.20     +03 39 42.0      0.1715  0.1340 -0.20   
WFCScand J1304-2524 1301-251 13 04 16.30     -25 24 49.0      0.4931  0.1800 -0.81   
WFCScand J1304+5349 1302+540 13 04 28.85     +53 49 16.8      0.0160  0.2730  2.28   
WFCScand J1304-3251 1302-325 13 04 49.70     -32 51 22.0     -9.9     0.3860 -9.9    
WFCScand J1304+3423 1302+346 13 04 56.45     +34 23 49.7      0.0072 -9.9    -9.9    
WFCScand J1304+3832 1302+388 13 04 57.76     +38 32 29.9      0.5266  0.0930 -1.40   
WFCScand J1305+6809 1303+684 13 05 08.20     +68 09 54.0      0.3546  0.1270 -0.83   
WFCScand J1305-3832 1302-382 13 05 20.40     -38 32 05.0      0.2849  0.1270 -0.65   
WFCScand J1305+0855 1303+091 13 05 36.05     +08 55 15.9      1.4618  0.4290 -0.99   
WFCScand J1305+8156 1305+822 13 05 38.62     +81 56 26.8      0.4897 -9.9    -9.9    
WFCScand J1305+1901 1303+192 13 05 47.70     +19 01 40.0      0.5809  0.1840 -0.93   
WFCScand J1306+7157 1304+722 13 06 27.40     +71 57 29.0      0.1447  0.0660 -0.63   
WFCScand J1306+2211 1304+224 13 06 51.30     +22 11 34.0      0.2095  0.0800 -0.77   
WFCScand J1307+0627 1304+067 13 07 04.10     +06 27 54.0      0.7337  0.1460 -1.30   
WFCScand J1307+5414 1305+545 13 07 39.05     +54 14 30.9      0.3220  0.0900 -1.03   
WFCScand J1308-3558 1305-357 13 08 31.00     -35 58 23.0      0.5595  0.1610 -1.00   
WFCScand J1309+6627 1307+667 13 09 07.55     +66 27 41.9      0.4208  0.1170 -1.03   
WFCScand J1309+3723 1307+376 13 09 34.60     +37 23 19.2      0.3638  0.0870 -1.15   
WFCScand J1309-2002 1307-197 13 09 53.90     -20 02 49.0      0.3123  0.1340 -0.68   
WFCScand J1310-4035 1307-403 13 10 01.60     -40 35 59.0     -9.9     0.2560 -9.9    
WFCScand J1310-3615 1307-359 13 10 44.00     -36 15 24.0      0.2449  0.1510 -0.39   
WFCScand J1310+2728 1308+27B 13 10 58.03     +27 28 21.8      0.7607 -9.9    -9.9    
WFCScand J1311+4737 1308+478 13 11 01.30     +47 37 36.0      0.4147  0.1400 -0.87   
WFCScand J1311+2728 1308+277 13 11 03.12     +27 28 06.5      0.1140  0.4860  1.17   
WFCScand J1311+2727 1308+27A 13 11 08.56     +27 27 56.5      1.1699 -9.9    -9.9    
WFCScand J1311+0602 1308+063 13 11 20.50     +06 02 38.0      0.4117  0.1210 -0.99   
WFCScand J1311-0234 1309-023 13 11 33.70     -02 33 53.0      0.1225  0.1290  0.04   
WFCScand J1311+2052 1309+211 13 11 43.6      +20 52 09.1      0.1578  0.0750 -0.60   
WFCScand J1311+3227 1309+327 13 11 49.55     +32 27 49.1      0.6506 -9.9    -9.9    
WFCScand J1311-2122 1309-211 13 11 50.5000   -21 22 29.000    0.6096  0.2220 -0.81   
WFCScand J1312-2026 1309-201 13 12 09.00     -20 27 04.0      0.7781  0.2450 -0.93   
WFCScand J1312+2447 1309+250 13 12 15.60     +24 47 58.0      0.1733  0.0580 -0.88   
WFCScand J1312+5006 1310+503 13 12 15.90     +50 06 08.0      0.3402  0.1230 -0.82   
WFCScand J1312-2940 1309-294 13 12 25.10     -29 40 46.0      0.5173  0.1750 -0.87   
WFCScand J1312+2116 1310+215 13 12 31.70     +21 15 40.0     -9.9     0.1390 -9.9    
WFCScand J1312-3649 1309-365 13 12 44.73     -36 49 03.5      0.3168 -9.9    -9.9    
WFCScand J1313+0540 1310+059 13 13 13.50     +05 40 23.0      0.1962  0.0580 -0.98   
WFCScand J1313+1552 1310+161 13 13 20.60     +15 52 56.0      0.3065  0.1310 -0.68   
WFCScand J1313+3155 1311+321 13 13 27.20     +31 55 26.0      0.1319  0.0520 -0.75   
WFCScand J1313+6939 1312+699 13 13 38.64     +69 39 09.7      0.5094  0.2930 -0.45   
WFCScand J1313+5328 1311+537 13 13 58.37     +53 28 09.2      0.0532 -9.9    -9.9    
WFCScand J1314+6936 1312+698 13 14 16.75     +69 36 08.0      0.3116 -9.9    -9.9    
WFCScand J1314-2439 1311-243 13 14 33.70     -24 39 45.0      0.2557  0.1050 -0.72   
WFCScand J1314+2023 1312+206 13 14 37.90     +20 23 42.0      0.1856  0.0640 -0.86   
WFCScand J1315+2044 1312+210 13 15 02.20     +20 44 38.0      1.0987  0.3720 -0.87   
WFCScand J1315-1858 1312-187 13 15 05.50     -18 58 15.4      1.2691  0.2430 -1.33   
WFCScand J1315+0840 1312+089 13 15 09.80     +08 40 51.7      0.0330  0.2860  1.74   
WFCScand J1315+1831 1312+187 13 15 10.96     +18 31 15.8      0.0118  0.0640  1.36   
WFCScand J1315-3153 1312-316 13 15 32.10     -31 53 06.0      0.5696  0.1750 -0.95   
WFCScand J1316-3429 1313-342 13 16 04.13     -34 29 26.4      0.0148  0.1170  1.66   
WFCScand J1316-0656 1313-066 13 16 04.70     -06 56 28.0      0.2227  0.0910 -0.72   
WFCScand J1316-2506 1313-248 13 16 12.10     -25 06 45.0      0.4513  0.2520 -0.47   
WFCScand J1316-1743 1313-174 13 16 14.40     -17 43 30.0      0.2942  0.1180 -0.74   
WFCScand J1316-3218 1313-320 13 16 18.60     -32 18 22.0     -9.9     0.1250 -9.9    
WFCScand J1316-1226 1313-121 13 16 25.45     -12 26 14.6      1.3182  0.3650 -1.03   
WFCScand J1316+2508 1314+253 13 16 35.95     +25 08 09.3      0.3024  0.1210 -0.74   
WFCScand J1316-3830 1313-382 13 16 36.60     -38 30 00.0      0.1721  0.0710 -0.71   
WFCScand J1317-3854 1314-386 13 17 08.93     -38 54 48.6      0.3645  0.1190 -0.90   
WFCScand J1317+8219 1317+825 13 17 15.99     +82 19 19.3      0.8685 -9.9    -9.9    
WFCScand J1318-3444 1315-344 13 18 17.10     -34 44 33.0      0.4031  0.1690 -0.70   
WFCScand J1318-3443 1315-34A 13 18 18.36     -34 43 09.1      0.3503 -9.9    -9.9    
WFCScand J1319+3600 1317+362 13 19 48.80     +36 00 29.9      0.4041  0.1100 -1.05   
WFCScand J1320+1743 1317+179 13 20 21.45     +17 43 12.4      1.5732  0.4830 -0.95   
WFCScand J1320+0644 1317+070 13 20 25.50     +06 44 56.0      0.7721  0.2640 -0.86   
WFCScand J1320+0909 1318+094 13 20 40.70     +09 09 37.0      0.3817  0.1630 -0.68   
WFCScand J1321+6433 1319+648 13 21 00.37     +64 33 50.3      0.4259  0.2390 -0.46   
WFCScand J1321+4234 1318+428 13 21 11.87     +42 34 53.6      0.5103 -9.9    -9.9    
WFCScand J1321+1106 1318+113 13 21 18.84     +11 06 49.4      2.2380  0.9180 -0.72   
WFCScand J1321+4235 1319+428 13 21 21.28     +42 35 15.2      0.8420  0.6280 -0.24   
WFCScand J1321-2428 1319-242 13 21 55.10     -24 27 50.0     -9.9     0.1280 -9.9    
WFCScand J1322+1338 1319+139 13 22 13.40     +13 38 35.0      0.4880  0.1870 -0.77   
WFCScand J1322+1848 1319+190 13 22 20.60     +18 48 17.0      0.0931  0.0600 -0.35   
WFCScand J1322+1651 1319+171 13 22 20.80     +16 51 30.0      0.2657  0.0810 -0.96   
WFCScand J1322+2245 1319+230 13 22 21.80     +22 44 56.0      0.6322  0.2280 -0.82   
WFCScand J1322+5810 1321+584 13 22 56.07     +58 10 10.4      0.3478  0.1190 -0.86   
WFCScand J1323+2532 1320+258 13 23 09.30     +25 32 27.0      0.3236  0.1310 -0.73   
WFCScand J1323+0308 1320+033 13 23 19.80     +03 08 15.3      0.8533  0.4960 -0.44   
WFCScand J1323+4115 1321+415 13 23 23.60     +41 15 19.0      0.6214  0.2130 -0.86   
WFCScand J1323+7809 1322+784 13 23 31.94     +78 09 47.7      0.4820 -9.9    -9.9    
WFCScand J1323+3133 1321+31A 13 23 33.50     +31 35 08.0     -9.9     0.2740 -9.9    
WFCScand J1323+3133 1321+318 13 23 45.015370 +31 33 56.71278  0.1587 -9.9    -9.9  1 
WFCScand J1324+2214 1321+224 13 24 16.00     +22 14 02.0     -9.9     0.1000 -9.9    
WFCScand J1324+1230 1321+127 13 24 26.60     +12 30 30.0      0.1594  0.0600 -0.79   
WFCScand J1325-4302 1322-42A 13 25 18.20     -43 02 24.0     -9.9    62.8370 -9.9    
WFCScand J1325-3235 1322-323 13 25 41.70     -32 36 47.0     -9.9     0.2050 -9.9    
WFCScand J1325-2125 1323-211 13 25 56.50     -21 25 39.0      0.1809  0.0660 -0.81   
WFCScand J1326+3647 1323+370 13 26 02.44     +36 47 59.4      1.0197  0.4450 -0.67   
WFCScand J1326-272A 1323-27A 13 26 13.10     -27 26 36.0     -9.9     0.5490 -9.9    
WFCScand J1326+4934 1324+498 13 26 14.00     +49 34 44.0     -9.9     0.1870 -9.9    
WFCScand J1326+2245 1324+230 13 26 54.00     +22 45 41.0      0.7688  0.2410 -0.93   
WFCScand J1326-4240 1323-424 13 26 54.20     -42 40 42.0     -9.9     2.0550 -9.9    
WFCScand J1327-0249 1324-025 13 27 04.22     -02 49 58.8      0.2510 -9.9    -9.9    
WFCScand J1327-3529 1324-352 13 27 15.34     -35 29 29.6      0.5484 -9.9    -9.9    
WFCScand J1327-0203 1325-017 13 27 38.26     -02 03 11.2      1.2528 -9.9    -9.9    
WFCScand J1327-3017 1324-300 13 27 40.80     -30 17 54.7      0.6197  0.4060 -0.34   
WFCScand J1327-2241 1325-224 13 27 48.00     -22 41 34.0      0.2400  0.1030 -0.68   
WFCScand J1327+2205 1325+223 13 27 49.60     +22 04 53.0      0.3086  0.1010 -0.90   
WFCScand J1328+7037 1326+708 13 28 06.40     +70 37 06.0      0.3035  0.1370 -0.64   
WFCScand J1328+3044 1326+310 13 28 24.30     +30 44 07.0      0.5957  0.1210 -1.28   
WFCScand J1328+1447 1326+150 13 28 35.28     +14 47 52.7      0.5964  0.1310 -1.22   
WFCScand J1329-3310 1326-329 13 29 14.35     -33 10 29.2      0.0094 -9.9    -9.9    
WFCScand J1329+5846 1327+590 13 29 21.50     +58 46 34.0      0.4216  0.1130 -1.06   
WFCScand J1329-3416 1326-340 13 29 23.71     -34 16 15.3      0.0342 -9.9    -9.9    
WFCScand J1329-1726 1327-171 13 29 59.20     -17 26 43.0     -9.9     0.1080 -9.9    
WFCScand J1330-3124 1327-31A 13 30 22.00     -31 24 02.0     -9.9     0.4680 -9.9    
WFCScand J1330+3258 1328+332 13 30 35.43     +32 58 29.1      0.4017  0.0930 -1.18   
WFCScand J1330+0856 1328+091 13 30 47.20     +08 56 16.0      0.5809  0.2630 -0.64   
WFCScand J1331-2559 1328-257 13 31 09.50     -25 59 37.0      1.5042  0.3890 -1.09   
WFCScand J1331+5007 1329+503 13 31 36.91     +50 07 54.1      1.0597  0.3340 -0.93   
WFCScand J1332-3650 1329-365 13 32 19.40     -36 50 09.0      0.5905  0.1390 -1.16   
WFCScand J1332+4523 1330+456 13 32 20.30     +45 23 40.0      0.1643  0.0550 -0.88   
WFCScand J1332-3308 1329-328 13 32 22.70     -33 08 08.2      1.4234 -9.9    -9.9    
WFCScand J1332-3509 1329-349 13 32 25.80     -35 09 31.0     -9.9     0.1580 -9.9    
WFCScand J1332+5246 1330+530 13 32 31.20     +52 46 36.0      0.3284  0.1350 -0.72   
WFCScand J1332+3745 1330+380 13 32 49.20     +37 45 23.0      0.0999  0.0540 -0.50   
WFCScand J1333+7037 1331+708 13 33 09.83     +70 37 21.9      0.4146  0.0790 -1.33   
WFCScand J1333-3304 1330-32A 13 33 32.20     -33 04 15.0     -9.9     0.7070 -9.9    
WFCScand J1333+3636 1331+368 13 33 33.70     +36 36 26.0      0.1954  0.0700 -0.83   
WFCScand J1333-1007 1331-098 13 33 50.59     -10 07 30.2      0.7245  0.4650 -0.36   
WFCScand J1334+5501 1332+552 13 34 13.50     +55 01 24.0      0.1864  0.1240 -0.33   
WFCScand J1334-1011 1332-099 13 34 40.70     -10 11 14.0      0.7227  0.3580 -0.57   
WFCScand J1335+4100 1333+412 13 35 19.86     +41 00 04.0      0.8572  0.2250 -1.08   
WFCScand J1335+2717 1333+275 13 35 34.60     +27 17 15.0      0.9289  0.2800 -0.97   
WFCScand J1335+5631 1333+567 13 35 34.68     +56 31 14.8      0.1955  0.0810 -0.71   
WFCScand J1335-3352 1332-336 13 35 45.50     -33 52 21.0     -9.9     1.6520 -9.9    
WFCScand J1335+6846 1334+690 13 35 49.90     +68 46 02.0      0.3611  0.1340 -0.80   
WFCScand J1336+7127 1335+717 13 36 22.80     +71 27 42.0      0.0823  0.0510 -0.39   
WFCScand J1336+4130 1334+417 13 36 26.50     +41 30 59.0      0.4470  0.1540 -0.86   
WFCScand J1336+2834 1334+288 13 36 32.80     +28 34 24.0      0.5918  0.1460 -1.13   
WFCScand J1336-3358 1333-33A 13 36 40.40     -33 58 32.0      1.3417  1.8860  0.27   
WFCScand J1336+6541 1335+659 13 36 54.20     +65 41 24.0      0.2064  0.0690 -0.88   
WFCScand J1337-2951 1334-296 13 36 58.70     -29 51 37.0      0.4046  0.6480  0.38   
WFCScand J1337+7216 1335+725 13 37 00.00     +72 16 34.2      0.3282  0.1030 -0.93   
WFCScand J1337+1140 1334+119 13 37 09.50     +11 40 17.0      0.2723  0.1190 -0.67   
WFCScand J1337+0140 1334+019 13 37 19.72     +01 40 54.4      0.0644 -9.9    -9.9    
WFCScand J1337-3409 1334-339 13 37 38.20     -34 09 21.0     -9.9     1.1320 -9.9    
WFCScand J1337+4741 1335+479 13 37 38.69     +47 41 48.2      0.7984  0.2910 -0.81   
WFCScand J1338-1753 1335-176 13 38 03.34     -17 53 00.1      0.0150  0.0610  1.13   
WFCScand J1338+2804 1335+283 13 38 07.20     +28 04 57.0      0.1666  0.0550 -0.89   
WFCScand J1339+3451 1336+351 13 39 08.90     +34 51 29.0      0.1514  0.0610 -0.73   
WFCScand J1339+3926 1336+396 13 39 09.30     +39 26 25.0      0.4269  0.1380 -0.91   
WFCScand J1339-2656 1336-266 13 39 15.40     -26 56 36.0      0.1746  0.0700 -0.74   
WFCScand J1339+4640 1337+469 13 39 21.60     +46 40 16.0      0.4813  0.1780 -0.80   
WFCScand J1339-3330 1336-332 13 39 31.50     -33 30 55.0     -9.9     0.0780 -9.9    
WFCScand J1339-0016 1337-000 13 39 34.49     -00 16 28.9      0.2070 -9.9    -9.9    
WFCScand J1341+1556 1338+162 13 41 15.00     +15 56 52.0      0.1412  0.0500 -0.84   
WFCScand J1341+0413 1338+04A 13 41 21.23     +04 13 19.0      0.2219  0.2670  0.15   
WFCScand J1341-4023 1338-401 13 41 31.40     -40 23 26.0     -9.9     0.6410 -9.9    
WFCScand J1341+7251 1340+731 13 41 36.50     +72 51 03.0      0.1455  0.0600 -0.71   
WFCScand J1341+4657 1339+472 13 41 44.20     +46 57 39.0      0.7147  0.2170 -0.96   
WFCScand J1341-3908 1339-388 13 41 58.68     -39 08 19.7     -9.9    -9.9    -9.9    
WFCScand J1342-3446 1339-345 13 42 19.70     -34 46 53.0      0.2840  0.1350 -0.60   
WFCScand J1342+5717 1340+575 13 42 38.60     +57 17 24.0      0.4386  0.1550 -0.84   
WFCScand J1342+0158 1340+022 13 42 47.50     +01 58 11.0      1.0264  0.3850 -0.79   
WFCScand J1342+1020 1340+105 13 42 49.50     +10 20 47.0      0.2450  0.0580 -1.16   
WFCScand J1342+0833 1340+088 13 42 51.14     +08 33 47.8      0.0191  0.2640  2.11   
WFCScand J1343-3733 1340-373 13 43 54.40     -37 33 50.0      1.1274  0.3840 -0.87   
WFCScand J1344+5658 1343+572 13 44 54.10     +56 58 54.0      0.5334  0.1490 -1.03   
WFCScand J1345-3140 1342-314 13 45 03.76     -31 40 12.8      1.0392  0.5010 -0.59   
WFCScand J1345+2104 1342+213 13 45 05.40     +21 04 40.0      0.1640  0.0570 -0.85   
WFCScand J1345+4946 1343+500 13 45 26.38     +49 46 32.7      2.3983  0.5870 -1.13   
WFCScand J1345+4250 1343+430 13 45 33.02     +42 50 15.8      1.1736  0.3410 -0.99   
WFCScand J1345+5846 1343+590 13 45 38.00     +58 46 56.0      0.4166  0.1150 -1.04   
WFCScand J1346-4156 1343-416 13 46 06.00     -41 56 10.0     -9.9     0.3230 -9.9    
WFCScand J1346-3352 1343-336 13 46 13.26     -33 52 40.1      0.0594 -9.9    -9.9    
WFCScand J1346-375A 1343-37A 13 46 14.80     -37 58 27.0      0.5060  0.3770 -0.24   
WFCScand J1346+4352 1344+441 13 46 23.79     +43 52 08.7      0.0230 -9.9    -9.9    
WFCScand J1346-2538 1343-253 13 46 41.60     -25 37 43.0     -9.9     0.2170 -9.9    
WFCScand J1347-0803 1344-078 13 47 01.40     -08 03 22.0      1.9063  0.5560 -0.99   
WFCScand J1347-2422 1344-241 13 47 13.30     -24 22 50.0     -9.9     0.2240 -9.9    
WFCScand J1348+2832 1346+287 13 48 20.85     +28 32 21.8      0.3889  0.2180 -0.47   
WFCScand J1348+6311 1347+634 13 48 37.50     +63 10 54.0      0.2311  0.0730 -0.93   
WFCScand J1348+2938 1346+298 13 48 40.13     +29 38 47.3      0.0064 -9.9    -9.9    
WFCScand J1348+2939 1346+299 13 48 48.00     +29 39 15.0      0.6945  0.2280 -0.90   
WFCScand J1349+6011 1347+604 13 48 59.85     +60 10 02.0      0.0315 -9.9    -9.9    
WFCScand J1349-305A 1346-30A 13 49 15.60     -30 56 21.0     -9.9     0.2780 -9.9    
WFCScand J1349-2248 1346-225 13 49 21.80     -22 48 34.0      0.2201  0.1150 -0.52   
WFCScand J1349+3851 1347+391 13 49 25.80     +38 51 55.0      0.1789  0.0630 -0.84   
WFCScand J1349+2107 1347+213 13 49 39.10     +21 07 17.0      1.2820  0.2750 -1.24   
WFCScand J1349+3959 1347+402 13 49 44.15     +39 59 05.7      0.0443 -9.9    -9.9    
WFCScand J1350+1740 1348+179 13 50 34.30     +17 40 40.0      0.1883  0.0560 -0.98   
WFCScand J1350+6430 1349+64A 13 50 39.15     +64 30 24.7      0.9010 -9.9    -9.9    
WFCScand J1350+6428 1349+64B 13 50 44.84     +64 28 34.8      0.9606 -9.9    -9.9    
WFCScand J1351-0910 1349-089 13 51 42.20     -09 11 09.0      0.0181  0.0560  0.91   
WFCScand J1351+5518 1349+555 13 51 46.80     +55 18 03.0      0.3124  0.0850 -1.05   
WFCScand J1354+5650 1352+570 13 54 00.08     +56 50 05.5      0.7073  0.2670 -0.78   
WFCScand J1355+4822 1353+486 13 55 11.20     +48 22 04.0      0.3861  0.1500 -0.76   
WFCScand J1356-2448 1353-245 13 56 01.50     -24 48 12.0      0.4588  0.1470 -0.92   
WFCScand J1356+1817 1353+185 13 56 18.52     +18 17 26.1      0.2449  0.1250 -0.54   
WFCScand J1356+7943 1357+799 13 56 39.45     +79 43 40.3      0.5787 -9.9    -9.9    
WFCScand J1356-1751 1354-176 13 56 53.53     -17 51 53.3      0.9378  0.2870 -0.95   
WFCScand J1356-0848 1354-085 13 56 54.86     -08 48 54.8      0.4138 -9.9    -9.9    
WFCScand J1357+0104 1354+013 13 57 01.51     +01 04 39.7      2.4004  1.0480 -0.67   
WFCScand J1357-0034 1354-003 13 57 25.53     -00 34 44.6      0.2421 -9.9    -9.9    
WFCScand J1357+1322 1355+136 13 57 43.00     +13 22 54.0      0.3798  0.1100 -1.00   
WFCScand J1358+0805 1355+083 13 58 25.60     +08 05 12.0     -9.9     0.1130 -9.9    
WFCScand J1358+0804 1356+083 13 58 27.40     +08 05 27.0     -9.9     0.1130 -9.9    
WFCScand J1358+3725 1356+376 13 58 37.93     +37 25 28.4      0.0674 -9.9    -9.9    
WFCScand J1358+3904 1356+393 13 58 47.90     +39 04 04.0      0.2987  0.0940 -0.93   
WFCScand J1358-1307 1356-128 13 58 56.30     -13 06 23.0      0.0469  0.0710  0.33   
WFCScand J1359+1012 1357+104 13 59 35.00     +10 12 13.0      0.1829  0.0650 -0.83   
WFCScand J1400-3412 1357-339 14 00 07.80     -34 12 47.0      0.9387  0.3150 -0.88   
WFCScand J1400+5336 1358+538 14 00 19.60     +53 37 00.0      0.7881  0.2380 -0.96   
WFCScand J1400-3639 1357-364 14 00 19.60     -36 39 57.0      0.1607  0.0930 -0.44   
WFCScand J1400+5919 1359+595 14 00 45.82     +59 19 43.1      0.0659 -9.9    -9.9    
WFCScand J1401+2412 1358+244 14 01 08.62     +24 12 56.3      0.8085  0.3720 -0.62   
WFCScand J1401-0241 1358-024 14 01 13.80     -02 41 07.1      0.2338 -9.9    -9.9    
WFCScand J1401-0442 1358-044 14 01 29.43     -04 42 11.8      0.2280 -9.9    -9.9    
WFCScand J1401-0308 1358-029 14 01 29.46     -03 08 57.2      0.3572 -9.9    -9.9    
WFCScand J1401-1134 1358-113 14 01 32.59     -11 34 59.7      1.1307 -9.9    -9.9    
WFCScand J1401+1215 1359+125 14 01 50.01     +12 15 58.9      0.3109  0.0890 -1.01   
WFCScand J1402+5204 1400+523 14 02 25.50     +52 04 38.0      0.2605  0.0940 -0.82   
WFCScand J1402+0215 1359+025 14 02 31.20     +02 15 39.0      0.9928  0.3790 -0.78   
WFCScand J1402+3230 1400+327 14 02 36.06     +32 30 37.5      0.0630 -9.9    -9.9    
WFCScand J1402-3603 1359-358 14 02 40.04     -36 03 49.3      1.5140  0.5280 -0.85   
WFCScand J1402-3232 1359-322 14 02 47.37     -32 32 16.0      0.0698 -9.9    -9.9    
WFCScand J1402+5733 1401+578 14 02 48.00     +57 33 50.0      0.8952  0.2000 -1.21   
WFCScand J1402+6114 1401+614 14 02 54.90     +61 13 48.0      0.1679  0.0810 -0.59   
WFCScand J1403+5416 1401+545 14 03 05.81     +54 16 25.4     -9.9    -9.9    -9.9    
WFCScand J1403+3828 1401+387 14 03 11.49     +38 28 22.6      0.3751  0.2200 -0.43   
WFCScand J1403+6342 1402+639 14 03 31.24     +63 42 47.7      1.1401  0.4330 -0.78   
WFCScand J1403+6048 1402+610 14 03 59.55     +60 48 08.0      0.7780  0.2490 -0.92   
WFCScand J1404-0437 1401-043 14 04 00.32     -04 37 33.4      1.1196 -9.9    -9.9    
WFCScand J1404+3413 1402+344 14 04 16.70     +34 13 13.0      0.1410  0.0620 -0.66   
WFCScand J1404-2952 1401-296 14 04 21.30     -29 52 29.0      1.3688  0.4570 -0.88   
WFCScand J1405+2019 1402+205 14 05 11.80     +20 19 42.0      0.2237  0.0670 -0.97   
WFCScand J1405+6913 1404+694 14 05 11.90     +69 14 04.0      0.1673  0.0710 -0.69   
WFCScand J1405-365A 1402-36A 14 05 43.70     -36 56 27.0     -9.9     0.2590 -9.9    
WFCScand J1406-3133 1403-313 14 06 21.49     -31 33 39.3      0.8124  0.4370 -0.50   
WFCScand J1406-0527 1403-052 14 06 34.95     -05 27 21.5      0.0436 -9.9    -9.9    
WFCScand J1406+3411 1404+344 14 06 44.10     +34 11 26.2      1.3161  0.2340 -1.39   
WFCScand J1406-0154 1404-016 14 06 49.11     -01 54 17.0      1.1427 -9.9    -9.9    
WFCScand J1406+1010 1404+104 14 06 59.48     +10 10 01.6      0.3072  0.0920 -0.97   
WFCScand J1407+5132 1405+517 14 07 19.17     +51 32 11.1      0.0086  0.1790  2.44   
WFCScand J1407-2924 1404-291 14 07 24.01     -29 24 18.5      0.0506 -9.9    -9.9    
WFCScand J1407+5131 1405+51A 14 07 24.06     +51 31 32.0      0.3992  0.1790 -0.65   
WFCScand J1407+6317 1406+635 14 07 31.50     +63 17 24.0      0.2575  0.0850 -0.89   
WFCScand J1407-2913 1404-289 14 07 52.54     -29 13 21.8      0.0667 -9.9    -9.9    
WFCScand J1407-3431 1404-34A 14 07 52.90     -34 31 07.0      0.4415  0.6480  0.31   
WFCScand J1408+1010 1405+104 14 08 14.10     +10 10 14.2      0.0158  0.1770  1.94   
WFCScand J1408+2347 1406+240 14 08 21.00     +23 47 19.0      1.1005  0.2850 -1.09   
WFCScand J1408+0116 1406+015 14 08 34.20     +01 16 27.0      0.6013  0.3030 -0.55   
WFCScand J1408+5504 1406+553 14 08 38.42     +55 04 01.2      0.3040  0.0910 -0.97   
WFCScand J1409+7035 1408+708 14 09 12.70     +70 35 56.0      0.1382  0.0510 -0.80   
WFCScand J1409+4303 1407+433 14 09 51.30     +43 03 60.0      0.1825  0.0590 -0.91   
WFCScand J1410+3124 1407+316 14 10 01.80     +31 24 55.0      0.4389  0.2090 -0.60   
WFCScand J1410-4319 1407-430 14 10 23.95     -43 19 20.4     -9.9    -9.9    -9.9    
WFCScand J1410-3111 1407-309 14 10 37.60     -31 11 05.0      0.0579  0.0860  0.32   
WFCScand J1410+1356 1408+141 14 10 59.50     +13 56 54.0      0.7785  0.2800 -0.82   
WFCScand J1411+6732 1410+677 14 11 52.00     +67 32 13.0      0.4208  0.1790 -0.69   
WFCScand J1412+2913 1409+294 14 12 02.30     +29 13 38.0      0.2620  0.0880 -0.88   
WFCScand J1412+5738 1411+578 14 12 40.00     +57 37 47.0      0.1764  0.0660 -0.79   
WFCScand J1413-1243 1410-124 14 13 04.50     -12 43 50.0      0.1469  0.0910 -0.39   
WFCScand J1413+6642 1412+669 14 13 14.83     +66 42 43.0      0.7558  0.2160 -1.01   
WFCScand J1413-3002 1410-298 14 13 33.50     -30 02 28.0      0.7110  0.2780 -0.76   
WFCScand J1414+0915 1411+094 14 14 00.09     +09 15 04.8      1.0744  0.5370 -0.56   
WFCScand J1414-2405 1411-238 14 14 05.30     -24 05 39.0      1.0448  0.3900 -0.79   
WFCScand J1414+4841 1412+489 14 14 07.60     +48 41 51.0      0.1429  0.0920 -0.35   
WFCScand J1414+6726 1413+676 14 14 10.00     +67 27 02.0      0.3624  0.1270 -0.84   
WFCScand J1414-3025 1411-301 14 14 40.10     -30 25 36.0      1.3545  0.4760 -0.84   
WFCScand J1414-0734 1412-073 14 14 52.37     -07 34 05.9      0.1310 -9.9    -9.9    
WFCScand J1415+2509 1413+253 14 15 53.70     +25 09 36.0      0.5179  0.1410 -1.05   
WFCScand J1416+0219 1413+025 14 16 13.74     +02 19 22.5      0.1698  0.1040 -0.39   
WFCScand J1416+5901 1414+592 14 16 20.30     +59 00 40.0      0.1036  0.0560 -0.50   
WFCScand J1416+7021 1415+705 14 16 27.96     +70 21 34.9      0.3440  0.1160 -0.87   
WFCScand J1416-3641 1413-364 14 16 31.16     -36 41 08.0      1.0982  0.8150 -0.24   
WFCScand J1416+3538 1414+358 14 16 35.30     +35 38 05.0      0.2880  0.0730 -1.10   
WFCScand J1416-2146 1413-215 14 16 40.70     -21 46 19.0      1.4094  0.3460 -1.13   
WFCScand J1416+4802 1414+482 14 16 44.70     +48 02 49.0      0.7596  0.1820 -1.15   
WFCScand J1416+1046 1414+11A 14 16 46.81     +10 46 12.1      1.4691 -9.9    -9.9    
WFCScand J1416+3428 1414+347 14 16 57.70     +34 28 42.0      0.1535  0.0570 -0.80   
WFCScand J1417+0710 1414+074 14 17 00.30     +07 10 57.0      1.6126  0.4540 -1.02   
WFCScand J1417-0400 1414-037 14 17 23.95     -04 00 46.6      1.6872 -9.9    -9.9    
WFCScand J1417-2126 1414-212 14 17 26.80     -21 26 53.0      1.1903  0.4210 -0.84   
WFCScand J1418-4104 1414-408 14 18 02.20     -41 04 13.0     -9.9     0.2420 -9.9    
WFCScand J1418-3810 1415-379 14 18 25.10     -38 10 11.0      0.9664  0.4010 -0.71   
WFCScand J1419-3400 1416-337 14 19 26.26     -34 00 24.6      0.3167 -9.9    -9.9    
WFCScand J1419+0031 1416+007 14 19 35.50     +00 31 11.0     -9.9     0.0510 -9.9    
WFCScand J1419+7600 1419+762 14 19 47.79     +76 00 32.2      0.9800 -9.9    -9.9    
WFCScand J1419+2701 1417+272 14 19 58.50     +27 01 39.0      1.2332  0.3950 -0.92   
WFCScand J1420-3743 1416-374 14 20 02.30     -37 43 36.0      1.2954  0.6100 -0.61   
WFCScand J1421-1648 1419-165 14 21 47.04     -16 48 11.4      0.1880  0.0500 -1.07   
WFCScand J1421-3923 1418-391 14 21 52.50     -39 23 46.0      0.6647  0.1800 -1.05   
WFCScand J1421-1846 1419-185 14 21 56.00     -18 46 57.0      0.1723  0.0500 -1.00   
WFCScand J1422+3826 1420+386 14 22 13.70     +38 26 43.0      0.1700  0.0600 -0.84   
WFCScand J1423+1935 1420+198 14 23 00.81     +19 35 22.8      3.2470  1.2300 -0.78   
WFCScand J1423+1349 1420+140 14 23 02.46     +13 49 14.6      0.0080 -9.9    -9.9    
WFCScand J1423+0220 1420+025 14 23 13.90     +02 20 16.0      0.0543  0.0700  0.20   
WFCScand J1423-0049 1420-006 14 23 26.70     -00 49 56.5      0.2069 -9.9    -9.9    
WFCScand J1423+7057 1423+711 14 23 39.70     +70 57 33.0      0.1741  0.0650 -0.79   
WFCScand J1424+0029 1421+007 14 24 00.60     +00 29 37.0     -9.9     0.0670 -9.9    
WFCScand J1424+4214 1422+424 14 24 14.28     +42 14 01.3      0.3087  0.0920 -0.97   
WFCScand J1425+3638 1423+368 14 25 35.40     +36 38 49.0      0.1999  0.0600 -0.97   
WFCScand J1425-3719 1422-371 14 25 40.50     -37 19 50.0      0.7474  0.2390 -0.92   
WFCScand J1425-1756 1423-177 14 25 58.70     -17 56 44.0      1.2251  0.5130 -0.70   
WFCScand J1426+7946 1427+799 14 26 13.18     +79 46 07.3      0.4066 -9.9    -9.9    
WFCScand J1427-3544 1424-355 14 27 10.30     -35 44 52.0     -9.9     0.1390 -9.9    
WFCScand J1427+5424 1426+546 14 27 49.00     +54 24 18.0      0.8439  0.2570 -0.96   
WFCScand J1428-0124 1425-011 14 28 31.22     -01 24 08.7      3.1574 -9.9    -9.9    
WFCScand J1428-3958 1425-397 14 28 43.80     -39 58 58.0      0.8421  0.2580 -0.95   
WFCScand J1429+0440 1427+049 14 29 33.93     +04 40 43.1      0.1282 -9.9    -9.9    
WFCScand J1429+6310 1428+634 14 29 49.20     +63 10 58.6      0.5418  0.1780 -0.90   
WFCScand J1429+0719 1427+075 14 29 54.75     +07 19 19.2      0.0145 -9.9    -9.9    
WFCScand J1430+0715 1427+07A 14 30 02.10     +07 15 08.0      1.0040  0.5570 -0.47   
WFCScand J1430-3250 1427-326 14 30 18.60     -32 50 22.0      0.6206  0.2020 -0.90   
WFCScand J1430-3212 1427-319 14 30 31.50     -32 12 00.0      0.5505  0.1930 -0.84   
WFCScand J1431+0538 1428+058 14 31 03.00     +05 38 05.0      0.0848  0.0620 -0.25   
WFCScand J1432-2048 1429-205 14 32 28.00     -20 47 34.0     -9.9     0.0640 -9.9    
WFCScand J1432+0916 1430+094 14 32 32.05     +09 16 19.4      0.1933  0.0720 -0.79   
WFCScand J1432-4410 1429-439 14 32 40.57     -44 10 27.6     -9.9    -9.9    -9.9    
WFCScand J1433-3519 1429-351 14 33 00.14     -35 19 49.0      0.7722 -9.9    -9.9    
WFCScand J1433+1703 1430+172 14 33 01.50     +17 03 05.0      0.8639  0.3380 -0.76   
WFCScand J1433+0917 1430+095 14 33 16.50     +09 17 59.0      0.0845  0.0500 -0.42   
WFCScand J1434+5906 1432+593 14 34 02.41     +59 06 51.1      0.3150  0.1080 -0.86   
WFCScand J1434+0136 1431+018 14 34 05.76     +01 36 33.9      0.2256  0.1960 -0.11   
WFCScand J1434+0622 1431+065 14 34 17.20     +06 22 09.6      1.0030  0.4320 -0.68   
WFCScand J1434+0928 1432+096 14 34 46.90     +09 28 56.0      0.0047  0.1160  2.58   
WFCScand J1436+0808 1434+083 14 36 43.40     +08 07 22.0     -9.9     0.0930 -9.9    
WFCScand J1436+0324 1434+036 14 36 57.07     +03 24 12.3      2.7973  1.4600 -0.52   
WFCScand J1437-0153 1434-016 14 37 12.32     -01 53 15.5      0.0117 -9.9    -9.9    
WFCScand J1437+3505 1435+35A 14 37 13.56     +35 05 54.8      0.0596 -9.9    -9.9    
WFCScand J1437-0033 1434-003 14 37 20.60     -00 33 19.0      0.3650  0.1450 -0.74   
WFCScand J1437+0143 1434+01A 14 37 31.86     +01 43 25.2      0.0727  0.1880  0.76   
WFCScand J1437+6340 1436+638 14 37 41.30     +63 40 05.8      0.5179  0.2280 -0.66   
WFCScand J1439-3529 1436-352 14 39 18.60     -35 29 18.0     -9.9     0.1210 -9.9    
WFCScand J1439+5437 1438+548 14 39 47.70     +54 37 31.0      0.2507  0.0650 -1.09   
WFCScand J1439-0042 1437-004 14 39 50.50     -00 41 33.0     -9.9     0.0770 -9.9    
WFCScand J1439-4330 1436-432 14 39 53.60     -43 30 37.0     -9.9     0.1730 -9.9    
WFCScand J1439+6825 1439+686 14 39 58.98     +68 25 31.4      0.3531  0.1130 -0.92   
WFCScand J1440-1729 1437-172 14 40 11.60     -17 29 47.0      0.1002  0.0590 -0.43   
WFCScand J1440-3705 1437-368 14 40 34.60     -37 05 36.0     -9.9     0.3320 -9.9    
WFCScand J1440-3842 1437-384 14 40 47.90     -38 42 22.0      0.3895  0.1010 -1.09   
WFCScand J1441-330A 1438-32A 14 41 21.60     -33 04 23.0     -9.9     0.2660 -9.9    
WFCScand J1442-2637 1439-264 14 42 02.30     -26 37 13.0      1.0587  0.6490 -0.39   
WFCScand J1442-3312 1439-329 14 42 34.50     -33 12 01.0     -9.9     0.2510 -9.9    
WFCScand J1443-2844 1440-285 14 43 05.41     -28 44 44.3      0.1370  0.1030 -0.23   
WFCScand J1443-4220 1440-421 14 43 52.80     -42 20 17.0     -9.9     0.2310 -9.9    
WFCScand J1444-1831 1441-183 14 44 22.45     -18 31 26.7      0.4128  0.1090 -1.07   
WFCScand J1445-3543 1442-355 14 45 11.80     -35 43 59.0     -9.9     0.3770 -9.9    
WFCScand J1445-4223 1442-421 14 45 16.00     -42 23 36.0     -9.9     0.2460 -9.9    
WFCScand J1446+6257 1445+631 14 46 32.40     +62 57 13.0      0.4282  0.1360 -0.92   
WFCScand J1447+6531 1446+657 14 47 07.07     +65 31 35.5      0.5847  0.1510 -1.09   
WFCScand J1448-2804 1445-278 14 48 14.00     -28 04 43.0      0.0485  0.0540  0.09   
WFCScand J1448+0018 1446+005 14 48 40.30     +00 18 13.0      1.6515  0.7260 -0.66   
WFCScand J1448+7018 1448+705 14 48 40.87     +70 18 20.3      0.3000  0.0910 -0.96   
WFCScand J1448+0357 1446+041 14 48 46.36     +03 57 52.9      0.2949 -9.9    -9.9    
WFCScand J1448+2025 1446+206 14 48 50.30     +20 25 34.0      0.9891  0.3180 -0.91   
WFCScand J1449+4001 1447+402 14 49 00.65     +40 01 15.1      0.2329  0.1780 -0.22   
WFCScand J1449+6316 1448+634 14 49 21.60     +63 16 14.2      3.0060  1.0530 -0.84   
WFCScand J1452+3858 1450+391 14 52 05.90     +38 57 39.0     -9.9     0.0800 -9.9    
WFCScand J1452-4246 1448-425 14 52 08.00     -42 46 41.0     -9.9     0.1820 -9.9    
WFCScand J1452+6428 1451+646 14 52 44.30     +64 28 43.0      0.2343  0.1010 -0.68   
WFCScand J1453+3308 1450+333 14 53 02.80     +33 09 22.0      0.0668  0.0780  0.12   
WFCScand J1453+6927 1453+696 14 53 42.42     +69 27 34.0      1.0663  0.2910 -1.05   
WFCScand J1454-1925 1451-192 14 54 23.80     -19 25 00.8      1.0571  0.3460 -0.90   
WFCScand J1454+162A 1452+16A 14 54 25.00     +16 23 32.0      0.0140  0.3970  2.69   
WFCScand J1454-3638 1451-36A 14 54 26.49     -36 38 57.4      1.2434 -9.9    -9.9    
WFCScand J1454-3640 1451-364 14 54 27.40     -36 40 23.0      0.0796  0.7430  1.80   
WFCScand J1454+6810 1454+683 14 54 50.40     +68 10 30.0      0.1224  0.0510 -0.70   
WFCScand J1455-0420 1452-04A 14 55 01.43     -04 20 22.5      1.0373 -9.9    -9.9    
WFCScand J1457-0339 1454-034 14 57 11.50     -03 39 34.0      0.5506  0.1850 -0.88   
WFCScand J1457-3538 1454-35A 14 57 24.90     -35 38 48.0      0.6745  0.5660 -0.14   
WFCScand J1457+2832 1455+287 14 57 53.90     +28 32 16.0     -9.9     0.2590 -9.9    
WFCScand J1459-3655 1456-36A 14 59 12.30     -36 55 08.0     -9.9     0.6190 -9.9    
WFCScand J1459+4440 1457+448 14 59 26.12     +44 40 55.5      0.0050 -9.9    -9.9    
WFCScand J1500+6428 1459+646 15 00 04.94     +64 28 11.6      0.5557  0.1940 -0.85   
WFCScand J1500+7406 1500+742 15 00 05.02     +74 06 01.8      0.5600  0.1680 -0.97   
WFCScand J1500+7518 1500+755 15 00 08.89     +75 18 51.2      0.7838  0.1570 -1.29   
WFCScand J1500-4419 1457-441 15 00 32.90     -44 19 28.0     -9.9     0.1550 -9.9    
WFCScand J1500-4411 1457-439 15 00 41.00     -44 11 46.0     -9.9     0.2590 -9.9    
WFCScand J1501+5657 1500+571 15 01 35.40     +56 57 47.0      1.2153  0.4550 -0.79   
WFCScand J1501+0752 1459+080 15 01 56.02     +07 52 05.0      0.2088  0.1700 -0.17   
WFCScand J1502+8608 1511+863 15 02 08.46     +86 08 12.6      0.4153 -9.9    -9.9    
WFCScand J1502-4206 1459-419 15 02 22.40     -42 06 09.0     -9.9     0.7330 -9.9    
WFCScand J1502-3139 1459-314 15 02 49.00     -31 40 08.0      0.8795  0.2640 -0.97   
WFCScand J1502+6100 1501+612 15 02 57.90     +61 00 45.0      0.4672  0.1400 -0.97   
WFCScand J1503+3609 1501+36A 15 03 16.45     +36 09 26.3      0.2074  0.1540 -0.24   
WFCScand J1504+8022 1506+805 15 04 40.48     +80 22 24.8      0.3170 -9.9    -9.9    
WFCScand J1504+2602 1502+26A 15 04 55.16     +26 02 50.0      1.0580 -9.9    -9.9    
WFCScand J1504+2600 1502+262 15 04 57.026853 +26 00 59.34083  3.3538  0.8740 -1.08 1 
WFCScand J1504+2559 1502+261 15 04 58.98     +25 59 49.0      3.2016 -9.9    -9.9    
WFCScand J1506-2247 1503-226 15 06 45.64     -22 47 51.8      0.3623  0.1190 -0.90   
WFCScand J1506-1637 1504-164 15 06 51.30     -16 37 55.0      0.7558  0.2840 -0.79   
WFCScand J1507+3642 1505+369 15 07 19.49     +36 42 46.0      0.4036 -9.9    -9.9    
WFCScand J1507+0830 1504+087 15 07 21.82     +08 30 39.1      0.1926  0.1060 -0.48   
WFCScand J1507+6213 1506+62A 15 07 57.38     +62 13 34.8      0.5497  0.2130 -0.76   
WFCScand J1507+7226 1508+726 15 08 01.40     +72 26 41.0      0.1477  0.0520 -0.84   
WFCScand J1508+0102 1505+012 15 08 28.10     +01 01 59.0      0.8975  0.3670 -0.72   
WFCScand J1510+7046 1510+709 15 10 20.50     +70 46 09.0     -9.9     0.3280 -9.9    
WFCScand J1510+0751 1508+080 15 10 57.03     +07 51 24.8      2.2588  1.1710 -0.53   
WFCScand J1511+0014 1508+004 15 11 00.60     +00 14 07.0      0.8621  0.2580 -0.97   
WFCScand J1511+0035 1508+007 15 11 32.00     +00 35 55.0      0.1467  0.1380 -0.05   
WFCScand J1511-1110 1508-109 15 11 39.70     -11 10 58.0      0.5764  0.2110 -0.81   
WFCScand J1512+2624 1509+266 15 12 01.20     +26 24 48.3      0.0662  0.0240 -0.82   
WFCScand J1512+4540 1510+458 15 12 21.35     +45 40 59.7      0.0258  0.1640  1.49   
WFCScand J1512+0121 1509+015 15 12 26.50     +01 21 05.0      2.2627  0.6900 -0.96   
WFCScand J1513+8143 1516+819 15 13 04.027965 +81 43 24.67671  0.7813 -9.9    -9.9  1 
WFCScand J1513+4722 1511+475 15 13 22.00     +47 22 02.0      0.9025  0.2760 -0.95   
WFCScand J1513+2607 1511+263 15 13 41.00     +26 07 39.0      3.5942  1.2220 -0.87   
WFCScand J1515+4212 1513+423 15 15 05.01     +42 12 35.4      0.0604 -9.9    -9.9    
WFCScand J1515-0533 1512-053 15 15 32.60     -05 33 15.0      0.9199  0.2890 -0.93   
WFCScand J1515+6652 1515+670 15 15 38.60     +66 52 28.1      0.5393  0.1580 -0.99   
WFCScand J1515+5619 1514+565 15 15 53.68     +56 19 43.8     -9.9    -9.9    -9.9    
WFCScand J1516+1030 1513+106 15 16 10.84     +10 30 34.8      0.0545 -9.9    -9.9    
WFCScand J1516-3818 1513-381 15 16 44.10     -38 18 58.4      0.1413  0.1550  0.07   
WFCScand J1516+0517 1514+054 15 16 56.14     +05 17 50.4      0.1529 -9.9    -9.9    
WFCScand J1516-1408 1514-139 15 16 59.50     -14 08 02.0      0.8582  0.2180 -1.10   
WFCScand J1517+0709 1514+073 15 17 01.58     +07 09 59.8      0.0504 -9.9    -9.9    
WFCScand J1517-0850 1514-086 15 17 09.07     -08 50 27.0      0.5922 -9.9    -9.9    
WFCScand J1517+0958 1515+101 15 17 50.90     +09 59 41.0     -9.9     0.1630 -9.9    
WFCScand J1518+4244 1516+429 15 18 06.12     +42 44 44.5      0.0503 -9.9    -9.9    
WFCScand J1520+6730 1520+676 15 20 30.09     +67 30 30.8      0.1780  0.0500 -1.02   
WFCScand J1520+4839 1519+488 15 20 52.24     +48 39 38.3      0.0818  0.0540 -0.33   
WFCScand J1521+3043 1519+308 15 21 34.33     +30 43 14.4      0.0659  0.0250 -0.78   
WFCScand J1521+0144 1519+019 15 21 55.50     +01 44 55.3      0.1081  0.1050 -0.02   
WFCScand J1521+0504 1519+052 15 21 56.03     +05 04 14.2      0.0204 -9.9    -9.9    
WFCScand J1522-0713 1519-070 15 22 03.60     -07 13 26.2      0.2476 -9.9    -9.9    
WFCScand J1522+4831 1521+487 15 22 57.80     +48 31 55.0      0.1609  0.0540 -0.88   
WFCScand J1523+5349 1521+540 15 23 22.02     +53 49 25.1      0.0058 -9.9    -9.9    
WFCScand J1524+5428 1522+546 15 24 05.64     +54 28 18.4      2.6240  0.5720 -1.23   
WFCScand J1524+1038 1521+108 15 24 19.62     +10 38 00.7      0.0290  0.0290  0.00   
WFCScand J1526-0153 1523-017 15 26 30.90     -01 53 60.0      0.7455  0.1950 -1.08   
WFCScand J1526-3806 1523-379 15 26 34.46     -38 06 14.4      0.0606 -9.9    -9.9    
WFCScand J1530+2316 1527+234 15 30 10.58     +23 16 17.6      0.1379  0.0930 -0.32   
WFCScand J1530-4231 1526-423 15 30 14.70     -42 31 57.0     -9.9     1.3780 -9.9    
WFCScand J1531+3533 1529+357 15 31 25.70     +35 33 40.0      1.8207  0.5660 -0.94   
WFCScand J1531+2404 1529+24A 15 31 35.57     +24 05 59.3      0.3726 -9.9    -9.9    
WFCScand J1531-2619 1528-261 15 31 42.30     -26 19 33.9      0.0573 -9.9    -9.9    
WFCScand J1531+6956 1531+701 15 31 58.25     +69 56 37.2      0.5178  0.1590 -0.95   
WFCScand J1533+1516 1530+154 15 33 14.80     +15 17 12.0      1.0553  0.3310 -0.93   
WFCScand J1535+5536 1533+557 15 35 02.60     +55 36 52.0      1.8469  0.4550 -1.13   
WFCScand J1538+1220 1535+125 15 38 01.73     +12 20 35.1      0.0128 -9.9    -9.9    
WFCScand J1541+6102 1540+611 15 41 07.30     +61 02 08.0      1.0006  0.3610 -0.82   
WFCScand J1541+0050 1538+010 15 41 11.7200   +00 50 26.200    0.2413  0.2900  0.15   
WFCScand J1541+3410 1539+343 15 41 27.30     +34 10 40.3      0.4521  0.2740 -0.40   
WFCScand J1541+6015 1540+604 15 41 45.80     +60 15 51.0      1.3374  0.3490 -1.08   
WFCScand J1542+0429 1539+046 15 42 26.19     +04 29 50.5      0.0243 -9.9    -9.9    
WFCScand J1545+6455 1545+650 15 45 49.90     +64 55 04.0      1.0103  0.3610 -0.83   
WFCScand J1545+7130 1546+716 15 45 58.50     +71 30 24.0      0.1635  0.0570 -0.85   
WFCScand J1547-2804 1544-279 15 47 27.52     -28 04 18.9      0.1144 -9.9    -9.9    
WFCScand J1549+6241 1549+628 15 49 58.54     +62 41 20.9      3.5637  0.9780 -1.04   
WFCScand J1551+2003 1549+202 15 51 21.19     +20 03 12.9      0.2484  0.1980 -0.18   
WFCScand J1551+1036 1549+10A 15 51 36.81     +10 36 22.7      0.2967 -9.9    -9.9    
WFCScand J1551+1035 1549+107 15 51 39.60     +10 35 50.0     -9.9     0.1630 -9.9    
WFCScand J1551+2004 1549+20A 15 51 44.66     +20 04 47.2      0.1132  0.1640  0.30   
WFCScand J1552-4308 1548-429 15 52 24.40     -43 08 14.0     -9.9     0.2380 -9.9    
WFCScand J1553+7517 1555+754 15 53 59.22     +75 17 07.7      0.2276  0.0630 -1.03   
WFCScand J1555-4328 1552-433 15 55 47.30     -43 28 34.0     -9.9     0.6960 -9.9    
WFCScand J1557+6929 1557+696 15 57 04.44     +69 29 49.5      0.5893  0.1840 -0.94   
WFCScand J1557+7044 1557+70B 15 57 09.55     +70 44 26.0      0.5382 -9.9    -9.9    
WFCScand J1557+7042 1557+70A 15 57 16.80     +70 43 19.0     -9.9     0.3650 -9.9    
WFCScand J1557+7041 1557+707 15 57 40.70     +70 38 01.0     -9.9     0.3660 -9.9    
WFCScand J1557-3324 1554-332 15 57 59.43     -33 24 47.8      0.0439 -9.9    -9.9    
WFCScand J1558+6530 1557+656 15 58 23.10     +65 30 35.0      1.5406  0.3980 -1.09   
WFCScand J1602+0204 1559+02A 16 02 11.30     +02 04 48.0      0.4593  0.1920 -0.70   
WFCScand J1602+8015 1605+804 16 02 26.37     +80 15 59.1      1.0150 -9.9    -9.9    
WFCScand J1605+0712 1602+073 16 05 14.54     +07 12 33.1      0.1615  0.1050 -0.35   
WFCScand J1605-0926 1602-093 16 05 27.50     -09 26 55.0      1.0783  0.9980 -0.06   
WFCScand J1607+8201 1612+821 16 07 29.40     +82 01 34.5      0.3138 -9.9    -9.9    
WFCScand J1608+0141 1605+018 16 08 03.62     +01 41 48.4      0.5052  0.1500 -0.98   
WFCScand J1608+0142 1605+01A 16 08 06.30     +01 42 11.0     -9.9     0.1670 -9.9    
WFCScand J1608+0732 1606+076 16 08 42.12     +07 32 27.2      0.6546  0.2830 -0.67   
WFCScand J1608+1026 1606+105 16 08 45.14     +10 26 40.6      0.4211 -9.9    -9.9    
WFCScand J1609-3727 1606-373 16 09 31.02     -37 27 45.0      0.2104  0.0780 -0.80   
WFCScand J1609+6556 1609+660 16 09 39.00     +65 56 52.1      5.0348  2.2860 -0.64   
WFCScand J1610+3258 1608+331 16 10 07.74     +32 58 35.1      0.8560  0.5980 -0.29   
WFCScand J1613-0241 1611-025 16 13 56.10     -02 41 04.0      0.4713  0.1550 -0.90   
WFCScand J1616+1303 1613+131 16 16 11.76     +13 03 31.7      0.9253  0.2530 -1.04   
WFCScand J1617+0637 1614+06A 16 17 11.44     +06 37 42.0      0.2035  0.2180  0.06   
WFCScand J1617+0637 1614+067 16 17 14.63     +06 37 16.3      0.3851  0.2460 -0.36   
WFCScand J1617+2107 1615+212 16 17 15.75     +21 07 29.4      1.7485  0.5610 -0.91   
WFCScand J1617+3502 1615+35A 16 17 35.70     +35 01 48.0     -9.9     0.4780 -9.9    
WFCScand J1618-3918 1614-391 16 18 08.90     -39 18 06.0      0.8605  0.2630 -0.95   
WFCScand J1620-0418 1617-041 16 20 01.30     -04 18 05.0      0.8987  0.2750 -0.95   
WFCScand J1620-2528 1617-253 16 20 12.63     -25 28 36.5      0.0499  0.3180  1.49   
WFCScand J1620+6527 1620+655 16 20 34.50     +65 28 02.0      0.6403  0.3160 -0.57   
WFCScand J1622+6929 1622+696 16 22 10.70     +69 29 20.0      0.9051  0.2550 -1.02   
WFCScand J1624-2126 1621-213 16 24 03.87     -21 26 45.9      0.0800 -9.9    -9.9    
WFCScand J1624+8116 1628+813 16 24 24.20     +81 16 35.1      0.3075 -9.9    -9.9    
WFCScand J1626-2255 1623-228 16 26 18.09     -22 55 31.9      1.2454  0.5200 -0.70   
WFCScand J1627-3952 1624-397 16 27 43.90     -39 52 58.0      1.7240  0.4900 -1.01   
WFCScand J1628+5146 1626+518 16 28 04.055036 +51 46 31.47551  0.0404 -9.9    -9.9  1 
WFCScand J1628+1154 1626+120 16 28 30.55     +11 54 03.5      0.0422 -9.9    -9.9    
WFCScand J1628-4152 1625-417 16 28 47.28     -41 52 39.1     -9.9    -9.9    -9.9    
WFCScand J1628+4419 1627+444 16 28 53.30     +44 19 05.2      3.0187  1.0450 -0.85   
WFCScand J1629-0247 1626-026 16 29 34.00     -02 47 12.0      0.5201  0.2180 -0.70   
WFCScand J1630+8233 1636+826 16 30 51.13     +82 33 45.6      0.8733 -9.9    -9.9    
WFCScand J1631+4418 1630+444 16 31 35.14     +44 18 39.4      0.6504  0.2100 -0.91   
WFCScand J1631-3956 1628-398 16 31 45.90     -39 56 28.0      0.7012  0.1720 -1.13   
WFCScand J1632+1949 1630+199 16 32 21.13     +19 49 31.6      0.0956  0.0500 -0.52   
WFCScand J1635+5848 1634+589 16 35 10.90     +58 48 46.0      0.8219  0.3320 -0.73   
WFCScand J1636+2718 1634+274 16 36 03.64     +27 18 09.4      0.2686  0.1260 -0.61   
WFCScand J1638+3753 1636+379 16 38 04.14     +37 53 07.2      0.4023  0.2330 -0.44   
WFCScand J1643+0732 1641+07A 16 43 44.70     +07 32 16.0      0.3072  0.3180  0.03   
WFCScand J1646-0957 1643-098 16 46 04.20     -09 57 48.0      0.5281  0.2010 -0.78   
WFCScand J1646+0725 1643+075 16 46 10.85     +07 25 41.0      0.3616 -9.9    -9.9    
WFCScand J1647-1044 1644-106 16 47 30.63     -10 44 16.5      2.1390  0.9170 -0.68   
WFCScand J1648+0243 1646+028 16 48 32.10     +02 43 08.0      1.0757  0.3370 -0.93   
WFCScand J1648+3846 1647+388 16 48 52.38     +38 46 11.1      0.0103 -9.9    -9.9    
WFCScand J1649-0958 1646-098 16 49 37.40     -09 58 13.0      0.5185  0.1980 -0.77   
WFCScand J1652-1029 1649-104 16 52 02.60     -10 29 44.0      0.4158  0.1720 -0.71   
WFCScand J1655-2547 1652-257 16 55 18.20     -25 47 23.0      0.7235  0.2450 -0.87   
WFCScand J1657+7928 1701+795 16 57 52.06     +79 28 08.6      0.8721 -9.9    -9.9    
WFCScand J1659-3131 1656-31A 16 59 47.60     -31 31 20.0      0.2359  0.3260  0.26   
WFCScand J1701+6554 1701+659 17 01 09.74     +65 54 03.0      0.6930  0.2430 -0.84   
WFCScand J1704+7145 1704+718 17 04 15.30     +71 45 44.0      0.4589  0.1320 -1.00   
WFCScand J1704+6044 1704+608 17 04 43.03     +60 44 49.6      3.0747  1.2190 -0.74   
WFCScand J1705+3840 1703+387 17 05 06.57     +38 40 37.6      0.5921  0.3870 -0.34   
WFCScand J1705+8316 1711+833 17 05 07.20     +83 16 08.3      0.3173 -9.9    -9.9    
WFCScand J1705+0003 1702+001 17 05 28.27     +00 03 39.6      0.1501  0.1780  0.14   
WFCScand J1705+0003 1702+00B 17 05 28.27     +00 03 39.6      0.1501  0.1780  0.14   
WFCScand J1707-1021 1705-102 17 07 58.20     -10 21 07.0      0.3625  0.1610 -0.65   
WFCScand J1710+4601 1709+460 17 10 43.80     +46 01 34.0      1.8655  0.3940 -1.25   
WFCScand J1714-3324 1711-333 17 14 42.82     -33 24 47.2      0.0222 -9.9    -9.9    
WFCScand J1753+6009 1715+601 17 15 43.98     +60 08 35.8      0.0138 -9.9    -9.9    
WFCScand J1716+6856 1716+689 17 16 08.40     +68 56 10.0      1.0711  0.2860 -1.06   
WFCScand J1716+0231 1714+025 17 16 59.60     +02 31 23.4      0.2702  0.2350 -0.11   
WFCScand J1717+7418 1718+743 17 17 37.60     +74 18 37.0      0.4225  0.1250 -0.98   
WFCScand J1720+0058 1717+010 17 20 28.16     +00 58 46.6     -9.9    -9.9    -9.9    
WFCScand J1722+0920 1719+093 17 22 10.80     +09 20 32.0      0.2933  0.1870 -0.36   
WFCScand J1724+5057 1723+509 17 24 20.10     +50 57 40.0      0.9434  0.3030 -0.91   
WFCScand J1724-0240 1721-026 17 24 36.42     -02 40 56.8      0.5957 -9.9    -9.9    
WFCScand J1724-0242 1722-02A 17 24 38.10     -02 42 28.0      1.8538  0.9580 -0.53   
WFCScand J1724-0506 1722-050 17 24 52.76     -05 06 12.8      0.2712 -9.9    -9.9    
WFCScand J1726-3533 1723-355 17 26 23.66     -35 33 45.9      0.1997 -9.9    -9.9    
WFCScand J1726-3545 1723-357 17 26 35.12     -35 45 08.5     -9.9    -9.9    -9.9    
WFCScand J1727-1720 1724-172 17 27 18.00     -17 20 01.0      0.2997  0.1800 -0.41   
WFCScand J1727+7350 1728+738 17 27 43.30     +73 50 34.0      1.3300  0.4240 -0.92   
WFCScand J1727+5346 1726+538 17 27 50.90     +53 46 32.0      0.6376  0.2920 -0.63   
WFCScand J1730+7949 1733+798 17 30 21.22     +79 49 17.6      1.0192 -9.9    -9.9    
WFCScand J1732+7340 1733+737 17 32 04.82     +73 40 07.8      0.6461  0.3050 -0.60   
WFCScand J1732+7124 1733+714 17 32 32.75     +71 24 03.9      0.1801  0.1870  0.03   
WFCScand J1737+8445 1747+847 17 37 28.97     +84 45 41.4      0.4431 -9.9    -9.9    
WFCScand J1737+0236 1735+02A 17 37 35.92     +02 36 23.5      0.3236  0.2110 -0.34   
WFCScand J1742+6145 1742+617 17 42 51.84     +61 45 51.0      1.3547  0.5160 -0.78   
WFCScand J1745-2624 1742-263 17 45 10.82     -26 24 12.7     -9.9    -9.9    -9.9    
WFCScand J1745+7115 1746+712 17 45 52.94     +71 15 56.1      0.5173 -9.9    -9.9    
WFCScand J1747-2822 1744-28A 17 47 20.47     -28 22 10.2     -9.9    -9.9    -9.9    
WFCScand J1747-2822 1744-28B 17 47 20.47     -28 22 10.2     -9.9    -9.9    -9.9    
WFCScand J1747-2824 1744-283 17 47 20.83     -28 24 51.5      0.4208 -9.9    -9.9    
WFCScand J1748-2913 1745-292 17 48 28.57     -29 13 47.9      0.0201 -9.9    -9.9    
WFCScand J1750+7212 1751+722 17 50 12.59     +72 12 05.9      0.6766  0.1930 -1.01   
WFCScand J1750+8147 1756+818 17 50 56.52     +81 47 36.6      0.4390 -9.9    -9.9    
WFCScand J1752+0919 1750+093 17 52 50.02     +09 19 40.7     -9.9    -9.9    -9.9    
WFCScand J1754-2936 1751-295 17 54 25.35     -29 36 08.8      0.0222 -9.9    -9.9    
WFCScand J1754+0138 1751+016 17 54 26.10     +01 38 09.0      0.4157  0.1550 -0.79   
WFCScand J1755+5306 1754+531 17 55 05.20     +53 06 43.0      0.8524  0.4100 -0.59   
WFCScand J1756-3453 1753-348 17 56 57.90     -34 53 51.0     -9.9     0.2090 -9.9    
WFCScand J1759-0709 1756-071 17 59 17.93     -07 09 35.0      0.0171  0.0920  1.35   
WFCScand J1759+0616 1757+062 17 59 30.49     +06 16 47.3      0.4265  0.2180 -0.54   
WFCScand J1759-3449 1756-348 17 59 46.00     -34 49 23.0      0.0282  0.6150  2.48   
WFCScand J1800+4832 1759+485 18 00 51.40     +48 32 31.0      1.0501  0.3760 -0.83   
WFCScand J1801+1227 1759+124 18 01 43.70     +12 27 49.6      0.6920  0.2340 -0.87   
WFCScand J1806+7044 1807+707 18 06 46.40     +70 44 44.0      1.4925  0.5160 -0.85   
WFCScand J1807+5859 1806+589 18 07 24.93     +58 59 57.4      0.0736 -9.9    -9.9    
WFCScand J1807+4829 1806+484 18 07 48.60     +48 29 09.0      1.0287  0.2560 -1.12   
WFCScand J1809+7503 1810+750 18 09 19.88     +75 03 42.9      0.2741  0.1270 -0.62   
WFCScand J1810-3522 1807-353 18 10 56.20     -35 22 11.0      0.6915  0.2550 -0.80   
WFCScand J1816+5908 1815+591 18 16 04.60     +59 08 53.8      0.2542  0.1770 -0.29   
WFCScand J1817-3208 1813-321 18 17 11.40     -32 08 09.0      0.3022  0.1680 -0.47   
WFCScand J1819+7434 1821+745 18 19 46.03     +74 34 09.4      0.0948  0.0250 -1.07   
WFCScand J1821+3602 1819+360 18 21 02.23     +36 02 15.9      0.0966  0.2050  0.61   
WFCScand J1821+1139 1819+116 18 21 23.81     +11 39 42.0      0.2941 -9.9    -9.9    
WFCScand J1823-2834 1820-286 18 23 41.610695 -28 34 30.07914  0.2331 -9.9    -9.9  1 
WFCScand J1824+0505 1821+05A 18 24 14.14     +05 05 02.2      0.0180 -9.9    -9.9    
WFCScand J1824+7421 1825+74A 18 24 29.94     +74 21 32.8      0.6774 -9.9    -9.9    
WFCScand J1824+7420 1825+743 18 24 35.03     +74 20 34.7      1.1706  0.7230 -0.39   
WFCScand J1830-1257 1827-129 18 30 17.20     -12 57 54.0     -9.9     0.4830 -9.9    
WFCScand J1830-3820 1827-383 18 30 45.30     -38 20 14.0      0.6293  0.2570 -0.72   
WFCScand J1830-3126 1827-31A 18 30 45.98     -31 26 39.4      0.2164 -9.9    -9.9    
WFCScand J1831+6230 1830+624 18 31 24.00     +62 30 38.0      1.0367  0.3860 -0.80   
WFCScand J1833+5953 1832+598 18 33 34.09     +59 53 17.7      0.0596  0.0210 -0.84   
WFCScand J1833+4726 1832+47A 18 33 46.10     +47 26 31.1      1.3533  1.3640  0.01   
WFCScand J1835+6204 1834+620 18 35 07.72     +62 04 38.1      0.1548  0.1950  0.19   
WFCScand J1835+0418 1832+042 18 35 17.19     +04 18 38.5      0.1016 -9.9    -9.9    
WFCScand J1837+8514 1847+851 18 37 12.22     +85 14 49.4      0.6889 -9.9    -9.9    
WFCScand J1838+1710 1836+17A 18 38 25.67     +17 10 43.1      2.6816 -9.9    -9.9    
WFCScand J1841+7947 1845+79A 18 42 09.02     +79 46 17.1     -9.9    -9.9    -9.9    
WFCScand J1841+7947 1845+79B 18 42 09.03     +79 46 17.1     -9.9    -9.9    -9.9    
WFCScand J1843+6039 1842+606 18 43 12.42     +60 39 12.1      0.0889  0.0220 -1.12   
WFCScand J1844+7207 1845+720 18 44 25.21     +72 07 32.6      0.2685  0.2230 -0.15   
WFCScand J1845+7652 1847+768 18 45 02.51     +76 52 30.8      0.5347 -9.9    -9.9    
WFCScand J1846+2950 1844+297 18 46 26.90     +29 50 31.0      0.4338  0.1330 -0.95   
WFCScand J1848+3222 1846+323 18 48 35.68     +32 22 15.2      0.0246 -9.9    -9.9    
WFCScand J1854+6822 1854+683 18 54 06.26     +68 22 56.5      0.0790  0.0230 -0.99   
WFCScand J1854+0133 1851+015 18 54 27.00     +01 33 54.0     -9.9     0.2540 -9.9    
WFCScand J1855+0319 1852+032 18 54 59.10     +03 18 38.0     -9.9     0.9070 -9.9    
WFCScand J1855+5035 1853+505 18 55 07.70     +50 35 29.0      0.5762  0.2690 -0.61   
WFCScand J1856+5258 1855+529 18 56 44.08     +52 58 06.9      0.8612  0.3060 -0.83   
WFCScand J1856+0344 1854+036 18 56 58.70     +03 44 28.0     -9.9     0.3260 -9.9    
WFCScand J1901+4044 1900+406 19 01 41.62     +40 44 37.2      0.0853  0.0300 -0.84   
WFCScand J1901-3657 1858-370 19 01 55.69     -36 57 26.3      0.0152 -9.9    -9.9    
WFCScand J1903+8536 1915+855 19 03 50.67     +85 36 48.0      0.9043 -9.9    -9.9    
WFCScand J1904+1521 1902+152 19 04 51.80     +15 21 51.0      1.0844  0.4240 -0.76   
WFCScand J1906+8100 1911+809 19 06 53.47     +81 00 10.8      0.3234 -9.9    -9.9    
WFCScand J1910+1147 1907+117 19 10 05.30     +11 47 53.0      0.7521  0.2760 -0.81   
WFCScand J1911-4420 1908-444 19 11 37.23     -44 20 36.7     -9.9    -9.9    -9.9    
WFCScand J1911-0548 1909-058 19 11 57.49     -05 48 20.2      1.5953  0.7450 -0.61   
WFCScand J1914-2947 1910-29A 19 14 02.10     -29 47 23.0      0.1457  0.5660  1.09   
WFCScand J1914+5237 1912+525 19 14 06.40     +52 37 22.0      0.7694  0.2810 -0.81   
WFCScand J1915-0446 1913-048 19 15 59.13     -04 46 13.0      0.0138  0.1420  1.88   
WFCScand J1916+1237 1913+125 19 16 04.20     +12 36 29.0     -9.9     0.4370 -9.9    
WFCScand J1916+5543 1915+556 19 16 44.70     +55 44 00.0      0.7591  0.4450 -0.43   
WFCScand J1917+2733 1915+274 19 17 42.53     +27 33 17.2      0.6040  0.3830 -0.37   
WFCScand J1921+6108 1920+610 19 21 31.04     +61 08 45.9      0.0267 -9.9    -9.9    
WFCScand J1921+1424 1919+143 19 21 55.75     +14 24 18.1      0.1240 -9.9    -9.9    
WFCScand J1922+5551 1921+557 19 22 21.00     +55 51 32.0      0.8693  0.3020 -0.85   
WFCScand J1923-0741 1920-077 19 23 32.50     -07 41 20.0      1.9251  0.6240 -0.91   
WFCScand J1924+1403 1922+139 19 24 31.10     +14 03 35.0     -9.9     2.2090 -9.9    
WFCScand J1924+1717 1922+171 19 24 37.90     +17 17 11.0     -9.9     0.3580 -9.9    
WFCScand J1926+0034 1923+004 19 26 06.50     +00 34 28.0      1.1570  0.3990 -0.86   
WFCScand J1926+6755 1926+678 19 26 42.54     +67 55 39.9      0.5317  0.2000 -0.79   
WFCScand J1929+0958 1926+098 19 29 22.60     +09 58 07.0      1.0990  0.2950 -1.06   
WFCScand J1932-2503 1929-251 19 32 36.44     -25 03 43.1      0.7215  0.2950 -0.72   
WFCScand J1933+3254 1931+327 19 33 47.60     +32 54 22.0      0.0040 -9.9    -9.9    
WFCScand J1933-2633 1930-266 19 33 48.46     -26 33 14.6      1.2884  0.3870 -0.97   
WFCScand J1934+7956 1937+798 19 34 22.76     +79 56 04.5      0.7643 -9.9    -9.9    
WFCScand J1935+2157 1932+218 19 35 01.20     +21 56 19.0     -9.9     0.2540 -9.9    
WFCScand J1936-2459 1933-251 19 36 15.95     -24 59 29.4      0.6646  0.2720 -0.72   
WFCScand J1936+7516 1938+751 19 36 52.58     +75 16 48.7      0.2623  0.0600 -1.19   
WFCScand J1938+2308 1936+230 19 38 47.19     +23 08 28.1      0.1435  0.1520  0.05   
WFCScand J1939+6345 1939+636 19 39 32.40     +63 45 26.0      1.0585  0.3490 -0.89   
WFCScand J1940-0327 1937-035 19 40 19.50     -03 27 08.0      0.9324  0.3380 -0.82   
WFCScand J1940+2730 1938+273 19 40 39.00     +27 30 41.0      1.3277  0.5270 -0.74   
WFCScand J1941+1026 1939+103 19 41 56.08     +10 26 49.6      1.3568  0.3780 -1.03   
WFCScand J1942+0538 1939+055 19 42 23.10     +05 38 32.0      0.5148  0.2110 -0.72   
WFCScand J1943+7858 1946+788 19 43 40.47     +78 58 29.6      0.4981 -9.9    -9.9    
WFCScand J1944+2549 1942+257 19 44 19.70     +25 49 50.0     -9.9     0.2660 -9.9    
WFCScand J1944+7816 1946+781 19 44 20.13     +78 16 03.1      0.5025 -9.9    -9.9    
WFCScand J1944+0356 1942+038 19 44 33.20     +03 56 40.0      0.8628  0.3490 -0.73   
WFCScand J1945+7515 1946+751 19 45 04.51     +75 15 34.3      0.3808  0.1220 -0.92   
WFCScand J1945+7247 1945+726 19 45 15.20     +72 47 54.0      0.8092  0.3060 -0.78   
WFCScand J1945-0516 1942-054 19 45 18.50     -05 16 27.0      0.8159  0.3030 -0.80   
WFCScand J1945-0510 1942-052 19 45 20.20     -05 10 35.0      0.5723  0.2830 -0.57   
WFCScand J1945-3049 1942-30A 19 45 59.70     -30 49 43.0     -9.9     0.1760 -9.9    
WFCScand J1947+4452 1945+447 19 47 07.72     +44 52 50.7      0.8504  0.2340 -1.04   
WFCScand J1948+2414 1945+241 19 48 03.00     +24 15 02.0      0.4707  0.2890 -0.39   
WFCScand J1948-3019 1945-304 19 48 19.50     -30 20 16.0     -9.9     0.2700 -9.9    
WFCScand J1948+1009 1946+100 19 48 23.40     +10 09 02.0      0.6822  0.2530 -0.80   
WFCScand J1949+0237 1946+024 19 49 07.30     +02 36 49.0      0.8441  0.2280 -1.05   
WFCScand J1949-2327 1946-235 19 49 24.34     -23 27 06.2      1.3050  0.4770 -0.81   
WFCScand J1950-2817 1947-284 19 50 46.00     -28 17 03.0      0.2458  0.2090 -0.13   
WFCScand J1951-2737 1948-277 19 51 23.10     -27 37 19.1      1.3758  0.4570 -0.89   
WFCScand J1951-0955 1948-100 19 51 32.70     -09 55 40.0      0.6921  0.2640 -0.78   
WFCScand J1952+1137 1949+115 19 52 12.70     +11 38 05.0      0.7280  0.3270 -0.64   
WFCScand J1952-0117 1949-014 19 52 30.54     -01 17 21.2      0.5338 -9.9    -9.9    
WFCScand J1952+7324 1953+732 19 52 44.50     +73 24 45.0      0.3401  0.1300 -0.77   
WFCScand J1953+3251 1951+327 19 53 07.60     +32 52 23.0     -9.9     1.1100 -9.9    
WFCScand J1953+7650 1955+767 19 53 50.878265 +76 50 49.86461  0.0845 -9.9    -9.9  1 
WFCScand J1955+0154 1952+017 19 55 12.50     +01 53 60.0      0.9561  0.3070 -0.91   
WFCScand J1955+0050 1952+007 19 55 25.60     +00 50 27.0      0.6839  0.2730 -0.74   
WFCScand J1956-0736 1953-077 19 56 11.10     -07 36 57.0      1.7979  0.5540 -0.95   
WFCScand J1955+4042 1954+405 19 56 24.29     +40 41 33.0      0.0209 -9.9    -9.9    
WFCScand J1956+3849 1955+386 19 56 56.70     +38 49 08.3      0.0255 -9.9    -9.9    
WFCScand J1957+4107 1955+409 19 57 30.99     +41 07 08.6      1.0951 -9.9    -9.9    
WFCScand J1958+4041 1956+405 19 58 37.92     +40 41 55.1      1.3868 -9.9    -9.9    
WFCScand J1959+4029 1957+403 19 59 00.90     +40 29 00.2      1.0546 -9.9    -9.9    
WFCScand J1959+4101 1957+408 19 59 02.67     +41 01 03.2      1.5769 -9.9    -9.9    
WFCScand J1959+4053 1957+407 19 59 10.95     +40 53 19.0      1.0817 -9.9    -9.9    
WFCScand J1959+4034 1957+40A 19 59 21.79     +40 34 28.0      0.5496 -9.9    -9.9    
WFCScand J1959+3516 1958+351 19 59 54.80     +35 16 34.0     -9.9     0.7880 -9.9    
WFCScand J2000-0109 1957-013 20 00 03.56     -01 09 59.9      0.3990  0.2820 -0.28   
WFCScand J2000+3314 1958+330 20 00 10.50     +33 14 52.0      0.0685  0.6880  1.86   
WFCScand J2000+3522 1958+352 20 00 13.20     +35 22 26.0     -9.9     0.3660 -9.9    
WFCScand J2001+2551 1958+257 20 01 05.60     +25 51 31.0      1.6240  0.5610 -0.86   
WFCScand J2001-0422 1958-04A 20 01 07.70     -04 22 36.0      0.2785  0.1850 -0.33   
WFCScand J2003+6515 2002+651 20 03 08.50     +65 15 21.0      0.2785  0.0730 -1.08   
WFCScand J2003+5115 2001+511 20 03 20.90     +51 15 00.0      0.7981  0.3520 -0.66   
WFCScand J2004+1029 2002+103 20 04 29.36     +10 29 10.7      0.3770 -9.9    -9.9    
WFCScand J2004+1030 2002+10A 20 04 32.47     +10 30 11.1      0.2145  0.2820  0.22   
WFCScand J2005+1600 2003+158 20 05 47.66     +16 00 52.5      0.1727  0.1830  0.05   
WFCScand J2006+1104 2004+109 20 06 31.93     +11 04 46.4      0.0160 -9.9    -9.9    
WFCScand J2006+1200 2004+118 20 06 52.50     +12 00 36.0      1.1414  0.3040 -1.06   
WFCScand J2007+0120 2005+01A 20 07 49.10     +01 20 01.0      0.0596  0.0580 -0.02   
WFCScand J2008+5538 2007+554 20 08 18.51     +55 38 37.0      0.0752  0.0350 -0.62   
WFCScand J2008+5213 2007+520 20 08 56.44     +52 13 31.0      1.2849  0.2990 -1.17   
WFCScand J2010+3131 2008+313 20 10 08.95     +31 31 35.4      0.0335  0.1000  0.88   
WFCScand J2010-2119 2007-214 20 10 34.45     -21 19 14.4      0.0333 -9.9    -9.9    
WFCScand J2010+5815 2009+581 20 10 43.80     +58 15 03.0      0.2696  0.1380 -0.54   
WFCScand J2010+2042 2008+205 20 10 50.847995 +20 42 37.58079  0.1367 -9.9    -9.9  1 
WFCScand J2012+3826 2010+382 20 12 00.70     +38 23 06.0     -9.9     0.2660 -9.9    
WFCScand J2012+4435 2011+444 20 12 43.62     +44 35 43.5      0.0097 -9.9    -9.9    
WFCScand J2013-2722 2010-275 20 13 39.09     -27 22 45.5      0.3186 -9.9    -9.9    
WFCScand J2014+3607 2012+359 20 14 05.80     +36 07 46.0     -9.9     0.3640 -9.9    
WFCScand J2014+0114 2012+010 20 14 33.90     +01 14 42.0      0.8648  0.2810 -0.90   
WFCScand J2014+2630 2012+263 20 14 53.10     +26 30 39.0      1.1909  0.3090 -1.09   
WFCScand J2015+6223 2014+622 20 15 32.30     +62 23 20.0      0.2293  0.0730 -0.92   
WFCScand J2016+6054 2015+607 20 16 13.60     +60 54 13.7      0.0608  0.1240  0.57   
WFCScand J2016-3035 2013-307 20 16 29.92     -30 35 18.1      0.8435 -9.9    -9.9    
WFCScand J2017-3102 2014-311 20 17 10.80     -31 02 38.0     -9.9     0.3000 -9.9    
WFCScand J2018+7326 2018+732 20 18 28.62     +73 26 59.4      0.4470  0.2800 -0.38   
WFCScand J2019+6612 2019+660 20 19 56.10     +66 12 38.0      1.0373  0.4190 -0.73   
WFCScand J2020-4343 2017-438 20 20 28.00     -43 43 57.0     -9.9     0.2510 -9.9    
WFCScand J2020+3937 2018+394 20 20 39.04     +39 37 53.4      0.0106 -9.9    -9.9    
WFCScand J2021+4006 2019+399 20 21 02.30     +40 06 05.0      0.0453  0.4530  1.85   
WFCScand J2021+4010 2019+400 20 21 22.90     +40 10 48.0     -9.9     0.3450 -9.9    
WFCScand J2021-2214 2018-224 20 21 25.60     -22 14 50.0      0.8433  0.2720 -0.91   
WFCScand J2021+4026 2019+402 20 21 27.00     +40 26 26.0     -9.9     0.3550 -9.9    
WFCScand J2022+6932 2022+693 20 22 19.96     +69 32 22.8      0.6572  0.2280 -0.85   
WFCScand J2022+3914 2020+390 20 22 23.20     +39 14 03.0      1.0068  0.5330 -0.51   
WFCScand J2022-205A 2019-21A 20 22 54.30     -20 58 05.0     -9.9     0.2310 -9.9    
WFCScand J2022-2056 2020-211 20 22 59.11     -20 56 56.1      0.2286 -9.9    -9.9    
WFCScand J2023+4125 2021+412 20 23 36.163902 +41 25 26.74433 -9.9    -9.9    -9.9  1 
WFCScand J2023+1700 2021+16A 20 23 38.07     +17 02 36.2     -9.9    -9.9    -9.9    
WFCScand J2024+4116 2022+411 20 24 06.39     +41 16 01.2      0.2343 -9.9    -9.9    
WFCScand J2024+4047 2022+406 20 24 08.40     +40 47 44.0     -9.9     0.3070 -9.9    
WFCScand J2024+4129 2022+413 20 24 16.70     +41 29 13.0     -9.9     0.3250 -9.9    
WFCScand J2024+4124 2022+412 20 24 29.10     +41 24 59.0     -9.9     0.4500 -9.9    
WFCScand J2024-0516 2021-054 20 24 35.80     -05 16 24.0      0.8432  0.2620 -0.94   
WFCScand J2024+5756 2023+577 20 24 36.80     +57 57 07.0      0.1005  0.0570 -0.46   
WFCScand J2024+1032 2022+103 20 24 50.20     +10 32 35.0      0.4467  0.1210 -1.05   
WFCScand J2025+1206 2023+119 20 25 22.60     +12 06 25.0      0.5581  0.2530 -0.64   
WFCScand J2025+4346 2023+436 20 25 40.50     +43 46 36.0     -9.9     0.2620 -9.9    
WFCScand J2026+4213 2024+420 20 26 02.00     +42 13 13.0     -9.9     0.2830 -9.9    
WFCScand J2026+4008 2024+399 20 26 12.50     +40 08 56.0     -9.9     0.8650 -9.9    
WFCScand J2026+4308 2024+429 20 26 19.00     +43 07 43.0     -9.9     0.1550 -9.9    
WFCScand J2026+1537 2024+154 20 26 54.80     +15 37 14.0      1.0802  0.3350 -0.94   
WFCScand J2027+4145 2025+415 20 27 31.30     +41 45 03.0     -9.9     0.2580 -9.9    
WFCScand J2028+4127 2026+412 20 28 11.10     +41 27 26.0     -9.9     0.7130 -9.9    
WFCScand J2028+2544 2026+255 20 28 35.06     +25 44 00.2      0.0848 -9.9    -9.9    
WFCScand J2028+3955 2027+397 20 28 55.80     +39 55 11.0     -9.9     0.6930 -9.9    
WFCScand J2029+4143 2027+415 20 29 22.90     +41 39 60.0      0.0652  0.7130  1.93   
WFCScand J2029+4011 2027+400 20 29 24.49     +40 11 13.7      0.0261 -9.9    -9.9    
WFCScand J2029+4116 2027+411 20 29 33.30     +41 16 10.0     -9.9     0.3430 -9.9    
WFCScand J2029+4329 2028+433 20 29 47.90     +43 29 23.0     -9.9     0.3960 -9.9    
WFCScand J2030+3949 2028+396 20 30 08.10     +39 49 35.0     -9.9     0.3790 -9.9    
WFCScand J2030-0100 2027-011 20 30 21.49     -01 00 28.6      0.0788 -9.9    -9.9    
WFCScand J2030+4008 2028+399 20 30 43.30     +40 08 40.0     -9.9     0.4300 -9.9    
WFCScand J2030+3945 2029+395 20 30 52.60     +39 45 00.0      0.0275  0.2540  1.79   
WFCScand J2031-0741 2028-078 20 31 04.60     -07 41 20.0     -9.9     0.4410 -9.9    
WFCScand J2031-2911 2028-293 20 31 23.90     -29 11 17.0      0.4762  0.1640 -0.86   
WFCScand J2031+4505 2029+449 20 31 35.18     +45 05 46.6      0.0328  0.0990  0.89   
WFCScand J2031+5157 2030+517 20 31 40.70     +51 57 22.0      1.0963  0.3610 -0.89   
WFCScand J2032+4352 2030+436 20 32 42.70     +43 52 07.0     -9.9     0.4440 -9.9    
WFCScand J2032+4039 2030+404 20 32 45.52     +40 39 36.6      0.0522 -9.9    -9.9    
WFCScand J2032+5345 2031+535 20 32 46.21     +53 45 53.0      1.0110  0.2310 -1.19   
WFCScand J2032+4139 2031+414 20 32 48.20     +41 39 43.0     -9.9     0.6940 -9.9    
WFCScand J2032+2552 2030+257 20 32 50.80     +25 52 03.0      1.7887  0.5690 -0.92   
WFCScand J2033+4204 2031+419 20 33 29.10     +42 04 21.0     -9.9     0.2860 -9.9    
WFCScand J2033+6252 2032+626 20 33 49.10     +62 52 40.0      0.1113  0.0670 -0.41   
WFCScand J2033+2301 2031+228 20 33 51.70     +23 01 14.0      0.2702  0.0860 -0.92   
WFCScand J2034+7228 2034+723 20 34 11.70     +72 28 52.0      0.0886  0.0520 -0.43   
WFCScand J2034-3158 2031-321 20 34 20.63     -31 58 41.8      0.0478 -9.9    -9.9    
WFCScand J2034+3914 2032+390 20 34 33.40     +39 14 54.0     -9.9     0.4170 -9.9    
WFCScand J2034-2238 2031-228 20 34 34.40     -22 38 53.0      0.2902  0.0830 -1.01   
WFCScand J2034+4116 2032+411 20 34 37.00     +41 16 24.0      0.0134  0.4260  2.78   
WFCScand J2034-4200 2031-421 20 34 51.088634 -42 00 38.43281 -9.9    -9.9    -9.9  1 
WFCScand J2035+7018 2035+701 20 35 20.75     +70 18 09.3      0.5720  0.1920 -0.88   
WFCScand J2035+4349 2033+436 20 35 28.30     +43 49 17.0     -9.9     0.2860 -9.9    
WFCScand J2035+2923 2033+292 20 35 36.30     +29 23 03.0      0.9247  0.2680 -1.00   
WFCScand J2035+4114 2033+410 20 35 40.60     +41 14 05.0     -9.9     0.3770 -9.9    
WFCScand J2035-3453 2032-350 20 35 47.40     -34 53 60.0      5.7002  2.0580 -0.82   
WFCScand J2035+4052 2034+407 20 35 53.70     +40 52 56.0     -9.9     0.5960 -9.9    
WFCScand J2036+4106 2034+409 20 36 10.80     +41 06 22.0     -9.9     0.4050 -9.9    
WFCScand J2036+4306 2035+429 20 36 46.20     +43 07 20.0     -9.9     0.1420 -9.9    
WFCScand J2036+0449 2034+046 20 36 56.60     +04 49 35.0      0.2153  0.0700 -0.90   
WFCScand J2036+3937 2035+394 20 36 57.90     +39 37 36.0     -9.9     0.3630 -9.9    
WFCScand J2037+4104 2035+409 20 37 01.95     +41 04 41.8      0.0124 -9.9    -9.9    
WFCScand J2037+4134 2035+413 20 37 04.36     +41 34 24.5      0.0303 -9.9    -9.9    
WFCScand J2037-1804 2034-182 20 37 10.50     -18 04 55.0      0.3296  0.1140 -0.85   
WFCScand J2037+3203 2035+318 20 37 37.00     +32 03 35.0      1.4487  0.4060 -1.02   
WFCScand J2038+3924 2036+392 20 38 01.10     +39 24 07.0     -9.9     0.3280 -9.9    
WFCScand J2038+7505 2038+749 20 38 03.70     +75 05 40.0      0.1490  0.0610 -0.72   
WFCScand J2038+4213 2036+420 20 38 06.00     +42 13 42.0      0.0507  0.5510  1.92   
WFCScand J2038-0707 2035-073 20 38 35.70     -07 07 58.9      0.0267 -9.9    -9.9    
WFCScand J2038+4146 2036+415 20 38 38.84     +41 46 20.1      0.0964 -9.9    -9.9    
WFCScand J2038+3946 2037+396 20 38 51.80     +39 46 44.0     -9.9     0.6550 -9.9    
WFCScand J2039+4159 2037+418 20 39 05.71     +41 59 40.4      0.0612  0.1490  0.72   
WFCScand J2040+3909 2038+389 20 40 04.80     +39 09 50.0     -9.9     0.1140 -9.9    
WFCScand J2040+6218 2039+621 20 40 05.20     +62 18 14.0      0.2212  0.0510 -1.18   
WFCScand J2040+4200 2038+418 20 40 18.40     +42 00 44.0     -9.9     0.6010 -9.9    
WFCScand J2040+3630 2038+363 20 40 29.70     +36 30 15.0      1.1464  0.3340 -0.99   
WFCScand J2041+4201 2039+418 20 41 11.70     +42 01 24.0     -9.9     0.6770 -9.9    
WFCScand J2041+2448 2039+246 20 41 34.37     +24 48 51.5      0.0430  0.3190  1.61   
WFCScand J2041+2805 2039+279 20 41 47.40     +28 05 07.0      0.2600  0.0800 -0.95   
WFCScand J2042+0243 2039+025 20 42 04.80     +02 43 19.0      0.1183  0.0520 -0.66   
WFCScand J2042-0720 2039-075 20 42 11.85     -07 20 12.5      0.0160 -9.9    -9.9    
WFCScand J2042+4202 2040+418 20 42 18.66     +42 02 33.7      0.0104 -9.9    -9.9    
WFCScand J2042+4158 2040+417 20 42 26.60     +41 58 23.0     -9.9     0.3460 -9.9    
WFCScand J2042+4253 2040+427 20 42 30.00     +42 53 43.0     -9.9     1.3570 -9.9    
WFCScand J2042+7503 2043+74A 20 42 59.07     +75 03 06.2      0.5980  0.3720 -0.38   
WFCScand J2042+5839 2041+584 20 42 59.10     +58 39 41.0     -9.9     0.0560 -9.9    
WFCScand J2043-2631 2040-26A 20 43 45.71     -26 33 00.7      0.5035  0.7910  0.36   
WFCScand J2044+0443 2042+045 20 44 44.50     +04 43 28.0      0.6351  0.2500 -0.75   
WFCScand J2045-3556 2042-361 20 45 19.00     -35 56 02.0      0.9409  0.3270 -0.85   
WFCScand J2045-0733 2042-077 20 45 33.27     -07 33 35.5      0.0142 -9.9    -9.9    
WFCScand J2045+6716 2044+670 20 45 33.57     +67 16 48.2      0.0786  0.0310 -0.75   
WFCScand J2045+3233 2043+32A 20 45 49.37     +32 33 50.2      1.0007  0.5750 -0.45   
WFCScand J2046+6259 2045+628 20 46 09.80     +63 00 14.0      0.1467  0.0740 -0.55   
WFCScand J2046-1131 2043-117 20 46 30.19     -11 31 06.1      0.0519 -9.9    -9.9    
WFCScand J2046-4257 2043-431 20 46 44.155965 -42 57 12.52166 -9.9    -9.9    -9.9  1 
WFCScand J2047+3126 2045+312 20 47 13.89     +31 26 27.8      0.0211  0.0560  0.79   
WFCScand J2047+0230 2044+023 20 47 20.70     +02 30 07.0      0.1130  0.0610 -0.50   
WFCScand J2048+0701 2045+068 20 48 13.00     +07 01 03.0      2.4177  0.7840 -0.91   
WFCScand J2048+1454 2046+147 20 48 44.40     +14 54 41.0      0.3678  0.1080 -0.99   
WFCScand J2049+3953 2047+397 20 49 05.70     +39 52 26.0     -9.9     0.1060 -9.9    
WFCScand J2049+6747 2049+676 20 49 58.78     +67 47 19.9      0.3183  0.1180 -0.80   
WFCScand J2049+1955 2047+197 20 49 59.70     +19 55 12.0      0.1508  0.0510 -0.87   
WFCScand J2050+7526 2051+752 20 50 33.04     +75 26 22.2      0.5557  0.1550 -1.03   
WFCScand J2050+4448 2048+446 20 50 43.57     +44 48 06.0      0.2590 -9.9    -9.9    
WFCScand J2051-0519 2048-055 20 51 37.40     -05 19 11.0     -9.9     0.0560 -9.9    
WFCScand J2051+1509 2049+149 20 51 47.30     +15 09 07.0      0.8909  0.3290 -0.80   
WFCScand J2052+4327 2050+432 20 52 45.80     +43 27 06.0     -9.9     0.2550 -9.9    
WFCScand J2053+2613 2051+260 20 53 16.69     +26 13 47.0      0.5381  0.3290 -0.40   
WFCScand J2053+4431 2051+443 20 53 45.80     +44 30 08.0      0.2164  0.5170  0.70   
WFCScand J2054+6639 2053+664 20 54 18.50     +66 39 23.0      0.3189  0.1250 -0.75   
WFCScand J2054+2843 2052+285 20 54 56.48     +28 43 24.2      0.4986  0.3190 -0.36   
WFCScand J2055+2847 2053+286 20 55 30.40     +28 47 39.0      0.6083  0.2380 -0.76   
WFCScand J2055+0940 2053+094 20 55 49.70     +09 40 13.0     -9.9     0.0580 -9.9    
WFCScand J2056-0625 2053-066 20 56 08.70     -06 25 11.0      0.5711  0.2340 -0.72   
WFCScand J2056+1203 2054+118 20 56 55.95     +12 03 11.8      0.1958 -9.9    -9.9    
WFCScand J2057+0824 2054+082 20 57 14.30     +08 24 14.0      0.2578  0.0950 -0.80   
WFCScand J2057-3342 2054-339 20 57 48.43     -33 42 52.5      0.0535 -9.9    -9.9    
WFCScand J2057-4322 2054-435 20 57 50.34     -43 22 28.4     -9.9    -9.9    -9.9    
WFCScand J2058+4433 2056+443 20 58 10.50     +44 33 52.0      0.1943  0.1030 -0.51   
WFCScand J2058+2708 2056+269 20 58 13.30     +27 08 14.0      0.1405  0.0530 -0.78   
WFCScand J2058+4322 2056+431 20 58 19.90     +43 22 33.0     -9.9     0.3350 -9.9    
WFCScand J2058+4446 2056+445 20 58 28.00     +44 46 28.0      1.1356  0.4360 -0.77   
WFCScand J2058+4326 2056+432 20 58 39.50     +43 26 29.0      0.0308  0.3200  1.88   
WFCScand J2058+4505 2057+448 20 58 52.60     +45 05 59.0     -9.9     0.1120 -9.9    
WFCScand J2059+0304 2056+028 20 59 06.90     +03 04 24.0      0.7193  0.2940 -0.72   
WFCScand J2059+1133 2057+113 20 59 25.80     +11 33 54.0      0.1128  0.0620 -0.48   
WFCScand J2100+0720 2058+071 21 00 50.76     +07 20 44.9      0.0387 -9.9    -9.9    
WFCScand J2101-2800 2058-28A 21 01 36.11     -28 00 36.9      1.6353 -9.9    -9.9    
WFCScand J2101-2803 2058-28B 21 01 39.45     -28 03 20.9      2.0501 -9.9    -9.9    
WFCScand J2101-1747 2058-179 21 01 42.00     -17 47 58.0      0.9595  0.3380 -0.84   
WFCScand J2101-2803 2058-28C 21 01 42.09     -28 03 09.2      2.0501 -9.9    -9.9    
WFCScand J2101+2834 2059+283 21 01 56.30     +28 34 48.0      1.8005  0.6080 -0.87   
WFCScand J2102-3934 2058-397 21 02 02.60     -39 34 08.0      0.6067  0.2080 -0.86   
WFCScand J2102-3821 2058-385 21 02 07.80     -38 21 07.8      0.0638 -9.9    -9.9    
WFCScand J2102+0831 2059+083 21 02 11.00     +08 31 25.0      0.0760  0.0300 -0.75   
WFCScand J2102-2716 2059-274 21 02 19.50     -27 16 36.0      0.0692  0.0520 -0.23   
WFCScand J2102-2248 2100-230 21 02 54.50     -22 48 48.0      0.2139  0.0680 -0.92   
WFCScand J2103-2749 2100-280 21 03 35.80     -27 49 19.0      1.0233  0.3690 -0.82   
WFCScand J2104-1234 2101-127 21 04 00.33     -12 34 49.0      0.3263  0.1180 -0.82   
WFCScand J2104+7633 2104+763 21 04 07.34     +76 33 08.0      3.8903 -9.9    -9.9    
WFCScand J2104+2031 2102+203 21 04 25.70     +20 31 22.0      0.3649  0.1270 -0.85   
WFCScand J2104-3633 2101-367 21 04 28.50     -36 33 35.0      0.2447  0.1100 -0.64   
WFCScand J2104-3049 2101-310 21 04 44.70     -30 49 44.0      0.7362  0.2640 -0.83   
WFCScand J2105+1117 2102+110 21 05 14.20     +11 17 35.0      0.2780  0.1110 -0.74   
WFCScand J2105+4939 2103+494 21 05 27.88     +49 39 31.3      0.0346 -9.9    -9.9    
WFCScand J2106+4243 2104+425 21 06 07.40     +42 43 24.0      0.1815  0.1060 -0.43   
WFCScand J2106+1239 2103+12A 21 06 13.47     +12 39 22.4      0.9490  0.6560 -0.30   
WFCScand J2106+4300 2105+428 21 06 52.00     +43 00 58.0      0.0262  0.0500  0.52   
WFCScand J2107-2526 2104-25A 21 07 21.20     -25 26 57.0     -9.9     3.5580 -9.9    
WFCScand J2107-2529 2104-257 21 07 24.01     -25 29 54.2      2.2099 -9.9    -9.9    
WFCScand J2108-0617 2105-064 21 08 20.20     -06 17 32.0      0.3797  0.1260 -0.89   
WFCScand J2108+2702 2106+268 21 08 35.20     +27 02 11.0      0.1695  0.0560 -0.89   
WFCScand J2108+7752 2109+776 21 08 40.00     +77 52 26.5      0.3255 -9.9    -9.9    
WFCScand J2109+2904 2107+288 21 09 21.00     +29 04 12.0      1.0615  0.3300 -0.94   
WFCScand J2109+6308 2108+629 21 09 28.81     +63 08 25.8      0.4450 -9.9    -9.9    
WFCScand J2109-2358 2106-241 21 09 37.10     -23 58 24.0      0.1718  0.1060 -0.39   
WFCScand J2111+6417 2110+640 21 11 44.36     +64 17 50.2      0.0879 -9.9    -9.9    
WFCScand J2111+3305 2109+328 21 11 48.90     +33 05 01.0      0.6238  0.2010 -0.91   
WFCScand J2111+3919 2109+391 21 11 54.20     +39 19 08.0      0.4039  0.1400 -0.85   
WFCScand J2112+6215 2111+620 21 12 49.20     +62 15 00.0      2.5599  0.8080 -0.93   
WFCScand J2112+5216 2111+520 21 12 57.60     +52 16 25.0     -9.9     0.1770 -9.9    
WFCScand J2113-3940 2109-398 21 13 10.20     -39 40 06.0      0.5542  0.2060 -0.80   
WFCScand J2113+7720 2113+771 21 13 12.27     +77 20 19.0      0.3528 -9.9    -9.9    
WFCScand J2113+5221 2111+521 21 13 18.90     +52 21 44.0     -9.9     0.1650 -9.9    
WFCScand J2113+0230 2110+023 21 13 20.84     +02 30 25.5      0.2762  0.2060 -0.24   
WFCScand J2113+3801 2111+378 21 13 25.00     +38 01 40.0      0.9862  0.2630 -1.06   
WFCScand J2114-3502 2110-352 21 14 02.30     -35 02 33.0      1.0907  0.2880 -1.07   
WFCScand J2114+5008 2112+499 21 14 11.00     +50 07 58.0     -9.9     0.1180 -9.9    
WFCScand J2114+5214 2112+520 21 14 14.00     +52 14 56.0     -9.9     0.1270 -9.9    
WFCScand J2114-1819 2111-185 21 14 16.90     -18 19 01.0      0.8161  0.2760 -0.87   
WFCScand J2114+6517 2113+650 21 14 52.50     +65 17 56.0      0.6883  0.2050 -0.97   
WFCScand J2115+4759 2113+477 21 15 01.02     +47 59 54.5      0.0600 -9.9    -9.9    
WFCScand J2115-0818 2112-085 21 15 03.80     -08 18 28.0     -9.9     0.0520 -9.9    
WFCScand J2115-2630 2112-267 21 15 04.18     -26 30 44.3      0.0962 -9.9    -9.9    
WFCScand J2115-3936 2112-398 21 15 42.80     -39 36 34.0     -9.9     0.0630 -9.9    
WFCScand J2115+0911 2113+089 21 15 54.30     +09 11 03.0      0.2527  0.0990 -0.75   
WFCScand J2116+2402 2113+238 21 16 01.60     +24 02 07.0      0.0760  0.0580 -0.22   
WFCScand J2116+6100 2114+608 21 16 04.60     +61 00 46.0      1.0359  0.4670 -0.64   
WFCScand J2116+2334 2114+233 21 16 19.20     +23 34 18.0      0.4544  0.1580 -0.85   
WFCScand J2116-2056 2113-211 21 16 44.331210 -20 56 12.72441 -9.9    -9.9    -9.9  1 
WFCScand J2117+2459 2114+247 21 17 03.30     +24 59 37.0      1.3970  0.5070 -0.82   
WFCScand J2117+0922 2114+091 21 17 18.25     +09 22 00.4      0.4443  0.1710 -0.77   
WFCScand J2117+1834 2114+183 21 17 18.90     +18 34 33.0      0.1446  0.0530 -0.81   
WFCScand J2117+0551 2115+056 21 17 39.70     +05 51 52.0      0.5834  0.2800 -0.59   
WFCScand J2118+0258 2115+027 21 18 07.00     +02 58 08.0      0.0336  0.0500  0.32   
WFCScand J2118+1007 2115+099 21 18 14.90     +10 07 09.0      0.1597  0.0640 -0.74   
WFCScand J2118+7512 2118+749 21 18 14.90     +75 11 31.0      0.7573  0.3240 -0.68   
WFCScand J2118+1323 2116+131 21 18 26.10     +13 23 20.0      0.2471  0.0860 -0.85   
WFCScand J2118+4936 2117+494 21 18 52.90     +49 36 54.0      3.3938  0.5670 -1.44   
WFCScand J2118+4008 2117+399 21 18 58.64     +40 08 49.5      0.0539 -9.9    -9.9    
WFCScand J2119-2725 2116-276 21 19 01.50     -27 25 32.0     -9.9     0.0870 -9.9    
WFCScand J2119-2452 2116-250 21 19 02.70     -24 52 18.0      0.6552  0.2310 -0.84   
WFCScand J2119+6926 2118+692 21 19 35.00     +69 26 17.0      0.3605  0.1530 -0.69   
WFCScand J2119-0846 2117-089 21 19 51.32     -08 46 58.4      0.0697 -9.9    -9.9    
WFCScand J2119+7657 2120+767 21 19 55.75     +76 57 33.1      0.4306 -9.9    -9.9    
WFCScand J2119+3723 2117+371 21 19 56.00     +37 23 24.0      1.0970  0.2730 -1.12   
WFCScand J2120-2644 2117-269 21 20 43.50     -26 44 41.0      1.0249  0.4290 -0.70   
WFCScand J2120+4156 2118+417 21 20 46.30     +41 56 45.0      0.2250  0.1180 -0.52   
WFCScand J2121+7155 2120+717 21 21 03.90     +71 55 13.0      0.8188  0.3360 -0.72   
WFCScand J2121+4346 2119+435 21 21 19.40     +43 46 17.0      0.7574  0.2250 -0.98   
WFCScand J2122+4921 2120+491 21 22 37.40     +49 21 24.0      0.6853  0.2490 -0.81   
WFCScand J2122+1704 2120+168 21 22 47.00     +17 04 37.0      1.5785  0.3940 -1.12   
WFCScand J2123+1547 2120+155 21 23 16.90     +15 47 54.0      1.2981  0.5050 -0.76   
WFCScand J2123+0304 2121+028 21 23 43.30     +03 04 38.0      0.5758  0.2230 -0.76   
WFCScand J2123+2504 2121+248 21 23 45.10     +25 04 13.0     10.3348  3.5670 -0.86   
WFCScand J2123+1547 2121+155 21 23 52.60     +15 47 17.0      0.1826  0.0980 -0.50   
WFCScand J2123+7027 2123+702 21 23 59.70     +70 27 12.0      0.3999  0.1300 -0.90   
WFCScand J2124+5059 2122+50A 21 24 39.37     +50 58 25.8      0.3815 -9.9    -9.9    
WFCScand J2124+0757 2122+077 21 24 56.60     +07 57 15.0      0.3570  0.1150 -0.91   
WFCScand J2125+3738 2123+374 21 25 43.90     +37 38 19.0      0.3834  0.2000 -0.52   
WFCScand J2125+0056 2123+007 21 25 45.70     +00 56 11.0      0.4724  0.2500 -0.51   
WFCScand J2126-3940 2122-398 21 26 03.70     -39 40 41.0      0.8457  0.2480 -0.99   
WFCScand J2126+6251 2125+626 21 26 38.80     +62 51 41.0      0.5715  0.1940 -0.87   
WFCScand J2126+3930 2124+392 21 26 40.50     +39 30 41.0      0.5548  0.1900 -0.86   
WFCScand J2127-2809 2125-283 21 27 59.80     -28 09 57.0      0.0634  0.0670  0.04   
WFCScand J2128+5719 2126+571 21 28 04.30     +57 19 42.0      0.2808  0.1300 -0.62   
WFCScand J2128-0621 2125-065 21 28 20.90     -06 21 08.0      0.7525  0.3090 -0.72   
WFCScand J2128+3024 2126+301 21 28 35.10     +30 24 51.0      0.3442  0.1250 -0.82   
WFCScand J2128+5437 2127+544 21 28 42.00     +54 37 14.0      0.4059  0.5480  0.24   
WFCScand J2129+4552 2127+456 21 29 01.20     +45 52 48.0      0.4782  0.2560 -0.50   
WFCScand J2129+0733 2126+073 21 29 05.30     +07 33 03.0      2.0588  0.6600 -0.92   
WFCScand J2129-1700 2126-172 21 29 08.63     -17 00 35.9      0.1789  0.0740 -0.71   
WFCScand J2129+8453 2134+846 21 29 29.80     +84 53 21.9      1.2732 -9.9    -9.9    
WFCScand J2129+3743 2127+375 21 29 34.66     +37 43 56.2      0.3083  0.1140 -0.80   
WFCScand J2129-0007 2127-003 21 29 39.10     -00 07 31.0      0.4623  0.1630 -0.84   
WFCScand J2130-0102 2127-012 21 30 05.50     -01 02 46.0      0.3888  0.1450 -0.79   
WFCScand J2130-2722 2127-275 21 30 06.70     -27 21 49.0     -9.9     0.1290 -9.9    
WFCScand J2130+3232 2128+323 21 30 57.00     +32 32 43.0      0.3678  0.1000 -1.05   
WFCScand J2130+4037 2128+404 21 30 58.30     +40 37 55.0      0.2284  0.0880 -0.77   
WFCScand J2131+7107 2130+709 21 31 08.43     +71 07 42.6      0.5098  0.1170 -1.18   
WFCScand J2131+3822 2129+381 21 31 36.30     +38 22 10.0      0.2362  0.1080 -0.63   
WFCScand J2133+6305 2131+628 21 33 06.30     +63 05 21.0      0.3916  0.1230 -0.93   
WFCScand J2133-2823 2130-286 21 33 47.50     -28 23 45.0     -9.9     0.0590 -9.9    
WFCScand J2134+5730 2132+572 21 34 12.80     +57 30 03.0     -9.9     0.1350 -9.9    
WFCScand J2134-4049 2131-410 21 34 33.46     -40 49 06.7     -9.9    -9.9    -9.9    
WFCScand J2134+3606 2132+358 21 34 43.90     +36 06 43.0      0.5676  0.1720 -0.96   
WFCScand J2135-0052 2132-010 21 35 11.90     -00 52 31.0      0.1584  0.0990 -0.38   
WFCScand J2135-2322 2132-236 21 35 14.63     -23 22 34.9      0.3391 -9.9    -9.9    
WFCScand J2135-0752 2133-081 21 35 49.08     -07 52 37.1      0.2950  0.0980 -0.89   
WFCScand J2135+0118 2133+01A 21 35 52.51     +01 18 15.6      0.8330  0.3520 -0.69   
WFCScand J2136-0611 2133-064 21 36 02.30     -06 11 46.0      0.2222  0.0570 -1.09   
WFCScand J2136+7638 2136+764 21 36 17.53     +76 38 40.5      0.3547 -9.9    -9.9    
WFCScand J2136+4537 2134+454 21 36 38.70     +45 37 55.0      0.6119  0.1640 -1.06   
WFCScand J2136+6834 2135+683 21 36 41.24     +68 34 26.2      0.5066  0.2030 -0.74   
WFCScand J2137+5730 2135+572 21 37 02.50     +57 30 50.0     -9.9     0.1270 -9.9    
WFCScand J2137+1246 2134+125 21 37 07.30     +12 46 18.0      0.1851  0.0700 -0.78   
WFCScand J2137-2754 2134-281 21 37 13.30     -27 55 01.0      1.0468  0.3980 -0.78   
WFCScand J2137+2711 2135+269 21 37 47.70     +27 12 02.0      0.0909  0.0540 -0.42   
WFCScand J2137+4434 2135+443 21 37 53.50     +44 34 29.0      0.1379  0.0500 -0.82   
WFCScand J2138+1549 2135+155 21 38 01.43     +15 49 08.9      0.3442  0.0760 -1.22   
WFCScand J2138-1843 2135-189 21 38 05.32     -18 43 32.5      1.4578  0.5040 -0.85   
WFCScand J2138+5021 2136+501 21 38 17.60     +50 21 35.0     -9.9     0.4600 -9.9    
WFCScand J2138+4449 2136+446 21 38 17.75     +44 49 58.6      0.5793  0.1890 -0.90   
WFCScand J2138+1447 2136+145 21 38 26.50     +14 47 30.0      0.1827  0.0580 -0.92   
WFCScand J2139+6203 2138+618 21 39 50.27     +62 03 12.0      0.3747  0.1040 -1.03   
WFCScand J2140+3643 2137+364 21 40 01.87     +36 43 04.0      0.3655  0.1180 -0.91   
WFCScand J2140-1616 2137-164 21 40 12.40     -16 16 20.0      0.4386  0.2270 -0.53   
WFCScand J2140+0205 2137+018 21 40 28.90     +02 05 14.0      0.2354  0.0990 -0.70   
WFCScand J2141+0821 2138+081 21 41 08.10     +08 20 46.0     -9.9     0.0650 -9.9    
WFCScand J2141+0013 2138-000 21 41 09.80     +00 13 15.0      0.1819  0.0750 -0.71   
WFCScand J2141+6827 2140+682 21 41 12.45     +68 27 03.4      0.3171  0.1120 -0.84   
WFCScand J2141-3515 2138-354 21 41 18.10     -35 15 27.0      0.3713  0.1670 -0.64   
WFCScand J2141+3850 2139+386 21 41 35.00     +38 50 26.0      0.2079  0.0980 -0.61   
WFCScand J2141-0926 2138-096 21 41 36.50     -09 25 54.0      0.1486  0.0780 -0.52   
WFCScand J2142+4020 2140+401 21 42 15.90     +40 20 29.6      0.3313 -9.9    -9.9    
WFCScand J2142+2628 2140+262 21 42 23.30     +26 28 51.0      0.1189  0.0600 -0.55   
WFCScand J2142+5936 2141+593 21 42 32.20     +59 36 25.0      0.4471  0.1430 -0.92   
WFCScand J2142+5456 2141+546 21 42 54.10     +54 56 15.0     -9.9     0.7810 -9.9    
WFCScand J2143+3753 2141+376 21 43 07.30     +37 53 36.0      0.5427  0.1900 -0.84   
WFCScand J2143-3511 2140-354 21 43 33.50     -35 11 53.0     -9.9     0.1360 -9.9    
WFCScand J2143-0858 2141-092 21 43 44.91     -08 58 33.4      0.3261  0.0870 -1.06   
WFCScand J2144-0028 2141-007 21 44 05.90     -00 28 31.0      0.0382  0.0550  0.29   
WFCScand J2144+2107 2141+208 21 44 08.30     +21 08 00.0      0.0933  0.0560 -0.41   
WFCScand J2144+0511 2141+049 21 44 27.30     +05 11 08.0      0.1928  0.0620 -0.91   
WFCScand J2144-1116 2142-114 21 44 44.70     -11 16 41.0      0.0779  0.0600 -0.21   
WFCScand J2144+6106 2143+608 21 44 46.40     +61 06 41.0      0.6276  0.1930 -0.95   
WFCScand J2145+7711 2145+769 21 45 14.67     +77 11 53.5      0.0728 -9.9    -9.9    
WFCScand J2145+0431 2142+042 21 45 17.70     +04 31 37.0      1.4255  0.5880 -0.71   
WFCScand J2145+0843 2143+084 21 45 31.60     +08 43 09.0      0.2984  0.0970 -0.90   
WFCScand J2145-0957 2142-101 21 45 36.877685 -09 57 40.13736  0.0299  0.0740  0.73 1 
WFCScand J2145-3441 2142-349 21 45 40.50     -34 41 31.0      0.6970  0.1890 -1.05   
WFCScand J2145+1443 2143+145 21 45 42.20     +14 43 53.0      0.2274  0.0550 -1.14   
WFCScand J2146+1323 2144+131 21 46 47.40     +13 24 08.0      0.1599  0.1270 -0.19   
WFCScand J2146+6930 2145+692 21 46 51.83     +69 30 10.5      0.7696  0.2260 -0.99   
WFCScand J2147+1520 2145+151 21 47 25.00     +15 20 52.0      2.9336  0.9270 -0.93   
WFCScand J2147-2323 2144-236 21 47 40.20     -23 23 48.0      0.3546  0.0810 -1.19   
WFCScand J2148-1941 2145-199 21 48 27.94     -19 41 23.6      0.4688  0.1790 -0.77   
WFCScand J2148+5331 2147+532 21 48 48.10     +53 31 44.0      0.5203  0.1390 -1.06   
WFCScand J2149+1940 2146+194 21 49 20.38     +19 40 37.3      0.0117  0.0810  1.56   
WFCScand J2149+2912 2147+289 21 49 55.89     +29 12 05.4      0.3561  0.0960 -1.06   
WFCScand J2150-1523 2147-156 21 50 05.80     -15 23 50.0      0.2470  0.0800 -0.91   
WFCScand J2150-0142 2148-019 21 50 41.01     -01 42 27.0      0.3352  0.1290 -0.77   
WFCScand J2150-0942 2148-099 21 50 42.86     -09 42 28.8      0.2707  0.1030 -0.78   
WFCScand J2150+1348 2148+135 21 50 55.20     +13 48 31.0      1.1077  0.3480 -0.93   
WFCScand J2151+1219 2148+120 21 51 04.50     +12 19 48.0      0.9291  0.2560 -1.04   
WFCScand J2151-2236 2148-228 21 51 17.80     -22 36 53.0      0.4019  0.1370 -0.87   
WFCScand J2151-1946 2149-200 21 51 51.015593 -19 46 06.08131  1.9716  0.7670 -0.76 1 
WFCScand J2151+0745 2149+075 21 51 57.10     +07 45 45.0      0.2584  0.0890 -0.86   
WFCScand J2151-302A 2149-30A 21 51 59.20     -30 28 37.0     -9.9     1.3360 -9.9    
WFCScand J2152+6445 2151+645 21 52 28.60     +64 45 21.0      0.1530  0.0840 -0.48   
WFCScand J2152-0254 2150-031 21 52 37.70     -02 54 44.0      0.5018  0.2150 -0.68   
WFCScand J2152+0805 2150+078 21 52 51.00     +08 05 32.0      0.2763  0.1170 -0.69   
WFCScand J2152+6350 2151+636 21 52 51.80     +63 50 25.9      0.3306  0.0970 -0.99   
WFCScand J2152-0131 2150-017 21 52 52.30     -01 31 33.0      0.1192  0.0530 -0.65   
WFCScand J2153+4716 2151+470 21 53 28.70     +47 16 03.0     -9.9     0.6390 -9.9    
WFCScand J2153+4825 2151+481 21 53 50.50     +48 24 44.0      0.5911  0.2180 -0.80   
WFCScand J2154+1443 2152+144 21 54 34.60     +14 43 53.0      1.0137  0.3230 -0.92   
WFCScand J2154+7349 2154+735 21 54 35.28     +73 49 15.0      0.3460  0.0840 -1.14   
WFCScand J2154+7251 2154+726 21 54 53.90     +72 51 34.0      0.8383  0.2670 -0.92   
WFCScand J2155-0047 2153-010 21 55 37.10     -00 47 56.0      0.4656  0.2120 -0.63   
WFCScand J2155-3901 2152-392 21 55 44.20     -39 01 15.0      0.3635  0.1730 -0.60   
WFCScand J2156+3716 2153+370 21 56 03.70     +37 16 11.0      0.4393  0.1230 -1.02   
WFCScand J2156+7145 2155+715 21 56 12.66     +71 45 20.2      0.0536  0.0200 -0.79   
WFCScand J2156-3525 2153-356 21 56 13.10     -35 25 44.0      0.4319  0.2290 -0.51   
WFCScand J2156+4830 2154+482 21 56 37.20     +48 30 28.0      1.5894  0.4240 -1.06   
WFCScand J2156-0125 2154-016 21 56 48.40     -01 25 36.0     -9.9     0.4060 -9.9    
WFCScand J2157+1751 2154+176 21 57 04.60     +17 51 21.0      0.2709  0.0810 -0.97   
WFCScand J2157+0123 2154+011 21 57 07.80     +01 23 50.0      0.1429  0.0850 -0.42   
WFCScand J2157+7646 2157+765 21 57 12.59     +76 46 42.7      0.7759 -9.9    -9.9    
WFCScand J2157-3220 2154-32A 21 57 22.38     -32 20 29.7      0.2702 -9.9    -9.9    
WFCScand J2157+3733 2155+373 21 57 30.20     +37 33 18.5      0.3836  0.0930 -1.14   
WFCScand J2157+0145 2155+015 21 57 42.50     +01 46 19.0      0.1155  0.0640 -0.48   
WFCScand J2157+4440 2155+444 21 57 51.80     +44 40 57.0      0.4882  0.1230 -1.11   
WFCScand J2158-2503 2155-252 21 58 31.10     -25 03 23.0      0.1877  0.1220 -0.35   
WFCScand J2158+7326 2157+732 21 58 33.13     +73 26 44.1      0.3235  0.1170 -0.82   
WFCScand J2158+2959 2156+297 21 58 42.10     +29 59 02.0      1.2768  0.4130 -0.91   
WFCScand J2158+7722 2158+771 21 58 48.73     +77 22 23.5      0.5600 -9.9    -9.9    
WFCScand J2159+5011 2157+499 21 59 09.10     +50 12 01.0      0.1263  0.0600 -0.60   
WFCScand J2159-1858 2156-192 21 59 13.50     -18 58 37.0      0.1894  0.0540 -1.01   
WFCScand J2159-0409 2156-043 21 59 22.40     -04 09 13.0      0.7544  0.2300 -0.96   
WFCScand J2200+7535 2159+753 22 00 20.81     +75 35 39.6      0.3301  0.1000 -0.96   
WFCScand J2200+4719 2158+470 22 00 40.21     +47 19 46.4      0.6064  0.1640 -1.05   
WFCScand J2200+1033 2158+103 22 00 41.38     +10 33 07.9      0.0579 -9.9    -9.9    
WFCScand J2200+0708 2158+068 22 00 58.50     +07 08 23.0      0.8957  0.3540 -0.75   
WFCScand J2201-3746 2158-380 22 01 14.60     -37 46 40.0      1.2790  0.6440 -0.55   
WFCScand J2201+1023 2158+101 22 01 17.40     +10 23 51.0      0.5664  0.2120 -0.79   
WFCScand J2201+4106 2159+408 22 01 45.30     +41 06 23.0      0.3275  0.1200 -0.81   
WFCScand J2203+0959 2200+097 22 03 13.70     +09 59 40.0      0.3185  0.0990 -0.94   
WFCScand J2203+0622 2200+061 22 03 23.13     +06 22 05.5      0.5856  0.1850 -0.93   
WFCScand J2203+1217 2201+120 22 03 45.30     +12 17 23.0      0.6437  0.2080 -0.91   
WFCScand J2203+3946 2201+395 22 03 58.93     +39 46 53.4      0.3536  0.0710 -1.29   
WFCScand J2204+1905 2202+188 22 04 31.60     +19 05 37.0      0.1648  0.0640 -0.76   
WFCScand J2204+6023 2202+601 22 04 34.79     +60 24 00.0      0.0519  0.0210 -0.73   
WFCScand J2204-2701 2201-272 22 04 36.60     -27 01 19.0      0.5458  0.1800 -0.89   
WFCScand J2204-3118 2201-315 22 04 45.90     -31 18 50.0      0.1408  0.0860 -0.40   
WFCScand J2204+3921 2202+391 22 04 48.90     +39 21 11.0      0.0689  0.0530 -0.21   
WFCScand J2205+1906 2202+18A 22 05 08.15     +19 06 35.9      0.4385  0.1190 -1.05   
WFCScand J2205+2415 2202+240 22 05 18.40     +24 15 03.2      0.3904  0.0950 -1.14   
WFCScand J2205-2844 2202-289 22 05 39.60     -28 44 09.0      0.1488  0.0940 -0.37   
WFCScand J2205+6300 2204+627 22 05 41.50     +63 01 04.0      0.1737  0.1080 -0.38   
WFCScand J2205+0722 2203+071 22 05 45.90     +07 21 35.0      0.1100  0.0800 -0.26   
WFCScand J2206+2929 2203+29A 22 05 46.50     +29 26 55.0      0.1621 -9.9    -9.9    
WFCScand J2205+2038 2203+203 22 05 54.58     +20 38 21.4      0.0736 -9.9    -9.9    
WFCScand J2206+3331 2204+332 22 06 33.90     +33 31 35.0      0.5735  0.2150 -0.79   
WFCScand J2206+4035 2204+403 22 06 57.40     +40 35 06.0      0.1290  0.0650 -0.55   
WFCScand J2207+4326 2205+432 22 07 11.80     +43 27 02.0      0.3349  0.1040 -0.94   
WFCScand J2207+2351 2205+236 22 07 25.10     +23 51 20.0      0.2052  0.0700 -0.87   
WFCScand J2207-1135 2204-118 22 07 41.10     -11 35 42.0      0.0146  0.0550  1.07   
WFCScand J2208-2630 2205-267 22 08 14.10     -26 30 13.0      0.2027  0.1140 -0.46   
WFCScand J2208+0142 2205+014 22 08 14.30     +01 42 17.0      0.2278  0.0550 -1.14   
WFCScand J2208-3132 2205-317 22 08 26.70     -31 32 03.0      0.6079  0.1890 -0.94   
WFCScand J2208+3523 2206+351 22 08 45.70     +35 23 12.0      0.2335  0.0990 -0.69   
WFCScand J2208+0211 2206+019 22 08 46.40     +02 11 13.0      0.4161  0.1620 -0.76   
WFCScand J2208+0652 2206+066 22 08 47.60     +06 52 07.0      0.2284  0.0950 -0.71   
WFCScand J2209+0218 2207+020 22 09 32.90     +02 18 47.0      0.8562  0.2600 -0.96   
WFCScand J2209+4706 2207+468 22 09 38.65     +47 06 50.9      0.5955  0.2230 -0.79   
WFCScand J2209-0434 2207-048 22 09 55.60     -04 34 10.0      0.2068  0.0640 -0.94   
WFCScand J2209+8353 2212+836 22 09 55.87     +83 53 56.9      0.5777 -9.9    -9.9    
WFCScand J2209-0936 2207-098 22 09 57.27     -09 36 57.3      0.1006 -9.9    -9.9    
WFCScand J2209-2215 2207-224 22 09 58.92     -22 15 05.5      0.0771 -9.9    -9.9    
WFCScand J2209+7359 2209+737 22 09 59.70     +73 59 16.0      0.3846  0.1480 -0.77   
WFCScand J2210+6852 2209+686 22 10 40.00     +68 52 29.3      0.7560  0.2050 -1.05   
WFCScand J2210+0257 2208+027 22 10 49.40     +02 57 38.0      0.3395  0.1290 -0.78   
WFCScand J2211+4306 2208+428 22 11 04.61     +43 06 30.0      0.3074  0.0490 -1.48   
WFCScand J2211+2551 2209+256 22 11 35.37     +25 51 51.7      0.0953 -9.9    -9.9    
WFCScand J2212-3417 2209-345 22 12 09.50     -34 17 42.0      0.3070  0.0940 -0.95   
WFCScand J2212+2627 2209+262 22 12 11.70     +26 27 43.0      0.0620  0.0640  0.03   
WFCScand J2212+5946 2210+595 22 12 43.40     +59 46 54.0      0.0224  0.0500  0.65   
WFCScand J2212+0919 2210+090 22 12 59.90     +09 19 58.0      0.2184  0.1330 -0.40   
WFCScand J2213+1641 2210+164 22 13 09.89     +16 41 47.9      0.3927  0.0950 -1.14   
WFCScand J2213-2803 2210-283 22 13 36.30     -28 03 56.0      0.7725  0.3620 -0.61   
WFCScand J2213-2251 2210-231 22 13 45.10     -22 51 07.0     -9.9     0.0870 -9.9    
WFCScand J2213-0424 2211-046 22 13 52.70     -04 25 05.0     -9.9     0.0600 -9.9    
WFCScand J2214+6028 2212+602 22 14 14.10     +60 28 41.0      1.2028  0.2640 -1.22   
WFCScand J2214-1700 2211-172 22 14 24.80     -17 00 44.9      4.2286 -9.9    -9.9    
WFCScand J2214+6227 2212+622 22 14 34.60     +62 27 51.0      0.4159  0.1720 -0.71   
WFCScand J2214-2727 2211-277 22 14 39.91     -27 27 50.2      0.0515 -9.9    -9.9    
WFCScand J2215+5658 2214+567 22 15 49.20     +56 58 49.0      1.0551  0.3480 -0.89   
WFCScand J2215+1913 2213+189 22 15 49.87     +19 13 56.4      0.0848  0.0290 -0.86   
WFCScand J2216-2221 2213-225 22 16 08.70     -22 21 51.0     -9.9     0.0670 -9.9    
WFCScand J2216-1632 2213-167 22 16 13.80     -16 32 03.0      0.0604  0.1050  0.45   
WFCScand J2216+6005 2214+598 22 16 20.10     +60 05 24.0     -9.9     0.2660 -9.9    
WFCScand J2216+3826 2214+381 22 16 20.90     +38 26 16.0      0.3826  0.1580 -0.71   
WFCScand J2217+7858 2217+787 22 17 18.70     +78 58 01.7      0.3607 -9.9    -9.9    
WFCScand J2217+0518 2215+050 22 17 34.30     +05 19 43.0      0.0200  0.0800  1.12   
WFCScand J2217+1855 2215+186 22 17 36.80     +18 55 07.0      0.1848  0.0850 -0.63   
WFCScand J2217-0640 2215-069 22 17 46.80     -06 40 22.0      0.0713  0.0650 -0.07   
WFCScand J2218+4929 2216+492 22 18 00.60     +49 29 58.0      0.3468  0.1270 -0.81   
WFCScand J2218-3637 2215-368 22 18 03.36     -36 37 26.4      0.4013  0.0830 -1.27   
WFCScand J2218-1743 2215-179 22 18 03.40     -17 43 08.0      0.4203  0.1530 -0.81   
WFCScand J2218-3023 2215-306 22 18 10.90     -30 23 41.0      1.0845  0.3390 -0.94   
WFCScand J2218+0012 2215-000 22 18 29.60     +00 12 09.0      0.4504  0.2020 -0.65   
WFCScand J2219+6317 2217+630 22 19 07.58     +63 17 52.7      0.0478  0.1740  1.04   
WFCScand J2219+2923 2217+291 22 19 27.70     +29 23 44.8      0.0721 -9.9    -9.9    
WFCScand J2219+6652 2218+666 22 19 34.20     +66 52 43.0      0.4495  0.1710 -0.78   
WFCScand J2219+0619 2217+060 22 19 48.80     +06 19 18.0     -9.9     0.0750 -9.9    
WFCScand J2219+1558 2217+157 22 19 48.90     +15 58 47.0      0.1686  0.0540 -0.92   
WFCScand J2219+4925 2217+491 22 19 55.70     +49 25 23.7      0.3192  0.1010 -0.93   
WFCScand J2220+1307 2217+128 22 20 04.70     +13 07 02.0      0.8120  0.3080 -0.78   
WFCScand J2220-3732 2217-377 22 20 15.30     -37 32 09.0      0.3342  0.1580 -0.60   
WFCScand J2220-0022 2217-006 22 20 30.90     -00 22 35.0      0.0679  0.0630 -0.06   
WFCScand J2220+3948 2218+395 22 20 31.60     +39 48 50.0      1.4780  0.6860 -0.62   
WFCScand J2221-0555 2218-061 22 21 09.90     -05 55 35.0      0.1284  0.1270 -0.01   
WFCScand J2221+4609 2219+459 22 21 41.09     +46 09 29.2      0.5473  0.2030 -0.80   
WFCScand J2221+1645 2219+165 22 21 43.60     +16 45 02.0      0.1114  0.0580 -0.53   
WFCScand J2221+4136 2219+413 22 21 48.08     +41 36 22.6      0.3871 -9.9    -9.9    
WFCScand J2222+2833 2219+283 22 22 14.91     +28 33 36.4      0.3262  0.0760 -1.17   
WFCScand J2222-1447 2219-150 22 22 27.70     -14 47 31.0      0.4828  0.1670 -0.85   
WFCScand J2222+3156 2220+316 22 22 51.20     +31 56 04.0      0.2309  0.0910 -0.75   
WFCScand J2222+4953 2220+496 22 22 52.50     +49 53 05.0      0.7038  0.2490 -0.84   
WFCScand J2223-2910 2220-294 22 23 26.90     -29 10 07.0      0.3243  0.0780 -1.15   
WFCScand J2223+7631 2222+762 22 23 27.95     +76 31 12.1      0.3441 -9.9    -9.9    
WFCScand J2223-020B 2221-02B 22 23 49.01     -02 04 21.3      1.0802 -9.9    -9.9    
WFCScand J2223-0207 2221-02A 22 23 51.40     -02 07 23.0      2.0591  1.2590 -0.40   
WFCScand J2224+3448 2222+345 22 24 16.10     +34 48 40.0      0.6902  0.2080 -0.97   
WFCScand J2224+0513 2221+049 22 24 17.96     +05 13 44.6      0.3056  0.0980 -0.92   
WFCScand J2224+4056 2222+406 22 24 45.96     +40 56 08.5      0.4237  0.0950 -1.20   
WFCScand J2224+3344 2222+334 22 24 52.60     +33 44 54.0      0.3919  0.1410 -0.82   
WFCScand J2225-3727 2222-377 22 25 10.38     -37 27 24.4      0.3375 -9.9    -9.9    
WFCScand J2225+0527 2222+051 22 25 14.40     +05 27 17.0      0.8821  0.2660 -0.96   
WFCScand J2225-2727 2222-277 22 25 17.90     -27 27 14.0      0.5442  0.1910 -0.84   
WFCScand J2225-3120 2222-316 22 25 21.42     -31 20 54.0      0.0240 -9.9    -9.9    
WFCScand J2225-1421 2223-146 22 25 41.00     -14 21 03.0      0.5310  0.1540 -1.00   
WFCScand J2225+0715 2223+070 22 25 46.50     +07 15 26.0      0.3651  0.1470 -0.73   
WFCScand J2226+1301 2223+127 22 26 26.58     +13 01 14.1      0.3150  0.0920 -0.99   
WFCScand J2226+4928 2224+492 22 26 39.00     +49 28 22.0      0.4013  0.1250 -0.94   
WFCScand J2226+4143 2224+414 22 26 43.61     +41 43 09.0      0.5254  0.1490 -1.01   
WFCScand J2227+7413 2226+739 22 27 00.30     +74 13 07.0      0.1960  0.0510 -1.08   
WFCScand J2227+3510 2224+349 22 27 00.82     +35 10 25.2      0.3063  0.0830 -1.05   
WFCScand J2227+1738 2225+173 22 27 50.30     +17 38 09.0      0.4416  0.1290 -0.99   
WFCScand J2228+4933 2226+493 22 28 03.80     +49 34 25.0     -9.9     0.0850 -9.9    
WFCScand J2228+1020 2225+100 22 28 16.90     +10 20 14.0      0.6734  0.3330 -0.57   
WFCScand J2228+1646 2226+165 22 28 29.53     +16 46 59.8      0.0961  0.0320 -0.89   
WFCScand J2228-3220 2225-325 22 28 41.20     -32 20 08.0      0.2495  0.0930 -0.79   
WFCScand J2228+3956 2226+396 22 28 45.20     +39 57 46.0     -9.9     0.2480 -9.9    
WFCScand J2229+3247 2226+325 22 29 09.00     +32 47 60.0      0.6392  0.2950 -0.62   
WFCScand J2229-2932 2226-297 22 29 21.50     -29 32 26.0     -9.9     0.1210 -9.9    
WFCScand J2229+4444 2227+444 22 29 23.30     +44 44 03.0      0.9057  0.3670 -0.73   
WFCScand J2229+2620 2227+260 22 29 34.10     +26 20 08.0      0.6344  0.1600 -1.11   
WFCScand J2229-2757 2226-282 22 29 37.70     -27 57 01.0      0.3601  0.1670 -0.62   
WFCScand J2229+2509 2227+249 22 29 39.20     +25 09 36.0      0.3855  0.1350 -0.84   
WFCScand J2229-2210 2227-224 22 29 44.70     -22 10 46.0      0.4210  0.1590 -0.78   
WFCScand J2229+2848 2227+285 22 29 47.60     +28 48 47.0      0.2041  0.1090 -0.50   
WFCScand J2229-2049 2227-210 22 29 48.20     -20 49 26.0     -9.9     0.3260 -9.9    
WFCScand J2229-0241 2227-029 22 29 48.40     -02 40 42.0     -9.9     0.0500 -9.9    
WFCScand J2230-0326 2227-037 22 30 18.20     -03 26 50.0      0.3107  0.1270 -0.72   
WFCScand J2230+2515 2228+249 22 30 27.40     +25 15 00.0      0.4443  0.1510 -0.87   
WFCScand J2230-2112 2227-214 22 30 38.90     -21 12 35.0      0.5167  0.1970 -0.78   
WFCScand J2230-2457 2228-252 22 30 50.10     -24 57 24.0      0.1353  0.0540 -0.74   
WFCScand J2231-3631 2228-367 22 31 00.70     -36 32 14.0      0.2919  0.2320 -0.18   
WFCScand J2231+0258 2228+02A 22 31 08.10     +02 58 54.0      0.1824  0.0800 -0.66   
WFCScand J2231+1623 2228+161 22 31 08.64     +16 23 32.6      0.7556  0.2470 -0.90   
WFCScand J2231+6248 2229+625 22 31 10.20     +62 49 01.0      0.6868  0.2270 -0.89   
WFCScand J2231+3922 2229+39A 22 31 19.78     +39 22 47.6      0.8803 -9.9    -9.9    
WFCScand J2231-3140 2228-319 22 31 22.46     -31 40 06.9      0.1791 -9.9    -9.9    
WFCScand J2231+0703 2229+067 22 31 41.10     +07 02 24.0      0.0168  0.1710  1.87   
WFCScand J2231+3020 2229+300 22 31 46.30     +30 20 17.0      0.3081  0.1280 -0.71   
WFCScand J2232+1454 2230+146 22 32 34.90     +14 54 18.0      0.1388  0.0720 -0.53   
WFCScand J2232+6244 2230+624 22 32 39.54     +62 44 06.3      0.0694 -9.9    -9.9    
WFCScand J2232-2020 2230-20A 22 32 49.61     -20 20 56.3      0.0447 -9.9    -9.9    
WFCScand J2232-0208 2230-024 22 32 51.00     -02 08 29.0      0.1457  0.0870 -0.42   
WFCScand J2233+1440 2230+144 22 33 12.1700   +14 40 04.000    0.4094  0.1530 -0.79   
WFCScand J2233+4118 2231+410 22 33 28.71     +41 18 04.5      0.4733  0.1700 -0.82   
WFCScand J2233-2607 2230-263 22 33 44.40     -26 07 26.0      0.1616  0.1200 -0.24   
WFCScand J2233+0150 2231+015 22 33 45.25     +01 50 28.8      0.3859  0.0820 -1.25   
WFCScand J2233+4652 2231+466 22 33 48.90     +46 52 06.0     -9.9     0.1780 -9.9    
WFCScand J2234+0552 2231+056 22 34 26.90     +05 52 28.0     -9.9     0.0650 -9.9    
WFCScand J2234+4722 2232+471 22 34 36.40     +47 22 26.0      0.9804  0.2810 -1.01   
WFCScand J2234+2431 2232+242 22 34 53.10     +24 31 43.0      0.6722  0.2210 -0.90   
WFCScand J2235-3853 2232-391 22 35 07.50     -38 53 21.0      0.1327  0.0640 -0.59   
WFCScand J2235-2700 2232-272 22 35 09.90     -27 00 39.0      0.3777  0.1430 -0.78   
WFCScand J2235+4549 2233+455 22 35 14.70     +45 49 34.0      0.4916  0.1520 -0.94   
WFCScand J2235-2259 2232-232 22 35 20.70     -22 59 42.0      0.8827  0.3040 -0.86   
WFCScand J2235-0634 2232-068 22 35 35.60     -06 34 13.0      0.1106  0.1110  0.00   
WFCScand J2235+3906 2233+388 22 35 36.50     +39 06 44.0      0.1640  0.0530 -0.91   
WFCScand J2236+3358 2233+337 22 36 03.55     +33 58 32.7      0.0530 -9.9    -9.9    
WFCScand J2236+3331 2233+332 22 36 11.70     +33 32 27.0     -9.9     0.2490 -9.9    
WFCScand J2236+3333 2233+333 22 36 11.88     +33 33 45.9      0.3199 -9.9    -9.9    
WFCScand J2236+4443 2234+444 22 36 18.00     +44 43 57.0      0.2980  0.1230 -0.71   
WFCScand J2236+4300 2234+427 22 36 26.30     +43 00 37.0      0.2482  0.0730 -0.98   
WFCScand J2237+3850 2235+385 22 37 21.70     +38 50 47.0      0.3616  0.1720 -0.60   
WFCScand J2237-1712 2234-174 22 37 37.80     -17 12 46.0      1.4607  0.3470 -1.16   
WFCScand J2237+4211 2235+419 22 37 56.70     +42 11 31.0      0.1168  0.0620 -0.51   
WFCScand J2238+6620 2236+660 22 38 06.48     +66 20 29.4      0.0601  0.0200 -0.89   
WFCScand J2239-1720 2236-176 22 39 11.00     -17 20 52.0     -9.9     0.6440 -9.9    
WFCScand J2239+0217 2236+020 22 39 13.10     +02 17 22.0      0.3304  0.1620 -0.57   
WFCScand J2239-2610 2236-264 22 39 18.70     -26 10 14.0      0.4679  0.1850 -0.75   
WFCScand J2239+7424 2238+741 22 39 20.50     +74 24 42.5      0.3366  0.0990 -0.98   
WFCScand J2239+0850 2237+085 22 39 33.20     +08 50 21.0      0.2325  0.0680 -0.99   
WFCScand J2239+7521 2238+750 22 39 39.00     +75 21 21.0      0.1312  0.0510 -0.76   
WFCScand J2240+2709 2238+268 22 40 33.80     +27 08 58.0      0.4025  0.1600 -0.74   
WFCScand J2240-1439 2238-149 22 40 54.80     -14 39 48.0      0.1830  0.0750 -0.72   
WFCScand J2241+6822 2239+681 22 41 18.03     +68 22 27.8      0.6820  0.2350 -0.86   
WFCScand J2241+3337 2239+333 22 41 27.00     +33 37 08.0      1.1061  0.2800 -1.11   
WFCScand J2241+2430 2239+242 22 41 32.20     +24 30 37.0      0.3988  0.1300 -0.90   
WFCScand J2241+1145 2239+115 22 41 33.90     +11 45 40.0      0.8851  0.2830 -0.92   
WFCScand J2242-1630 2239-167 22 42 38.54     -16 30 29.7      0.3329  0.0770 -1.18   
WFCScand J2242+2459 2240+247 22 42 45.20     +24 59 27.0      0.6230  0.2310 -0.80   
WFCScand J2243+4400 2241+437 22 43 18.40     +44 00 34.0      0.5098  0.2300 -0.64   
WFCScand J2243+0136 2241+013 22 43 49.20     +01 36 12.0      0.5035  0.1730 -0.86   
WFCScand J2243-1439 2241-149 22 43 52.80     -14 39 34.0      0.1648  0.0610 -0.80   
WFCScand J2244+3850 2241+385 22 44 08.70     +38 50 43.0      0.5395  0.1700 -0.93   
WFCScand J2244-2928 2242-297 22 44 51.40     -29 29 06.0      0.4590  0.2320 -0.55   
WFCScand J2244+4627 2242+462 22 44 56.30     +46 27 49.0      0.4513  0.1300 -1.00   
WFCScand J2245+2742 2242+274 22 45 03.93     +27 42 57.3      0.3126  0.0830 -1.07   
WFCScand J2245+3151 2243+315 22 45 29.99     +31 51 29.4      0.3754  0.2720 -0.26   
WFCScand J2245+3940 2243+39A 22 45 39.69     +39 40 54.3      3.2141 -9.9    -9.9    
WFCScand J2245+1212 2243+119 22 45 49.20     +12 12 49.0      0.3833  0.1330 -0.85   
WFCScand J2245+3941 2243+39B 22 45 57.29     +39 41 32.8      2.9344 -9.9    -9.9    
WFCScand J2246+4210 2243+419 22 46 01.43     +42 10 28.0      0.3678  0.1100 -0.97   
WFCScand J2246+3656 2244+366 22 46 30.10     +36 56 24.0      2.0412  0.7430 -0.81   
WFCScand J2246-3044 2243-310 22 46 32.00     -30 44 51.0      1.0848  0.2810 -1.09   
WFCScand J2246-3419 2243-345 22 46 37.90     -34 19 20.0      0.2306  0.1060 -0.63   
WFCScand J2247+8555 2249+856 22 47 07.26     +85 55 35.2      0.5154 -9.9    -9.9    
WFCScand J2247+2207 2244+218 22 47 13.00     +22 07 19.0      0.3210  0.1310 -0.72   
WFCScand J2247+0808 2244+078 22 47 15.80     +08 09 02.0      0.1342  0.0670 -0.56   
WFCScand J2247+0508 2244+048 22 47 16.00     +05 08 03.0      0.3205  0.1080 -0.88   
WFCScand J2247+1319 2244+130 22 47 23.80     +13 19 17.0      0.2990  0.1080 -0.82   
WFCScand J2247+6321 2245+630 22 47 27.00     +63 21 19.0      0.2800  0.1750 -0.38   
WFCScand J2247+2707 2245+268 22 47 33.04     +27 07 49.1      0.5577  0.2420 -0.67   
WFCScand J2247+2327 2245+231 22 47 37.50     +23 27 02.0      0.6310  0.3140 -0.56   
WFCScand J2247+5805 2245+578 22 47 55.20     +58 05 52.0      0.2381  1.0260  1.18   
WFCScand J2248+4502 2246+447 22 48 24.80     +45 02 29.0      0.7463  0.3100 -0.71   
WFCScand J2248-1043 2245-109 22 48 26.50     -10 43 26.0      0.3245  0.0790 -1.14   
WFCScand J2248+3552 2246+356 22 48 32.00     +35 52 24.0      0.1996  0.0770 -0.77   
WFCScand J2248+3135 2246+313 22 48 50.10     +31 35 36.0      0.1671  0.0550 -0.89   
WFCScand J2249+2315 2246+230 22 49 05.40     +23 15 59.0      0.3656  0.1250 -0.86   
WFCScand J2249+1800 2247+177 22 49 31.74     +18 00 39.2      0.0503 -9.9    -9.9    
WFCScand J2249+0652 2247+066 22 49 33.40     +06 52 15.0      0.0826  0.0510 -0.39   
WFCScand J2249+1703 2247+167 22 49 34.60     +17 03 43.0      0.5447  0.2080 -0.77   
WFCScand J2249+1136 2247+11A 22 49 52.86     +11 36 10.6      1.2045  0.9940 -0.15   
WFCScand J2249+3128 2247+312 22 49 56.76     +31 28 26.0      0.3058  0.1050 -0.86   
WFCScand J2250+2718 2247+270 22 50 06.85     +27 18 24.1      0.4099  0.1080 -1.07   
WFCScand J2250-2301 2247-232 22 50 30.20     -23 01 03.0      0.9810  0.2960 -0.96   
WFCScand J2250+1931 2248+192 22 50 32.00     +19 31 20.0      0.8705  0.2500 -1.00   
WFCScand J2250+7255 2249+726 22 50 36.33     +72 55 38.9      0.0285  0.1720  1.45   
WFCScand J2250+2641 2248+264 22 50 42.47     +26 41 00.9      0.3537  0.1070 -0.96   
WFCScand J2250+2222 2248+221 22 50 48.60     +22 22 50.0      0.4025  0.1060 -1.07   
WFCScand J2251-2204 2248-223 22 51 04.80     -22 04 22.0      0.5451  0.2090 -0.77   
WFCScand J2251+3643 2248+364 22 51 14.60     +36 43 10.0      0.8031  0.2610 -0.90   
WFCScand J2251+1607 2248+158 22 51 27.58     +16 07 09.2      0.0837 -9.9    -9.9    
WFCScand J2251+1717 2249+170 22 51 56.70     +17 17 43.0      0.6645  0.1600 -1.15   
WFCScand J2252-1930 2249-197 22 52 07.40     -19 30 05.0      0.3881  0.1530 -0.75   
WFCScand J2252+3812 2250+379 22 52 23.20     +38 12 33.0      0.5448  0.1500 -1.04   
WFCScand J2252-3404 2249-343 22 52 27.98     -34 04 38.6      0.0729 -9.9    -9.9    
WFCScand J2252+1245 2250+124 22 52 32.187308 +12 45 10.88585  0.0445  0.0290 -0.34 1 
WFCScand J2252+5027 2250+501 22 52 37.80     +50 27 25.0      0.7678  0.2730 -0.83   
WFCScand J2252+0618 2250+060 22 52 43.50     +06 18 33.0      0.1386  0.0750 -0.49   
WFCScand J2252-2346 2250-240 22 52 49.60     -23 46 38.9      0.3392  0.1030 -0.96   
WFCScand J2253-1545 2250-160 22 53 10.20     -15 45 34.0      0.2353  0.0660 -1.02   
WFCScand J2253+5044 2251+504 22 53 51.94     +50 44 09.8      0.3269  0.1010 -0.95   
WFCScand J2253+3810 2251+379 22 53 55.00     +38 10 13.0      0.6301  0.2220 -0.84   
WFCScand J2253+6224 2252+621 22 53 58.20     +62 24 05.0     -9.9     0.1580 -9.9    
WFCScand J2254+4534 2252+453 22 54 38.93     +45 34 20.9      0.3141  0.1100 -0.84   
WFCScand J2254+0225 2252+021 22 54 54.80     +02 24 39.0     -9.9     0.2050 -9.9    
WFCScand J2255+1313 2252+129 22 55 03.60     +13 13 37.0      2.7063  0.8710 -0.91   
WFCScand J2255-3025 2252-306 22 55 11.08     -30 25 44.3      0.4268  0.1150 -1.06   
WFCScand J2255-2305 2252-233 22 55 26.00     -23 05 02.0      0.1397  0.0770 -0.48   
WFCScand J2255+0455 2252+046 22 55 28.70     +04 55 01.0      0.1298  0.0530 -0.72   
WFCScand J2255+5409 2253+538 22 55 43.20     +54 09 25.0      0.1074  0.0610 -0.46   
WFCScand J2255-0108 2253-014 22 55 54.13     -01 08 25.6      0.3612 -9.9    -9.9    
WFCScand J2256+3541 2254+354 22 56 44.90     +35 41 22.0      0.4907  0.1330 -1.05   
WFCScand J2257+7028 2255+702 22 57 06.60     +70 28 36.0      1.8993  0.7060 -0.80   
WFCScand J2257+1658 2254+167 22 57 06.73     +16 58 29.9      1.3422  0.3940 -0.99   
WFCScand J2257+0624 2254+061 22 57 28.74     +06 24 25.0      0.3372  0.0880 -1.08   
WFCScand J2257-0341 2254-039 22 57 34.87     -03 41 55.4      0.3610  0.0990 -1.04   
WFCScand J2257+6239 2255+623 22 57 39.20     +62 39 45.7      0.2456 -9.9    -9.9    
WFCScand J2257+7058 2256+707 22 57 41.70     +70 58 05.0      0.3983  0.1200 -0.97   
WFCScand J2257+0932 2255+092 22 57 41.90     +09 32 57.0      0.6701  0.1840 -1.04   
WFCScand J2257+2423 2255+241 22 57 42.80     +24 23 56.0      0.1708  0.0510 -0.97   
WFCScand J2257+6236 2255+62A 22 57 44.83     +62 36 21.4      0.0169 -9.9    -9.9    
WFCScand J2258+2407 2256+238 22 58 33.90     +24 07 39.0      0.3692  0.1540 -0.70   
WFCScand J2259+3848 2256+385 22 59 09.70     +38 48 40.0      0.0775  0.0500 -0.35   
WFCScand J2259+5845 2257+584 22 59 12.00     +58 45 20.0      0.0052  0.1910  2.90   
WFCScand J2259-1442 2256-149 22 59 19.90     -14 42 27.0      0.1489  0.0770 -0.53   
WFCScand J2259+1236 2257+123 22 59 39.20     +12 36 30.0      0.3694  0.1690 -0.63   
WFCScand J2259+4954 2257+496 22 59 49.40     +49 53 47.0      0.0699  0.0570 -0.16   
WFCScand J2300+1558 2257+157 23 00 03.58     +15 58 49.3      0.0815  0.0260 -0.92   
WFCScand J2300-2227 2257-227 23 00 05.30     -22 27 02.0      0.3685  0.1480 -0.73   
WFCScand J2300-3119 2257-315 23 00 27.74     -31 19 23.8      0.3434  0.1610 -0.61   
WFCScand J2300-1945 2258-200 23 00 55.40     -19 45 38.0      0.2511  0.1230 -0.57   
WFCScand J2300+5838 2258+583 23 00 58.10     +58 38 11.0      0.0065  0.3730  3.26   
WFCScand J2301+4323 2258+431 23 01 05.00     +43 23 35.0      0.3515  0.1230 -0.85   
WFCScand J2301+5853 2259+586 23 01 15.90     +58 53 05.0     -9.9     0.1410 -9.9    
WFCScand J2301+1940 2258+193 23 01 15.91     +19 40 06.2      0.5016  0.2940 -0.43   
WFCScand J2301+7954 2300+796 23 01 22.82     +79 54 06.7      0.4300 -9.9    -9.9    
WFCScand J2301+0838 2259+083 23 01 34.30     +08 38 01.0      0.8521  0.2730 -0.92   
WFCScand J2302+4042 2259+40A 23 01 40.54     +40 44 08.8      0.3942  0.2340 -0.42   
WFCScand J2301+5455 2259+546 23 01 42.20     +54 55 21.0      0.3481  0.2150 -0.39   
WFCScand J2301+4824 2259+481 23 01 45.00     +48 24 49.0      0.9508  0.3020 -0.92   
WFCScand J2301+2107 2259+208 23 01 56.70     +21 07 59.0      0.2261  0.0650 -1.00   
WFCScand J2303+7351 2301+735 23 03 02.10     +73 51 22.0      0.3103  0.1450 -0.61   
WFCScand J2303+3828 2300+382 23 03 14.80     +38 28 26.0      0.2276  0.0740 -0.90   
WFCScand J2303-2513 2300-254 23 03 22.30     -25 13 40.0      0.2454  0.1500 -0.40   
WFCScand J2303+6534 2301+653 23 03 35.70     +65 34 52.0      0.3568  0.1210 -0.87   
WFCScand J2304+1219 2302+120 23 04 56.66     +12 19 22.3      0.0990  0.0410 -0.71   
WFCScand J2304-3432 2302-347 23 04 56.90     -34 32 01.0      1.2921  0.4080 -0.93   
WFCScand J2304+6310 2302+629 23 04 57.80     +63 10 50.0      0.3129  0.1300 -0.71   
WFCScand J2305+6014 2303+599 23 05 09.90     +60 14 39.0      1.9411  2.1120  0.07   
WFCScand J2305+1332 2302+132 23 05 11.60     +13 32 08.0      0.1768  0.0650 -0.81   
WFCScand J2305+6538 2303+653 23 05 23.50     +65 38 45.0      0.5384  0.1670 -0.94   
WFCScand J2305-3830 2302-387 23 05 31.80     -38 30 49.0      0.0298  0.0590  0.55   
WFCScand J2305+6133 2303+612 23 05 58.20     +61 33 34.0      0.4547  0.1600 -0.84   
WFCScand J2306-3821 2303-386 23 06 04.10     -38 20 51.0      0.1220  0.0760 -0.38   
WFCScand J2306+3926 2303+391 23 06 05.30     +39 26 35.9      0.1886  0.2220  0.13   
WFCScand J2306-2814 2303-285 23 06 09.00     -28 14 05.0      0.0791  0.0520 -0.34   
WFCScand J2306+1840 2303+183 23 06 23.70     +18 40 09.0      0.1540  0.0660 -0.68   
WFCScand J2306-2507 2303-253 23 06 28.10     -25 07 08.0      0.6840  0.1930 -1.02   
WFCScand J2306-1209 2304-124 23 06 41.31     -12 09 37.8      0.0633 -9.9    -9.9    
WFCScand J2306+7425 2305+741 23 06 55.12     +74 25 54.9      0.5064  0.1490 -0.98   
WFCScand J2306-1648 2304-170 23 07 00.40     -16 48 11.0      0.1082  0.0550 -0.54   
WFCScand J2307-0311 2304-034 23 07 00.50     -03 11 21.0      0.0785  0.0630 -0.18   
WFCScand J2307-2526 2304-257 23 07 04.20     -25 26 41.0      0.4517  0.1480 -0.90   
WFCScand J2307-0815 2304-085 23 07 14.30     -08 15 11.0      0.2499  0.0840 -0.88   
WFCScand J2307+0406 2304+038 23 07 26.20     +04 06 24.0      0.6078  0.1870 -0.95   
WFCScand J2307+7444 2306+744 23 07 40.50     +74 44 07.0      0.2804  0.0830 -0.98   
WFCScand J2307-1532 2305-158 23 07 54.60     -15 31 29.0      0.0611  0.0590 -0.03   
WFCScand J2307+1834 2305+183 23 07 56.60     +18 34 52.0      0.8014  0.2670 -0.88   
WFCScand J2308+5019 2306+500 23 08 21.00     +50 19 07.0      0.3830  0.1530 -0.74   
WFCScand J2308+0337 2305+033 23 08 24.50     +03 37 03.0      0.5218  0.1600 -0.95   
WFCScand J2308+1729 2306+172 23 08 52.20     +17 29 09.0      0.5376  0.2320 -0.68   
WFCScand J2309-2025 2306-206 23 09 34.00     -20 24 53.0      0.1921  0.0950 -0.57   
WFCScand J2309+2708 2307+268 23 09 35.50     +27 08 33.8      0.3160  0.0980 -0.94   
WFCScand J2309-4325 2306-436 23 09 47.00     -43 25 38.0     -9.9    -9.9    -9.9    
WFCScand J2309-3840 2307-389 23 09 59.80     -38 40 36.0      0.3672  0.1370 -0.79   
WFCScand J2310-2757 2307-282 23 10 08.10     -27 57 56.0      1.0192  0.2850 -1.03   
WFCScand J2310-2108 2308-214 23 10 46.10     -21 08 07.0      0.1730  0.1600 -0.06   
WFCScand J2311-1428 2308-147 23 11 28.12     -14 28 13.2      0.3699  0.1620 -0.66   
WFCScand J2311-2859 2309-292 23 11 42.30     -28 59 14.0      0.1354  0.0780 -0.44   
WFCScand J2312+1654 2309+166 23 12 02.80     +16 54 04.0      0.3725  0.1300 -0.85   
WFCScand J2312+1845 2309+184 23 12 06.57     +18 45 23.4      0.0265  0.4360  2.25   
WFCScand J2312+4249 2309+425 23 12 10.73     +42 49 07.4      0.3148  0.1100 -0.85   
WFCScand J2312+3319 2309+330 23 12 15.50     +33 19 06.0      0.1578  0.0550 -0.85   
WFCScand J2312+3259 2309+327 23 12 16.00     +32 59 43.0      0.4834  0.1290 -1.06   
WFCScand J2312+0516 2310+05A 23 12 48.50     +05 16 41.0      1.9755 -9.9    -9.9    
WFCScand J2312+1926 2310+191 23 12 51.59     +19 26 26.5      0.6168  0.2110 -0.86   
WFCScand J2312+0516 2310+050 23 12 52.80     +05 16 53.0     -9.9     0.9310 -9.9    
WFCScand J2312+0517 2310+05B 23 12 58.00     +05 17 25.4      1.0832 -9.9    -9.9    
WFCScand J2313-0303 2311-033 23 13 36.80     -03 03 07.0      0.1981  0.1060 -0.50   
WFCScand J2313-2837 2310-288 23 13 41.00     -28 37 46.0     -9.9     0.0660 -9.9    
WFCScand J2313-3716 2310-375 23 13 42.30     -37 16 03.0     -9.9     0.0860 -9.9    
WFCScand J2313-2731 2311-278 23 13 49.40     -27 31 40.0      0.2342  0.1060 -0.64   
WFCScand J2314+2955 2312+296 23 14 35.91     +29 55 01.5      0.3334  0.1070 -0.91   
WFCScand J2314-2155 2311-222 23 14 38.20     -21 55 59.0      0.7931  0.4010 -0.55   
WFCScand J2315+1027 2313+101 23 15 34.00     +10 27 21.0      0.6807  0.3540 -0.53   
WFCScand J2315+1242 2313+124 23 15 41.00     +12 42 46.0      0.7852  0.2960 -0.79   
WFCScand J2315+7306 2313+728 23 15 51.80     +73 06 51.0      0.6762  0.2620 -0.76   
WFCScand J2315-2320 2313-236 23 15 59.50     -23 20 34.0      0.3727  0.1620 -0.67   
WFCScand J2316-4235 2313-428 23 16 10.60     -42 35 06.3     -9.9     0.1390 -9.9    
WFCScand J2316+0127 2313+011 23 16 16.70     +01 27 54.9      0.5803 -9.9    -9.9    
WFCScand J2316-2729 2313-277 23 16 21.60     -27 29 53.0      0.6759  0.2230 -0.89   
WFCScand J2316+2057 2313+206 23 16 24.30     +20 57 19.0      0.1784  0.0630 -0.84   
WFCScand J2316+5357 2314+536 23 16 33.60     +53 57 08.0      0.9412  0.2310 -1.13   
WFCScand J2316-1625 2313-167 23 16 34.30     -16 25 42.0      1.0277  0.2640 -1.09   
WFCScand J2316-2338 2314-239 23 16 43.80     -23 38 29.0      0.0489  0.0540  0.08   
WFCScand J2317-3414 2314-345 23 17 07.20     -34 14 23.0      0.3529  0.1370 -0.76   
WFCScand J2317+5040 2314+503 23 17 15.50     +50 40 09.0      0.4561  0.1480 -0.91   
WFCScand J2317+3615 2315+359 23 17 33.77     +36 15 34.3      0.0731  0.0230 -0.93   
WFCScand J2317+2204 2315+217 23 17 43.80     +22 04 07.0      0.1473  0.0650 -0.66   
WFCScand J2317+3408 2315+338 23 17 46.97     +34 08 01.0      0.3166  0.1430 -0.64   
WFCScand J2317+3952 2315+396 23 17 48.80     +39 52 29.0      1.0795  0.3660 -0.87   
WFCScand J2317-0405 2315-043 23 17 49.13     -04 05 46.8      0.3204  0.0950 -0.98   
WFCScand J2318+1547 2315+155 23 18 04.80     +15 47 13.0      0.5262  0.1600 -0.96   
WFCScand J2318-2720 2315-276 23 18 12.10     -27 20 11.0      0.3251  0.1770 -0.49   
WFCScand J2318+0635 2315+063 23 18 16.27     +06 35 08.7      0.0521  0.0290 -0.47   
WFCScand J2318+6753 2316+676 23 18 26.70     +67 53 48.0      1.3215  0.4270 -0.91   
WFCScand J2318+3715 2316+369 23 18 28.20     +37 15 59.0      0.8250  0.2380 -1.00   
WFCScand J2318-3839 2315-389 23 18 32.32     -38 39 45.4      0.0470 -9.9    -9.9    
WFCScand J2318+2033 2316+202 23 18 58.50     +20 33 37.0      0.2348  0.0760 -0.91   
WFCScand J2318+3556 2316+356 23 18 59.96     +35 56 23.3      0.3014  0.0790 -1.08   
WFCScand J2319+2411 2317+239 23 19 28.30     +24 11 43.0      0.5216  0.2120 -0.72   
WFCScand J2319-0456 2316-052 23 19 29.043847 -04 56 39.04815  0.0176 -9.9    -9.9  1 
WFCScand J2319+4821 2317+480 23 19 34.70     +48 21 26.0      0.5376  0.1690 -0.93   
WFCScand J2319-0324 2317-036 23 19 37.70     -03 24 38.0      0.2269  0.0580 -1.10   
WFCScand J2319-2205 2317-223 23 19 50.20     -22 05 21.0     -9.9     0.1790 -9.9    
WFCScand J2319-2206 2317-22A 23 19 52.59     -22 06 02.6      0.4078 -9.9    -9.9    
WFCScand J2319-2727 2317-277 23 19 56.20     -27 27 56.0     -9.9     1.0440 -9.9    
WFCScand J2319-2730 2317-27A 23 19 56.81     -27 30 01.4      0.8620 -9.9    -9.9    
WFCScand J2320+0121 2317+010 23 20 14.90     +01 21 30.0      0.1688  0.0910 -0.50   
WFCScand J2320+1713 2318+169 23 20 30.13     +17 13 32.1      0.0603 -9.9    -9.9    
WFCScand J2320+5205 2318+518 23 20 32.70     +52 05 27.0      0.3715  0.1380 -0.80   
WFCScand J2320-3353 2317-341 23 20 34.00     -33 53 04.0      0.4012  0.2620 -0.34   
WFCScand J2320+0257 2318+02A 23 20 46.09     +02 57 37.4      0.2080 -9.9    -9.9    
WFCScand J2320+0256 2318+026 23 20 46.92     +02 56 37.4      0.4891  0.2330 -0.60   
WFCScand J2320+2050 2318+205 23 20 54.70     +20 50 17.0      0.4284  0.1280 -0.97   
WFCScand J2321+2558 2318+256 23 21 01.90     +25 57 57.0      0.3763  0.1020 -1.05   
WFCScand J2321-2410 2318-244 23 21 03.00     -24 10 33.0      0.8030  0.2530 -0.93   
WFCScand J2321+4951 2318+495 23 21 17.30     +49 51 22.0      0.1543  0.0540 -0.84   
WFCScand J2321+0631 2318+062 23 21 17.60     +06 31 37.0      0.2380  0.0770 -0.91   
WFCScand J2321+2346 2318+235 23 21 29.20     +23 46 57.0      1.4706  0.4090 -1.03   
WFCScand J2321+2955 2319+296 23 21 43.97     +29 55 43.8      0.5086  0.1120 -1.22   
WFCScand J2321+1855 2319+186 23 21 47.00     +18 55 39.0      0.4251  0.1460 -0.86   
WFCScand J2322-1503 2319-153 23 22 07.15     -15 03 14.1      0.3837  0.1110 -1.00   
WFCScand J2322-0152 2319-021 23 22 29.06     -01 52 52.7      0.0999 -9.9    -9.9    
WFCScand J2322-0727 2320-077 23 22 52.20     -07 27 26.0      0.1573  0.0770 -0.57   
WFCScand J2323+3628 2320+362 23 23 05.10     +36 28 48.0      0.6172  0.2480 -0.73   
WFCScand J2323+5024 2321+501 23 23 27.90     +50 24 31.0      0.3768  0.0960 -1.10   
WFCScand J2323+1155 2321+116 23 23 40.50     +11 55 16.0      0.1023  0.0520 -0.54   
WFCScand J2323+4959 2321+497 23 23 40.58     +49 59 21.6      0.4511  0.2810 -0.38   
WFCScand J2323+1457 2321+146 23 23 43.90     +14 57 57.0      0.1615  0.1250 -0.21   
WFCScand J2323+4959 2321+49A 23 23 45.10     +49 59 43.4      0.4296  0.2810 -0.34   
WFCScand J2323+2908 2321+28A 23 23 50.22     +29 08 23.4      0.1112  0.0690 -0.38   
WFCScand J2323+4236 2321+423 23 23 53.90     +42 36 01.0      0.8756  0.3120 -0.83   
WFCScand J2324+0947 2321+095 23 24 07.00     +09 47 05.0      0.5051  0.1490 -0.98   
WFCScand J2324+6735 2322+673 23 24 11.49     +67 35 53.8      0.4504  0.1120 -1.12   
WFCScand J2324-1231 2321-127 23 24 12.60     -12 31 32.0      0.3702  0.1040 -1.02   
WFCScand J2324-3201 2321-322 23 24 13.00     -32 01 27.0      0.0937  0.1410  0.33   
WFCScand J2324+1358 2321+136 23 24 25.98     +13 58 20.2      0.0693  0.0250 -0.82   
WFCScand J2324+6147 2322+615 23 24 27.90     +61 47 09.0      0.2261  0.0910 -0.73   
WFCScand J2324+1438 2322+143 23 24 36.00     +14 38 49.0      0.0796  0.1450  0.48   
WFCScand J2325+2803 2322+277 23 24 58.60     +28 03 25.0     -9.9     0.1780 -9.9    
WFCScand J2325-2324 2322-236 23 25 08.70     -23 24 22.0      0.3087  0.1100 -0.83   
WFCScand J2325+4232 2323+422 23 25 53.93     +42 32 05.2      0.6115  0.6090 -0.00   
WFCScand J2326+7813 2324+779 23 26 08.21     +78 13 26.3      0.3402 -9.9    -9.9    
WFCScand J2326-2541 2323-259 23 26 39.00     -25 41 50.0      0.6559  0.2700 -0.71   
WFCScand J2326+8231 2325+822 23 26 40.74     +82 31 58.2      1.0002 -9.9    -9.9    
WFCScand J2326+4047 2324+405 23 26 55.80     +40 47 57.0      2.4556  0.9140 -0.80   
WFCScand J2327+3716 2325+369 23 27 42.50     +37 16 17.0     -9.9     0.1120 -9.9    
WFCScand J2328+2145 2325+214 23 28 17.28     +21 45 12.6      0.2395  0.1550 -0.35   
WFCScand J2328+0026 2325+001 23 28 25.30     +00 26 38.0     -9.9     0.0580 -9.9    
WFCScand J2328+2225 2325+221 23 28 27.31     +22 25 07.5      0.0495 -9.9    -9.9    
WFCScand J2328-1454 2325-151 23 28 31.70     -14 54 16.0      1.1378  0.8500 -0.23   
WFCScand J2328-2105 2325-213 23 28 35.00     -21 05 43.0      0.5693  0.2830 -0.56   
WFCScand J2329+0332 2326+032 23 28 46.66     +03 30 40.9      0.0558 -9.9    -9.9    
WFCScand J2328-2508 2326-254 23 28 48.40     -25 08 09.0      0.6135  0.1740 -1.01   
WFCScand J2328+4232 2326+422 23 28 58.60     +42 32 09.0      0.4492  0.1970 -0.66   
WFCScand J2329-1923 2326-196 23 29 34.00     -19 23 13.0      1.4045  0.4830 -0.86   
WFCScand J2330+2934 2327+292 23 30 02.30     +29 34 19.0      0.1412  0.0510 -0.82   
WFCScand J2330-1808 2327-184 23 30 02.80     -18 08 05.0      0.6124  0.2020 -0.89   
WFCScand J2330-0524 2327-056 23 30 05.00     -05 24 51.0      0.3035  0.0760 -1.11   
WFCScand J2330+4233 2327+422 23 30 05.08     +42 33 47.0      0.3739  0.0970 -1.09   
WFCScand J2330-3559 2327-362 23 30 23.35     -35 59 42.0      0.3383 -9.9    -9.9    
WFCScand J2330-1538 2328-159 23 30 39.14     -15 38 13.5      0.4637  0.2200 -0.60   
WFCScand J2330+1702 2328+167 23 30 41.60     +17 02 48.0      0.1662  0.0710 -0.68   
WFCScand J2331-1840 2328-189 23 31 16.10     -18 40 44.0      0.4248  0.1250 -0.98   
WFCScand J2331-3840 2328-389 23 31 21.50     -38 41 15.0     -9.9     0.0500 -9.9    
WFCScand J2331+2251 2328+225 23 31 26.30     +22 51 07.0     -9.9     0.1320 -9.9    
WFCScand J2331+3457 2329+346 23 31 29.26     +34 57 50.3      0.3595  0.1030 -1.01   
WFCScand J2331+5642 2329+564 23 31 44.30     +56 42 57.0      0.9551  0.2260 -1.16   
WFCScand J2331-2452 2329-251 23 31 49.00     -24 52 11.0      0.7546  0.2040 -1.05   
WFCScand J2331+1728 2329+172 23 31 59.70     +17 28 54.0      1.0267  0.2720 -1.07   
WFCScand J2332+2957 2329+296 23 32 00.00     +29 57 02.0      1.2483  0.2830 -1.19   
WFCScand J2332+1449 2329+145 23 32 02.76     +14 49 00.7      0.4588  0.1320 -1.00   
WFCScand J2332-1851 2329-191 23 32 27.60     -18 51 08.0      0.2357  0.1870 -0.19   
WFCScand J2332+6519 2330+650 23 32 35.70     +65 18 44.0      0.0890  0.0600 -0.32   
WFCScand J2332-3137 2330-319 23 32 45.70     -31 38 23.0     -9.9     0.1340 -9.9    
WFCScand J2332+7801 2330+777 23 32 47.21     +78 01 43.6      0.3026 -9.9    -9.9    
WFCScand J2332+2916 2330+290 23 32 53.00     +29 17 04.0      0.1961  0.0530 -1.05   
WFCScand J2333+3055 2330+306 23 33 03.62     +30 55 24.1      0.3458  0.0940 -1.05   
WFCScand J2333+2424 2330+241 23 33 12.20     +24 24 04.0      0.2320  0.1040 -0.65   
WFCScand J2333+4346 2330+435 23 33 22.01     +43 46 46.3      0.3216  0.0600 -1.35   
WFCScand J2333+6049 2331+605 23 33 23.04     +60 49 04.1      0.0399 -9.9    -9.9    
WFCScand J2333+1336 2330+133 23 33 29.95     +13 36 36.5      0.0511 -9.9    -9.9    
WFCScand J2333+6047 2331+60A 23 33 38.84     +60 47 56.2      0.0392 -9.9    -9.9    
WFCScand J2333+4626 2331+461 23 33 44.50     +46 26 44.0      0.2389  0.0820 -0.86   
WFCScand J2334-1130 2331-117 23 34 05.10     -11 30 12.0      0.1327  0.0820 -0.39   
WFCScand J2334-0745 2331-080 23 34 19.30     -07 45 11.0      0.1083  0.0550 -0.55   
WFCScand J2334+3517 2332+350 23 34 40.10     +35 17 10.0      0.1317  0.0500 -0.78   
WFCScand J2334-0909 2332-094 23 34 43.20     -09 09 09.0     -9.9     0.0500 -9.9    
WFCScand J2334+0805 2332+078 23 34 51.10     +08 05 49.0     -9.9     0.0590 -9.9    
WFCScand J2335+1741 2332+174 23 35 14.30     +17 41 13.0      0.0185  0.1050  1.40   
WFCScand J2335+0346 2332+035 23 35 32.44     +03 46 44.9      0.1610  0.0590 -0.81   
WFCScand J2335+3413 2333+339 23 35 45.40     +34 13 04.0      0.4232  0.1200 -1.01   
WFCScand J2335+5003 2333+497 23 35 54.10     +50 03 07.0      0.1719  0.0940 -0.49   
WFCScand J2335+3457 2333+346 23 35 58.30     +34 57 54.0      0.2875  0.0970 -0.87   
WFCScand J2336-3229 2333-327 23 36 06.00     -32 30 06.0      0.1733  0.1570 -0.08   
WFCScand J2336-3807 2333-384 23 36 11.80     -38 07 06.0      0.0065  0.0520  1.67   
WFCScand J2336+0209 2333+018 23 36 14.09     +02 09 18.0      0.0658 -9.9    -9.9    
WFCScand J2336-1423 2333-146 23 36 33.80     -14 22 29.0     -9.9     0.0950 -9.9    
WFCScand J2336+0849 2334+085 23 36 40.50     +08 49 49.0      1.1548  0.4200 -0.81   
WFCScand J2336+4005 2334+398 23 36 54.90     +40 05 46.0      0.4948  0.1860 -0.79   
WFCScand J2337-3241 2334-329 23 37 03.80     -32 41 40.0     -9.9     0.1060 -9.9    
WFCScand J2337+7048 2335+705 23 37 21.20     +70 48 28.0      0.4209  0.1380 -0.90   
WFCScand J2337-0910 2334-094 23 37 29.30     -09 09 43.0      0.0970  0.0590 -0.40   
WFCScand J2337+3023 2335+301 23 37 34.40     +30 23 41.0      0.4932  0.1620 -0.90   
WFCScand J2337+1306 2335+128 23 37 47.60     +13 07 09.0      0.2614  0.0970 -0.80   
WFCScand J2337-3454 2335-351 23 37 49.50     -34 54 13.0     -9.9     0.1970 -9.9    
WFCScand J2337-1434 2335-148 23 37 51.20     -14 35 12.0      0.1903  0.1300 -0.31   
WFCScand J2338-1936 2335-198 23 37 58.80     -19 37 06.0     -9.9     0.0790 -9.9    
WFCScand J2338-1218 2335-125 23 38 08.07     -12 18 50.6      0.4509  0.1450 -0.91   
WFCScand J2338+0811 2335+079 23 38 23.30     +08 11 50.0      0.1719  0.0640 -0.80   
WFCScand J2338+5958 2336+597 23 38 23.70     +59 58 40.0     -9.9     0.1400 -9.9    
WFCScand J2338-2029 2335-207 23 38 28.60     -20 29 46.0      0.2215  0.1120 -0.55   
WFCScand J2338+3823 2336+381 23 38 52.50     +38 23 19.0      0.3327  0.1000 -0.97   
WFCScand J2339-1924 2336-196 23 39 05.40     -19 24 20.0      0.3002  0.0960 -0.92   
WFCScand J2339+6155 2337+616 23 39 47.00     +61 55 23.0     -9.9     0.1920 -9.9    
WFCScand J2339+3026 2337+301 23 39 59.80     +30 26 51.0      0.3222  0.1430 -0.65   
WFCScand J2340-1657 2337-172 23 40 03.82     -16 57 40.0      0.3051  0.0860 -1.02   
WFCScand J2340+4031 2337+402 23 40 11.10     +40 31 27.0      0.0911  0.0540 -0.42   
WFCScand J2340+2220 2337+220 23 40 23.16     +22 20 54.6      2.2843  0.7910 -0.85   
WFCScand J2340+3615 2337+359 23 40 23.70     +36 15 43.0      0.3738  0.1270 -0.87   
WFCScand J2340-2302 2338-233 23 40 45.60     -23 02 54.0      0.3976  0.1740 -0.67   
WFCScand J2340+3553 2338+356 23 40 45.70     +35 53 07.0      0.5053  0.1860 -0.80   
WFCScand J2341+7444 2338+744 23 41 11.53     +74 44 03.7      0.3146  0.1150 -0.81   
WFCScand J2341-1620 2338-166 23 41 13.50     -16 20 51.0      1.4946  0.5240 -0.84   
WFCScand J2341+2258 2338+226 23 41 24.40     +22 58 10.0      0.3821  0.1320 -0.86   
WFCScand J2341-4008 2339-404 23 41 59.52     -40 08 56.2      0.4607  0.1180 -1.10   
WFCScand J2341+2648 2339+265 23 41 59.65     +26 48 37.5      0.0979  0.0500 -0.54   
WFCScand J2342+7053 2339+706 23 42 05.30     +70 53 33.0      0.4090  0.1390 -0.87   
WFCScand J2342+4910 2339+489 23 42 08.60     +49 10 59.0      0.5349  0.2310 -0.68   
WFCScand J2344-0320 2341-036 23 44 04.89     -03 20 03.4      0.0194  0.0910  1.24   
WFCScand J2344-2407 2341-244 23 44 13.90     -24 07 39.0      0.7362  0.2810 -0.78   
WFCScand J2344+3035 2341+303 23 44 18.80     +30 35 39.0      0.3878  0.1240 -0.92   
WFCScand J2344-3924 2341-396 23 44 24.40     -39 24 34.0      0.4107  0.1330 -0.91   
WFCScand J2344+1349 2341+135 23 44 30.60     +13 49 42.0      0.1038  0.0660 -0.36   
WFCScand J2344+0236 2342+023 23 44 34.64     +02 36 37.9      0.3152  0.1190 -0.78   
WFCScand J2344-3041 2342-309 23 44 55.30     -30 40 42.0      0.5992  0.2040 -0.87   
WFCScand J2344-2650 2342-271 23 44 57.39     -26 50 05.4      0.3758  0.1160 -0.95   
WFCScand J2345+2942 2342+294 23 45 04.30     +29 42 44.0      0.7221  0.2580 -0.83   
WFCScand J2345+1916 2342+189 23 45 06.90     +19 16 01.0      0.4253  0.1360 -0.92   
WFCScand J2345-1009 2342-104 23 45 10.70     -10 09 26.0      0.0597  0.0660  0.08   
WFCScand J2345+2151 2342+215 23 45 16.40     +21 51 42.0      0.1992  0.0610 -0.95   
WFCScand J2345+6557 2343+656 23 45 34.13     +65 57 18.9      1.3576  0.3420 -1.11   
WFCScand J2345-0936 2343-098 23 45 38.20     -09 36 16.0      0.1257  0.0710 -0.46   
WFCScand J2346+6853 2343+686 23 46 01.58     +68 53 03.8      0.0969 -9.9    -9.9    
WFCScand J2346+5633 2343+562 23 46 03.30     +56 33 10.0      0.2401  0.0700 -0.99   
WFCScand J2346+3617 2343+360 23 46 21.30     +36 17 09.0      0.0299  0.1320  1.20   
WFCScand J2346-1150 2344-121 23 46 40.10     -11 50 59.0     -9.9     0.0500 -9.9    
WFCScand J2347+0703 2344+067 23 47 06.63     +07 03 52.6      0.0400 -9.9    -9.9    
WFCScand J2347+4801 2344+477 23 47 09.90     +48 01 09.0      0.1473  0.0500 -0.87   
WFCScand J2347+2200 2345+217 23 47 49.40     +22 00 13.0      0.4421  0.1320 -0.97   
WFCScand J2347+4908 2345+488 23 47 51.30     +49 08 15.0      0.2847  0.1270 -0.65   
WFCScand J2347-2326 2345-237 23 47 55.40     -23 25 56.0      0.1102  0.0560 -0.54   
WFCScand J2347+2217 2345+220 23 47 56.60     +22 17 07.0      0.4180  0.1460 -0.85   
WFCScand J2347+5120 2345+510 23 47 58.00     +51 20 38.0      0.7004  0.2440 -0.85   
WFCScand J2348+1157 2345+116 23 48 02.30     +11 57 16.0      0.3868  0.1230 -0.92   
WFCScand J2348+1844 2345+184 23 48 29.80     +18 44 07.0      1.6212  0.4780 -0.98   
WFCScand J2348+3045 2346+304 23 48 34.58     +30 45 40.8      0.4696  0.1720 -0.81   
WFCScand J2348+5043 2346+504 23 48 35.70     +50 43 31.0      0.9479  0.3850 -0.73   
WFCScand J2348-3144 2346-320 23 48 50.61     -31 44 18.6      0.4007 -9.9    -9.9    
WFCScand J2348-3117 2346-315 23 48 54.80     -31 17 21.9      0.3346 -9.9    -9.9    
WFCScand J2349-2920 2347-296 23 49 44.60     -29 20 01.0      0.4244  0.1620 -0.78   
WFCScand J2350-2552 2347-261 23 49 58.80     -25 52 05.0     -9.9     0.0600 -9.9    
WFCScand J2350-2503 2347-253 23 50 08.20     -25 03 21.0      0.1211  0.0620 -0.54   
WFCScand J2350+4942 2347+494 23 50 17.10     +49 42 32.0      0.2115  0.0850 -0.73   
WFCScand J2350+3029 2347+302 23 50 24.60     +30 29 51.0      0.4090  0.1360 -0.89   
WFCScand J2350+2740 2347+27A 23 50 30.20     +27 40 29.0      0.3199  0.1250 -0.76   
WFCScand J2350-2457 2348-252 23 50 50.40     -24 57 06.0      1.3020  0.3200 -1.13   
WFCScand J2350+0608 2348+058 23 50 50.53     +06 08 58.3      0.0555 -9.9    -9.9    
WFCScand J2351+2009 2348+19A 23 51 03.96     +20 09 01.4      0.0599 -9.9    -9.9    
WFCScand J2351+1618 2348+160 23 51 15.00     +16 18 55.0      0.7867  0.1990 -1.11   
WFCScand J2351+0254 2348+026 23 51 27.80     +02 54 26.0      0.1403  0.0550 -0.75   
WFCScand J2351-2317 2348-235 23 51 29.10     -23 17 14.0      0.2839  0.1750 -0.39   
WFCScand J2351-1607 2348-164 23 51 34.50     -16 07 41.0      0.8112  0.2320 -1.01   
WFCScand J2351+6056 2349+606 23 51 45.60     +60 56 48.0      0.5659  0.1370 -1.14   
WFCScand J2351-2520 2349-256 23 51 47.10     -25 21 11.0      0.1433  0.0690 -0.59   
WFCScand J2351-0412 2349-044 23 51 47.50     -04 12 09.0      0.1964  0.0710 -0.82   
WFCScand J2351+4121 2349+410 23 51 52.90     +41 21 14.5      0.4525  0.1140 -1.11   
WFCScand J2351-0831 2349-087 23 51 57.30     -08 30 50.0      0.0824  0.0500 -0.40   
WFCScand J2352+3530 2350+352 23 52 35.60     +35 30 35.0      0.1194  0.0610 -0.54   
WFCScand J2352+2407 2350+238 23 52 39.90     +24 07 56.0      0.1053  0.0610 -0.44   
WFCScand J2352+1944 2350+194 23 52 42.83     +19 44 00.3      0.0771  0.0320 -0.71   
WFCScand J2353+6029 2350+602 23 53 00.20     +60 29 00.0      0.3282  0.8070  0.72   
WFCScand J2353+1503 2350+147 23 53 28.10     +15 03 51.0      0.2129  0.0710 -0.88   
WFCScand J2353-2311 2351-234 23 53 51.60     -23 11 24.0      0.5112  0.1620 -0.92   
WFCScand J2353+4018 2351+400 23 53 54.19     +40 18 07.5      0.4554  0.2670 -0.43   
WFCScand J2354+5150 2351+515 23 54 08.75     +51 50 06.1      0.3237  0.1010 -0.94   
WFCScand J2354+3255 2351+326 23 54 11.50     +32 55 01.0      1.1817  0.3090 -1.08   
WFCScand J2354-1101 2352-112 23 54 56.40     -11 00 57.0      0.4672  0.1860 -0.74   
WFCScand J2355+0954 2352+096 23 55 12.50     +09 54 49.0      0.5487  0.2480 -0.64   
WFCScand J2355+7955 2352+796 23 55 21.21     +79 55 52.9      0.8483 -9.9    -9.9    
WFCScand J2355-1821 2352-186 23 55 24.20     -18 21 52.0      0.2206  0.0970 -0.66   
WFCScand J2355+7954 2353+796 23 55 25.19     +79 54 42.8      0.8574 -9.9    -9.9    
WFCScand J2355-1810 2353-184 23 55 55.10     -18 10 07.0      0.5978  0.3050 -0.54   
WFCScand J2356+0902 2354+087 23 56 39.73     +09 02 14.3      0.3402  0.1040 -0.95   
WFCScand J2356-3149 2354-321 23 56 40.60     -31 49 46.0      0.6432  0.2370 -0.80   
WFCScand J2356+5416 2354+540 23 56 46.00     +54 16 52.0      0.9526  0.2590 -1.05   
WFCScand J2356+3437 2354+343 23 56 48.40     +34 37 43.0      0.3275  0.1280 -0.76   
WFCScand J2356+3304 2354+327 23 56 49.30     +33 04 57.0     -9.9     0.0550 -9.9    
WFCScand J2357-3445 2354-350 23 57 00.67     -34 45 31.7      1.2847  0.1170 -1.93   
WFCScand J2357+5021 2354+500 23 57 01.80     +50 21 33.0      0.2831  0.0970 -0.86   
WFCScand J2357-1817 2354-185 23 57 08.90     -18 17 44.0      0.7777  0.2400 -0.95   
WFCScand J2357+2302 2354+227 23 57 28.20     +23 02 27.0      0.6247  0.1930 -0.95   
WFCScand J2357+1915 2354+189 23 57 31.20     +19 15 03.0      0.4345  0.1620 -0.79   
WFCScand J2357+4726 2355+471 23 57 35.48     +47 26 54.2      0.9282 -9.9    -9.9    
WFCScand J2358+7200 2355+717 23 58 11.80     +72 00 44.0      0.3402  0.1070 -0.93   
WFCScand J2358+3130 2355+312 23 58 13.59     +31 30 02.5      0.4097  0.1070 -1.08   
WFCScand J2358+4404 2356+437 23 58 35.50     +44 04 31.0      1.9396  0.5420 -1.03   
WFCScand J2358+2754 2356+276 23 58 36.80     +27 54 20.0      0.6514  0.3620 -0.47   
WFCScand J2358+2639 2356+263 23 58 54.40     +26 39 05.0      0.1963  0.0660 -0.88   
WFCScand J2359+1924 2356+191 23 59 13.90     +19 24 08.0      0.2841  0.1210 -0.69   
WFCScand J2359+1811 2356+179 23 59 24.84     +18 11 07.9      0.4798  0.1600 -0.88   
WFCScand J0000-3742 2357-37A 23 59 46.26     -37 42 06.4      0.0477 -9.9    -9.9    
WFCScand J2359+0757 2357+076 23 59 58.96     +07 57 44.4      0.0214 -9.9    -9.9    


==> datafile8.txt <==
Title: The wide-field VLBA calibrator survey --- WFCS
Author: Petrov L.
Table: Catalog of positions of 6755 program sources detected in WFCS
================================================================================
Byte-by-byte Description of file: datafile8.txt
--------------------------------------------------------------------------------
   Bytes Format Units  Label    Explanations
--------------------------------------------------------------------------------
   1- 15 A15    ---    IAU      IAU J2000 source name
  18- 25 A8     ---    IVS      IVS B1950 source name
  28- 29 I2     h      RAh      Hours of Right Ascension (J2000)
  31- 32 I2     min    RAm      Minutes of Right Ascension (J2000)
  34- 42 F9.6   s      RAs      Seconds of Right Ascension (J2000)
      44 A1     ---    DE-      Sign of the Declination (J2000)
  45- 46 I2     deg    DEd      Degrees of Declination (J2000)
  48- 49 I2     arcmin DEm      Arcminutes of Declination (J2000)
  51- 58 F8.5   arcsec DEs      Arcseconds of Declination (J2000)
  60- 66 F7.2   mas    eRA      error in right ascension (without cos(delta) factor)
  68- 74 F7.2   mas    eDE      error in declination
  76- 81 F6.3   ---    Corr     Correlation between right ascension and declination
  83- 86 I4     ----   NobsC    Number of used observations at C-band
  88- 91 I4     ----   NobsX    Number of used observations at X-band
  93- 96 I4     ----   NobsXC   Number of used dual band X/C observations
  98-100 A3     ---    Band     Band used for deriving positions
 103-108 F6.3   Jy     FtC      ?=-9.9 Total C-band (4.3 GHz) correlated flux density (1)
 110-115 F6.3   Jy     FsC      ?=-9.9 Median C-band (4.3 GHz) correlated flux density at 
                                 baseline projection lengths shorter than 900 km (1)
 117-122 F6.3   Jy     FlC      ?=-9.9 Median C-band (4.3 GHz) correlated flux density at 
                                 baseline projection lengths longer than 5000 km (1)
 125-130 F6.3   Jy     FtX      ?=-9.9 Total X-band (7.6 GHz) correlated flux density (1)
 132-137 F6.3   Jy     FsX      ?=-9.9 Median X-band (7.6 GHz) correlated flux density at 
                                 baseline projection lengths shorter than 900 km (1)
 139-144 F6.3   Jy     FlX      ?=-9.9 Median X-band (7.6 GHz) correlated flux density at 
                                 baseline projection lengths longer than 5000 km (1)
--------------------------------------------------------------------------------
Note (1): -9.9 indicates a Null value.
--------------------------------------------------------------------------------
WFCS J0000-1352  2357-141  00 00 03.124493 -13 52 00.75819    1.71    4.30  0.720   19   19   17 X     0.021  0.021  0.009   0.019  0.018  0.015
WFCS J0000-3738  2357-379  00 00 08.414016 -37 38 20.67746    3.90    6.96  0.921   32   32   29 X/C   0.019  0.018  0.019   0.019  0.020  0.020
WFCS J0000+0248  2357+025  00 00 19.282530 +02 48 14.68956    0.56    1.35  0.025   29   28   28 X     0.039  0.033  0.018   0.038  0.037  0.024
WFCS J0000+1139  2357+113  00 00 19.564227 +11 39 20.72629    1.18    2.54  0.009   29   18   18 C     0.022  0.025  0.008   0.018  0.014  0.011
WFCS J0000+0307  2357+028  00 00 27.022571 +03 07 15.64962    0.47    1.15 -0.080   36   36   36 X/C   0.085  0.085  0.047   0.075  0.071  0.027
WFCS J0000+3918  2358+390  00 00 41.527612 +39 18 04.14826    0.43    0.67 -0.142   45   45   45 X/C   0.070  0.066  0.056   0.094  0.089  0.076
WFCS J0000+5157  2358+516  00 00 51.385221 +51 57 19.89483    7.30    7.88  0.216   11    6    6 C     0.037  0.026 -9.9     0.015  0.017 -9.9
WFCS J0001-1741  2358-179  00 01 06.264989 -17 41 26.61572   17.71   18.90 -0.431    5    3    3 C     0.078  0.025 -9.9     0.040  0.019 -9.9
WFCS J0001-0020  2358-006  00 01 11.196215 -00 20 11.56645    0.70    1.71 -0.276   36   34   34 X/C   0.022  0.026  0.022   0.020  0.023  0.019
WFCS J0001+2358  2358+236  00 01 14.864525 +23 58 10.71029    0.79    1.25  0.073   18   21   18 X     0.056  0.054  0.038   0.069  0.066  0.052
WFCS J0001+4742  2358+474  00 01 19.041903 +47 42 00.72261    0.96    1.52 -0.215   36   36   35 X     0.046  0.043  0.030   0.038  0.038  0.025
WFCS J0001+4440  2358+443  00 01 21.385261 +44 40 27.21608    1.02    0.99  0.452   45   45   45 X/C   0.086  0.077  0.057   0.075  0.074  0.051
WFCS J0001+2526  2358+251  00 01 21.673519 +25 26 55.45899    1.73    2.97 -0.115   27   17   17 C     0.017  0.018  0.010   0.019  0.017 -9.9
WFCS J0001-0656  2358-072  00 01 25.587046 -06 56 24.93022    0.44    0.99 -0.543   56   56   56 X/C   0.045  0.051  0.044   0.046  0.046  0.038
WFCS J0001-1326  2358-137  00 01 26.050272 -13 26 33.14368    3.84    8.17 -0.634    8    0    0 C     0.022  0.020  0.013  -9.9   -9.9   -9.9
WFCS J0001+2113  2358+209  00 01 32.370507 +21 13 36.27505    0.42    0.60 -0.425   56   56   56 X/C   0.067  0.067  0.066   0.087  0.089  0.091
WFCS J0001+1456  2358+146  00 01 32.830845 +14 56 08.08049    0.59    1.25  0.016   28   28   28 X/C   0.063  0.057  0.028   0.053  0.053  0.031
WFCS J0001+5258  2359+526  00 01 34.050179 +52 58 25.00584    3.40    3.12 -0.375   28   13   13 C     0.014  0.013  0.005   0.017  0.014 -9.9
WFCS J0001+7213  2359+719  00 01 45.957741 +72 13 58.35412    4.74    3.25 -0.249   31   20   19 X     0.027  0.029  0.010   0.029  0.029  0.013
WFCS J0002+5510  2359+548  00 02 00.529299 +55 10 38.88145    1.53    0.65 -0.362   42   36   36 X     0.087  0.083 -9.9     0.048  0.044 -9.9
WFCS J0002-0331  2359-038  00 02 30.622785 -03 31 40.44368    0.60    1.59 -0.253   51   53   47 X     0.014  0.014  0.012   0.013  0.015  0.013
WFCS J0002-0411  0000-044  00 02 41.255357 -04 11 55.31046    0.57    1.48 -0.528   56   56   56 X     0.020  0.018  0.019   0.019  0.017  0.016
WFCS J0002+3032  0000+302  00 02 49.250872 +30 32 41.59737    0.60    1.08 -0.000   28   26   26 X/C   0.092  0.047  0.061   0.071  0.064  0.048
WFCS J0002+2942  0000+294  00 02 52.431568 +29 42 53.22315    0.72    1.32  0.037   31   28   28 X     0.020  0.019  0.014   0.028  0.024  0.017
WFCS J0002-0024  0000-006  00 02 57.175374 -00 24 47.27490    0.34    0.86 -0.164   64   64   64 X     0.037  0.032  0.027   0.030  0.031  0.027
WFCS J0003+1837  0000+183  00 03 01.160331 +18 37 59.00946    0.46    1.21 -0.138   36   32   32 X     0.084  0.083  0.032   0.053  0.047  0.020
WFCS J0003-0626  0000-067  00 03 01.831688 -06 26 59.58830    0.56    1.15 -0.523   54   52   51 X/C   0.083  0.055  0.023   0.053  0.029  0.012
WFCS J0003+2740  0000+274  00 03 13.087762 +27 40 44.96568    0.36    0.82 -0.409   45   36   36 X/C   0.073  0.077  0.037   0.084  0.076  0.039
WFCS J0003+0214  0000+019  00 03 14.962976 +02 14 57.48113    0.54    1.37 -0.134   30   28   28 X     0.039  0.036  0.033   0.031  0.029  0.029
WFCS J0003-1727  0000-177  00 03 21.954903 -17 27 11.87197    0.45    0.94  0.001   44   45   44 X/C   0.156  0.110  0.074   0.150  0.115  0.063
WFCS J0003+1305  0001+128  00 03 35.246938 +13 05 41.78063    3.71    5.89 -0.073   13    0    0 C     0.011  0.012  0.012  -9.9   -9.9   -9.9
WFCS J0003+6307  0001+628  00 03 36.511536 +63 07 55.87124    0.92    0.86 -0.214   36   35   35 X/C   0.090  0.089  0.055   0.077  0.076  0.049
WFCS J0003-1108  0001-114  00 03 45.234877 -11 08 18.70899    0.90    2.60 -0.205   36   26   26 X     0.013  0.013  0.013   0.016  0.014  0.012
WFCS J0003-3827  0001-387  00 03 53.734238 -38 27 02.73142    8.95   27.80  0.275   13    8    8 X     0.090  0.071 -9.9     0.031  0.034 -9.9
WFCS J0003+3241  0001+324  00 03 56.338632 +32 41 57.59683    0.62    1.10 -0.012   28   26   26 X/C   0.058  0.059  0.051   0.056  0.057  0.042
WFCS J0004+3617  0001+360  00 04 04.212276 +36 17 20.40680    1.01    1.97 -0.049   28   23   23 X     0.039  0.037  0.033   0.027  0.019  0.012
WFCS J0004-2318  0001-235  00 04 08.948385 -23 18 40.88346    1.04    3.31 -0.418   29   23   22 X     0.061  0.061  0.035   0.039  0.037  0.013
WFCS J0004+0821  0001+080  00 04 10.592952 +08 21 57.54442    0.68    1.53 -0.205   36   36   36 X/C   0.017  0.014  0.012   0.015  0.013  0.010
WFCS J0004+2637  0001+263  00 04 23.776441 +26 37 52.40073    2.34    2.19 -0.121   39   24   24 X/C   0.072  0.062  0.008   0.041  0.036 -9.9
WFCS J0004+2946  0002+294  00 04 34.639696 +29 46 15.78742    1.10    1.99  0.335   20   20   16 X     0.038  0.034  0.003   0.041  0.039  0.016
WFCS J0005-0258  0002-032  00 05 05.471418 -02 58 48.94550    5.15   10.89 -0.660   11    8    5 X     0.013  0.013 -9.9     0.014  0.014 -9.9
WFCS J0005-0132  0002-018  00 05 07.071785 -01 32 45.12102    0.55    1.34  0.011   36   35   36 X/C   0.039  0.038  0.023   0.034  0.030  0.018
WFCS J0005+6923  0002+691  00 05 30.470254 +69 23 59.05575    8.93    4.07 -0.210   25   15   15 C     0.137  0.110  0.009   0.074  0.053 -9.9
WFCS J0005+6340  0003+633  00 05 37.080348 +63 40 28.58981   15.88    9.50 -0.619    7    0    0 C     0.011  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0005+3206  0003+318  00 05 40.325993 +32 06 05.64889    5.05    5.19 -0.012   13    4    4 C     0.033  0.029 -9.9     0.020  0.019 -9.9
WFCS J0005+1950  0003+195  00 05 40.737146 +19 50 21.37992    2.13    4.05  0.238   27   12   12 C     0.023  0.023 -9.9     0.015  0.011 -9.9
WFCS J0005-0530  0003-057  00 05 42.071118 -05 30 09.29424    0.64    1.67 -0.568   56   55   55 X     0.017  0.018  0.017   0.018  0.017  0.017
WFCS J0006-4234  0003-428  00 06 02.041465 -42 34 40.12229   10.23   34.87  0.294   20   10   10 C     0.049  0.051 -9.9     0.043  0.034 -9.9
WFCS J0006-2801  0003-283  00 06 03.983468 -28 01 41.38313    7.71   16.60 -0.786   15    0    0 C     0.014  0.017  0.013  -9.9   -9.9   -9.9
WFCS J0006+4822  0003+480  00 06 09.622447 +48 22 37.70519    1.38    2.38 -0.159   36   24   24 X     0.028  0.026  0.008   0.016  0.019  0.011
WFCS J0006-0004  0003-003  00 06 22.605979 -00 04 24.45769    0.39    0.87 -0.013   41   44   42 X     0.031  0.028  0.022   0.034  0.028  0.011
WFCS J0006+0548  0003+055  00 06 32.629687 +05 48 52.64169    0.39    0.77 -0.414   56   56   56 X/C   0.049  0.047  0.024   0.050  0.048  0.027
WFCS J0006+1728  0004+171  00 06 47.361502 +17 28 13.76604    0.50    0.92  0.150   45   45   45 X     0.130  0.111  0.056   0.082  0.055  0.032
WFCS J0006+4135  0004+413  00 06 53.312650 +41 35 11.45673    2.83    2.07 -0.327   61   29   29 C     0.122  0.068  0.006   0.083  0.040 -9.9
WFCS J0006+1415  0004+139  00 06 57.531257 +14 15 46.77140    0.44    0.73  0.196   45   45   45 X/C   0.141  0.119  0.080   0.130  0.099  0.068
WFCS J0007+0226  0005+021  00 07 43.840358 +02 26 32.24030    1.01    2.28  0.324   45   20   20 C     0.061  0.050  0.020   0.024  0.012  0.010
WFCS J0007+1027  0005+101  00 07 55.678484 +10 27 44.30035    0.58    1.27  0.193   30   28   28 X/C   0.255  0.197  0.039   0.209  0.123  0.039
WFCS J0008+0243  0005+024  00 08 08.603078 +02 43 56.62328    3.48    7.48 -0.198    8    5    3 C     0.018  0.017 -9.9     0.016  0.015 -9.9
WFCS J0008-3945  0005-400  00 08 09.202553 -39 45 22.96109    1.37    5.35  0.626   14   13   13 X     0.155  0.096 -9.9     0.025  0.070  0.004
WFCS J0008+6025  0005+601  00 08 19.052892 +60 25 01.24055    1.00    1.34 -0.035   53   55   51 X/C   0.019  0.018  0.010   0.015  0.015  0.012
WFCS J0008-1329  0005-137  00 08 28.016993 -13 29 30.57327    0.44    0.94  0.010   28   28   28 X/C   0.111  0.108  0.074   0.114  0.116  0.075
WFCS J0008-233A  0006-239  00 08 35.399757 -23 39 28.00666    0.83    2.27  0.405   56   53   53 X/C   0.017  0.017  0.015   0.026  0.023  0.014
WFCS J0008+0143  0006+014  00 08 53.198010 +01 43 15.30686    0.70    1.93 -0.046   34   33   32 X     0.012  0.012  0.010   0.012  0.014  0.013
WFCS J0009-2056  0006-212  00 09 05.989595 -20 56 32.34051    3.77   10.68 -0.321   18    6    6 C     0.153  0.035 -9.9     0.016  0.017 -9.9
WFCS J0009+0625  0006+06A  00 09 17.055157 +06 25 54.74725    0.47    0.78  0.132   45   45   45 X/C   0.152  0.146  0.102   0.120  0.115  0.091
WFCS J0009+3629  0006+362  00 09 20.663136 +36 29 46.41826    4.20    4.07 -0.183   14    6    6 C     0.027  0.023  0.008   0.016  0.015 -9.9
WFCS J0009+1803  0007+177  00 09 34.860641 +18 03 43.01227    0.45    0.89  0.049   28   28   28 X/C   0.147  0.133  0.059   0.147  0.124  0.072
WFCS J0009+1513  0007+149  00 09 43.468806 +15 13 37.90486    0.47    0.95  0.048   28   28   28 X/C   0.120  0.115  0.090   0.093  0.090  0.069
WFCS J0009+1742  0007+174  00 09 51.642278 +17 42 08.48312    1.61    2.81 -0.205   27   19   17 X     0.020  0.011  0.011   0.015  0.014  0.014
WFCS J0009-2829  0007-287  00 09 58.877907 -28 29 30.49071    1.11    2.63  0.019   16   20   14 X     0.020  0.018  0.015   0.018  0.018  0.014
WFCS J0010-0433  0007-048  00 10 00.388788 -04 33 48.50653    0.31    0.64  0.053   28   28   28 X/C   0.324  0.321  0.291   0.294  0.288  0.222
WFCS J0010+3200  0007+317  00 10 14.952061 +32 00 34.23528    2.29    4.03 -0.305   26   16   16 C     0.009  0.010  0.008   0.014  0.014 -9.9
WFCS J0010+2619  0008+260  00 10 36.215218 +26 19 17.73949    0.49    0.77  0.081   45   43   43 X/C   0.146  0.107  0.041   0.094  0.074  0.016
WFCS J0010-0740  0008-079  00 10 50.601661 -07 40 12.04695    1.01    2.71  0.036   33   25   24 X     0.029  0.020  0.012   0.024  0.016  0.012
WFCS J0010+2650  0008+265  00 10 51.225529 +26 50 25.91407    0.30    0.67 -0.216   45   36   36 X/C   0.062  0.066  0.059   0.086  0.083  0.075
WFCS J0010-0020  0008-006  00 10 52.500298 -00 20 06.62037    1.40    3.42 -0.227   44   24   24 C     0.039  0.038  0.014   0.019  0.016  0.012
WFCS J0010-2742  0008-279  00 10 55.277212 -27 42 25.01245    0.53    1.22  0.026   43   36   36 X/C   0.054  0.053  0.036   0.052  0.049  0.035
WFCS J0011-3302  0008-333  00 11 00.296145 -33 02 17.89201    1.19    5.10 -0.589   15   15   15 X/C   0.050  0.050  0.044   0.052  0.051  0.049
WFCS J0011+1624  0008+161  00 11 12.456456 +16 24 29.38556    4.28    6.92  0.113   21   12   11 X     0.028  0.019 -9.9     0.021  0.019 -9.9
WFCS J0011+3443  0008+344  00 11 17.013536 +34 43 33.64036    1.27    1.30 -0.113   27   25   24 X     0.168  0.112  0.022   0.067  0.039 -9.9
WFCS J0011+2159  0009+217  00 11 45.519716 +21 59 11.45369    0.44    1.07 -0.185   36   36   36 X     0.028  0.027  0.020   0.039  0.039  0.032
WFCS J0011+2928  0009+291  00 11 45.982048 +29 28 30.60087    1.06    1.30 -0.310   36   34   34 X/C   0.071  0.071  0.023   0.052  0.047  0.010
WFCS J0011+0834  0009+082  00 11 55.161859 +08 34 00.34687    0.73    1.37 -0.397   45   45   45 X/C   0.055  0.055  0.042   0.036  0.033  0.028
WFCS J0012+0719  0009+070  00 12 08.351447 +07 19 51.24910    0.44    1.06 -0.265   28   28   28 X     0.116  0.115  0.091   0.133  0.129  0.095
WFCS J0012-3846  0009-390  00 12 15.150638 -38 46 19.26866    0.73    1.53 -0.081   28   28   28 X/C   0.064  0.062  0.040   0.043  0.041  0.023
WFCS J0012+2702  0010+267  00 12 38.164393 +27 02 38.88353    0.56    1.34 -0.123   31   32   30 X/C   0.067  0.032  0.017   0.047  0.027  0.015
WFCS J0013+4255  0010+426  00 13 01.266465 +42 55 24.53256    1.39    1.77 -0.730   36   32   32 X     0.043  0.035  0.026   0.031  0.021  0.015
WFCS J0013+7748  0010+775  00 13 11.730662 +77 48 46.77202    2.02    0.66 -0.270  119  111  104 X     0.015  0.013  0.011   0.016  0.017 -9.9
WFCS J0013-3226  0011-327  00 13 38.269796 -32 26 56.22129   10.54   25.86  0.371    7    0    0 C     0.027  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0013+2646  0011+264  00 13 46.583648 +26 46 35.83149   15.86   14.16  0.476    4    0    0 C     0.014  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0013-1854  0011-191  00 13 56.043323 -18 54 06.69748    0.47    1.22 -0.273   66   59   59 X     0.016  0.019  0.012   0.019  0.018  0.012
WFCS J0014+5135  0011+513  00 14 03.890139 +51 35 24.13559    1.70    1.59 -0.572   41   45   41 X/C   0.015  0.015  0.010   0.024  0.022  0.017
WFCS J0014+0854  0011+086  00 14 19.740001 +08 54 02.04746    0.46    0.75  0.183  109  109  108 X/C   0.037  0.035  0.022   0.030  0.029  0.018
WFCS J0014+2815  0011+279  00 14 33.790152 +28 15 06.69048    0.46    1.11 -0.154   45   45   45 X     0.028  0.026  0.018   0.030  0.027  0.017
WFCS J0014+6946  0011+694  00 14 39.824961 +69 46 08.49557    4.57    2.98 -0.234   36   26   26 C     0.014  0.013  0.010   0.015  0.012  0.013
WFCS J0015-0034  0012-008  00 15 03.397025 -00 34 59.33878    0.44    1.09 -0.487   49   49   49 X     0.043  0.041  0.020   0.034  0.029  0.023
WFCS J0015+0828  0012+081  00 15 08.600739 +08 28 02.50399    0.34    0.68 -0.319   56   56   56 X/C   0.099  0.082  0.069   0.077  0.064  0.030
WFCS J0015+0802  0012+077  00 15 25.853994 +08 02 04.21207    0.32    0.63 -0.360   56   56   56 X/C   0.108  0.109  0.110   0.100  0.099  0.069
WFCS J0015-3036  0012-308  00 15 30.992244 -30 36 08.39627    2.27    5.34 -0.799   19   18   18 X     0.029  0.029  0.026   0.036  0.034  0.028
WFCS J0015+1700  0013+167  00 15 39.986830 +17 00 40.60293    0.45    0.72 -0.297   36   36   36 X/C   0.130  0.125  0.097   0.138  0.136  0.102
WFCS J0015+5551  0013+555  00 15 40.149628 +55 51 44.67223    0.99    1.18 -0.189   34   30   30 X     0.054  0.050  0.031   0.039  0.038  0.025
WFCS J0015+4907  0013+488  00 15 43.143293 +49 07 19.46108    2.10    2.89 -0.559   33   22   21 X     0.008  0.010  0.008   0.012  0.013  0.010
WFCS J0015-1257  0013-132  00 15 43.362950 -12 57 17.50620    2.99    9.25  0.637   10    6    4 X     0.012  0.012  0.009   0.012  0.014 -9.9
WFCS J0015+7047  0013+705  00 15 51.017236 +70 47 10.16659    1.40    1.04 -0.168   36   36   36 X/C   0.095  0.092  0.087   0.085  0.084  0.071
WFCS J0016+2440  0013+243  00 16 03.616955 +24 40 14.69746    0.51    1.28 -0.068   45   36   36 X     0.046  0.040  0.019   0.035  0.029  0.022
WFCS J0016-3346  0013-340  00 16 05.950448 -33 46 15.07384    6.64   20.38  0.373   13    5    5 C     0.058  0.056 -9.9     0.024  0.035 -9.9
WFCS J0016+0722  0013+071  00 16 14.003919 +07 22 48.28621    3.73    6.84 -0.104    9    0    0 C     0.020  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0016-1430  0013-147  00 16 19.957805 -14 30 11.11002    0.38    0.90 -0.159   45   45   45 X/C   0.057  0.057  0.042   0.068  0.066  0.044
WFCS J0016+2510  0014+248  00 16 39.801459 +25 10 29.57353    1.02    1.57 -0.312   22   20   19 X     0.035  0.030  0.017   0.033  0.022  0.017
WFCS J0017+3209  0014+318  00 17 02.102120 +32 09 21.90638    1.47    2.27 -0.532   34   21   20 X     0.010  0.010  0.007   0.011  0.012  0.011
WFCS J0017-2059  0014-212  00 17 03.035360 -20 59 12.68029   18.48   17.09  0.683    6    0    0 C     0.017  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0017-0650  0014-071  00 17 09.377107 -06 50 33.43386    0.44    1.17 -0.097   42   36   36 X/C   0.039  0.037  0.024   0.044  0.044  0.031
WFCS J0017-0149  0014-021  00 17 32.335527 -01 49 27.38905    0.83    1.65  0.571   36   35   36 X     0.024  0.025  0.024   0.024  0.026  0.026
WFCS J0017+0827  0015+081  00 17 41.454438 +08 27 55.68782    0.41    0.98 -0.420   56   56   56 X     0.027  0.023  0.018   0.022  0.021  0.019
WFCS J0017-0236  0015-028  00 17 52.423765 -02 36 19.22075    0.43    1.22 -0.064   41   36   36 X     0.035  0.035  0.021   0.042  0.042  0.026
WFCS J0018+2259  0015+227  00 18 07.972590 +22 59 36.40103    0.46    1.24 -0.122   45   36   36 X     0.044  0.046  0.040   0.027  0.031  0.027
WFCS J0018+6434  0015+643  00 18 08.617573 +64 34 44.99097   18.04    8.03  0.518    9    0    0 C     0.036  0.031 -9.9    -9.9   -9.9   -9.9
WFCS J0018+2921  0015+290  00 18 12.423374 +29 21 24.19744    0.65    0.79 -0.562   45   45   45 X/C   0.070  0.066  0.027   0.071  0.068  0.035
WFCS J0018-0336  0015-038  00 18 18.153455 -03 36 44.63216    0.51    1.25 -0.552   49   49   49 X     0.018  0.017  0.014   0.019  0.018  0.019
WFCS J0018-0628  0016-067  00 18 34.106649 -06 28 34.47309    0.51    1.48 -0.029   36   36   36 X     0.024  0.021  0.017   0.023  0.023  0.019
WFCS J0018+0415  0016+039  00 18 37.698262 +04 15 44.31087    0.32    0.67 -0.397   56   56   56 X/C   0.097  0.089  0.072   0.097  0.088  0.076
WFCS J0018+1851  0016+185  00 18 42.216106 +18 51 21.90720    1.61    2.98 -0.081   24   16    9 C     0.011  0.011  0.009   0.015  0.014 -9.9
WFCS J0019+7003  0016+697  00 19 12.836217 +70 03 44.00863   39.83    9.44 -0.353   10    0    0 C     0.038  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0019-1209  0016-124  00 19 13.627650 -12 09 59.20324   22.09   24.48  0.075    4    0    0 C     0.017  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0019-0103  0016-013  00 19 17.468864 -01 03 57.58725    0.39    0.92 -0.482   49   49   49 X     0.034  0.036  0.033   0.037  0.037  0.030
WFCS J0019+2233  0016+222  00 19 27.338667 +22 33 32.64085    0.33    0.85 -0.101   80   45   43 X/C   0.057  0.055  0.057   0.144  0.129  0.046
WFCS J0019+4537  0016+453  00 19 29.028018 +45 37 43.09660    1.08    0.94  0.473   45   42   42 X/C   0.264  0.180  0.156   0.175  0.105  0.080
WFCS J0019+6923  0016+691  00 19 29.052109 +69 23 06.72365    2.67    2.53 -0.051   40   28   28 X     0.086  0.053  0.012   0.036  0.017  0.016
WFCS J0019+1155  0017+116  00 19 40.516447 +11 55 56.10801    1.66    3.30 -0.222   24   16   15 C     0.010  0.012  0.010   0.011  0.012  0.014
WFCS J0019-3601  0017-363  00 19 45.845180 -36 01 59.38300   35.90   71.26 -0.294    4    0    0 C     0.016  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0020+4508  0017+448  00 20 06.812316 +45 08 01.85376    0.63    1.15 -0.138   36   36   36 X/C   0.043  0.041  0.032   0.058  0.057  0.046
WFCS J0020-3330  0017-337  00 20 09.951562 -33 30 04.68108    3.31    7.87 -0.835   16   11    8 X     0.054  0.047  0.027   0.035  0.034  0.017
WFCS J0020+1026  0017+101  00 20 22.568920 +10 26 08.06249    0.84    1.65 -0.072   36   35   35 X     0.031  0.031  0.026   0.024  0.023  0.022
WFCS J0020+4304  0018+427  00 20 49.978745 +43 04 38.35764    1.16    1.32  0.100   45   39   39 X     0.167  0.058  0.022   0.050  0.034  0.009
WFCS J0021-2451  0018-251  00 21 00.159408 -24 51 07.58198    1.34    2.96  0.060   21   17   17 X     0.023  0.025  0.020   0.020  0.022  0.019
WFCS J0021-1910  0018-194  00 21 07.536537 -19 10 05.54365    1.07    2.48  0.140   40   33   32 X     0.019  0.021  0.012   0.022  0.021  0.013
WFCS J0021+7427  0018+741  00 21 12.511571 +74 27 36.96346    4.31    0.74  0.782   36   36   36 X/C   0.063  0.058  0.043   0.060  0.057  0.045
WFCS J0021-2354  0018-241  00 21 14.319935 -23 54 08.23130    2.13    4.94  0.749   22   19   19 X     0.026  0.025  0.017   0.019  0.019  0.014
WFCS J0021+4652  0018+465  00 21 31.318835 +46 52 01.90556    3.21    3.10 -0.123   19   11   11 C     0.022  0.021  0.005   0.018  0.020 -9.9
WFCS J0021+2325  0019+231  00 21 56.252153 +23 25 57.34461    0.53    1.05 -0.040   45   45   45 X/C   0.035  0.030  0.022   0.032  0.030  0.021
WFCS J0021-2619  0019-265  00 21 57.670084 -26 19 16.18769    6.11   12.12 -0.489   15    8    4 C     0.016  0.013  0.010   0.012  0.015 -9.9
WFCS J0022-1041  0019-109  00 22 09.017078 -10 41 33.03130    2.20    3.90 -0.330   19    9    9 C     0.039  0.033  0.011   0.020  0.018 -9.9
WFCS J0022-0702  0019-073  00 22 23.041430 -07 02 34.97735   12.24   12.19 -0.300    6    0    0 C     0.023  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0022+0147  0020+015  00 22 38.225258 +01 47 02.42811    0.27    0.59 -0.115   45   45   45 X/C   0.084  0.085  0.072   0.132  0.130  0.108
WFCS J0022-3737  0020-378  00 22 38.265662 -37 37 17.57054   33.38   49.51  0.512    5    0    0 C     0.019  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J0022+6040  0019+603  00 22 40.215944 +60 40 19.99362    0.93    0.36 -0.362   63   63   63 X/C   0.103  0.091 -9.9     0.098  0.087 -9.9
WFCS J0022-0145  0020-020  00 22 44.294031 -01 45 50.97936    4.28    6.08 -0.144   16    7    5 C     0.011  0.009  0.009   0.012  0.013 -9.9
WFCS J0023-1431  0020-148  00 23 05.632170 -14 31 32.26011    0.80    2.05  0.018   36   34   34 X     0.050  0.050  0.037   0.031  0.031  0.022
WFCS J0023-2500  0020-252  00 23 11.540824 -25 00 41.58217   11.70   31.47  0.348    8    0    0 C     0.020  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0023+273A  0020+27A  00 23 14.526947 +27 34 31.21617    4.69    4.64 -0.281   21   12   12 C     0.058  0.015  0.000   0.035  0.006  0.000
WFCS J0023+2734  0020+272  00 23 14.538054 +27 34 31.17336    2.11    2.12  0.187   52   28   23 X     0.058  0.039  0.011   0.035  0.028 -9.9
WFCS J0023-1422  0020-146  00 23 16.655547 -14 22 58.32815    0.49    1.21 -0.095   35   36   35 X/C   0.022  0.024  0.016   0.049  0.048  0.038
WFCS J0023+0429  0020+042  00 23 20.242105 +04 29 01.26157    0.78    1.77  0.387   21   21   20 X     0.019  0.017  0.018   0.019  0.018  0.019
WFCS J0023+1904  0020+188  00 23 21.299134 +19 04 48.10905    0.41    0.89 -0.141   36   34   34 X/C   0.063  0.064  0.057   0.060  0.063  0.054
WFCS J0023+2539  0020+253  00 23 23.009423 +25 39 17.88144    0.61    0.83 -0.182   21   21   21 X     0.062  0.058 -9.9     0.069  0.068 -9.9
WFCS J0023-1447  0020-150  00 23 26.246646 -14 47 01.72084    0.38    0.80  0.018   36   36   36 X/C   0.103  0.100  0.070   0.085  0.082  0.051
WFCS J0023+0417  0021+040  00 23 38.164891 +04 17 00.43246    1.53    4.09 -0.413   28   20   20 X     0.040  0.038  0.013   0.028  0.022 -9.9
WFCS J0023+1136  0021+113  00 23 48.489436 +11 36 46.01755    5.00    5.29  0.717   12    9    8 C     0.056  0.031  0.015   0.024  0.026 -9.9
WFCS J0023+3754  0021+376  00 23 53.095152 +37 54 04.68363    0.75    1.86 -0.153   32   29   20 X     0.026  0.027  0.009   0.022  0.023  0.014
WFCS J0024+1602  0021+157  00 24 01.280762 +16 02 33.95504    0.54    0.87 -0.304   36   36   36 X/C   0.086  0.087  0.079   0.089  0.089  0.067
WFCS J0024+6801  0021+677  00 24 04.471127 +68 01 58.95879    4.31    3.96 -0.277   24   18   17 X     0.032  0.018  0.010   0.020  0.015  0.017
WFCS J0024-2928  0022-297  00 24 30.149938 -29 28 54.44724    0.45    0.99 -0.091   45   45   45 X/C   0.095  0.092  0.072   0.088  0.090  0.068
WFCS J0025-3718  0023-375  00 25 31.939489 -37 18 09.72517    2.65    6.68 -0.585   22   17   15 C     0.081  0.078  0.013   0.038  0.040  0.031
WFCS J0025+4243  0022+424  00 25 35.154438 +42 43 51.63070   23.32   14.78 -0.635    4    0    0 C     0.011  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0025-1441  0023-149  00 25 52.064386 -14 41 17.10976   27.87   42.65 -0.446    5    0    0 C     0.053  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0025+4534  0023+452  00 25 52.470934 +45 34 27.06431    1.16    1.03 -0.596   36   35   35 X/C   0.062  0.056  0.030   0.049  0.045  0.021
WFCS J0025+6644  0023+664  00 25 53.661035 +66 44 40.55926    2.15    2.01 -0.411   28   28   28 X     0.040  0.039  0.025   0.035  0.033  0.028
WFCS J0025+0837  0023+083  00 25 54.259474 +08 37 11.39949    0.47    1.00  0.054   28   28   28 X/C   0.120  0.103  0.059   0.110  0.095  0.071
WFCS J0026-0842  0023-089  00 26 31.469108 -08 42 35.59872    1.00    3.29 -0.451   18   22   12 X     0.009  0.010  0.008   0.011  0.012  0.013
WFCS J0026+5432  0023+542  00 26 37.554808 +54 32 38.29949    1.06    1.53 -0.250   36   36   36 X/C   0.050  0.047  0.031   0.044  0.041  0.025
WFCS J0027+2830  0024+282  00 27 00.581518 +28 30 27.09470    1.65    2.67  0.099   31   15   15 C     0.042  0.031  0.011   0.018  0.019  0.012
WFCS J0027+0136  0024+013  00 27 13.952110 +01 36 39.45788    1.30    2.39  0.411   42   27   27 X     0.011  0.013  0.009   0.015  0.014  0.009
WFCS J0027-3656  0024-372  00 27 17.943144 -36 56 59.65920    4.42   20.97 -0.551   20    5    4 X     0.082  0.079 -9.9     0.118  0.123 -9.9
WFCS J0027-3346  0024-340  00 27 18.969082 -33 46 48.43436    1.42    3.26 -0.064   19   19   17 X     0.025  0.024  0.018   0.022  0.026  0.020
WFCS J0028-1233  0025-128  00 28 08.235714 -12 33 53.92762    2.03    5.49  0.463   15   15   13 X     0.023  0.017 -9.9     0.016  0.015  0.011
WFCS J0028+3103  0025+307  00 28 10.726594 +31 03 48.08737    1.89    2.43 -0.545   42   23   22 C     0.018  0.017  0.011   0.012  0.012  0.013
WFCS J0028+7506  0025+748  00 28 13.053992 +75 06 13.04892    1.79    0.82  0.190   36   36   36 X/C   0.090  0.087  0.049   0.091  0.095  0.042
WFCS J0028+2914  0025+289  00 28 17.105171 +29 14 27.89088   12.73   22.16  0.222    4    0    0 C     0.010  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0028+2117  0025+210  00 28 26.706785 +21 17 27.83244    0.36    0.80  0.045   45   45   45 X/C   0.061  0.058  0.050   0.077  0.076  0.057
WFCS J0028+4829  0025+482  00 28 27.503968 +48 29 23.67614    0.64    1.16 -0.165   45   36   36 X/C   0.052  0.051  0.032   0.054  0.052  0.030
WFCS J0028-2934  0025-298  00 28 29.090251 -29 34 35.27783   18.01   42.38  0.834    5    0    0 C     0.019  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J0028-1250  0025-131  00 28 31.767203 -12 50 53.36417    0.37    0.87 -0.111   36   36   36 X/C   0.114  0.109  0.087   0.079  0.082  0.049
WFCS J0028+0757  0026+076  00 28 45.990450 +07 57 59.30337    0.51    1.01  0.108   28   28   28 X/C   0.159  0.155  0.067   0.120  0.118  0.041
WFCS J0028+0828  0026+081  00 28 53.681234 +08 28 26.88671    0.35    0.74 -0.472   49   49   49 X/C   0.060  0.059  0.049   0.040  0.039  0.037
WFCS J0029+4235  0026+423  00 29 10.681516 +42 35 12.41258    0.58    0.90 -0.116   36   36   36 X/C   0.073  0.078  0.050   0.076  0.071  0.036
WFCS J0029+6100  0026+607  00 29 25.647569 +61 00 43.68752   22.02   16.54  0.500    4    0    0 C     0.019  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0029+4858  0026+487  00 29 26.393818 +48 58 45.44314    2.60    1.36 -0.143   23   24   20 X/C   0.070  0.066 -9.9     0.058  0.045 -9.9
WFCS J0029+3244  0026+324  00 29 33.014139 +32 44 50.79361    0.77    1.16  0.440   36   28   26 X/C   0.218  0.171  0.117   0.115  0.077  0.036
WFCS J0029+0044  0027+004  00 29 48.549865 +00 44 47.57573    4.58    8.73  0.178    6    9    4 X     0.016  0.015 -9.9     0.011  0.012 -9.9
WFCS J0029+1402  0027+137  00 29 50.703919 +14 02 13.93883    0.60    1.53 -0.183   36   36   36 X     0.060  0.055  0.033   0.039  0.037  0.024
WFCS J0030+0555  0027+05A  00 30 12.267128 +05 55 26.91062    0.25    0.57  0.207   72   67   67 X/C   0.044  0.042  0.032   0.045  0.045  0.035
WFCS J0030+0024  0027+001  00 30 16.956069 +00 24 33.31195    1.67    4.04  0.348   26   15   15 C     0.023  0.023  0.014   0.015  0.014  0.014
WFCS J0030+3804  0027+377  00 30 18.614321 +38 04 01.00229    0.62    1.37 -0.187   40   36   36 X     0.029  0.028  0.020   0.027  0.031  0.023
WFCS J0030+2833  0027+282  00 30 28.752365 +28 33 36.61529    2.13    2.27 -0.245   57   22   21 C     0.096  0.060  0.010   0.044  0.027 -9.9
WFCS J0030-2556  0028-262  00 30 29.585965 -25 56 19.76832    0.86    1.72  0.177   28   21   21 X/C   0.068  0.066  0.037   0.042  0.041  0.027
WFCS J0030+1846  0027+184  00 30 32.806654 +18 46 29.26027    1.15    2.11 -0.009   32   23   22 X     0.010  0.008  0.007   0.023  0.014  0.013
WFCS J0030+4211  0027+419  00 30 35.160977 +42 11 27.94314    2.77    3.87 -0.420   20   14   14 C     0.014  0.012  0.010   0.013  0.013 -9.9
WFCS J0030+1705  0028+168  00 30 37.041328 +17 05 12.10724    2.84    7.39 -0.686   18    0    0 C     0.012  0.010  0.012  -9.9   -9.9   -9.9
WFCS J0030-0128  0028-017  00 30 55.268539 -01 28 31.24996    0.39    0.87 -0.395   49   49   49 X     0.072  0.072  0.050   0.061  0.058  0.027
WFCS J0031+5401  0028+537  00 31 01.750548 +54 01 50.52260    0.78    0.66 -0.248  147  101   70 X     0.332  0.164  0.010   0.214  0.141  0.007
WFCS J0031+540A  0028+53A  00 31 01.756488 +54 01 50.65828    0.73    0.81 -0.550  143  106   78 X     0.332  0.166  0.000   0.214  0.071  0.000
WFCS J0031-1326  0028-137  00 31 03.224632 -13 26 58.62090    0.46    1.24 -0.286   36   36   36 X/C   0.061  0.056  0.046   0.048  0.039  0.033
WFCS J0031-4108  0029-414  00 31 28.060002 -41 08 15.89968    3.22   10.63  0.852   14   10   10 X/C   0.195  0.194  0.115   0.139  0.123  0.068
WFCS J0031+1632  0028+162  00 31 28.903096 +16 32 35.41298    8.86    7.84 -0.065    7    0    0 C     0.033  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0031-1513  0029-154  00 31 41.788770 -15 13 25.53488    2.90    4.79  0.668   15   14   13 X     0.018  0.019 -9.9     0.017  0.022 -9.9
WFCS J0031+2153  0029+216  00 31 47.633345 +21 53 46.48294   10.82   18.36  0.213    6    0    0 C     0.011  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0031-3114  0029-315  00 31 52.774535 -31 14 40.52986    2.60    5.56  0.079   26   13   13 C     0.054  0.052  0.019   0.035  0.031  0.016
WFCS J0032-0851  0029-091  00 32 00.983446 -08 51 37.46095    5.50    6.78  0.309   18    9    9 X     0.129  0.066 -9.9     0.041  0.035 -9.9
WFCS J0032-1541  0029-159  00 32 07.431401 -15 41 33.18257    0.33    0.75 -0.053   45   45   45 X     0.042  0.042  0.040   0.052  0.049  0.040
WFCS J0032-0232  0029-028  00 32 29.675793 -02 32 19.53338    0.66    1.40 -0.361   36   34   34 X/C   0.051  0.046  0.028   0.037  0.033  0.023
WFCS J0032+3731  0029+372  00 32 30.938898 +37 31 22.46138    0.62    0.98 -0.362   28   28   28 X     0.069  0.059  0.053   0.055  0.056  0.038
WFCS J0032-2849  0030-290  00 32 33.097138 -28 49 20.39075    0.62    1.30 -0.218   45   39   39 X/C   0.068  0.055  0.035   0.055  0.050  0.024
WFCS J0032-2931  0030-297  00 32 46.189778 -29 31 10.99590    8.23   16.05  0.763   12    4    4 C     0.068  0.048 -9.9     0.028  0.022 -9.9
WFCS J0032+4726  0030+471  00 32 46.340389 +47 26 51.08280    0.56    0.94 -0.242   45   36   36 X/C   0.062  0.065  0.057   0.064  0.062  0.050
WFCS J0032+0510  0030+048  00 32 59.267899 +05 10 01.50560    0.49    0.99 -0.360   36   36   36 X/C   0.061  0.057  0.039   0.055  0.050  0.037
WFCS J0033+2255  0030+226  00 33 02.677539 +22 55 25.22344    0.36    0.78  0.189  136  156  121 X     0.161  0.067  0.008   0.051  0.018  0.012
WFCS J0033+0335  0030+033  00 33 12.887939 +03 35 50.16066    1.17    2.78 -0.031   35   19   19 X     0.031  0.024  0.011   0.020  0.018  0.009
WFCS J0033-1650  0031-171  00 33 32.380482 -16 50 15.96855    6.83    9.84  0.069   11    0    0 C     0.033  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0033-0345  0031-040  00 33 35.922523 -03 45 31.51160    0.35    0.72 -0.580   49   49   49 X/C   0.082  0.084  0.072   0.091  0.088  0.071
WFCS J0033+3600  0031+357  00 33 44.859207 +36 00 37.28814    0.87    1.31 -0.598   36   36   36 X     0.017  0.020  0.014   0.025  0.026  0.024
WFCS J0034+2126  0031+211  00 34 16.839605 +21 26 41.59766    0.54    0.73  0.028   45   45   45 X     0.234  0.207  0.073   0.165  0.153  0.021
WFCS J0034-2945  0031-300  00 34 17.807003 -29 45 09.16589    1.82    3.81  0.353   34   21   21 C     0.037  0.031  0.016   0.041  0.034  0.018
WFCS J0034+0348  0031+035  00 34 21.043256 +03 48 22.90770    1.04    2.88  0.536   27   22   22 X     0.021  0.019  0.013   0.015  0.016  0.020
WFCS J0034-1759  0031-182  00 34 24.187395 -17 59 22.37654    0.73    2.03  0.048   24   34   20 X     0.010  0.011  0.010   0.017  0.015  0.016
WFCS J0034-0143  0032-019  00 34 38.277277 -01 43 08.36866    0.78    1.72 -0.524   49   46   45 X     0.014  0.013  0.012   0.013  0.013  0.014
WFCS J0034-2303  0032-233  00 34 54.796328 -23 03 35.26044    0.85    2.51 -0.099   24   17   16 X     0.165  0.108  0.023   0.017  0.015  0.011
WFCS J0034+3712  0032+369  00 34 55.416532 +37 12 25.19858    0.53    0.50 -0.599   43   44   42 X/C   0.094  0.095  0.071   0.098  0.101  0.068
WFCS J0034-1833  0032-188  00 34 57.886930 -18 33 10.66390    0.39    0.95 -0.254   45   45   45 X/C   0.172  0.165  0.111   0.122  0.114  0.054
WFCS J0035-0834  0032-088  00 35 03.452821 -08 34 40.10581    4.64   10.73 -0.326   14    5    5 C     0.016  0.012 -9.9     0.011  0.015 -9.9
WFCS J0035+1808  0032+178  00 35 05.249207 +18 08 52.57332    0.30    0.63 -0.128   45   45   45 X/C   0.064  0.064  0.061   0.085  0.084  0.078
WFCS J0035-2003  0032-203  00 35 08.787896 -20 03 59.11605    6.84   15.00 -0.444   16    0    0 C     0.020  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0035+0133  0032+012  00 35 10.583900 +01 33 45.21554    0.89    2.25 -0.452   28   24   24 X     0.014  0.014  0.013   0.017  0.017  0.013
WFCS J0035+5606  0032+558  00 35 15.303480 +56 06 44.21176    2.51    2.27 -0.725   30   31   23 X     0.011  0.009  0.008   0.015  0.011  0.012
WFCS J0035+4608  0032+458  00 35 28.352798 +46 08 52.99962    1.99    2.87 -0.169   27   18   18 C     0.019  0.017  0.015   0.015  0.016  0.015
WFCS J0035+5204  0032+517  00 35 28.751072 +52 04 14.86352    1.67    1.48 -0.543   43   32   31 X     0.049  0.034  0.017   0.027  0.017  0.010
WFCS J0035+5508  0032+548  00 35 32.932561 +55 08 29.35663    1.00    1.33 -0.064   35   30   30 X     0.053  0.051  0.044   0.026  0.026  0.019
WFCS J0035-2340  0033-239  00 35 42.944496 -23 40 18.16147    0.90    2.03  0.063   31   26   21 X     0.076  0.076  0.021   0.060  0.055  0.006
WFCS J0035+0832  0033+082  00 35 43.508276 +08 32 15.84674    0.39    0.87 -0.474   49   49   49 X     0.036  0.036  0.032   0.035  0.034  0.027
WFCS J0035-1305  0033-133  00 35 47.771899 -13 05 11.32028    0.40    0.94 -0.099   36   36   36 X/C   0.069  0.069  0.057   0.093  0.093  0.075
WFCS J0036+2618  0033+260  00 36 01.251399 +26 18 54.60556   11.65   13.31  0.454    8    0    0 C     0.007  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0036+5855  0033+586  00 36 07.503888 +58 55 45.96405    0.94    1.52 -0.136   43   42   40 X     0.011  0.012  0.011   0.019  0.018  0.014
WFCS J0036-2822  0033-286  00 36 08.527009 -28 22 11.78996    0.94    2.77 -0.080   25   23   21 X     0.015  0.017  0.016   0.023  0.021  0.017
WFCS J0036+0815  0033+079  00 36 16.125193 +08 15 04.03277    0.38    0.76 -0.469   56   56   56 X/C   0.039  0.036  0.035   0.049  0.047  0.046
WFCS J0036+1007  0033+098  00 36 23.767305 +10 07 58.46520    0.47    0.95  0.068   28   28   28 X/C   0.335  0.314  0.068   0.314  0.248  0.104
WFCS J0036-0259  0033-032  00 36 25.946814 -02 59 57.11388    0.26    0.57 -0.050   72   72   72 X/C   0.042  0.033  0.030   0.036  0.031  0.028
WFCS J0036-0318  0034-035  00 36 35.522393 -03 18 16.35982    0.58    1.25 -0.202   36   36   36 X/C   0.046  0.033  0.029   0.045  0.040  0.027
WFCS J0036-2644  0034-270  00 36 40.665191 -26 44 37.66442    1.75    4.93  0.742   21   20   20 X     0.020  0.019  0.016   0.014  0.017  0.015
WFCS J0036+3151  0034+315  00 36 48.124198 +31 51 14.39187    0.65    1.22 -0.433   40   42   39 X     0.043  0.031  0.016   0.026  0.024  0.015
WFCS J0036+1832  0034+182  00 36 59.411157 +18 32 03.65617    1.07    1.28  0.014   71   53   53 X/C   0.033  0.031  0.019   0.027  0.028  0.018
WFCS J0036+2958  0034+297  00 36 59.820540 +29 58 56.53470    0.68    1.20  0.146   34   28   28 X/C   0.069  0.066  0.047   0.053  0.052  0.024
WFCS J0037+2541  0034+254  00 37 05.487543 +25 41 56.33303    1.88    2.80 -0.601   13   16    7 X     0.008  0.008  0.008   0.010  0.010  0.010
WFCS J0037+3002  0034+29A  00 37 10.156835 +30 02 44.32419    1.09    2.31  0.227   29   19   17 X     0.065  0.063  0.007   0.032  0.031  0.015
WFCS J0037+1958  0034+197  00 37 18.872134 +19 58 41.85541    0.68    1.77 -0.227   36   36   36 X     0.028  0.023  0.013   0.028  0.026  0.016
WFCS J0037+2613  0034+259  00 37 19.158421 +26 13 12.23705    0.56    1.07 -0.151   36   36   36 X/C   0.057  0.057  0.051   0.061  0.059  0.044
WFCS J0037+2141  0034+214  00 37 23.540857 +21 41 53.12446    0.52    0.69  0.071   45   45   45 X     0.106  0.104  0.061   0.124  0.114  0.043
WFCS J0037-3344  0035-340  00 37 28.864577 -33 44 42.41310    0.41    0.85 -0.054   36   36   36 X/C   0.143  0.133  0.105   0.154  0.152  0.112
WFCS J0037-3523  0035-356  00 37 42.891569 -35 23 36.53329   32.81   46.24  0.318    4    0    0 C     0.032  0.029 -9.9    -9.9   -9.9   -9.9
WFCS J0037+1625  0035+161  00 37 48.929695 +16 25 17.34312    0.39    0.84  0.215   45   45   45 X     0.056  0.053  0.024   0.057  0.055  0.043
WFCS J0037-0533  0035-058  00 37 57.283161 -05 33 22.00108    0.98    2.39 -0.411   40   30   29 X     0.014  0.014  0.012   0.011  0.012  0.012
WFCS J0037+5509  0035+548  00 37 59.484379 +55 09 26.34300    1.21    0.79 -0.406   28   28   28 X/C   0.060  0.059 -9.9     0.053  0.051 -9.9
WFCS J0038+2303  0035+227  00 38 08.101479 +23 03 28.56179    0.67    0.81  0.079   44   36   33 X     0.250  0.195  0.036   0.271  0.134  0.021
WFCS J0038+1856  0035+186  00 38 28.891873 +18 56 17.63104    0.31    0.70 -0.126   36   36   36 X     0.101  0.098  0.073   0.100  0.093  0.062
WFCS J0038-0121  0036-016  00 38 52.065133 -01 21 54.61183    0.22    0.44  0.051   72   72   72 X/C   0.105  0.093  0.052   0.066  0.062  0.033
WFCS J0039-0257  0036-032  00 39 13.402434 -02 57 07.00392    0.33    0.73 -0.388   56   56   56 X/C   0.076  0.078  0.070   0.073  0.072  0.068
WFCS J0039+1605  0036+158  00 39 22.666703 +16 05 22.87869    0.44    1.20 -0.234   36   36   36 X/C   0.025  0.024  0.019   0.035  0.033  0.028
WFCS J0039-1111  0037-114  00 39 31.588216 -11 11 02.48030    0.53    1.11  0.016   28   28   28 X/C   0.103  0.074  0.033   0.134  0.074  0.048
WFCS J0039-1300  0037-132  00 39 39.883206 -13 00 59.81004    0.50    1.24 -0.123   36   36   36 X/C   0.045  0.043  0.033   0.051  0.050  0.036
WFCS J0039+7443  0036+744  00 39 48.760151 +74 43 24.21453    2.63    0.94  0.025  164   94   85 X     0.213  0.079  0.009   0.092  0.043  0.005
WFCS J0040-1227  0037-127  00 40 08.189337 -12 27 46.10974    0.37    0.83  0.074   36   36   36 X/C   0.075  0.079  0.059   0.093  0.093  0.072
WFCS J0040+0942  0037+094  00 40 18.304295 +09 42 41.78426    0.62    1.42  0.274   41   36   33 X     0.179  0.122  0.023   0.093  0.055  0.031
WFCS J0040-0231  0037-027  00 40 18.880237 -02 31 18.54617    0.52    1.00 -0.156   56   52   52 X/C   0.056  0.053  0.030   0.045  0.044  0.005
WFCS J0040+1003  0038+097  00 40 50.538407 +10 03 26.61781    0.38    0.75 -0.525   42   42   42 X/C   0.046  0.043  0.044   0.048  0.048  0.045
WFCS J0041+3758  0038+377  00 41 23.038783 +37 58 55.79671    0.85    1.25 -0.601   36   36   36 X     0.042  0.037  0.028   0.032  0.028  0.025
WFCS J0041+2255  0038+226  00 41 29.312370 +22 55 32.43163    0.68    0.94 -0.528   36   36   36 X/C   0.061  0.060  0.046   0.048  0.050  0.020
WFCS J0041+0902  0038+087  00 41 35.245223 +09 02 02.76748    3.19    5.92 -0.222   16    5    4 C     0.009  0.009  0.009   0.016  0.017 -9.9
WFCS J0041+2124  0039+211  00 41 41.447382 +21 24 10.11145    0.81    2.64 -0.259   35   28   28 X     0.014  0.013  0.011   0.018  0.018  0.018
WFCS J0041+5034  0039+502  00 41 55.446197 +50 34 07.05564    1.04    0.96 -0.695   36   36   35 X/C   0.060  0.058  0.043   0.059  0.058  0.034
WFCS J0041+2458  0039+247  00 41 55.484769 +24 58 41.62835    0.36    0.84 -0.246   36   36   36 X/C   0.084  0.080  0.046   0.076  0.072  0.040
WFCS J0042+3739  0039+373  00 42 07.192460 +37 39 37.61986    2.44    2.15 -0.596   36   11   13 C     0.141  0.058  0.008   0.050  0.023 -9.9
WFCS J0042+5425  0039+541  00 42 07.198251 +54 25 50.31295    0.62    0.83 -0.264   45   36   36 X/C   0.044  0.043  0.040   0.060  0.060  0.056
WFCS J0042-4414  0039-445  00 42 09.192071 -44 14 00.32794   22.47   59.63  0.051   13    4    4 C     0.060  0.034 -9.9     0.011 -9.9   -9.9
WFCS J0042+1509  0039+148  00 42 13.596574 +15 09 15.37774    0.28    0.72 -0.147   36   36   36 X/C   0.064  0.061  0.045   0.083  0.076  0.059
WFCS J0042+4009  0039+398  00 42 17.430652 +40 09 48.40566   13.26    9.23  0.364    8    0    0 C     0.100  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0042-2505  0039-253  00 42 27.550172 -25 05 36.63728    0.48    1.02 -0.003   36   36   36 X/C   0.091  0.088  0.071   0.087  0.085  0.065
WFCS J0042+2739  0039+273  00 42 35.656603 +27 39 49.36026    0.55    1.08 -0.183   36   35   35 X/C   0.039  0.044  0.036   0.044  0.044  0.038
WFCS J0042+2931  0040+292  00 42 45.653464 +29 31 25.46476    0.79    1.78  0.266   28   27   27 X     0.032  0.031  0.021   0.024  0.025  0.021
WFCS J0042-2034  0040-208  00 42 58.550532 -20 34 47.72192   19.55   27.15  0.673    4    0    0 C     0.029  0.026  0.014  -9.9   -9.9   -9.9
WFCS J0043-0753  0040-081  00 43 00.030294 -07 53 50.15060    0.48    1.06 -0.013   36   36   36 X/C   0.035  0.038  0.022   0.046  0.046  0.029
WFCS J0043+1105  0040+108  00 43 03.907733 +11 05 29.99410    0.56    1.30 -0.297   36   34   34 X     0.031  0.030  0.027   0.032  0.032  0.022
WFCS J0043+1731  0040+172  00 43 17.631584 +17 31 58.13008    0.47    0.88  0.016   45   45   44 X/C   0.091  0.060  0.033   0.061  0.054  0.028
WFCS J0043+4417  0040+440  00 43 18.714003 +44 17 27.45100   31.51   33.21 -0.144    3    0    0 C     0.021  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0043+2848  0040+285  00 43 21.417834 +28 48 37.42980    4.50   11.11 -0.259   11    4    0 C     0.009  0.007  0.009   0.019  0.018 -9.9
WFCS J0043-2639  0040-269  00 43 22.733818 -26 39 06.13634    0.43    0.89  0.056   28   28   28 X/C   0.043  0.042  0.034   0.072  0.076  0.066
WFCS J0043+2223  0040+221  00 43 33.708367 +22 23 46.58889    0.48    1.24 -0.161   36   36   36 X/C   0.027  0.029  0.025   0.027  0.032  0.024
WFCS J0043+6122  0040+610  00 43 39.945309 +61 22 02.83490    0.74    1.09 -0.077   28   28   28 X/C   0.172  0.162  0.084   0.144  0.135  0.099
WFCS J0043-0251  0041-031  00 43 45.889466 -02 51 01.47992    0.40    0.88 -0.484   56   56   56 X/C   0.097  0.086  0.026   0.083  0.055  0.050
WFCS J0043+0502  0041+047  00 43 46.730837 +05 02 56.03662    0.48    0.98  0.083   28   28   28 X/C   0.116  0.118  0.101   0.123  0.120  0.102
WFCS J0043-1718  0041-175  00 43 50.486763 -17 18 33.79511    0.81    2.01 -0.115   27   28   28 X/C   0.016  0.017  0.015   0.017  0.017  0.020
WFCS J0043-2827  0041-287  00 43 51.298473 -28 27 40.29514    0.57    1.23 -0.006   43   36   36 X/C   0.068  0.063  0.045   0.057  0.056  0.042
WFCS J0043+7344  0040+734  00 43 58.631526 +73 44 10.13222    3.33    1.46  0.723   31   28   28 X     0.043  0.040  0.017   0.064  0.053  0.018
WFCS J0044+0101  0041+007  00 44 04.669685 +01 01 52.98869    0.30    0.66 -0.066   73   73   73 X/C   0.019  0.019  0.017   0.026  0.026  0.022
WFCS J0044+2858  0041+287  00 44 21.550677 +28 58 33.81295    0.75    1.61 -0.230   36   32   32 X/C   0.057  0.055  0.031   0.026  0.023  0.014
WFCS J0044-3530  0042-357  00 44 41.415279 -35 30 35.37502   22.21   32.10 -0.118    7    0    0 C     0.037  0.029 -9.9    -9.9   -9.9   -9.9
WFCS J0044+1026  0042+101  00 44 58.727730 +10 26 53.12179    1.43    2.92 -0.439   35   20   20 C     0.020  0.017  0.015   0.015  0.016  0.016
WFCS J0045+1630  0042+162  00 45 08.444309 +16 30 55.82049    2.65    3.71  0.140   20   12   10 C     0.030  0.023 -9.9     0.026  0.020 -9.9
WFCS J0045+3823  0042+381  00 45 08.475580 +38 23 16.02260    4.49    3.57 -0.404   16    5    5 C     0.038  0.029 -9.9     0.013  0.019 -9.9
WFCS J0045-2310  0042-234  00 45 19.201089 -23 10 02.77310    0.54    1.28  0.157   44   45   44 X     0.034  0.030  0.018   0.040  0.040  0.023
WFCS J0045-2243  0043-230  00 45 39.597518 -22 43 55.33785    0.41    0.90 -0.084   36   36   36 X/C   0.098  0.098  0.062   0.082  0.083  0.070
WFCS J0045+6733  0042+672  00 45 41.205081 +67 33 21.18127    1.62    1.33 -0.449   45   45   44 X     0.019  0.018  0.017   0.022  0.019  0.019
WFCS J0045+5348  0042+535  00 45 42.170485 +53 48 09.10097    2.20    2.45 -0.171   22   14   12 X     0.024  0.022  0.005   0.018  0.018  0.015
WFCS J0046+2525  0043+251  00 46 02.233072 +25 25 55.04342    0.33    0.82 -0.162   36   36   36 X/C   0.052  0.044  0.036   0.066  0.054  0.048
WFCS J0046+0443  0043+044  00 46 12.559219 +04 43 29.81272    0.31    0.72  0.090   66   58   58 X/C   0.038  0.035  0.016   0.040  0.036  0.023
WFCS J0046-0619  0044-066  00 46 36.754547 -06 19 47.39767    0.77    2.09 -0.342   28   26   26 X     0.048  0.046  0.022   0.034  0.035  0.015
WFCS J0046+2035  0044+203  00 46 39.655820 +20 35 41.42269    0.60    0.97 -0.207   21   21   21 X     0.053  0.042 -9.9     0.052  0.052 -9.9
WFCS J0046-0522  0044-056  00 46 44.508933 -05 22 00.49171    7.78   10.25  0.245    9    0    0 C     0.030  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0046+6816  0043+680  00 46 48.131646 +68 16 24.51369  105.86   38.58  0.231    5    0    0 C     0.017  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0046+2412  0044+239  00 46 48.272309 +24 12 06.36761    2.76    5.54 -0.107   13    5    3 X     0.010  0.011  0.011   0.004 -9.9   -9.9
WFCS J0047-1735  0044-178  00 47 00.261391 -17 35 08.85631    0.66    1.50  0.070   29   27   27 X/C   0.054  0.052  0.019   0.035  0.035  0.019
WFCS J0047+2017  0044+200  00 47 09.802229 +20 17 29.41489    0.38    0.80 -0.098   45   45   45 X/C   0.045  0.045  0.032   0.036  0.036  0.024
WFCS J0047+0847  0044+085  00 47 15.180340 +08 47 34.80270    0.55    1.10 -0.003   59   46   45 X/C   0.034  0.028  0.020   0.037  0.025  0.010
WFCS J0047-1333  0044-138  00 47 19.541022 -13 33 19.78777    1.53    3.76  0.273   34   19   19 C     0.017  0.017  0.013   0.016  0.015  0.014
WFCS J0047-1210  0045-124  00 47 44.349829 -12 10 27.95354   26.34   20.62  0.689    3    0    0 C     0.023  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0047-2037  0045-209  00 47 52.967905 -20 37 54.89897    7.71   14.44  0.302   22    8    6 X     0.037  0.021  0.014   0.015  0.015 -9.9
WFCS J0047+3948  0045+395  00 47 55.223947 +39 48 57.61066    2.21    2.11 -0.718   19   19   17 X     0.012  0.013  0.012   0.015  0.012  0.012
WFCS J0047+4634  0045+462  00 47 55.931795 +46 34 08.81659    1.71    1.26 -0.251   34   27   26 X/C   0.058  0.054  0.018   0.040  0.040  0.014
WFCS J0048-1838  0045-189  00 48 07.543770 -18 38 42.63766   25.17   32.17 -0.540    4    0    0 C     0.021  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0048+0014  0045-000  00 48 19.122036 +00 14 57.13722    0.46    0.94 -0.247   42   42   42 X     0.053  0.053  0.011   0.051  0.048  0.019
WFCS J0048+6106  0045+608  00 48 22.479543 +61 06 38.87572   12.74   14.47 -0.149    7    0    0 C     0.025  0.047 -9.9    -9.9   -9.9   -9.9
WFCS J0048+0810  0045+079  00 48 23.577732 +08 10 51.14299    0.52    1.03 -0.175   35   42   35 X     0.037  0.035  0.007   0.024  0.025  0.015
WFCS J0048-1837  0046-189  00 48 34.060729 -18 37 40.19779    1.45    3.25  0.330   14   16   13 X     0.016  0.015  0.007   0.017  0.018  0.017
WFCS J0048+1213  0046+119  00 48 38.999553 +12 13 50.48735    0.52    1.07 -0.312   36   36   36 X/C   0.053  0.048  0.043   0.039  0.040  0.031
WFCS J0048-2947  0046-300  00 48 39.410479 -29 47 18.01821   42.60   87.90 -0.488    4    0    0 C     0.081  0.065 -9.9    -9.9   -9.9   -9.9
WFCS J0048+5831  0045+582  00 48 44.979086 +58 31 15.73418    1.45    1.83 -0.016   27   28   26 X     0.015  0.016  0.011   0.016  0.022  0.019
WFCS J0048+1838  0046+183  00 48 46.720153 +18 38 24.13097    0.59    1.58 -0.529   45   38   38 X     0.046  0.044  0.032   0.036  0.033  0.013
WFCS J0048-0628  0046-067  00 48 58.048083 -06 28 31.26784    2.85    4.69  0.641   51   31   31 C     0.019  0.019  0.012   0.018  0.018 -9.9
WFCS J0049+2253  0046+226  00 49 01.371126 +22 53 15.46921    0.64    1.16  0.358   31   28   28 X/C   0.060  0.057  0.043   0.057  0.056  0.043
WFCS J0049-4151  0047-421  00 49 38.948877 -41 51 37.61269   69.87  123.67 -0.833    6    0    0 C     0.028  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J0049+2744  0047+274  00 49 50.889045 +27 44 59.21106    0.78    1.39  0.325   26   21   21 X/C   0.035  0.037  0.023   0.044  0.044  0.034
WFCS J0049-1006  0047-103  00 49 54.105958 -10 06 14.67450    5.52   12.46 -0.461   16    4    4 C     0.099  0.048 -9.9     0.008  0.021 -9.9
WFCS J0050-1412  0047-144  00 50 07.361768 -14 12 16.61642    2.09    4.99  0.458   26   11   11 C     0.024  0.026  0.017   0.021  0.021  0.013
WFCS J0050+3255  0047+326  00 50 14.812540 +32 55 23.32555    0.72    0.97 -0.665   36   36   36 X/C   0.037  0.036  0.034   0.034  0.036  0.036
WFCS J0050-3252  0047-331  00 50 15.695198 -32 52 44.75293    2.28    4.70 -0.720   25   18   18 X/C   0.073  0.070  0.032   0.053  0.052  0.018
WFCS J0050-1201  0047-122  00 50 25.577875 -12 01 10.42540    0.38    0.94 -0.014   45   45   45 X     0.036  0.040  0.030   0.047  0.043  0.033
WFCS J0050-1206  0048-123  00 50 43.168813 -12 06 28.51579    1.11    2.76  0.085    0   25    0 X    -9.9   -9.9   -9.9     0.014  0.012  0.011
WFCS J0050-2135  0048-218  00 50 46.498152 -21 35 13.73424    1.18    3.01  0.084   45   38   29 X     0.013  0.013  0.010   0.016  0.016  0.016
WFCS J0050-4428  0048-447  00 50 51.996017 -44 28 38.12568   12.90   38.72  0.111   18   10   10 X     0.052  0.038 -9.9     0.017  0.019 -9.9
WFCS J0050-2306  0048-233  00 50 53.026194 -23 06 54.76371   10.83   25.36  0.513    9    6    5 X     0.012  0.012 -9.9     0.018  0.012 -9.9
WFCS J0051-1103  0049-113  00 51 34.843835 -11 03 38.59026    0.59    1.59  0.057   21   21   21 X     0.080  0.077 -9.9     0.058  0.059 -9.9
WFCS J0051+1747  0049+175  00 51 47.155967 +17 47 10.86973    3.35    3.40  0.353   21   10   10 C     0.083  0.065  0.006   0.064  0.030 -9.9
WFCS J0051+5120  0049+510  00 51 52.173985 +51 20 43.74344    3.96    3.10 -0.467   25    9    9 C     0.041  0.027  0.008   0.021  0.020 -9.9
WFCS J0051-3325  0049-336  00 51 57.181569 -33 25 03.15050    2.73    7.43 -0.709   13   12   10 X     0.026  0.021  0.021   0.024  0.022  0.017
WFCS J0051+0427  0049+041  00 51 58.993693 +04 27 40.13196    0.75    1.98  0.031   32   25   25 X     0.031  0.026  0.015   0.024  0.023  0.014
WFCS J0052-1617  0049-165  00 52 15.012868 -16 17 16.16573    0.77    1.61 -0.476   36   30   30 X/C   0.066  0.069  0.039   0.049  0.048  0.010
WFCS J0052+3815  0049+379  00 52 16.954590 +38 15 29.59684    2.72    3.91 -0.670   20    6    6 C     0.083  0.069  0.007   0.026  0.027 -9.9
WFCS J0052-3829  0050-387  00 52 22.847662 -38 29 50.30672    0.92    2.22  0.241   21   21   21 X     0.092  0.092  0.049   0.068  0.066  0.032
WFCS J0052+1633  0049+162  00 52 36.164592 +16 33 00.44058    0.50    0.97  0.127   28   26   27 X/C   0.179  0.138  0.111   0.137  0.079  0.063
WFCS J0052-2155  0050-222  00 52 42.839588 -21 55 46.64844    3.66    9.07 -0.279   13    8    8 C     0.028  0.024  0.012   0.020  0.019 -9.9
WFCS J0052+4721  0049+470  00 52 44.206338 +47 21 58.70869    0.78    1.70 -0.110   42   35   35 X     0.038  0.026  0.021   0.030  0.016  0.021
WFCS J0052+1349  0050+135  00 52 46.003314 +13 49 47.01961    1.38    2.59  0.276   34   18   17 C     0.037  0.034  0.023   0.023  0.021  0.014
WFCS J0053+4720  0050+470  00 53 21.409417 +47 20 56.85662    1.01    2.41  0.047   36   31   31 X     0.016  0.015  0.014   0.018  0.017  0.012
WFCS J0053+7402  0049+737  00 53 25.322749 +74 02 53.01933   19.67    7.22 -0.023   10    4    4 C     0.019  0.018 -9.9     0.019  0.019 -9.9
WFCS J0053-2136  0051-218  00 53 31.756711 -21 36 27.72931    1.89    3.06  0.006   19   12   10 X     0.025  0.023  0.018   0.023  0.022  0.016
WFCS J0053+3423  0050+341  00 53 40.827135 +34 23 28.52363    1.53    1.71  0.208   33   20   19 X     0.022  0.022  0.007   0.018  0.018  0.011
WFCS J0053+3450  0051+345  00 53 53.256062 +34 50 58.10122    0.71    0.99 -0.479   36   36   36 X/C   0.117  0.112  0.075   0.078  0.071  0.024
WFCS J0053-3035  0051-308  00 53 55.121040 -30 35 58.37878    2.85    5.82  0.249   35   21   21 C     0.044  0.044  0.028   0.036  0.035  0.015
WFCS J0054+3353  0051+336  00 54 23.126263 +33 53 34.87495    0.57    1.31 -0.095   36   36   36 X/C   0.036  0.037  0.026   0.032  0.035  0.018
WFCS J0054-2351  0052-241  00 54 29.780311 -23 51 30.92072 1522.34 2834.89 -0.999    3    0    0 C     0.031  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0054+4922  0051+491  00 54 34.336526 +49 22 22.30672    1.59    2.45 -0.228   26   24   18 X     0.013  0.012  0.008   0.012  0.012  0.012
WFCS J0054+2550  0051+255  00 54 36.085453 +25 50 04.32833    0.49    0.93 -0.106   36   36   36 X/C   0.130  0.131  0.094   0.100  0.097  0.050
WFCS J0054+3006  0052+298  00 54 45.885856 +30 06 58.34246    1.45    1.49 -0.260   28   21   21 X     0.125  0.118  0.021   0.061  0.057 -9.9
WFCS J0054-3701  0052-372  00 54 46.920304 -37 01 43.99685    2.02    4.13 -0.397   24   22   21 X/C   0.023  0.025  0.021   0.018  0.022  0.017
WFCS J0054+4055  0052+406  00 54 48.706959 +40 55 39.36730    0.91    1.73 -0.018   28   28   28 X     0.038  0.036  0.025   0.025  0.023  0.021
WFCS J0055+3608  0052+358  00 55 02.009965 +36 08 57.36710    1.75    2.50  0.117   33   11   11 C     0.027  0.028  0.014   0.013  0.014  0.012
WFCS J0055+1408  0052+138  00 55 03.522742 +14 08 06.53846    0.29    0.71 -0.203   45   37   37 X/C   0.098  0.094  0.071   0.080  0.088  0.056
WFCS J0055+6043  0052+604  00 55 05.967830 +60 43 19.54508    0.85    0.94 -0.145   34   36   34 X/C   0.036  0.041  0.010   0.057  0.061  0.034
WFCS J0055+0755  0052+076  00 55 06.795381 +07 55 25.37611    0.34    0.69 -0.520   42   42   42 X/C   0.089  0.087  0.088   0.073  0.072  0.070
WFCS J0055-1543  0052-160  00 55 11.277442 -15 43 48.25214    1.72    4.04  0.463   41   20   20 C     0.026  0.025  0.011   0.021  0.020  0.014
WFCS J0055+0444  0052+044  00 55 18.230351 +04 44 08.48394    0.56    1.17  0.457   35   28   28 X/C   0.034  0.035  0.037   0.041  0.041  0.041
WFCS J0055+2457  0052+246  00 55 19.332607 +24 57 00.39279    1.07    2.18  0.325   21   21   20 X     0.009  0.010  0.011   0.017  0.014  0.014
WFCS J0055-1245  0053-130  00 55 49.431924 -12 45 10.72510   17.18   28.89  0.727   10    3    0 C     0.013  0.021 -9.9     0.010 -9.9   -9.9
WFCS J0056+6822  0052+681  00 56 01.122633 +68 22 30.13403   12.93    6.61  0.368   19   11   10 C     0.013  0.011  0.009   0.013  0.015 -9.9
WFCS J0056+1341  0053+134  00 56 14.816183 +13 41 15.75535    0.36    0.70  0.048   64   57   57 X/C   0.050  0.049  0.044   0.053  0.052  0.045
WFCS J0056+2753  0053+276  00 56 17.730161 +27 53 49.76595    1.24    1.96 -0.557   42   33   33 X     0.012  0.013  0.011   0.013  0.013  0.015
WFCS J0056+3142  0053+314  00 56 22.612308 +31 42 09.20258    0.61    0.79  0.252   45   45   45 X     0.068  0.038  0.034   0.050  0.036  0.028
WFCS J0056-0115  0053-015  00 56 25.590669 -01 15 44.93248    2.07    4.20  0.376   20   15   15 X     0.024  0.024  0.018   0.023  0.021  0.016
WFCS J0056+4819  0053+480  00 56 33.343388 +48 19 04.83609    1.96    1.41  0.128   36   28   28 X/C   0.058  0.050  0.019   0.026  0.023  0.011
WFCS J0057+0805  0054+078  00 57 18.766483 +08 05 36.91494    1.04    1.76  0.484   42   28   28 X     0.195  0.113  0.031   0.097  0.049  0.035
WFCS J0057+2218  0054+220  00 57 33.319757 +22 18 41.22857    0.50    1.07 -0.046   44   45   44 X/C   0.040  0.038  0.031   0.037  0.035  0.026
WFCS J0057+0418  0055+040  00 57 41.186682 +04 18 22.75473    1.15    2.15  0.690   33   22   22 X     0.037  0.038  0.023   0.029  0.029  0.017
WFCS J0057+0150  0055+015  00 57 41.394603 +01 50 32.62963    3.56    5.60 -0.034   15    4    3 C     0.021  0.017  0.006   0.027  0.017 -9.9
WFCS J0057-0954  0055-101  00 57 41.927329 -09 54 22.56710    0.82    1.86  0.100   28   27   26 X     0.020  0.019  0.014   0.021  0.021  0.020
WFCS J0057+1006  0055+098  00 57 47.700559 +10 06 39.13912    0.80    2.18 -0.085   45   35   35 X     0.020  0.018  0.013   0.014  0.014  0.011
WFCS J0058+3211  0055+319  00 58 15.609327 +32 11 19.68454    0.58    0.70 -0.580   36   36   36 X/C   0.057  0.054  0.051   0.063  0.060  0.054
WFCS J0058+4630  0055+462  00 58 15.874775 +46 30 56.65031    0.68    1.24 -0.110   43   36   36 X     0.032  0.031  0.023   0.040  0.038  0.029
WFCS J0058+1937  0055+193  00 58 22.083591 +19 37 02.29478    0.51    0.92  0.399   36   34   34 X/C   0.059  0.058  0.057   0.066  0.065  0.060
WFCS J0058+0329  0055+032  00 58 26.622175 +03 29 09.63399    0.31    0.73 -0.061   34   35   33 X/C   0.046  0.046  0.043   0.054  0.058  0.052
WFCS J0058+3902  0055+387  00 58 32.339904 +39 02 08.55511    0.84    1.98 -0.283   28   22   22 X     0.076  0.074  0.022   0.034  0.030  0.009
WFCS J0059+2703  0056+267  00 59 24.423868 +27 03 32.62578    2.35    2.24  0.452   56   32   32 C     0.034  0.028 -9.9     0.033  0.024 -9.9
WFCS J0059+0403  0056+037  00 59 25.327832 +04 03 02.24271    1.33    2.66 -0.509   29   22   21 X     0.033  0.032  0.013   0.021  0.018  0.013
WFCS J0059-3510  0057-354  00 59 31.474355 -35 10 49.22763    4.94   13.52 -0.344   16    8    8 X     0.021  0.019  0.022   0.023  0.023 -9.9
WFCS J0059+1220  0056+120  00 59 35.943761 +12 20 54.84106    0.53    1.20 -0.380   36   36   36 X     0.028  0.029  0.018   0.031  0.031  0.022
WFCS J0059+1848  0057+185  00 59 45.011919 +18 48 46.94953    0.72    1.19  0.378   28   28   28 X/C   0.042  0.041 -9.9     0.059  0.057 -9.9
WFCS J0059-3152  0057-321  00 59 52.063117 -31 52 19.43263    3.11    5.96 -0.275   20   14   14 C     0.034  0.029  0.013   0.023  0.023 -9.9
WFCS J0059+1121  0057+110  00 59 59.232709 +11 21 41.73909    0.54    1.15 -0.251   36   36   36 X/C   0.033  0.034  0.024   0.034  0.030  0.027
WFCS J0100+0416  0057+040  01 00 00.605023 +04 16 46.29341    0.47    1.01 -0.417   42   42   42 X     0.019  0.020  0.015   0.024  0.024  0.019
WFCS J0100+0305  0057+028  01 00 09.143972 +03 05 12.33028    0.27    0.58  0.042   72   70   70 X/C   0.054  0.052  0.036   0.048  0.046  0.025
WFCS J0100-2708  0057-274  01 00 12.314312 -27 08 53.08545    0.91    2.16 -0.117   28   25   25 X/C   0.113  0.108  0.031   0.064  0.055  0.024
WFCS J0100-1517  0057-155  01 00 15.856127 -15 17 57.62988    2.36    4.64  0.138   22   16   16 X     0.022  0.023  0.009   0.021  0.021  0.010
WFCS J0100+3107  0057+308  01 00 18.678001 +31 07 58.29462    0.74    2.08 -0.046   36   34   34 X     0.030  0.024  0.012   0.020  0.018  0.013
WFCS J0100+2830  0057+282  01 00 22.330170 +28 30 37.60438    0.50    0.90 -0.271   28   28   28 X     0.033  0.031  0.030   0.043  0.044  0.041
WFCS J0100+0022  0057+000  01 00 33.502620 +00 22 00.18633    0.86    2.00 -0.046   43   37   36 X     0.017  0.016  0.013   0.014  0.015  0.011
WFCS J0100+1958  0058+197  01 00 54.456989 +19 58 31.97365    0.49    0.99 -0.296   21   21   21 X     0.068  0.057  0.041   0.066  0.054  0.041
WFCS J0101-3347  0058-340  01 01 05.091335 -33 47 33.21996    3.29    8.76  0.715   15   15   15 X/C   0.104  0.097 -9.9     0.082  0.087 -9.9
WFCS J0101+2037  0058+203  01 01 07.136080 +20 37 14.21537    4.73    4.30  0.506   14    9    8 C     0.015  0.014  0.007   0.013  0.017 -9.9
WFCS J0101-0252  0059-031  01 01 49.963436 -02 52 31.59171    0.36    0.86  0.081  109  108  107 X     0.025  0.024  0.020   0.029  0.029  0.022
WFCS J0101-0647  0059-070  01 01 50.760812 -06 47 58.92777    0.76    1.79  0.005   76   62   52 X     0.011  0.011  0.011   0.016  0.015  0.015
WFCS J0102+5617  0059+560  01 02 09.208295 +56 17 56.72238    1.10    1.34 -0.475   63   75   56 X     0.007  0.007  0.008   0.009  0.009  0.009
WFCS J0102+4748  0059+475  01 02 10.844394 +47 48 56.10121    0.98    1.61 -0.031   45   45   45 X     0.022  0.021  0.020   0.022  0.020  0.020
WFCS J0102+0944  0059+094  01 02 17.112416 +09 44 09.58529    0.33    0.79 -0.176   64   64   64 X     0.020  0.022  0.019   0.021  0.020  0.017
WFCS J0102+0421  0100+040  01 02 37.340465 +04 21 00.28348    0.56    1.68 -0.103   44   45   44 X     0.014  0.014  0.012   0.029  0.027  0.027
WFCS J0102+1452  0100+146  01 02 48.224374 +14 52 40.87413    0.79    2.00  0.218   33   27   22 X     0.009  0.009  0.009   0.013  0.015  0.013
WFCS J0102+2552  0100+256  01 02 50.226201 +25 52 15.35579   18.29   31.77  0.707    3    0    0 C     0.035  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0102-2001  0100-203  01 02 50.961329 -20 01 58.34175    1.38    4.45  0.652   22   21   21 X     0.015  0.020  0.009   0.014  0.015  0.014
WFCS J0102+1012  0100+099  01 02 54.550702 +10 12 55.04352    0.46    0.98 -0.417   42   42   42 X     0.022  0.021  0.019   0.022  0.022  0.020
WFCS J0103+1831  0100+182  01 03 04.256194 +18 31 36.93325    0.81    1.82  0.203   28   27   27 X     0.022  0.024  0.014   0.022  0.026  0.021
WFCS J0103+5333  0100+532  01 03 11.000910 +53 33 00.25726   19.35   15.20  0.258    9    3    3 C     0.019  0.016 -9.9     0.020  0.020 -9.9
WFCS J0103+0133  0100+012  01 03 13.563910 +01 33 06.21263   11.23   10.04  0.271    9    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0103+4658  0100+467  01 03 16.143242 +46 58 20.52271    4.24    2.73 -0.376   21    6    6 C     0.055  0.041  0.005   0.032  0.021 -9.9
WFCS J0103+1319  0100+130  01 03 21.026157 +13 19 35.02955    0.44    0.88 -0.290   42   42   42 X     0.030  0.028  0.016   0.028  0.027  0.014
WFCS J0103+1526  0100+151  01 03 26.001856 +15 26 24.66607    0.52    0.98  0.405   36   35   35 X/C   0.100  0.094  0.083   0.110  0.097  0.082
WFCS J0103-0713  0101-074  01 03 33.489077 -07 13 07.93910    0.64    1.27  0.003   32   26   25 X/C   0.062  0.062  0.021   0.047  0.048  0.015
WFCS J0103-2715  0101-275  01 03 35.565612 -27 15 10.85981   29.19   28.55  0.291    9    3    3 X     0.016  0.020 -9.9     0.020 -9.9   -9.9
WFCS J0103+4239  0100+423  01 03 40.052593 +42 39 35.62344    0.82    1.27 -0.362   28   28   28 X/C   0.044  0.042  0.027   0.041  0.039  0.022
WFCS J0104+2949  0101+295  01 04 08.322495 +29 49 05.70483    0.55    0.66  0.156   45   45   45 X     0.070  0.071  0.061   0.098  0.097  0.083
WFCS J0104-0754  0101-081  01 04 25.820547 -07 54 48.17674    0.57    1.47 -0.292   28   28   28 X/C   0.028  0.026  0.019   0.035  0.027  0.024
WFCS J0104-3314  0102-335  01 04 39.585813 -33 14 52.18343   20.89   42.69 -0.070    4    0    0 C     0.014  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0104-2520  0102-256  01 04 52.302702 -25 20 53.61534   12.22   17.88  0.024   12    0    0 C     0.023  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0105-2031  0102-207  01 05 24.254903 -20 31 46.37950    0.64    1.48 -0.410   36   34   34 X/C   0.072  0.068  0.040   0.041  0.040  0.022
WFCS J0105-1829  0103-187  01 05 50.731831 -18 29 21.31587    1.43    4.39  0.667   26   21   21 X     0.018  0.015  0.014   0.019  0.018  0.015
WFCS J0105+1553  0103+156  01 05 51.042890 +15 53 41.21280    0.34    0.82 -0.101   45   43   43 X     0.330  0.296  0.048   0.205  0.167 -9.9
WFCS J0105+1912  0103+189  01 05 55.241067 +19 12 28.06232    0.58    0.96 -0.478   28   28   28 X/C   0.057  0.057  0.039   0.064  0.060  0.033
WFCS J0105+0600  0103+057  01 05 59.170210 +06 00 59.31625    0.22    0.46  0.022   72   72   72 X/C   0.091  0.090  0.076   0.148  0.144  0.113
WFCS J0106+5118  0103+510  01 06 07.679855 +51 18 22.58202    0.90    1.06  0.223   45   44   43 X/C   0.063  0.061  0.033   0.042  0.040  0.021
WFCS J0106+6326  0103+631  01 06 30.000089 +63 26 04.23916    9.84    6.48 -0.157   16    7    5 C     0.126  0.046 -9.9     0.012  0.017 -9.9
WFCS J0106-2622  0104-266  01 06 33.824775 -26 22 55.56433    0.51    1.06 -0.059   45   45   45 X/C   0.062  0.061  0.048   0.074  0.075  0.055
WFCS J0106-1034  0104-108  01 06 44.158476 -10 34 10.58675    0.57    1.18  0.274   72   64   64 X/C   0.047  0.042  0.028   0.039  0.035  0.025
WFCS J0106-2358  0104-242  01 06 45.665511 -23 58 05.61159    0.53    1.13  0.087   28   28   28 X/C   0.128  0.125  0.085   0.095  0.097  0.063
WFCS J0106+2325  0104+231  01 06 46.996193 +23 25 09.91488    0.63    0.81  0.021   44   41   40 X/C   0.216  0.143  0.024   0.132  0.093  0.010
WFCS J0107+1212  0104+119  01 07 22.236386 +12 12 53.86693    1.97    4.32  0.690    6   13    3 X     0.014 -9.9   -9.9     0.020  0.016 -9.9
WFCS J0107+3224  0104+321  01 07 24.964794 +32 24 45.12052    0.42    0.79 -0.268   87   81   81 X     0.067  0.061  0.021   0.074  0.071  0.039
WFCS J0107+0333  0104+032  01 07 28.571241 +03 33 48.60212    0.60    1.39  0.388   32   28   28 X     0.030  0.026  0.022   0.038  0.029  0.029
WFCS J0107+4648  0104+465  01 07 44.577948 +46 48 30.04929    0.90    1.27  0.073   35   36   35 X     0.024  0.027  0.016   0.037  0.035  0.020
WFCS J0107+2558  0105+257  01 07 44.922869 +25 58 43.97631    0.29    0.66 -0.131   36   36   36 X/C   0.107  0.103  0.071   0.113  0.111  0.068
WFCS J0108+2700  0105+267  01 08 03.524727 +27 00 01.95845   22.09   12.69 -0.570    3    0    0 C     0.014  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0108-1200  0105-122  01 08 13.172632 -12 00 50.63842    0.68    1.73  0.370   35   28   25 X     0.289  0.158  0.068   0.138  0.093 -9.9
WFCS J0108-2157  0105-222  01 08 19.854263 -21 57 38.75394    0.34    0.70  0.041   36   36   36 X/C   0.147  0.147  0.112   0.127  0.125  0.090
WFCS J0108+4531  0105+452  01 08 21.079613 +45 31 58.53750    3.32    5.54 -0.452   25    6    6 C     0.012  0.011  0.008   0.014  0.016 -9.9
WFCS J0108-2851  0106-291  01 08 37.909381 -28 51 28.63340   32.32   27.38 -0.264    7    4    4 X/C   0.131  0.051 -9.9     0.079  0.023 -9.9
WFCS J0108+1404  0106+138  01 08 38.827741 +14 04 28.53871    0.52    0.94 -0.217   42   40   40 X     0.030  0.029  0.020   0.021  0.021  0.014
WFCS J0108-1550  0106-161  01 08 47.679919 -15 50 42.68169    0.64    1.86 -0.306   88   71   67 X     0.022  0.020  0.011   0.028  0.024  0.017
WFCS J0108+1320  0106+130  01 08 52.869895 +13 20 14.26646    1.08    2.70  0.833   82   61   60 X     0.023  0.019  0.017   0.028  0.025  0.024
WFCS J0108-1623  0106-166  01 08 59.891979 -16 23 28.09318    0.49    1.09 -0.050   45   45   45 X/C   0.107  0.105  0.064   0.097  0.093  0.066
WFCS J0109+2400  0106+237  01 09 14.667754 +24 00 34.47114    3.25    5.00 -0.741   27   19   17 X     0.011  0.010  0.007   0.011  0.011  0.010
WFCS J0109+0758  0106+077  01 09 27.421118 +07 58 27.71145    0.34    0.70 -0.272   36   36   36 X/C   0.097  0.092  0.085   0.092  0.093  0.081
WFCS J0109+5624  0106+561  01 09 32.515475 +56 24 58.78818    1.23    1.62 -0.162   36   35   35 X     0.060  0.057  0.036   0.034  0.028  0.018
WFCS J0109-1442  0107-149  01 09 38.707698 -14 42 35.28340   10.11   14.18  0.230    7    0    0 C     0.016  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0109+7403  0105+737  01 09 40.176687 +74 03 25.12059    2.08    1.44 -0.060   36   36   36 X     0.076  0.073  0.059   0.047  0.044  0.031
WFCS J0109-0552  0107-061  01 09 53.861671 -05 52 21.60441    0.74    1.62  0.075   45   43   43 X/C   0.027  0.028  0.020   0.021  0.021  0.018
WFCS J0110-3651  0107-371  01 10 06.267714 -36 51 03.52839   11.05   37.02  0.093    6    4    4 X     0.084  0.040 -9.9     0.030  0.017 -9.9
WFCS J0110+1346  0107+135  01 10 08.015731 +13 46 36.56175    0.33    0.66 -0.294   42   42   42 X     0.047  0.044  0.039   0.070  0.067  0.066
WFCS J0110+2906  0107+288  01 10 10.081423 +29 06 29.84035    1.20    1.73 -0.256   45   33   33 X     0.028  0.030  0.018   0.017  0.017  0.005
WFCS J0110+7502  0106+747  01 10 13.675776 +75 02 15.57577    3.14    1.65  0.405   36   36   36 X     0.024  0.025  0.021   0.030  0.026  0.024
WFCS J0110+0714  0107+069  01 10 33.019262 +07 14 42.24220    0.47    0.96  0.353   36   36   36 X/C   0.121  0.110  0.086   0.090  0.084  0.065
WFCS J0110+6032  0107+602  01 10 48.728400 +60 32 28.15792    3.17    1.08 -0.648   36   34   34 X     0.031  0.027  0.016   0.025  0.025  0.019
WFCS J0111+2720  0108+270  01 11 05.725496 +27 20 05.41859    2.01    3.26 -0.615   12   17    5 X     0.012  0.011  0.011   0.013  0.013  0.015
WFCS J0111+2012  0108+199  01 11 07.293377 +20 12 38.21654    0.65    1.17 -0.454   45   45   45 X     0.022  0.021  0.020   0.032  0.029  0.024
WFCS J0111+1713  0108+169  01 11 14.415891 +17 13 28.59462    0.67    1.08 -0.210   45   42   42 X/C   0.046  0.044  0.039   0.040  0.038  0.015
WFCS J0111-2010  0108-204  01 11 25.687884 -20 10 41.96766    0.90    2.58 -0.085   34   25   25 X     0.046  0.041  0.020   0.035  0.041 -9.9
WFCS J0111-2545  0109-260  01 11 30.742295 -25 45 31.25425    0.73    1.55  0.176   28   28   28 X/C   0.033  0.033  0.028   0.038  0.038  0.031
WFCS J0111+4335  0108+433  01 11 37.613759 +43 35 31.44719    0.55    0.65 -0.127   36   36   36 X/C   0.129  0.117  0.072   0.116  0.106  0.053
WFCS J0111+1100  0109+107  01 11 45.406345 +11 00 20.94638    1.71    3.73  0.148   28   20   20 C     0.022  0.023  0.010   0.016  0.018 -9.9
WFCS J0111+1753  0109+176  01 11 49.845364 +17 53 51.06381    0.67    1.16 -0.522   28   28   28 X/C   0.048  0.045  0.043   0.041  0.039  0.030
WFCS J0111+5716  0108+570  01 11 50.526369 +57 16 32.11090    1.24    1.58 -0.169   45   45   45 X     0.019  0.017  0.011   0.024  0.024  0.015
WFCS J0111+2351  0109+236  01 11 59.124574 +23 51 56.28514    0.83    1.47 -0.553   46   51   44 X     0.057  0.026  0.015   0.035  0.022  0.019
WFCS J0112+1942  0109+194  01 12 06.056968 +19 42 41.09812    1.47    4.21 -0.185    5   18    5 X     0.007  0.011 -9.9     0.013  0.011  0.010
WFCS J0112+4147  0109+415  01 12 08.143932 +41 47 00.34042    9.68    4.89 -0.741   12    0    0 C     0.011  0.011  0.013  -9.9   -9.9   -9.9
WFCS J0112+2353  0109+23A  01 12 12.683984 +23 53 24.14707    1.70    2.34 -0.278   36   25   25 C     0.131  0.121  0.005   0.101  0.094 -9.9
WFCS J0112+4437  0109+443  01 12 13.044339 +44 37 07.67694    0.62    1.04 -0.277   45   45   45 X/C   0.047  0.043  0.032   0.045  0.039  0.024
WFCS J0112+0257  0109+026  01 12 17.045336 +02 57 38.01639    0.35    0.74  0.427   71   65   65 X/C   0.024  0.023  0.020   0.034  0.034  0.030
WFCS J0112+1833  0109+182  01 12 32.490100 +18 33 16.29843    0.55    1.45 -0.324   36   36   36 X/C   0.030  0.033  0.028   0.037  0.033  0.026
WFCS J0112-0328  0110-037  01 12 39.134988 -03 28 42.81855    0.30    0.57  0.023   45   45   45 X/C   0.126  0.121  0.071   0.143  0.141  0.080
WFCS J0112-2959  0110-302  01 12 41.920910 -29 59 14.69131    1.58    3.39  0.773   43   33   33 X/C   0.182  0.153  0.025   0.111  0.078  0.037
WFCS J0112+4549  0109+455  01 12 50.853808 +45 49 59.43716    1.69    3.18  0.218   28   17   17 X     0.043  0.036  0.012   0.028  0.017  0.011
WFCS J0112-0950  0110-101  01 12 55.120090 -09 50 40.60156    4.64   11.55 -0.551   11    4    3 C     0.017  0.012  0.011   0.019  0.019 -9.9
WFCS J0113-3403  0110-343  01 13 04.718564 -34 03 23.31700 1560.66 4931.62 -0.999    3    0    0 C     0.027  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0113-1014  0110-105  01 13 12.109357 -10 14 21.20480    0.46    1.18 -0.030   43   45   43 X     0.063  0.036  0.027   0.049  0.032  0.026
WFCS J0113+4026  0110+401  01 13 17.763170 +40 26 12.62803    0.66    1.32  0.209   36   36   36 X/C   0.022  0.011  0.012   0.025  0.015  0.017
WFCS J0113+2958  0110+297  01 13 24.241952 +29 58 16.02431    0.62    0.95  0.484   36   33   33 X/C   0.100  0.083  0.055   0.107  0.087  0.049
WFCS J0113-2523  0111-256  01 13 42.595273 -25 23 59.23372    0.94    1.92  0.285   28   28   28 X/C   0.045  0.038  0.025   0.041  0.041  0.025
WFCS J0113+6416  0110+640  01 13 50.495030 +64 16 53.30889    1.10    1.15  0.129   36   29   29 X/C   0.043  0.043  0.031   0.049  0.051  0.037
WFCS J0114+0208  0111+018  01 14 07.855164 +02 08 09.38687    0.21    0.49  0.021   71   69   69 X/C   0.053  0.051  0.039   0.055  0.054  0.042
WFCS J0114+2037  0111+203  01 14 07.865629 +20 37 59.34491    0.56    0.95 -0.187   21   21   21 X     0.039  0.040 -9.9     0.054  0.056 -9.9
WFCS J0114-0442  0111-049  01 14 10.582570 -04 42 30.30715    0.38    0.78 -0.014   71   68   68 X/C   0.064  0.059  0.044   0.070  0.061  0.050
WFCS J0114+2207  0111+218  01 14 11.901534 +22 07 08.33740    0.61    1.75 -0.447   45   35   34 X     0.158  0.128  0.043   0.055  0.043  0.013
WFCS J0114+4823  0111+481  01 14 23.523902 +48 23 53.10093    7.24    6.11 -0.338   14    6    5 C     0.072  0.046 -9.9     0.038  0.023 -9.9
WFCS J0114+0000  0111-002  01 14 29.607735 +00 00 36.76049    0.25    0.57  0.096   68   68   66 X/C   0.038  0.036  0.031   0.047  0.046  0.038
WFCS J0114-2541  0112-259  01 14 34.751143 -25 41 04.80298    1.02    2.57  0.229   31   26   23 X     0.017  0.016  0.014   0.018  0.017  0.015
WFCS J0114-3950  0112-401  01 14 38.467274 -39 50 17.49847    2.91   19.05  0.811   12   15   12 X     0.026  0.023 -9.9     0.028  0.026 -9.9
WFCS J0115+1324  0112+13A  01 15 11.067276 +13 24 46.42170    0.32    0.62 -0.467   42   42   42 X/C   0.055  0.055  0.057   0.077  0.071  0.057
WFCS J0115+1707  0112+168  01 15 12.646254 +17 07 40.92403    3.12    6.54  0.271   12    7    5 C     0.012  0.012  0.009   0.012  0.012 -9.9
WFCS J0115+5328  0112+532  01 15 47.512266 +53 28 07.15921    0.89    1.29 -0.187   36   35   35 X/C   0.071  0.069  0.046   0.040  0.041  0.020
WFCS J0115-2744  0113-280  01 15 55.473538 -27 44 31.79214    7.91   17.68  0.634   21   10    7 C     0.012  0.013 -9.9     0.006 -9.9   -9.9
WFCS J0116+1637  0113+163  01 16 05.117308 +16 37 12.91204    7.09    9.48  0.486    9    5    5 C     0.039  0.031 -9.9     0.016  0.015 -9.9
WFCS J0116+2823  0114+281  01 16 47.339386 +28 23 55.11383    9.34   15.19  0.082    9    0    0 C     0.065  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0116+2907  0114+288  01 16 53.705471 +29 07 19.78168    0.53    0.73 -0.550   45   45   45 X/C   0.092  0.091  0.100   0.084  0.082  0.087
WFCS J0117+1413  0114+139  01 17 02.880419 +14 13 17.37827    0.73    1.51 -0.255   24   35   23 X     0.017  0.017  0.009   0.017  0.017  0.013
WFCS J0117-3108  0115-314  01 17 21.368194 -31 08 48.26672    1.54    3.52 -0.123   22   18   16 X     0.039  0.039  0.018   0.053  0.044  0.034
WFCS J0117+0742  0114+074  01 17 26.166465 +07 42 17.43839    0.77    1.89  0.595   35   27   27 X     0.064  0.061  0.049   0.054  0.052  0.042
WFCS J0117-0425  0114-046  01 17 27.857855 -04 25 10.47473    0.37    1.04  0.038   28   28   28 X     0.118  0.104  0.044   0.098  0.084  0.044
WFCS J0117+2955  0114+296  01 17 33.769652 +29 55 54.69187    0.51    0.89 -0.059   45   45   45 X/C   0.071  0.068  0.040   0.069  0.068  0.034
WFCS J0117-1507  0115-153  01 17 38.931785 -15 07 55.02195    6.25   16.45  0.169    9    0    0 C     0.011  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0117-3357  0115-342  01 17 44.623346 -33 57 06.01770    0.55    1.10 -0.278   34   35   34 X/C   0.099  0.093  0.069   0.123  0.119  0.110
WFCS J0117+5300  0114+527  01 17 48.318448 +53 00 18.31642    0.80    1.28 -0.140   36   36   36 X/C   0.051  0.051  0.039   0.044  0.038  0.032
WFCS J0117+3558  0115+357  01 17 53.084103 +35 58 50.59627    0.73    0.87 -0.631   45   45   45 X/C   0.042  0.040  0.038   0.046  0.044  0.044
WFCS J0117+3206  0115+318  01 17 55.088791 +32 06 22.66780    1.15    1.14  0.256   28   20   20 X/C   0.269  0.262  0.028   0.177  0.139  0.016
WFCS J0117+4536  0115+453  01 17 59.551694 +45 36 22.42699    1.23    2.16  0.134   34   39   33 X     0.008  0.009  0.010   0.013  0.013  0.012
WFCS J0118+4056  0115+406  01 18 01.790086 +40 56 48.73121    0.99    1.86 -0.481   26   28   28 X     0.021  0.021  0.015   0.018  0.017  0.016
WFCS J0118-1550  0115-161  01 18 04.500915 -15 50 54.30426    1.33    3.42 -0.108   31   19   16 C     0.013  0.015  0.011   0.013  0.016  0.014
WFCS J0118-4059  0115-412  01 18 09.464252 -40 59 38.56690    2.51    9.11  0.796   13   11   11 X     0.082  0.110  0.036   0.083  0.096  0.046
WFCS J0118+3810  0115+379  01 18 10.111091 +38 10 54.92199    0.61    1.25 -0.029   27   27   26 X     0.115  0.110  0.047   0.061  0.057  0.027
WFCS J0118-0120  0115-016  01 18 15.399981 -01 20 30.26208   18.94   33.71 -0.165    6    0    0 C     0.084  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0118+0258  0115+027  01 18 18.481960 +02 58 05.78923    0.44    0.90  0.361   36   36   36 X/C   0.314  0.298  0.138   0.369  0.351  0.163
WFCS J0118-1849  0116-190  01 18 34.242428 -18 49 17.31930    0.56    1.31 -0.395   45   45   45 X/C   0.042  0.043  0.027   0.044  0.043  0.019
WFCS J0118-0850  0116-091  01 18 44.176160 -08 50 58.97295    1.46    2.92  0.349   25   20   20 C     0.106  0.102  0.069   0.108  0.110  0.095
WFCS J0118-0645  0116-070  01 18 52.975059 -06 45 44.44549    0.42    1.01 -0.135   29   30   28 X/C   0.054  0.050  0.043   0.046  0.046  0.036
WFCS J0118-0718  0116-075  01 18 57.487431 -07 18 55.88959    6.91   11.17  0.559    9    0    0 C     0.069  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0119-1940  0116-199  01 19 08.647772 -19 40 13.87520    0.83    2.22  0.083   36   29   29 X     0.026  0.023  0.015   0.023  0.022  0.018
WFCS J0119+3853  0116+386  01 19 20.114211 +38 53 05.57131    0.95    2.04 -0.022   45   29   29 X     0.012  0.012  0.011   0.014  0.012  0.010
WFCS J0119-0613  0117-064  01 19 34.256438 -06 13 08.13555    1.64    4.48  0.248   12   15    9 X     0.017  0.014 -9.9     0.014  0.015 -9.9
WFCS J0119+5148  0116+515  01 19 45.822691 +51 48 03.49207    1.12    1.59 -0.152   36   34   34 X     0.037  0.034  0.020   0.037  0.032  0.014
WFCS J0119-0807  0117-083  01 19 47.753544 -08 07 27.62967    0.74    1.75  0.144   28   27   27 X     0.024  0.022  0.017   0.022  0.022  0.020
WFCS J0120-2810  0117-284  01 20 01.422911 -28 10 19.85847    3.01    6.25  0.171   21    3    5 C     0.016  0.015  0.013   0.024  0.025 -9.9
WFCS J0120+4200  0117+417  01 20 02.757355 +42 00 13.92591    0.63    1.05 -0.262   45   45   45 X     0.028  0.028  0.021   0.024  0.025  0.020
WFCS J0120-0038  0117-009  01 20 12.511793 -00 38 37.55954    6.20    8.85  0.087    8    0    0 C     0.011  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0120+1203  0117+117  01 20 17.028144 +12 03 26.32480    0.47    0.87 -0.361   45   45   45 X/C   0.054  0.052  0.032   0.060  0.059  0.048
WFCS J0120+4053  0117+406  01 20 19.249379 +40 53 29.03266    0.82    1.39 -0.103   45   42   42 X     0.021  0.020  0.014   0.025  0.022  0.013
WFCS J0120+2256  0117+226  01 20 33.368135 +22 56 36.67711    1.14    1.81 -0.270   52   32   30 X     0.130  0.065  0.019   0.039  0.025  0.011
WFCS J0120-1701  0118-172  01 20 38.606249 -17 01 54.60105    0.34    0.79 -0.098   72   72   72 X/C   0.025  0.026  0.019   0.028  0.030  0.021
WFCS J0120-0308  0118-033  01 20 44.760308 -03 08 05.57068    0.90    1.52 -0.001   35   24   24 X/C   0.154  0.150  0.016   0.106  0.094  0.010
WFCS J0121-1234  0118-128  01 21 02.734623 -12 34 43.65528    1.02    2.43  0.351   32   25   25 X     0.028  0.026  0.018   0.025  0.026  0.017
WFCS J0121-3005  0119-303  01 21 27.018638 -30 05 50.50505   25.66   26.49  0.915    5    0    0 C     0.028  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0121+0957  0119+097  01 21 42.744925 +09 57 59.86239    0.65    1.16 -0.555   42   37   36 X     0.053  0.051  0.016   0.039  0.034  0.008
WFCS J0121-3915  0119-395  01 21 52.700660 -39 15 44.27994    3.61    9.82  0.603   26   19   18 X     0.020  0.019  0.022   0.019  0.020  0.024
WFCS J0122+0310  0119+029  01 22 01.909411 +03 10 02.41497    0.33    0.65 -0.019   45   45   45 X     0.083  0.082  0.074   0.066  0.067  0.061
WFCS J0122-3731  0119-377  01 22 02.486817 -37 31 26.75956    5.55   19.78  0.791   15   10    9 C     0.018  0.022  0.021   0.022  0.021  0.020
WFCS J0122+4207  0119+418  01 22 03.547869 +42 07 45.78183    0.50    0.59 -0.063   36   36   36 X/C   0.106  0.098  0.083   0.125  0.112  0.097
WFCS J0122-0018  0119-005  01 22 13.910581 -00 18 01.04917    0.24    0.47  0.129   99  100   93 X/C   0.162  0.105  0.046   0.161  0.073  0.068
WFCS J0122+1923  0119+191  01 22 29.982552 +19 23 39.32603    2.42    4.16 -0.016   17    7    7 C     0.083  0.056  0.010   0.028  0.024 -9.9
WFCS J0122+6407  0119+638  01 22 40.021255 +64 07 25.12262    4.30    2.33 -0.712   33   23   21 X     0.012  0.012  0.008   0.013  0.012  0.012
WFCS J0122+2536  0119+253  01 22 40.774446 +25 36 14.95843    0.61    1.02  0.298   28   28   28 X/C   0.064  0.063  0.049   0.078  0.077  0.063
WFCS J0122+1403  0120+137  01 22 45.755354 +14 03 03.33009    0.31    0.59 -0.447   42   42   42 X/C   0.107  0.106  0.103   0.101  0.099  0.044
WFCS J0122+5853  0119+586  01 22 46.516443 +58 53 29.97023  989.20  182.54 -0.991    3    0    0 C     0.020  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0122+3653  0119+366  01 22 48.037028 +36 53 23.87778    0.74    1.32 -0.356   36   36   36 X/C   0.016  0.018  0.015   0.022  0.021  0.019
WFCS J0122-0655  0120-071  01 22 48.965560 -06 55 37.74882    0.90    2.63  0.160   26   19   18 X     0.104  0.089  0.022   0.055  0.040  0.006
WFCS J0122+3133  0120+313  01 22 51.200578 +31 33 40.25384    0.53    0.73 -0.549   45   45   45 X/C   0.078  0.078  0.064   0.081  0.077  0.064
WFCS J0122-0733  0120-078  01 22 53.877211 -07 33 36.28611    0.50    1.08  0.334   36   36   35 X/C   0.090  0.090  0.045   0.057  0.057  0.024
WFCS J0123-1455  0120-151  01 23 14.264857 -14 55 52.46773    0.82    2.44 -0.479   28   28   28 X     0.035  0.033  0.028   0.033  0.031  0.027
WFCS J0123+4106  0120+408  01 23 19.931409 +41 06 21.37826    4.66    4.52  0.260   10    4    0 C     0.008  0.008 -9.9     0.016 -9.9   -9.9
WFCS J0123+3606  0120+358  01 23 20.024508 +36 06 49.62659    0.56    1.01 -0.231   35   32   32 X/C   0.064  0.064  0.050   0.039  0.043  0.021
WFCS J0123-1926  0121-197  01 23 27.193131 -19 26 24.92633    0.89    2.23 -0.037   34   28   26 X     0.045  0.045  0.012   0.029  0.028  0.016
WFCS J0123-2919  0121-295  01 23 37.067379 -29 19 55.76499   19.14   41.89  0.859    7    0    0 C     0.031  0.031  0.017  -9.9   -9.9   -9.9
WFCS J0123-2310  0121-234  01 23 38.349978 -23 10 58.87852    1.29    3.87  0.445   64   44   44 X     0.013  0.013  0.012   0.013  0.013  0.013
WFCS J0123-1049  0121-110  01 23 40.734784 -10 49 01.55141    0.52    1.06 -0.061   36   35   34 X/C   0.107  0.103  0.041   0.082  0.078  0.020
WFCS J0123+1653  0121+166  01 23 58.492927 +16 53 25.18732    4.89    8.14 -0.185    9    7    3 C     0.021  0.016 -9.9     0.012  0.013 -9.9
WFCS J0124-1207  0121-123  01 24 21.707910 -12 07 37.41225    0.69    1.56  0.528   36   28   28 X/C   0.046  0.045  0.035   0.042  0.042  0.029
WFCS J0124+0459  0121+047  01 24 26.153392 +04 59 22.46463    0.59    1.31 -0.133   45   45   45 X     0.027  0.026  0.012   0.025  0.024  0.014
WFCS J0124-0401  0122-042  01 24 34.814926 -04 01 02.62940    0.77    1.79 -0.437   74   60   59 X     0.020  0.019  0.017   0.018  0.017  0.015
WFCS J0124+5351  0121+536  01 24 35.536955 +53 51 45.86285    0.91    1.37  0.038   36   36   36 X/C   0.042  0.042  0.014   0.039  0.038  0.022
WFCS J0124+3207  0121+318  01 24 47.765465 +32 07 27.38336    0.74    1.11 -0.701   56   53   53 X/C   0.056  0.053  0.052   0.046  0.045  0.038
WFCS J0124-1532  0122-158  01 24 53.737769 -15 32 38.74202    0.58    1.49  0.143   36   33   33 X     0.038  0.034  0.019   0.035  0.031  0.013
WFCS J0124-1225  0122-126  01 24 57.466008 -12 25 52.62754    1.30    3.11  0.476   28   24   24 X     0.026  0.027  0.014   0.021  0.021  0.017
WFCS J0125+0146  0122+015  01 25 05.512205 +01 46 26.92961    0.28    0.65 -0.210   64   64   64 X/C   0.080  0.077  0.053   0.068  0.060  0.044
WFCS J0125-3718  0122-375  01 25 14.227627 -37 18 50.34783    4.80    7.84  0.714   23   16   16 C     0.110  0.102  0.024   0.074  0.060  0.020
WFCS J0125-0018  0122-005  01 25 17.150737 -00 18 28.90985    0.52    1.43 -0.083   44   45   44 X     0.076  0.033  0.016   0.063  0.041  0.025
WFCS J0125+8424  0118+841  01 25 20.957262 +84 24 59.69647   82.81   11.06  0.015   15    6    5 C     0.019  0.015 -9.9     0.020  0.021 -9.9
WFCS J0125+2705  0122+268  01 25 36.441295 +27 05 57.87879    1.87    2.25 -0.480   27   20   20 X     0.029  0.025  0.019   0.024  0.025  0.020
WFCS J0125-0438  0123-048  01 25 36.496610 -04 38 13.95197    0.37    0.84  0.376   36   36   36 X/C   0.241  0.187  0.101   0.212  0.163  0.096
WFCS J0125+3153  0122+316  01 25 43.029776 +31 53 14.45616    0.57    1.17 -0.266   28   28   28 X     0.079  0.074  0.057   0.045  0.038  0.023
WFCS J0125+2703  0122+26A  01 25 45.252582 +27 03 55.78692    4.15    4.58  0.246   15    4    4 C     0.021  0.019 -9.9     0.014 -9.9   -9.9
WFCS J0125+7245  0122+725  01 25 59.217193 +72 45 46.62577    7.61    4.01  0.177   24   15   14 X     0.017  0.016  0.008   0.010  0.011  0.011
WFCS J0126-0120  0123-016  01 26 00.622281 -01 20 42.51028    0.20    0.38  0.217  416  389  381 X/C   0.072  0.069  0.032   0.094  0.091  0.064
WFCS J0126+6543  0122+654  01 26 09.802893 +65 43 25.47328    1.06    0.96  0.078   36   32   32 X/C   0.051  0.051  0.032   0.059  0.062  0.033
WFCS J0126+3446  0123+345  01 26 10.683850 +34 46 38.08706    0.88    1.62 -0.029   34   27   27 X     0.028  0.027  0.011   0.028  0.027  0.017
WFCS J0126-3553  0124-361  01 26 32.562911 -35 53 54.65763    2.80    7.40 -0.784   15   15   14 X     0.044  0.032  0.026   0.035  0.031  0.026
WFCS J0126-1131  0124-117  01 26 35.954894 -11 31 21.79225    2.20    5.49 -0.366   15   10    3 X     0.010  0.009  0.008   0.013  0.014  0.017
WFCS J0126-2440  0124-249  01 26 38.386380 -24 40 22.79494    0.89    2.13 -0.083   36   36   36 X/C   0.031  0.033  0.026   0.039  0.039  0.031
WFCS J0126+1912  0124+189  01 26 54.430032 +19 12 52.18961    0.38    0.92 -0.022  101   99   98 X     0.019  0.018  0.017   0.022  0.021  0.019
WFCS J0126+1245  0124+125  01 26 54.747498 +12 45 50.10625    0.89    1.77  0.224   29   29   28 X/C   0.048  0.041  0.021   0.036  0.039  0.018
WFCS J0127+6554  0123+656  01 27 10.477226 +65 54 19.55556    2.03    2.08  0.172   30   27   27 X     0.024  0.022  0.020   0.014  0.015  0.014
WFCS J0127-0821  0124-086  01 27 16.311325 -08 21 28.89669    0.20    0.41  0.108  109  109  109 X/C   0.123  0.122  0.086   0.137  0.132  0.089
WFCS J0127+0158  0124+017  01 27 22.882012 +01 58 24.52535    0.36    0.78 -0.011   45   44   44 X     0.129  0.084  0.033   0.099  0.055  0.011
WFCS J0127-3618  0125-365  01 27 24.603830 -36 18 22.45760   10.72   22.33 -0.470   20   11   11 X     0.042  0.029 -9.9     0.024  0.026 -9.9
WFCS J0127+3313  0124+329  01 27 28.072483 +33 13 54.39669    0.72    1.24  0.222   36   36   36 X     0.037  0.035  0.030   0.024  0.026  0.020
WFCS J0127-1956  0125-201  01 27 30.628586 -19 56 08.99392    5.23    8.79  0.287   13    4    4 C     0.036  0.034 -9.9     0.026  0.033 -9.9
WFCS J0127+3305  0125+328  01 27 53.633629 +33 05 37.24232    0.58    1.03  0.026   36   36   36 X/C   0.082  0.081  0.041   0.065  0.062  0.041
WFCS J0128+3324  0125+331  01 28 11.693700 +33 24 33.44570    0.62    1.30 -0.114   45   45   45 X     0.014  0.015  0.014   0.021  0.020  0.017
WFCS J0128+2117  0125+210  01 28 27.889239 +21 17 27.90737    0.81    1.32 -0.514   28   28   28 X/C   0.024  0.022  0.014   0.036  0.034  0.026
WFCS J0128+3124  0125+311  01 28 36.642176 +31 24 48.37692    0.47    1.04 -0.139   36   36   36 X/C   0.080  0.079  0.063   0.063  0.065  0.039
WFCS J0128+4850  0125+485  01 28 52.721517 +48 50 45.68660    0.73    1.12  0.192   28   28   28 X     0.075  0.076  0.068   0.079  0.079  0.073
WFCS J0128+0955  0126+096  01 28 56.482608 +09 55 02.92970    0.61    1.38 -0.249   45   45   45 X     0.024  0.019  0.015   0.019  0.019  0.018
WFCS J0128-2832  0126-288  01 28 58.538565 -28 32 39.60983    7.65   15.61  0.872   15   10   10 X     0.033  0.029  0.022   0.023  0.024 -9.9
WFCS J0128-1241  0126-129  01 28 58.704836 -12 41 06.02793    0.36    0.95 -0.007   45   45   45 X     0.045  0.043  0.034   0.035  0.036  0.026
WFCS J0129-1631  0127-167  01 29 26.497988 -16 31 58.08065    0.37    0.85 -0.073   36   36   36 X/C   0.074  0.073  0.051   0.066  0.066  0.043
WFCS J0129+2743  0126+274  01 29 27.627440 +27 43 51.35272    6.24    4.40  0.573   12    0    0 C     0.019  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0129+4524  0126+451  01 29 32.873023 +45 24 23.49673    1.77    1.80 -0.749   45   35   35 X     0.015  0.016  0.014   0.014  0.013  0.012
WFCS J0129-3219  0127-325  01 29 35.013896 -32 19 31.21244    0.65    1.31 -0.185   45   42   42 X/C   0.099  0.092  0.069   0.091  0.085  0.049
WFCS J0129+3436  0126+343  01 29 43.475651 +34 36 58.70680    1.72    2.14 -0.606   55   34   34 C     0.023  0.020  0.015   0.021  0.018  0.012
WFCS J0129+6446  0126+645  01 29 46.820679 +64 46 30.67255    1.33    0.93 -0.474   28   28   28 X/C   0.047  0.045 -9.9     0.044  0.046 -9.9
WFCS J0129+0800  0127+077  01 29 57.047127 +08 00 21.39584    0.50    1.29  0.229   45   43   43 X     0.038  0.035  0.018   0.028  0.029  0.014
WFCS J0129+2338  0127+233  01 29 59.769443 +23 38 20.03802    0.85    1.62  0.576   21   17   17 X     0.178  0.134  0.018   0.089  0.042  0.034
WFCS J0130-1019  0127-105  01 30 08.896602 -10 19 07.62244    0.42    1.03  0.020   44   44   43 X     0.045  0.038  0.021   0.043  0.027  0.017
WFCS J0130+2608  0127+258  01 30 23.530589 +26 08 08.38707    1.38    2.11 -0.266   33   17   16 C     0.110  0.081  0.007   0.053  0.037 -9.9
WFCS J0130+5834  0127+583  01 30 25.814488 +58 34 22.02792   55.51   24.57 -0.005    4    0    0 C     0.021  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0130+1843  0127+184  01 30 30.646591 +18 43 21.86321    0.40    1.02 -0.175   28   28   28 X/C   0.088  0.081  0.059   0.085  0.084  0.062
WFCS J0130-3806  0128-383  01 30 41.539499 -38 06 11.44287   27.34   60.94  0.735    7    0    0 C     0.015  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0130-0635  0128-068  01 30 47.438026 -06 35 22.10852    1.54    2.42  0.229   22   15   15 X     0.063  0.058  0.013   0.029  0.030  0.017
WFCS J0131-1302  0128-133  01 31 00.778495 -13 02 53.06710    2.45    3.94  0.692   68   31   29 X     0.021  0.019  0.011   0.017  0.021 -9.9
WFCS J0131+0418  0128+040  01 31 07.930302 +04 18 00.91363    0.75    1.90  0.337   28   29   28 X     0.022  0.021  0.017   0.032  0.026  0.020
WFCS J0131-1211  0128-124  01 31 12.549038 -12 11 00.71426    2.85    7.34 -0.140   31   13   13 C     0.092  0.035  0.010   0.035  0.019 -9.9
WFCS J0131+0109  0128+009  01 31 27.617283 +01 09 47.06116    0.53    1.42 -0.004   45   45   45 X/C   0.011  0.011  0.011   0.013  0.013  0.013
WFCS J0131+1413  0128+139  01 31 29.197417 +14 13 16.94898    0.55    1.17 -0.449   42   42   42 X     0.018  0.016  0.016   0.018  0.017  0.015
WFCS J0131-2623  0129-266  01 31 40.285882 -26 23 14.88956    1.80    4.29  0.805   25   21   21 X     0.062  0.052  0.032   0.029  0.025  0.024
WFCS J0131+8446  0124+845  01 31 56.941784 +84 46 12.77418  198.67   13.11  0.606   13    0    0 C     0.020  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0131-0819  0129-085  01 31 57.752984 -08 19 55.00423    2.34    5.38 -0.120   15   10    9 C     0.012  0.011  0.013   0.016  0.015  0.016
WFCS J0132-0652  0129-071  01 32 12.219100 -06 52 35.88696    0.20    0.45 -0.355  131  150  136 X/C   0.163  0.046  0.045   0.109  0.080 -9.9
WFCS J0132-065A  0129-07A  01 32 12.224032 -06 52 36.17984    0.55    1.74 -0.595   58   32   21 X     0.163  0.074  0.045   0.109  0.027 -9.9
WFCS J0132+521A  0129+51A  01 32 18.855634 +52 11 30.99919    3.11    3.19  0.146   26   13   11 C     0.062  0.013  0.000   0.040  0.007  0.000
WFCS J0132+5211  0129+519  01 32 18.860927 +52 11 30.86163    1.35    2.30 -0.066   34   27   25 X     0.062  0.051  0.012   0.040  0.030  0.020
WFCS J0132+0035  0129+003  01 32 23.962569 +00 35 41.23132    0.32    0.90  0.034   45   45   45 X     0.037  0.036  0.030   0.036  0.036  0.025
WFCS J0132+7404  0128+738  01 32 31.656792 +74 04 26.34323    5.63    0.81  0.457   44   37   36 X     0.082  0.078  0.024   0.063  0.058  0.013
WFCS J0132+5335  0129+533  01 32 42.743264 +53 35 14.10037    4.80    3.16 -0.515   22    8    8 C     0.013  0.013  0.011   0.016  0.015 -9.9
WFCS J0133+4555  0130+456  01 33 03.274563 +45 55 49.70590    0.43    0.56 -0.235   45   45   45 X/C   0.122  0.121  0.106   0.114  0.114  0.092
WFCS J0133+1733  0130+173  01 33 28.775632 +17 33 54.18059    1.01    2.74  0.051   28   22   22 X     0.018  0.017  0.010   0.018  0.013  0.012
WFCS J0133+2006  0130+198  01 33 37.712665 +20 06 00.47809    0.62    1.30 -0.174   36   32   32 X/C   0.110  0.076  0.027   0.082  0.069  0.007
WFCS J0133+1019  0131+100  01 33 38.973492 +10 19 44.09894    3.36    5.39 -0.595   13    0    0 C     0.015  0.014  0.008  -9.9   -9.9   -9.9
WFCS J0133+3822  0130+381  01 33 43.050913 +38 22 59.36403    0.83    1.11 -0.496   45   45   45 X     0.028  0.026  0.015   0.036  0.032  0.021
WFCS J0133-3629  0131-367  01 33 57.692015 -36 29 35.33523   23.43   54.53 -0.609    4    5    3 X     0.020  0.024 -9.9     0.032  0.032  0.033
WFCS J0134-2702  0132-273  01 34 54.817828 -27 02 57.32429    0.81    2.03 -0.172   34   35   34 X/C   0.041  0.035  0.022   0.042  0.040  0.035
WFCS J0135+3531  0132+352  01 35 02.020021 +35 31 21.30638    0.90    1.55 -0.080   29   29   29 X     0.013  0.013  0.011   0.008  0.018  0.007
WFCS J0135+2158  0133+217  01 35 53.496605 +21 58 16.13714    0.64    1.01  0.296   28   28   28 X/C   0.127  0.116  0.059   0.101  0.080  0.043
WFCS J0136-3238  0133-328  01 36 04.956894 -32 38 10.75635    2.78    7.55 -0.169  101   25   22 C     0.051  0.030  0.016   0.020  0.020 -9.9
WFCS J0136+3124  0133+311  01 36 17.538214 +31 24 32.22527    0.58    1.41 -0.156   36   36   36 X/C   0.043  0.038  0.025   0.045  0.035  0.030
WFCS J0136-3240  0134-329  01 36 22.449675 -32 40 42.02225    1.48    3.73  0.686  106   41   37 X     0.028  0.030  0.018   0.024  0.026  0.026
WFCS J0136+2057  0133+207  01 36 24.420921 +20 57 27.52365    0.66    1.12  0.496   36   30   30 X/C   0.070  0.058  0.030   0.083  0.069  0.043
WFCS J0136+2219  0133+220  01 36 40.471731 +22 19 38.36046    0.30    0.59 -0.160   45   45   45 X/C   0.181  0.170  0.108   0.095  0.096  0.060
WFCS J0136-1132  0134-117  01 36 40.756782 -11 32 05.37881    0.63    1.50  0.472   35   29   29 X/C   0.042  0.041  0.036   0.045  0.044  0.034
WFCS J0136-3402  0134-342  01 36 55.023790 -34 02 32.96783   11.95   32.17 -0.034    9    0    0 C     0.032  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0137-2242  0134-229  01 37 17.614472 -22 42 01.28977   14.10   17.61 -0.123    5    4    4 X/C   0.078  0.072 -9.9     0.025  0.026 -9.9
WFCS J0137+0843  0134+084  01 37 24.482948 +08 43 38.17589    0.35    0.64 -0.350   49   49   48 X/C   0.081  0.075  0.014   0.083  0.080  0.055
WFCS J0137-2613  0135-264  01 37 41.608149 -26 13 27.85946    0.55    1.16 -0.188   36   36   36 X/C   0.040  0.038  0.035   0.054  0.055  0.053
WFCS J0137+0923  0135+091  01 37 51.093909 +09 23 19.13204    0.29    0.57 -0.360   49   49   49 X/C   0.132  0.130  0.101   0.142  0.139  0.100
WFCS J0138-1252  0135-131  01 38 05.393407 -12 52 10.80084    2.48    5.03 -0.111   31    8    8 C     0.013  0.012  0.012   0.017  0.017 -9.9
WFCS J0138+1501  0135+147  01 38 10.147444 +15 01 53.78975    0.51    1.05 -0.379   42   42   42 X     0.013  0.014  0.014   0.020  0.021  0.019
WFCS J0138-2924  0135-296  01 38 15.411567 -29 24 04.78972    1.79    3.71  0.897   28   26   26 X/C   0.066  0.065  0.050   0.068  0.062  0.050
WFCS J0138+2922  0135+291  01 38 35.323716 +29 22 04.59055    0.51    0.76 -0.013   35   36   35 X/C   0.088  0.078  0.056   0.109  0.085  0.055
WFCS J0138-1230  0136-127  01 38 51.897370 -12 30 38.59888    0.48    1.13  0.466   28   28   28 X/C   0.090  0.090  0.072   0.076  0.074  0.062
WFCS J0138+2851  0136+286  01 38 57.693457 +28 51 26.64397    1.26    1.81 -0.451   37   31   30 X     0.013  0.013  0.010   0.012  0.013  0.012
WFCS J0138-0721  0136-076  01 38 58.850909 -07 21 12.48155    5.76   15.57  0.354    6    0    0 C     0.014  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0138+2600  0136+257  01 38 59.145263 +26 00 15.70656    0.72    1.22 -0.551   28   28   28 X/C   0.042  0.047  0.046   0.046  0.047  0.044
WFCS J0139+1647  0136+165  01 39 02.906931 +16 47 39.18110   11.13   11.54  0.531    8    0    0 C     0.019  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0139+2718  0136+270  01 39 09.469938 +27 18 25.28574    0.64    1.04 -0.503   28   28   28 X/C   0.068  0.069  0.047   0.071  0.068  0.042
WFCS J0139+5835  0135+583  01 39 11.180153 +58 35 43.02610    5.79    4.07 -0.847   30   18   18 C     0.040  0.037  0.024   0.026  0.020  0.016
WFCS J0139-2925  0137-296  01 39 29.376312 -29 25 06.54618    1.25    2.50  0.107   36   30   29 X/C   0.023  0.021  0.015   0.018  0.019  0.017
WFCS J0139-2345  0137-240  01 39 44.462769 -23 45 58.15186    0.37    0.71 -0.021   45   45   45 X/C   0.102  0.099  0.085   0.122  0.122  0.093
WFCS J0139+4241  0136+424  01 39 54.655644 +42 41 11.12855    1.21    1.47 -0.653   45   43   43 X     0.023  0.019  0.015   0.018  0.016  0.014
WFCS J0139+0824  0137+081  01 39 57.193861 +08 24 26.65221    0.55    0.85 -0.185   49   46   46 X/C   0.097  0.078  0.037   0.052  0.051  0.009
WFCS J0140+2446  0137+245  01 40 06.128056 +24 46 11.83850    0.63    1.20 -0.165   36   36   36 X/C   0.069  0.068  0.034   0.051  0.050  0.021
WFCS J0140-0956  0137-102  01 40 12.831065 -09 56 57.49349    2.57    3.61  0.282   49   28   18 C     0.071  0.026 -9.9     0.018  0.014 -9.9
WFCS J0140-1241  0138-129  01 40 37.443637 -12 41 55.35561    0.52    1.26  0.454   28   28   28 X/C   0.039  0.040  0.040   0.059  0.057  0.052
WFCS J0140+4435  0137+443  01 40 39.776649 +44 35 33.75291    1.99    1.38 -0.329   40   27   27 X     0.095  0.076  0.007   0.082  0.046 -9.9
WFCS J0140+0254  0138+026  01 40 43.587898 +02 54 44.58999    0.29    0.63 -0.220   64   64   64 X/C   0.048  0.045  0.043   0.049  0.046  0.045
WFCS J0140-1556  0138-161  01 40 47.906185 -15 56 01.87197    0.56    1.29 -0.187   45   45   45 X/C   0.082  0.077  0.067   0.082  0.075  0.065
WFCS J0140-3244  0138-329  01 40 51.185608 -32 44 11.02933   16.22   75.03  0.129    5    0    0 C     0.014  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0141+1353  0138+136  01 41 09.148795 +13 53 28.40210    1.05    1.82  0.095   37   23   23 C     0.336  0.182  0.006   0.257  0.047  0.006
WFCS J0141+7307  0137+728  01 41 19.045879 +73 07 42.58902    1.44    0.75 -0.170   45   45   45 X/C   0.097  0.092  0.052   0.099  0.087  0.055
WFCS J0141-3812  0139-384  01 41 19.572748 -38 12 49.65941    2.75    6.11  0.221   27   16   16 C     0.109  0.104  0.068   0.046  0.044 -9.9
WFCS J0141-2706  0139-273  01 41 27.210021 -27 06 05.83795   79.88   50.07  0.545    4    0    0 C     0.032  0.033 -9.9    -9.9   -9.9   -9.9
WFCS J0141+3029  0138+302  01 41 28.359541 +30 29 56.46174    0.66    1.18 -0.535   45   45   45 X     0.031  0.031  0.025   0.027  0.028  0.022
WFCS J0141+3833  0139+383  01 41 58.341639 +38 33 10.32984    0.82    1.01 -0.699   28   28   28 X/C   0.072  0.065  0.058   0.054  0.050  0.046
WFCS J0142-1336  0139-138  01 42 04.997290 -13 36 24.30470    7.42   15.36  0.164   11    0    0 C     0.018  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0142-2711  0140-274  01 42 20.176593 -27 11 25.32463    0.61    1.49 -0.197   36   36   36 X/C   0.130  0.126  0.123   0.105  0.104  0.087
WFCS J0142-1714  0139-174  01 42 23.405916 -17 14 35.42438    0.50    1.07 -0.024   45   43   43 X/C   0.082  0.067  0.041   0.058  0.038  0.025
WFCS J0142+2646  0139+265  01 42 28.098455 +26 46 41.53513    0.52    0.76 -0.555   45   45   45 X/C   0.059  0.060  0.049   0.055  0.053  0.048
WFCS J0142+0827  0139+082  01 42 31.070568 +08 27 58.26503    0.67    1.70  0.447   26   28   26 X     0.018  0.020  0.016   0.024  0.025  0.026
WFCS J0142+2157  0139+217  01 42 35.441534 +21 57 32.30300    0.52    0.87 -0.407   33   31   30 X/C   0.124  0.093  0.048   0.079  0.058  0.023
WFCS J0142-0743  0140-079  01 42 36.445558 -07 43 03.15401    7.27    8.72  0.697   15    5    5 C     0.062  0.030 -9.9     0.034  0.020 -9.9
WFCS J0142-0544  0140-059  01 42 38.877312 -05 44 01.56037    0.32    0.99 -0.047   45   42   42 X/C   0.104  0.092  0.039   0.111  0.097  0.021
WFCS J0142-1849  0140-190  01 42 58.020728 -18 49 41.42044    0.98    1.73  0.771   28   28   28 X/C   0.111  0.104  0.052   0.107  0.098  0.075
WFCS J0143+2833  0140+283  01 43 00.432912 +28 33 37.53466    4.90    4.34 -0.178   10    8    4 X     0.012  0.010 -9.9     0.016  0.015 -9.9
WFCS J0143-3622  0140-366  01 43 08.760262 -36 22 58.47129    0.97    2.04  0.093   33   30   30 X/C   0.042  0.040  0.020   0.035  0.038  0.026
WFCS J0143-0119  0140-015  01 43 16.721769 -01 19 01.04161    0.53    1.15  0.016   45   45   45 X/C   0.031  0.031  0.024   0.032  0.031  0.020
WFCS J0143+2639  0140+264  01 43 37.141110 +26 39 32.55593    0.80    1.19 -0.430   43   38   37 X     0.039  0.040  0.008   0.031  0.031  0.012
WFCS J0143+0211  0141+019  01 43 56.033010 +02 11 48.14257    1.69    2.54 -0.037   33   21   21 C     0.035  0.029  0.009   0.023  0.021 -9.9
WFCS J0144-0304  0141-033  01 44 20.035736 -03 04 06.96874    1.46    3.05 -0.305   25   14   14 C     0.048  0.039  0.008   0.014  0.019  0.013
WFCS J0144-1758  0142-182  01 44 34.962272 -17 58 28.92962    0.71    1.59 -0.228   36   35   35 X/C   0.062  0.020  0.018   0.051  0.040  0.022
WFCS J0144+0729  0141+072  01 44 35.347894 +07 29 00.53766    0.74    1.91  0.378   28   26   26 X     0.030  0.032  0.019   0.028  0.029  0.021
WFCS J0144+0245  0142+025  01 44 53.387454 +02 45 17.07113    0.89    1.91  0.379   28   27   27 X     0.016  0.017  0.013   0.019  0.017  0.017
WFCS J0144+1259  0142+127  01 44 59.234324 +12 59 49.10650    0.44    0.86 -0.355   42   42   42 X     0.037  0.036  0.033   0.032  0.030  0.026
WFCS J0145-2138  0142-218  01 45 14.164078 -21 38 13.99792    0.78    1.66 -0.065   35   33   33 X/C   0.128  0.107  0.030   0.068  0.057  0.015
WFCS J0145-2545  0142-260  01 45 17.290118 -25 45 55.50356    1.12    3.25  0.364   36   33   33 X/C   0.085  0.081  0.033   0.040  0.041  0.014
WFCS J0145-2814  0143-284  01 45 26.486060 -28 14 35.42514    0.73    1.81 -0.008   36   27   32 X/C   0.065  0.067  0.042   0.050  0.049  0.028
WFCS J0145+3857  0142+387  01 45 29.216361 +38 57 42.11638    0.94    1.21 -0.557   45   45   45 X     0.034  0.031  0.024   0.025  0.026  0.017
WFCS J0145-2038  0143-208  01 45 41.167756 -20 38 21.37141    1.97    3.42  0.782   27   25   25 X/C   0.046  0.041  0.024   0.034  0.036  0.022
WFCS J0145+0909  0143+089  01 45 51.738271 +09 09 55.94281    0.66    1.64  0.369   28   28   28 X     0.031  0.029  0.022   0.028  0.027  0.022
WFCS J0146+6810  0142+679  01 46 11.045589 +68 10 07.97755    4.07    1.34  0.030   15   15   15 X     0.110  0.086 -9.9     0.073  0.061 -9.9
WFCS J0146+0222  0143+021  01 46 14.550662 +02 22 08.37236    9.76   10.24  0.586    6    0    0 C     0.013  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0146+1630  0143+162  01 46 19.034033 +16 30 55.32430    0.45    0.99 -0.063   35   33   33 X/C   0.063  0.059  0.050   0.061  0.062  0.053
WFCS J0146+4606  0143+458  01 46 26.524118 +46 06 17.89386    1.77    1.53 -0.538   51   44   35 X     0.018  0.014  0.010   0.012  0.012  0.012
WFCS J0146+4745  0143+475  01 46 31.148918 +47 45 55.06884    0.75    1.26  0.057   35   36   35 X     0.067  0.062  0.018   0.060  0.048  0.025
WFCS J0146+1245  0143+125  01 46 33.279290 +12 45 50.85365    1.63    2.82 -0.264   21   17   12 X     0.030  0.017 -9.9     0.011  0.015  0.013
WFCS J0146-1159  0144-122  01 46 35.481011 -11 59 31.64237    1.85    4.07  0.177   24   16   16 C     0.016  0.015  0.010   0.018  0.018 -9.9
WFCS J0146-3711  0144-374  01 46 46.086842 -37 11 55.31157    2.28    7.23 -0.802   25   21   21 X/C   0.030  0.027  0.023   0.025  0.025  0.027
WFCS J0146-0157  0144-022  01 46 52.789348 -01 57 21.16182    6.17    9.84 -0.286   16    5    5 C     0.062  0.032 -9.9     0.019  0.021 -9.9
WFCS J0146-1540  0144-159  01 46 52.906197 -15 40 51.00917    0.49    1.06  0.127   36   36   36 X     0.091  0.094  0.046   0.087  0.084  0.028
WFCS J0146-3747  0144-380  01 46 55.621566 -37 47 22.28134   36.35   76.84  0.102    4    0    0 C     0.021  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J0147-2144  0144-219  01 47 07.353470 -21 44 42.50882    1.17    2.00  0.627   35   29   28 X/C   0.127  0.101  0.037   0.065  0.064  0.016
WFCS J0147-2043  0144-209  01 47 16.362144 -20 43 01.01002    2.40    6.00  0.500   22    6    6 C     0.033  0.028  0.011   0.023  0.023 -9.9
WFCS J0147+6535  0143+653  01 47 17.890143 +65 35 58.32821    1.34    0.90 -0.371   28   28   28 X/C   0.069  0.069  0.057   0.051  0.050  0.038
WFCS J0147-0508  0144-053  01 47 18.347160 -05 08 01.78801    0.79    1.31  0.522   28   28   28 X/C   0.115  0.116  0.070   0.087  0.086  0.048
WFCS J0147-0445  0144-050  01 47 21.123135 -04 45 42.14672    0.78    1.31  0.511   28   28   28 X/C   0.057  0.053  0.030   0.061  0.054  0.035
WFCS J0147+6627  0143+662  01 47 28.394631 +66 27 20.75005    1.15    1.23  0.066   36   36   36 X/C   0.068  0.071  0.064   0.052  0.044  0.037
WFCS J0147-2358  0145-242  01 47 36.043086 -23 58 17.14369    2.73    5.31  0.449   36   21   21 X     0.058  0.036  0.020   0.032  0.020  0.014
WFCS J0147-0827  0145-087  01 47 38.386219 -08 27 18.04409    0.26    0.64 -0.363   45   45   45 X/C   0.101  0.099  0.076   0.132  0.131  0.107
WFCS J0147+4319  0144+430  01 47 57.669815 +43 19 43.18872   13.91   12.79  0.503    3    0    0 C     0.016  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0147+0641  0145+064  01 47 57.925065 +06 41 51.23546    0.51    1.07 -0.408   49   49   48 X     0.020  0.022  0.019   0.025  0.023  0.019
WFCS J0148-2432  0145-247  01 48 06.323380 -24 32 44.72700   14.91   25.15  0.012    6    0    0 C     0.023  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0148+3453  0145+346  01 48 14.750306 +34 53 11.52940    0.77    0.76 -0.592   45   45   45 X/C   0.038  0.037  0.027   0.039  0.039  0.025
WFCS J0148+0019  0145+000  01 48 16.256059 +00 19 44.95289    0.57    1.29  0.163   45   44   44 X/C   0.022  0.020  0.018   0.027  0.025  0.018
WFCS J0148+1028  0145+102  01 48 28.874024 +10 28 21.30623    1.12    2.20 -0.282   51   23   21 C     0.094  0.048  0.007   0.057  0.029 -9.9
WFCS J0148+2258  0145+227  01 48 37.030292 +22 58 43.14396    0.66    1.71  0.004   36   36   36 X     0.023  0.020  0.017   0.019  0.020  0.016
WFCS J0148+0927  0146+092  01 48 41.235752 +09 27 22.98534    2.05    3.35 -0.211   25   14   14 X     0.054  0.052 -9.9     0.029  0.030 -9.9
WFCS J0148-2238  0146-228  01 48 52.101524 -22 38 45.51522    1.35    2.55  0.782   28   28   28 X/C   0.067  0.067  0.045   0.054  0.058  0.033
WFCS J0149-1225  0146-126  01 49 05.954448 -12 25 37.18986    1.01    2.74  0.227   32   22   22 X     0.036  0.035  0.010   0.032  0.030  0.012
WFCS J0149+2515  0146+250  01 49 12.025218 +25 15 09.24608    1.87    2.97 -0.124   26   13   12 C     0.017  0.015  0.011   0.014  0.015 -9.9
WFCS J0149-0733  0147-078  01 49 34.036322 -07 33 17.12440    0.53    1.28 -0.208   36   36   36 X/C   0.034  0.034  0.031   0.045  0.047  0.047
WFCS J0149+8601  0140+857  01 49 35.254906 +86 01 15.45877   19.26    1.67 -0.744   44   44   44 X/C   0.017  0.019  0.016   0.023  0.022  0.018
WFCS J0149+0303  0147+028  01 49 44.097057 +03 03 11.82156    1.52    2.93 -0.161   11   16    6 X     0.011  0.009  0.009   0.012  0.011  0.010
WFCS J0149+3628  0146+362  01 49 46.077184 +36 28 32.63906    2.03    3.01  0.067   37   13   12 X     0.242  0.142  0.015   0.179  0.062 -9.9
WFCS J0150-1108  0147-113  01 50 17.974825 -11 08 43.86389    0.97    2.03  0.345   35   31   31 X     0.020  0.020  0.012   0.021  0.017  0.014
WFCS J0150+4017  0147+400  01 50 19.610305 +40 17 30.02132    0.62    0.90  0.434   36   34   32 X/C   0.138  0.109  0.059   0.099  0.076  0.026
WFCS J0150-3338  0148-338  01 50 20.998313 -33 38 24.64579    2.16    5.27 -0.778   20   21   20 X     0.034  0.035  0.023   0.045  0.039  0.037
WFCS J0150-0545  0147-060  01 50 23.823508 -05 45 15.17408    1.02    1.71  0.548   28   28   28 X/C   0.049  0.050  0.031   0.050  0.048  0.026
WFCS J0150-0521  0148-055  01 50 34.344092 -05 21 07.41979    3.65    9.19 -0.315   12    5    5 C     0.017  0.015 -9.9     0.011  0.014 -9.9
WFCS J0150-0901  0148-092  01 50 50.348619 -09 01 26.83358    0.46    1.29 -0.112   45   45   45 X     0.016  0.018  0.017   0.018  0.021  0.017
WFCS J0150-3123  0148-316  01 50 53.244546 -31 23 23.40049   26.25   53.45 -0.207    6    0    0 C     0.054  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0151+0540  0148+054  01 51 01.841845 +05 40 34.00888    0.44    0.99 -0.491   49   49   49 X     0.065  0.059  0.042   0.058  0.050  0.037
WFCS J0151-0932  0148-097  01 51 06.700377 -09 32 00.40838    0.70    1.70  0.061   28   27   27 X/C   0.040  0.041  0.031   0.028  0.024  0.018
WFCS J0151+1252  0148+126  01 51 13.668458 +12 52 02.97654    3.00    6.04 -0.103   17   11   11 C     0.024  0.023  0.014   0.022  0.022  0.018
WFCS J0151+1646  0148+165  01 51 35.069649 +16 46 08.70499    0.43    0.78 -0.231   42   42   42 X     0.066  0.065  0.036   0.039  0.039  0.015
WFCS J0151+5134  0148+513  01 51 40.838013 +51 34 27.66130    0.63    0.90  0.064   36   36   36 X/C   0.130  0.127  0.095   0.092  0.090  0.064
WFCS J0151+2935  0148+293  01 51 44.675795 +29 35 56.21545    0.78    1.29  0.357   36   36   36 X     0.023  0.026  0.019   0.029  0.028  0.021
WFCS J0152+1217  0149+120  01 52 06.682388 +12 17 37.36746    0.53    1.32  0.343   30   28   28 X     0.042  0.040  0.039   0.037  0.037  0.034
WFCS J0152-2635  0149-268  01 52 12.044204 -26 35 54.08598    0.67    1.47  0.073   43   36   36 X/C   0.122  0.089  0.027   0.088  0.073  0.039
WFCS J0152+0831  0149+082  01 52 14.901406 +08 31 41.81176    0.46    0.95 -0.336   27   28   27 X/C   0.110  0.096  0.046   0.091  0.069  0.043
WFCS J0152-2718  0150-275  01 52 23.545821 -27 18 55.27197   39.55   42.97  0.577    4    0    0 C     0.028  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0152-2001  0150-202  01 52 27.326176 -20 01 07.04672    0.64    1.47 -0.696   28   28   28 X/C   0.075  0.079  0.065   0.079  0.075  0.047
WFCS J0152-0629  0150-067  01 52 30.294078 -06 29 55.69038    0.73    1.55  0.153   36   35   35 X/C   0.039  0.037  0.009   0.039  0.039  0.014
WFCS J0152-0532  0150-057  01 52 36.551024 -05 32 14.78262    1.63    3.70  0.111   25   14   14 C     0.008  0.010  0.009   0.016  0.014  0.011
WFCS J0152+1836  0149+183  01 52 41.613983 +18 36 34.55908    0.96    1.72 -0.167   44   30   30 C     0.044  0.033  0.010   0.019  0.017  0.012
WFCS J0152+1153  0150+116  01 52 41.744420 +11 53 39.80191    1.02    2.36  0.003    8   24    8 X     0.009  0.011  0.009   0.016  0.014  0.012
WFCS J0152+3609  0149+359  01 52 46.458111 +36 09 06.48925    1.90    2.52 -0.519   30   21   15 X     0.009  0.009  0.009   0.012  0.011  0.012
WFCS J0152-3751  0150-381  01 52 53.869149 -37 51 24.37272   22.92   47.88  0.015    6    3    3 C     0.045  0.034 -9.9     0.021  0.024 -9.9
WFCS J0153+3942  0150+394  01 53 05.189109 +39 42 35.69126    0.81    1.03 -0.614   45   45   45 X/C   0.043  0.039  0.034   0.043  0.036  0.029
WFCS J0153-0337  0150-038  01 53 19.521504 -03 37 02.81907    2.87    6.11  0.426   28   11   11 C     0.013  0.014  0.010   0.010  0.011  0.009
WFCS J0153-0333  0150-03A  01 53 23.832702 -03 33 58.24164  518.66  827.60 -0.998    3    0    0 C     0.002  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0153-1631  0151-167  01 53 25.150219 -16 31 13.75365    0.35    0.79 -0.096   45   45   45 X/C   0.031  0.030  0.023   0.045  0.044  0.037
WFCS J0153+0304  0151+028  01 53 35.458656 +03 04 21.45714    9.17   15.11  0.409   10    0    0 C     0.012  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0153+6307  0150+628  01 53 44.195888 +63 07 08.88719    0.90    0.82  0.350   36   33   33 X/C   0.047  0.049  0.039   0.068  0.068  0.058
WFCS J0153+0456  0151+046  01 53 56.949967 +04 56 03.28994    1.31    2.66 -0.301   26   22   18 X     0.013  0.011  0.011   0.011  0.010  0.011
WFCS J0154+1113  0151+109  01 54 00.398499 +11 13 54.74033    0.43    0.89 -0.324   28   28   28 X/C   0.053  0.049  0.049   0.106  0.106  0.101
WFCS J0154-2329  0152-237  01 54 46.103179 -23 29 53.94412    3.91    8.81  0.476   17    6    6 C     0.123  0.075  0.008   0.042  0.046 -9.9
WFCS J0154+3627  0151+362  01 54 51.515797 +36 27 46.82244    0.79    0.84 -0.696   72   72   72 X/C   0.043  0.041  0.028   0.043  0.040  0.026
WFCS J0154-0007  0152-003  01 54 54.364741 -00 07 23.23454    0.51    1.07 -0.401   45   44   44 X/C   0.133  0.103  0.058   0.074  0.049  0.018
WFCS J0154-2040  0152-209  01 54 55.751798 -20 40 26.99907   10.23   34.36  0.087    6    0    0 C     0.070  0.032 -9.9    -9.9   -9.9   -9.9
WFCS J0155+3831  0152+382  01 55 18.114557 +38 31 15.94328    0.89    1.33 -0.563   44   45   44 X     0.015  0.016  0.015   0.016  0.020  0.020
WFCS J0155+4953  0152+496  01 55 18.558633 +49 53 05.47193    0.83    1.18 -0.116   44   45   44 X/C   0.024  0.024  0.011   0.033  0.027  0.019
WFCS J0155+6036  0151+603  01 55 26.617787 +60 36 47.02987    3.87    3.31 -0.793   15   22   12 X     0.009  0.009  0.008   0.009  0.012  0.011
WFCS J0155-0621  0153-066  01 55 53.311081 -06 21 34.03232    0.76    1.73  0.034   27   28   27 X     0.023  0.023  0.015   0.022  0.023  0.017
WFCS J0156-0503  0153-053  01 56 03.037543 -05 03 25.18306   11.13   18.68 -0.150    8    3    3 C     0.033  0.013 -9.9     0.042  0.024 -9.9
WFCS J0156+0537  0153+053  01 56 20.989800 +05 37 44.27177    1.74    4.51 -0.199   30   11    7 C     0.009  0.009  0.008   0.018  0.018 -9.9
WFCS J0156+2733  0153+273  01 56 28.870558 +27 33 15.88560    4.06    6.85 -0.351   13    3    0 C     0.011  0.011 -9.9     0.018  0.018 -9.9
WFCS J0156-1801  0154-182  01 56 36.745256 -18 01 01.94324    0.44    1.10 -0.080   45   45   45 X     0.032  0.032  0.025   0.035  0.035  0.024
WFCS J0156-3935  0154-398  01 56 37.308349 -39 35 58.20141    2.16    9.30  0.777   21   17   17 X/C   0.065  0.068 -9.9     0.054  0.052 -9.9
WFCS J0156+0730  0154+072  01 56 41.905620 +07 30 53.64500    0.61    1.30 -0.274   45   45   45 X     0.026  0.026  0.023   0.027  0.026  0.018
WFCS J0156-3616  0154-365  01 56 47.366637 -36 16 10.14022   41.60   58.94 -0.829    5    0    0 C     0.066  0.048 -9.9    -9.9   -9.9   -9.9
WFCS J0156+3209  0153+319  01 56 53.379769 +32 09 39.89070    0.65    0.97  0.425   36   36   36 X/C   0.033  0.032  0.031   0.051  0.052  0.048
WFCS J0156+4648  0153+465  01 56 54.576235 +46 48 30.73951    1.03    1.12 -0.527   45   45   45 X     0.038  0.039  0.038   0.031  0.031  0.035
WFCS J0157-2609  0155-263  01 57 28.367474 -26 09 02.18402    1.40    2.80 -0.047   42   25   25 X/C   0.179  0.111  0.028   0.082  0.058  0.010
WFCS J0157-104A  0155-10A  01 57 41.556692 -10 43 40.95112    1.97    2.85  0.481   60   33   27 X     0.209  0.025 -9.9     0.055  0.000 -9.9
WFCS J0157-1043  0155-109  01 57 41.619362 -10 43 40.96429    0.20    0.42  0.054  142  156  144 X/C   0.209  0.175  0.025   0.055  0.000  0.037
WFCS J0157+2113  0154+209  01 57 41.894436 +21 13 19.02481    0.46    0.53 -0.222   42   42   42 X/C   0.143  0.137 -9.9     0.132  0.119 -9.9
WFCS J0157-1825  0155-186  01 57 43.278697 -18 25 00.69890    7.97   12.20  0.120   15   11    9 X/C   0.082  0.040 -9.9     0.030  0.024 -9.9
WFCS J0157-2102  0155-212  01 57 53.384936 -21 02 17.16092    6.83   16.55 -0.850   11    5    4 C     0.017  0.016  0.015   0.019  0.018 -9.9
WFCS J0158-1202  0155-122  01 58 19.320714 -12 02 35.09372    2.43    4.03  0.268   25   17   17 C     0.019  0.017  0.009   0.015  0.016 -9.9
WFCS J0158+4137  0155+413  01 58 23.841855 +41 37 39.55928    0.81    0.71  0.313   45   40   40 X     0.099  0.100  0.042   0.083  0.086  0.044
WFCS J0158+1655  0156+166  01 58 57.677087 +16 55 47.32001    0.57    1.01  0.380   33   23   23 X/C   0.170  0.137  0.074   0.108  0.065  0.021
WFCS J0159+5328  0155+532  01 59 00.522573 +53 28 29.31119    1.14    1.38  0.024   42   40   40 X     0.035  0.035  0.023   0.040  0.038  0.021
WFCS J0159+3106  0156+308  01 59 24.254206 +31 06 47.83196    0.52    0.66 -0.644   36   36   36 X/C   0.138  0.134  0.113   0.159  0.154  0.129
WFCS J0159+5751  0155+576  01 59 25.604437 +57 51 57.58467    1.03    0.96 -0.463   28   28   27 X/C   0.077  0.063  0.038   0.052  0.044  0.031
WFCS J0159-3604  0157-363  01 59 26.122353 -36 04 35.89315   10.72   25.12  0.603   15    7    7 X     0.060  0.049 -9.9     0.028  0.025 -9.9
WFCS J0159+1841  0156+184  01 59 41.829372 +18 41 01.49634    0.84    1.08  0.336   36   30   30 X     0.053  0.050  0.007   0.032  0.033 -9.9
WFCS J0159-0304  0157-033  01 59 43.807077 -03 04 46.45252    0.33    0.72 -0.014   36   36   36 X/C   0.120  0.116  0.099   0.115  0.117  0.087
WFCS J0159-0849  0157-090  01 59 49.348621 -08 49 58.98917    0.44    0.99 -0.033   31   34   31 X/C   0.056  0.060  0.043   0.068  0.077  0.058
WFCS J0159+5403  0156+538  01 59 49.949763 +54 03 06.73915    1.33    0.84 -0.724   45   45   45 X/C   0.030  0.030  0.024   0.040  0.040  0.031
WFCS J0200+0125  0157+011  02 00 03.936120 +01 25 12.02347    0.38    1.00  0.068   45   45   44 X/C   0.039  0.036  0.035   0.049  0.051  0.043
WFCS J0200+2157  0157+217  02 00 07.623239 +21 57 00.80475    0.99    2.05  0.173   40   31   28 X     0.202  0.121  0.020   0.061  0.023  0.014
WFCS J0200-3053  0157-311  02 00 12.175870 -30 53 26.67231    0.59    1.28  0.102   43   34   32 X/C   0.064  0.063  0.058   0.066  0.065  0.063
WFCS J0200+2523  0157+251  02 00 20.638373 +25 23 54.65137    1.01    1.10 -0.008   28   28   28 X/C   0.063  0.064 -9.9     0.075  0.073 -9.9
WFCS J0200+2815  0157+280  02 00 50.665989 +28 15 36.88616   17.64   30.79  0.316    3    0    0 C     0.020  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0201+2344  0158+235  02 01 09.827920 +23 44 55.11918    0.56    1.19  0.011   36   35   35 X/C   0.070  0.064  0.024   0.047  0.041  0.012
WFCS J0201+2933  0158+293  02 01 36.053950 +29 33 43.99630    1.34    2.41 -0.053   37   22   21 C     0.011  0.010  0.010   0.014  0.012  0.011
WFCS J0201-0023  0159-006  02 01 37.818401 -00 23 51.44740    0.46    1.09 -0.096   45   45   45 X/C   0.012  0.013  0.010   0.029  0.029  0.028
WFCS J0201+1836  0158+183  02 01 41.058316 +18 36 37.52880    0.78    2.12 -0.186   45   33   33 X     0.025  0.020  0.015   0.014  0.015 -9.9
WFCS J0201+6237  0158+623  02 01 52.980475 +62 37 57.11156    0.86    0.56  0.634   72   66   66 X/C   0.061  0.060  0.047   0.046  0.045  0.032
WFCS J0201+5212  0158+519  02 01 59.854855 +52 12 28.89445    0.77    1.62  0.181   28   28   27 X     0.027  0.028  0.023   0.029  0.027  0.026
WFCS J0202-2519  0159-255  02 02 12.186181 -25 19 21.38955    2.92    8.22  0.527   16   13   13 X     0.021  0.020  0.013   0.015  0.016  0.015
WFCS J0202-0145  0159-019  02 02 24.789935 -01 45 10.21767    0.70    1.21  0.458   28   28   28 X/C   0.045  0.044  0.036   0.051  0.049  0.044
WFCS J0202-0302  0200-032  02 02 39.930091 -03 02 07.94828    0.46    1.11 -0.150   33   28   28 X/C   0.068  0.065  0.043   0.054  0.051  0.031
WFCS J0202-0223  0200-026  02 02 52.222632 -02 23 20.92389    6.69   18.07 -0.419   10    3    3 C     0.014  0.011  0.012   0.015  0.013  0.013
WFCS J0203+4818  0159+480  02 03 02.232871 +48 18 34.85616   23.44   25.25 -0.524    8    0    0 C     0.024  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0203+2822  0200+281  02 03 08.153295 +28 22 25.57298    1.16    1.20 -0.129   28   28   28 X/C   0.036  0.036 -9.9     0.044  0.040 -9.9
WFCS J0203+2632  0200+263  02 03 10.509844 +26 32 43.08394    1.47    2.32  0.033   28   25   25 X/C   0.052  0.048 -9.9     0.028  0.027 -9.9
WFCS J0203+0956  0200+097  02 03 20.654681 +09 56 32.94102    1.10    2.41 -0.592   40   34   32 X     0.012  0.013  0.013   0.012  0.013  0.010
WFCS J0203-1356  0201-141  02 03 27.208495 -13 56 02.76459    0.88    2.55 -0.549   28   27   27 X     0.017  0.020  0.017   0.020  0.020  0.019
WFCS J0203-2113  0201-214  02 03 32.133769 -21 13 46.81221    6.08   11.02  0.461   13    6    6 C     0.122  0.060 -9.9     0.020  0.021 -9.9
WFCS J0203-4349  0201-440  02 03 40.707099 -43 49 51.39405   11.72   27.88 -0.050   46   21   19 X/C   0.088  0.038 -9.9     0.037  0.033 -9.9
WFCS J0203+4846  0200+485  02 03 45.358456 +48 46 23.51537    1.02    1.44  0.014   28   34   20 X     0.075  0.067  0.015   0.044  0.038  0.016
WFCS J0203+0235  0201+023  02 03 54.811506 +02 35 55.13211    0.21    0.57 -0.121   36   36   36 X/C   0.088  0.084  0.075   0.125  0.120  0.108
WFCS J0204-2923  0201-296  02 04 10.556069 -29 23 04.16459    3.56    8.03 -0.170   20   16   14 C     0.013  0.016  0.016   0.017  0.017  0.018
WFCS J0204+2417  0201+240  02 04 21.545262 +24 17 50.71059    0.76    1.08 -0.635   71   71   71 X/C   0.028  0.023  0.023   0.029  0.024  0.021
WFCS J0204+3153  0201+316  02 04 26.726757 +31 53 32.83852    0.52    0.63 -0.613   45   45   45 X/C   0.075  0.074  0.069   0.076  0.074  0.061
WFCS J0204+2641  0201+264  02 04 37.901949 +26 41 08.91428    1.34    1.54 -0.088   28   28   28 X/C   0.030  0.030 -9.9     0.030  0.026 -9.9
WFCS J0204+4141  0201+414  02 04 45.875838 +41 41 52.22200    1.17    1.49 -0.601   28   28   28 X     0.062  0.038  0.027   0.034  0.020  0.021
WFCS J0204+0120  0202+011  02 04 50.305868 +01 20 52.94543    1.44    2.51 -0.253   55   31   31 C     0.106  0.079  0.009   0.038  0.025  0.012
WFCS J0205-3629  0202-367  02 05 05.888909 -36 29 54.71093    2.29    9.94  0.603   20   16   15 X     0.058  0.047  0.023   0.029  0.028 -9.9
WFCS J0205-1109  0202-113  02 05 07.210887 -11 09 22.06580    2.16    3.64  0.175   28   17   17 X     0.205  0.092  0.008   0.057  0.042 -9.9
WFCS J0205+2952  0202+296  02 05 10.918158 +29 52 04.89838    0.45    0.67 -0.555   28   28   28 X/C   0.135  0.129  0.089   0.141  0.136  0.102
WFCS J0205+3932  0202+393  02 05 14.001928 +39 32 56.98991    0.71    0.74 -0.677   45   45   45 X/C   0.060  0.053  0.052   0.060  0.057  0.056
WFCS J0205+0102  0202+007  02 05 25.478139 +01 02 07.39727    8.68    7.93  0.621   10    5    5 C     0.029  0.026 -9.9     0.016  0.020 -9.9
WFCS J0205-3946  0203-400  02 05 29.158569 -39 46 14.70691    0.93    2.11 -0.011   26   17   21 X/C   0.059  0.055  0.034   0.049  0.051  0.034
WFCS J0205+7522  0200+751  02 05 37.910469 +75 22 08.23517    2.55    0.70  0.521   48   38   40 X     0.658  0.499  0.102   0.294  0.211  0.070
WFCS J0205+2105  0202+208  02 05 44.000474 +21 05 01.05454    0.59    1.31  0.431   28   28   28 X     0.050  0.052  0.047   0.042  0.041  0.037
WFCS J0206+5705  0202+568  02 06 05.048779 +57 05 41.04978    1.42    2.16  0.043   40   32   29 X     0.013  0.010  0.010   0.011  0.011  0.013
WFCS J0206+3429  0203+342  02 06 08.481347 +34 29 17.97781    1.44    1.36 -0.228   28   28   28 X/C   0.030  0.027 -9.9     0.027  0.027 -9.9
WFCS J0206+3829  0203+382  02 06 28.086072 +38 29 23.54281    0.89    1.34  0.377   36   36   36 X     0.020  0.020  0.020   0.022  0.021  0.019
WFCS J0206+4554  0203+456  02 06 28.099403 +45 54 32.99958    1.10    1.17 -0.350   28   28   28 X/C   0.019  0.020  0.014   0.029  0.027 -9.9
WFCS J0206-3057  0204-311  02 06 37.994057 -30 57 09.04625    0.59    1.49  0.078   27   27   26 X     0.048  0.045  0.041   0.050  0.046  0.039
WFCS J0206+3222  0203+321  02 06 42.045493 +32 22 12.75837    1.34    1.42 -0.171   44   36   32 X/C   0.137  0.064  0.015   0.082  0.040  0.009
WFCS J0206+0047  0204+005  02 06 51.170513 +00 47 22.14235    1.08    1.95  0.315   44   29   25 X     0.030  0.026  0.005   0.022  0.021  0.009
WFCS J0206-3549  0204-360  02 06 52.344416 -35 49 57.36894    1.70    6.01  0.418   19   13   11 X     0.018  0.019  0.018   0.026  0.020  0.024
WFCS J0206+3301  0204+327  02 06 56.697419 +33 01 27.76274   11.27   14.89  0.313    8    0    0 C     0.016  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0207+2930  0204+292  02 07 02.206796 +29 30 46.04676    1.12    1.48 -0.015   76   31   30 C     0.015  0.017  0.008   0.017  0.018 -9.9
WFCS J0207+0552  0204+056  02 07 04.457587 +05 52 24.42400   20.45   49.00  0.693    4    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0207+0129  0204+012  02 07 12.489204 +01 29 15.48304    0.73    1.78 -0.033   26   26   24 X     0.027  0.027  0.012   0.014  0.018  0.015
WFCS J0207+795A  0201+79A  02 07 22.195747 +79 56 01.39130   50.57    9.58  0.483   18    0    0 C     0.016  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0207+7956  0201+796  02 07 24.180403 +79 56 02.71602  142.07   37.50  0.201    6    3    0 C     0.020  0.019 -9.9     0.002 -9.9   -9.9
WFCS J0207-1047  0205-110  02 07 38.930015 -10 47 48.64142    0.60    1.39 -0.131   45   45   45 X/C   0.037  0.033  0.026   0.034  0.033  0.028
WFCS J0208+0814  0205+080  02 08 02.275120 +08 14 41.86606    0.40    0.85 -0.386   28   28   28 X/C   0.070  0.067  0.042   0.070  0.070  0.052
WFCS J0208-0647  0205-070  02 08 19.560294 -06 47 32.49101    0.29    0.70 -0.116   45   45   45 X/C   0.029  0.034  0.027   0.032  0.033  0.026
WFCS J0208+4124  0205+411  02 08 45.094418 +41 24 57.27133    1.03    0.95 -0.567   41   34   32 X/C   0.065  0.047  0.027   0.056  0.040  0.023
WFCS J0209-0736  0207-07A  02 09 31.426324 -07 36 50.42578    0.45    1.00 -0.177   45   45   45 X/C   0.050  0.050  0.049   0.067  0.068  0.059
WFCS J0209+3547  0206+355  02 09 38.560900 +35 47 50.77481    0.48    0.65  0.500   45   45   45 X/C   0.058  0.055  0.032   0.067  0.061  0.038
WFCS J0209-1116  0207-115  02 09 49.253734 -11 16 44.16067    4.73    7.46 -0.757    8    6    3 X     0.013  0.014 -9.9     0.016  0.015 -9.9
WFCS J0210-1003  0207-103  02 10 00.221972 -10 03 54.28792    0.36    0.85 -0.074   57   36   36 X     0.103  0.094  0.063   0.076  0.075  0.043
WFCS J0210+2517  0207+250  02 10 02.550461 +25 17 25.65663    6.54    9.18  0.485   22    0    0 C     0.025  0.023  0.019  -9.9   -9.9   -9.9
WFCS J0210+4305  0207+428  02 10 07.746519 +43 05 49.63373    2.15    1.91 -0.269   42   22   21 X     0.036  0.033  0.011   0.024  0.020  0.011
WFCS J0210-2213  0207-224  02 10 10.058178 -22 13 36.99942    0.74    1.51 -0.156   29   30   30 X/C   0.410  0.273  0.093   0.188  0.111  0.023
WFCS J0210+3249  0207+325  02 10 16.800225 +32 49 33.75418    2.63    3.20  0.276   20   11    9 X     0.013  0.014  0.013   0.014  0.015 -9.9
WFCS J0210+0812  0207+079  02 10 37.058536 +08 12 24.02903    0.43    0.91 -0.409   28   28   28 X/C   0.129  0.104  0.067   0.080  0.075  0.042
WFCS J0210+0419  0208+040  02 10 44.513788 +04 19 34.88479    0.87    2.05 -0.067   39   32   29 X     0.244  0.120  0.017   0.108  0.060  0.011
WFCS J0210+2249  0208+225  02 10 56.336098 +22 49 55.65256    0.70    0.89  0.012   45   39   39 X/C   0.071  0.070  0.027   0.057  0.057  0.013
WFCS J0211-0645  0208-069  02 11 09.935511 -06 45 50.07678   19.23   30.16 -0.500    6    0    0 C     0.013  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0211+3846  0208+385  02 11 20.741370 +38 46 06.55427   16.56   15.07  0.626    6    0    0 C     0.011  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0211+5306  0208+528  02 11 50.392050 +53 06 21.10534    3.15    2.80  0.129   17    7    7 C     0.038  0.027  0.005   0.043  0.041 -9.9
WFCS J0212-2014  0209-204  02 12 02.956778 -20 14 11.87364    0.67    1.42  0.099   45   44   44 X/C   0.089  0.088  0.042   0.057  0.056  0.019
WFCS J0212+2726  0209+272  02 12 04.589474 +27 26 36.60236    0.56    1.18 -0.004   35   36   36 X/C   0.110  0.090  0.048   0.056  0.030  0.014
WFCS J0212+1402  0209+138  02 12 09.507285 +14 02 59.01396    0.44    0.95 -0.437   42   42   42 X     0.033  0.028  0.031   0.031  0.023  0.025
WFCS J0212-4436  0210-448  02 12 11.033671 -44 36 05.80267    6.14   22.33 -0.661   29   19   19 X     0.143  0.134 -9.9     0.060  0.052 -9.9
WFCS J0212+0100  0209+007  02 12 25.566819 +01 00 56.14774    0.68    1.71 -0.099   28   26   26 X     0.019  0.019  0.018   0.022  0.021  0.017
WFCS J0212-3503  0210-352  02 12 30.505179 -35 03 30.13566    2.20    6.21 -0.716   37   27   27 X/C   0.019  0.019  0.016   0.021  0.020  0.017
WFCS J0212-0820  0210-085  02 12 35.264496 -08 20 45.95735    0.86    2.02 -0.031   45   39   38 X/C   0.019  0.017  0.016   0.017  0.017  0.014
WFCS J0212+3942  0209+394  02 12 37.453350 +39 42 18.45694    0.71    1.37 -0.182   28   28   28 X     0.053  0.045  0.029   0.046  0.037  0.029
WFCS J0212+2649  0209+265  02 12 40.489205 +26 49 35.24626    0.93    1.40 -0.464   40   42   38 X     0.017  0.017  0.014   0.026  0.024  0.014
WFCS J0213+2012  0210+199  02 13 01.377955 +20 12 22.43185    0.55    1.19  0.001   56   53   53 X     0.045  0.042  0.025   0.026  0.023  0.015
WFCS J0213+0038  0210+004  02 13 03.777551 +00 38 11.88347    0.46    1.21 -0.226   28   28   28 X/C   0.041  0.038  0.029   0.036  0.034  0.031
WFCS J0213+0354  0210+036  02 13 11.955820 +03 54 15.95544    0.77    1.58  0.278   30   21   21 X     0.046  0.048  0.015   0.030  0.029  0.013
WFCS J0213+0925  0211+091  02 13 43.886085 +09 25 21.72538    0.41    0.92 -0.383   28   28   28 X/C   0.093  0.087  0.067   0.094  0.082  0.066
WFCS J0213-0256  0211-031  02 13 46.974023 -02 56 31.13136    0.78    2.29  0.107   25   30   22 X     0.012  0.011  0.010   0.015  0.014  0.013
WFCS J0214+3022  0211+301  02 14 03.552089 +30 22 07.93722    0.88    1.25 -0.156   44   35   34 X     0.046  0.046  0.015   0.029  0.028  0.010
WFCS J0214+3918  0211+390  02 14 24.749065 +39 18 39.04719    0.39    0.57 -0.036   36   36   36 X/C   0.146  0.138  0.115   0.175  0.162  0.106
WFCS J0214-0120  0212-015  02 14 33.383312 -01 20 23.85504    0.61    1.33 -0.376   45   44   44 X/C   0.053  0.053  0.040   0.041  0.040  0.022
WFCS J0214+1140  0212+114  02 14 43.580029 +11 40 56.61362    2.41    4.95  0.123   30   14   13 X     0.012  0.011  0.009   0.012  0.012  0.012
WFCS J0214+2950  0211+296  02 14 43.946857 +29 50 37.37064    2.28    2.80 -0.196   29    8    8 C     0.012  0.012  0.008   0.014  0.014 -9.9
WFCS J0214-2438  0212-248  02 14 55.706565 -24 38 15.64359    0.52    1.18 -0.194   45   44   44 X/C   0.260  0.161  0.063   0.179  0.066  0.022
WFCS J0215+2000  0212+197  02 15 05.813006 +20 00 58.34869    0.42    0.85 -0.279   36   36   36 X     0.086  0.082  0.081   0.061  0.053  0.048
WFCS J0215+6319  0211+630  02 15 05.815274 +63 19 53.67906   13.86    6.93 -0.874   27    5    4 C     0.010  0.009  0.010   0.014  0.018  0.017
WFCS J0215-0702  0212-072  02 15 07.581830 -07 02 08.87564    0.46    1.18  0.104   36   36   36 X/C   0.054  0.051  0.030   0.051  0.044  0.021
WFCS J0215+5109  0211+509  02 15 11.051743 +51 09 40.43141    2.08    1.11 -0.492   45   35   35 X/C   0.113  0.067  0.023   0.053  0.034  0.008
WFCS J0215+7554  0210+756  02 15 17.904732 +75 54 53.01352    4.76    1.19 -0.768   45   45   45 X/C   0.054  0.051  0.023   0.041  0.042  0.020
WFCS J0215-3121  0213-315  02 15 27.179362 -31 21 48.19082   19.27   28.56  0.031   10    4    4 X     0.023  0.023 -9.9     0.016  0.020 -9.9
WFCS J0215-1259  0213-132  02 15 37.423592 -12 59 30.24210    4.46    7.31  0.235   19    3    3 C     0.011  0.013 -9.9     0.008 -9.9   -9.9
WFCS J0215+3750  0212+376  02 15 40.039130 +37 50 08.33221   10.17   11.51  0.658    3    4    0 X     0.011  0.012  0.012   0.014  0.015 -9.9
WFCS J0215+3443  0212+344  02 15 49.434205 +34 43 04.80614    0.75    0.77 -0.100   28   28   28 X/C   0.107  0.088 -9.9     0.075  0.074 -9.9
WFCS J0216+0530  0213+052  02 16 16.857343 +05 30 56.20024    1.50    2.91 -0.195   23   23   17 X     0.010  0.010  0.010   0.015  0.012  0.011
WFCS J0216-3009  0214-303  02 16 22.726484 -30 09 36.51159    5.33   18.02  0.005   17    5    4 C     0.082  0.054 -9.9     0.015  0.022 -9.9
WFCS J0216+5512  0212+549  02 16 26.753971 +55 12 04.57123    1.48    1.01 -0.695   45   45   45 X/C   0.034  0.033  0.024   0.045  0.039  0.030
WFCS J0216+4131  0213+412  02 16 30.371487 +41 31 50.84911    0.59    1.21 -0.153   44   45   44 X     0.022  0.019  0.011   0.019  0.022  0.014
WFCS J0216+1806  0213+178  02 16 32.527697 +18 06 34.18864    0.39    0.86 -0.086   45   45   45 X     0.025  0.024  0.015   0.028  0.030  0.017
WFCS J0216+0244  0214+025  02 16 35.797153 +02 44 00.85931    1.09    2.66 -0.099   16   22   10 X     0.010  0.010 -9.9     0.012  0.013  0.012
WFCS J0216+4331  0213+432  02 16 41.834054 +43 31 34.18205    0.79    0.74 -0.428   36   36   36 X     0.225  0.151  0.083   0.167  0.119  0.082
WFCS J0216+1724  0214+171  02 16 50.730059 +17 24 06.16327    0.52    1.00 -0.314   42   42   42 X     0.028  0.024  0.019   0.023  0.021  0.016
WFCS J0216-2452  0214-251  02 16 56.413532 -24 52 34.86919    4.45    8.63  0.851   13   11   10 X     0.021  0.024  0.024   0.024  0.025  0.025
WFCS J0217+1104  0214+108  02 17 07.665470 +11 04 09.87651    0.56    1.09 -0.205   63   60   59 X/C   0.039  0.035  0.018   0.030  0.026  0.014
WFCS J0217-2715  0215-274  02 17 15.304098 -27 15 55.61513    2.92    4.41  0.896   28   28   28 X/C   0.093  0.091  0.052   0.082  0.077  0.048
WFCS J0217-2553  0215-261  02 17 16.296791 -25 53 31.69686   32.19   53.92  0.372    3    0    0 C     0.022  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0217+6554  0213+656  02 17 20.352447 +65 54 53.70597    3.89    1.83 -0.469   28   23   23 X/C   0.113  0.088 -9.9     0.067  0.037 -9.9
WFCS J0217-3947  0215-400  02 17 34.647706 -39 47 32.31165   30.00   77.08 -0.728    5    0    0 C     0.023  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0217+3123  0214+311  02 17 37.309657 +31 23 28.60310    0.97    1.03 -0.129   28   28   28 X/C   0.098  0.101 -9.9     0.075  0.075 -9.9
WFCS J0218-1213  0215-124  02 18 14.248788 -12 13 54.48530    4.48    9.07  0.006   14    8    7 C     0.016  0.015 -9.9     0.018  0.019  0.012
WFCS J0218+3905  0215+388  02 18 15.839396 +39 05 18.22123    0.49    0.88 -0.161   32   32   30 X/C   0.043  0.043  0.032   0.056  0.061  0.048
WFCS J0218+3549  0215+356  02 18 28.819411 +35 49 59.74750    0.56    1.23 -0.059   35   36   35 X/C   0.036  0.038  0.020   0.043  0.045  0.022
WFCS J0218+0040  0216+004  02 18 35.445096 +00 40 39.23270    0.38    0.84  0.063   45   45   45 X/C   0.060  0.060  0.046   0.063  0.063  0.052
WFCS J0218-2307  0216-233  02 18 40.215636 -23 07 12.43731    1.09    2.66  0.124   30   26   25 X     0.018  0.018  0.015   0.020  0.019  0.017
WFCS J0218+1646  0215+165  02 18 40.338375 +16 46 11.33909    1.37    1.95 -0.348   45   30   30 X     0.022  0.018  0.012   0.022  0.021  0.008
WFCS J0218+3149  0215+315  02 18 42.206398 +31 49 26.87537    0.61    0.81 -0.640   45   45   45 X/C   0.040  0.039  0.037   0.055  0.052  0.050
WFCS J0219-3626  0216-366  02 19 02.907508 -36 26 07.16029    0.87    2.22 -0.107   34   29   29 X     0.045  0.042  0.029   0.030  0.031  0.026
WFCS J0219+0727  0216+072  02 19 25.685630 +07 27 34.38853    0.67    1.20 -0.046   45   43   43 X/C   0.044  0.042  0.025   0.037  0.038  0.016
WFCS J0219+3328  0216+332  02 19 30.265564 +33 28 51.13038    0.51    0.64 -0.565   45   45   45 X/C   0.093  0.091  0.045   0.090  0.087  0.052
WFCS J0219+2945  0216+295  02 19 32.197630 +29 45 53.23823   12.52   38.59 -0.086    5    0    0 C     0.013  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0219+2233  0216+223  02 19 47.480689 +22 33 03.48587    0.94    1.11  0.248   28   28   28 X/C   0.049  0.043 -9.9     0.063  0.053 -9.9
WFCS J0220+3659  0217+367  02 20 24.163440 +36 59 41.19715    1.61    1.53  0.000   53   38   37 X/C   0.023  0.022  0.009   0.037  0.036  0.019
WFCS J0220-0842  0218-089  02 20 48.467940 -08 42 50.41186    1.61    3.05 -0.284   38   31   30 X/C   0.021  0.019  0.010   0.021  0.017  0.013
WFCS J0220-0156  0218-021  02 20 54.317612 -01 56 50.45446    8.19   18.89 -0.631    8    0    0 C     0.009  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0221-0025  0218-006  02 21 09.456764 -00 25 46.58161    2.17    4.57 -0.184   17    6    6 C     0.026  0.022  0.013   0.027  0.022 -9.9
WFCS J0221-1302  0218-132  02 21 12.252683 -13 02 47.82138    0.31    0.73 -0.286   45   45   45 X/C   0.327  0.323  0.291   0.320  0.312  0.286
WFCS J0221-2907  0219-293  02 21 19.066567 -29 07 15.70837   11.46   24.64  0.774   18    6    6 C     0.023  0.021 -9.9     0.018  0.020 -9.9
WFCS J0221+2809  0218+279  02 21 23.259518 +28 09 02.21183    0.56    0.90  0.244   36   34   33 X/C   0.261  0.211  0.064   0.171  0.067  0.036
WFCS J0222+3051  0219+306  02 22 03.708394 +30 51 37.84249    0.76    1.28 -0.564   28   28   28 X     0.075  0.052  0.049   0.051  0.036  0.040
WFCS J0222+3731  0219+372  02 22 15.461272 +37 31 15.59332    0.43    0.94 -0.111   36   36   36 X/C   0.077  0.074  0.048   0.092  0.087  0.050
WFCS J0222+0952  0219+096  02 22 15.608523 +09 52 37.81918    0.65    1.04 -0.225   44   42   41 X/C   0.215  0.092  0.035   0.113  0.081  0.021
WFCS J0222+4432  0219+443  02 22 17.761076 +44 32 57.14492    2.27    2.96  0.217   31   13   13 C     0.011  0.010  0.008   0.013  0.016 -9.9
WFCS J0222-4159  0220-422  02 22 17.956662 -41 59 38.60337    1.52    6.80  0.524   22   21   21 X     0.050  0.046 -9.9     0.052  0.043 -9.9
WFCS J0222+5848  0218+585  02 22 33.520697 +58 48 13.94308    1.17    1.38 -0.052   43   45   43 X/C   0.035  0.035  0.016   0.032  0.032  0.019
WFCS J0222+0742  0220+074  02 22 47.688214 +07 42 57.18365    0.45    1.00 -0.430   28   28   28 X/C   0.099  0.090  0.082   0.094  0.089  0.077
WFCS J0222-0518  0220-055  02 22 55.758781 -05 18 17.58328    1.47    2.30  0.591   28   27   26 X/C   0.052  0.046  0.036   0.050  0.042  0.036
WFCS J0223-2824  0220-286  02 23 05.571107 -28 24 51.35735    0.89    2.61  0.590   28   28   28 X     0.066  0.062  0.044   0.066  0.066  0.060
WFCS J0223+4259  UG01841   02 23 11.411307 +42 59 31.38568    0.45    0.44  0.015   86   85   85 X/C   0.113  0.117  0.020   0.161  0.152  0.066
WFCS J0223-3555  0221-361  02 23 17.844508 -35 55 47.85065   13.53   22.26  0.963    8    8    7 X     0.023  0.028  0.028   0.025  0.031  0.028
WFCS J0223+3912  0220+389  02 23 28.395194 +39 12 51.28595    0.75    1.08 -0.448   45   45   45 X/C   0.043  0.042  0.031   0.044  0.040  0.024
WFCS J0223+3936  0220+393  02 23 34.336828 +39 36 04.26506    0.50    0.93 -0.027   45   45   45 X/C   0.055  0.056  0.047   0.057  0.061  0.047
WFCS J0223-0925  0221-096  02 23 40.812510 -09 25 21.21539    1.14    2.07  0.571   28   28   28 X/C   0.046  0.043  0.019   0.037  0.036  0.022
WFCS J0223+4621  0220+461  02 23 53.969647 +46 21 30.62933    0.67    0.96 -0.105   43   45   43 X/C   0.096  0.093  0.017   0.098  0.089  0.045
WFCS J0224+1759  0221+177  02 24 08.821859 +17 59 28.84407    0.74    1.21  0.007   36   34   34 X     0.047  0.029  0.024   0.028  0.023  0.011
WFCS J0224+2750  0221+276  02 24 12.294345 +27 50 10.79435   13.50   14.80  0.163    3    0    0 C     0.020  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0224+5201  0220+518  02 24 13.947635 +52 01 51.18383    2.90    2.40  0.069   34   22   21 X     0.017  0.015  0.008   0.013  0.014  0.013
WFCS J0224+7004  0220+698  02 24 22.855521 +70 04 35.91997    1.38    0.87  0.515   36   35   35 X/C   0.070  0.068  0.045   0.073  0.071  0.058
WFCS J0224+1357  0221+137  02 24 41.828091 +13 57 32.71660    0.65    1.56  0.274   28   28   28 X     0.038  0.028  0.019   0.030  0.024  0.017
WFCS J0224+5136  0221+513  02 24 46.101930 +51 36 58.63988    3.61    2.57 -0.277   26   19   19 X     0.049  0.037 -9.9     0.039  0.027 -9.9
WFCS J0224+7655  0219+767  02 24 53.996679 +76 55 54.16329    9.46    2.81 -0.262   60   20   18 C     0.017  0.014  0.008   0.020  0.018 -9.9
WFCS J0224-0942  0222-099  02 24 59.908833 -09 42 35.73413    4.24    9.93  0.523    5    5    0 X     0.010  0.012  0.012   0.012  0.016 -9.9
WFCS J0225+0017  0222+000  02 25 08.076587 +00 17 07.22268    4.09    9.58 -0.241   14    5    5 C     0.022  0.014 -9.9     0.020  0.019 -9.9
WFCS J0225+0407  0222+038  02 25 13.821467 +04 07 24.39989    0.47    1.18  0.020   32   28   28 X/C   0.045  0.042  0.029   0.032  0.033  0.033
WFCS J0225+3118  0222+310  02 25 16.830335 +31 18 57.83202    0.46    0.65  0.265   36   36   36 X/C   0.293  0.215  0.114   0.239  0.153  0.082
WFCS J0225-2421  0223-245  02 25 29.585862 -24 21 17.11012   12.22   21.00 -0.104    8    0    0 C     0.063  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0225+6614  0221+660  02 25 42.755025 +66 14 52.95703    1.70    1.76  0.065   44   41   39 X     0.110  0.065  0.021   0.065  0.051  0.015
WFCS J0225+4031  0222+403  02 25 44.894662 +40 31 33.24860    2.05    3.19 -0.179    6    9    0 X     0.022  0.016 -9.9     0.012  0.011 -9.9
WFCS J0225+5953  0222+596  02 25 48.270133 +59 53 53.14310    1.75    1.92 -0.224   28   28   28 X     0.018  0.014  0.013   0.015  0.013  0.013
WFCS J0226+0129  0223+012  02 26 09.682065 +01 29 28.65558    0.36    0.98 -0.082   81   81   81 X     0.027  0.025  0.018   0.023  0.021  0.016
WFCS J0226+0937  0223+093  02 26 13.715528 +09 37 26.75805    0.25    0.51  0.057   72   72   72 X/C   0.225  0.218  0.105   0.129  0.095  0.040
WFCS J0226-3041  0224-309  02 26 24.085721 -30 41 32.30981    1.08    2.82  0.439   26   21   17 X     0.078  0.074  0.023   0.039  0.033  0.024
WFCS J0226+2311  0223+229  02 26 31.269282 +23 11 25.21275    0.58    1.01 -0.549   72   71   71 X/C   0.035  0.033  0.029   0.033  0.031  0.023
WFCS J0226+3555  0223+357  02 26 36.134308 +35 55 45.20712    2.00    2.63  0.505   27    9    9 C     0.053  0.049  0.008   0.038  0.029 -9.9
WFCS J0226-0552  0224-061  02 26 40.028896 -05 52 38.52065    0.48    1.15 -0.102   45   45   45 X/C   0.088  0.080  0.069   0.079  0.073  0.066
WFCS J0226-4255  0224-431  02 26 41.425110 -42 55 38.40569    1.82    7.14  0.613   21   17   17 X     0.186  0.180  0.060   0.119  0.109  0.024
WFCS J0227+1749  0224+176  02 27 01.897674 +17 49 27.73274    0.49    0.82 -0.060   36   36   36 X     0.048  0.048  0.030   0.042  0.040  0.032
WFCS J0227+3931  0224+393  02 27 07.415952 +39 31 41.51613    0.66    0.74 -0.406   36   36   36 X     0.234  0.187  0.156   0.179  0.151  0.101
WFCS J0227-2825  0225-286  02 27 29.411885 -28 25 49.45312    0.59    1.26 -0.118   36   36   36 X/C   0.046  0.048  0.032   0.053  0.054  0.043
WFCS J0227-0848  0225-090  02 27 32.076491 -08 48 12.20391    0.95    1.74  0.492   28   28   28 X/C   0.087  0.085  0.045   0.053  0.053  0.024
WFCS J0227-2354  0225-241  02 27 33.544472 -23 54 55.81179    0.74    1.86  0.051   34   30   29 X     0.019  0.018  0.015   0.023  0.020  0.019
WFCS J0227+8206  0220+818  02 27 34.197111 +82 06 31.61469    5.67    1.25 -0.675   45   45   45 X/C   0.040  0.038  0.029   0.043  0.042  0.028
WFCS J0227+2520  0224+251  02 27 36.716609 +25 20 01.90824    6.09    7.24  0.348   21    9    8 C     0.025  0.021 -9.9     0.019  0.023 -9.9
WFCS J0227-3913  0225-394  02 27 42.050945 -39 13 08.78370    2.17   14.94  0.648   17   15   14 X     0.037  0.040 -9.9     0.030  0.029 -9.9
WFCS J0227-0621  0225-065  02 27 44.464152 -06 21 06.73659    1.15    2.32 -0.021   32   16   15 X     0.263  0.096 -9.9     0.165  0.090 -9.9
WFCS J0228-0115  0225-014  02 28 07.847933 -01 15 40.31749    0.61    1.27 -0.350   34   35   33 X/C   0.047  0.033  0.017   0.057  0.029  0.031
WFCS J0228-3102  0226-312  02 28 12.985399 -31 02 40.28882    1.11    4.07  0.351   22   24   22 X     0.042  0.044 -9.9     0.040  0.037 -9.9
WFCS J0228-2904  0226-293  02 28 14.541839 -29 04 38.05833   28.43   43.99 -0.131    4    0    0 C     0.010  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0228-1247  0226-130  02 28 48.067187 -12 47 06.78478    0.55    1.29  0.251   28   28   28 X/C   0.092  0.090  0.042   0.068  0.065  0.022
WFCS J0229+4710  0225+469  02 29 12.116730 +47 10 16.78334    1.67    1.18 -0.402   44   37   37 X/C   0.040  0.038  0.016   0.039  0.035  0.011
WFCS J0229+2807  0226+279  02 29 14.248311 +28 07 43.49942    3.31    5.32  0.006    9    0    0 C     0.009  0.011  0.012  -9.9   -9.9   -9.9
WFCS J0229+7743  0223+774  02 29 14.672223 +77 43 16.13949   15.97    5.03 -0.399   37    9    9 C     0.066  0.021 -9.9     0.018  0.019 -9.9
WFCS J0229-0442  0226-049  02 29 15.807546 -04 42 15.98551    1.18    3.45 -0.327   31   24   19 X     0.016  0.013  0.012   0.014  0.014  0.011
WFCS J0229+0356  0226+037  02 29 18.382010 +03 56 37.18813    1.09    2.83  0.280   15   19   12 X     0.009  0.010  0.008   0.013  0.012  0.013
WFCS J0229+6706  0225+668  02 29 22.585344 +67 06 37.54542    2.09    1.39 -0.725   45   45   45 X     0.029  0.030  0.026   0.019  0.019  0.018
WFCS J0229+2801  0226+278  02 29 24.465947 +28 01 23.67055    1.07    1.44  0.440   30   25   20 X     0.030  0.026  0.011   0.030  0.022  0.011
WFCS J0229+2859  0226+287  02 29 38.873956 +28 59 15.45796    1.40    2.50 -0.300   36   19   18 C     0.012  0.010  0.009   0.012  0.012  0.010
WFCS J0229+2858  0226+28A  02 29 42.138051 +28 58 19.00874    4.38    6.11 -0.519   16    5    5 C     0.014  0.011 -9.9     0.011  0.017 -9.9
WFCS J0229+5612  0226+559  02 29 47.562447 +56 12 49.71714   23.81   12.53  0.510    6    0    0 C     0.025  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0230+2808  0227+279  02 30 00.476832 +28 08 18.86615    0.80    1.61  0.053   36   36   36 X/C   0.024  0.023  0.013   0.021  0.019  0.019
WFCS J0230+2159  0227+217  02 30 04.294400 +21 59 08.10147    0.41    0.70 -0.123   36   36   36 X     0.049  0.047  0.040   0.049  0.049  0.041
WFCS J0230-1417  0227-145  02 30 10.736423 -14 17 49.41748    0.60    1.34  0.022   29   28   28 X/C   0.043  0.048  0.032   0.039  0.041  0.036
WFCS J0230+2835  0227+283  02 30 24.006232 +28 35 21.35545    2.75    4.07 -0.048   20    7    5 C     0.013  0.009  0.009   0.015  0.016 -9.9
WFCS J0230+2112  0227+209  02 30 29.494835 +21 12 44.19901    0.44    0.91 -0.169   45   45   45 X/C   0.037  0.035  0.025   0.051  0.047  0.037
WFCS J0230-1339  0228-138  02 30 30.661617 -13 39 15.55937    1.40    3.03  0.194   26   17   17 X     0.020  0.023  0.011   0.020  0.017  0.014
WFCS J0230-0409  0228-043  02 30 36.808922 -04 09 36.47432    3.95    6.40  0.285   14    0    0 C     0.036  0.033  0.033  -9.9   -9.9   -9.9
WFCS J0230+4502  0227+448  02 30 49.919340 +45 02 07.49033    0.79    0.90 -0.488   36   31   31 X     0.266  0.135  0.079   0.148  0.079  0.052
WFCS J0230+0651  0228+066  02 30 57.071202 +06 51 04.78062    0.46    0.93  0.417   36   29   29 X/C   0.039  0.042  0.040   0.058  0.058  0.057
WFCS J0231+2606  0228+258  02 31 01.498228 +26 06 21.60900    0.45    0.95 -0.047   45   45   45 X     0.040  0.041  0.026   0.033  0.033  0.025
WFCS J0231+0057  0228+007  02 31 09.301507 +00 57 03.53118    1.54    3.41  0.418   13   13    8 X     0.014  0.014  0.008   0.016  0.016  0.012
WFCS J0231+2019  0228+201  02 31 22.075619 +20 19 21.93467    0.56    1.25 -0.183   45   45   45 X     0.016  0.017  0.012   0.019  0.019  0.015
WFCS J0231-1739  0229-178  02 31 26.203178 -17 39 13.51492    0.62    1.48  0.534  106   92   90 X     0.021  0.021  0.016   0.021  0.021  0.016
WFCS J0231-3728  0229-376  02 31 31.908342 -37 28 33.28031    1.71    6.68  0.407   27   19   19 X     0.079  0.074  0.027   0.056  0.054  0.022
WFCS J0231-1106  0229-113  02 31 34.248051 -11 06 07.97766    1.10    2.54  0.290   25   22   20 X     0.017  0.014  0.010   0.014  0.015  0.015
WFCS J0231+5722  0228+571  02 31 38.178366 +57 22 39.27744    4.25    4.53  0.330   14    6    4 C     0.013  0.011  0.009   0.018  0.017 -9.9
WFCS J0231+5046  0228+505  02 31 49.648546 +50 46 40.16967    1.31    1.29  0.069   21   21   21 X/C   0.065  0.066  0.032   0.055  0.056  0.025
WFCS J0232+0726  0229+072  02 32 04.801548 +07 26 05.49683    0.55    1.28 -0.509   24   28   25 X/C   0.158  0.072  0.048   0.106  0.087  0.049
WFCS J0232+2313  0229+23A  02 32 10.166492 +23 13 20.99088    0.32    0.62 -0.149   45   45   45 X/C   0.066  0.065  0.049   0.081  0.079  0.053
WFCS J0232+3527  0229+352  02 32 17.777646 +35 27 40.99423    5.16    4.97  0.210   23    4    4 C     0.028  0.028  0.035   0.033  0.029  0.031
WFCS J0232+3109  0229+309  02 32 18.826806 +31 09 55.59279    0.59    1.01 -0.501   45   45   45 X/C   0.035  0.032  0.031   0.033  0.032  0.028
WFCS J0232-0601  0229-062  02 32 19.949603 -06 01 59.82283    0.45    0.96  0.153   45   45   45 X/C   0.076  0.074  0.035   0.069  0.068  0.040
WFCS J0232-3422  0230-345  02 32 30.046326 -34 22 03.64559    1.24    2.44 -0.156   23   15   15 X/C   0.076  0.057  0.034   0.041  0.025  0.032
WFCS J0232-1120  0230-115  02 32 41.903201 -11 20 20.22227    1.34    3.39  0.128   27   20   20 X     0.025  0.024  0.013   0.023  0.023  0.011
WFCS J0232-1644  0230-169  02 32 48.717687 -16 44 27.16404    2.89    6.19  0.156   27   14   13 C     0.011  0.013  0.013   0.013  0.016 -9.9
WFCS J0232+7825  0227+782  02 32 55.089816 +78 25 21.47527   90.06   17.27  0.363   10    0    0 C     0.018  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0232+2609  0230+259  02 32 56.363397 +26 09 42.95349    0.86    1.71  0.162   40   32   31 X     0.017  0.015  0.011   0.013  0.013  0.012
WFCS J0233-1009  0230-103  02 33 13.154209 -10 09 24.96018    1.89    3.45 -0.162   26   11   11 X     0.062  0.044  0.014   0.042  0.037 -9.9
WFCS J0233-1023  0230-106  02 33 17.129647 -10 23 00.97322    1.26    2.80  0.570   20   21   20 X     0.020  0.019  0.018   0.015  0.018  0.018
WFCS J0233-0203  0230-022  02 33 30.396199 -02 03 22.77521    0.51    1.53  0.073   28   28   28 X     0.017  0.016  0.016   0.023  0.021  0.020
WFCS J0234+1832  0231+183  02 34 03.372801 +18 32 55.37232    0.61    0.99 -0.114   36   35   34 X     0.128  0.079  0.027   0.062  0.031  0.012
WFCS J0234-0935  0231-098  02 34 15.921387 -09 35 15.85102    7.02    9.65  0.049   14    0    0 C     0.053  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0234+4333  0231+433  02 34 20.112939 +43 33 05.54612    0.89    0.98  0.424   36   36   36 X/C   0.044  0.043  0.018   0.057  0.054  0.035
WFCS J0234+3844  0231+385  02 34 28.416272 +38 44 54.98059    0.67    0.84 -0.128   28   28   28 X/C   0.090  0.086  0.060   0.076  0.070  0.060
WFCS J0234+2842  0231+284  02 34 32.243637 +28 42 12.76094    0.50    0.99 -0.148   45   45   43 X/C   0.082  0.042  0.031   0.053  0.036  0.027
WFCS J0234+5446  0231+545  02 34 36.874155 +54 46 22.94904   26.64   11.78 -0.708    8    3    3 C     0.092  0.041 -9.9     0.042 -9.9   -9.9
WFCS J0235-3445  0233-349  02 35 28.636706 -34 45 42.83743   25.51   69.36 -0.440    7    0    0 C     0.023  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J0235+1824  0232+181  02 35 30.313260 +18 24 48.61786  441.65  327.10 -0.996    3    0    0 C     0.015  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0235+3020  0232+301  02 35 31.046951 +30 20 02.39394    0.46    0.59 -0.568   45   45   45 X/C   0.094  0.095  0.081   0.115  0.112  0.095
WFCS J0235-0219  0233-025  02 35 32.376189 -02 19 32.66279   21.22   19.32 -0.253    6    0    0 C     0.077  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0235+7505  0230+748  02 35 32.729026 +75 05 19.47350    4.64    1.23 -0.449   28   28   28 X/C   0.124  0.114 -9.9     0.108  0.091 -9.9
WFCS J0235+1304  0233+128  02 35 50.369229 +13 04 35.82923    0.37    0.63 -0.254   36   36   36 X/C   0.099  0.071  0.040   0.083  0.071  0.047
WFCS J0235+4123  0232+411  02 35 56.143029 +41 23 16.51284    1.57    1.92  0.475   36   27   27 X     0.014  0.015  0.013   0.016  0.014  0.014
WFCS J0235+1615  0233+160  02 35 56.883687 +16 15 24.34580    0.45    0.74 -0.044   36   36   36 X     0.045  0.044  0.035   0.052  0.051  0.033
WFCS J0236-1445  0233-149  02 36 07.567845 -14 45 33.86359    4.36    7.66  0.684   13   11    5 X     0.011  0.011  0.009   0.014  0.013  0.014
WFCS J0236-1307  0233-133  02 36 09.631041 -13 07 59.38136    0.29    0.70 -0.304   45   45   45 X/C   0.189  0.180  0.117   0.178  0.166  0.114
WFCS J0236-1506  0233-153  02 36 10.436063 -15 06 52.84927    0.63    1.53 -0.025   45   45   45 X     0.023  0.022  0.016   0.020  0.023  0.016
WFCS J0236-3745  0234-379  02 36 19.685483 -37 45 32.75635   10.20   20.56  0.034    5    5    5 X/C   0.144  0.109 -9.9     0.046  0.034 -9.9
WFCS J0236-2709  0234-273  02 36 25.103748 -27 09 33.43572    1.05    2.17 -0.160   35   32   32 X/C   0.031  0.030  0.023   0.030  0.029  0.016
WFCS J0236+0709  0233+069  02 36 30.057856 +07 09 27.20870    1.73    3.69 -0.461   12   20   10 X     0.012  0.012 -9.9     0.012  0.012  0.011
WFCS J0236+3612  0233+359  02 36 38.280373 +36 12 40.27653    0.95    1.15 -0.541   29   26   21 X     0.257  0.219  0.052   0.162  0.095  0.015
WFCS J0236+5039  0233+504  02 36 38.985466 +50 39 40.28278    0.88    1.44 -0.212   45   45   44 X     0.024  0.022  0.019   0.020  0.020  0.017
WFCS J0237+3025  0234+302  02 37 00.442223 +30 25 43.79310    0.88    1.42 -0.370   43   43   42 X     0.021  0.022  0.013   0.029  0.027  0.013
WFCS J0237+1116  0234+110  02 37 13.589739 +11 16 15.47723    0.43    0.84 -0.153   45   45   45 X/C   0.085  0.084  0.059   0.071  0.067  0.034
WFCS J0237+3022  0234+301  02 37 21.841664 +30 22 59.81757    0.60    0.68 -0.271   36   35   35 X/C   0.118  0.115  0.101   0.129  0.135  0.116
WFCS J0237-1923  0235-196  02 37 31.424833 -19 23 17.55959    7.79   17.70 -0.094    8    4    4 C     0.024  0.021 -9.9     0.019  0.017 -9.9
WFCS J0237-2447  0235-250  02 37 31.799174 -24 47 50.95549    5.53   18.87  0.932   11   10   10 X     0.013  0.013  0.013   0.013  0.019 -9.9
WFCS J0237-3603  0235-362  02 37 34.046478 -36 03 28.45448    0.94    2.33  0.175   51   40   40 X/C   0.022  0.022  0.018   0.024  0.024  0.022
WFCS J0237+0919  0235+091  02 37 40.529426 +09 19 01.64064    0.30    0.79 -0.245   36   35   35 X     0.315  0.117  0.037   0.231  0.136  0.071
WFCS J0237+5658  0234+567  02 37 46.103384 +56 58 58.86953    0.71    0.64  0.515   36   36   36 X/C   0.085  0.086  0.077   0.090  0.094  0.091
WFCS J0237+6457  0233+647  02 37 50.432145 +64 57 53.12367    6.02    3.45  0.662   36   15   14 C     0.009  0.009  0.009   0.013  0.013  0.013
WFCS J0237-0145  0235-019  02 37 57.221909 -01 45 10.56527    1.88    4.40 -0.709    8   15    4 X     0.012  0.017 -9.9     0.017  0.014  0.013
WFCS J0238-1854  0235-191  02 38 02.479231 -18 54 29.75672    0.94    2.01 -0.169   30   25   25 X/C   0.065  0.062  0.024   0.039  0.037  0.015
WFCS J0238+5911  0234+589  02 38 02.602701 +59 11 49.77021    3.00    3.24  0.304   45    6    6 C     0.012  0.011  0.010   0.012 -9.9   -9.9
WFCS J0238-0628  0235-066  02 38 14.107442 -06 28 52.02492    0.70    1.67  0.042   40   43   39 X     0.013  0.014  0.012   0.020  0.021  0.016
WFCS J0238+0705  0235+068  02 38 19.863853 +07 05 36.44227    0.58    1.33  0.392   34   26   26 X     0.052  0.051  0.021   0.029  0.032  0.025
WFCS J0238+1533  0235+153  02 38 19.890711 +15 33 22.53584    0.27    0.55 -0.052   73   73   73 X/C   0.061  0.058  0.030   0.054  0.053  0.029
WFCS J0238+3441  0235+344  02 38 29.559931 +34 41 36.67249    0.83    1.55 -0.162   36   34   34 X/C   0.069  0.065  0.022   0.039  0.036  0.015
WFCS J0238-3116  0236-314  02 38 32.480496 -31 16 58.06118    0.53    1.30 -0.104   64   64   64 X/C   0.025  0.023  0.021   0.028  0.028  0.024
WFCS J0238+0233  0235+023  02 38 32.671507 +02 33 49.09298    3.70    7.08  0.023   11    3    3 C     0.014  0.014  0.007   0.024  0.022 -9.9
WFCS J0238+3852  0235+386  02 38 40.538711 +38 52 07.47933    1.26    1.56  0.099   36   28   28 X     0.050  0.048  0.016   0.021  0.022  0.009
WFCS J0238-1828  0236-186  02 38 58.351887 -18 28 10.49853    1.38    3.90  0.562   22   19   19 X     0.022  0.022  0.013   0.018  0.017  0.011
WFCS J0239-3640  0237-368  02 39 07.229062 -36 40 13.60582    1.25    2.71  0.095   22   26   22 X     0.022  0.023  0.021   0.020  0.021  0.021
WFCS J0239-1408  0236-143  02 39 16.272537 -14 08 03.78755    2.44    6.49  0.004   12   10    4 X     0.012  0.014 -9.9     0.013 -9.9   -9.9
WFCS J0239+0251  0236+026  02 39 18.809949 +02 51 11.78005    0.28    0.57 -0.135   45   45   45 X/C   0.133  0.134  0.127   0.125  0.124  0.118
WFCS J0239-1348  0237-140  02 39 26.021779 -13 48 43.37608    0.50    1.03 -0.009   44   43   43 X/C   0.184  0.167  0.058   0.128  0.114  0.025
WFCS J0239-1127  0237-116  02 39 26.843590 -11 27 52.69142    1.97    5.24  0.039   10   11    5 X     0.020 -9.9   -9.9     0.010  0.011 -9.9
WFCS J0239-1006  0237-103  02 39 35.529828 -10 06 28.56491    0.70    1.37 -0.220   33   23   23 X/C   0.075  0.074  0.035   0.040  0.036  0.010
WFCS J0239-1953  0237-201  02 39 37.766641 -19 53 26.16830   14.31   46.97  0.311    5    0    0 C     0.014  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0239+3206  0236+319  02 39 37.796784 +32 06 54.72909    1.07    1.23 -0.082   28   28   28 X/C   0.045  0.043 -9.9     0.042  0.043 -9.9
WFCS J0239-1354  0237-14A  02 39 39.125485 -13 54 09.45358    0.62    1.64 -0.215   44   33   32 X     0.106  0.105  0.045   0.063  0.059  0.011
WFCS J0239+0700  0237+067  02 39 43.257865 +07 00 08.72806    0.62    1.19  0.408   36   28   28 X/C   0.043  0.044  0.035   0.042  0.042  0.028
WFCS J0239-1623  0237-166  02 39 51.963983 -16 23 17.26752    1.17    3.70  0.279   16   12    9 X     0.018  0.015  0.016   0.015  0.018  0.016
WFCS J0240+4405  0236+438  02 40 09.991044 +44 05 15.26136    1.09    1.44  0.376   23   36   23 X     0.009  0.008  0.008   0.024  0.023  0.020
WFCS J0240-1450  0237-150  02 40 10.341324 -14 50 52.63943    0.38    0.83  0.463   28   28   28 X/C   0.111  0.108  0.076   0.103  0.100  0.054
WFCS J0240+0731  0237+073  02 40 12.040522 +07 31 57.10043    1.27    2.85 -0.005   31   10    6 C     0.010  0.010  0.008   0.013  0.013  0.013
WFCS J0240+2313  0237+230  02 40 19.450151 +23 13 32.47154    0.51    0.70  0.006   43   43   43 X/C   0.098  0.097  0.083   0.086  0.087  0.038
WFCS J0240+6630  0236+662  02 40 21.881861 +66 30 06.24127   15.80    6.56 -0.125   24   10   10 X     0.041  0.037 -9.9     0.015  0.014 -9.9
WFCS J0240-3701  0238-372  02 40 40.166699 -37 01 10.16024    0.87    1.83 -0.338   32   30   27 X/C   0.076  0.048  0.031   0.064  0.041  0.030
WFCS J0240+2222  0237+221  02 40 47.898025 +22 22 54.73385    0.54    0.94  0.322   64   63   63 X/C   0.036  0.034  0.020   0.033  0.032  0.026
WFCS J0240+4436  0237+443  02 40 54.823237 +44 36 41.90138   45.19   33.09  0.443    4    0    0 C     0.013  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0241+6543  0237+655  02 41 21.746573 +65 43 11.57984    3.92    2.29  0.260   59   38   38 C     0.021  0.020  0.012   0.033  0.032  0.036
WFCS J0241+654A  0237+65A  02 41 26.259048 +65 45 47.56109    1.69    1.08  0.517   71   69   68 X     0.011  0.012  0.011   0.017  0.017  0.015
WFCS J0241+612A  0237+61A  02 41 33.865182 +61 26 29.38218    2.88    1.45 -0.148   13   21    8 X     0.149  0.000  0.000   0.086  0.000  0.000
WFCS J0241+6126  0237+612  02 41 33.892665 +61 26 29.51412    1.90    1.20 -0.067   27   30   19 X     0.149  0.148 -9.9     0.086  0.082 -9.9
WFCS J0242+3226  0239+322  02 42 07.228473 +32 26 03.76273    0.59    0.90  0.335   36   36   36 X/C   0.106  0.101  0.052   0.072  0.067  0.029
WFCS J0242+5209  0238+519  02 42 11.330952 +52 09 03.89215    0.55    0.75 -0.150   45   45   45 X/C   0.069  0.068  0.044   0.075  0.077  0.047
WFCS J0242+0135  0239+013  02 42 34.484010 +01 35 46.47492    4.38    7.12  0.210   27   11   11 C     0.016  0.014 -9.9     0.024 -9.9   -9.9
WFCS J0242+0628  0240+062  02 42 51.183218 +06 28 35.38705    0.50    1.00  0.350   34   31   31 X/C   0.035  0.036  0.019   0.055  0.054  0.046
WFCS J0242+5213  0239+520  02 42 57.141184 +52 13 37.32875    3.70    2.81 -0.812   24   21   16 X     0.010  0.010  0.011   0.011  0.011  0.013
WFCS J0243-0934  0240-097  02 43 03.788816 -09 34 56.13619    2.29    4.36  0.715   27   24   24 X     0.014  0.014  0.013   0.015  0.016  0.016
WFCS J0243+1115  0240+110  02 43 17.659587 +11 15 41.70629    0.19    0.39  0.003  108  108  108 X/C   0.066  0.055  0.047   0.102  0.097  0.094
WFCS J0243+0121  0241+011  02 43 39.545324 +01 21 09.48511    0.42    0.94  0.079   29   30   28 X/C   0.038  0.040  0.020   0.044  0.046  0.022
WFCS J0243+5009  0240+499  02 43 42.334675 +50 09 31.25309    1.17    1.09  0.646   36   36   36 X/C   0.092  0.073  0.038   0.086  0.047  0.037
WFCS J0243+0320  0241+031  02 43 45.844692 +03 20 01.75540    0.73    2.08  0.005   28   29   22 X     0.016  0.013  0.011   0.015  0.013  0.013
WFCS J0243+0226  0241+022  02 43 51.241477 +02 26 13.01219    0.60    1.25  0.166   35   27   27 X/C   0.047  0.052  0.028   0.035  0.035  0.016
WFCS J0243-0305  0241-032  02 43 53.179133 -03 05 08.62201    5.73    6.87  0.108   25    7    7 C     0.017  0.013 -9.9     0.020  0.021 -9.9
WFCS J0243-3204  0241-322  02 43 54.411947 -32 04 21.58600    2.68    7.46  0.330   22   18   18 X     0.208  0.131 -9.9     0.056  0.061 -9.9
WFCS J0244-1101  0241-112  02 44 03.356496 -11 01 02.07540    0.56    1.42  0.023   58   63   59 X     0.113  0.055  0.009   0.036  0.016  0.014
WFCS J0244+4441  0240+444  02 44 10.212151 +44 41 36.94661    1.62    1.93 -0.035   35   25   24 X     0.014  0.014  0.009   0.014  0.015  0.012
WFCS J0244-1922  0242-195  02 44 26.758856 -19 22 34.74263    8.48   17.22 -0.276    6    0    0 C     0.013  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0244+3933  0241+393  02 44 26.814900 +39 33 26.50280   18.06   17.17  0.544    6    0    0 C     0.019  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0244+6527  0240+652  02 44 37.195839 +65 27 52.63104   14.63    3.95 -0.559   21    9    9 C     0.053  0.037 -9.9     0.024  0.021 -9.9
WFCS J0245+1620  0242+161  02 45 10.458944 +16 20 37.55350    0.64    1.12 -0.172   36   36   36 X     0.032  0.032  0.018   0.025  0.022  0.018
WFCS J0245+3045  0242+305  02 45 19.114032 +30 45 27.74507    0.74    1.12  0.353   36   36   36 X     0.052  0.053  0.044   0.032  0.033  0.021
WFCS J0245-0256  0242-031  02 45 19.630116 -02 56 28.17247    0.70    1.72 -0.179   45   45   45 X/C   0.018  0.019  0.018   0.017  0.019  0.015
WFCS J0245+3205  0242+318  02 45 23.586023 +32 05 25.39320    1.19    1.36 -0.669   43   45   43 X/C   0.020  0.021  0.015   0.027  0.027  0.020
WFCS J0246+5311  0242+529  02 46 00.318046 +53 11 18.54533    2.78    2.22  0.528   34   24   24 X     0.013  0.011  0.011   0.012  0.012  0.011
WFCS J0246+5115  0242+510  02 46 00.502703 +51 15 14.40033    2.25    2.22 -0.100   71   30   29 C     0.034  0.030  0.008   0.032  0.027 -9.9
WFCS J0246+5441  0242+544  02 46 04.938782 +54 41 03.40861    1.18    1.34  0.090   28   28   28 X/C   0.044  0.042  0.023   0.045  0.045  0.041
WFCS J0246+3512  0243+349  02 46 35.024677 +35 12 01.10763    0.42    0.77 -0.165   45   45   45 X/C   0.050  0.046  0.038   0.055  0.055  0.048
WFCS J0246+2622  0243+261  02 46 43.653237 +26 22 34.20642    3.27    3.60 -0.449   19    6    5 C     0.090  0.049  0.013   0.024  0.021 -9.9
WFCS J0247-2810  0244-283  02 47 09.044911 -28 10 49.49004    0.74    1.98 -0.199   57   56   53 X     0.019  0.019  0.016   0.034  0.033  0.023
WFCS J0247+2010  0244+199  02 47 12.777586 +20 10 42.07577    0.55    0.99  0.384   36   36   36 X     0.030  0.028  0.024   0.040  0.040  0.034
WFCS J0247-2600  0245-262  02 47 30.523336 -26 00 14.57554    0.97    2.43  0.168   33   29   27 X     0.042  0.042  0.016   0.041  0.038  0.017
WFCS J0247+5357  0244+537  02 47 40.262246 +53 57 36.17502    1.77    1.59  0.483   36   33   33 X     0.022  0.023  0.017   0.015  0.017  0.013
WFCS J0248-0719  0245-075  02 48 02.566448 -07 19 15.75467    7.87   12.95 -0.160    8    0    0 C     0.010  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0248+3812  0244+379  02 48 03.085678 +38 12 07.29002    1.99    2.54 -0.513   28   22   14 X     0.021  0.017  0.008   0.023  0.015  0.010
WFCS J0248+2602  0245+258  02 48 08.939752 +26 02 05.79673    0.57    0.95  0.278   36   36   36 X     0.056  0.053  0.033   0.048  0.050  0.022
WFCS J0248-2257  0246-231  02 48 22.770166 -22 57 58.84214    2.11    5.19 -0.013   11    5    0 X     0.114  0.090  0.011   0.067  0.046  0.016
WFCS J0248+2919  0245+291  02 48 25.157695 +29 19 17.41050    0.72    1.14  0.267   36   32   32 X     0.056  0.052  0.033   0.039  0.029  0.019
WFCS J0248-1322  0246-135  02 48 38.786000 -13 22 28.12543    0.46    1.13 -0.019   45   45   45 X     0.025  0.026  0.022   0.041  0.038  0.031
WFCS J0248-1447  0246-150  02 48 53.437783 -14 47 54.43051    0.70    2.04  0.006   46   44   42 X     0.015  0.015  0.016   0.024  0.022  0.017
WFCS J0248-2229  0246-226  02 48 57.893553 -22 29 29.58862    0.73    1.53 -0.202   38   35   35 X     0.027  0.024  0.020   0.025  0.025  0.017
WFCS J0249-2002  0246-202  02 49 01.107594 -20 02 32.17051   45.40   37.09 -0.111    4    0    0 C     0.021  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0249-3517  0247-354  02 49 02.338484 -35 17 13.28480    0.70    1.42 -0.077   27   28   27 X/C   0.042  0.037  0.030   0.073  0.064  0.057
WFCS J0249-3831  0247-387  02 49 02.998708 -38 31 11.79880    2.88    5.58  0.112   23   15   15 C     0.095  0.082  0.016   0.042  0.035  0.014
WFCS J0249+2825  0246+282  02 49 21.737340 +28 25 43.25771    1.24    1.47  0.194   28   28   28 X/C   0.076  0.075 -9.9     0.077  0.071 -9.9
WFCS J0249+5108  0245+509  02 49 22.390901 +51 08 20.66190    0.52    0.80 -0.368   36   36   36 X/C   0.057  0.059  0.041   0.082  0.082  0.060
WFCS J0249-0702  0247-072  02 49 29.586445 -07 02 59.31819    2.52    4.73 -0.082   23   17   15 C     0.017  0.016  0.012   0.017  0.016  0.012
WFCS J0249-2030  0247-207  02 49 34.342761 -20 30 33.17388    2.17    6.89  0.770   19   18   15 X     0.018  0.020  0.015   0.023  0.023  0.018
WFCS J0249+4303  0246+428  02 49 46.259205 +43 03 23.15072    1.10    1.33 -0.241   63   48   48 X     0.055  0.051  0.005   0.065  0.061  0.040
WFCS J0249+0749  0247+076  02 49 51.916228 +07 49 20.35251    1.31    2.27  0.118   24   18   16 X     0.095  0.084  0.022   0.063  0.046 -9.9
WFCS J0249+3951  0246+396  02 49 59.362125 +39 51 38.83439    1.51    1.26 -0.275   28   28   28 X     0.019  0.020 -9.9     0.024  0.022 -9.9
WFCS J0250+2600  0247+258  02 50 06.609902 +26 00 28.83220    0.87    1.40  0.214   36   31   32 X     0.033  0.034  0.015   0.029  0.024  0.010
WFCS J0250+3934  0247+393  02 50 15.441219 +39 34 30.76935    0.64    0.87 -0.138   87   82   82 X     0.020  0.019  0.014   0.018  0.019  0.015
WFCS J0250-2221  0248-225  02 50 17.527616 -22 21 00.61778    0.84    2.10 -0.007   28   28   27 X/C   0.040  0.038  0.030   0.033  0.034  0.027
WFCS J0250+2121  0248+211  02 50 56.612195 +21 21 20.34045    0.85    1.20  0.187   33   29   29 X     0.131  0.051  0.007   0.055  0.023  0.015
WFCS J0251+2807  0248+279  02 51 01.621336 +28 07 41.11927    0.44    0.68 -0.017   28   28   28 X/C   0.074  0.072  0.054   0.060  0.060  0.040
WFCS J0251-2937  0248-298  02 51 04.910511 -29 37 14.01811    6.57   15.22  0.732   19   12   10 X     0.034  0.026  0.022   0.022  0.022 -9.9
WFCS J0251-0239  0248-028  02 51 11.517583 -02 39 54.46582    0.67    1.55  0.283   63   64   46 X     0.011  0.008  0.009   0.021  0.020  0.021
WFCS J0251-1925  0249-196  02 51 49.840124 -19 25 33.06399    6.75   11.35  0.201   13    4    4 C     0.069  0.024 -9.9     0.029  0.026 -9.9
WFCS J0251+1553  0249+156  02 51 52.495564 +15 53 06.94089    9.58   14.24  0.320    7    0    0 C     0.025  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0251+3734  0248+373  02 51 59.170141 +37 34 18.12637    0.35    0.57  0.136   36   36   36 X/C   0.218  0.225  0.170   0.212  0.212  0.131
WFCS J0252+0826  0249+082  02 52 16.514572 +08 26 12.57008    6.28    7.42  0.530   17    7    7 C     0.055  0.045 -9.9     0.026  0.020 -9.9
WFCS J0252+4346  0249+435  02 52 28.147093 +43 46 53.17457    1.59    1.27 -0.694   36   29   29 X/C   0.139  0.122  0.034   0.098  0.067  0.013
WFCS J0252-2933  0250-297  02 52 34.987358 -29 33 46.64049    0.80    1.81 -0.085   27   35   34 X/C   0.108  0.103  0.041   0.091  0.090  0.051
WFCS J0252+5320  0249+531  02 52 50.967026 +53 20 55.41741    1.78    2.43 -0.027   26   24   21 X     0.009  0.010  0.009   0.012  0.011  0.007
WFCS J0253-0931  0250-097  02 53 13.703189 -09 31 16.44741    0.79    1.67 -0.158   34   31   30 X     0.057  0.049  0.014   0.036  0.027  0.012
WFCS J0253+3601  0250+358  02 53 23.051780 +36 01 06.64853    0.64    0.87 -0.529   45   45   45 X/C   0.152  0.046  0.034   0.068  0.039  0.031
WFCS J0253-2142  0251-219  02 53 31.108696 -21 42 11.72820    1.58    2.98  0.803   21   21   21 X/C   0.076  0.073  0.047   0.065  0.063  0.047
WFCS J0253+4509  0250+449  02 53 42.306870 +45 09 54.15356    3.63    2.45 -0.279   32   13   13 X     0.026  0.020  0.011   0.020  0.015 -9.9
WFCS J0253+2557  0250+257  02 53 46.234128 +25 57 04.49121    0.68    1.09  0.395   36   36   36 X     0.027  0.027  0.021   0.026  0.028  0.025
WFCS J0253-2343  0251-239  02 53 55.573806 -23 43 22.89394    0.49    1.19  0.121   36   36   36 X/C   0.069  0.068  0.064   0.079  0.076  0.059
WFCS J0253+4047  0250+405  02 53 58.867953 +40 47 11.77761    1.34    1.10 -0.323   28   28   28 X     0.035  0.033 -9.9     0.034  0.035 -9.9
WFCS J0253-3254  0251-331  02 53 59.438460 -32 54 41.72182    6.43   18.21  0.593   16   12   12 X/C   0.073  0.054 -9.9     0.026  0.027 -9.9
WFCS J0254+0822  0251+081  02 54 11.459484 +08 22 01.88870    0.45    1.00 -0.221   45   45   45 X/C   0.025  0.025  0.024   0.037  0.035  0.031
WFCS J0254+3334  0251+333  02 54 18.064593 +33 34 44.34809    0.81    0.98 -0.545   45   45   45 X/C   0.053  0.055  0.042   0.056  0.054  0.025
WFCS J0254+4115  0251+410  02 54 21.820390 +41 15 46.17653    0.65    0.97  0.231   28   28   28 X/C   0.089  0.081 -9.9     0.080  0.075  0.057
WFCS J0255+0635  0252+063  02 55 12.359069 +06 35 04.14181   11.75   10.50  0.135    9    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0255+0037  0252+004  02 55 15.092457 +00 37 40.61678    0.72    1.97 -0.299   45   42   42 X     0.022  0.022  0.020   0.018  0.017  0.014
WFCS J0255+0855  0252+087  02 55 35.148734 +08 55 36.07835    3.34    4.12  0.426   16   13   13 X     0.011  0.016 -9.9     0.014  0.015 -9.9
WFCS J0255-2153  0253-220  02 55 39.243850 -21 53 51.89505   12.07   26.30  0.242   13    0    0 C     0.027  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0255+0533  0253+053  02 55 49.515167 +05 33 55.05955    0.69    1.21 -0.347   28   28   28 X/C   0.065  0.062  0.011   0.055  0.049  0.025
WFCS J0255-0259  0253-031  02 55 51.477216 -02 59 39.29152    1.79    3.04 -0.043   21   10    5 X     0.014  0.013  0.014   0.012  0.015  0.014
WFCS J0255+0419  0253+041  02 55 55.424246 +04 19 40.60506   14.38   17.90  0.516   10    0    0 C     0.022  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0256+3246  0253+325  02 56 22.848732 +32 46 48.02185    3.35    4.48 -0.671   29    8    7 C     0.010  0.010  0.007   0.013  0.013  0.013
WFCS J0256+0333  0253+033  02 56 28.150824 +03 33 31.74469    0.59    1.14  0.070   56   54   54 X/C   0.045  0.044  0.021   0.037  0.037  0.015
WFCS J0256-0218  0253-025  02 56 30.381405 -02 18 44.32999    0.62    1.35 -0.441   36   32   32 X/C   0.084  0.082  0.058   0.044  0.042  0.021
WFCS J0256-2159  0254-221  02 56 32.690304 -21 59 43.96735   25.78   72.77  0.925    3    0    0 C     0.027  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0256-3357  0254-341  02 56 34.350088 -33 57 43.31918    0.74    1.52 -0.152   36   30   30 X/C   0.159  0.148  0.051   0.077  0.075  0.042
WFCS J0256+4436  0253+444  02 56 37.531557 +44 36 21.94351    0.54    0.85 -0.142   45   45   45 X/C   0.077  0.079  0.048   0.095  0.094  0.065
WFCS J0256+1542  0254+155  02 56 54.916562 +15 42 43.20416    0.39    0.88  0.022   36   36   36 X/C   0.037  0.039  0.034   0.047  0.045  0.041
WFCS J0256+5207  0253+519  02 56 54.924788 +52 07 12.65518    1.16    1.96 -0.030   29   33   28 X     0.010  0.010  0.009   0.013  0.015  0.013
WFCS J0256-1632  0254-167  02 56 57.089750 -16 32 49.12554    2.33    4.93  0.054   27   13   10 C     0.048  0.040  0.013   0.022  0.020 -9.9
WFCS J0257-0608  0254-063  02 57 02.593012 -06 08 38.42852    0.58    1.49 -0.233   36   34   34 X     0.024  0.022  0.016   0.025  0.023  0.018
WFCS J0257+4639  0253+464  02 57 06.660672 +46 39 40.86445    3.41    3.31 -0.700    3   14    0 X     0.016 -9.9    0.015   0.016  0.013  0.016
WFCS J0257-4328  0255-436  02 57 10.240525 -43 28 57.10489    2.01    5.08 -0.374   28   20   19 X/C   0.019  0.016  0.018   0.026  0.026  0.030
WFCS J0257+0638  0254+064  02 57 10.850416 +06 38 03.53534    0.79    1.84  0.033   25   30   20 X     0.010  0.011  0.010   0.014  0.015  0.012
WFCS J0257-0527  0254-056  02 57 14.767794 -05 27 51.60830    0.31    0.70 -0.209   45   45   45 X/C   0.091  0.044  0.038   0.088  0.086  0.082
WFCS J0257+0923  0254+091  02 57 31.607835 +09 23 19.15615    0.65    1.30  0.176   33   28   28 X/C   0.076  0.071  0.043   0.074  0.071  0.026
WFCS J0257+3032  0254+303  02 57 40.241252 +30 32 44.85238    1.36    1.64  0.019   28   22   22 X     0.043  0.039  0.013   0.023  0.022  0.010
WFCS J0257+0601  0255+058  02 57 41.563455 +06 01 36.87261    0.31    0.70 -0.124  161  165  151 X     0.028  0.025  0.010   0.032  0.033  0.015
WFCS J0257+060A  0255+05A  02 57 41.650233 +06 01 20.71665    0.50    1.19 -0.169  134   94   90 X     0.015  0.017  0.013   0.023  0.024  0.015
WFCS J0257-0121  0255-015  02 57 48.496206 -01 21 47.18523    3.48    7.97 -0.680   10    7    0 X     0.014  0.014 -9.9     0.014  0.020 -9.9
WFCS J0257+0209  0255+019  02 57 58.541042 +02 09 40.35001    0.55    1.48  0.000   36   36   36 X     0.024  0.022  0.015   0.026  0.026  0.016
WFCS J0258-0310  0255-033  02 58 01.657251 -03 10 24.27656    4.71    6.06  0.112   20    4    0 C     0.011  0.010 -9.9     0.019  0.017 -9.9
WFCS J0258-2930  0256-297  02 58 16.180110 -29 30 48.61168   19.17   54.34  0.351    5    0    0 C     0.030  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0258+1803  0255+178  02 58 26.108655 +18 03 48.82019    0.44    0.80 -0.170   36   36   36 X     0.028  0.028  0.025   0.034  0.032  0.026
WFCS J0258+4616  0255+460  02 58 30.233009 +46 16 05.75844   38.86   28.22 -0.110    4    0    0 C     0.013  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0258-1321  0256-135  02 58 43.974130 -13 21 47.51280    1.97    6.02 -0.511   14    8    5 X     0.012  0.012  0.013   0.015  0.015  0.014
WFCS J0259+1503  0256+148  02 59 08.059517 +15 03 02.89443    0.39    0.90  0.033   36   36   36 X/C   0.050  0.050  0.046   0.044  0.043  0.041
WFCS J0259-1851  0256-190  02 59 16.715718 -18 51 14.59769    1.47    4.14  0.663   19   16   14 X     0.044  0.044  0.017   0.026  0.029  0.020
WFCS J0259-2739  0257-278  02 59 31.410241 -27 39 30.77524   11.33   24.45  0.767   13    3    3 C     0.018  0.020 -9.9     0.027  0.025 -9.9
WFCS J0259+5451  0255+546  02 59 32.815059 +54 51 20.32319    2.89    2.24 -0.650   34   31   26 X     0.017  0.014  0.007   0.011  0.013  0.012
WFCS J0259+1354  0256+137  02 59 38.303650 +13 54 56.66142    0.71    1.59  0.290   43   35   35 X     0.011  0.011  0.009   0.012  0.013  0.009
WFCS J0259-0518  0257-055  02 59 40.027383 -05 18 16.01387    0.81    2.23  0.124   20   26   15 X     0.011  0.010  0.011   0.015  0.014  0.013
WFCS J0259-1858  0257-191  02 59 43.015090 -18 58 29.42323    0.73    1.69  0.010   35   35   35 X/C   0.021  0.021  0.018   0.024  0.026  0.018
WFCS J0300-0846  0257-089  03 00 19.587755 -08 46 10.17487    0.49    1.37  0.002   45   45   44 X     0.029  0.028  0.021   0.029  0.029  0.018
WFCS J0300+5209  0256+519  03 00 21.682315 +52 09 45.15335    1.14    0.74 -0.587   45   45   45 X/C   0.117  0.098  0.057   0.087  0.081  0.021
WFCS J0300+7359  0255+737  03 00 26.181339 +73 59 36.86481    4.85    0.87 -0.583   28   28   28 X/C   0.047  0.051 -9.9     0.042  0.037 -9.9
WFCS J0300-3022  0258-305  03 00 32.194096 -30 22 42.43023    8.43   24.83 -0.001    8    3    3 C     0.034  0.020 -9.9     0.028  0.027 -9.9
WFCS J0300-3414  0258-344  03 00 36.192214 -34 14 05.51641    2.51    7.95 -0.347   19   19   19 X/C   0.061  0.054 -9.9     0.034  0.037 -9.9
WFCS J0300+0809  0257+079  03 00 38.592772 +08 09 16.66455    0.38    0.85 -0.227   45   45   45 X/C   0.043  0.040  0.034   0.052  0.051  0.043
WFCS J0300+5234  0257+523  03 00 43.246354 +52 34 26.79895    1.50    0.93 -0.609   41   42   40 X     0.104  0.061  0.039   0.090  0.039  0.038
WFCS J0300+3545  0257+355  03 00 49.985585 +35 45 56.57630    3.85    4.65 -0.214   29    0    0 C     0.010  0.011  0.011  -9.9   -9.9   -9.9
WFCS J0300-0139  0258-018  03 00 56.889713 -01 39 19.75508    2.01    3.57  0.539   21   16   16 X     0.018  0.014  0.009   0.019  0.015  0.010
WFCS J0301+0221  0258+021  03 01 00.084898 +02 21 46.44516    0.41    0.91 -0.156   34   35   32 X/C   0.116  0.103  0.035   0.072  0.055  0.025
WFCS J0301+5045  0257+505  03 01 12.886866 +50 45 03.99772    0.61    1.01 -0.105   43   45   43 X     0.031  0.029  0.014   0.036  0.036  0.022
WFCS J0301-0334  0258-037  03 01 15.877434 -03 34 28.68034    0.88    1.75  0.666   28   28   28 X/C   0.050  0.047  0.039   0.046  0.044  0.035
WFCS J0301-1047  0258-109  03 01 23.050625 -10 47 46.72721    2.43    4.69  0.120   23    7    6 C     0.012  0.010  0.010   0.011  0.012  0.013
WFCS J0301+3142  0258+315  03 01 23.254497 +31 42 08.46619    1.15    1.40  0.135   28   28   28 X/C   0.073  0.072 -9.9     0.100  0.097 -9.9
WFCS J0301+3037  0258+304  03 01 42.774730 +30 37 39.51263    1.21    1.44  0.150   28   28   28 X/C   0.090  0.088 -9.9     0.078  0.074 -9.9
WFCS J0301+3550  0258+356  03 01 51.812837 +35 50 19.58913    1.56    3.03 -0.181   14   18    9 X     0.009  0.008  0.008   0.011  0.011  0.011
WFCS J0301-2727  0259-276  03 01 58.014064 -27 27 54.95465    9.81   19.38  0.882   18   10   10 X/C   0.018  0.016  0.015   0.019  0.019  0.017
WFCS J0302-0752  0259-080  03 02 10.959894 -07 52 09.42607    1.36    3.38 -0.814   39   33   32 X/C   0.081  0.075  0.047   0.046  0.040  0.021
WFCS J0302-0320  0259-035  03 02 18.115616 -03 20 09.53627    3.71    7.78  0.212   14    0    0 C     0.012  0.011  0.010  -9.9   -9.9   -9.9
WFCS J0302+0955  0259+097  03 02 20.797898 +09 55 38.28344    0.54    1.09  0.135   34   36   34 X/C   0.041  0.037  0.027   0.058  0.052  0.043
WFCS J0302-2756  0300-281  03 02 50.814498 -27 56 57.75295   10.11   15.42  0.839   17    0    0 C     0.029  0.026  0.014  -9.9   -9.9   -9.9
WFCS J0302+2155  0259+217  03 02 52.694501 +21 55 13.05560    0.73    1.15  0.275   28   28   28 X/C   0.074  0.072  0.055   0.051  0.050  0.035
WFCS J0302-1412  0300-143  03 02 55.864047 -14 12 00.47161    1.24    2.57  0.097   36   26   26 X     0.025  0.027  0.018   0.026  0.022  0.010
WFCS J0303+3150  0259+316  03 03 01.556605 +31 50 45.26864    1.15    1.44 -0.446   36   34   34 X     0.020  0.022  0.017   0.025  0.024  0.018
WFCS J0303+1308  0300+129  03 03 08.035143 +13 08 58.79300    0.32    0.68 -0.089   45   45   45 X/C   0.047  0.047  0.040   0.059  0.059  0.040
WFCS J0303-0014  0300-004  03 03 13.024613 -00 14 57.47089    3.21    8.03  0.616   21    8    7 C     0.013  0.012  0.012   0.016  0.014 -9.9
WFCS J0303-0846  0300-089  03 03 20.614565 -08 46 07.48468    0.70    1.60  0.266   36   36   36 X     0.020  0.020  0.017   0.022  0.022  0.017
WFCS J0303+3447  0300+345  03 03 27.335532 +34 47 12.10928   17.88   19.43  0.191    8    0    0 C     0.012  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0303+3958  0300+397  03 03 39.061219 +39 58 49.68953    1.32    1.55  0.074   21   21   21 X/C   0.070  0.072 -9.9     0.045  0.045 -9.9
WFCS J0303-1630  0301-167  03 03 55.667721 -16 30 20.68786    0.40    0.93 -0.022   36   36   36 X/C   0.083  0.081  0.050   0.108  0.101  0.068
WFCS J0303+1610  0301+159  03 03 57.673541 +16 10 40.64710    1.18    2.17  0.393   28   27   27 X     0.020  0.020  0.017   0.020  0.021  0.017
WFCS J0303+2531  0301+253  03 03 59.559776 +25 31 31.65442    1.28    1.69  0.307   28   28   28 X/C   0.035  0.035 -9.9     0.043  0.045 -9.9
WFCS J0304+2401  0301+238  03 04 02.259451 +24 01 33.57512    0.51    0.90  0.069   43   43   43 X     0.027  0.028  0.021   0.027  0.027  0.023
WFCS J0304-1126  0301-116  03 04 13.777278 -11 26 52.86016   11.78   19.40  0.060    8    4    0 X     0.019  0.012 -9.9     0.023  0.024 -9.9
WFCS J0304-2024  0302-205  03 04 26.870154 -20 24 06.80606    0.82    1.71  0.761   28   28   28 X/C   0.081  0.078  0.052   0.110  0.107  0.081
WFCS J0304+0955  0301+097  03 04 28.224358 +09 55 13.45960    0.41    1.09  0.027   70   66   65 X     0.010  0.010  0.009   0.012  0.013  0.013
WFCS J0304+4553  0301+457  03 04 31.332920 +45 53 56.57268    0.40    0.69  0.060   28   28   28 X/C   0.151  0.153  0.144   0.186  0.188  0.174
WFCS J0304+4820  0301+481  03 04 46.786562 +48 20 59.46335    4.62    4.46  0.118   11    3    3 C     0.050  0.016 -9.9     0.009 -9.9   -9.9
WFCS J0304+3512  0301+350  03 04 52.252162 +35 12 09.00576   52.56   29.72  0.364    4    0    0 C     0.012  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0304-3556  0302-361  03 04 56.069987 -35 56 55.44796    1.07    5.53  0.106   20   22   18 X     0.033  0.032 -9.9     0.050  0.048 -9.9
WFCS J0304+0002  0302-001  03 04 58.974823 +00 02 35.73827    2.19    5.12 -0.198   11   12    0 X     0.010  0.010 -9.9     0.012  0.011  0.010
WFCS J0305-0607  0302-063  03 05 00.563830 -06 07 41.50213    0.43    0.99  0.204  115  104  103 X     0.023  0.022  0.017   0.034  0.034  0.024
WFCS J0305+3050  0302+306  03 05 05.749764 +30 50 58.32260    0.93    1.22  0.156   28   28   28 X/C   0.072  0.071 -9.9     0.064  0.063 -9.9
WFCS J0305+6725  0300+672  03 05 06.478063 +67 25 48.92411    9.96    4.19 -0.924   17   13    7 X     0.012  0.007  0.009   0.014  0.016  0.012
WFCS J0305+3625  0302+362  03 05 39.676801 +36 25 03.86587    1.72    3.15 -0.752   21   17   10 X     0.008  0.010  0.011   0.013  0.014  0.014
WFCS J0306+0834  0303+083  03 06 04.651493 +08 34 35.97907    1.08    1.61  0.351   25   27   24 X/C   0.065  0.061  0.009   0.045  0.043  0.022
WFCS J0306+4610  0302+459  03 06 06.183478 +46 10 53.65771    1.41    1.46 -0.366   31   23   18 X     0.097  0.093  0.022   0.064  0.059  0.016
WFCS J0306+0216  0303+020  03 06 23.654022 +02 16 17.34053    3.09    6.61  0.179   14    9    5 C     0.012  0.010  0.009   0.014  0.013  0.013
WFCS J0306+2548  0303+256  03 06 27.690623 +25 48 25.80263    2.77    3.29  0.113   21   16   14 X     0.038  0.020 -9.9     0.020  0.015 -9.9
WFCS J0306+0857  0303+087  03 06 36.483096 +08 57 50.92043    1.72    2.25  0.373   25   20   18 X     0.017  0.018  0.009   0.014  0.016  0.010
WFCS J0306-2419  0304-245  03 06 47.195626 -24 19 24.76241    0.47    1.21 -0.150   28   28   28 X/C   0.069  0.064  0.052   0.065  0.067  0.048
WFCS J0307+1241  0304+124  03 07 00.532695 +12 41 25.92407    0.66    1.30 -0.078   45   32   30 X     0.146  0.103  0.023   0.090  0.059  0.016
WFCS J0307+2656  0304+267  03 07 07.714295 +26 56 04.54305    1.32    2.67 -0.251   35   15   14 C     0.014  0.011  0.010   0.014  0.012  0.014
WFCS J0307-3037  0305-308  03 07 08.220167 -30 37 27.90716    0.55    1.19 -0.062   36   36   36 X/C   0.085  0.085  0.083   0.108  0.105  0.093
WFCS J0307+0217  0304+020  03 07 15.407432 +02 17 07.32184    1.91    4.13  0.109   20    9    8 C     0.010  0.011  0.008   0.011  0.014 -9.9
WFCS J0307-0419  0305-045  03 07 44.516593 -04 19 09.24354    1.02    1.61  0.586   21   19   19 X/C   0.042  0.037  0.020   0.033  0.030  0.011
WFCS J0307-0451  0305-050  03 07 50.798795 -04 51 33.02480    0.65    1.45 -0.179   36   36   36 X/C   0.027  0.024  0.020   0.026  0.025  0.019
WFCS J0307+0855  0305+087  03 07 53.680051 +08 55 50.29862    0.89    1.45  0.302   29   28   25 X     0.044  0.041  0.010   0.026  0.026  0.012
WFCS J0308+2325  0305+232  03 08 04.780797 +23 25 42.12533    0.43    0.75  0.395   45   45   45 X/C   0.015  0.014  0.012   0.014  0.015  0.014
WFCS J0308+5741  0304+575  03 08 09.898658 +57 41 57.22862    0.93    0.86  0.115   28   28   28 X/C   0.094  0.093  0.041   0.112  0.105  0.070
WFCS J0308-1703  0305-172  03 08 12.037951 -17 03 40.59148    1.63    2.81  0.719   28   26   26 X/C   0.052  0.044  0.029   0.037  0.035  0.016
WFCS J0308-1603  0305-162  03 08 16.029891 -16 03 12.69291    0.38    0.85 -0.105   36   36   36 X/C   0.081  0.068  0.038   0.071  0.070  0.050
WFCS J0308-2851  0306-290  03 08 16.852940 -28 51 05.14258    1.25    3.27 -0.659   33   29   29 X/C   0.015  0.015  0.013   0.017  0.016  0.015
WFCS J0308-2743  0306-279  03 08 39.635739 -27 43 19.45835    8.16   21.98  0.117   13    0    0 C     0.034  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0308+0720  0306+071  03 08 41.938520 +07 20 44.33587    1.33    1.82  0.090   38   33   28 X/C   0.127  0.110  0.023   0.046  0.042  0.008
WFCS J0308+4506  0305+449  03 08 43.784795 +45 06 13.53663    1.16    1.20  0.552   36   36   36 X/C   0.034  0.026  0.026   0.030  0.029  0.027
WFCS J0308+3143  0305+315  03 08 57.291508 +31 43 54.30425    7.95   10.33  0.043   11    3    3 C     0.050  0.030 -9.9     0.026  0.027 -9.9
WFCS J0309+4153  0305+417  03 09 08.489782 +41 53 32.44480    0.82    1.30 -0.149   36   33   33 X/C   0.044  0.043  0.020   0.038  0.035  0.009
WFCS J0309+2541  0306+254  03 09 12.822310 +25 41 16.22091    1.43    1.98  0.301   28   28   28 X/C   0.029  0.029 -9.9     0.033  0.030 -9.9
WFCS J0309-4001  0307-402  03 09 13.018672 -40 01 50.77577    1.15    2.41 -0.213   22   21   21 X/C   0.032  0.030  0.029   0.029  0.029  0.028
WFCS J0309-1723  0306-175  03 09 16.855091 -17 23 14.44713    0.65    1.54 -0.096   45   43   43 X/C   0.019  0.019  0.017   0.022  0.022  0.018
WFCS J0309-2828  0307-286  03 09 26.446297 -28 28 58.66701    3.81    9.00  0.794   28   14   14 X     0.037  0.038  0.022   0.035  0.032  0.019
WFCS J0309+3924  0306+392  03 09 26.799564 +39 24 54.57507    0.77    0.97  0.157   21   21   21 X/C   0.101  0.102  0.073   0.087  0.087  0.062
WFCS J0309-2945  0307-299  03 09 38.603690 -29 45 53.77572    0.97    2.29 -0.059   29   21   20 X     0.127  0.108  0.013   0.054  0.034  0.018
WFCS J0309+0952  0307+096  03 09 45.709254 +09 52 51.89664    0.44    0.91 -0.219   45   45   45 X/C   0.079  0.080  0.063   0.085  0.082  0.042
WFCS J0310+1705  0307+169  03 10 00.096141 +17 05 58.61287    0.56    1.11 -0.080   43   43   43 X     0.019  0.016  0.017   0.022  0.019  0.015
WFCS J0310-1402  0307-142  03 10 06.334146 -14 02 08.19299    2.57    5.09 -0.506   10   14    7 X     0.014  0.016 -9.9     0.014  0.013  0.014
WFCS J0310+4803  0306+478  03 10 16.989841 +48 03 27.00496    2.88    2.40 -0.805   30   26   25 X     0.019  0.016  0.010   0.017  0.019  0.014
WFCS J0310+4435  0307+444  03 10 30.931604 +44 35 48.29402    0.44    0.75 -0.043   45   45   45 X     0.112  0.103  0.044   0.099  0.092  0.051
WFCS J0310-1037  0308-108  03 10 34.105652 -10 37 14.90461    8.38   13.00  0.706   18    6    6 X     0.013  0.013  0.010   0.011  0.011 -9.9
WFCS J0310-2527  0308-256  03 10 34.724445 -25 27 48.28526    1.26    2.67 -0.786   28   28   28 X     0.062  0.057  0.045   0.049  0.046  0.035
WFCS J0310+1804  0307+178  03 10 44.765434 +18 04 13.00107    0.43    0.87 -0.286   45   45   45 X/C   0.036  0.036  0.029   0.040  0.039  0.029
WFCS J0311+4235  0307+423  03 11 12.555626 +42 35 10.97377    0.49    0.94  0.005   36   36   36 X/C   0.065  0.065  0.049   0.073  0.070  0.057
WFCS J0311+4438  0308+444  03 11 26.727227 +44 38 13.83352    1.35    1.88 -0.129   28   27   27 X     0.015  0.015  0.013   0.014  0.015  0.014
WFCS J0311+4134  0308+413  03 11 32.532290 +41 34 24.45632    0.38    0.71 -0.140   36   36   36 X/C   0.098  0.097  0.063   0.112  0.111  0.063
WFCS J0311+3043  0308+305  03 11 35.164558 +30 43 20.54424    5.56    5.87  0.050    9    0    0 C     0.017  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0311+4031  0308+403  03 11 37.137016 +40 31 28.43267    0.88    2.19 -0.026   35   28   28 X     0.009  0.011  0.011   0.015  0.013  0.013
WFCS J0312+2638  0309+264  03 12 03.835854 +26 38 40.37210    3.87    3.66 -0.233   18    8    7 C     0.015  0.016 -9.9     0.014  0.019 -9.9
WFCS J0312-0040  0309-008  03 12 18.935826 -00 40 02.43159   20.65   28.95 -0.432    4    0    0 C     0.019  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0312+3916  0309+390  03 12 26.593594 +39 16 29.80652    0.92    1.23  0.536   36   35   35 X     0.033  0.029  0.015   0.027  0.025  0.020
WFCS J0312-2221  0310-225  03 12 35.707709 -22 21 17.11861    1.28    3.97 -0.470   59   38   36 X     0.013  0.012  0.011   0.013  0.013  0.014
WFCS J0312+4249  0309+426  03 12 35.997347 +42 49 41.84202    1.13    1.02 -0.319   28   28   28 X     0.093  0.075 -9.9     0.069  0.042 -9.9
WFCS J0312-1449  0310-150  03 12 46.388336 -14 49 51.55413    0.31    0.80 -0.021   45   45   45 X/C   0.236  0.180  0.069   0.205  0.136  0.038
WFCS J0312+5245  0309+525  03 12 50.673317 +52 45 25.18482    1.42    1.15  0.700   34   36   32 X/C   0.147  0.093  0.031   0.108  0.076  0.049
WFCS J0312+5053  0309+507  03 12 59.350337 +50 53 15.94625    1.19    1.10  0.488   36   36   36 X/C   0.047  0.047  0.033   0.047  0.045  0.030
WFCS J0313+2410  0310+239  03 13 00.161949 +24 10 00.61358    0.44    0.71  0.074   43   43   43 X     0.044  0.043  0.039   0.052  0.053  0.047
WFCS J0313-0243  0310-029  03 13 08.778952 -02 43 19.25326   15.64   22.68  0.513    4    0    0 C     0.018  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0313+3725  0310+372  03 13 36.270895 +37 25 24.11720    0.72    0.75 -0.539   36   36   36 X/C   0.076  0.068  0.053   0.073  0.077  0.052
WFCS J0313+5640  0310+564  03 13 58.625361 +56 40 52.35769    1.35    1.35  0.416   44   45   43 X/C   0.035  0.031  0.009   0.039  0.032  0.022
WFCS J0314-3507  0312-353  03 14 02.988765 -35 07 59.37912   35.58   93.04  0.883    6    0    0 C     0.022  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0314-1137  0311-118  03 14 07.577598 -11 37 04.20751    0.45    1.12 -0.369   45   45   45 X/C   0.076  0.077  0.049   0.059  0.053  0.022
WFCS J0314+4345  0310+435  03 14 08.053247 +43 45 19.76189    0.49    0.87 -0.117   36   35   35 X/C   0.174  0.136  0.075   0.097  0.074  0.028
WFCS J0314-0357  0311-041  03 14 12.761658 -03 57 16.38044    1.06    2.01  0.535   28   27   27 X/C   0.055  0.053  0.025   0.031  0.034  0.021
WFCS J0314+6322  0310+631  03 14 26.561196 +63 22 23.92283    5.22    2.76  0.030   26   18   17 X     0.015  0.016  0.012   0.018  0.018  0.012
WFCS J0314+5614  0310+560  03 14 29.173584 +56 14 05.29465    2.93    1.95 -0.255   44   26   26 X     0.109  0.089  0.008   0.048  0.029  0.012
WFCS J0314-1557  0312-161  03 14 38.173036 -15 57 48.20200    0.50    1.55 -0.114   33   33   31 X     0.154  0.099  0.035   0.112  0.049  0.024
WFCS J0314+4314  0311+430  03 14 43.620930 +43 14 05.55935   19.44   12.11  0.547    4    0    0 C     0.016  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0314-2700  0312-271  03 14 43.943781 -27 00 00.06017    4.80   10.03 -0.719   17    6    5 C     0.019  0.015 -9.9     0.021  0.020 -9.9
WFCS J0314+4201  0311+418  03 14 53.877492 +42 01 00.96249    2.04    2.26  0.238   18   17   17 X     0.015  0.015  0.016   0.022  0.020  0.017
WFCS J0314+2636  0311+264  03 14 58.394942 +26 36 49.17110    1.46    2.31  0.180   28   28   28 X     0.012  0.014 -9.9     0.018  0.016 -9.9
WFCS J0315+4625  0311+462  03 15 24.013736 +46 25 59.83023    0.98    0.95  0.511   36   36   36 X/C   0.057  0.052  0.043   0.056  0.057  0.050
WFCS J0315-0521  0313-055  03 15 29.844016 -05 21 15.41719    4.46    5.11  0.179   18    8    8 C     0.017  0.019 -9.9     0.015  0.020 -9.9
WFCS J0315-0151  0313-020  03 15 42.464003 -01 51 23.26307    0.53    1.03  0.553   28   28   28 X/C   0.123  0.121  0.103   0.174  0.174  0.136
WFCS J0315+7220  0310+721  03 15 47.158376 +72 20 30.24277    5.18    0.69 -0.266   34   29   29 X     0.015  0.014  0.014   0.016  0.016  0.016
WFCS J0315-1906  0313-192  03 15 52.097253 -19 06 44.29333    0.67    1.69  0.474   36   36   36 X/C   0.044  0.046  0.040   0.043  0.044  0.042
WFCS J0316+2142  0313+215  03 16 06.048115 +21 42 07.79282    0.47    0.97 -0.391   45   45   45 X/C   0.022  0.022  0.024   0.036  0.035  0.037
WFCS J0316-1043  0313-109  03 16 13.921140 -10 43 05.71681    0.47    1.18  0.107   45   44   44 X/C   0.097  0.093  0.045   0.061  0.060  0.021
WFCS J0316+4448  0312+446  03 16 21.436407 +44 48 18.35316    1.99    1.80 -0.714   32   29   29 X     0.015  0.014  0.014   0.018  0.019  0.016
WFCS J0316+3124  0313+312  03 16 21.589402 +31 24 38.15973  421.67  189.61 -0.995    3    0    0 C     0.018  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0316+2733  0313+273  03 16 29.011921 +27 33 08.14727    0.42    0.52 -0.351   36   36   36 X/C   0.195  0.194  0.165   0.244  0.245  0.187
WFCS J0316+7720  0310+771  03 16 32.142518 +77 20 58.39194    2.92    0.73 -0.487   45   45   45 X     0.161  0.161  0.157   0.137  0.137  0.118
WFCS J0316+0324  0314+032  03 16 37.158445 +03 24 09.82402    0.71    1.95  0.014   45   41   41 X     0.013  0.013  0.011   0.015  0.013  0.012
WFCS J0316+4328  0313+432  03 16 50.931663 +43 28 19.31478    1.60    2.64  0.365   15   17   15 X     0.031  0.026  0.010   0.021  0.020  0.015
WFCS J0316-2714  0314-274  03 16 53.275736 -27 14 34.51118    0.55    1.05 -0.110   33   34   31 X/C   0.089  0.082  0.016   0.089  0.076  0.019
WFCS J0316+3437  0313+344  03 16 54.607168 +34 37 19.57295   18.39   34.36 -0.521    5    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0316-2124  0314-215  03 16 56.674258 -21 24 43.69520    1.38    2.82 -0.177   35   10   10 C     0.035  0.023  0.007   0.034  0.019 -9.9
WFCS J0316-3751  0315-380  03 16 56.721737 -37 51 22.25657    1.62    3.54 -0.084   19   14   11 X     0.022  0.021  0.017   0.028  0.023  0.019
WFCS J0317-0624  0314-065  03 17 05.015557 -06 24 48.80624    0.24    0.66 -0.050  352  305  294 X     0.024  0.022  0.014   0.024  0.022  0.014
WFCS J0317-0417  0314-044  03 17 05.415502 -04 17 25.66896    0.78    1.91 -0.168   60   45   45 X     0.018  0.018  0.012   0.021  0.015  0.014
WFCS J0317+3306  0314+329  03 17 09.038161 +33 06 30.83322    1.11    1.69  0.592   28   27   27 X     0.018  0.015  0.011   0.018  0.020  0.012
WFCS J0317+2903  0314+288  03 17 19.391236 +29 03 52.49945    0.94    1.36  0.235   28   28   28 X/C   0.042  0.041 -9.9     0.052  0.050 -9.9
WFCS J0317-2127  0315-216  03 17 23.139106 -21 27 44.26334    1.41    3.29 -0.604   45   31   27 X/C   0.159  0.105  0.029   0.054  0.036  0.014
WFCS J0317+6801  0312+678  03 17 29.888914 +68 01 13.95866    1.50    1.45 -0.128   36   36   36 X     0.026  0.024  0.018   0.024  0.027  0.018
WFCS J0317-3610  0315-363  03 17 34.271888 -36 10 17.45634   11.18   22.33 -0.839   14    8    8 X/C   0.079  0.082 -9.9     0.060  0.064 -9.9
WFCS J0318+4151  0314+416  03 18 15.667581 +41 51 27.89149    0.48    0.49 -0.188  164  142  142 X/C   0.018  0.018  0.009   0.026  0.025  0.013
WFCS J0318+6829  0313+683  03 18 19.101897 +68 29 31.93240   14.08    7.49  0.283   15    0    0 C     0.040  0.036  0.037  -9.9   -9.9   -9.9
WFCS J0318+2709  0315+269  03 18 30.395725 +27 09 45.64798    1.67    2.18  0.131   21   16   14 C     0.068  0.065 -9.9     0.045  0.034 -9.9
WFCS J0318+2134  0315+213  03 18 45.669561 +21 34 36.68507    0.34    0.79  0.105  117  115  115 X     0.028  0.025  0.023   0.034  0.032  0.027
WFCS J0319+2922  0315+291  03 19 00.110539 +29 22 19.18018    0.39    0.72  0.179   28   28   28 X/C   0.202  0.160  0.152   0.168  0.137  0.116
WFCS J0319+3905  0315+389  03 19 06.982102 +39 05 19.94900    0.43    0.89  0.044   28   28   28 X/C   0.117  0.102  0.034   0.101  0.086  0.063
WFCS J0320+7244  0314+725  03 20 15.024799 +72 44 49.58974    1.62    1.50 -0.137   42   45   42 X     0.011  0.011  0.010   0.015  0.015  0.011
WFCS J0320-0826  0317-086  03 20 22.292647 -08 26 59.41803    4.78    7.65  0.485   16    0    0 C     0.012  0.013  0.008  -9.9   -9.9   -9.9
WFCS J0320-0208  0317-023  03 20 28.610810 -02 08 38.95802    0.57    1.59 -0.047   42   43   40 X     0.077  0.075  0.013   0.061  0.060  0.020
WFCS J0320+0414  0317+040  03 20 31.029059 +04 14 22.87061    0.59    1.08  0.021   44   45   44 X/C   0.055  0.053  0.018   0.051  0.053  0.022
WFCS J0320+4818  0317+481  03 20 40.089143 +48 18 01.25552    0.96    1.06 -0.191   28   28   28 X/C   0.061  0.053  0.033   0.039  0.032  0.023
WFCS J0320+6215  0316+620  03 20 45.771008 +62 15 07.35463    3.71    2.31 -0.095   40   22   21 X     0.033  0.023  0.007   0.021  0.016  0.013
WFCS J0320+7331  0315+733  03 20 52.482906 +73 31 13.52822    4.72    2.80 -0.264   34   19   19 C     0.033  0.033  0.022   0.018  0.018  0.014
WFCS J0321-0812  0318-083  03 21 04.230777 -08 12 57.32965    2.17    4.22  0.022   28    8    8 C     0.013  0.013  0.009   0.017  0.017 -9.9
WFCS J0321-0136  0318-017  03 21 09.950778 -01 36 32.22278    1.10    2.67  0.455   13   19   12 X     0.025  0.022  0.012   0.016  0.015  0.020
WFCS J0321-0722  0318-075  03 21 22.085155 -07 22 17.06419    1.11    2.45  0.615   28   26   26 X     0.067  0.054  0.028   0.039  0.025  0.021
WFCS J0321+5513  0317+550  03 21 24.581713 +55 13 00.63967    2.06    1.25  0.241   24   33   24 X/C   0.032  0.034  0.005   0.059  0.057  0.008
WFCS J0321+1806  0318+179  03 21 25.937087 +18 06 09.92696    0.43    0.98 -0.204   36   36   36 X     0.013  0.012  0.012   0.013  0.014  0.012
WFCS J0321+0629  0318+063  03 21 27.668110 +06 29 26.13760    0.56    0.91  0.380   28   28   28 X/C   0.122  0.121  0.065   0.107  0.107  0.027
WFCS J0321-2940  0319-298  03 21 28.831057 -29 40 46.29202    2.53    5.55  0.698   33   21   21 X/C   0.375  0.275  0.019   0.203  0.143 -9.9
WFCS J0321+0426  0318+042  03 21 30.722028 +04 26 27.77519    2.01    5.81  0.649   29   19   14 X     0.012  0.011  0.008   0.014  0.014  0.010
WFCS J0321+0817  0319+081  03 21 46.478442 +08 17 51.76215    3.59    5.40  0.340   13    3    3 C     0.009  0.009  0.008   0.016  0.016 -9.9
WFCS J0322-0926  0319-096  03 22 01.513812 -09 26 40.74838    2.07    3.87 -0.141   21   18   18 X     0.060  0.055 -9.9     0.039  0.031 -9.9
WFCS J0322+1756  0319+177  03 22 11.902583 +17 56 16.86583    0.38    0.90  0.223   45   45   44 X     0.046  0.042  0.018   0.034  0.031  0.016
WFCS J0322+4611  0318+460  03 22 25.878635 +46 11 15.63851    1.13    1.45  0.447   21   21   21 X/C   0.086  0.087  0.053   0.068  0.059  0.035
WFCS J0322-3848  0320-389  03 22 27.989303 -38 48 39.96254   51.30   93.30 -0.124    4    0    0 C     0.093  0.058 -9.9    -9.9   -9.9   -9.9
WFCS J0322+0959  0319+098  03 22 32.223613 +09 59 23.54109    0.78    1.53  0.463   31   28   28 X     0.042  0.035  0.016   0.028  0.028  0.018
WFCS J0322-1335  0320-137  03 22 38.484654 -13 35 18.05866    1.21    3.21 -0.493   24   18   13 X     0.017  0.018  0.014   0.016  0.016  0.014
WFCS J0322+0711  0320+070  03 22 48.769948 +07 11 03.52521    2.82    6.24 -0.330   17    5    5 C     0.041  0.037 -9.9     0.014  0.017 -9.9
WFCS J0322+5033  0319+503  03 22 49.002488 +50 33 15.09202    1.53    1.35  0.585   36   36   36 X/C   0.025  0.024  0.024   0.029  0.029  0.029
WFCS J0322+2334  0319+233  03 22 52.786958 +23 34 11.90314    1.11    1.88 -0.059   31   29   29 X     0.012  0.012  0.015   0.016  0.015 -9.9
WFCS J0322+0941  0320+095  03 22 54.577181 +09 41 02.25430    0.54    1.18  0.391   34   28   28 X     0.038  0.036  0.029   0.049  0.048  0.036
WFCS J0322+5446  0319+545  03 22 54.718602 +54 46 40.14208    1.70    1.53  0.073   17   24   16 X     0.057  0.049 -9.9     0.048  0.044  0.014
WFCS J0322+2204  0320+218  03 22 56.900452 +22 04 08.50543    0.50    0.85  0.054   43   43   43 X     0.038  0.032  0.034   0.041  0.038  0.040
WFCS J0323+7413  0318+740  03 23 43.370033 +74 13 29.29512   11.74    2.28 -0.617   23   14   14 C     0.045  0.042  0.013   0.027  0.025 -9.9
WFCS J0324+2352  0321+237  03 24 01.036026 +23 52 41.54332    0.47    0.75  0.083   43   43   43 X     0.038  0.038  0.030   0.042  0.044  0.035
WFCS J0324-1044  0321-109  03 24 04.025547 -10 44 57.97561    5.11   16.47  0.180   10    0    0 C     0.025  0.024  0.017  -9.9   -9.9   -9.9
WFCS J0324+7251  0319+726  03 24 56.466906 +72 51 00.53726    5.86    3.96 -0.132   17    9    6 X     0.009  0.011  0.011   0.011  0.012  0.011
WFCS J0325-2140  0322-218  03 25 00.813573 -21 40 41.30878    1.55    3.45 -0.055   26    9    5 C     0.022  0.019  0.014   0.013  0.015 -9.9
WFCS J0325+2311  0322+230  03 25 02.373368 +23 11 41.76909    0.49    0.72 -0.035   43   43   43 X/C   0.100  0.086  0.051   0.084  0.076  0.051
WFCS J0325+1001  0322+098  03 25 03.873429 +10 01 08.21519    1.47    2.68  0.164   32   15   15 C     0.034  0.035  0.009   0.017  0.015  0.012
WFCS J0325+1120  0322+111  03 25 10.169999 +11 20 14.61944    0.30    0.68 -0.312   45   45   45 X/C   0.046  0.049  0.050   0.081  0.082  0.077
WFCS J0325+3332  0322+333  03 25 17.582807 +33 32 43.72517    0.79    1.24 -0.405   35   36   35 X     0.029  0.028  0.017   0.020  0.024  0.018
WFCS J0325-0033  0322-007  03 25 24.439225 -00 33 11.68147    1.49    2.52  0.050   36   21   21 X     0.011  0.011  0.010   0.014  0.013  0.012
WFCS J0325+3706  0322+369  03 25 26.528749 +37 06 53.36892   13.44   17.37  0.308    3    0    0 C     0.017  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0325-3915  0323-394  03 25 29.334325 -39 15 39.74624   10.09   34.00  0.907    5    4    4 X     0.025  0.027  0.029   0.025  0.027  0.039
WFCS J0325+0944  0323+095  03 25 45.702967 +09 44 29.29933    1.41    2.59  0.314   32   11   11 C     0.036  0.035  0.017   0.014  0.016 -9.9
WFCS J0325-1801  0323-182  03 25 53.230270 -18 01 57.95322   16.91   22.36  0.303    6    0    0 C     0.038  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J0325-1844  0323-189  03 25 54.586664 -18 44 11.63470    0.51    1.07 -0.455   43   43   43 X/C   0.044  0.044  0.045   0.073  0.070  0.067
WFCS J0326-1156  0323-121  03 26 10.778573 -11 56 22.59504    0.65    1.33  0.652   28   28   28 X/C   0.063  0.054  0.034   0.086  0.086  0.063
WFCS J0326+6611  0321+660  03 26 20.575131 +66 11 02.98769    0.96    0.93  0.076   36   36   36 X/C   0.088  0.086  0.081   0.120  0.119  0.107
WFCS J0326+3926  0323+392  03 26 21.888470 +39 26 49.90543    2.73    2.69  0.305   21   16   12 X     0.019  0.016 -9.9     0.015  0.016 -9.9
WFCS J0326+3501  0323+348  03 26 24.085775 +35 01 29.42824    0.54    1.02 -0.309   45   45   45 X/C   0.104  0.100  0.035   0.074  0.059  0.027
WFCS J0326+0940  0323+094  03 26 25.127586 +09 40 13.47885    0.22    0.42 -0.037   72   72   72 X/C   0.027  0.026  0.019   0.032  0.032  0.025
WFCS J0326+1521  0323+151  03 26 31.632852 +15 21 26.74570    0.59    1.12 -0.232   35   28   28 X     0.100  0.094  0.058   0.090  0.068  0.040
WFCS J0326-0813  0324-084  03 26 31.655781 -08 13 48.56369    0.61    1.37  0.298   36   35   35 X/C   0.076  0.073  0.031   0.060  0.054  0.027
WFCS J0326+2842  UXARI     03 26 35.435468 +28 42 52.52674    5.23    4.85  0.551   19    0    0 C     0.011  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0326+5739  0322+574  03 26 40.076931 +57 39 18.20529  308.64  220.26 -0.995    3    0    0 C     0.034  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0326+4310  0323+430  03 26 46.204327 +43 10 54.98789    0.51    1.02  0.267   28   28   28 X/C   0.049  0.046  0.040   0.060  0.060  0.054
WFCS J0326-0847  0324-089  03 26 54.235930 -08 47 15.60875    1.50    3.44  0.663   21   23   19 X     0.017  0.016  0.013   0.020  0.018  0.014
WFCS J0326+2019  0324+201  03 26 55.136784 +20 19 51.99098    0.87    1.67  0.352   30   27   27 X     0.023  0.023  0.019   0.021  0.023  0.015
WFCS J0327-0814  0324-08A  03 27 19.885597 -08 14 57.71772    0.70    1.74  0.340   36   36   36 X     0.020  0.019  0.018   0.028  0.029  0.028
WFCS J0327+1208  0324+119  03 27 22.975560 +12 08 35.34683    0.59    1.13 -0.173   32   29   29 X     0.050  0.048  0.035   0.071  0.062  0.040
WFCS J0327-1529  0325-156  03 27 27.266727 -15 29 25.37611   20.15   23.46  0.216    4    0    0 C     0.015  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0327-2846  0325-289  03 27 34.011460 -28 46 21.32236    2.09    4.54 -0.717   25   18   16 X     0.108  0.088  0.027   0.052  0.053 -9.9
WFCS J0327+0233  UGC02748  03 27 54.195111 +02 33 41.98339    0.29    0.61  0.167   90   90   90 X/C   0.127  0.121  0.024   0.176  0.170  0.075
WFCS J0328-2329  0325-236  03 28 06.710000 -23 29 59.59016    0.68    1.54 -0.133   45   44   44 X/C   0.026  0.029  0.024   0.036  0.034  0.027
WFCS J0328+5509  0324+549  03 28 11.458080 +55 09 10.91207    4.77    5.84 -0.222   15    6    0 C     0.008  0.008  0.007   0.013  0.016 -9.9
WFCS J0328+6258  0324+628  03 28 33.997907 +62 58 37.75265    1.12    0.57 -0.639   45   45   45 X/C   0.134  0.104  0.074   0.139  0.136  0.109
WFCS J0328-2841  0326-288  03 28 36.518341 -28 41 55.94997    2.52    9.17 -0.511   19   16   13 X     0.016  0.019  0.016   0.022  0.023  0.016
WFCS J0328+3139  0325+314  03 28 43.208108 +31 39 12.02679    0.53    1.02 -0.262   33   31   29 X     0.078  0.059  0.024   0.059  0.054  0.039
WFCS J0328+7429  0323+743  03 28 50.569672 +74 29 45.20888    3.44    0.72 -0.583   28   28   28 X/C   0.069  0.064 -9.9     0.058  0.056 -9.9
WFCS J0329+3947  0326+396  03 29 23.886610 +39 47 31.96144    2.21    1.43 -0.596   28   27   27 X     0.045  0.044 -9.9     0.066  0.061  0.032
WFCS J0329-2444  0327-249  03 29 34.217015 -24 44 26.42757    2.38    4.95 -0.084   28    4    4 C     0.014  0.015  0.012   0.021  0.021 -9.9
WFCS J0329-2435  0327-247  03 29 38.364732 -24 35 52.38793    3.31    6.77  0.702   25   13   12 C     0.022  0.019  0.012   0.023  0.021 -9.9
WFCS J0329-4232  0327-427  03 29 42.920410 -42 32 43.34946    6.07   29.56  0.334   19   10   10 C     0.028  0.030 -9.9     0.027  0.022  0.019
WFCS J0329+2103  0326+208  03 29 49.547548 +21 03 55.27001    0.64    1.21  0.026   43   43   41 X     0.027  0.011  0.017   0.026  0.021  0.016
WFCS J0329-0430  0327-046  03 29 51.701801 -04 30 57.49428    5.08   14.21 -0.148    5    6    0 X     0.024  0.021 -9.9     0.012  0.015 -9.9
WFCS J0329-1002  0327-102  03 29 53.797982 -10 02 54.23739    0.32    0.72 -0.061   36   36   36 X/C   0.149  0.145  0.107   0.140  0.137  0.106
WFCS J0330-3546  0328-359  03 30 05.840415 -35 46 24.46868    8.19   25.37  0.707    8    7    7 X/C   0.040  0.045 -9.9     0.042  0.048 -9.9
WFCS J0330+3032  0327+303  03 30 09.143353 +30 32 49.45730    6.04    4.85  0.212    7    0    0 C     0.009  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0330+4413  0326+440  03 30 18.123391 +44 13 00.60066    1.21    1.20  0.599   21   21   21 X/C   0.031  0.028  0.024   0.026  0.031  0.019
WFCS J0330-0740  0327-078  03 30 23.115490 -07 40 52.55403    0.42    1.09  0.051   34   33   32 X     0.116  0.097  0.046   0.081  0.073  0.026
WFCS J0330+7150  0325+716  03 30 24.980363 +71 50 13.26074   39.94   12.51  0.102    7    0    0 C     0.009  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0330+5015  0326+500  03 30 25.393301 +50 15 26.88249    7.53    5.32  0.470   12    6    3 C     0.009  0.008  0.009   0.015  0.015 -9.9
WFCS J0330+3004  0327+298  03 30 27.748838 +30 04 05.18250    5.59    6.27  0.738   10    3    3 C     0.009  0.010  0.009   0.019  0.019 -9.9
WFCS J0330+2219  0327+221  03 30 41.117762 +22 19 30.95214    8.23    6.19 -0.165   10    0    0 C     0.016  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0331-3824  0329-385  03 31 06.378186 -38 24 04.65221    0.86    1.81  0.069   28   28   28 X/C   0.074  0.070  0.053   0.049  0.057  0.041
WFCS J0331-4302  0329-432  03 31 12.198716 -43 02 09.14927    1.64    6.26 -0.544   15   15   15 X     0.131  0.133 -9.9     0.080  0.079  0.029
WFCS J0331+6124  0327+612  03 31 22.312324 +61 24 47.53709    2.10    1.29 -0.731   43   39   38 X     0.030  0.025  0.018   0.021  0.021  0.020
WFCS J0331-2645  0329-269  03 31 29.957406 -26 45 47.32115    1.73    3.90  0.259   25    4    4 C     0.049  0.042  0.018   0.020  0.024 -9.9
WFCS J0331-1835  0329-187  03 31 33.732773 -18 35 06.82368    0.35    0.82  0.021  260  217  202 X     0.017  0.016  0.015   0.020  0.019  0.015
WFCS J0331-1202  0329-122  03 31 34.110789 -12 02 15.40420    0.89    2.39  0.001   36   23   23 X     0.024  0.021  0.019   0.009  0.014  0.013
WFCS J0331-0612  0329-063  03 31 41.090105 -06 12 48.01179    0.99    2.66 -0.486   28   25   23 X     0.017  0.017  0.014   0.018  0.018  0.014
WFCS J0331+4413  0328+440  03 31 42.603581 +44 13 11.00143    6.34    4.36  0.560   14   12   11 C     0.027  0.019  0.008   0.013  0.015 -9.9
WFCS J0331+4806  0328+479  03 31 44.874525 +48 06 09.27524    0.56    1.08 -0.120   36   36   36 X/C   0.054  0.049  0.033   0.056  0.049  0.033
WFCS J0331+2403  0328+238  03 31 47.478093 +24 03 10.19190    0.53    0.73  0.113   56   56   56 X/C   0.098  0.089  0.041   0.084  0.070  0.027
WFCS J0331-1403  0329-142  03 31 47.975094 -14 03 53.71081    0.70    1.77  0.344   36   35   35 X     0.034  0.033  0.024   0.027  0.027  0.016
WFCS J0331+4229  0328+423  03 31 49.144048 +42 29 39.87641    4.08    3.86  0.191   15    4    4 C     0.036  0.030 -9.9     0.032  0.027 -9.9
WFCS J0331+3104  0328+309  03 31 54.296038 +31 04 40.82545    0.78    1.50  0.010   32   42   31 X     0.008  0.010  0.007   0.017  0.017  0.015
WFCS J0331+5131  0328+513  03 31 58.569290 +51 31 05.47314    4.23    5.75 -0.499   21    0    0 C     0.009  0.008  0.008  -9.9   -9.9   -9.9
WFCS J0332+1736  0329+174  03 32 01.950963 +17 36 01.75542    1.50    2.20  0.222   22   20   18 X     0.037  0.035  0.005   0.030  0.024  0.011
WFCS J0332+2324  0329+232  03 32 22.522781 +23 24 19.75567    0.50    0.78  0.089   43   43   43 X     0.052  0.050  0.038   0.048  0.046  0.033
WFCS J0332+4621  0329+461  03 32 48.266775 +46 21 11.04263    2.33    2.67  0.493   21   17   17 X     0.026  0.023  0.022   0.015  0.016  0.017
WFCS J0332+4902  0329+488  03 32 51.823370 +49 02 34.28302    0.64    0.69 -0.162   28   28   28 X/C   0.086  0.084  0.070   0.075  0.075  0.071
WFCS J0332+2742  0329+275  03 32 56.285151 +27 42 14.66171    0.92    1.52 -0.340   36   34   34 X     0.018  0.017  0.015   0.023  0.022  0.015
WFCS J0333+6232  0328+623  03 33 00.488917 +62 32 11.93235    1.53    1.32 -0.625   45   45   45 X/C   0.018  0.017  0.014   0.028  0.028  0.026
WFCS J0333+1458  0330+148  03 33 12.905072 +14 58 31.05296    0.52    0.68  0.157   30   30   30 X/C   0.114  0.116 -9.9     0.092  0.088 -9.9
WFCS J0333+3356  0330+337  03 33 23.693427 +33 56 37.14359    0.98    1.29  0.093   28   28   28 X/C   0.130  0.125 -9.9     0.102  0.099 -9.9
WFCS J0333+4121  0330+411  03 33 27.445104 +41 21 58.21003   13.45   12.89  0.374    5    0    0 C     0.033  0.052 -9.9    -9.9   -9.9   -9.9
WFCS J0333-3807  0331-382  03 33 29.833640 -38 07 11.62487    2.85    9.01  0.755   10   10   10 X/C   0.064  0.063  0.047   0.053  0.056  0.028
WFCS J0333-0523  0331-055  03 33 32.166144 -05 23 00.88800    0.43    1.01 -0.078   36   36   36 X/C   0.032  0.031  0.028   0.039  0.039  0.035
WFCS J0333+2257  0330+227  03 33 33.950360 +22 57 48.17714    1.01    1.60 -0.057   36   31   31 X     0.024  0.022  0.015   0.023  0.021  0.012
WFCS J0333+0822  0330+082  03 33 37.524491 +08 22 43.48498    0.31    0.71 -0.118   36   36   36 X/C   0.064  0.059  0.041   0.071  0.065  0.048
WFCS J0333-3113  0331-313  03 33 37.747574 -31 13 14.95842    5.34   12.25  0.536   10    8    8 X/C   0.082  0.068 -9.9     0.027  0.057 -9.9
WFCS J0333+7850  0326+786  03 33 44.571252 +78 50 28.55049    3.28    1.86 -0.359   45   45   45 X/C   0.025  0.022  0.020   0.024  0.024  0.022
WFCS J0333+4608  0330+459  03 33 46.591708 +46 08 19.47552    0.89    0.97  0.300   21   21   21 X/C   0.098  0.093  0.061   0.096  0.097  0.069
WFCS J0333+4006  0330+399  03 33 46.818593 +40 06 38.59655    3.43    6.96 -0.382    5    6    0 X     0.012  0.012 -9.9     0.015  0.014  0.011
WFCS J0334-3900  0332-391  03 34 03.324628 -39 00 36.15983   49.59  116.94 -0.781    3    0    0 C     0.026  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0334+4611  0330+460  03 34 23.190929 +46 11 52.21981    0.73    1.26 -0.057   36   36   36 X/C   0.033  0.032  0.023   0.033  0.035  0.024
WFCS J0334+6517  0330+651  03 34 35.649404 +65 17 30.36373    5.35    2.75  0.192   21   12   11 X     0.058  0.054  0.015   0.023  0.024  0.013
WFCS J0334+2707  0331+269  03 34 42.480724 +27 07 20.85527    2.11    4.54  0.224   28   15   15 C     0.016  0.013  0.009   0.013  0.012  0.012
WFCS J0334+5437  0331+544  03 34 55.954100 +54 37 23.55786    2.56    2.12 -0.595   42   24   23 X     0.144  0.112  0.020   0.057  0.043 -9.9
WFCS J0335+6928  0330+693  03 35 03.031192 +69 28 50.56461    7.91    4.52 -0.549   33    8    8 C     0.027  0.024  0.008   0.016  0.018 -9.9
WFCS J0335+2733  0332+273  03 35 08.053709 +27 33 26.76002    0.46    0.91 -0.273   45   45   45 X/C   0.029  0.029  0.021   0.041  0.037  0.027
WFCS J0335-1142  0332-118  03 35 08.200564 -11 42 10.41037    6.00    9.05  0.486   14    0    0 C     0.026  0.022  0.011  -9.9   -9.9   -9.9
WFCS J0335-0155  0332-020  03 35 14.450630 -01 55 57.21926    0.49    1.11 -0.162   29   25   23 X     0.098  0.089  0.026   0.086  0.077  0.037
WFCS J0335+4203  0332+418  03 35 24.292938 +42 03 52.33785    1.72    1.85  0.755   21   18   18 X     0.014  0.014  0.013   0.016  0.016  0.014
WFCS J0335-3119  0333-314  03 35 40.548715 -31 19 02.31262    3.05    9.37  0.445   28   19   19 X/C   0.114  0.106  0.033   0.329  0.308 -9.9
WFCS J0335-1502  0333-152  03 35 48.412738 -15 02 10.33532    6.52   10.79  0.523   15    3    3 C     0.032  0.016 -9.9     0.029  0.028 -9.9
WFCS J0335+2121  0333+211  03 35 55.691417 +21 21 11.72598    4.57    5.35  0.102   11    3    3 C     0.024  0.022 -9.9     0.022  0.020 -9.9
WFCS J0336+2235  0333+224  03 36 04.850283 +22 35 35.19602    0.48    0.76  0.086   43   43   43 X     0.064  0.063  0.049   0.066  0.063  0.045
WFCS J0336-2644  0334-269  03 36 17.627661 -26 44 18.07340    0.56    1.43 -0.044   33   32   31 X     0.031  0.036  0.027   0.039  0.036  0.030
WFCS J0336+1302  0333+128  03 36 26.678770 +13 02 32.30853    7.68    9.36  0.616   12    4    5 C     0.034  0.026 -9.9     0.016  0.016 -9.9
WFCS J0336-1356  0334-141  03 36 42.738333 -13 56 18.63740    0.66    1.62  0.387   44   40   39 X/C   0.164  0.123  0.026   0.124  0.079  0.023
WFCS J0336+7014  0331+700  03 36 45.061688 +70 14 36.06985   28.59    8.00 -0.306    8    0    0 C     0.015  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0336+0035  HR1099    03 36 47.258000 +00 35 13.64496  113.82  113.82 -0.000   45   45   45 X/C   0.109  0.108  0.013   0.043  0.042  0.034
WFCS J0336-0506  0334-052  03 36 49.194404 -05 06 13.54849    0.93    2.24 -0.198   11   25   11 X     0.016  0.013 -9.9     0.013  0.016  0.012
WFCS J0336-1529  0334-156  03 36 52.438175 -15 29 09.40947    0.58    1.61  0.395   36   36   36 X     0.039  0.036  0.026   0.037  0.038  0.030
WFCS J0337+4741  0333+475  03 37 11.731894 +47 41 32.08436   29.68   16.16 -0.646    3    0    0 C     0.012  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0337+0829  0334+083  03 37 12.946623 +08 29 40.25204    0.60    0.97 -0.089   45   40   40 X/C   0.060  0.057  0.028   0.050  0.050  0.014
WFCS J0337+5045  0334+505  03 37 43.049387 +50 45 47.83341    2.58    2.17  0.692   35   23   23 X     0.015  0.013  0.011   0.013  0.013  0.012
WFCS J0337+3914  0334+390  03 37 59.614601 +39 14 31.06286    0.70    0.64 -0.297   45   45   45 X/C   0.191  0.174  0.072   0.149  0.132  0.031
WFCS J0338+3106  0334+309  03 38 00.342823 +31 06 09.79029    0.35    0.57  0.317   36   36   36 X/C   0.194  0.202  0.143   0.144  0.142  0.100
WFCS J0338-1149  0335-119  03 38 18.176379 -11 49 08.24418    6.71    5.74  0.036   16    7    7 X     0.048  0.044 -9.9     0.014  0.026 -9.9
WFCS J0338+0625  0335+062  03 38 22.701316 +06 25 44.27769    0.71    2.01 -0.145   28   24   24 X     0.019  0.019  0.014   0.016  0.020  0.014
WFCS J0338-0752  0336-080  03 38 26.994221 -07 52 28.97646    0.36    0.87 -0.253   45   45   45 X/C   0.049  0.048  0.042   0.055  0.052  0.043
WFCS J0338-0909  0336-093  03 38 55.803594 -09 09 56.68805    0.62    1.52  0.280   36   36   36 X     0.026  0.028  0.020   0.029  0.030  0.020
WFCS J0339+5930  0334+593  03 39 00.592524 +59 30 30.65538    1.06    0.90 -0.619   45   45   45 X/C   0.046  0.044  0.033   0.055  0.055  0.038
WFCS J0339+4951  0335+496  03 39 17.246731 +49 51 08.10174    1.05    1.49 -0.519   41   45   41 X     0.011  0.011  0.008   0.018  0.018  0.016
WFCS J0339+4707  0336+469  03 39 34.161220 +47 07 49.27610    0.99    1.01  0.313   21   21   21 X/C   0.066  0.061  0.025   0.074  0.071  0.042
WFCS J0339-2129  0337-216  03 39 39.240632 -21 29 27.02335    0.52    1.38  0.055  112  108   98 X     0.019  0.014  0.012   0.015  0.015  0.015
WFCS J0339-2224  0337-225  03 39 40.189536 -22 24 46.33724    0.62    1.04  0.207  215  143  141 X/C   0.167  0.129  0.009   0.056  0.034  0.009
WFCS J0339+1329  0336+133  03 39 43.846176 +13 29 03.82751    0.48    1.01 -0.028   36   28   28 X     0.295  0.263  0.122   0.129  0.086  0.034
WFCS J0340-0557  0337-061  03 40 00.850934 -05 57 03.74663    0.35    0.79  0.042   36   36   36 X/C   0.057  0.052  0.041   0.078  0.074  0.057
WFCS J0340-0016  0337-004  03 40 00.950685 -00 16 58.34132    1.28    2.13  0.246   42   29   29 X     0.026  0.022  0.009   0.021  0.019  0.013
WFCS J0340-2152  0337-220  03 40 03.411391 -21 52 01.51804    3.07    9.71 -0.654    8    6    6 X     0.109  0.050 -9.9     0.038  0.027  0.018
WFCS J0340-1249  0337-129  03 40 08.519441 -12 49 05.91867    0.45    1.10 -0.134   36   36   36 X/C   0.042  0.040  0.025   0.046  0.047  0.023
WFCS J0340-2427  0338-246  03 40 33.815820 -24 27 11.49578    0.89    2.24  0.066   99   61   59 X     0.037  0.029  0.015   0.020  0.020  0.014
WFCS J0340-2547  0338-259  03 40 39.736557 -25 47 34.20899    0.89    2.34 -0.068   27   30   27 X     0.020  0.017  0.017   0.018  0.019  0.020
WFCS J0340+0735  0338+074  03 40 53.736289 +07 35 24.89354    0.58    1.01 -0.097   36   33   33 X/C   0.504  0.236  0.119   0.271  0.100  0.071
WFCS J0341-1931  0338-196  03 41 06.836605 -19 31 49.87139    9.80   19.84 -0.357   13    5    5 C     0.034  0.022 -9.9     0.025  0.023 -9.9
WFCS J0341-1052  0338-110  03 41 09.689545 -10 52 50.18426    0.31    0.70 -0.191   45   45   45 X/C   0.105  0.106  0.072   0.108  0.106  0.059
WFCS J0341+5555  0337+557  03 41 48.904869 +55 55 25.84519    1.91    2.27 -0.070   41   24   23 X     0.011  0.009  0.007   0.011  0.012  0.013
WFCS J0341+2547  0338+256  03 41 55.407700 +25 47 03.49305    0.71    1.10  0.285   28   28   28 X/C   0.051  0.048  0.019   0.054  0.051  0.030
WFCS J0341+0524  0339+052  03 41 56.730244 +05 24 40.15764    1.27    2.47  0.233   36   26   26 C     0.029  0.023  0.014   0.025  0.021 -9.9
WFCS J0342-3703  0340-372  03 42 05.406440 -37 03 21.57406    1.01    2.91 -0.128   15   21   13 X     0.016  0.018  0.019   0.020  0.021  0.022
WFCS J0342-0435  0339-047  03 42 08.504666 -04 35 42.10009    0.35    0.86  0.178   36   36   36 X     0.061  0.056  0.030   0.062  0.055  0.028
WFCS J0342+4630  0339+463  03 42 39.451888 +46 30 52.61456    1.95    2.43  0.179   27   13   13 C     0.034  0.030  0.008   0.021  0.019 -9.9
WFCS J0342-3007  0340-302  03 42 40.342933 -30 07 58.24999    0.36    0.75 -0.322   45   45   45 X/C   0.150  0.137  0.112   0.142  0.140  0.115
WFCS J0342+6718  0338+671  03 42 51.822957 +67 18 20.50328    1.35    1.37  0.018   36   36   36 X     0.032  0.031  0.021   0.031  0.031  0.022
WFCS J0342-3147  0340-319  03 42 58.018923 -31 47 05.78774   15.03   32.69  0.554    8    4    3 X     0.018  0.019  0.019   0.025  0.026 -9.9
WFCS J0342+2749  0339+276  03 42 58.918127 +27 49 17.01651    0.54    0.89  0.282   36   35   35 X/C   0.063  0.063  0.054   0.063  0.063  0.049
WFCS J0343-2629  0340-266  03 43 01.596097 -26 29 45.54091    0.88    2.30 -0.090   33   33   32 X/C   0.021  0.023  0.019   0.028  0.028  0.025
WFCS J0343+1153  0340+117  03 43 20.302791 +11 53 51.24773    2.76    5.18  0.417   19   11    8 C     0.011  0.010  0.008   0.014  0.014 -9.9
WFCS J0343+0643  0341+065  03 43 58.979326 +06 43 56.19433    0.53    1.06 -0.091   28   29   27 X     0.197  0.181  0.122   0.144  0.134  0.074
WFCS J0344+6025  0339+602  03 44 02.416332 +60 25 09.38678    2.57    2.11 -0.555   44   31   30 X     0.016  0.015  0.011   0.015  0.015  0.012
WFCS J0344+5102  0340+508  03 44 17.315342 +51 02 20.74707    1.86    1.52 -0.668   34   34   32 X     0.015  0.015  0.010   0.023  0.019  0.016
WFCS J0344-2654  0342-270  03 44 19.299259 -26 54 45.76899    0.66    1.69  0.045   33   31   30 X     0.031  0.030  0.021   0.032  0.031  0.025
WFCS J0344-2337  0342-237  03 44 24.376884 -23 37 31.44840    1.11    2.35 -0.523   74   49   44 X     0.013  0.013  0.011   0.020  0.022  0.020
WFCS J0344+1729  0341+173  03 44 31.361902 +17 29 08.81237    0.88    1.92 -0.164   12   33   12 X     0.013  0.012 -9.9     0.011  0.014  0.012
WFCS J0344+2649  0341+266  03 44 32.339305 +26 49 22.40325    0.55    0.99  0.221   59   56   55 X     0.031  0.026  0.022   0.024  0.022  0.018
WFCS J0344+1231  0341+123  03 44 37.952175 +12 31 23.34574    0.64    1.22  0.566   28   28   28 X/C   0.049  0.047  0.046   0.051  0.051  0.045
WFCS J0344+5118  0340+511  03 44 39.130294 +51 18 53.84721    0.72    1.16  0.197   36   36   36 X/C   0.081  0.076  0.037   0.062  0.062  0.024
WFCS J0344+1834  0342+184  03 44 54.222394 +18 34 01.65629    0.54    1.19  0.176   36   36   35 X     0.029  0.028  0.024   0.029  0.029  0.027
WFCS J0345+1218  0342+121  03 45 01.316180 +12 18 48.76520    0.38    0.87  0.130   45   45   45 X     0.056  0.052  0.023   0.056  0.050  0.025
WFCS J0345+121A  0342+12A  03 45 04.016514 +12 16 43.12241    0.37    0.88  0.098   45   45   45 X     0.069  0.068  0.053   0.054  0.055  0.034
WFCS J0345+3827  0341+383  03 45 15.022121 +38 27 24.35673    3.78    3.19  0.170   22   13   13 C     0.011  0.011 -9.9     0.014  0.014 -9.9
WFCS J0345-2352  0343-240  03 45 18.317965 -23 52 20.38295    0.36    0.90  0.067   90   92   90 X     0.015  0.020  0.018   0.023  0.025  0.023
WFCS J0345-3256  0343-330  03 45 29.756198 -32 56 07.34310    0.67    1.43 -0.042  388  195  191 X/C   0.032  0.031  0.022   0.037  0.045  0.022
WFCS J0345-0023  0343-005  03 45 33.689667 -00 23 02.83672    0.56    1.05  0.582   28   28   28 X/C   0.096  0.091  0.084   0.087  0.085  0.077
WFCS J0345+1414  0342+140  03 45 45.626101 +14 14 49.02532    0.42    1.11 -0.209   36   36   36 X/C   0.032  0.028  0.025   0.042  0.036  0.030
WFCS J0345+2207  0342+219  03 45 55.324894 +22 07 44.17154    1.06    2.12 -0.113   36   33   33 X     0.020  0.018  0.015   0.016  0.016  0.014
WFCS J0346+0751  0343+077  03 46 08.474583 +07 51 31.48262    1.51    3.09 -0.311    9   15    6 X     0.011  0.010  0.007   0.013  0.011  0.010
WFCS J0346+5515  0342+550  03 46 16.128665 +55 15 12.66869    1.64    2.83 -0.034   33   21   18 X     0.031  0.019  0.006   0.025  0.018  0.012
WFCS J0346-3422  0344-345  03 46 30.580301 -34 22 46.23396    1.65    5.46 -0.080   42   33   33 X     0.046  0.044 -9.9     0.044  0.046 -9.9
WFCS J0346+3826  0343+382  03 46 36.592326 +38 26 57.91932    0.63    1.16 -0.250   45   45   45 X/C   0.028  0.025  0.016   0.030  0.027  0.018
WFCS J0346+3217  0343+321  03 46 59.116574 +32 17 19.59992    0.93    1.23  0.593   28   28   28 X/C   0.014  0.014  0.010   0.017  0.018  0.013
WFCS J0347-2900  0344-291  03 47 01.667655 -29 00 28.62573    3.41   12.53 -0.606   14    4    4 C     0.018  0.019 -9.9     0.017  0.019 -9.9
WFCS J0347-1100  0344-111  03 47 01.702122 -11 00 53.97067    0.24    0.49  0.023   64   36   36 X/C   0.098  0.090  0.117   0.174  0.168  0.132
WFCS J0347-1743  0345-178  03 47 30.659153 -17 43 58.16622    8.02   21.08 -0.407   10    3    3 C     0.014  0.015 -9.9     0.022  0.022 -9.9
WFCS J0347+6405  0343+639  03 47 37.760254 +64 05 06.91409    0.83    0.86 -0.186   45   45   45 X/C   0.062  0.060  0.057   0.061  0.061  0.055
WFCS J0347+2540  0344+255  03 47 38.621001 +25 40 21.42832    3.06    3.92  0.123   22   10   10 C     0.029  0.026  0.007   0.013  0.013 -9.9
WFCS J0347+1749  0345+176  03 47 58.412500 +17 49 47.33577    1.01    1.31  0.262   30   30   30 X     0.016  0.014 -9.9     0.017  0.017 -9.9
WFCS J0348+4320  0344+431  03 48 07.413292 +43 20 25.62890    0.75    1.12  0.281   36   33   33 X/C   0.059  0.060  0.032   0.055  0.055  0.014
WFCS J0348+0842  0345+085  03 48 10.416294 +08 42 08.86012    0.27    0.64 -0.192   45   45   45 X/C   0.117  0.099  0.089   0.135  0.119  0.098
WFCS J0348-2117  0345-214  03 48 11.774200 -21 17 11.41949    6.12   14.90 -0.420    7    4    0 C     0.017  0.020 -9.9     0.025  0.026 -9.9
WFCS J0348+6035  0344+604  03 48 19.892830 +60 35 08.88440    2.98    2.89 -0.266   33   17   17 C     0.009  0.009  0.009   0.012  0.011  0.011
WFCS J0348+6221  0344+622  03 48 35.382757 +62 21 45.63976    1.61    0.93  0.537   36   36   36 X/C   0.064  0.061  0.040   0.078  0.075  0.043
WFCS J0348-0824  0346-085  03 48 45.635079 -08 24 24.94359    0.55    1.18  0.084   36   36   36 X/C   0.035  0.033  0.021   0.034  0.036  0.023
WFCS J0348+3353  0345+337  03 48 46.907057 +33 53 15.41651    0.50    0.79 -0.182   76  106   63 X/C   0.153  0.062  0.007   0.072  0.026  0.014
WFCS J0349+0354  0346+037  03 49 14.272566 +03 54 44.64763    0.43    0.93  0.030   36   30   30 X     0.093  0.087  0.048   0.084  0.076  0.037
WFCS J0349-2401  0347-241  03 49 15.390899 -24 01 14.34078    2.15    4.57 -0.491   32   19   15 X     0.098  0.065  0.021   0.061  0.020 -9.9
WFCS J0349-0808  0347-082  03 49 33.213623 -08 08 28.32177    0.54    1.34  0.360   36   36   36 X     0.044  0.045  0.042   0.037  0.037  0.033
WFCS J0350-2639  0348-268  03 50 22.246720 -26 39 45.01093    0.66    1.75  0.307   36   33   32 X     0.073  0.071  0.036   0.056  0.054  0.020
WFCS J0350-0108  0348-012  03 50 45.812425 -01 08 49.13323    0.68    1.29  0.640   28   28   28 X/C   0.079  0.079  0.074   0.058  0.056  0.051
WFCS J0351-1519  0348-154  03 51 08.513789 -15 19 36.81858    1.21    2.47 -0.132   32   22   21 X     0.116  0.084  0.024   0.056  0.039  0.015
WFCS J0351+5328  0347+533  03 51 25.301869 +53 28 28.23526   17.15   12.11 -0.143    6    0    0 C     0.064  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0351+1308  0348+129  03 51 26.229811 +13 08 05.06423    0.86    1.16  0.241   15   15   15 X     0.067  0.063 -9.9     0.063  0.062 -9.9
WFCS J0351-1429  0349-146  03 51 28.567398 -14 29 08.25831    0.64    1.40  0.026   36   36   36 X/C   0.044  0.045  0.027   0.038  0.038  0.026
WFCS J0351+7213  0346+720  03 51 28.806412 +72 13 25.51775    4.04    0.91 -0.579   36   36   36 X     0.024  0.023  0.017   0.027  0.029  0.022
WFCS J0351-2744  0349-278  03 51 35.759385 -27 44 34.94665   20.10   38.74  0.758    9    0    0 C     0.019  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0351-0903  0349-092  03 51 38.086934 -09 03 23.59835    9.36   12.47  0.137    8    0    0 C     0.119  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0351+3313  0348+330  03 51 47.826538 +33 13 43.45095    0.50    0.79 -0.466   45   45   45 X/C   0.049  0.042  0.031   0.051  0.049  0.032
WFCS J0351+0627  0349+063  03 51 54.614340 +06 27 55.39109    3.10    5.44 -0.131   21    5    5 C     0.024  0.020 -9.9     0.022  0.021 -9.9
WFCS J0352+0801  0349+078  03 52 09.247623 +08 01 43.48885    0.55    1.23 -0.038   45   45   45 X/C   0.038  0.037  0.031   0.031  0.033  0.021
WFCS J0352+0655  0349+067  03 52 10.673718 +06 55 30.46675    4.14    9.43 -0.604   12    0    0 C     0.008  0.008 -9.9    -9.9   -9.9   -9.9
WFCS J0352+0114  0349+010  03 52 19.917145 +01 14 20.62627    0.51    1.00  0.437   36   36   36 X/C   0.046  0.043  0.037   0.059  0.061  0.054
WFCS J0352+1044  0349+105  03 52 24.296345 +10 44 40.63644    0.57    1.33  0.171   36   36   36 X     0.029  0.033  0.028   0.027  0.026  0.022
WFCS J0352+0230  0349+023  03 52 29.040308 +02 30 59.98072    0.52    0.99  0.450   36   36   36 X/C   0.056  0.057  0.056   0.063  0.060  0.056
WFCS J0352-0711  0350-073  03 52 30.552024 -07 11 02.33417    9.35   12.50  0.155    9    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0352+1323  0349+132  03 52 36.649954 +13 23 08.59061    0.38    0.92 -0.076   45   44   44 X     0.024  0.023  0.017   0.027  0.026  0.014
WFCS J0352+2126  0349+212  03 52 41.017880 +21 26 09.93768    0.44    1.05  0.251   45   45   45 X     0.018  0.018  0.015   0.016  0.017  0.015
WFCS J0352+0238  0350+024  03 52 46.233244 +02 38 35.40162    0.53    1.00  0.552   28   28   28 X/C   0.081  0.079  0.066   0.100  0.096  0.081
WFCS J0352+1754  0350+177  03 52 52.916092 +17 54 36.80924    2.09    3.78  0.205   41   11   11 X     0.216  0.144  0.016   0.090  0.051 -9.9
WFCS J0353+4148  0349+416  03 53 11.815043 +41 48 20.28440    1.14    1.23  0.110   21   21   21 X/C   0.049  0.050  0.030   0.036  0.036  0.017
WFCS J0353+5416  0349+541  03 53 16.147417 +54 16 56.49872    0.87    0.54 -0.676   45   45   45 X/C   0.144  0.120  0.105   0.133  0.118  0.070
WFCS J0353+3719  0350+371  03 53 21.174817 +37 19 22.50346    0.73    0.96  0.521   28   28   28 X/C   0.076  0.073  0.040   0.050  0.053  0.022
WFCS J0353-0034  0350-007  03 53 21.443807 -00 34 26.90047    0.53    1.21  0.380   36   36   36 X     0.052  0.038  0.037   0.046  0.038  0.038
WFCS J0353-3332  0351-336  03 53 30.218034 -33 32 02.98222   27.51   37.28  0.765    4    3    0 X     0.021  0.028 -9.9     0.048  0.038 -9.9
WFCS J0353-1353  0351-140  03 53 33.279288 -13 53 33.46032    2.22    4.33  0.238   22   18   18 X     0.073  0.059  0.007   0.052  0.037 -9.9
WFCS J0354-2911  0352-293  03 54 01.938187 -29 11 05.18679    1.71    4.26  0.850   30   27   25 X     0.045  0.043  0.020   0.038  0.036  0.027
WFCS J0354-0834  0351-087  03 54 02.878882 -08 34 29.83086    0.32    0.70  0.043  117  115  116 X/C   0.038  0.037  0.022   0.047  0.045  0.027
WFCS J0354-1755  0352-180  03 54 20.358374 -17 55 24.32789    0.75    1.63  0.186   28   28   27 X/C   0.035  0.030  0.025   0.032  0.031  0.025
WFCS J0354-1514  0352-153  03 54 32.961991 -15 14 14.75560    0.47    1.22  0.122   36   36   36 X/C   0.061  0.059  0.032   0.072  0.068  0.026
WFCS J0354+5309  0350+530  03 54 36.595284 +53 09 57.00780    5.12    5.19  0.185   16   14   13 X     0.015  0.014 -9.9     0.016  0.018 -9.9
WFCS J0354-3809  0353-383  03 54 49.864870 -38 09 55.01419    0.75    1.51 -0.453   28   27   27 X/C   0.110  0.105  0.073   0.067  0.066  0.025
WFCS J0354+7254  0349+727  03 54 55.028480 +72 54 37.42976   40.59    5.39 -0.401   17    7    7 C     0.025  0.015 -9.9     0.019  0.019 -9.9
WFCS J0354+6124  0350+612  03 54 57.416470 +61 24 49.30434    4.87    3.40  0.519   27    9    9 C     0.009  0.009  0.007   0.016  0.012 -9.9
WFCS J0355-0503  0352-051  03 55 03.921332 -05 03 02.92677    0.58    1.36  0.211   29   36   29 X     0.023  0.022  0.017   0.024  0.024  0.021
WFCS J0355-1612  0352-163  03 55 05.092294 -16 12 09.69763    1.07    3.09 -0.592   22   27   22 X     0.023  0.020  0.015   0.030  0.032  0.021
WFCS J0355+2005  0352+199  03 55 19.858431 +20 05 08.00207    0.67    0.85  0.309   30   30   30 X     0.045  0.044 -9.9     0.041  0.041 -9.9
WFCS J0355+5429  0351+543  03 55 38.420327 +54 29 24.16415    0.95    0.61 -0.696   45   45   45 X/C   0.074  0.073  0.054   0.100  0.094  0.069
WFCS J0355+6240  0351+625  03 55 41.279464 +62 40 56.71746    3.20    0.74 -0.510   36   36   36 X     0.015  0.015  0.013   0.018  0.017  0.014
WFCS J0355+1231  0352+123  03 55 45.599883 +12 31 46.08285    0.40    0.78  0.089   45   45   44 X/C   0.238  0.205  0.047   0.208  0.183  0.076
WFCS J0355+2113  0352+210  03 55 50.000479 +21 13 21.36393    0.67    1.33  0.452   36   37   36 X     0.110  0.026  0.010   0.023  0.017  0.011
WFCS J0356-4021  0354-405  03 56 20.947818 -40 21 29.17973    1.51    5.44  0.740   28   28   28 X/C   0.228  0.212  0.145   0.176  0.165  0.069
WFCS J0356+2050  0353+206  03 56 37.531467 +20 50 10.74829    0.47    0.93 -0.095   34   32   32 X     0.084  0.076  0.065   0.100  0.089  0.067
WFCS J0356-1340  0354-138  03 56 38.571828 -13 40 41.34228    1.73    3.93  0.263   27   22   21 X     0.023  0.020  0.011   0.017  0.018  0.014
WFCS J0357+0924  0355+092  03 57 46.638431 +09 24 10.32775    0.49    1.21 -0.052   36   36   36 X/C   0.035  0.030  0.025   0.027  0.029  0.027
WFCS J0358-1319  0356-134  03 58 23.565225 -13 19 56.97105    4.75    9.16  0.363   15    6    5 C     0.040  0.026 -9.9     0.018  0.019 -9.9
WFCS J0358+2741  0355+275  03 58 24.904131 +27 41 16.51068    0.37    0.69 -0.113   56   56   56 X     0.028  0.027  0.028   0.044  0.045  0.043
WFCS J0358+7649  0351+766  03 58 30.314758 +76 49 27.14723    4.32    3.92  0.171   40   30   26 X     0.027  0.026  0.016   0.025  0.017  0.011
WFCS J0359-0051  0356-010  03 59 13.343692 -00 51 49.31075    0.71    1.48  0.258   26   36   26 X     0.030  0.032  0.006   0.031  0.030  0.013
WFCS J0359+1433  0356+144  03 59 21.408259 +14 33 57.15172    5.06    6.65 -0.217   18    0    0 C     0.017  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0359+4146  0356+416  03 59 28.513924 +41 46 49.44151    1.00    1.56  0.185   44   45   44 X     0.030  0.025  0.016   0.022  0.019  0.015
WFCS J0359+1555  0356+157  03 59 39.834868 +15 55 26.19003    0.48    1.04  0.231   45   45   45 X/C   0.049  0.036  0.029   0.034  0.028  0.020
WFCS J0359+0944  0357+096  03 59 45.722398 +09 44 27.47708    0.30    0.66  0.040   36   36   36 X/C   0.060  0.060  0.054   0.076  0.074  0.072
WFCS J0359+5418  0356+541  03 59 56.537338 +54 18 53.73568    1.13    0.90 -0.657   36   36   36 X/C   0.036  0.036  0.033   0.023  0.025  0.016
WFCS J0400-1610  0357-163  04 00 16.694926 -16 10 11.82031    0.47    1.22  0.005   44   43   42 X     0.025  0.021  0.018   0.018  0.021  0.017
WFCS J0400-2256  0358-230  04 00 19.255827 -22 56 24.15222    0.61    1.45  0.026   28   28   28 X/C   0.118  0.119 -9.9     0.117  0.108 -9.9
WFCS J0400+3247  0357+326  04 00 22.087379 +32 47 03.91761    1.44    3.38  0.047   24   16   16 X     0.022  0.020 -9.9     0.014  0.015 -9.9
WFCS J0400-1841  0358-188  04 00 23.222219 -18 41 30.84751    3.48    7.58  0.757   28    7    7 C     0.030  0.028  0.015   0.019  0.024 -9.9
WFCS J0400+2301  0357+228  04 00 44.996577 +23 01 38.62886    6.99    8.16  0.386    8    4    4 C     0.016  0.016 -9.9     0.019  0.020 -9.9
WFCS J0400+3921  0357+392  04 00 45.387586 +39 21 09.77975    0.37    0.62 -0.144   45   45   45 X/C   0.116  0.115  0.075   0.125  0.124  0.078
WFCS J0400+2437  0357+244  04 00 54.423461 +24 37 31.05003    0.66    0.73  0.121   30   30   30 X/C   0.069  0.058 -9.9     0.058  0.044 -9.9
WFCS J0401+0318  0358+031  04 01 11.745258 +03 18 28.62390    0.34    0.75  0.054   36   36   36 X     0.224  0.222  0.144   0.165  0.155  0.115
WFCS J0401+4232  0357+423  04 01 12.411395 +42 32 10.11691    1.44    1.92 -0.462   27   29   23 X     0.009  0.011  0.010   0.017  0.018  0.016
WFCS J0401-3840  0359-388  04 01 29.257104 -38 40 35.01567    4.90   21.58  0.421   10    7    7 X/C   0.081  0.081 -9.9     0.057  0.057 -9.9
WFCS J0401+0632  0358+063  04 01 39.666874 +06 32 16.94657    3.18    5.23 -0.169   17    7    6 C     0.024  0.022 -9.9     0.017  0.016 -9.9
WFCS J0401-2035  0359-207  04 01 52.707777 -20 35 09.96336    0.74    1.81  0.681   28   28   28 X/C   0.068  0.067  0.054   0.078  0.076  0.060
WFCS J0402+0839  0359+085  04 02 01.268737 +08 39 43.40230    0.42    0.94  0.028   36   36   35 X/C   0.057  0.051  0.039   0.045  0.043  0.033
WFCS J0402+2737  0358+274  04 02 03.203064 +27 37 15.79259    0.36    0.68 -0.096   56   56   56 X     0.031  0.032  0.027   0.050  0.049  0.039
WFCS J0402-0619  0359-064  04 02 18.487738 -06 19 13.07420    0.56    1.20 -0.157   36   35   35 X/C   0.038  0.039  0.023   0.045  0.044  0.020
WFCS J0402+4157  0359+418  04 02 27.188656 +41 57 05.63754    0.73    0.79  0.659   28   28   28 X/C   0.053  0.048  0.031   0.071  0.071  0.057
WFCS J0402+4149  0359+416  04 02 34.856435 +41 49 51.99807    0.94    1.26  0.194   28   28   28 X/C   0.047  0.047  0.038   0.052  0.049  0.038
WFCS J0403-0543  0400-058  04 03 01.659480 -05 43 22.88198    0.57    1.30 -0.004   36   36   36 X/C   0.027  0.027  0.020   0.031  0.028  0.019
WFCS J0403-1809  0400-183  04 03 14.056620 -18 09 54.11463    0.66    1.30 -0.042   44   37   37 X/C   0.109  0.105  0.028   0.073  0.068  0.017
WFCS J0403+0117  0400+011  04 03 19.740228 +01 17 28.05546    2.16    5.20  0.193   31   14   13 C     0.019  0.012  0.010   0.014  0.013 -9.9
WFCS J0403+0324  0400+032  04 03 28.052291 +03 24 59.18315    0.48    1.29 -0.324   81   77   77 X     0.015  0.015  0.015   0.016  0.015  0.015
WFCS J0403-0830  0401-086  04 03 28.717991 -08 30 19.56566    3.91    5.91  0.356   21   12   12 X     0.055  0.050 -9.9     0.029  0.038 -9.9
WFCS J0403-0537  0401-057  04 03 32.133248 -05 37 13.90247    2.53    4.29  0.215   22   12    8 C     0.009  0.011  0.009   0.015  0.012  0.014
WFCS J0403+5327  0359+533  04 03 34.979864 +53 27 39.31615    1.72    1.43  0.486   26   35   26 X     0.020  0.019  0.006   0.024  0.021  0.012
WFCS J0403+6445  0359+646  04 03 42.790304 +64 45 55.22560    2.36    1.26  0.626   36   36   36 X/C   0.029  0.023  0.018   0.034  0.033  0.026
WFCS J0403+702A  0358+70A  04 03 44.209135 +70 26 52.92195    3.83    1.38 -0.091   25   29   23 X/C   0.190  0.089  0.000   0.061  0.032  0.000
WFCS J0403+7026  0358+703  04 03 44.224440 +70 26 52.92432    1.39    0.91 -0.144  161   94   70 X     0.190  0.084  0.022   0.061  0.026  0.007
WFCS J0403+1926  0400+193  04 03 50.389569 +19 26 21.46468    0.75    1.56  0.488   34   35   33 X     0.012  0.012  0.010   0.015  0.016  0.015
WFCS J0403+4854  0400+487  04 03 53.443519 +48 54 42.13719    1.44    1.30  0.517   34   36   34 X     0.024  0.017  0.010   0.022  0.020  0.017
WFCS J0404-1718  0402-174  04 04 25.683955 -17 18 26.80364    0.94    1.92  0.223   45   34   34 X     0.025  0.024  0.017   0.018  0.020  0.013
WFCS J0404+4749  0401+476  04 04 53.558017 +47 49 20.08427    1.46    1.40  0.647   21   21   21 X     0.027  0.027  0.022   0.021  0.026  0.017
WFCS J0404+5842  0400+585  04 04 55.825472 +58 42 51.35087    4.66    1.95  0.239   34   22   22 X     0.021  0.020  0.011   0.018  0.017 -9.9
WFCS J0405-0739  0402-077  04 05 00.859186 -07 39 21.89595    0.64    1.31  0.644   28   28   28 X/C   0.103  0.102  0.096   0.096  0.095  0.085
WFCS J0405+1610  0402+160  04 05 01.202458 +16 10 25.72653    1.11    1.64  0.020   40   28   27 X     0.150  0.099  0.007   0.090  0.031 -9.9
WFCS J0405-3404  0403-342  04 05 02.980836 -34 04 53.81914   22.80   41.50 -0.384    6    0    0 C     0.029  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J0405+1433  0402+144  04 05 03.540341 +14 33 45.27798    1.11    3.10 -0.471   36   26   25 X     0.024  0.022  0.013   0.017  0.016  0.009
WFCS J0405+2954  0402+297  04 05 16.006995 +29 54 59.98272    0.51    0.96  0.418   36   36   36 X     0.028  0.031  0.023   0.030  0.031  0.029
WFCS J0406+4509  0402+450  04 06 09.255830 +45 09 17.23912    1.71    1.72 -0.046   21   21   21 X     0.087  0.058 -9.9     0.044  0.026 -9.9
WFCS J0406+2056  0403+208  04 06 21.595483 +20 56 23.46140    0.41    0.77 -0.221   79   82   76 X     0.061  0.059  0.017   0.033  0.035  0.019
WFCS J0406+1850  0403+187  04 06 38.791844 +18 50 42.71037    0.58    1.19  0.108   49   49   49 X/C   0.021  0.021  0.015   0.026  0.025  0.024
WFCS J0406+1903  0403+189  04 06 41.479008 +19 03 16.28997    0.47    1.10  0.065   67   69   63 X     0.013  0.011  0.010   0.013  0.014  0.013
WFCS J0406+7633  0400+764  04 06 53.557627 +76 33 53.69569  358.49   22.95  0.531    3    0    0 C     0.009  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0407+4559  0403+458  04 07 09.326942 +45 59 55.30176    1.04    1.02  0.711   28   28   28 X/C   0.046  0.045  0.035   0.033  0.035  0.025
WFCS J0407-0816  0404-084  04 07 22.836202 -08 16 08.20866    0.93    1.88  0.004   36   32   32 X/C   0.022  0.023  0.017   0.015  0.016  0.012
WFCS J0407-0742  0405-078  04 07 31.548957 -07 42 03.81797    0.67    1.63  0.135   35   35   34 X     0.024  0.026  0.015   0.025  0.024  0.016
WFCS J0407+1705  0404+169  04 07 31.770828 +17 05 31.45316    0.34    0.57  0.160   72   71   71 X/C   0.033  0.032  0.014   0.026  0.024  0.014
WFCS J0407-3924  0405-395  04 07 34.453030 -39 24 45.74468    4.90   12.81  0.561   23   12   11 X     0.145  0.143 -9.9     0.008  0.027 -9.9
WFCS J0407+6450  0402+647  04 07 34.891041 +64 50 53.13148    3.44    1.80 -0.264   28   21   21 X     0.021  0.023 -9.9     0.022  0.020 -9.9
WFCS J0407-0350  0405-039  04 07 40.674004 -03 50 08.35941    4.97    6.36  0.390   18    7    7 C     0.013  0.013 -9.9     0.017  0.021 -9.9
WFCS J0407-3812  0406-383  04 07 50.845926 -38 12 20.87784    2.26    9.52  0.066   12   15   11 X     0.027  0.039 -9.9     0.045  0.045 -9.9
WFCS J0407-0556  0405-060  04 07 53.219652 -05 56 04.19056    0.41    0.94 -0.096   81   81   81 X/C   0.027  0.025  0.019   0.021  0.019  0.016
WFCS J0407-2757  0405-280  04 07 57.931009 -27 57 05.41797    0.73    1.95  0.271   34   31   30 X     0.442  0.293  0.056   0.211  0.112  0.018
WFCS J0408+4300  0404+428  04 08 03.100103 +43 00 32.66738    4.29    6.19 -0.584   19    3    3 C     0.010  0.009  0.010   0.018  0.018 -9.9
WFCS J0408+2718  0405+271  04 08 31.481810 +27 18 11.81200    1.39    1.37  0.002   36   29   29 X/C   0.044  0.042  0.004   0.031  0.026  0.015
WFCS J0408+1240  0405+125  04 08 36.612359 +12 40 18.92130   15.36   21.72 -0.327    4    0    0 C     0.021  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0408-3113  0406-313  04 08 45.314355 -31 13 10.05109   14.73   39.91 -0.401    9    0    0 C     0.015  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0408-0749  0406-079  04 08 45.373761 -07 49 36.07351    0.78    1.69 -0.668   36   36   36 X/C   0.152  0.149  0.111   0.078  0.078  0.036
WFCS J0408-2213  0406-223  04 08 53.705113 -22 13 43.59390    4.99    9.96  0.862   12   12    0 X     0.011  0.014 -9.9     0.017  0.017  0.017
WFCS J0408-1639  0406-167  04 08 54.556417 -16 39 45.09942    4.27    7.75  0.300   16    8    8 C     0.057  0.016 -9.9     0.041  0.019 -9.9
WFCS J0409+3522  0406+352  04 09 25.474022 +35 22 59.82274    0.66    1.04 -0.222   24   26   24 X     0.071  0.068  0.003   0.066  0.065  0.010
WFCS J0409+0124  0407+012  04 09 41.044751 +01 24 46.41543    7.14    9.75 -0.183    0    4    0 X    -9.9   -9.9   -9.9     0.021  0.021 -9.9
WFCS J0409-0400  0407-041  04 09 46.586672 -04 00 03.55686    0.28    0.65 -0.096   79   70   70 X     0.065  0.058  0.036   0.056  0.051  0.041
WFCS J0409-0355  0407-040  04 09 49.089343 -03 55 20.91625    0.72    2.17 -0.147   49   36   25 X     0.010  0.014  0.017   0.019  0.017  0.011
WFCS J0409+6240  0405+625  04 09 53.842145 +62 40 23.31026    2.77    0.75 -0.416   28   28   28 X/C   0.034  0.035 -9.9     0.038  0.037 -9.9
WFCS J0410+2733  0407+274  04 10 20.462588 +27 33 56.46131    0.36    0.57  0.300   64   64   64 X/C   0.076  0.070  0.058   0.053  0.042  0.037
WFCS J0410-3753  0408-380  04 10 25.958941 -37 53 00.92857    3.11    6.44 -0.827   19   15   15 X/C   0.122  0.107  0.046   0.063  0.036  0.024
WFCS J0410-0956  0408-100  04 10 30.261994 -09 56 21.63510   23.76   20.95  0.631    5    0    0 C     0.014  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0410-3410  0408-342  04 10 42.451325 -34 10 02.00609    0.90    1.88 -0.214   35   31   29 X/C   0.186  0.166  0.037   0.110  0.078  0.031
WFCS J0410-1451  0408-149  04 10 57.737832 -14 51 15.05105    0.98    1.86  0.702   36   35   35 X/C   0.056  0.057  0.037   0.069  0.062  0.044
WFCS J0410-1636  0408-167  04 10 59.457781 -16 36 10.59306    0.39    0.84 -0.035   36   36   36 X/C   0.070  0.067  0.037   0.089  0.086  0.063
WFCS J0410+4216  0407+421  04 10 59.906376 +42 16 08.89530    0.14    0.16 -0.188  721  720  720 X/C   0.061  0.061  0.044   0.079  0.081  0.060
WFCS J0411+1714  0408+171  04 11 40.661308 +17 14 05.07378    0.43    0.67 -0.054   43   42   42 X/C   0.056  0.056  0.032   0.058  0.060  0.004
WFCS J0411-0748  0409-079  04 11 44.596240 -07 48 48.07096    1.13    1.65  0.432   33   23   23 X/C   0.068  0.066  0.019   0.036  0.034  0.011
WFCS J0411+0013  0409+001  04 11 49.014915 +00 13 57.40958    3.80    6.52  0.615   15    0    0 C     0.014  0.012  0.014  -9.9   -9.9   -9.9
WFCS J0411-0424  0409-045  04 11 49.694217 -04 24 15.05493    0.37    0.89 -0.386   28   28   28 X/C   0.111  0.107  0.100   0.141  0.142  0.131
WFCS J0411-0807  0409-082  04 11 50.046543 -08 07 58.93695    0.67    1.38  0.635   28   28   28 X/C   0.074  0.068  0.051   0.092  0.088  0.069
WFCS J0412+3119  0408+311  04 12 07.910565 +31 19 13.75611    2.51    2.78  0.188   44   12   12 C     0.011  0.011  0.007   0.009  0.013 -9.9
WFCS J0412+7421  0406+742  04 12 41.559192 +74 21 06.35720    3.21    0.71 -0.693   36   36   36 X/C   0.041  0.041  0.030   0.042  0.045  0.031
WFCS J0412+0638  0410+065  04 12 45.702075 +06 38 24.37698    0.41    0.95 -0.032   45   45   45 X/C   0.050  0.049  0.032   0.056  0.053  0.039
WFCS J0413-3430  0411-346  04 13 01.045832 -34 30 10.81831   27.94   43.50  0.818    7    0    0 C     0.037  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0413+2012  0410+200  04 13 09.562680 +20 12 45.29141    0.46    0.93  0.174   36   36   36 X/C   0.052  0.050  0.041   0.051  0.052  0.038
WFCS J0413+3608  0409+360  04 13 13.814907 +36 08 12.33993    0.89    1.19  0.579   36   36   36 X     0.024  0.022  0.019   0.020  0.021  0.015
WFCS J0413+2343  0410+236  04 13 22.255600 +23 43 35.95403    1.63    3.18 -0.214   31   19   17 C     0.018  0.019  0.008   0.016  0.015  0.015
WFCS J0413+1659  0410+168  04 13 22.327990 +16 59 51.10183    0.81    1.00  0.160   28   23   23 X/C   0.064  0.061  0.035   0.050  0.051  0.007
WFCS J0413+2649  0410+266  04 13 23.720162 +26 49 16.33744   17.34   23.33  0.508    6    0    0 C     0.016  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0413+4520  0409+452  04 13 30.008539 +45 20 47.29438    3.36    3.13  0.540    0    8    0 X    -9.9   -9.9   -9.9     0.014  0.014  0.016
WFCS J0413+4034  0410+404  04 13 34.438638 +40 34 11.08676    0.39    0.65  0.138   45   45   45 X/C   0.086  0.083  0.052   0.081  0.078  0.042
WFCS J0413-1619  0411-164  04 13 59.275300 -16 19 30.40948    0.84    1.95 -0.090   41   35   32 X     0.016  0.015  0.011   0.021  0.018  0.012
WFCS J0413-1618  0411-16A  04 13 59.921773 -16 18 44.14602    0.72    1.54 -0.079   44   44   43 X     0.026  0.025  0.018   0.022  0.024  0.018
WFCS J0414+0943  0411+096  04 14 00.009147 +09 43 50.43292    1.36    2.59  0.490   35   20   20 X     0.034  0.032  0.016   0.019  0.019  0.014
WFCS J0414+0723  0411+072  04 14 04.489982 +07 23 12.61547    0.92    1.85  0.288   28   27   27 X     0.017  0.017  0.014   0.016  0.020  0.018
WFCS J0414+2441  0411+245  04 14 14.835557 +24 41 19.30288    0.90    1.73  0.344   28   28   28 X     0.022  0.019  0.019   0.036  0.036  0.034
WFCS J0414+1516  0411+151  04 14 17.479131 +15 16 59.95654    0.34    0.60  0.338   36   36   36 X/C   0.056  0.055  0.050   0.074  0.074  0.061
WFCS J0414-0111  0411-013  04 14 18.035361 -01 11 11.04041    0.51    1.13 -0.060   36   36   36 X/C   0.047  0.041  0.019   0.049  0.042  0.025
WFCS J0414+1430  0411+143  04 14 22.700825 +14 30 54.41171    0.37    0.68  0.295   36   36   36 X/C   0.044  0.040  0.031   0.060  0.061  0.048
WFCS J0414+1416  0411+141  04 14 29.808251 +14 16 23.47959    0.50    0.98 -0.089   43   43   43 X     0.018  0.021  0.019   0.023  0.024  0.022
WFCS J0414+4848  0410+486  04 14 39.264188 +48 48 14.72171    0.54    0.71 -0.175   43   39   32 X     0.611  0.189  0.066   0.174  0.176  0.031
WFCS J0414-0725  0412-075  04 14 40.612275 -07 25 59.96598    0.62    1.29  0.214   45   42   41 X/C   0.047  0.049  0.035   0.035  0.038  0.023
WFCS J0414+6214  0410+621  04 14 47.022177 +62 14 12.40856    2.84    1.90  0.517   30   27   22 X     0.032  0.031  0.011   0.027  0.024  0.011
WFCS J0414-2325  0412-235  04 14 58.012539 -23 25 44.41890    1.33    4.17  0.639   28   25   25 X     0.045  0.043  0.031   0.031  0.026  0.024
WFCS J0415-0817  0412-084  04 15 03.059275 -08 17 06.89274    0.55    1.23  0.075   36   36   36 X/C   0.031  0.031  0.023   0.035  0.033  0.023
WFCS J0415+4632  0411+464  04 15 04.322526 +46 32 17.89966    1.96    2.20  0.687   21   25   20 X     0.010  0.009  0.008   0.012  0.011  0.013
WFCS J0415+2532  0412+254  04 15 06.641829 +25 32 06.09046    0.52    0.98 -0.171   56   53   53 X/C   0.089  0.087  0.050   0.058  0.053  0.019
WFCS J0415-1515  0412-153  04 15 12.380695 -15 15 53.02212    1.93    5.00 -0.414   32   10   10 C     0.026  0.025  0.021   0.023  0.022  0.019
WFCS J0415+2548  0412+256  04 15 13.192309 +25 48 00.39501    0.35    0.63 -0.097   56   53   51 X/C   0.140  0.137  0.054   0.114  0.110  0.031
WFCS J0415+4220  0411+422  04 15 24.465230 +42 20 16.53086    5.37    5.04  0.107   11    9    4 C     0.011  0.010 -9.9     0.013  0.012  0.012
WFCS J0415+4341  0412+435  04 15 33.524541 +43 41 43.17701    3.51    3.23  0.310   15    6    5 C     0.018  0.017  0.009   0.023  0.022 -9.9
WFCS J0415+2851  0412+287  04 15 40.989185 +28 51 04.73017    0.52    1.12 -0.289   28   28   28 X     0.037  0.036  0.018   0.036  0.035  0.024
WFCS J0415-1329  0413-136  04 15 45.694122 -13 29 16.06163    0.83    1.69  0.654   36   36   36 X/C   0.046  0.049  0.042   0.068  0.060  0.049
WFCS J0415-1430  0413-146  04 15 55.066976 -14 30 38.23259    0.53    1.19 -0.042   45   45   45 X/C   0.037  0.036  0.027   0.040  0.032  0.024
WFCS J0416-1136  0413-117  04 16 02.714432 -11 36 38.68403    3.28    5.63  0.629   24    9    9 C     0.040  0.027  0.009   0.018  0.018 -9.9
WFCS J0416+2733  0413+274  04 16 10.649669 +27 33 53.24880    0.58    0.98  0.346   58   58   53 X     0.035  0.035  0.014   0.031  0.030  0.014
WFCS J0416-3349  0414-339  04 16 17.347904 -33 49 58.69295   15.91   32.18  0.101   11    5    5 X/C   0.053  0.037 -9.9     0.019  0.023 -9.9
WFCS J0416-0709  0413-072  04 16 22.658409 -07 09 50.15624    0.47    1.23  0.078   36   36   36 X     0.025  0.026  0.023   0.032  0.029  0.023
WFCS J0416+4514  0412+451  04 16 23.318291 +45 14 59.68420    0.51    0.79 -0.291   45   45   45 X/C   0.054  0.054  0.047   0.063  0.063  0.043
WFCS J0416-2513  0414-253  04 16 28.387772 -25 13 16.84603    0.35    0.84  0.139   45   43   43 X     0.128  0.134  0.108   0.104  0.096  0.070
WFCS J0416-1536  0414-157  04 16 31.843388 -15 36 53.63276    0.32    0.79 -0.335   36   36   36 X/C   0.133  0.121  0.108   0.142  0.138  0.087
WFCS J0416-3612  0414-363  04 16 42.864631 -36 12 12.82800    0.97    2.07 -0.156   33   29   29 X/C   0.058  0.053  0.027   0.044  0.037  0.027
WFCS J0416+3108  0413+310  04 16 47.355649 +31 08 11.24603   36.74   21.78  0.271    3    0    0 C     0.011  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0417-0553  0414-060  04 17 16.784480 -05 53 45.60924    0.37    0.82  0.089   36   36   36 X/C   0.102  0.085  0.060   0.091  0.075  0.044
WFCS J0417+3631  0414+364  04 17 18.834133 +36 31 48.02648    0.71    0.99  0.225   28   28   28 X/C   0.085  0.082  0.055   0.103  0.098  0.074
WFCS J0417-1649  0415-169  04 17 31.112062 -16 49 36.53396    6.11   10.63  0.246   13    4    4 C     0.044  0.027 -9.9     0.024  0.023 -9.9
WFCS J0417+3908  0414+390  04 17 34.722463 +39 08 23.75424    0.35    0.61  0.158   45   45   45 X/C   0.094  0.092  0.072   0.099  0.092  0.080
WFCS J0417-2200  0415-221  04 17 55.389773 -22 00 48.46690    0.79    2.07  0.103   42   43   41 X     0.017  0.017  0.015   0.025  0.021  0.022
WFCS J0418-0644  0415-068  04 18 18.172932 -06 44 09.46450    3.69    6.07 -0.183   18   11    9 X     0.055  0.033  0.010   0.023  0.018 -9.9
WFCS J0418+6705  0413+669  04 18 22.489322 +67 05 47.94955    6.35    2.01 -0.555   25   16   16 X     0.036  0.035 -9.9     0.022  0.021 -9.9
WFCS J0418+3307  0415+329  04 18 36.356897 +33 07 09.95612    0.78    1.09  0.538   36   36   36 X     0.017  0.018  0.017   0.019  0.019  0.016
WFCS J0418-0300  0416-031  04 18 48.477624 -03 00 08.24513    0.72    1.64 -0.703  114   88   88 X     0.026  0.023  0.010   0.026  0.022  0.011
WFCS J0419-0946  0416-098  04 19 05.241221 -09 46 36.46200    2.60    5.26  0.421   19    7    7 C     0.024  0.022  0.011   0.017  0.017  0.011
WFCS J0419-3505  0417-352  04 19 07.204444 -35 05 27.73172   13.10   28.72  0.363    5    3    3 X/C   0.048  0.062 -9.9     0.046  0.046 -9.9
WFCS J0419-2112  0416-213  04 19 09.160198 -21 12 47.48323    0.34    0.82 -0.197   36   36   36 X/C   0.088  0.088  0.073   0.093  0.093  0.075
WFCS J0419-1420  0416-144  04 19 13.209514 -14 20 19.79724    0.92    2.03 -0.604   28   26   26 X/C   0.173  0.159  0.051   0.105  0.094  0.010
WFCS J0419+0210  0416+020  04 19 21.528406 +02 10 00.78674    1.32    2.38  0.145   28   21   21 X     0.037  0.038  0.021   0.020  0.020  0.011
WFCS J0419-0758  0416-080  04 19 22.502600 -07 58 17.28539    0.60    1.22 -0.066   28   28   28 X/C   0.044  0.045  0.023   0.035  0.031  0.015
WFCS J0419+1835  0416+184  04 19 31.041919 +18 35 28.67579    0.60    1.18  0.044   46   41   40 X/C   0.100  0.059  0.010   0.068  0.036  0.013
WFCS J0419+0803  0416+079  04 19 31.988253 +08 03 49.99017    2.07    6.66 -0.090    4    9    0 X     0.014  0.013 -9.9     0.011  0.012  0.012
WFCS J0419+0816  0416+081  04 19 35.284774 +08 16 24.09095    5.21    6.94  0.014   24   11    9 X     0.034  0.024  0.011   0.013  0.011 -9.9
WFCS J0419-1035  0417-107  04 19 43.295295 -10 35 15.01878    0.33    0.72 -0.110   28   28   28 X/C   0.062  0.063  0.048   0.063  0.064  0.042
WFCS J0419-3950  0418-399  04 19 46.923513 -39 50 05.61171    3.80    8.75 -0.425   15   12   11 C     0.018  0.019  0.021   0.026  0.023  0.024
WFCS J0419+0032  0417+004  04 19 53.174143 +00 32 49.70559    0.83    1.70  0.449   28   27   27 X     0.057  0.057  0.045   0.029  0.028  0.015
WFCS J0419+0804  0417+079  04 19 59.202364 +08 04 38.53604    0.39    0.76  0.290   36   36   36 X/C   0.065  0.067  0.057   0.100  0.098  0.084
WFCS J0420+4011  0416+400  04 20 13.445571 +40 11 21.35136    1.78    1.80 -0.359   42   35   35 X/C   0.026  0.024  0.011   0.021  0.018  0.013
WFCS J0420+3849  0416+387  04 20 13.584851 +38 49 43.05386    0.61    0.71  0.574   36   36   36 X/C   0.196  0.175  0.087   0.186  0.136  0.085
WFCS J0420+0235  0417+024  04 20 22.227802 +02 35 30.63483    2.03    4.84 -0.063   22   13   11 C     0.015  0.014  0.008   0.014  0.018 -9.9
WFCS J0420+2742  0417+275  04 20 22.246361 +27 42 44.34247    0.67    1.61 -0.365   28   28   28 X     0.016  0.012  0.012   0.020  0.018  0.016
WFCS J0420-3744  0418-378  04 20 25.103953 -37 44 44.86031    0.55    1.19  0.142   72   70   66 X/C   0.051  0.051  0.046   0.048  0.048  0.040
WFCS J0420-2841  0418-288  04 20 36.447919 -28 41 15.05116   22.73   49.85  0.091    4    0    0 C     0.022  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0420+1459  0418+148  04 20 51.084228 +14 59 15.57676    0.42    0.76  0.036   38   43   38 X     0.084  0.028  0.026   0.056  0.053  0.045
WFCS J0420-0752  0418-079  04 20 53.941270 -07 52 19.94002    0.54    1.50  0.045   35   35   35 X     0.020  0.021  0.018   0.016  0.017  0.018
WFCS J0421+6154  0416+617  04 21 03.215389 +61 54 38.64944    2.00    1.25 -0.313   21   21   21 X/C   0.050  0.050 -9.9     0.056  0.055 -9.9
WFCS J0421+2606  0418+259  04 21 03.348739 +26 06 36.47606    0.36    0.50  0.318   64   64   64 X/C   0.087  0.086  0.037   0.081  0.081  0.050
WFCS J0421+3511  0418+350  04 21 19.723274 +35 11 15.98407    0.47    0.56  0.552   36   36   36 X/C   0.076  0.075  0.059   0.073  0.074  0.054
WFCS J0421-1125  0419-115  04 21 25.863492 -11 25 57.90146    0.93    2.34  0.138   27   21   20 X     0.042  0.039  0.016   0.021  0.023  0.015
WFCS J0421-0922  0419-094  04 21 32.484567 -09 22 38.64288    0.80    1.53  0.233   28   25   25 X/C   0.035  0.036  0.016   0.028  0.032  0.015
WFCS J0421+1827  0418+183  04 21 33.728004 +18 27 00.40198    1.20    2.51  0.510   28   21   21 X     0.030  0.029  0.012   0.026  0.018  0.015
WFCS J0421+3536  0418+354  04 21 35.601301 +35 36 26.32119    0.91    1.49  0.299   33   27   25 X     0.033  0.028  0.008   0.025  0.026  0.013
WFCS J0422+0827  0419+083  04 22 07.079795 +08 27 07.15709    0.43    0.99  0.375   72   59   59 X     0.018  0.017  0.012   0.016  0.016  0.010
WFCS J0422-3844  0420-388  04 22 14.783101 -38 44 52.81784    2.02    9.88  0.700   10   11    9 X/C   0.075  0.083 -9.9     0.070  0.071 -9.9
WFCS J0422+1614  0419+161  04 22 27.721210 +16 14 26.87636    1.07    1.93  0.379   29   28   23 X     0.008  0.010  0.008   0.012  0.013  0.011
WFCS J0422-1347  0420-139  04 22 28.130280 -13 47 21.18625    1.05    1.87  0.306   44   32   31 X/C   0.124  0.117  0.037   0.060  0.055  0.011
WFCS J0422+1407  0419+140  04 22 29.832172 +14 07 44.79390    1.40    2.03  0.161   28   23   22 X     0.021  0.018  0.013   0.020  0.021  0.016
WFCS J0422-3209  0420-322  04 22 41.672818 -32 09 25.97449    2.62   10.34 -0.215   10    7    7 X/C   0.125  0.115 -9.9     0.110  0.102 -9.9
WFCS J0422-2425  0420-245  04 22 45.185029 -24 25 04.05197    2.76    6.79  0.722   15   16   12 X     0.017  0.018 -9.9     0.017  0.017  0.016
WFCS J0422+0549  0420+05A  04 22 46.119138 +05 49 48.73468    1.22    1.87 -0.002   42   31   30 X     0.059  0.031 -9.9     0.019  0.016 -9.9
WFCS J0422+1741  0419+175  04 22 47.772828 +17 41 15.86012    0.46    0.78 -0.112   43   43   43 X/C   0.055  0.053  0.039   0.056  0.053  0.027
WFCS J0422-3315  0421-333  04 22 54.291549 -33 15 08.29804    0.71    1.56  0.160   36   35   35 X/C   0.080  0.078  0.059   0.065  0.067  0.029
WFCS J0423+0550  0420+057  04 23 00.794902 +05 50 47.76344    1.29    2.17  0.202   36   26   26 X     0.070  0.060  0.032   0.043  0.037  0.024
WFCS J0423+6053  0418+607  04 23 00.813664 +60 53 52.10220    5.70    6.19  0.672   16   10    6 X     0.010  0.010 -9.9     0.010  0.010 -9.9
WFCS J0423-3953  0421-400  04 23 08.492389 -39 53 56.62504    1.10    2.74 -0.165   26   21   22 X/C   0.046  0.048  0.045   0.046  0.046  0.038
WFCS J0423+0743  0420+076  04 23 17.962098 +07 43 28.50398    0.65    1.44  0.104   39   38   35 X/C   0.086  0.036  0.024   0.059  0.024  0.017
WFCS J0423-1643  0421-168  04 23 19.370234 -16 43 17.22499    0.58    1.57  0.089   36   31   31 X     0.037  0.040  0.015   0.028  0.029  0.025
WFCS J0423+3410  0420+340  04 23 43.153372 +34 10 47.45175    1.28    2.23 -0.037   41   23   23 C     0.015  0.016  0.010   0.016  0.015  0.012
WFCS J0423-3402  0421-341  04 23 46.884610 -34 02 42.27280    0.69    1.60 -0.002   36   36   36 X/C   0.045  0.044  0.040   0.054  0.052  0.044
WFCS J0423+0031  0421+004  04 23 51.475044 +00 31 06.12331    1.50    3.45  0.771   21   18   18 X     0.016  0.016  0.017   0.012  0.015  0.014
WFCS J0423+3451  0420+347  04 23 53.269303 +34 51 44.98200    0.55    0.71  0.562   36   36   36 X/C   0.083  0.077  0.051   0.089  0.085  0.073
WFCS J0423-2224  0421-225  04 23 54.169666 -22 24 00.18338    0.79    2.16  0.196   33   33   31 X     0.031  0.029  0.017   0.026  0.025  0.022
WFCS J0423-1814  0421-183  04 23 57.268243 -18 14 16.19935    1.10    2.57  0.650   28   28   28 X/C   0.030  0.024  0.017   0.030  0.030  0.027
WFCS J0424-0856  0421-090  04 24 18.357927 -08 56 27.65389    4.11    8.04  0.121   14    8    8 C     0.024  0.020 -9.9     0.014  0.018 -9.9
WFCS J0424-2256  0422-230  04 24 50.217973 -22 56 45.28874    1.46    3.70 -0.480   25   18   16 X     0.018  0.014  0.012   0.016  0.016  0.017
WFCS J0424+1632  0422+164  04 24 56.568026 +16 32 09.03942    0.42    1.02 -0.062   45   45   44 X     0.026  0.021  0.019   0.025  0.026  0.020
WFCS J0425-2451  0422-249  04 25 02.381698 -24 51 28.47435    2.12    3.16  0.081   48   40   37 X/C   0.072  0.049  0.007   0.047  0.033 -9.9
WFCS J0425-0247  0422-029  04 25 11.113573 -02 47 35.34451    0.49    1.00  0.138   28   28   28 X/C   0.039  0.038  0.031   0.051  0.050  0.031
WFCS J0425+1232  0422+124  04 25 17.731598 +12 32 22.54141    1.48    2.78  0.513   21   15   15 X     0.015  0.014  0.013   0.020  0.016  0.015
WFCS J0425+1755  0422+178  04 25 24.463414 +17 55 25.02483   13.37   21.39  0.302    7    0    0 C     0.019  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0425+0833  0422+084  04 25 38.649321 +08 33 32.46154    0.67    1.46  0.296   30   12   13 X/C   0.198  0.144  0.036   0.131  0.074  0.020
WFCS J0425-1103  0423-111  04 25 44.442835 -11 03 50.84298    0.92    1.57  0.001   26   20   18 X/C   0.076  0.068  0.022   0.055  0.046  0.020
WFCS J0426+6716  0421+671  04 26 20.203916 +67 16 55.21994    6.99    5.93 -0.512   18    0    0 C     0.011  0.011  0.009  -9.9   -9.9   -9.9
WFCS J0426-3852  0424-389  04 26 24.888796 -38 52 15.87421   27.69  150.78 -0.828    3    0    0 C     0.105  0.099 -9.9    -9.9   -9.9   -9.9
WFCS J0426+1843  0423+186  04 26 33.207666 +18 43 09.32663    0.57    0.69  0.147   30   30   30 X/C   0.085  0.085 -9.9     0.070  0.071 -9.9
WFCS J0426-1200  0424-121  04 26 33.493806 -12 00 08.29436    0.66    1.66  0.220   35   35   35 X     0.016  0.018  0.013   0.020  0.022  0.016
WFCS J0426+4948  0422+496  04 26 36.751757 +49 48 06.86580    7.58    8.00 -0.324   11    0    0 C     0.033  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0426+5755  0422+578  04 26 53.136258 +57 55 09.15395    1.49    0.91  0.671   36   36   35 X/C   0.049  0.052  0.036   0.059  0.061  0.047
WFCS J0427-1302  0424-131  04 27 07.305473 -13 02 53.71249    0.46    1.12  0.136   33   34   31 X/C   0.229  0.104  0.043   0.111  0.034  0.038
WFCS J0427-3901  0425-391  04 27 21.665348 -39 01 00.08757    1.06    5.01  0.392   27   27   27 X/C   0.109  0.102 -9.9     0.124  0.123 -9.9
WFCS J0427-0126  0424-015  04 27 21.724683 -01 26 34.41584    0.84    2.18 -0.519   28   28   28 X     0.029  0.031  0.025   0.026  0.025  0.019
WFCS J0427-1835  0425-187  04 27 29.453790 -18 35 33.48952    0.53    1.14  0.016   28   28   28 X/C   0.025  0.024  0.022   0.033  0.030  0.024
WFCS J0427-1137  0425-117  04 27 33.705751 -11 37 42.55060    6.32   12.12  0.301    7    0    0 C     0.030  0.026  0.014  -9.9   -9.9   -9.9
WFCS J0427+3537  0424+355  04 27 37.839789 +35 37 23.77760    1.75    2.47 -0.488   29   20   18 X     0.021  0.014  0.015   0.013  0.017  0.015
WFCS J0427+5618  0423+561  04 27 50.228095 +56 18 35.19830    0.99    0.58 -0.719   45   45   45 X/C   0.066  0.064  0.058   0.075  0.074  0.053
WFCS J0428+0932  0425+094  04 28 14.690724 +09 32 41.87756    1.17    2.37  0.671   21   20   20 X     0.028  0.028  0.026   0.017  0.018  0.016
WFCS J0428+1525  0425+153  04 28 36.960246 +15 25 47.41397    0.46    1.15 -0.079   44   45   44 X     0.016  0.015  0.014   0.022  0.021  0.017
WFCS J0428-1230  0426-126  04 28 44.866254 -12 30 17.05234    0.35    0.82  0.111   36   33   33 X     0.113  0.108  0.079   0.105  0.102  0.070
WFCS J0428+5518  0424+551  04 28 46.691363 +55 18 14.15217    1.61    1.26  0.555   22   33   22 X     0.031  0.029  0.007   0.037  0.039  0.012
WFCS J0429+2912  0425+291  04 29 07.636932 +29 12 35.52571    0.52    1.18 -0.118   28   28   28 X     0.039  0.028  0.029   0.035  0.024  0.023
WFCS J0429+1550  0426+157  04 29 17.697319 +15 50 57.32215    1.41    2.94  0.623    7   14    6 X     0.012  0.011  0.010   0.015  0.012  0.014
WFCS J0429-0006  0426-002  04 29 19.138421 -00 06 10.97132    0.63    1.33  0.468   28   28   28 X     0.055  0.051  0.044   0.040  0.041  0.035
WFCS J0429+3947  0425+396  04 29 20.800766 +39 47 36.47795    5.91    4.37  0.140   18    6    6 C     0.011  0.012 -9.9     0.016  0.017 -9.9
WFCS J0429+1815  0426+181  04 29 29.153743 +18 15 52.17888    0.22    0.40  0.208   90   90   90 X/C   0.134  0.130  0.098   0.144  0.135  0.085
WFCS J0429-2709  0427-272  04 29 32.583470 -27 09 57.18853    1.72    4.98  0.778   34   20   20 X     0.033  0.029  0.023   0.031  0.027  0.022
WFCS J0429-3629  0427-365  04 29 39.744510 -36 29 18.78885    3.28    8.43 -0.646   14   16   10 X     0.021  0.022  0.017   0.035  0.032  0.028
WFCS J0429-3426  0427-345  04 29 46.932792 -34 26 40.91229   56.72   97.72 -0.700    4    0    0 C     0.032  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0429+2842  0426+286  04 29 49.989938 +28 42 53.14795    0.47    0.97 -0.088   28   28   28 X     0.031  0.032  0.029   0.040  0.040  0.032
WFCS J0429+3533  0426+354  04 29 57.275501 +35 33 06.83605    9.80    8.38  0.469   17    5    5 C     0.025  0.023 -9.9     0.022  0.020 -9.9
WFCS J0429-3059  0428-311  04 29 58.939124 -30 59 35.26012    0.77    1.67 -0.269   67   64   61 X/C   0.014  0.015  0.014   0.017  0.017  0.017
WFCS J0429-3727  0428-375  04 29 59.889068 -37 27 00.51720    4.14   17.59  0.079   15   10   10 X     0.144  0.080 -9.9     0.103  0.050 -9.9
WFCS J0430+3427  0426+343  04 30 04.725466 +34 27 19.32392    1.58    2.23 -0.320   37   30   24 X/C   0.051  0.044  0.011   0.034  0.021  0.011
WFCS J0430-2254  0427-230  04 30 07.278994 -22 54 44.73015    0.41    0.90  0.221   34   33   32 X     0.104  0.102  0.074   0.111  0.109  0.086
WFCS J0430+0620  0427+062  04 30 12.535861 +06 20 33.46473    0.29    0.64 -0.091   45   45   45 X/C   0.064  0.062  0.051   0.092  0.092  0.071
WFCS J0430-1950  0428-199  04 30 12.551607 -19 50 22.36182    1.06    2.44  0.208   37   26   24 X     0.038  0.036  0.011   0.020  0.019  0.013
WFCS J0430+1655  0427+168  04 30 22.347129 +16 55 04.74820    0.45    0.82  0.010   43   43   43 X     0.040  0.042  0.028   0.042  0.043  0.049
WFCS J0430+2340  0427+235  04 30 34.439995 +23 40 20.81489    0.37    0.72 -0.099   56   56   56 X     0.049  0.048  0.034   0.060  0.060  0.046
WFCS J0430+4211  0427+420  04 30 39.355267 +42 11 23.18179    0.64    0.97  0.364   45   45   44 X/C   0.055  0.051  0.037   0.051  0.048  0.041
WFCS J0430+3239  0427+325  04 30 55.230624 +32 39 48.54203    6.36    9.00 -0.396    7    0    0 C     0.019  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0430+1723  0428+172  04 30 59.845266 +17 23 15.68438    0.76    0.89  0.281   30   30   29 X/C   0.067  0.055 -9.9     0.057  0.038 -9.9
WFCS J0431-0804  0429-081  04 31 36.080724 -08 04 32.65282    1.11    1.98  0.157   20   18   18 X/C   0.114  0.081  0.028   0.086  0.045  0.012
WFCS J0431+4442  0428+445  04 31 46.313871 +44 42 07.76733    2.96    3.30  0.658   20   15   15 X     0.011  0.011  0.010   0.018  0.014  0.013
WFCS J0431+0830  0429+084  04 31 50.751261 +08 30 57.01860    0.31    0.81 -0.058   36   36   36 X/C   0.087  0.076  0.046   0.093  0.087  0.052
WFCS J0431-0854  0429-090  04 31 57.302588 -08 54 46.86569    1.11    1.92  0.651   36   32   32 X/C   0.038  0.035  0.029   0.033  0.035  0.027
WFCS J0432+3131  0428+314  04 32 06.442355 +31 31 13.33558    0.44    0.70 -0.469   36   36   36 X/C   0.145  0.139  0.117   0.170  0.170  0.130
WFCS J0432+7435  0425+744  04 32 10.285463 +74 35 07.56838    6.82    1.61 -0.651   36   28   28 X     0.024  0.024  0.013   0.020  0.018  0.010
WFCS J0432-2746  0430-278  04 32 17.680890 -27 46 25.23124    3.21    7.48  0.360   20   10    9 C     0.020  0.018  0.013   0.016  0.016 -9.9
WFCS J0432-0923  0430-094  04 32 29.850567 -09 23 17.24595    2.28    5.76 -0.067   20    7    7 C     0.074  0.051 -9.9     0.036  0.028 -9.9
WFCS J0432-3433  0430-346  04 32 37.585264 -34 33 48.81439    0.54    1.32  0.165   36   36   36 X     0.087  0.083  0.031   0.065  0.065  0.042
WFCS J0432-2324  0430-235  04 32 51.501481 -23 24 28.16310    4.71   14.50  0.521   13    0    0 C     0.016  0.014  0.014  -9.9   -9.9   -9.9
WFCS J0432+6120  0428+612  04 32 56.524532 +61 20 43.12693    1.81    1.05 -0.729   45   44   44 X     0.078  0.078  0.039   0.035  0.033  0.012
WFCS J0433+6518  0428+652  04 33 47.834833 +65 18 36.51349    2.99    2.00 -0.216   19   17   15 X     0.070  0.065 -9.9     0.043  0.040 -9.9
WFCS J0433-0721  0431-074  04 33 56.743750 -07 21 31.66379    0.50    1.23 -0.036   40   45   40 X     0.052  0.048  0.008   0.053  0.048  0.021
WFCS J0434-1322  0431-134  04 34 10.430756 -13 22 11.98383    0.57    1.62 -0.052   45   45   45 X     0.017  0.015  0.014   0.017  0.018  0.015
WFCS J0434+4915  0430+491  04 34 14.064695 +49 15 12.70100    1.08    1.73  0.290   36   34   34 X     0.015  0.016  0.014   0.022  0.019  0.015
WFCS J0434-1007  0432-102  04 34 39.381636 -10 07 28.40097    0.74    1.59  0.621   28   28   28 X/C   0.084  0.081  0.052   0.064  0.061  0.043
WFCS J0434+0923  0431+092  04 34 40.990815 +09 23 48.71736    0.77    1.08  0.330   30   30   30 X     0.029  0.029 -9.9     0.028  0.027 -9.9
WFCS J0435-1615  0432-163  04 35 03.428797 -16 15 44.75670    1.57    3.89 -0.794   23   20   19 X     0.016  0.016  0.016   0.021  0.025  0.023
WFCS J0435+0809  0432+080  04 35 09.482077 +08 09 42.29444    1.28    2.46  0.249   28   17   15 X     0.041  0.035  0.017   0.031  0.015  0.011
WFCS J0435+0433  0432+044  04 35 12.514455 +04 33 58.09421    8.13    8.84  0.518   10    5    3 C     0.026  0.021 -9.9     0.011  0.015 -9.9
WFCS J0435+2446  0432+246  04 35 12.770140 +24 46 46.11028    0.40    0.75 -0.074   56   56   56 X     0.042  0.042  0.027   0.058  0.056  0.032
WFCS J0435+5114  0431+511  04 35 23.726584 +51 14 24.07337    3.79    4.43 -0.109   13   11    8 X     0.010  0.011 -9.9     0.013  0.014 -9.9
WFCS J0435+3711  0432+370  04 35 24.979236 +37 11 18.61626    0.95    1.62 -0.029   44   37   37 X     0.017  0.017  0.011   0.016  0.015  0.009
WFCS J0435+6137  0431+615  04 35 32.991846 +61 37 02.91822   40.48    5.78  0.145    5    0    0 C     0.014  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0435-0542  0433-058  04 35 40.841293 -05 42 21.77497    0.43    0.97  0.086   45   45   45 X/C   0.079  0.046  0.039   0.051  0.043  0.019
WFCS J0436-1844  0433-188  04 36 06.954575 -18 44 50.16285    0.75    2.08 -0.715   28   28   28 X     0.062  0.052  0.042   0.066  0.062  0.059
WFCS J0436-1002  0433-101  04 36 11.392410 -10 02 54.16737    0.61    1.30  0.613   28   28   28 X/C   0.132  0.113  0.086   0.134  0.107  0.099
WFCS J0437+2120  0434+212  04 37 35.314515 +21 20 45.16129    0.46    0.80  0.115   43   43   43 X     0.058  0.057  0.039   0.053  0.049  0.024
WFCS J0437-1034  0435-106  04 37 45.346365 -10 34 59.51270    1.59    4.25  0.276   26   17   16 X     0.056  0.056  0.011   0.027  0.025  0.011
WFCS J0437-2813  0435-283  04 37 48.224272 -28 13 39.34058    0.44    1.22  0.281   36   30   30 X     0.280  0.249  0.091   0.130  0.093  0.013
WFCS J0437+0747  0435+076  04 37 49.948339 +07 47 21.43144    0.63    1.25  0.429   28   28   28 X/C   0.065  0.065  0.054   0.046  0.044  0.041
WFCS J0437-1801  0435-181  04 37 52.623238 -18 01 34.57287    0.45    1.03 -0.055   45   45   45 X/C   0.063  0.067  0.061   0.052  0.050  0.044
WFCS J0437-3930  0436-396  04 37 56.407238 -39 30 41.61180   16.85   45.80 -0.660    7    3    0 C     0.029  0.033 -9.9     0.030  0.035 -9.9
WFCS J0438-0818  0435-084  04 38 07.633776 -08 18 50.20324    0.33    0.80  0.092   44   43   42 X     0.172  0.173  0.053   0.094  0.091  0.031
WFCS J0438-2126  0436-215  04 38 12.082260 -21 26 03.54789    0.36    0.78 -0.006   45   45   45 X/C   0.117  0.116  0.061   0.117  0.114  0.060
WFCS J0438-0716  0435-073  04 38 21.672570 -07 16 19.20146    1.49    3.29  0.213   46   15   15 C     0.098  0.081  0.011   0.083  0.040 -9.9
WFCS J0438-2309  0436-232  04 38 23.588477 -23 09 07.04761    5.16   13.30  0.642   10    6    3 C     0.012  0.013 -9.9     0.016  0.020 -9.9
WFCS J0438+1312  0435+131  04 38 46.449117 +13 12 58.75923    1.84    3.90 -0.243   44   13   13 C     0.025  0.022  0.007   0.015  0.014 -9.9
WFCS J0438+2236  0435+225  04 38 56.781817 +22 36 53.69345    1.02    2.15  0.047   43   20   20 C     0.015  0.015  0.013   0.012  0.011  0.012
WFCS J0439-1710  0437-172  04 39 17.982250 -17 10 25.71465    4.31    9.20 -0.150   19    6    6 C     0.025  0.020 -9.9     0.015  0.016 -9.9
WFCS J0439+0242  0436+026  04 39 30.597153 +02 42 54.66281    0.52    1.11  0.344   28   28   28 X     0.052  0.050  0.039   0.053  0.055  0.042
WFCS J0439-3200  0437-321  04 39 32.200518 -32 00 52.27756   19.66   54.93  0.607    8    0    0 C     0.013  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0439+5231  0435+524  04 39 40.190455 +52 31 14.63666    0.92    0.65 -0.711   45   45   45 X/C   0.043  0.041  0.033   0.064  0.063  0.051
WFCS J0439-2254  0437-229  04 39 48.073111 -22 54 09.73082    1.43    6.32 -0.099   15   15   15 X     0.059  0.055 -9.9     0.045  0.042 -9.9
WFCS J0439-2513  0437-253  04 39 54.464390 -25 13 06.10514    0.86    2.05 -0.009   36   32   31 X     0.018  0.017  0.014   0.021  0.020  0.016
WFCS J0439-0330  0437-036  04 39 59.317386 -03 30 14.39867    3.36    6.13  0.422   18    3    3 C     0.021  0.018  0.018   0.023  0.023  0.023
WFCS J0440+0224  0437+023  04 40 09.769022 +02 24 56.93577    0.77    1.72 -0.171   15   15   15 X/C   0.071  0.070 -9.9     0.068  0.066 -9.9
WFCS J0440+1134  0437+114  04 40 12.421839 +11 34 03.79430    5.58    5.70  0.147   12    5    5 C     0.094  0.045 -9.9     0.025  0.022 -9.9
WFCS J0440-2459  0438-250  04 40 18.627691 -24 59 33.31395    1.92    5.54 -0.515   41   25   22 X     0.012  0.011  0.010   0.016  0.013  0.012
WFCS J0440+0043  0437+006  04 40 26.166165 +00 43 56.50484    0.53    1.18  0.012   45   45   45 X/C   0.032  0.031  0.028   0.033  0.029  0.023
WFCS J0440+6157  0436+618  04 40 46.904967 +61 57 58.56694    2.21    1.68  0.077   21   19   19 X     0.118  0.100 -9.9     0.075  0.049 -9.9
WFCS J0440-1044  0438-108  04 40 59.370727 -10 44 38.29699    0.97    2.19  0.489   28   28   28 X/C   0.027  0.028  0.022   0.028  0.027  0.021
WFCS J0441+7324  0435+733  04 41 04.383177 +73 24 30.99234    8.07    3.35  0.035   34   19   19 X     0.016  0.016 -9.9     0.016  0.017 -9.9
WFCS J0441+1904  0438+189  04 41 14.275447 +19 04 07.19863    0.77    1.48  0.221   28   28   28 X/C   0.032  0.032  0.023   0.027  0.026  0.021
WFCS J0441+0408  0438+040  04 41 28.861997 +04 08 39.64238    0.24    0.56 -0.287   45   45   45 X/C   0.099  0.099  0.074   0.139  0.136  0.095
WFCS J0441-3300  0439-330  04 41 35.031454 -33 00 08.37804    0.49    1.19  0.279   43   36   36 X     0.111  0.105  0.059   0.079  0.075  0.047
WFCS J0441+3501  0438+349  04 41 47.713048 +35 01 17.85769    0.88    1.05  0.657   20   19   19 X/C   0.093  0.087  0.049   0.098  0.076  0.068
WFCS J0441+0121  0439+012  04 41 59.130999 +01 21 01.14798    4.84   10.17  0.708    9    0    0 C     0.015  0.013  0.013  -9.9   -9.9   -9.9
WFCS J0442-1826  0439-185  04 42 01.238294 -18 26 34.38268    0.45    1.02 -0.123   45   45   45 X/C   0.052  0.044  0.040   0.050  0.047  0.043
WFCS J0442+5436  0438+545  04 42 20.793202 +54 36 55.35429    1.00    0.78 -0.724   45   45   45 X     0.042  0.044  0.039   0.042  0.042  0.037
WFCS J0442+0011  0439+001  04 42 30.238386 +00 11 39.06593    0.40    0.87  0.008   45   45   45 X/C   0.206  0.199  0.126   0.185  0.182  0.023
WFCS J0442+2845  0439+286  04 42 34.690092 +28 45 23.61412    0.66    1.11 -0.047   28   27   27 X     0.082  0.075  0.026   0.046  0.043  0.012
WFCS J0442-0206  0440-022  04 42 40.103204 -02 06 31.98626    3.65    7.25 -0.074   12    5    5 C     0.023  0.024 -9.9     0.027  0.025 -9.9
WFCS J0442+6140  0438+615  04 42 40.648745 +61 40 39.42402    2.25    2.85  0.294   45   30   30 X/C   0.016  0.016  0.012   0.014  0.013  0.013
WFCS J0442+2825  0439+283  04 42 43.984159 +28 25 38.44606    0.32    0.57 -0.198   56   56   56 X/C   0.128  0.124  0.118   0.098  0.095  0.057
WFCS J0442+1843  0439+186  04 42 51.161506 +18 43 38.94239    0.71    1.01  0.521   21   21   21 X/C   0.185  0.175  0.091   0.108  0.090  0.041
WFCS J0442-2633  0440-266  04 42 53.954005 -26 33 58.20117   12.55   24.51  0.420    4    4    0 X     0.023  0.024 -9.9     0.023  0.027 -9.9
WFCS J0443+2816  0440+281  04 43 11.910291 +28 16 11.64972    0.37    0.70 -0.136   56   56   56 X     0.039  0.038  0.030   0.047  0.045  0.030
WFCS J0443+1909  0440+190  04 43 12.176946 +19 09 45.72161    0.53    0.94  0.023   43   43   43 X     0.022  0.021  0.013   0.026  0.025  0.023
WFCS J0443+1646  0440+166  04 43 22.595564 +16 46 14.87463    0.89    1.75  0.219   26   28   26 X     0.039  0.020  0.013   0.029  0.020  0.018
WFCS J0443-0410  0440-042  04 43 23.628699 -04 10 19.66500    6.98    9.13  0.078    9    0    0 C     0.018  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0443-1914  0441-193  04 43 26.695489 -19 14 33.84188    1.31    3.25  0.327   29   20   19 X     0.014  0.015  0.014   0.020  0.017 -9.9
WFCS J0443-1330  0441-135  04 43 35.958926 -13 30 17.61123    0.43    1.01 -0.228   45   45   45 X/C   0.068  0.066  0.049   0.059  0.057  0.032
WFCS J0443+2105  0440+209  04 43 37.560831 +21 05 08.66799    0.46    0.73 -0.219   45   45   45 X/C   0.128  0.106  0.073   0.107  0.094  0.073
WFCS J0444+3425  0441+343  04 44 36.136187 +34 25 43.99505    0.45    0.61 -0.079   41   37   37 X/C   0.125  0.120  0.040   0.124  0.122  0.059
WFCS J0444-3152  0442-319  04 44 37.422627 -31 52 37.48042    1.12    2.39  0.154   37   32   32 X/C   0.062  0.046  0.026   0.045  0.031  0.018
WFCS J0444-2809  0442-282  04 44 37.708333 -28 09 54.45593    1.46    6.41  0.394   19   12   12 X     0.020  0.024 -9.9     0.029  0.027 -9.9
WFCS J0444+0546  0441+056  04 44 39.091837 +05 46 12.59559    1.78    3.30 -0.121   28   15   10 C     0.154  0.058  0.006   0.028  0.020 -9.9
WFCS J0444+0247  0442+027  04 44 40.463070 +02 47 51.21441    0.52    1.52 -0.087   37   43   35 X     0.025  0.021  0.015   0.023  0.025  0.016
WFCS J0444+7302  0438+729  04 44 43.922818 +73 02 32.71219    2.74    1.71 -0.550   45   45   45 X     0.024  0.023  0.020   0.022  0.018  0.019
WFCS J0445+5124  0441+513  04 45 02.417333 +51 24 47.85384    4.67    3.51  0.049   14    7    6 C     0.013  0.013 -9.9     0.013  0.016  0.023
WFCS J0445+1634  0442+164  04 45 04.118600 +16 34 40.14836    0.62    1.20  0.330   28   28   28 X/C   0.045  0.044  0.043   0.029  0.032  0.033
WFCS J0445-3525  0443-355  04 45 18.519729 -35 25 46.01270    0.38    0.92  0.102   44   43   43 X     0.102  0.093  0.059   0.082  0.077  0.047
WFCS J0445-0019  0443-004  04 45 35.346010 -00 19 02.18070    1.27    1.82  0.170   34   21   21 X/C   0.108  0.103  0.014   0.046  0.046  0.017
WFCS J0445-3824  0444-385  04 45 52.805251 -38 24 53.14028 2953.00 6760.85 -0.999    3    0    0 C     0.031  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0446-1331  0443-136  04 46 08.207606 -13 31 56.81723    0.56    1.19 -0.123   28   27   27 X/C   0.065  0.063  0.038   0.058  0.056  0.023
WFCS J0446+5802  0441+579  04 46 08.723855 +58 02 47.68097    1.13    0.82 -0.300   21   21   21 X/C   0.083  0.084 -9.9     0.087  0.082 -9.9
WFCS J0446+3945  0442+396  04 46 17.970973 +39 45 07.46977   37.60   21.78 -0.459    4    0    0 C     0.020  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0446+0256  0443+028  04 46 19.815397 +02 56 53.93485    0.51    0.87  0.039   45   44   44 X/C   0.180  0.175  0.051   0.095  0.090  0.030
WFCS J0446+5325  0442+533  04 46 21.277040 +53 25 08.01952    4.40    3.50  0.167   16   12   10 X     0.013  0.013 -9.9     0.013  0.012 -9.9
WFCS J0446+6940  0441+695  04 46 27.270110 +69 40 21.34877    9.42    6.65  0.153   13    0    0 C     0.021  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0446+5411  0442+541  04 46 28.335449 +54 11 52.79200    0.76    0.55 -0.697   45   45   45 X/C   0.074  0.074  0.069   0.095  0.091  0.073
WFCS J0446-3542  0444-357  04 46 42.324974 -35 42 22.52746  110.84  124.15 -0.646    3    0    0 C     0.038  0.037 -9.9    -9.9   -9.9   -9.9
WFCS J0446+6255  0442+628  04 46 55.036471 +62 55 48.24819    1.07    1.28 -0.280   45   45   44 X/C   0.041  0.035  0.026   0.036  0.037  0.029
WFCS J0447+5706  0442+570  04 47 06.260699 +57 06 00.89776   35.02   17.11  0.571    5    0    0 C     0.020  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0447+3327  0443+333  04 47 08.813975 +33 27 45.88472    0.29    0.55 -0.374   45   44   44 X/C   0.166  0.164  0.127   0.261  0.252  0.150
WFCS J0447-3744  0445-378  04 47 13.865682 -37 44 47.19980   11.99   25.31 -0.816    8    4    4 C     0.091  0.071  0.026   0.044  0.038 -9.9
WFCS J0447-2539  0445-257  04 47 21.457124 -25 39 30.57102    1.20    3.11 -0.212   69   29   28 X/C   0.012  0.012  0.012   0.016  0.014  0.014
WFCS J0447+3321  0444+332  04 47 30.701239 +33 21 15.40396    0.57    1.27  0.144   36   36   36 X/C   0.066  0.065  0.039   0.056  0.051  0.034
WFCS J0447-0152  0445-019  04 47 42.607952 -01 52 47.32262    0.56    1.26 -0.385   42   42   38 X/C   0.073  0.039  0.032   0.069  0.039  0.016
WFCS J0448+4932  0444+494  04 48 05.491018 +49 32 49.69197    5.16    3.64  0.459   17    9    9 C     0.068  0.055  0.005   0.029  0.024 -9.9
WFCS J0448+0110  0445+010  04 48 10.517773 +01 10 18.87055    0.60    1.43  0.012   42   45   43 X     0.021  0.019  0.009   0.025  0.027  0.025
WFCS J0448+1227  0445+123  04 48 21.989679 +12 27 55.38892    0.68    1.78 -0.108   41   37   34 X     0.012  0.014  0.010   0.015  0.017  0.014
WFCS J0448-3815  0446-383  04 48 22.156077 -38 15 52.74892    1.46    3.54 -0.055   18   19   12 X     0.045  0.043  0.014   0.034  0.037  0.024
WFCS J0448-2311  0446-232  04 48 24.158002 -23 11 36.59068    0.97    2.25  0.041   23   24   21 X     0.015  0.016  0.013   0.017  0.017  0.014
WFCS J0448+6922  0443+692  04 48 35.983039 +69 22 05.09994    7.54    3.34  0.096   17   11   11 X     0.083  0.076 -9.9     0.028  0.025 -9.9
WFCS J0448+1317  0445+132  04 48 40.070605 +13 17 59.44240    0.75    1.77 -0.236   35   33   33 X     0.018  0.017  0.011   0.017  0.018  0.012
WFCS J0448-3425  0447-345  04 48 50.901461 -34 25 01.12341    0.91    2.04  0.043   28   28   28 X/C   0.042  0.042  0.032   0.036  0.038  0.029
WFCS J0448+0600  0446+059  04 48 56.087253 +06 00 30.48968    4.40    8.89  0.210    8    0    0 C     0.015  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0448-2044  0446-208  04 48 58.815149 -20 44 46.01138    0.54    1.21 -0.059   39   45   39 X/C   0.051  0.043  0.022   0.064  0.048  0.029
WFCS J0449+1252  0446+127  04 49 00.860643 +12 52 01.30524    2.20    4.19  0.014   13    8    6 C     0.012  0.012  0.011   0.016  0.016  0.012
WFCS J0449-1729  0446-175  04 49 04.192974 -17 29 13.91304    1.22    3.21 -0.188   21   21   15 X     0.016  0.011  0.011   0.017  0.016  0.015
WFCS J0449+4500  0445+449  04 49 09.064096 +45 00 39.34010    1.94    2.51 -0.693   42   29   29 X     0.025  0.023  0.018   0.023  0.021  0.018
WFCS J0449-2258  0447-230  04 49 10.317216 -22 58 57.72385   18.66   32.23 -0.016    6    0    0 C     0.018  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0449-2542  0447-257  04 49 14.852205 -25 42 28.54185    1.49    2.85 -0.794   28   27   27 X/C   0.046  0.049  0.039   0.038  0.038  0.029
WFCS J0449-1753  0447-179  04 49 21.941227 -17 53 36.33917    2.99    7.91  0.018   17    8    8 C     0.017  0.014  0.008   0.026  0.023 -9.9
WFCS J0449+4217  0446+422  04 49 33.616088 +42 17 47.36000    4.49    4.47 -0.112   19   10    8 C     0.132  0.091 -9.9     0.058  0.023 -9.9
WFCS J0449+4602  0446+459  04 49 45.158774 +46 02 31.03260    5.26    4.76 -0.162    9    0    0 C     0.020  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0449+2805  0446+280  04 49 45.593995 +28 05 38.74633    0.70    1.00 -0.432   45   41   41 X     0.048  0.046  0.014   0.033  0.034  0.015
WFCS J0449+3026  0446+303  04 49 47.866608 +30 26 02.53223    0.57    0.88 -0.603   45   45   45 X     0.027  0.025  0.020   0.036  0.035  0.030
WFCS J0450-1343  0447-138  04 50 09.664242 -13 43 04.63808    1.96    3.44  0.047   21   17   17 X/C   0.016  0.018 -9.9     0.029  0.022 -9.9
WFCS J0450+2036  0447+205  04 50 18.059953 +20 36 36.75121    0.43    0.75  0.221   28   28   28 X/C   0.058  0.059  0.054   0.082  0.079  0.080
WFCS J0450+2917  0447+292  04 50 29.075993 +29 17 10.68953    7.20    9.58 -0.073   10    6    6 C     0.043  0.021 -9.9     0.010  0.016 -9.9
WFCS J0450+4422  0446+442  04 50 35.303842 +44 22 13.72533    0.98    1.38  0.326   21   21   21 X     0.033  0.029  0.027   0.037  0.033  0.034
WFCS J0451-0354  0448-039  04 51 12.265498 -03 54 52.72200    1.10    1.72  0.720   21   21   21 X/C   0.084  0.075  0.057   0.078  0.074  0.067
WFCS J0451-1730  0449-175  04 51 20.586023 -17 30 12.31394    6.04   12.36 -0.038    6    9    3 X     0.011  0.013 -9.9     0.013  0.014 -9.9
WFCS J0451-0410  0448-042  04 51 21.677750 -04 10 02.47926    1.09    2.69 -0.246   41   28   27 C     0.014  0.013  0.013   0.014  0.012  0.012
WFCS J0451+3330  0448+334  04 51 33.774476 +33 30 11.17180    0.54    1.03 -0.221   44   45   43 X/C   0.083  0.036  0.028   0.060  0.043  0.030
WFCS J0451+3022  0448+302  04 51 38.044438 +30 22 18.32035    1.28    1.75  0.218   21   21   21 X     0.026  0.024 -9.9     0.027  0.030 -9.9
WFCS J0451+3924  0448+393  04 51 38.523383 +39 24 09.86618    0.52    0.93  0.094   45   45   45 X/C   0.050  0.047  0.042   0.041  0.039  0.026
WFCS J0452+1403  0449+139  04 52 02.286889 +14 03 34.83082    3.89    4.28  0.245   19    5    5 C     0.012  0.012  0.014   0.011  0.016 -9.9
WFCS J0452+1415  0449+141  04 52 16.595556 +14 15 06.17595    0.84    1.59  0.296   44   30   28 X     0.092  0.065  0.013   0.050  0.044  0.012
WFCS J0452+5132  0448+514  04 52 25.962108 +51 32 43.53611    0.59    0.88  0.011   45   45   45 X     0.055  0.052  0.038   0.043  0.043  0.031
WFCS J0452+3158  0449+318  04 52 30.452854 +31 58 16.60419    6.22    4.52  0.071   19    5    4 C     0.014  0.012 -9.9     0.024  0.022 -9.9
WFCS J0452-0306  0450-031  04 52 31.142631 -03 06 21.62742    0.73    1.69 -0.162  100   66   65 X     0.014  0.013  0.010   0.017  0.017  0.016
WFCS J0452+2753  0449+278  04 52 37.376426 +27 53 13.77102    0.54    0.90  0.096   43   43   43 X     0.027  0.027  0.022   0.031  0.030  0.030
WFCS J0452-2258  0450-230  04 52 44.974426 -22 58 03.54710    0.50    1.08 -0.062   45   45   45 X/C   0.072  0.068  0.054   0.055  0.053  0.035
WFCS J0452+3309  0449+330  04 52 46.960594 +33 09 32.05057    1.29    1.46  0.190   28   22   22 X     0.043  0.042  0.021   0.033  0.033  0.007
WFCS J0452+5204  0448+519  04 52 52.842220 +52 04 47.18493    2.83    2.60  0.005   36   22   21 X     0.020  0.020  0.015   0.022  0.022  0.017
WFCS J0453+1001  0450+099  04 53 04.557815 +10 01 58.87399    2.26    4.83  0.443   25   10   10 C     0.039  0.027  0.011   0.016  0.014 -9.9
WFCS J0453+100A  0450+09A  04 53 04.569402 +10 01 58.79088    2.44    4.87  0.386   16    0    0 C     0.039  0.010  0.000  -9.9   -9.9   -9.9
WFCS J0453-0930  0450-095  04 53 16.580683 -09 30 24.92502    1.23    3.25 -0.195   15   15   15 X/C   0.081  0.080 -9.9     0.055  0.055 -9.9
WFCS J0453+3756  0449+378  04 53 17.273151 +37 56 58.68810    0.80    1.01 -0.637   45   38   38 X     0.035  0.036  0.013   0.032  0.029  0.019
WFCS J0453-2437  0451-247  04 53 18.251357 -24 37 24.26713    1.15    2.78  0.708   28   28   28 X/C   0.062  0.063  0.051   0.040  0.042  0.033
WFCS J0453+3045  0450+306  04 53 20.048732 +30 45 03.92632    0.69    1.39 -0.190   44   45   44 X/C   0.037  0.010  0.014   0.033  0.022  0.021
WFCS J0453+2851  0450+287  04 53 23.159879 +28 51 19.17158    1.03    1.26  0.226   21   21   21 X/C   0.055  0.055 -9.9     0.056  0.057 -9.9
WFCS J0453+1307  0450+130  04 53 24.151856 +13 07 27.37552    0.84    2.38 -0.537   36   26   26 X     0.024  0.024  0.015   0.022  0.023  0.010
WFCS J0453+2634  0450+264  04 53 51.568211 +26 34 11.17286    0.42    0.92 -0.218   56   56   55 X     0.017  0.017  0.019   0.023  0.022  0.022
WFCS J0453+3003  0450+299  04 53 51.766077 +30 03 58.38064    0.54    0.85  0.085   72   63   58 X     0.183  0.142  0.028   0.100  0.083  0.005
WFCS J0453-0745  0451-078  04 53 55.712802 -07 45 27.07594    0.30    0.79 -0.270   36   36   36 X/C   0.112  0.113  0.102   0.120  0.115  0.091
WFCS J0453+1204  0451+120  04 53 58.568628 +12 04 56.44208    0.52    0.88  0.313   21   21   21 X/C   0.107  0.108  0.071   0.109  0.107  0.073
WFCS J0453-1201  0451-121  04 53 59.903874 -12 01 12.84932    0.60    1.39 -0.629   28   28   28 X/C   0.073  0.073  0.047   0.071  0.070  0.043
WFCS J0454+5536  0449+555  04 54 00.081317 +55 36 45.35679   24.93   23.16 -0.302    4    0    0 C     0.012  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0454+5757  0450+578  04 54 19.692932 +57 57 41.30455    1.09    1.39  0.095   35   36   35 X/C   0.041  0.039  0.017   0.041  0.041  0.029
WFCS J0454-0148  0451-018  04 54 24.117042 -01 48 11.81149    0.58    1.36  0.134   36   36   36 X/C   0.018  0.019  0.015   0.027  0.027  0.020
WFCS J0454+4213  0451+421  04 54 37.692137 +42 13 00.86949    2.09    2.76 -0.697   35   21   19 X     0.089  0.053  0.016   0.027  0.023  0.015
WFCS J0454-3513  0453-352  04 54 51.299135 -35 13 00.74130    2.40   17.26  0.602   11   15   11 X     0.021  0.022 -9.9     0.024  0.028 -9.9
WFCS J0455+1936  0452+195  04 55 00.215488 +19 36 14.58563    1.67    2.60  0.556   20   20   19 X     0.037  0.029 -9.9     0.021  0.023 -9.9
WFCS J0455+0624  0452+063  04 55 03.104071 +06 24 53.94624    0.62    1.10  0.437   45   39   39 X     0.164  0.170  0.037   0.086  0.081  0.035
WFCS J0455-0532  0452-056  04 55 24.215084 -05 32 23.76044    0.80    1.72  0.433   28   28   28 X/C   0.038  0.033  0.025   0.027  0.029  0.023
WFCS J0455+0257  0452+028  04 55 34.969065 +02 57 25.47451   10.83   20.12  0.376    4    0    0 C     0.026  0.019  0.013  -9.9   -9.9   -9.9
WFCS J0455+3040  0452+305  04 55 55.725253 +30 40 42.48285    1.02    0.99  0.124   21   19   19 X/C   0.073  0.073  0.033   0.051  0.053  0.011
WFCS J0455+1044  0453+106  04 55 56.209678 +10 44 13.95610    1.71    2.68  0.397   28   19   19 X     0.027  0.026  0.017   0.017  0.015  0.009
WFCS J0456+4038  0452+405  04 56 09.915451 +40 38 19.25891   16.95   12.04  0.419    5    0    0 C     0.015  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0456+1702  0453+169  04 56 16.700374 +17 02 17.61218    1.53    2.03  0.296   27   18   18 X     0.031  0.029  0.011   0.021  0.020  0.014
WFCS J0456-0402  0454-041  04 56 31.302544 -04 02 45.75674    8.79   19.30  0.060    7    0    0 C     0.019  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0456+5633  0452+564  04 56 33.065860 +56 33 51.82977    0.66    0.86 -0.106   45   45   45 X/C   0.072  0.073  0.062   0.096  0.094  0.074
WFCS J0456+5728  0452+573  04 56 37.574509 +57 28 40.61892    0.74    0.49 -0.690   45   45   45 X/C   0.151  0.152  0.121   0.141  0.138  0.073
WFCS J0456+3232  0453+324  04 56 47.332484 +32 32 02.28979    1.69    2.23 -0.620   42    6    6 C     0.011  0.011  0.011   0.011  0.010 -9.9
WFCS J0456-1503  0454-151  04 56 59.758098 -15 03 06.03674    0.78    1.63  0.637   36   34   34 X/C   0.043  0.043  0.035   0.046  0.042  0.036
WFCS J0457+3010  0453+300  04 57 07.376783 +30 10 08.82376    1.04    1.93 -0.050   36   34   34 X     0.021  0.019  0.014   0.022  0.020  0.015
WFCS J0457+1007  0454+100  04 57 21.891881 +10 07 42.10950   11.92   28.02  0.518    3    0    0 C     0.020  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0457-3433  0455-346  04 57 27.898145 -34 33 19.51573    2.12    4.49  0.100   36   24   23 C     0.079  0.082  0.039   0.057  0.043  0.019
WFCS J0457+2910  0454+291  04 57 30.117627 +29 10 38.86107    0.38    0.74  0.195   36   36   36 X/C   0.081  0.076  0.068   0.105  0.099  0.086
WFCS J0457+1751  0454+177  04 57 38.568476 +17 51 01.64932    1.35    3.12  0.506   28   19   19 X     0.015  0.015  0.014   0.013  0.014  0.012
WFCS J0457+2624  0454+263  04 57 55.406051 +26 24 41.02664    0.55    0.76  0.114   43   43   43 X     0.064  0.061  0.015   0.047  0.046  0.018
WFCS J0458-3139  0456-317  04 58 20.843641 -31 39 20.23910    4.61    8.28 -0.822   34   17   16 X     0.026  0.023  0.014   0.042  0.041  0.050
WFCS J0458+2011  0455+201  04 58 29.872374 +20 11 36.07424    0.47    1.02 -0.409   45   45   45 X/C   0.059  0.052  0.047   0.051  0.047  0.035
WFCS J0459+1758  0456+179  04 59 09.050823 +17 58 39.09081    1.23    2.06  0.421   21   21   21 X     0.019  0.021 -9.9     0.024  0.025 -9.9
WFCS J0459+5305  0455+530  04 59 20.343032 +53 05 28.74631    3.34    1.69 -0.740   28   28   26 X     0.011  0.011  0.009   0.014  0.012  0.011
WFCS J0459+3319  0456+332  04 59 25.856541 +33 19 15.20994   14.55   13.72 -0.014    6    0    0 C     0.011  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0459-3403  0457-341  04 59 30.837285 -34 03 50.31211    2.48    9.35  0.275   16   14   10 X     0.048  0.026 -9.9     0.038  0.039 -9.9
WFCS J0459-0730  0457-075  04 59 38.654609 -07 30 11.96498    0.60    1.68 -0.127   36   34   34 X     0.029  0.025  0.020   0.021  0.020  0.016
WFCS J0459-3808  0457-382  04 59 39.130429 -38 08 17.25696   10.46   42.31 -0.443   10    7    7 C     0.019  0.026 -9.9     0.023  0.026 -9.9
WFCS J0459+1535  0456+155  04 59 47.305253 +15 35 54.82138    0.67    1.14  0.208   28   28   28 X/C   0.055  0.055  0.021   0.047  0.044  0.028
WFCS J0459-2439  0457-247  04 59 55.247095 -24 39 40.09124    0.81    2.04  0.491   29   31   27 X     0.042  0.041  0.029   0.030  0.032  0.015
WFCS J0500+5716  0455+572  05 00 05.629647 +57 16 34.09382    1.25    1.03 -0.172   21   21   21 X/C   0.077  0.074 -9.9     0.083  0.082 -9.9
WFCS J0500+3025  0457+303  05 00 19.126675 +30 25 07.94429    1.39    1.24  0.019   36   31   31 X/C   0.158  0.107  0.034   0.084  0.062 -9.9
WFCS J0500+5238  0456+525  05 00 21.415603 +52 38 02.16475    1.57    2.31  0.195   45   35   35 X/C   0.012  0.014  0.012   0.017  0.015  0.014
WFCS J0500+3609  0457+360  05 00 43.277177 +36 09 49.08340    0.95    1.31 -0.530   36   41   33 X     0.019  0.017  0.006   0.021  0.018  0.010
WFCS J0501-2423  0459-244  05 01 12.862254 -24 23 01.58488    0.45    0.97  0.014   45   45   45 X/C   0.082  0.079  0.049   0.076  0.076  0.053
WFCS J0501+2044  0458+206  05 01 19.067354 +20 44 55.56373    1.21    1.88  0.376   21   21   21 X     0.034  0.031 -9.9     0.030  0.031 -9.9
WFCS J0501+4948  0457+497  05 01 23.682073 +49 48 51.15753    0.78    0.79 -0.657   45   45   45 X     0.049  0.048  0.034   0.045  0.045  0.036
WFCS J0501+2530  0458+254  05 01 35.612927 +25 30 38.76590    0.40    0.73 -0.040   56   56   56 X     0.058  0.059  0.062   0.068  0.067  0.064
WFCS J0501-0401  0459-040  05 01 38.422047 -04 01 24.72006    0.47    1.06  0.091   36   36   36 X/C   0.112  0.096  0.042   0.110  0.103  0.047
WFCS J0501-1206  0459-121  05 01 51.250982 -12 06 25.37764    2.50    6.79  0.809   26   14   12 X     0.013  0.013  0.014   0.014  0.013  0.013
WFCS J0502+3829  0458+384  05 02 08.112103 +38 29 12.85436    0.70    1.12 -0.056   34   34   32 X/C   0.078  0.063  0.029   0.071  0.063  0.017
WFCS J0502-3220  0500-324  05 02 18.726158 -32 20 01.70968   11.89   24.96  0.089    8    3    3 C     0.019  0.021 -9.9     0.017  0.023 -9.9
WFCS J0502+0042  0459+006  05 02 33.856267 +00 42 17.78710    1.06    1.65  0.105   31   17   17 X     0.196  0.185  0.026   0.126  0.098 -9.9
WFCS J0502-1256  0500-130  05 02 42.253832 -12 56 23.24330    5.03   20.28  0.106   11    0    0 C     0.015  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0502+1626  0459+163  05 02 47.385492 +16 26 39.30227    1.11    2.46  0.269   28   17   17 X     0.036  0.032  0.020   0.018  0.016  0.010
WFCS J0503+0609  0500+060  05 03 04.881978 +06 09 21.44911    1.86    4.07 -0.023   23   13   10 C     0.012  0.012  0.010   0.013  0.013  0.011
WFCS J0503+6534  0458+654  05 03 05.813190 +65 34 01.15615    6.67    6.61  0.017   30   11   11 C     0.010  0.012  0.009   0.015  0.012 -9.9
WFCS J0503-1345  0501-138  05 03 35.078185 -13 45 07.98408    0.36    0.94 -0.156   36   36   36 X/C   0.081  0.068  0.068   0.071  0.068  0.058
WFCS J0503+2708  0500+270  05 03 57.342620 +27 08 56.72658    0.58    0.90  0.305   45   44   44 X     0.031  0.031  0.014   0.027  0.027  0.018
WFCS J0504-0744  0502-078  05 04 34.493522 -07 44 36.88555    0.26    0.62  0.143   45   45   45 X     0.252  0.246  0.135   0.333  0.319  0.261
WFCS J0504+0412  0502+04A  05 04 42.088159 +04 12 22.64746    0.53    1.19  0.317   28   28   28 X     0.055  0.038  0.027   0.044  0.042  0.030
WFCS J0504+1244  0501+126  05 04 47.906685 +12 44 44.47499    0.47    1.00 -0.025   36   36   36 X/C   0.053  0.054  0.022   0.054  0.052  0.029
WFCS J0504+2802  0501+279  05 04 54.306517 +28 02 31.98238    0.23    0.36  0.166   89   90   89 X/C   0.189  0.167  0.098   0.171  0.164  0.064
WFCS J0504-2723  0502-274  05 04 55.291201 -27 23 11.34161    2.52    4.01  0.876   21   21   21 X/C   0.125  0.122  0.073   0.098  0.093  0.027
WFCS J0505-1017  0502-103  05 05 02.764796 -10 17 26.05336    1.37    2.92 -0.096   31   24   24 X     0.062  0.055  0.032   0.060  0.055  0.036
WFCS J0505+1542  0502+156  05 05 05.055462 +15 42 27.62587    0.40    0.82 -0.475   45   45   44 X     0.044  0.040  0.038   0.045  0.044  0.041
WFCS J0505+6221  0500+622  05 05 08.459501 +62 21 59.47505    0.87    1.01 -0.129   45   45   45 X/C   0.050  0.051  0.046   0.059  0.062  0.059
WFCS J0505+2737  0502+275  05 05 19.353378 +27 37 44.55261    0.51    1.05 -0.117   56   56   56 X     0.016  0.016  0.011   0.021  0.020  0.015
WFCS J0505-1558  0503-160  05 05 41.580103 -15 58 38.12956    0.25    0.59 -0.216  124  123  123 X/C   0.054  0.053  0.033   0.057  0.055  0.034
WFCS J0505+3321  0502+332  05 05 42.874402 +33 21 35.39935    1.04    1.24 -0.620   45   45   45 X/C   0.027  0.027  0.022   0.025  0.026  0.021
WFCS J0505-0037  0503-006  05 05 43.114306 -00 37 43.52139    0.57    1.43 -0.213   43   44   43 X     0.018  0.016  0.012   0.016  0.015  0.013
WFCS J0505+2812  0502+281  05 05 55.049147 +28 12 14.58052    0.75    1.24 -0.544   41   33   33 X     0.055  0.029  0.022   0.044  0.039  0.008
WFCS J0506-2732  0504-276  05 06 10.066620 -27 32 22.44686    3.37    6.77  0.831   21   17   17 X     0.032  0.034  0.026   0.034  0.031  0.019
WFCS J0506+6816  0501+682  05 06 38.391487 +68 16 45.86041    8.97    4.49 -0.151   15    3    3 C     0.034  0.032 -9.9     0.028  0.022 -9.9
WFCS J0507+2351  0504+237  05 07 05.321287 +23 51 44.75066    0.51    1.05  0.548   32   25   20 X     0.153  0.069  0.064   0.059  0.035  0.026
WFCS J0507-3624  0505-364  05 07 25.058655 -36 24 43.16074   22.76   77.32 -0.961    3    3    3 X     0.035  0.035 -9.9     0.048  0.046 -9.9
WFCS J0507+3838  0504+385  05 07 29.201556 +38 38 42.77901    1.38    1.42  0.065   35   25   25 X/C   0.120  0.121  0.022   0.069  0.065  0.006
WFCS J0507+5838  0503+585  05 07 36.124216 +58 38 59.25841    1.46    0.97 -0.529   45   40   40 X     0.043  0.042  0.013   0.035  0.035  0.008
WFCS J0507+1513  0504+151  05 07 36.834042 +15 13 47.73677    0.74    1.69 -0.131   45   44   44 X     0.017  0.015  0.014   0.016  0.014  0.014
WFCS J0507+6537  0502+655  05 07 39.890651 +65 37 31.93587    2.82    1.10 -0.750   32   34   32 X     0.038  0.041  0.008   0.045  0.045  0.018
WFCS J0507-3842  0506-387  05 07 56.473698 -38 42 40.27223   18.26   32.26 -0.527   11    7    7 X     0.052  0.053 -9.9     0.031  0.032 -9.9
WFCS J0508-0943  0505-097  05 08 13.467291 -09 43 02.98755   20.07   20.60 -0.518    4    0    0 C     0.012  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0508-1841  0506-187  05 08 17.724271 -18 41 49.59810    0.40    0.89 -0.132   41   43   41 X/C   0.097  0.097  0.048   0.096  0.089  0.064
WFCS J0508+2917  0505+292  05 08 26.396919 +29 17 46.44274    0.56    0.97 -0.040   56   53   53 X     0.025  0.025  0.017   0.025  0.024  0.016
WFCS J0508-3509  0506-352  05 08 42.779637 -35 09 24.24555    0.79    2.07  0.541   42   31   31 X     0.090  0.097  0.059   0.073  0.070  0.028
WFCS J0509+1957  0506+198  05 09 01.237670 +19 57 18.38890    0.47    1.02 -0.131   28   28   28 X     0.037  0.035  0.032   0.048  0.048  0.041
WFCS J0509-0151  0506-019  05 09 20.430869 -01 51 47.63611    2.76    8.06  0.359   10    0    0 C     0.009  0.009  0.010  -9.9   -9.9   -9.9
WFCS J0509+0820  0506+082  05 09 24.012084 +08 20 01.36015    0.35    0.71 -0.353   45   45   45 X/C   0.071  0.069  0.059   0.075  0.073  0.050
WFCS J0509-0400  0507-040  05 09 38.179170 -04 00 45.68818    1.30    3.61 -0.351   30   18   12 X     0.011  0.012  0.010   0.013  0.012  0.012
WFCS J0509+1806  0506+180  05 09 42.910852 +18 06 30.31301    0.67    1.22  0.370   28   28   28 X/C   0.027  0.024  0.021   0.027  0.023  0.019
WFCS J0509+2733  0506+274  05 09 51.249090 +27 33 22.54105    0.45    0.66  0.001   43   43   43 X/C   0.071  0.065  0.050   0.063  0.062  0.046
WFCS J0509+4925  0506+493  05 09 53.907646 +49 25 42.32854    1.01    1.08 -0.698   45   45   45 X     0.024  0.027  0.013   0.021  0.023  0.015
WFCS J0510+2058  0507+209  05 10 11.307039 +20 58 13.46070    0.47    0.94 -0.114   36   36   36 X/C   0.034  0.035  0.033   0.036  0.039  0.029
WFCS J0510+5919  0505+592  05 10 18.772765 +59 19 37.30462    2.89    3.54 -0.118   17   18   10 X     0.008  0.008  0.007   0.012  0.011  0.013
WFCS J0510+0816  0507+082  05 10 21.465103 +08 16 20.32320    0.72    1.65 -0.089   44   45   44 X/C   0.014  0.013  0.011   0.018  0.018  0.013
WFCS J0510-1959  0508-200  05 10 24.080241 -19 59 50.02338    2.32    5.27 -0.700    8   17    8 X     0.014  0.015  0.014   0.019  0.020  0.019
WFCS J0510-0958  0508-100  05 10 33.491986 -09 58 10.92909    0.38    0.98 -0.202   36   36   36 X/C   0.057  0.050  0.035   0.067  0.061  0.046
WFCS J0510-2502  0508-250  05 10 41.934869 -25 02 20.71196    1.11    2.87  0.657   28   28   28 X/C   0.043  0.040  0.033   0.042  0.038  0.031
WFCS J0510-3533  0509-356  05 10 53.227549 -35 33 18.36173    5.67    9.32 -0.942   15   14   12 X     0.035  0.035  0.029   0.051  0.045 -9.9
WFCS J0510+5150  0506+517  05 10 54.736361 +51 50 19.02852    1.33    2.33  0.084   22   25   17 X     0.008  0.010  0.010   0.011  0.012  0.014
WFCS J0510-2332  0508-236  05 10 57.468308 -23 32 35.87018    1.28    2.51  0.792   28   28   28 X/C   0.067  0.066  0.062   0.051  0.055  0.045
WFCS J0511-0738  0508-077  05 11 00.681903 -07 38 34.69652    3.14    6.00  0.072   33    0    0 C     0.031  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J0511-2554  0509-259  05 11 03.788420 -25 54 50.51106    1.53    3.01  0.815   26   28   26 X/C   0.036  0.034  0.025   0.047  0.049  0.038
WFCS J0511-1317  0508-133  05 11 04.819317 -13 17 30.30856    2.14    5.15 -0.175   26   17   17 X     0.014  0.013  0.010   0.017  0.018  0.015
WFCS J0511+0538  0508+055  05 11 27.724467 +05 38 35.94393    0.79    1.98 -0.093   23   24   21 X     0.027  0.026  0.007   0.026  0.022  0.013
WFCS J0511+0244  0508+026  05 11 34.109434 +02 44 15.81843    0.53    1.61 -0.027   23   36   23 X     0.010  0.010  0.010   0.020  0.018  0.016
WFCS J0511-0346  0509-038  05 11 36.768579 -03 46 14.94614    0.38    0.96  0.082   32   29   28 X     0.066  0.044  0.037   0.047  0.040  0.031
WFCS J0511-1027  0509-105  05 11 38.212115 -10 27 10.30697    2.52    3.69  0.017   23    9    9 X     0.013  0.014  0.011   0.015  0.013  0.014
WFCS J0512+5439  0508+546  05 12 19.877991 +54 39 39.11693    1.62    1.89  0.174   21   21   21 X     0.013  0.014  0.013   0.020  0.019  0.017
WFCS J0512+0423  0509+043  05 12 37.844163 +04 23 09.98900    5.15    5.61  0.119   16    9    9 C     0.025  0.025  0.030   0.024  0.024  0.023
WFCS J0512-3142  0510-317  05 12 42.352379 -31 42 41.05578    0.45    0.97  0.285   36   35   34 X/C   0.076  0.076  0.029   0.079  0.080  0.033
WFCS J0512-0358  0510-040  05 12 47.694427 -03 58 43.02469    2.51    7.23 -0.620    7   13    3 X     0.013  0.010  0.010   0.016  0.015  0.015
WFCS J0512+2418  0509+242  05 12 52.141627 +24 18 53.05064    5.44    6.83  0.058    8    4    0 X     0.009  0.010 -9.9     0.005  0.015 -9.9
WFCS J0512+0608  0510+060  05 12 56.780382 +06 08 17.51542    0.48    1.17 -0.614   28   28   28 X/C   0.116  0.108  0.069   0.091  0.087  0.057
WFCS J0512+0151  0510+017  05 12 56.820775 +01 51 00.76303    1.95    3.58  0.159   22   13   13 X     0.013  0.012  0.009   0.014  0.014  0.012
WFCS J0513-2448  0511-248  05 13 44.243551 -24 48 17.51514    1.57    3.75  0.328   10   25   10 X     0.017  0.016  0.019   0.016  0.016  0.017
WFCS J0513+1224  0510+123  05 13 45.938304 +12 24 59.35752   32.28   22.15  0.200    4    0    0 C     0.027  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0514+6244  0509+626  05 14 21.615156 +62 44 39.61124    1.45    1.47  0.443   45   45   45 X/C   0.043  0.038  0.019   0.036  0.030  0.021
WFCS J0514-0900  0511-090  05 14 22.368645 -09 00 28.28372    1.19    2.85 -0.032   38   20   19 C     0.045  0.030  0.009   0.028  0.021  0.015
WFCS J0514-0733  0512-076  05 14 29.037944 -07 33 12.94604    0.25    0.60  0.088   71   71   70 X     0.067  0.061  0.042   0.076  0.072  0.050
WFCS J0514+0240  0512+026  05 14 37.632280 +02 40 59.72029    0.68    1.51  0.292   28   28   28 X     0.028  0.030  0.020   0.027  0.027  0.016
WFCS J0514+4449  0511+447  05 14 39.083629 +44 49 15.67527    0.98    1.70 -0.292   28   28   28 X     0.022  0.021  0.019   0.020  0.021  0.015
WFCS J0514-1957  0512-200  05 14 52.616798 -19 57 19.79324    0.77    1.93  0.170   33   32   32 X     0.020  0.021  0.015   0.021  0.021  0.015
WFCS J0514-4247  0513-428  05 14 52.856708 -42 47 12.62689    2.67   10.02  0.406   21   15   16 X/C   0.129  0.129  0.085   0.084  0.081 -9.9
WFCS J0514-3016  0512-303  05 14 53.015132 -30 16 41.24627    0.54    1.17 -0.033   36   36   36 X/C   0.111  0.112  0.076   0.102  0.096  0.069
WFCS J0515+6806  0509+680  05 15 03.576496 +68 06 24.56707    4.25    2.36  0.058   25   20   19 X     0.243  0.068 -9.9     0.138  0.052 -9.9
WFCS J0515+2647  0511+267  05 15 04.422004 +26 47 47.23829    0.71    0.84  0.236   30   30   30 X     0.037  0.037 -9.9     0.033  0.032 -9.9
WFCS J0515-1255  0512-129  05 15 14.174374 -12 55 39.97188    0.69    1.78 -0.189   42   38   37 X     0.019  0.022  0.019   0.028  0.028  0.020
WFCS J0515-1338  0513-136  05 15 21.488492 -13 38 15.04335    3.56    4.24  0.283   46   23   23 C     0.105  0.041 -9.9     0.037  0.020 -9.9
WFCS J0515+6308  0510+630  05 15 33.090044 +63 08 03.44471    1.20    1.33  0.042   44   44   44 X/C   0.047  0.046  0.019   0.041  0.039  0.019
WFCS J0515-2926  0513-294  05 15 46.179083 -29 26 19.08793    2.93    7.11  0.442   24   15   15 X/C   0.042  0.039  0.019   0.030  0.033 -9.9
WFCS J0516-4251  0514-429  05 16 07.311127 -42 51 50.64961   18.67   32.38  0.373   18    5    5 C     0.051  0.040 -9.9     0.037  0.032 -9.9
WFCS J0516+0801  0513+079  05 16 27.482908 +08 01 58.75924    0.36    0.76 -0.114   45   45   45 X/C   0.041  0.042  0.028   0.056  0.056  0.046
WFCS J0516-3559  0514-360  05 16 28.952819 -35 59 37.25785    3.91   11.19 -0.114   22   15   15 C     0.038  0.037 -9.9     0.034  0.031 -9.9
WFCS J0516+7351  0510+737  05 16 31.230113 +73 51 08.65662    2.17    0.92  0.695   71   69   69 X     0.015  0.017  0.009   0.025  0.022  0.014
WFCS J0516+3614  0513+361  05 16 56.256075 +36 14 30.30105    1.30    1.70  0.051   21   21   21 X     0.035  0.035 -9.9     0.031  0.028 -9.9
WFCS J0517+0500  0514+049  05 17 11.699844 +05 00 30.42195    0.43    0.99 -0.236   45   45   45 X     0.022  0.025  0.020   0.031  0.029  0.020
WFCS J0518+3228  0514+324  05 18 00.693416 +32 28 17.58330    0.79    1.80 -0.188   22   28   22 X     0.013  0.012  0.011   0.023  0.021  0.015
WFCS J0518-3402  0516-340  05 18 03.471780 -34 02 29.61207    0.56    1.48  0.336   45   45   45 X/C   0.140  0.134  0.081   0.142  0.133  0.100
WFCS J0518-0937  0515-096  05 18 04.899676 -09 37 01.69431    3.35    5.72  0.016   16    9    8 X     0.082  0.051 -9.9     0.035  0.020 -9.9
WFCS J0518-1352  0515-139  05 18 08.006170 -13 52 21.11523    0.48    1.12 -0.036   45   44   44 X/C   0.064  0.061  0.046   0.048  0.049  0.037
WFCS J0518+0624  0515+063  05 18 15.941385 +06 24 22.72325    1.12    2.61 -0.068   11   12    6 X     0.045  0.044 -9.9     0.020  0.023 -9.9
WFCS J0518-0931  0516-095  05 18 45.777034 -09 31 55.63575    0.69    1.29  0.741   21   21   21 X/C   0.132  0.133  0.073   0.127  0.126  0.104
WFCS J0519-1251  0516-129  05 19 02.931472 -12 51 19.86753    0.86    2.13 -0.004   21   21   21 X/C   0.043  0.042 -9.9     0.026  0.027 -9.9
WFCS J0519+3626  0515+363  05 19 06.323824 +36 26 49.25452    0.44    0.60 -0.581   45   45   45 X/C   0.059  0.060  0.046   0.080  0.079  0.066
WFCS J0519-2751  0517-279  05 19 18.823603 -27 51 07.99809    0.71    1.83 -0.026   42   39   38 X     0.025  0.025  0.024   0.023  0.026  0.023
WFCS J0519+2744  0516+276  05 19 33.027256 +27 44 04.34208    0.48    0.84 -0.289   36   36   36 X/C   0.081  0.079  0.052   0.078  0.076  0.048
WFCS J0519-3435  0517-346  05 19 35.239789 -34 35 17.86479   28.62   46.42 -0.313    5    0    0 C     0.020  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0519+0144  0517+016  05 19 47.465574 +01 44 23.81653    0.61    1.81 -0.583   36   31   31 X     0.047  0.046  0.022   0.043  0.041  0.012
WFCS J0519+4404  0516+440  05 19 53.119027 +44 04 51.36755    0.62    0.66 -0.542   45   45   45 X/C   0.062  0.058  0.026   0.073  0.068  0.039
WFCS J0520+0204  0517+020  05 20 29.149057 +02 04 24.61350    0.56    1.17  0.341   72   51   49 X     0.170  0.112  0.025   0.055  0.039  0.007
WFCS J0520+7221  0514+723  05 20 31.803888 +72 21 55.87817    3.35    2.02 -0.652   27   27   27 X     0.014  0.013  0.011   0.018  0.015  0.013
WFCS J0520+3610  0517+361  05 20 43.232144 +36 10 44.34428    0.82    1.02  0.110   21   21   21 X/C   0.071  0.070 -9.9     0.094  0.084 -9.9
WFCS J0520+1128  0518+114  05 20 47.451617 +11 28 28.60836    0.34    0.78 -0.037   36   36   36 X/C   0.068  0.070  0.047   0.066  0.063  0.039
WFCS J0520+4528  0517+454  05 20 47.465103 +45 28 35.16931   24.67   19.61 -0.415    4    0    0 C     0.078  0.042 -9.9    -9.9   -9.9   -9.9
WFCS J0520+2921  0517+293  05 20 58.894298 +29 21 40.58045    0.73    1.14  0.142   44   39   38 X/C   0.036  0.033  0.025   0.037  0.034  0.020
WFCS J0521+0507  0518+050  05 21 16.981243 +05 07 29.43538    1.69    2.23 -0.071   15   14   14 X/C   0.071  0.070 -9.9     0.042  0.040 -9.9
WFCS J0521+5520  0517+552  05 21 28.805575 +55 20 41.36887   14.99   15.05  0.006    6    0    0 C     0.012  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0521-2047  0519-208  05 21 38.900659 -20 47 39.08445    3.31    7.60  0.224   36    0    0 C     0.023  0.014  0.011  -9.9   -9.9   -9.9
WFCS J0521-3850  0520-388  05 21 49.275948 -38 50 30.84147    2.31   20.70  0.316   10   10   10 X     0.022  0.034 -9.9     0.024  0.035 -9.9
WFCS J0521-0807  0519-081  05 21 55.947105 -08 07 56.05587    0.54    1.62 -0.314   36   35   35 X     0.057  0.054  0.020   0.056  0.047  0.018
WFCS J0522-1209  0520-121  05 22 19.905359 -12 09 09.25067  582.53  977.81 -0.999    3    0    0 C     0.029  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0522+4823  0518+483  05 22 21.944687 +48 23 54.10699    0.88    1.72  0.153   36   35   35 X     0.024  0.019  0.016   0.019  0.018  0.014
WFCS J0522+5737  0518+575  05 22 27.784683 +57 37 12.33443    0.88    1.29  0.061   45   45   45 X/C   0.032  0.031  0.030   0.031  0.031  0.031
WFCS J0522-1358  0520-140  05 22 46.642802 -13 58 33.76080    0.83    1.74  0.522   28   28   28 X/C   0.038  0.039  0.026   0.040  0.037  0.025
WFCS J0523-2955  0521-299  05 23 00.119215 -29 55 17.36693    0.64    1.37  0.072   54   46   46 X/C   0.041  0.041  0.031   0.053  0.052  0.039
WFCS J0523+3057  0520+309  05 23 19.663127 +30 57 16.73262    1.10    1.66  0.071   27   28   27 X/C   0.018  0.016  0.009   0.022  0.019  0.017
WFCS J0523+0142  0521+016  05 23 41.707855 +01 42 34.25963    0.81    1.40 -0.158   43   40   40 X/C   0.147  0.104  0.010   0.088  0.072  0.010
WFCS J0523+0313  0521+031  05 23 42.473599 +03 13 47.22896    0.56    1.28  0.280   28   28   28 X     0.048  0.042  0.026   0.043  0.040  0.026
WFCS J0523+4946  0520+497  05 23 51.659901 +49 46 59.67845    0.65    0.67 -0.670   45   45   45 X/C   0.044  0.045  0.042   0.067  0.064  0.058
WFCS J0524+1943  0521+196  05 24 23.133366 +19 43 27.70283    0.41    0.88 -0.351   45   45   45 X     0.040  0.040  0.029   0.034  0.036  0.022
WFCS J0524+0857  0521+089  05 24 26.573231 +08 57 45.06080    0.54    0.90 -0.053   43   33   33 X     0.139  0.104  0.016   0.050  0.048 -9.9
WFCS J0524-0301  0522-030  05 24 38.368807 -03 01 00.53986    1.67    3.83 -0.065   20   18   18 X     0.019  0.018 -9.9     0.026  0.026  0.030
WFCS J0524-3321  0522-333  05 24 40.603191 -33 21 15.50942    1.75    4.11  0.458   29   21   20 X     0.038  0.035  0.033   0.026  0.023 -9.9
WFCS J0524-3110  0522-312  05 24 43.013954 -31 10 17.80133    1.52    4.84  0.564   18   15   15 X     0.048  0.048  0.033   0.053  0.049  0.036
WFCS J0524-2130  0522-215  05 24 48.443059 -21 30 39.98958   17.35   53.16  0.726    3    0    0 C     0.028  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0524+0952  0522+098  05 24 49.390460 +09 52 03.82330    1.56    1.91  0.455   22   22   21 X     0.057  0.052  0.007   0.050  0.045  0.009
WFCS J0525+5830  0520+584  05 25 03.380742 +58 30 20.59434    1.90    1.23 -0.502   28   26   26 X     0.068  0.062  0.024   0.057  0.050  0.013
WFCS J0525-3343  0523-337  05 25 06.175142 -33 43 05.64106    0.75    1.72 -0.014   45   41   41 X/C   0.071  0.069  0.033   0.046  0.048  0.035
WFCS J0525-0707  0522-071  05 25 09.782097 -07 07 45.46611    0.80    2.23 -0.602   28   28   28 X     0.027  0.025  0.018   0.035  0.033  0.030
WFCS J0525-2010  0523-202  05 25 28.038531 -20 10 48.38125    0.35    0.76 -0.295   45   45   45 X/C   0.116  0.112  0.072   0.095  0.096  0.068
WFCS J0525-2251  0523-229  05 25 32.083419 -22 51 41.41285    0.78    1.59  0.020   40   42   38 X/C   0.036  0.037  0.016   0.040  0.039  0.015
WFCS J0525+0834  0522+085  05 25 36.469523 +08 34 37.89901    0.54    1.19 -0.163   45   45   45 X/C   0.037  0.035  0.018   0.036  0.032  0.019
WFCS J0525-3133  0523-315  05 25 38.630491 -31 33 10.02201    3.87    8.91 -0.436   11    6    5 C     0.014  0.014 -9.9     0.018  0.019 -9.9
WFCS J0525+8737  0457+875  05 25 38.983637 +87 37 03.34473  112.59    1.82  0.144   34   18   16 X     0.013  0.012  0.015   0.017  0.014  0.014
WFCS J0525+3248  0522+327  05 25 40.100508 +32 48 59.67593    6.23    9.03 -0.072    7    0    0 C     0.005 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J0525+0304  0523+030  05 25 51.494858 +03 04 36.44917    0.45    1.34 -0.093   35   36   35 X     0.014  0.012  0.012   0.027  0.026  0.024
WFCS J0525-0051  0523-009  05 25 54.621102 -00 51 40.34935    0.38    0.92 -0.169   45   45   45 X     0.039  0.036  0.024   0.037  0.039  0.028
WFCS J0526+6317  0521+632  05 26 06.713283 +63 17 29.00077    1.44    0.78  0.676   36   36   36 X/C   0.102  0.099  0.060   0.071  0.070  0.052
WFCS J0526+1140  0523+116  05 26 15.942650 +11 40 36.11514    4.84    5.26  0.414    8    6    4 X     0.014  0.014 -9.9     0.014  0.013 -9.9
WFCS J0526+2659  0523+269  05 26 28.194625 +26 59 39.81114    0.73    1.16  0.553   21   21   21 X/C   0.062  0.061  0.059   0.069  0.066  0.064
WFCS J0526+3139  0523+316  05 26 36.949088 +31 39 48.76878    1.21    2.09  0.183   19   20   19 X     0.015  0.013  0.012   0.013  0.016  0.015
WFCS J0526+4402  0523+440  05 26 40.597167 +44 02 42.13860    0.59    0.71 -0.636   45   45   45 X/C   0.045  0.043  0.036   0.052  0.053  0.048
WFCS J0526+1201  0523+119  05 26 47.045700 +12 01 13.93211    0.52    1.06 -0.072   45   45   45 X/C   0.031  0.031  0.015   0.030  0.028  0.018
WFCS J0527+0106  0524+010  05 27 16.319271 +01 06 00.06650    0.47    1.03  0.398   36   34   34 X/C   0.084  0.085  0.041   0.065  0.067  0.037
WFCS J0527+1743  0524+176  05 27 23.234823 +17 43 25.04341    1.30    2.67  0.295   24   20   19 X     0.035  0.029  0.014   0.027  0.020  0.008
WFCS J0527+0059  0525+009  05 27 50.324286 +00 59 47.18060    0.85    2.07 -0.438   25   25   24 X     0.084  0.049  0.019   0.043  0.030  0.014
WFCS J0528+6303  0523+630  05 28 03.877624 +63 03 07.04931    1.36    1.74  0.051   45   45   45 X/C   0.020  0.020  0.019   0.023  0.020  0.017
WFCS J0528+2358  0525+239  05 28 05.091467 +23 58 33.14537    0.93    0.97  0.000   15   15   15 X/C   0.054  0.059 -9.9     0.075  0.076 -9.9
WFCS J0528+1114  0525+111  05 28 09.502682 +11 14 08.44736    1.43    2.18  0.538   12   17   11 X     0.027  0.025 -9.9     0.031  0.030 -9.9
WFCS J0528-3311  0526-332  05 28 24.648952 -33 11 06.97685    4.15   11.05  0.168   21   12   11 C     0.133  0.084  0.015   0.069  0.038 -9.9
WFCS J0528+0103  0525+010  05 28 32.352631 +01 03 29.43428    1.04    1.96  0.600   21   21   21 X     0.041  0.041  0.025   0.033  0.034  0.014
WFCS J0528+6633  0523+665  05 28 46.958801 +66 33 35.31026    5.08    1.84 -0.823   33   29   27 X     0.024  0.021  0.013   0.018  0.018  0.012
WFCS J0528+2915  0525+292  05 28 55.910302 +29 15 32.92382    5.08    5.76 -0.394   12    0    0 C     0.018  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0528+1519  0526+152  05 28 57.502492 +15 19 05.09350    0.56    1.15 -0.229   45   44   44 X/C   0.033  0.035  0.023   0.037  0.039  0.028
WFCS J0529+5204  0525+520  05 29 00.826789 +52 04 32.20703   46.32   30.66  0.296    3    0    0 C     0.017  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0529-0057  0526-009  05 29 04.215079 -00 57 34.96636    0.74    1.38  0.693   21   21   21 X/C   0.070  0.067  0.041   0.075  0.071  0.051
WFCS J0529-1126  0526-114  05 29 05.519811 -11 26 07.89109    6.22    9.92 -0.025   11    5    3 X     0.031  0.025 -9.9     0.018  0.014 -9.9
WFCS J0529-0153  0526-019  05 29 05.588334 -01 53 22.49295    0.40    0.97 -0.032   36   36   36 X/C   0.061  0.060  0.025   0.055  0.055  0.035
WFCS J0529+2500  0526+249  05 29 10.143477 +25 00 51.57427    0.94    0.94  0.046   15   15   15 X/C   0.282  0.198 -9.9     0.136  0.110 -9.9
WFCS J0529-2528  0527-255  05 29 21.446277 -25 28 42.13104   16.61   37.12  0.675    7    0    0 C     0.025  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0529+5011  0525+501  05 29 28.764868 +50 11 14.68607   10.25   12.83  0.373   10    0    0 C     0.002  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0529-0126  0527-014  05 29 38.569113 -01 26 33.31482    0.72    1.43  0.751   21   21   21 X/C   0.066  0.061  0.044   0.080  0.083  0.072
WFCS J0529-2427  0527-244  05 29 52.109227 -24 27 22.26882    1.26    2.51 -0.742   28   27   27 X/C   0.095  0.082  0.042   0.079  0.081  0.028
WFCS J0530+5502  0526+550  05 30 16.728908 +55 02 48.42033    5.08    2.54 -0.355   22    9    8 C     0.061  0.047  0.013   0.029  0.019 -9.9
WFCS J0530-0821  0528-084  05 30 37.508227 -08 21 47.72070    0.71    1.51  0.108   36   38   35 X     0.036  0.034  0.007   0.034  0.033  0.009
WFCS J0531-3032  0529-305  05 31 15.548616 -30 32 14.00408    9.41   16.04 -0.914    7    3    0 X     0.026  0.028  0.018   0.030  0.030  0.018
WFCS J0531-3533  0529-355  05 31 30.415866 -35 33 32.82335    0.62    1.34  0.035   36   36   36 X/C   0.146  0.141  0.116   0.134  0.130  0.098
WFCS J0531+1103  0528+110  05 31 37.155273 +11 03 54.03416    3.29    3.57  0.079    7   13    7 X     0.027  0.020 -9.9     0.037  0.032 -9.9
WFCS J0531-1417  0529-143  05 31 56.013327 -14 17 27.11845    0.78    1.63  0.017   36   34   34 X/C   0.028  0.028  0.015   0.028  0.026  0.016
WFCS J0532-2345  0529-237  05 32 00.855356 -23 45 04.70118    0.65    1.48  0.072   36   35   35 X/C   0.055  0.055  0.025   0.064  0.063  0.027
WFCS J0532+0120  0529+012  05 32 08.774477 +01 20 06.32512    6.19    8.69  0.328    7    0    0 C     0.027  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0532+1951  0529+198  05 32 22.178331 +19 51 33.48366    5.34    6.87  0.491   10    0    0 C     0.018  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0532+5744  0528+577  05 32 34.499183 +57 44 28.93340    0.93    1.49 -0.291   36   36   36 X/C   0.023  0.023  0.019   0.028  0.027  0.024
WFCS J0532+7222  0526+723  05 32 40.053881 +72 22 47.72907    3.38    2.01 -0.320   17   21   17 X     0.047  0.041 -9.9     0.045  0.025 -9.9
WFCS J0532+5612  0528+561  05 32 59.662894 +56 12 22.65196    0.66    0.94 -0.344   36   36   36 X/C   0.055  0.056  0.041   0.067  0.067  0.044
WFCS J0533-1630  0530-165  05 33 07.763232 -16 30 08.50718   19.67   15.89  0.705    7    0    0 C     0.026  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0533-1524  0531-154  05 33 20.128982 -15 24 18.88159    1.21    2.81  0.645   28   28   28 X     0.041  0.038  0.029   0.040  0.039  0.032
WFCS J0533-0828  0531-085  05 33 38.502258 -08 28 45.92309    1.51    4.64 -0.350   23   18   15 X     0.014  0.013 -9.9     0.013  0.012  0.011
WFCS J0533-0106  0531-011  05 33 46.463322 -01 06 10.11993    1.38    2.78  0.635   21   20   20 X     0.019  0.020  0.014   0.018  0.019  0.014
WFCS J0533+1830  0530+184  05 33 51.629400 +18 30 28.21199    1.03    1.05  0.004   12   13   11 X     0.142  0.057 -9.9     0.115  0.069 -9.9
WFCS J0533+6201  0529+619  05 33 54.131790 +62 01 50.57906    3.38    3.24 -0.259   24    9    9 C     0.060  0.048  0.005   0.042  0.023 -9.9
WFCS J0534+2134  0531+215  05 34 34.214791 +21 34 21.62213    9.65   12.82  0.439    7    0    0 C     0.010  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0534-1527  0532-154  05 34 35.679878 -15 27 22.78285    0.87    1.98 -0.566   21   19   19 X/C   0.099  0.098  0.033   0.057  0.053  0.034
WFCS J0534+1047  0531+107  05 34 40.727471 +10 47 16.52170    3.68    3.71  0.283    5    9    5 X     0.037  0.024 -9.9     0.067  0.046 -9.9
WFCS J0534+5824  0530+583  05 34 51.811141 +58 24 24.65126    4.38    2.78 -0.228   21    5    5 C     0.034  0.030  0.009   0.033  0.029 -9.9
WFCS J0534-0708  0532-071  05 34 57.388181 -07 08 20.02630    0.36    0.85 -0.052   44   45   43 X     0.062  0.057  0.026   0.067  0.066  0.036
WFCS J0535+2156  0532+219  05 35 06.341247 +21 56 49.10171    2.35    2.77  0.069   31   22   22 X     0.042  0.039  0.028   0.036  0.035  0.035
WFCS J0535-1423  0532-144  05 35 07.901788 -14 23 48.65262    5.86   13.77  0.683   11    7    4 C     0.014  0.012  0.010   0.018  0.019  0.018
WFCS J0535-0523  0532-054  05 35 15.829631 -05 23 14.15446    0.68    1.54  0.337   21   21   21 X     0.022  0.022  0.018   0.032  0.030  0.014
WFCS J0535+7013  0529+701  05 35 28.097764 +70 13 10.10503   54.17   38.94  0.582    3    0    0 C     0.017  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0535-2755  0533-279  05 35 30.521036 -27 55 55.72360    2.49    6.35  0.093   21   12    8 X     0.015  0.015  0.014   0.013  0.016  0.016
WFCS J0535+2532  0532+255  05 35 49.947095 +25 32 14.52680    0.45    0.85 -0.107   28   28   28 X/C   0.131  0.129  0.134   0.125  0.122  0.109
WFCS J0535-2751  0533-278  05 35 51.555817 -27 51 56.54028    0.53    1.13 -0.022   41   42   40 X/C   0.063  0.061  0.050   0.073  0.069  0.059
WFCS J0535-0455  0533-049  05 35 58.890057 -04 55 37.74938    0.50    1.21 -0.196   35   42   35 X     0.035  0.033  0.008   0.042  0.039  0.016
WFCS J0536+1733  0533+175  05 36 15.095523 +17 33 29.02344    0.36    0.59  0.427   57   57   57 X/C   0.069  0.059  0.049   0.056  0.068  0.046
WFCS J0536+0656  0533+069  05 36 20.929027 +06 56 42.52457    2.60    4.13 -0.265    6   16    6 X     0.015  0.017 -9.9     0.017  0.015 -9.9
WFCS J0536+0851  0533+088  05 36 40.422290 +08 51 05.37821    1.31    1.84  0.062   24   33   24 X     0.090  0.059 -9.9     0.079  0.083 -9.9
WFCS J0536+1749  0533+177  05 36 46.340090 +17 49 43.98532    0.85    1.37  0.522   28   28   28 X/C   0.069  0.067  0.057   0.056  0.056  0.033
WFCS J0536+3918  0533+392  05 36 48.857606 +39 18 23.86252    1.34    1.48 -0.712   27   28   27 X     0.026  0.023  0.015   0.027  0.022  0.019
WFCS J0537+1717  0534+172  05 37 29.219346 +17 17 51.53163    2.58    4.16  0.425   24   17   16 C     0.047  0.041  0.013   0.019  0.018  0.011
WFCS J0537-1025  0535-104  05 37 41.187333 -10 25 00.95060    0.49    1.12  0.194   45   43   43 X     0.037  0.038  0.021   0.043  0.040  0.017
WFCS J0538+0251  0535+028  05 38 08.895219 +02 51 18.39773    0.45    0.89  0.314   28   28   28 X/C   0.061  0.059  0.041   0.055  0.056  0.044
WFCS J0538+2140  0535+216  05 38 15.867427 +21 40 53.50705    0.57    1.25  0.139   26   35   24 X     0.027  0.025  0.010   0.019  0.020  0.013
WFCS J0538+4226  0534+424  05 38 34.335361 +42 26 33.87216   24.90   19.21  0.702    5    0    0 C     0.034  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0538-3612  0536-362  05 38 42.989907 -36 12 23.25802    0.96    2.03 -0.122   29   28   28 X/C   0.056  0.054  0.023   0.049  0.041  0.024
WFCS J0538-3156  0536-319  05 38 46.386482 -31 56 02.84284    4.09    8.62  0.212   17   11   11 C     0.039  0.036  0.011   0.033  0.025 -9.9
WFCS J0539+0546  0536+057  05 39 12.827470 +05 46 32.40819    1.23    2.08 -0.318   34   21   21 X     0.100  0.079  0.014   0.040  0.034  0.009
WFCS J0539+7117  0533+712  05 39 33.273680 +71 17 25.01400    1.98    1.57 -0.294   45   45   45 X     0.027  0.024  0.022   0.020  0.019  0.016
WFCS J0539-3412  0538-342  05 39 48.882494 -34 12 41.79765    5.21   15.52  0.099   14    7    7 C     0.020  0.019  0.016   0.017  0.020 -9.9
WFCS J0540-3309  0538-331  05 40 16.891322 -33 09 29.75854   11.20   31.16  0.871   14    7    7 X     0.020  0.025 -9.9     0.015  0.019 -9.9
WFCS J0540+3311  0537+331  05 40 24.363417 +33 11 30.79273    1.78    3.75 -0.004   32   23   22 C     0.009  0.010  0.008   0.014  0.014  0.012
WFCS J0540+5622  0536+563  05 40 31.930273 +56 22 13.53978    4.03    4.50 -0.201   19    4    4 C     0.010  0.011  0.011   0.020  0.017 -9.9
WFCS J0541-1737  0539-176  05 41 19.158533 -17 37 17.15267    3.06    5.37  0.233   22   13   13 X     0.044  0.042  0.006   0.026  0.023 -9.9
WFCS J0541+1322  0538+133  05 41 22.435449 +13 22 39.12153    0.77    0.97  0.293   41   31   28 X/C   0.265  0.159  0.028   0.166  0.116  0.015
WFCS J0541+6145  0536+617  05 41 28.350152 +61 45 06.06658    1.96    1.86 -0.347   28   27   27 X     0.014  0.016  0.015   0.013  0.015  0.013
WFCS J0541+4902  0537+490  05 41 36.344995 +49 02 37.25999   21.31   14.74  0.361    4    3    0 X     0.020  0.019 -9.9     0.018  0.018 -9.9
WFCS J0541-1210  0539-121  05 41 41.931667 -12 10 04.16445   14.68   14.61  0.067    7    0    0 C     0.026  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0541+0243  0539+027  05 41 53.402254 +02 43 41.44014    0.80    1.57  0.428   28   28   28 X/C   0.045  0.043  0.021   0.032  0.028  0.022
WFCS J0542+2901  0539+290  05 42 11.823692 +29 01 47.31577    0.59    0.94  0.296   45   45   45 X     0.019  0.018  0.009   0.018  0.018  0.014
WFCS J0542+1024  0539+103  05 42 19.372070 +10 24 14.38986   16.73    9.95  0.503    4    5    3 X     0.012  0.013 -9.9     0.020  0.020 -9.9
WFCS J0542+0454  0540+048  05 42 46.200465 +04 54 19.65662    0.84    1.91 -0.245   29   36   28 X     0.013  0.012  0.009   0.017  0.016  0.012
WFCS J0542-1201  0540-120  05 42 49.986695 -12 01 18.25255    0.75    1.51  0.763   21   21   21 X/C   0.081  0.080  0.067   0.071  0.069  0.065
WFCS J0543+2825  0539+284  05 43 01.860260 +28 25 21.85806    0.49    0.87  0.010   28   28   28 X     0.067  0.067  0.038   0.082  0.082  0.057
WFCS J0543-2421  0541-243  05 43 07.479634 -24 21 01.55686    0.95    2.35 -0.388   38   32   32 X/C   0.033  0.030  0.020   0.035  0.030  0.027
WFCS J0543+3557  0539+359  05 43 12.030439 +35 57 41.58818    5.29    5.69  0.339    7   16    7 X     0.019  0.013 -9.9     0.019  0.018 -9.9
WFCS J0543+0958  0540+099  05 43 41.027114 +09 58 23.09860    1.35    1.79  0.086   11   15   11 X/C   0.078  0.071 -9.9     0.080  0.078 -9.9
WFCS J0543+8118  0533+812  05 43 45.245223 +81 18 43.92824    4.99    0.92  0.553   66   85   51 X     0.035  0.032  0.009   0.016  0.014  0.012
WFCS J0543+811A  0533+81A  05 43 45.302535 +81 18 44.20497   10.63    1.70  0.136   82   37   32 C     0.035  0.003 -9.9     0.016  0.002 -9.9
WFCS J0543-0425  0541-044  05 43 51.567833 -04 25 45.00326    0.78    1.79 -0.188   21   21   21 X/C   0.107  0.081 -9.9     0.067  0.051 -9.9
WFCS J0543+3023  0540+303  05 43 54.237108 +30 23 39.66084    0.51    0.71  0.545   45   45   45 X/C   0.080  0.081  0.072   0.071  0.071  0.060
WFCS J0544+1709  0541+171  05 44 07.737818 +17 09 05.92470    1.26    2.19  0.175   19   15   13 X     0.071  0.057  0.012   0.047  0.025  0.007
WFCS J0544-0917  0541-093  05 44 09.097639 -09 17 41.06217    0.53    1.10  0.175   35   33   32 X/C   0.212  0.088  0.023   0.045  0.046  0.016
WFCS J0544+2655  0541+269  05 44 09.861356 +26 55 53.57300    0.53    0.91  0.270   45   45   44 X     0.050  0.048  0.018   0.079  0.067  0.039
WFCS J0544+0058  0541+009  05 44 13.698849 +00 58 31.34125    0.61    1.27  0.355   28   28   28 X/C   0.048  0.047  0.026   0.043  0.043  0.034
WFCS J0544+3818  0541+382  05 44 51.142096 +38 18 14.18062    0.67    1.04  0.173   45   42   42 X/C   0.048  0.044  0.028   0.040  0.035  0.008
WFCS J0544-1000  0542-100  05 44 58.509981 -10 00 56.24629    0.52    1.50 -0.161   35   34   33 X     0.070  0.066  0.021   0.061  0.057  0.016
WFCS J0545-1051  0542-108  05 45 17.800821 -10 51 43.89653   24.25   23.50  0.463    4    0    0 C     0.025  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0545+1344  0542+137  05 45 20.002950 +13 44 50.38543    0.49    1.25 -0.030   42   44   41 X     0.025  0.018  0.011   0.030  0.022  0.019
WFCS J0545-0539  0542-056  05 45 23.358230 -05 39 37.83703    0.52    0.89  0.091   39   43   38 X/C   0.191  0.177 -9.9     0.156  0.133  0.033
WFCS J0545+0048  0542+007  05 45 26.702452 +00 48 52.23514    0.96    2.08  0.519   28   28   28 X     0.054  0.054  0.024   0.034  0.035  0.017
WFCS J0545-0636  0543-066  05 45 37.291168 -06 36 52.35797    0.51    1.25  0.304   23   41   23 X     0.041  0.046  0.025   0.027  0.025  0.019
WFCS J0545-1736  0543-176  05 45 40.903261 -17 36 59.84753    0.50    1.04 -0.097   45   45   45 X/C   0.111  0.095  0.022   0.084  0.076  0.030
WFCS J0545+1519  0542+153  05 45 48.796952 +15 19 36.62468    0.37    0.65 -0.383   45   44   44 X/C   0.066  0.060  0.042   0.065  0.064  0.029
WFCS J0545+2259  0542+229  05 45 50.617436 +22 59 25.55163    0.75    1.90 -0.119   28   28   28 X     0.016  0.016  0.015   0.019  0.017  0.012
WFCS J0546+4755  0542+479  05 46 04.218073 +47 55 29.07404   29.63   38.01  0.335    3    0    0 C     0.011  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0546+2908  0542+291  05 46 06.046151 +29 08 57.08318    1.33    1.28  0.050   15   15   15 X     0.049  0.042 -9.9     0.029  0.027 -9.9
WFCS J0546-3629  0544-365  05 46 14.708099 -36 29 28.49062    6.98   37.46  0.264   10    0    0 C     0.022  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0546-1415  0544-142  05 46 16.896560 -14 15 19.83584    0.94    2.20  0.717   21   21   21 X     0.031  0.032  0.025   0.045  0.043  0.040
WFCS J0546-2931  0544-295  05 46 21.192971 -29 31 46.90672    0.38    0.99  0.250   43   43   42 X     0.115  0.079  0.062   0.066  0.053  0.037
WFCS J0546+4044  0542+407  05 46 24.791602 +40 44 03.43576    1.00    1.10  0.126   80   63   59 X/C   0.133  0.099  0.019   0.070  0.045  0.007
WFCS J0546-1852  0544-188  05 46 37.617877 -18 52 51.29706    1.33    3.15  0.093   21   21   21 X/C   0.078  0.072 -9.9     0.051  0.050 -9.9
WFCS J0547+6357  0542+639  05 47 31.796106 +63 57 30.79430    8.13    2.47 -0.223   15   13   13 X     0.026  0.023 -9.9     0.021  0.019 -9.9
WFCS J0547-0034  0545-005  05 47 43.167136 -00 34 51.82164    7.27    8.36  0.382   11    0    0 C     0.012  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0547+0849  0545+088  05 47 44.950186 +08 49 36.83178    0.63    1.57 -0.113   33   34   32 X     0.017  0.016  0.011   0.019  0.020  0.014
WFCS J0548-0612  0545-062  05 48 01.760399 -06 12 42.08225    1.88    4.01 -0.316   27   21   21 X     0.024  0.025  0.004   0.038  0.026 -9.9
WFCS J0548-0645  0545-067  05 48 18.793862 -06 45 45.15008    0.92    2.41 -0.504   17   27   17 X     0.022  0.021 -9.9     0.029  0.027  0.018
WFCS J0548-3258  0546-329  05 48 27.597861 -32 58 38.06987   13.13   49.33 -0.279    8    0    0 C     0.026  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J0549+4338  0545+436  05 49 00.670487 +43 38 26.00277    0.76    1.40 -0.290   28   28   28 X/C   0.026  0.029  0.024   0.039  0.038  0.032
WFCS J0549+2737  0545+276  05 49 06.535682 +27 37 10.00480    0.40    0.80  0.182   44   39   37 X     0.219  0.196  0.059   0.177  0.111  0.035
WFCS J0549+5331  0545+535  05 49 12.030502 +53 31 35.99416    0.72    0.71  0.100   44   39   36 X/C   0.086  0.080  0.058   0.089  0.087  0.066
WFCS J0549-4051  0547-408  05 49 22.782135 -40 51 07.11468   17.73   45.19 -0.019   11    4    4 C     0.063  0.038 -9.9     0.016 -9.9   -9.9
WFCS J0549+0539  0546+056  05 49 40.168415 +05 39 53.58727    3.35    5.94  0.036   14    3    3 C     0.029  0.028 -9.9     0.035  0.025 -9.9
WFCS J0549+2753  0546+278  05 49 45.263784 +27 53 00.88453    0.51    0.86  0.349   45   43   43 X     0.074  0.070  0.030   0.065  0.059  0.026
WFCS J0549-2915  0547-292  05 49 56.192128 -29 15 59.40247    7.14   16.09  0.322   14    7    7 C     0.053  0.038 -9.9     0.010  0.023 -9.9
WFCS J0550+0146  0547+017  05 50 21.797482 +01 46 19.83163    0.61    1.12  0.598   21   21   21 X/C   0.121  0.109  0.075   0.107  0.101  0.050
WFCS J0550+2743  0547+277  05 50 38.324864 +27 43 33.20122    0.52    0.83  0.096   43   43   43 X     0.042  0.040  0.034   0.034  0.034  0.028
WFCS J0550+3445  0547+347  05 50 44.613882 +34 45 20.18211    0.75    1.04  0.093   36   36   36 X/C   0.036  0.033  0.023   0.039  0.038  0.023
WFCS J0550+2812  0547+281  05 50 51.582788 +28 12 28.01152    0.58    0.85  0.063   43   43   43 X     0.035  0.035  0.021   0.032  0.032  0.018
WFCS J0551-1749  0548-178  05 51 01.776103 -17 49 02.78824    3.63   10.45  0.223   10    5    5 C     0.079  0.071 -9.9     0.016  0.035 -9.9
WFCS J0551+2847  0547+287  05 51 09.761665 +28 47 25.28777    3.55    5.24 -0.149   21    3    0 C     0.014  0.014  0.010   0.018  0.017 -9.9
WFCS J0551+1033  0548+105  05 51 23.124974 +10 33 26.43578    0.69    1.20  0.651   21   21   21 X/C   0.085  0.084  0.076   0.065  0.064  0.059
WFCS J0551+3725  0548+374  05 51 33.064287 +37 25 28.71062    0.79    0.75 -0.400   45   45   45 X     0.055  0.049  0.025   0.058  0.051  0.023
WFCS J0551-3515  0549-352  05 51 42.301395 -35 15 33.18609    3.40    6.98  0.095   15    0    0 C     0.021  0.021  0.016  -9.9   -9.9   -9.9
WFCS J0552-1706  0549-171  05 52 02.083999 -17 06 33.10646    0.39    0.89  0.025   45   45   45 X/C   0.057  0.059  0.047   0.066  0.067  0.049
WFCS J0552+2007  0549+201  05 52 07.001415 +20 07 19.78872    0.37    0.64  0.434   45   45   45 X/C   0.095  0.089  0.088   0.180  0.179  0.174
WFCS J0552-0605  0549-061  05 52 12.786921 -06 05 49.19591    0.34    0.81  0.339   38   44   38 X     0.091  0.083  0.024   0.065  0.058  0.019
WFCS J0552+1207  0549+121  05 52 34.381918 +12 07 44.91819    1.77    3.99 -0.039   29    5    5 C     0.011  0.011  0.009   0.018  0.019 -9.9
WFCS J0552+5610  0548+561  05 52 36.717734 +56 10 17.21821    1.56    2.36 -0.301   28   24   24 X     0.021  0.021  0.017   0.017  0.016  0.014
WFCS J0552-0050  0550-008  05 52 39.121317 -00 50 02.13231    1.30    2.24  0.105   17   19   17 X     0.034  0.035 -9.9     0.032  0.031  0.010
WFCS J0552+0037  0550+006  05 52 42.476969 +00 37 13.21990    3.43    5.77  0.045   16    9    9 C     0.041  0.040 -9.9     0.029  0.028 -9.9
WFCS J0552-1152  0550-118  05 52 48.506585 -11 52 24.21089    3.97    7.20  0.582   20   10   10 X     0.028  0.028  0.009   0.022  0.018 -9.9
WFCS J0552+1324  0549+133  05 52 48.802121 +13 24 26.56497    0.78    1.65 -0.086   34   25   25 X     0.096  0.056  0.038   0.036  0.023  0.008
WFCS J0552-1322  0550-133  05 52 48.945140 -13 22 55.54642    0.94    2.57 -0.363   36   34   33 X     0.069  0.053  0.012   0.061  0.042  0.018
WFCS J0552-2225  0550-224  05 52 52.677856 -22 25 14.67759    2.66    5.94 -0.207   21   16   16 X/C   0.067  0.060 -9.9     0.037  0.038 -9.9
WFCS J0553+1758  0550+179  05 53 01.386766 +17 58 24.21971    0.52    1.32 -0.036   45   45   45 X     0.028  0.029  0.017   0.021  0.023  0.019
WFCS J0553-0730  0550-075  05 53 20.001322 -07 30 39.99167    0.33    0.77 -0.134   45   45   43 X/C   0.246  0.163  0.041   0.166  0.101  0.042
WFCS J0553+3117  0550+312  05 53 21.677370 +31 17 52.37715    5.93    4.62  0.149   17    0    0 C     0.020  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0553+3740  0549+376  05 53 21.994527 +37 40 04.58103    0.72    1.39  0.028   45   45   45 X/C   0.012  0.011  0.011   0.018  0.018  0.014
WFCS J0553+4309  0549+431  05 53 26.062807 +43 09 05.22776    0.68    0.79  0.099   21   21   21 X/C   0.109  0.104 -9.9     0.146  0.142 -9.9
WFCS J0553-0142  0550-017  05 53 29.796530 -01 42 39.77891    0.64    1.41  0.095   22   34   22 X     0.067  0.067  0.009   0.101  0.101  0.030
WFCS J0553-2034  0551-205  05 53 33.123754 -20 34 18.87784    2.06    4.45  0.784   20   19   18 X     0.028  0.025  0.017   0.017  0.016  0.017
WFCS J0553+1346  0550+137  05 53 35.800604 +13 46 30.30515    0.42    0.95 -0.099   45   45   45 X/C   0.045  0.041  0.035   0.038  0.037  0.029
WFCS J0553+1439  0550+146  05 53 38.030000 +14 39 29.78954    0.30    0.52  0.279   72   68   69 X/C   0.093  0.089  0.053   0.064  0.057  0.011
WFCS J0553+1550  0550+158  05 53 42.394559 +15 50 52.68475    1.51    1.59  0.382   39   20   18 X     0.250  0.127  0.015   0.145  0.076 -9.9
WFCS J0553-1710  0551-171  05 53 51.609544 -17 10 12.03758   10.58   16.41  0.434    6    0    0 C     0.020  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0554+0038  0551+006  05 54 13.886904 +00 38 07.98891    1.45    2.61  0.332   26   27   23 X     0.015  0.014  0.010   0.014  0.014  0.008
WFCS J0554-2458  0552-249  05 54 23.702674 -24 58 43.96858    2.22    5.85  0.267   51   17   17 C     0.041  0.031  0.014   0.028  0.024 -9.9
WFCS J0554+7145  0548+717  05 54 32.645010 +71 45 49.04319    2.90    1.80  0.698   36   36   36 X     0.026  0.024  0.021   0.023  0.023  0.018
WFCS J0554+0329  0552+034  05 54 42.420134 +03 29 41.33085    2.54    3.90  0.190    9   10    5 X     0.012  0.012 -9.9     0.018  0.018 -9.9
WFCS J0554+0526  0552+054  05 54 49.035746 +05 26 15.86031    2.50    4.57 -0.076   28   10   10 X     0.016  0.016  0.012   0.018  0.016 -9.9
WFCS J0554+4725  0551+474  05 54 53.556550 +47 25 34.35753    0.74    0.80  0.018   28   28   28 X/C   0.056  0.057  0.035   0.061  0.060  0.028
WFCS J0555+0304  0552+030  05 55 00.991415 +03 04 25.35101    0.52    1.04 -0.162   44   45   44 X/C   0.058  0.056  0.016   0.056  0.056  0.028
WFCS J0555-2029  0553-205  05 55 18.765861 -20 29 55.56100  695.32 1351.76 -0.999    3    0    0 C     0.022  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0555+0603  0552+060  05 55 25.768319 +06 03 19.98046    1.11    2.17  0.611   20   21   20 X     0.025  0.022  0.013   0.024  0.023  0.018
WFCS J0555-1002  0553-100  05 55 32.273694 -10 02 07.24277    0.35    0.85  0.009   36   36   36 X/C   0.069  0.068  0.048   0.102  0.098  0.082
WFCS J0555+1232  0552+125  05 55 33.533868 +12 32 19.72400    1.31    2.48 -0.338   24   12   13 X     0.144  0.082  0.021   0.073  0.057 -9.9
WFCS J0555-1318  0553-133  05 55 47.840971 -13 18 32.51354    1.03    2.51  0.083   44   61   54 X     0.018  0.017  0.012   0.017  0.018  0.015
WFCS J0555+0612  0553+061  05 55 58.804058 +06 12 23.06623    0.90    1.91  0.505   28   28   28 X     0.031  0.029  0.021   0.027  0.029  0.023
WFCS J0556+3235  0552+325  05 56 09.362492 +32 35 55.20305    1.19    1.52 -0.279   21   21   21 X/C   0.041  0.045 -9.9     0.032  0.041 -9.9
WFCS J0556+2610  0553+261  05 56 22.848388 +26 10 28.11200    0.39    0.64  0.460   45   45   45 X/C   0.130  0.126  0.059   0.117  0.116  0.057
WFCS J0556+2641  0553+266  05 56 47.820060 +26 41 32.50611    0.41    0.71 -0.500   36   36   36 X/C   0.035  0.039  0.030   0.057  0.054  0.028
WFCS J0557-2214  0555-222  05 57 29.891171 -22 14 39.10140    0.17    0.43 -0.027   45   45   45 X     0.296  0.280  0.187   0.198  0.192  0.099
WFCS J0557-0302  0555-030  05 57 44.337051 -03 02 09.46068    4.40    6.76 -0.086   14   12    7 X     0.012  0.010 -9.9     0.014  0.014 -9.9
WFCS J0558+0044  0555+007  05 58 08.440987 +00 44 48.10282    0.26    0.68  0.005   45   45   45 X     0.134  0.124  0.028   0.089  0.085  0.032
WFCS J0558+0524  0555+054  05 58 15.394239 +05 24 15.93544    0.99    2.17  0.564   28   27   27 X     0.014  0.016  0.016   0.022  0.022  0.024
WFCS J0558-1821  0556-183  05 58 21.906742 -18 21 49.85878    0.48    0.97  0.062   45   43   43 X/C   0.058  0.060  0.039   0.070  0.065  0.032
WFCS J0558+2701  0555+270  05 58 28.109834 +27 01 14.83680    0.59    0.99 -0.044   28   28   28 X     0.058  0.056  0.018   0.056  0.056  0.037
WFCS J0558-3504  0556-350  05 58 43.853591 -35 04 10.91980    0.87    2.22  0.062   12   14   15 X     0.202  0.099  0.057   0.143  0.094  0.041
WFCS J0558+0437  0556+046  05 58 49.942223 +04 37 03.50946    0.85    1.85  0.524   28   27   27 X     0.044  0.040  0.039   0.030  0.030  0.028
WFCS J0559+3948  0555+398  05 59 14.366685 +39 48 59.79543    0.58    1.33 -0.336   36   36   36 X/C   0.036  0.036  0.036   0.034  0.032  0.029
WFCS J0559-0412  0556-042  05 59 15.232779 -04 12 40.09451    0.43    1.23 -0.400   41   43   39 X     0.028  0.024  0.020   0.032  0.031  0.021
WFCS J0559+1228  0556+124  05 59 26.697482 +12 28 39.19859    0.52    1.32  0.018   45   43   43 X     0.029  0.029  0.019   0.019  0.019  0.017
WFCS J0559-1652  0557-168  05 59 40.672346 -16 52 11.26025   10.58   17.35 -0.314    9    0    0 C     0.019  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0559+2818  0556+283  05 59 40.675201 +28 18 17.86435    6.76    8.49  0.178   10    4    4 C     0.053  0.050 -9.9     0.034  0.030 -9.9
WFCS J0559+3042  0556+307  05 59 41.002090 +30 42 28.25151    0.62    1.18 -0.326   36   35   35 X     0.017  0.017  0.013   0.013  0.013  0.010
WFCS J0559+1908  0556+191  05 59 55.692795 +19 08 52.13318    6.64    8.47 -0.235   13    3    3 C     0.065  0.046 -9.9     0.030 -9.9   -9.9
WFCS J0600+7036  0554+705  06 00 06.406440 +70 36 10.89921    1.18    0.71 -0.350   28   28   28 X/C   0.077  0.076  0.054   0.077  0.080  0.051
WFCS J0600+0855  0557+089  06 00 16.080885 +08 55 18.64718    0.43    0.81  0.300   28   28   28 X/C   0.072  0.070  0.066   0.069  0.069  0.065
WFCS J0600+2651  0557+268  06 00 16.848967 +26 51 44.54852    4.80    4.32 -0.133   18    4    0 C     0.023  0.019 -9.9     0.019 -9.9   -9.9
WFCS J0600+6304  0555+630  06 00 27.014260 +63 04 07.45655    2.97    1.38  0.007   15   15   15 X/C   0.056  0.057 -9.9     0.054  0.050 -9.9
WFCS J0600-1056  0558-109  06 00 28.840308 -10 56 09.37127    0.73    1.51  0.728   21   21   21 X/C   0.070  0.069  0.057   0.070  0.068  0.056
WFCS J0600-3756  0558-379  06 00 29.840894 -37 56 13.47090   21.48   38.02  0.146   11    6    6 X/C   0.048  0.032 -9.9     0.022  0.022 -9.9
WFCS J0600+5120  0556+513  06 00 42.901227 +51 20 27.67136    0.77    0.86  0.101   21   21   21 X/C   0.067  0.076  0.036   0.106  0.098 -9.9
WFCS J0601+3838  0557+386  06 01 02.869165 +38 38 29.16996    0.61    0.60 -0.609   45   45   45 X/C   0.064  0.062  0.051   0.067  0.065  0.051
WFCS J0601-1440  0558-146  06 01 06.619111 -14 40 25.36961    2.72    6.56  0.010   22    7    7 C     0.066  0.045 -9.9     0.024  0.023 -9.9
WFCS J0601+0550  0558+058  06 01 18.438361 +05 50 36.95173    0.50    1.25  0.125   45   45   45 X     0.015  0.013  0.011   0.023  0.025  0.021
WFCS J0601+0227  0559+024  06 01 39.136544 +02 27 34.23054    3.81    9.58  0.857    3    7    0 X     0.015  0.015 -9.9     0.014  0.012  0.014
WFCS J0601-1914  0559-192  06 01 42.599171 -19 14 59.56157    1.24    3.30 -0.720   27   27   26 X     0.027  0.027  0.017   0.022  0.023  0.019
WFCS J0601+2324  0558+234  06 01 47.357087 +23 24 53.48533    0.38    0.61  0.486   45   45   45 X/C   0.179  0.178  0.154   0.170  0.169  0.147
WFCS J0601+1759  0558+179  06 01 55.370629 +17 59 47.86787    0.32    0.58  0.409   45   45   45 X/C   0.097  0.095  0.048   0.141  0.136  0.096
WFCS J0602-3440  0600-346  06 02 20.264854 -34 40 50.18476    3.42    7.33  0.451   14    7    6 C     0.020  0.016  0.014   0.020  0.019 -9.9
WFCS J0602+5829  0558+584  06 02 29.429509 +58 29 15.62685    0.88    1.10 -0.175   45   45   45 X/C   0.025  0.025  0.019   0.034  0.034  0.027
WFCS J0602+3908  0559+391  06 02 29.494527 +39 08 33.90155    1.37    1.87  0.184   45   33   33 X     0.023  0.022  0.016   0.013  0.015  0.011
WFCS J0602-3632  0600-365  06 02 35.402842 -36 32 27.05197    2.79    5.44  0.327   27   16   16 C     0.076  0.060  0.033   0.044  0.041  0.008
WFCS J0602-2745  0600-277  06 02 36.318952 -27 45 55.22523   10.87   19.74  0.731   17    0    0 C     0.020  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J0602+3230  0559+325  06 02 42.683862 +32 30 07.24437    0.74    1.45 -0.480   36   34   34 X     0.017  0.015  0.011   0.019  0.019  0.017
WFCS J0602+3027  0559+304  06 02 47.723010 +30 27 45.25898    0.98    1.12  0.106   27   20   20 X     0.062  0.060 -9.9     0.035  0.034  0.012
WFCS J0602-2546  0600-257  06 02 48.045715 -25 46 02.66310    0.87    2.14  0.110   64   43   43 X     0.168  0.136  0.016   0.095  0.077  0.011
WFCS J0602-2938  0600-296  06 02 51.540622 -29 38 32.01288    0.29    0.68  0.040   81   80   80 X     0.112  0.105  0.077   0.080  0.075  0.049
WFCS J0602+6255  0558+629  06 02 54.956151 +62 55 09.52095    4.81    2.88  0.026   20   16   16 C     0.027  0.029  0.006   0.028  0.026  0.019
WFCS J0602+4932  0559+495  06 02 55.024504 +49 32 27.75183    1.11    1.31  0.156   21   21   21 X     0.037  0.035  0.013   0.042  0.041  0.021
WFCS J0602+6514  0558+652  06 02 59.396650 +65 14 13.70912    1.60    1.27 -0.229   28   28   28 X/C   0.035  0.030  0.025   0.036  0.030  0.019
WFCS J0603+3749  0559+378  06 03 11.605790 +37 49 36.68973    1.79    1.92  0.192   35   26   26 X     0.022  0.023  0.012   0.021  0.021  0.011
WFCS J0603+0050  0600+008  06 03 14.162367 +00 50 48.32158    5.54    8.80  0.344   13    6    6 C     0.078  0.047 -9.9     0.043  0.018 -9.9
WFCS J0603-1002  0601-100  06 03 56.074330 -10 02 23.67203    1.01    2.30  0.534   21   20   20 X     0.050  0.046  0.028   0.029  0.031  0.014
WFCS J0604+0330  0601+035  06 04 04.938406 +03 30 26.10264    2.90    4.63  0.062   21    9    9 C     0.026  0.024 -9.9     0.017  0.018 -9.9
WFCS J0604+3042  0600+307  06 04 09.302232 +30 42 36.21489    0.73    1.17  0.076   28   27   26 X     0.051  0.047  0.022   0.039  0.034  0.011
WFCS J0604+6254  0559+629  06 04 18.445493 +62 54 44.05127    6.84    4.76  0.200   22    0    0 C     0.009  0.008  0.008  -9.9   -9.9   -9.9
WFCS J0604+3651  0601+368  06 04 27.051588 +36 51 04.81391    0.66    1.53 -0.227   35   36   36 X     0.016  0.013  0.012   0.022  0.021  0.019
WFCS J0604+2021  0601+203  06 04 28.666579 +20 21 22.25700   10.03   17.26  0.672    9    0    0 C     0.010  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0604+2019  0601+20A  06 04 29.862978 +20 19 46.07966    0.99    1.72  0.128   68   43   42 C     0.010  0.011  0.009   0.013  0.013  0.013
WFCS J0604+0204  0601+020  06 04 33.077786 +02 04 56.18854    0.54    0.98  0.640   21   21   21 X/C   0.131  0.133  0.131   0.162  0.159  0.157
WFCS J0604+2415  0601+242  06 04 40.000989 +24 15 13.89499    0.41    0.84  0.067   45   41   41 X     0.116  0.112  0.047   0.093  0.084  0.037
WFCS J0604-0054  0602-009  06 04 43.603279 -00 54 49.57126    0.29    0.75  0.016   44   45   44 X     0.051  0.050  0.024   0.043  0.041  0.027
WFCS J0605+3517  0601+353  06 05 02.949970 +35 17 47.50307    0.85    1.20  0.004   37   35   34 X     0.036  0.025  0.022   0.021  0.020  0.017
WFCS J0605+3942  0601+397  06 05 10.913085 +39 42 04.02792    0.46    1.15 -0.263   28   27   27 X     0.081  0.079  0.058   0.076  0.064  0.033
WFCS J0605+2926  0602+294  06 05 33.672959 +29 26 05.28084    0.59    0.98  0.045   28   28   28 X     0.047  0.048  0.015   0.063  0.059  0.028
WFCS J0605+0145  0603+017  06 05 36.559812 +01 45 12.59105    1.00    2.42 -0.089   66   27   26 C     0.020  0.017  0.008   0.017  0.015  0.014
WFCS J0605+0239  0603+026  06 05 43.739496 +02 39 48.74495    0.28    0.46 -0.129  334  297  294 X/C   0.169  0.153  0.020   0.683  0.543  0.011
WFCS J0605-1755  0603-179  06 05 57.385861 -17 55 13.17830    6.02   12.39 -0.255   11    0    0 C     0.011  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0606-3447  0604-347  06 06 07.353230 -34 47 39.26409    1.83    7.41  0.396   11   10    8 X     0.052  0.050 -9.9     0.029  0.046 -9.9
WFCS J0606+3248  0603+328  06 06 29.380170 +32 48 07.19279    0.45    0.82 -0.514   36   36   36 X     0.061  0.059  0.035   0.057  0.057  0.033
WFCS J0606-2023  0604-20A  06 06 42.638852 -20 23 13.72562    2.43    5.40 -0.085   13    4    3 C     0.056  0.017  0.010   0.032  0.028 -9.9
WFCS J0606+4401  0603+440  06 06 50.219279 +44 01 40.87833    0.77    0.77 -0.238   28   28   28 X     0.060  0.061 -9.9     0.089  0.090 -9.9
WFCS J0606+2328  0603+234  06 06 56.484443 +23 28 42.45457    0.66    1.41 -0.283   63   59   52 X     0.015  0.010  0.009   0.014  0.012  0.011
WFCS J0606+4840  0603+486  06 06 57.966102 +48 40 01.73653    0.89    1.10  0.236   28   28   28 X/C   0.049  0.045  0.039   0.044  0.042  0.038
WFCS J0606+7116  0601+712  06 06 59.486669 +71 16 31.73469    3.59    2.56  0.113   35   26   25 X     0.082  0.073  0.021   0.050  0.043  0.013
WFCS J0607-1230  0604-124  06 07 09.868179 -12 30 18.59495    0.73    1.80  0.518   28   28   28 X     0.036  0.034  0.029   0.026  0.029  0.022
WFCS J0607-1219  0605-123  06 07 20.202525 -12 19 01.33670    0.41    1.07  0.162   36   36   36 X     0.070  0.059  0.025   0.057  0.046  0.029
WFCS J0607-3904  0605-390  06 07 33.399281 -39 04 43.38993    4.29   13.76  0.006   13    7    7 C     0.053  0.054 -9.9     0.033  0.053 -9.9
WFCS J0607+3947  0604+398  06 07 42.905489 +39 47 47.86410    0.97    2.20 -0.276   36   33   33 X     0.010  0.011  0.011   0.010  0.012  0.011
WFCS J0607+5602  0603+560  06 07 48.936936 +56 02 30.89011    2.93    3.08 -0.086   24   12   11 C     0.083  0.020  0.008   0.045  0.023 -9.9
WFCS J0607-1424  0605-144  06 07 58.273955 -14 24 35.64092    0.59    1.35  0.023   45   45   45 X/C   0.039  0.035  0.027   0.027  0.026  0.020
WFCS J0608+5422  0603+543  06 08 00.662849 +54 22 38.94371    3.48    2.11 -0.515   40   22   21 X     0.017  0.021  0.022   0.020  0.023  0.021
WFCS J0608+4508  0604+451  06 08 03.436646 +45 08 25.01418    1.74    1.10 -0.694   33   33   32 X/C   0.084  0.084  0.026   0.111  0.102  0.024
WFCS J0608-1147  0605-117  06 08 11.326412 -11 47 37.76895    2.21    4.75  0.223   21    3    3 C     0.015  0.013  0.012   0.025  0.023 -9.9
WFCS J0608+0840  0605+086  06 08 13.011250 +08 40 25.20415    0.29    0.65  0.050   45   45   45 X/C   0.109  0.110  0.094   0.075  0.074  0.056
WFCS J0608+0359  0605+039  06 08 14.678999 +03 59 08.63103    1.06    2.33  0.589   28   28   27 X     0.024  0.021  0.017   0.023  0.022  0.014
WFCS J0608+5559  0604+559  06 08 26.675137 +55 59 09.72642    1.73    0.90 -0.079   15   15   15 X/C   0.095  0.094 -9.9     0.106  0.103 -9.9
WFCS J0608-0047  0606-007  06 08 36.702309 -00 47 52.09754   12.44   21.18 -0.006    6    0    0 C     0.033  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0608-3041  0606-306  06 08 40.569821 -30 41 33.98522    0.68    1.54 -0.028   43   42   41 X/C   0.041  0.042  0.029   0.045  0.049  0.034
WFCS J0608+0954  0606+099  06 08 47.396294 +09 54 48.95957    0.55    0.95 -0.237   36   36   36 X/C   0.089  0.087  0.024   0.070  0.060  0.019
WFCS J0610-2115  0607-212  06 10 02.050569 -21 15 38.64582    1.57    4.52 -0.152   21   19   19 X/C   0.095  0.068 -9.9     0.052  0.039 -9.9
WFCS J0610+0919  0607+093  06 10 26.443460 +09 19 33.37009    2.46    4.11 -0.173   19    5    4 C     0.033  0.027  0.011   0.024  0.021 -9.9
WFCS J0610-0959  0608-099  06 10 50.711328 -09 59 33.95608    0.43    0.87  0.063   33   30   30 X/C   0.104  0.104  0.074   0.078  0.074  0.052
WFCS J0610-2236  0608-225  06 10 55.883155 -22 36 41.57233    0.70    1.94 -0.027   44   43   42 X     0.023  0.021  0.016   0.021  0.018  0.014
WFCS J0611+6451  0606+648  06 11 07.079263 +64 51 09.21256    1.63    1.54 -0.172   28   28   28 X     0.027  0.029  0.022   0.026  0.022  0.021
WFCS J0611+7218  0605+723  06 11 09.169762 +72 18 15.64073    2.56    0.67 -0.690   36   36   35 X     0.053  0.053  0.039   0.051  0.050  0.033
WFCS J0611+1750  0608+178  06 11 42.555519 +17 50 38.83014    0.44    0.90  0.144   45   45   45 X     0.018  0.019  0.016   0.020  0.022  0.018
WFCS J0611+3329  0608+334  06 11 54.789995 +33 29 04.71432    0.84    0.82 -0.194   28   28   28 X/C   0.040  0.041 -9.9     0.050  0.049 -9.9
WFCS J0611+5633  0607+565  06 11 58.038917 +56 33 11.55122   22.62   20.39  0.877    6    3    3 C     0.024  0.019 -9.9     0.013 -9.9   -9.9
WFCS J0612+1337  0609+136  06 12 07.088250 +13 37 30.57808    0.93    2.34 -0.050   60   38   34 X     0.023  0.020  0.009   0.016  0.014 -9.9
WFCS J0612+4618  0608+463  06 12 16.206584 +46 18 50.25741    0.95    1.22  0.174   28   28   28 X     0.046  0.045  0.021   0.041  0.040  0.020
WFCS J0612+0851  0609+088  06 12 33.510696 +08 51 19.55594    0.66    1.24  0.210   27   26   25 X/C   0.056  0.055  0.044   0.061  0.055  0.008
WFCS J0612+2129  0609+215  06 12 56.213253 +21 29 10.11447    1.89    2.51  0.131   47   26   26 C     0.019  0.019 -9.9     0.019  0.018 -9.9
WFCS J0613-0441  0610-046  06 13 24.167261 -04 41 49.28196    1.42    2.33  0.556   28   28   28 X/C   0.029  0.025  0.019   0.025  0.029  0.023
WFCS J0613-2012  0611-201  06 13 26.311577 -20 12 15.58914    1.24    2.29  0.798   28   28   28 X/C   0.085  0.082  0.062   0.069  0.068  0.045
WFCS J0613-2519  0611-253  06 13 29.535336 -25 19 28.36618   10.83   19.67  0.088    9    3    3 C     0.020  0.017 -9.9     0.025  0.024 -9.9
WFCS J0613-2530  0611-254  06 13 33.651356 -25 30 37.49036    0.75    1.75 -0.067   36   35   35 X/C   0.047  0.040  0.029   0.040  0.040  0.030
WFCS J0613-0008  0611-001  06 13 35.914647 -00 08 33.74229    0.40    0.68 -0.242   45   45   45 X/C   0.211  0.213  0.145   0.175  0.173  0.131
WFCS J0613+5212  0609+522  06 13 37.818537 +52 12 27.50539    0.61    0.85 -0.204   45   45   45 X/C   0.070  0.048  0.031   0.065  0.053  0.031
WFCS J0613+7335  0607+735  06 13 54.177090 +73 35 05.99213    3.96    0.79 -0.522   44   36   36 X     0.057  0.056  0.025   0.050  0.047 -9.9
WFCS J0614+6139  0610+616  06 14 42.179907 +61 39 08.26884    0.89    0.74 -0.099   39   34   34 X/C   0.119  0.116  0.088   0.115  0.115  0.084
WFCS J0614+4252  0611+428  06 14 56.954858 +42 52 25.18554    1.75    2.36 -0.185   36   23   23 X     0.013  0.015  0.011   0.013  0.014  0.010
WFCS J0615+3449  0611+348  06 15 07.594415 +34 49 26.80053    2.02    2.30 -0.261   21   16   16 X     0.016  0.015 -9.9     0.016  0.015 -9.9
WFCS J0615-0332  0612-035  06 15 10.086819 -03 32 27.12007    0.61    1.60 -0.171   36   36   36 X     0.017  0.020  0.019   0.021  0.021  0.019
WFCS J0615-3355  0613-339  06 15 12.690004 -33 55 53.08029    0.47    1.06  0.256   39   42   37 X     0.109  0.100  0.043   0.084  0.071  0.042
WFCS J0615+1120  0612+113  06 15 23.880967 +11 20 10.68906    2.21    2.79 -0.194   26   17   17 X     0.019  0.019  0.010   0.018  0.017 -9.9
WFCS J0615-0119  0613-013  06 15 40.214997 -01 19 04.66594    0.30    0.68 -0.097   45   45   45 X/C   0.147  0.145  0.127   0.126  0.125  0.098
WFCS J0615+0726  0613+074  06 15 52.369364 +07 26 18.63320    0.49    1.20  0.120   45   39   39 X     0.047  0.050  0.041   0.019  0.023  0.015
WFCS J0616-1957  0613-199  06 16 01.601036 -19 57 16.22421    0.61    1.56 -0.178   79   69   69 X     0.137  0.118  0.038   0.047  0.036  0.018
WFCS J0616-1828  0614-184  06 16 34.071180 -18 28 47.23676    0.90    1.88  0.427   43   40   40 X/C   0.048  0.040  0.020   0.035  0.029  0.014
WFCS J0616-2329  0614-234  06 16 34.124999 -23 29 27.14591    9.86   18.04  0.002   10    0    0 C     0.084  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0616+3433  0613+345  06 16 37.789451 +34 33 51.54807    3.80    2.18 -0.739   21   14   14 X     0.029  0.026 -9.9     0.019  0.016 -9.9
WFCS J0616+3651  0613+368  06 16 50.658831 +36 51 48.66033    0.66    1.27 -0.003   36   36   36 X/C   0.026  0.026  0.017   0.030  0.031  0.022
WFCS J0617-0822  0614-083  06 17 02.956442 -08 22 29.56458    9.40    8.87  0.462    5    0    0 C     0.002  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0617+2816  0613+282  06 17 06.218016 +28 16 14.85986    1.25    1.57  0.003   36   26   26 X     0.046  0.038  0.008   0.034  0.023  0.017
WFCS J0617-3715  0615-372  06 17 23.374698 -37 15 27.00121    8.42   16.22  0.978   11   10   11 X/C   0.037  0.038  0.036   0.029  0.039  0.031
WFCS J0617-1134  0615-115  06 17 29.129136 -11 34 29.36587    0.84    2.26 -0.239   37   38   33 X     0.018  0.015  0.015   0.026  0.023  0.018
WFCS J0617+5404  0613+540  06 17 33.170866 +54 04 27.49796    4.63    2.67 -0.173   39    5    4 C     0.015  0.011 -9.9     0.015  0.015 -9.9
WFCS J0617-3031  0615-305  06 17 40.409096 -30 31 30.47130    1.18    2.76 -0.569   43   32   32 X/C   0.081  0.078  0.036   0.069  0.067  0.018
WFCS J0617-0322  0615-033  06 17 49.889423 -03 22 11.42995    0.37    0.84 -0.120   36   36   36 X/C   0.071  0.070  0.055   0.088  0.080  0.057
WFCS J0617+3733  0614+375  06 17 53.201451 +37 33 26.51986    0.80    1.57 -0.090   45   45   45 X/C   0.012  0.012  0.011   0.017  0.016  0.016
WFCS J0618-1106  0615-110  06 18 09.981931 -11 06 23.49298    0.45    1.20  0.326   28   28   28 X     0.104  0.042  0.031   0.037  0.031  0.037
WFCS J0618-1330  0616-134  06 18 31.769907 -13 30 37.26599    1.34    4.08 -0.336   33   26   25 X     0.022  0.020  0.011   0.022  0.020  0.012
WFCS J0618+2811  0615+282  06 18 33.769026 +28 11 07.56764  309.55  563.32 -0.996    3    0    0 C     0.017  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0618-1500  0616-149  06 18 34.228158 -15 00 42.28125    0.64    1.58 -0.402   28   28   28 X/C   0.056  0.052  0.035   0.042  0.043  0.026
WFCS J0618+3442  0615+347  06 18 36.690546 +34 42 23.58135    6.15    5.56 -0.128   15    9    8 C     0.010  0.009 -9.9     0.013  0.013 -9.9
WFCS J0618+2958  0615+300  06 18 42.544456 +29 58 52.23144    0.65    0.65 -0.200   28   28   28 X/C   0.077  0.080 -9.9     0.075  0.073 -9.9
WFCS J0618+7253  0612+729  06 18 45.708458 +72 53 50.94380   14.59    6.94  0.084   10    0    0 C     0.026  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0618+3927  0615+394  06 18 51.748172 +39 27 02.67678    4.50    5.69  0.161   16   13   11 C     0.010  0.010  0.009   0.015  0.015 -9.9
WFCS J0618-3158  0617-319  06 18 56.008495 -31 58 35.23007    5.87   16.32  0.635   12    3    0 C     0.018  0.017  0.013   0.030  0.034 -9.9
WFCS J0618+1336  0616+136  06 18 57.481510 +13 36 31.96705    1.97    2.97  0.407   12   20   11 X     0.020  0.030 -9.9     0.023  0.020 -9.9
WFCS J0619+0506  0616+051  06 19 00.199363 +05 06 30.43599    0.45    0.96  0.015   44   40   39 X     0.276  0.216  0.031   0.092  0.047  0.015
WFCS J0619+5255  0615+529  06 19 07.639661 +52 55 52.96772   71.25   31.04 -0.059    4    0    0 C     0.011  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0619+1521  0616+153  06 19 09.324343 +15 21 04.79787    7.49    9.45  0.288   11    7    7 C     0.014  0.013 -9.9     0.016  0.014 -9.9
WFCS J0619-1536  0617-155  06 19 38.850583 -15 36 45.65471    0.60    1.29 -0.219   45   45   45 X/C   0.036  0.034  0.023   0.037  0.037  0.022
WFCS J0620+2754  0617+279  06 20 23.615402 +27 54 13.04497    0.50    0.75  0.405   21   21   21 X/C   0.107  0.095  0.089   0.124  0.115  0.104
WFCS J0620-1036  0618-105  06 20 27.541851 -10 36 22.10601    0.85    1.69  0.133   44   34   34 X     0.057  0.055  0.018   0.039  0.036  0.012
WFCS J0620+2643  0617+267  06 20 40.059514 +26 43 31.89730    0.52    1.31 -0.165   36   36   36 X     0.031  0.031  0.026   0.029  0.027  0.019
WFCS J0621-1715  0618-172  06 21 01.304082 -17 15 55.11736   15.81   19.00  0.046    9    0    0 C     0.029  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0621-2557  0619-259  06 21 08.687621 -25 57 57.70880    0.66    1.52  0.205   49   49   49 X/C   0.024  0.022  0.023   0.033  0.032  0.027
WFCS J0621+0132  0618+015  06 21 18.847222 +01 32 51.96372    0.81    1.32  0.409   28   28   28 X/C   0.066  0.067  0.052   0.045  0.045  0.033
WFCS J0621+2010  0618+201  06 21 20.072125 +20 10 10.23395    0.38    0.74 -0.039   43   45   43 X/C   0.028  0.029  0.013   0.059  0.062  0.041
WFCS J0621-1910  0619-191  06 21 23.288568 -19 10 15.38668    2.72    4.86  0.425    7    9    3 X     0.010  0.012 -9.9     0.012  0.015  0.014
WFCS J0621-2101  0619-209  06 21 26.222914 -21 01 03.79750    3.52    7.80  0.885   20   12   13 C     0.023  0.021  0.012   0.013  0.016 -9.9
WFCS J0621-1616  0619-162  06 21 27.570046 -16 16 29.74211    6.16   11.33  0.314   15    0    0 C     0.025  0.026  0.026  -9.9   -9.9   -9.9
WFCS J0621+1637  0618+166  06 21 45.907916 +16 37 01.27124    0.92    1.40  0.210   28   28   28 X/C   0.031  0.033  0.022   0.031  0.032  0.029
WFCS J0621+2451  0618+248  06 21 52.993947 +24 51 22.99574    1.36    1.92  0.061   28   26   26 X     0.025  0.022 -9.9     0.020  0.019 -9.9
WFCS J0621-0418  0619-042  06 21 53.454948 -04 18 07.69862    8.34   11.24  0.173    9    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0622-1559  0619-159  06 22 10.645866 -15 59 30.31178    1.89    4.25  0.542   23   17   15 X     0.012  0.013  0.013   0.009  0.013  0.013
WFCS J0622+3757  0618+379  06 22 19.796878 +37 57 17.39260    1.50    3.27  0.024   11   17    7 X     0.010  0.010  0.009   0.011  0.013  0.011
WFCS J0622+6810  0617+681  06 22 28.187541 +68 10 09.85461    2.96    0.90 -0.617   36   36   36 X     0.025  0.025  0.023   0.027  0.027  0.026
WFCS J0622+1554  0619+159  06 22 29.099166 +15 54 29.25887    1.71    2.98  0.240   24    5    5 C     0.020  0.020  0.011   0.019  0.020 -9.9
WFCS J0622+3128  0619+314  06 22 33.462827 +31 28 17.26170    0.33    0.61  0.177   45   45   45 X/C   0.092  0.062  0.042   0.091  0.082  0.064
WFCS J0622-0846  0620-087  06 22 37.999437 -08 46 18.26411    0.86    1.44  0.643   28   28   28 X/C   0.052  0.050  0.048   0.074  0.071  0.064
WFCS J0622-0232  0620-025  06 22 42.188696 -02 32 36.03327    0.41    1.00  0.177   79   80   79 X     0.012  0.013  0.013   0.020  0.019  0.019
WFCS J0622-4143  0621-417  06 22 42.482278 -41 43 58.74350   66.41   96.51 -0.779    6    0    0 C     0.032  0.031 -9.9    -9.9   -9.9   -9.9
WFCS J0622+3154  0619+319  06 22 44.611193 +31 54 27.87506   16.66   18.34  0.400    5    0    0 C     0.021  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0622-0656  0620-069  06 22 58.046091 -06 56 51.97179    0.52    1.03  0.043   33   35   33 X     0.109  0.110  0.086   0.103  0.102  0.080
WFCS J0622+7242  0616+727  06 22 59.906589 +72 42 31.15786    2.04    0.58 -0.696   45   45   45 X     0.079  0.076  0.059   0.067  0.065  0.050
WFCS J0623+0811  0620+082  06 23 06.206874 +08 11 55.18483    0.54    1.04 -0.026   45   41   42 X/C   0.123  0.081  0.016   0.089  0.046  0.015
WFCS J0623-3930  0621-394  06 23 13.688268 -39 30 25.61728   16.22   72.59  0.348    6    0    0 C     0.017  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0623+3044  0620+307  06 23 16.035566 +30 44 57.74541    0.65    1.01  0.209   36   36   36 X/C   0.031  0.029  0.023   0.039  0.035  0.025
WFCS J0623-1323  0621-133  06 23 22.833665 -13 23 00.76385    5.61   13.42  0.309    5    0    0 C     0.019  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0623-3350  0621-338  06 23 39.910459 -33 50 14.75902    0.82    2.74 -0.047   28   27   24 X/C   0.112  0.110 -9.9     0.090  0.091 -9.9
WFCS J0623+3136  0620+316  06 23 39.980576 +31 36 52.35503    1.38    2.14  0.652   32   25   25 X     0.011  0.011  0.012   0.013  0.012  0.013
WFCS J0623-0458  0621-049  06 23 43.506307 -04 58 28.13156    2.49    5.70 -0.116   20   14   12 C     0.016  0.012  0.012   0.013  0.015 -9.9
WFCS J0623-3311  0622-331  06 23 55.767523 -33 11 32.32996    6.22   25.63  0.791   15    7    7 C     0.020  0.020 -9.9     0.024  0.023 -9.9
WFCS J0624+1053  0621+109  06 24 27.359198 +10 53 19.29027    0.56    1.25 -0.503   27   28   26 X/C   0.172  0.149  0.093   0.157  0.102  0.096
WFCS J0624-2545  0622-257  06 24 48.802479 -25 45 57.34676    0.87    1.82  0.089   28   26   26 X     0.087  0.042  0.034   0.047  0.031  0.018
WFCS J0624-0453  0622-048  06 24 49.581383 -04 53 57.55414    1.72    3.39 -0.341   23   16   16 X     0.032  0.029  0.006   0.023  0.023 -9.9
WFCS J0624-2259  0622-229  06 24 57.025588 -22 59 09.05557    2.03    4.00  0.767   24   25   22 X/C   0.032  0.033  0.016   0.034  0.033  0.021
WFCS J0624+3205  0621+321  06 24 57.338680 +32 05 04.86491    9.40    6.75  0.274   10    0    0 C     0.017  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J0625-1304  0623-130  06 25 28.118730 -13 04 58.18529    0.53    1.13 -0.084   45   45   45 X/C   0.065  0.063  0.033   0.048  0.049  0.030
WFCS J0625-1017  0623-102  06 25 42.884014 -10 17 49.35653    0.77    1.81  0.155   40   47   36 X     0.012  0.011  0.012   0.013  0.012  0.013
WFCS J0625+4744  0622+477  06 25 46.869860 +47 44 05.63149    4.54    4.82 -0.273   12    5    5 C     0.134  0.094 -9.9     0.055  0.041 -9.9
WFCS J0625-1133  0623-115  06 25 49.337085 -11 33 24.34874    0.24    0.56 -0.267   90   90   90 X/C   0.204  0.194  0.135   0.191  0.179  0.111
WFCS J0625+1004  0623+101  06 25 51.258029 +10 04 25.14379    0.23    0.50  0.049   45   45   45 X/C   0.099  0.086  0.077   0.119  0.112  0.100
WFCS J0625+0435  0623+046  06 25 51.816957 +04 35 41.76636    0.46    0.99  0.056   45   45   45 X     0.056  0.053  0.045   0.035  0.036  0.027
WFCS J0625-2533  0623-255  06 25 58.277295 -25 33 23.55612    0.83    1.71  0.066   43   40   40 X/C   0.041  0.036  0.020   0.042  0.035  0.014
WFCS J0626+2749  0622+278  06 26 05.364149 +27 49 26.53241    0.92    1.90  0.009   36   35   35 X     0.023  0.017  0.013   0.019  0.016  0.014
WFCS J0626+3339  0622+336  06 26 11.016595 +33 39 24.00693    0.67    0.91 -0.597   21   21   21 X/C   0.154  0.112  0.100   0.139  0.118  0.052
WFCS J0626-1423  0624-143  06 26 20.672958 -14 23 31.20400    0.75    1.81 -0.006   39   36   34 X     0.013  0.014  0.013   0.016  0.015  0.016
WFCS J0626-1640  0624-166  06 26 27.214017 -16 40 36.87337    3.50    7.77  0.539    7    7    4 X     0.025 -9.9   -9.9     0.020  0.018 -9.9
WFCS J0626-2836  0624-285  06 26 31.418327 -28 36 19.68527    3.48    7.59  0.696   28   17   16 X     0.027  0.021  0.016   0.018  0.019  0.017
WFCS J0626-4258  0625-429  06 26 36.702699 -42 58 06.05174   31.01   71.46  0.484    9    0    0 C     0.026  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0626+6211  0622+622  06 26 42.217630 +62 11 23.47596   39.20   13.50 -0.201    6    0    0 C     0.024  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0626-4012  0625-401  06 26 54.845561 -40 12 51.91145    1.80    4.95  0.536   26   14   13 X     0.124  0.121  0.035   0.057  0.048  0.038
WFCS J0626+2623  0623+264  06 26 54.900015 +26 23 19.81246    0.42    0.65 -0.225   45   45   45 X     0.097  0.090  0.054   0.090  0.081  0.043
WFCS J0626+5510  0622+552  06 26 56.728057 +55 10 36.99252    1.44    1.34  0.194   28   27   27 X/C   0.044  0.041  0.029   0.032  0.028  0.016
WFCS J0627-2601  0625-259  06 27 01.955968 -26 01 05.20867    0.73    1.51 -0.223   45   45   45 X/C   0.037  0.035  0.033   0.039  0.036  0.033
WFCS J0627-0553  0624-058  06 27 10.109612 -05 53 04.74365    6.95   13.76  0.098   12    0    0 C     0.039  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J0627+1831  0624+185  06 27 20.527227 +18 31 04.00997    0.34    0.77 -0.018   45   45   45 X/C   0.041  0.039  0.030   0.052  0.054  0.045
WFCS J0627+4758  0623+480  06 27 22.749931 +47 58 46.92141  103.58   53.86  0.649    3    0    0 C     0.027  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0627+1357  0624+139  06 27 35.861382 +13 57 07.55756    1.54    1.91  0.160   31   21   20 X     0.093  0.060  0.010   0.043  0.030 -9.9
WFCS J0628+2010  0625+202  06 28 10.300451 +20 10 34.81020    0.35    0.81 -0.204   45   45   45 X/C   0.073  0.070  0.044   0.062  0.061  0.039
WFCS J0628+0109  0625+011  06 28 12.496444 +01 09 26.95852    2.57    4.27  0.204    0   16    0 X    -9.9   -9.9   -9.9     0.014  0.017 -9.9
WFCS J0628+5424  0624+544  06 28 51.999222 +54 24 48.84099    1.23    1.32 -0.149   21   21   20 X/C   0.030  0.031  0.033   0.041  0.040  0.031
WFCS J0629-3817  0627-382  06 29 00.847269 -38 17 43.70613   38.87   70.18 -0.626    4    0    0 C     0.023  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0629+0743  0626+077  06 29 06.679527 +07 43 32.11329    1.69    2.20  0.389   35   21   21 X     0.080  0.061  0.025   0.041  0.027 -9.9
WFCS J0629-0838  0626-086  06 29 08.454675 -08 38 47.19880    0.65    1.25  0.062   29   28   28 X     0.079  0.083  0.055   0.068  0.066  0.042
WFCS J0629-0208  0626-021  06 29 12.740046 -02 08 57.03557    1.17    2.30  0.603   18   21   18 X     0.042  0.041  0.008   0.034  0.035  0.021
WFCS J0629+3338  0626+336  06 29 37.948121 +33 38 31.79779   12.89   26.17  0.695    8    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0629-0409  0627-041  06 29 55.271886 -04 09 40.15252    0.72    1.59 -0.083   44   45   44 X/C   0.017  0.018  0.017   0.021  0.020  0.013
WFCS J0630+3456  0626+349  06 30 15.054605 +34 56 46.97959    0.94    1.79 -0.427   33   30   28 X     0.018  0.015  0.014   0.019  0.020  0.016
WFCS J0630+1240  0627+127  06 30 27.717467 +12 40 38.56933    4.58    7.93 -0.128   17    3    3 C     0.023  0.017 -9.9     0.018  0.020 -9.9
WFCS J0630+2306  0627+231  06 30 31.162415 +23 06 06.99683    2.45    2.90 -0.085   22   15   14 X     0.011  0.011 -9.9     0.012  0.013 -9.9
WFCS J0630+2733  0627+275  06 30 36.107466 +27 33 42.00061    0.75    1.21  0.079   38   36   36 X     0.015  0.013  0.011   0.018  0.017  0.016
WFCS J0630-1227  0628-124  06 30 41.655916 -12 27 24.86838    0.82    1.56  0.187   29   19   19 X     0.252  0.194  0.086   0.126  0.078  0.010
WFCS J0630-2132  0628-215  06 30 43.741234 -21 32 10.40857   10.83   14.50 -0.110    7    0    0 C     0.044  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0630+3300  0627+330  06 30 52.477295 +33 00 32.49188    0.54    0.87 -0.599   36   36   36 X/C   0.111  0.111  0.090   0.079  0.079  0.064
WFCS J0631-0821  0629-083  06 31 34.558618 -08 21 23.36270    0.46    1.06 -0.634   28   28   28 X/C   0.070  0.070  0.053   0.077  0.078  0.058
WFCS J0631-2250  0629-227  06 31 37.760150 -22 50 02.02598    1.06    2.09 -0.729   28   27   27 X/C   0.068  0.071  0.047   0.055  0.058  0.034
WFCS J0631-3216  0629-322  06 31 50.239948 -32 16 51.04973    3.58    8.18 -0.379   15   15   14 X     0.018  0.019 -9.9     0.020  0.023 -9.9
WFCS J0631-1033  0629-105  06 31 52.706036 -10 33 54.74848    0.54    1.41  0.003   42   44   41 X     0.014  0.014  0.011   0.023  0.019  0.017
WFCS J0632+1022  0629+104  06 32 15.326186 +10 22 01.71873    0.67    0.93  0.061   40   36   36 X/C   0.669  0.544 -9.9     0.182  0.123  0.027
WFCS J0632-3159  0630-319  06 32 21.464099 -31 59 39.80781    9.91   22.57 -0.114   13    3    3 C     0.032  0.023 -9.9     0.027  0.030 -9.9
WFCS J0632+4045  0628+407  06 32 26.069796 +40 45 42.69941    1.08    1.56 -0.176   28   27   27 X     0.017  0.019  0.012   0.020  0.018  0.012
WFCS J0632+2552  0629+259  06 32 32.455943 +25 52 51.29544    0.86    1.71  0.164   36   36   36 X     0.021  0.020  0.016   0.016  0.017  0.016
WFCS J0632-1110  0630-111  06 32 33.464764 -11 10 39.97275    0.49    1.29 -0.061   21   21   21 X/C   0.145  0.143 -9.9     0.145  0.147 -9.9
WFCS J0632+1554  0629+159  06 32 33.515846 +15 54 22.58295    0.38    0.68  0.378   45   45   45 X/C   0.140  0.138  0.114   0.157  0.152  0.097
WFCS J0632-2025  0630-203  06 32 44.396868 -20 25 00.93866    1.00    2.27 -0.706   28   28   28 X/C   0.084  0.077  0.034   0.051  0.049  0.030
WFCS J0632-0410  0630-041  06 32 47.821468 -04 10 34.49772    1.30    3.21  0.087   31   19   18 C     0.017  0.012  0.013   0.010  0.012  0.013
WFCS J0633+5853  0628+589  06 33 05.582631 +58 53 38.65538    1.40    1.27 -0.757   36   34   34 X/C   0.059  0.058  0.048   0.059  0.057  0.021
WFCS J0633+1437  0630+146  06 33 06.215271 +14 37 00.59252    0.73    1.23  0.368   21   21   21 X/C   0.053  0.045  0.035   0.052  0.044  0.034
WFCS J0633+0813  0630+082  06 33 13.029499 +08 13 18.46622    9.38   12.53 -0.095    6    0    0 C     0.053  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0633+3612  0629+362  06 33 14.702231 +36 12 07.03290    0.28    0.39 -0.003   45   45   45 X     0.151  0.134  0.055   0.109  0.104  0.057
WFCS J0633-2857  0631-289  06 33 35.689224 -28 57 10.70449   27.18   36.80  0.047    4    0    0 C     0.006  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0633+1527  0630+154  06 33 38.353655 +15 27 33.09150    0.73    1.38  0.087   29   27   26 X     0.123  0.113  0.033   0.078  0.078  0.032
WFCS J0633+3939  0630+397  06 33 52.114460 +39 39 50.70980    1.24    1.33 -0.349   21   21   21 X/C   0.033  0.033 -9.9     0.034  0.033 -9.9
WFCS J0634+0051  0631+009  06 34 00.108835 +00 51 42.04092    5.72   13.32 -0.850    0    7    0 X    -9.9   -9.9   -9.9     0.017  0.017 -9.9
WFCS J0634+3958  0630+400  06 34 07.358190 +39 58 24.20085    2.41    2.00  0.426   23   16   16 X     0.026  0.026  0.012   0.025  0.024 -9.9
WFCS J0634+3310  0630+332  06 34 11.708157 +33 10 52.59540    0.83    1.56 -0.218   34   29   28 X     0.095  0.075  0.016   0.040  0.039  0.012
WFCS J0634+2550  0631+258  06 34 27.699868 +25 50 53.11620    0.78    1.10 -0.125   43   39   36 X     0.241  0.119  0.029   0.098  0.058  0.023
WFCS J0634-1603  0632-160  06 34 28.587686 -16 03 06.85852    2.98    7.33  0.383   24   13   13 C     0.020  0.019  0.015   0.022  0.017 -9.9
WFCS J0634+1414  0631+142  06 34 44.505953 +14 14 28.57856    3.34    5.19  0.042   20    7    6 C     0.070  0.032 -9.9     0.463  0.027 -9.9
WFCS J0635-262A  0633-26A  06 35 20.909205 -26 20 39.86681    0.18    0.36 -0.020  224  236  230 X/C   0.139  0.132  0.081   0.165  0.158  0.109
WFCS J0635+1855  0632+189  06 35 21.904332 +18 55 14.98325   22.05   17.94  0.623    7    0    0 C     0.015  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0635+1916  0632+193  06 35 27.142771 +19 16 25.52694    0.25    0.42  0.115   74   67   63 X     0.253  0.174  0.073   0.109  0.048  0.025
WFCS J0635+4753  0631+479  06 35 42.842942 +47 53 40.79364   18.72   12.68  0.802    6    0    0 C     0.013  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0635-1415  0633-142  06 35 49.968244 -14 15 01.38048    0.55    1.22  0.018   45   45   45 X/C   0.042  0.034  0.019   0.040  0.031  0.025
WFCS J0635+4333  0632+435  06 35 56.281191 +43 33 12.90506    0.67    0.55 -0.685   36   36   36 X/C   0.088  0.086  0.064   0.098  0.098  0.063
WFCS J0636-3113  0634-311  06 36 02.359170 -31 13 11.72650    1.27    3.04 -0.177   30   17   15 X     0.106  0.092  0.027   0.053  0.041  0.020
WFCS J0636+0432  0633+045  06 36 05.587033 +04 32 40.04032    0.64    1.34 -0.246   25   34   25 X     0.055  0.050 -9.9     0.047  0.038  0.010
WFCS J0636+1131  0633+115  06 36 08.169586 +11 31 22.43719    0.58    1.22  0.102   33   32   27 X     0.099  0.070 -9.9     0.045  0.029  0.016
WFCS J0636-3629  0634-364  06 36 19.589660 -36 29 31.12728    3.90    8.72  0.441   22   11   11 C     0.047  0.045  0.015   0.033  0.027 -9.9
WFCS J0636-0314  0633-031  06 36 24.208214 -03 14 00.22790    2.34    5.28 -0.245   30   17   14 X     0.012  0.010  0.010   0.016  0.014 -9.9
WFCS J0636+0801  0633+080  06 36 39.072644 +08 01 27.89647    0.32    0.52  0.124   60   70   59 X/C   0.148  0.134  0.004   0.137  0.131  0.016
WFCS J0636+0208  0634+021  06 36 41.708515 +02 08 15.24568   32.49   27.26  0.051    4    0    0 C     0.045  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0636+6414  0631+642  06 36 43.990929 +64 14 16.92365    1.32    1.35  0.113   33   34   31 X     0.086  0.075  0.019   0.062  0.050  0.015
WFCS J0636+0623  0634+064  06 36 50.646928 +06 23 45.04387    1.22    2.79  0.408   19   29    0 X     0.014  0.013 -9.9     0.014  0.016  0.012
WFCS J0636+0118  0634+013  06 36 56.682908 +01 18 21.95833    0.72    1.24  0.138   45   43   43 X     0.033  0.034  0.022   0.035  0.032  0.025
WFCS J0636-2833  0634-285  06 36 57.493552 -28 33 43.61321    3.56    7.54  0.315   17   12   12 X/C   0.055  0.057 -9.9     0.048  0.045 -9.9
WFCS J0637+2319  0634+233  06 37 26.375848 +23 19 58.21744    0.29    0.50 -0.009   36   36   36 X     0.164  0.163  0.121   0.087  0.087  0.052
WFCS J0637+3029  0634+305  06 37 44.740582 +30 29 00.47639    1.10    2.28  0.094   18   21   16 X     0.019  0.016  0.013   0.019  0.015  0.012
WFCS J0638+6829  0632+685  06 38 00.270036 +68 29 32.80965    5.20    2.75  0.494   34   19   19 C     0.035  0.032  0.016   0.016  0.016 -9.9
WFCS J0639-2631  0637-264  06 39 05.278650 -26 31 27.74681    0.47    1.10 -0.005   24   19   18 X     0.133  0.170  0.051   0.067  0.048  0.038
WFCS J0639-1554  0636-158  06 39 07.786531 -15 54 12.61602    0.71    1.60  0.537   28   28   28 X/C   0.060  0.061  0.045   0.069  0.068  0.038
WFCS J0639+3506  0635+351  06 39 09.588549 +35 06 22.56385    0.45    0.83  0.178   36   32   32 X/C   0.155  0.108  0.085   0.091  0.084  0.054
WFCS J0639-3844  0637-387  06 39 18.152940 -38 44 54.98843    7.44   30.14 -0.417   11    7    7 X/C   0.057  0.064 -9.9     0.047  0.049 -9.9
WFCS J0639+3848  0636+388  06 39 57.453787 +38 48 38.64941    0.48    0.90 -0.097   36   36   36 X/C   0.065  0.062  0.049   0.085  0.085  0.067
WFCS J0640-0002  0637+000  06 40 01.971953 -00 02 35.85648    3.91    5.52  0.392   22   12   12 C     0.104  0.046  0.006   0.032  0.022 -9.9
WFCS J0640-3851  0638-388  06 40 25.298880 -38 51 24.24482   49.02   77.62 -0.849    6    0    0 C     0.043  0.035 -9.9    -9.9   -9.9   -9.9
WFCS J0640-0859  0638-089  06 40 26.969470 -08 59 27.42876    0.56    1.23 -0.056   45   45   45 X/C   0.044  0.045  0.026   0.041  0.040  0.023
WFCS J0640+0324  0638+034  06 40 40.707202 +03 24 01.27728    4.48    6.86  0.300   12    4    3 C     0.014  0.014 -9.9     0.021  0.020 -9.9
WFCS J0640-1931  0638-194  06 40 58.838403 -19 31 18.14758    1.47    3.19  0.263   27   21   21 X/C   0.054  0.055  0.019   0.036  0.035  0.015
WFCS J0641-0540  0638-056  06 41 02.765698 -05 40 35.13338    0.50    1.37 -0.077   39   36   35 X     0.014  0.014  0.013   0.019  0.022  0.020
WFCS J0641+1813  0638+182  06 41 11.430827 +18 13 13.86469    0.49    0.65  0.021   28   28   28 X/C   0.188  0.187  0.151   0.152  0.151  0.113
WFCS J0641+1010  0638+102  06 41 12.189144 +10 10 10.22533    1.57    2.50 -0.105   33   26   26 X     0.024  0.023  0.007   0.019  0.019  0.012
WFCS J0641-0644  0639-066  06 41 29.684599 -06 44 31.69181    1.34    2.79  0.035   35   18   16 C     0.063  0.034  0.013   0.025  0.015  0.012
WFCS J0641+3539  0638+357  06 41 35.847773 +35 39 57.68274    0.67    1.51  0.282   27   28   26 X     0.021  0.023  0.017   0.026  0.024  0.019
WFCS J0641+0420  0639+043  06 41 50.437931 +04 20 10.03491    3.31    6.86 -0.136   13    4    0 C     0.011  0.009 -9.9     0.018 -9.9    0.021
WFCS J0641+2715  0638+273  06 41 51.584543 +27 15 14.26155    5.25   11.65  0.121    7    0    0 C     0.011  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0642-0649  0639-067  06 42 10.216443 -06 49 54.32502    1.02    2.07  0.644   21   21   21 X     0.042  0.039  0.010   0.035  0.031  0.023
WFCS J0642+4118  0639+413  06 42 33.085896 +41 18 14.13883    6.42    4.92 -0.282   13    3    3 C     0.011  0.009 -9.9     0.017  0.017 -9.9
WFCS J0642-3254  0640-328  06 42 35.837043 -32 54 20.77706    1.10    2.24 -0.119   27   26   26 X/C   0.025  0.030  0.019   0.040  0.040  0.023
WFCS J0642-4331  0641-434  06 42 46.559846 -43 31 36.98348    1.91    6.68 -0.469   14   13   12 X     0.140  0.117 -9.9     0.086  0.084 -9.9
WFCS J0642+4013  0639+402  06 42 59.962982 +40 13 46.52821    0.52    1.17  0.007   36   36   36 X     0.024  0.025  0.021   0.025  0.025  0.022
WFCS J0643+0200  0640+020  06 43 02.498646 +02 00 11.27159    3.41    5.84  0.026   15    6    6 C     0.035  0.026 -9.9     0.013  0.017 -9.9
WFCS J0643+7236  0637+726  06 43 12.455508 +72 36 44.60085    2.04    0.54 -0.662   45   45   45 X/C   0.076  0.074  0.034   0.086  0.088  0.044
WFCS J0643+4210  0639+422  06 43 15.922067 +42 10 18.07583    3.82    3.46 -0.056   15   14   14 X     0.011  0.010 -9.9     0.015  0.016 -9.9
WFCS J0643+1416  0640+143  06 43 18.770336 +14 16 25.89251    0.80    1.19  0.193   28   28   28 X/C   0.048  0.042  0.020   0.047  0.041  0.024
WFCS J0643-3314  0641-331  06 43 34.599522 -33 14 30.56860    0.32    0.72  0.041   89   88   88 X     0.071  0.067  0.054   0.067  0.066  0.040
WFCS J0643-3749  0642-377  06 43 44.122556 -37 49 58.63988    1.20    3.39 -0.224   36   29   29 X     0.101  0.107  0.066   0.091  0.083  0.061
WFCS J0643+1238  0641+126  06 43 59.855634 +12 38 18.10526    0.44    0.94 -0.667   36   36   36 X/C   0.102  0.102  0.073   0.083  0.078  0.052
WFCS J0644+3546  0640+358  06 44 10.861842 +35 46 44.57857    0.67    0.88  0.128   36   34   34 X/C   0.076  0.064  0.043   0.052  0.036  0.019
WFCS J0644+3002  0641+300  06 44 12.230908 +30 02 33.04239    4.02    6.60 -0.076   14    0    0 C     0.010  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0644-4343  0642-436  06 44 25.099900 -43 43 48.65581    8.88   16.59 -0.909    6    6    4 X     0.031  0.024 -9.9     0.017 -9.9   -9.9
WFCS J0644-3642  0642-366  06 44 33.270877 -36 42 06.35840    3.45   17.34  0.603   17   12   12 X     0.023  0.026 -9.9     0.032  0.034 -9.9
WFCS J0644-1022  0642-103  06 44 45.849842 -10 22 00.82287    1.26    2.59  0.675   36   35   35 X/C   0.016  0.015  0.014   0.018  0.019  0.016
WFCS J0644-2855  0642-288  06 44 49.570642 -28 55 20.19436    4.62   13.78  0.100   43    0    0 C     0.026  0.027  0.007  -9.9   -9.9   -9.9
WFCS J0644-3000  0643-299  06 44 57.637173 -30 00 20.31288    0.82    1.62 -0.179   45   37   37 X/C   0.096  0.092  0.034   0.075  0.073  0.026
WFCS J0645-3340  0643-336  06 45 19.933419 -33 40 40.18399    0.46    1.06  0.074   44   38   38 X     0.155  0.135  0.105   0.093  0.092  0.076
WFCS J0645+4631  0641+465  06 45 27.379188 +46 31 57.53533    0.53    1.18  0.049   36   36   36 X     0.054  0.047  0.020   0.042  0.033  0.020
WFCS J0645+1327  0642+135  06 45 29.186431 +13 27 13.37115    1.91    3.17  0.481   29   14   11 X     0.012  0.010  0.009   0.014  0.013  0.012
WFCS J0645+4913  0641+492  06 45 40.700420 +49 13 22.01980    1.19    1.46  0.388   28   28   28 X     0.022  0.019  0.019   0.023  0.020  0.018
WFCS J0645+5617  0641+563  06 45 46.887995 +56 17 51.75143   19.07   10.91 -0.274    3    0    0 C     0.016  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0645-3635  0644-365  06 45 50.010466 -36 35 26.47584    0.75    1.60 -0.019   36   34   34 X/C   0.057  0.056  0.048   0.050  0.053  0.048
WFCS J0645-1145  0643-117  06 45 59.793085 -11 45 19.77135    0.62    1.32  0.547   28   28   28 X/C   0.075  0.073  0.060   0.076  0.077  0.063
WFCS J0646+5946  0641+598  06 46 20.678458 +59 46 26.01106    6.48    3.33  0.128   17    9    9 X     0.347  0.213 -9.9     0.120  0.084 -9.9
WFCS J0646+3122  0643+314  06 46 39.489703 +31 22 46.21512    1.53    2.32  0.573   43   27   26 X     0.018  0.017  0.010   0.015  0.013  0.011
WFCS J0646+6807  0641+681  06 46 42.218819 +68 07 41.70123    1.11    1.12 -0.248   45   45   44 X/C   0.029  0.030  0.028   0.045  0.042  0.035
WFCS J0646-2802  0644-279  06 46 48.327108 -28 02 02.93805    2.33    5.22  0.470   55   26   22 X     0.088  0.062  0.035   0.052  0.022  0.019
WFCS J0647-1103  0644-110  06 47 03.006119 -11 03 23.59534    1.55    3.78  0.231   24   18   17 X     0.054  0.044  0.013   0.036  0.027  0.016
WFCS J0647-1436  0644-145  06 47 09.234807 -14 36 39.13380    4.30   10.97  0.201   21    6    6 C     0.012  0.012  0.008   0.006  0.013 -9.9
WFCS J0647+2549  0644+258  06 47 24.262628 +25 49 42.02733    0.46    0.75  0.277   36   36   36 X/C   0.047  0.045  0.033   0.076  0.073  0.060
WFCS J0647+5917  0643+593  06 47 49.582617 +59 17 13.86799    1.04    1.58 -0.034   45   45   45 X/C   0.024  0.021  0.016   0.022  0.019  0.018
WFCS J0647+1555  0645+159  06 47 55.659375 +15 55 59.07004   11.95   11.28  0.462    8    0    0 C     0.018  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0649+4105  0645+411  06 49 04.338233 +41 05 20.09727    1.03    1.56  0.492   45   45   45 X/C   0.014  0.013  0.011   0.019  0.015  0.014
WFCS J0649+6139  0644+617  06 49 11.133521 +61 39 01.70664    1.77    3.34  0.074   13   18   10 X     0.025  0.019  0.016   0.019  0.016  0.012
WFCS J0649-0543  0646-056  06 49 21.949759 -05 43 52.62011    0.26    0.57  0.189   81   81   81 X/C   0.037  0.062  0.043   0.095  0.092  0.087
WFCS J0649-3139  0647-315  06 49 33.598665 -31 39 20.26751    4.61   11.03 -0.451   25   12    7 X     0.016  0.015  0.015   0.017  0.018  0.013
WFCS J0649+0538  0646+056  06 49 35.904150 +05 38 23.85223    0.36    0.75  0.243   45   45   45 X/C   0.070  0.071  0.029   0.090  0.082  0.032
WFCS J0649-0539  0647-055  06 49 45.602543 -05 39 21.48076   11.65   16.87  0.002    9    0    0 C     0.054  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0649-1839  0647-185  06 49 46.679381 -18 39 11.27395    0.57    1.13  0.310   42   37   32 X/C   0.270  0.140  0.057   0.156  0.081  0.030
WFCS J0650-1632  0647-164  06 50 01.218558 -16 32 00.34397    0.24    0.54  0.108   36   34   33 X     0.284  0.294  0.040   0.179  0.165  0.036
WFCS J0650+6305  0645+631  06 50 35.821732 +63 05 24.11821    1.26    1.78 -0.304   36   36   36 X     0.051  0.043  0.030   0.028  0.026  0.015
WFCS J0650+0747  0648+078  06 50 45.986702 +07 47 06.37966    0.36    0.81 -0.036   36   36   36 X/C   0.041  0.040  0.037   0.045  0.049  0.039
WFCS J0651-0823  0648-083  06 51 00.042565 -08 23 39.90179   16.95   15.07  0.089    6    4    4 C     0.040  0.028 -9.9     0.009 -9.9   -9.9
WFCS J0651+2056  0648+210  06 51 42.950466 +20 56 23.27651    1.46    3.44 -0.108   43   18   18 C     0.013  0.011  0.010   0.015  0.013  0.011
WFCS J0651+6955  0646+699  06 51 54.391219 +69 55 25.68573    2.73    1.09  0.773   36   36   36 X/C   0.061  0.058  0.041   0.046  0.048  0.032
WFCS J0651+7956  0643+799  06 51 58.780192 +79 56 31.76387    4.97    1.03  0.728   45   45   45 X/C   0.043  0.046  0.043   0.069  0.069  0.066
WFCS J0652+2727  0648+275  06 52 02.516655 +27 27 39.40562   11.53    6.76  0.266   12    0    0 C     0.011  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0652+0037  0649+006  06 52 13.119058 +00 37 54.49042    1.98    4.06 -0.252   23   11   11 C     0.024  0.016  0.010   0.019  0.016 -9.9
WFCS J0652+4634  0648+466  06 52 26.025669 +46 34 59.35057    4.34    2.66  0.263   19    9    9 X     0.081  0.040 -9.9     0.053  0.044 -9.9
WFCS J0652+1936  0649+196  06 52 26.457513 +19 36 18.08768    1.29    1.63  0.024   42   33   32 X/C   0.037  0.035  0.008   0.029  0.021  0.012
WFCS J0652+3404  0649+341  06 52 27.420952 +34 04 34.12959    1.21    1.15 -0.493   33   36   33 X     0.033  0.030  0.008   0.035  0.031  0.018
WFCS J0652+5250  0648+529  06 52 42.151988 +52 50 59.02600   11.11    9.09 -0.086   10    6    5 C     0.066  0.018 -9.9     0.009  0.016 -9.9
WFCS J0652-1014  0650-101  06 52 47.508252 -10 14 08.89319   13.85   18.64 -0.656    7    0    0 C     0.013  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0652-3230  0651-324  06 52 54.551208 -32 30 20.33294    1.02    2.41 -0.284   41   38   33 X     0.045  0.039  0.016   0.030  0.029  0.022
WFCS J0653-1229  0650-124  06 53 16.607542 -12 29 36.97123    0.74    1.78 -0.091   22   23   19 X     0.033  0.024  0.021   0.023  0.023  0.015
WFCS J0653-0719  0650-072  06 53 17.179269 -07 19 44.77833    2.99    7.84 -0.105   13    0    0 C     0.042  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J0653-0952  0650-098  06 53 18.859759 -09 52 45.87204    0.74    1.75 -0.683   28   28   28 X/C   0.080  0.078  0.059   0.093  0.090  0.062
WFCS J0653+0520  0650+054  06 53 18.986991 +05 20 55.45688    0.67    1.71 -0.175   36   35   35 X/C   0.061  0.059  0.025   0.038  0.036  0.017
WFCS J0653+1141  0650+117  06 53 26.751735 +11 41 41.03649    0.83    1.48  0.499   28   28   28 X/C   0.088  0.086  0.071   0.054  0.052  0.031
WFCS J0653+2313  0650+232  06 53 46.372882 +23 13 45.37153    1.51    1.44  0.043   20   19   18 X/C   0.114  0.103 -9.9     0.079  0.049  0.022
WFCS J0653+0125  0651+014  06 53 47.087247 +01 25 06.90890    0.20    0.41  0.090   81   81   81 X/C   0.107  0.105  0.089   0.089  0.087  0.075
WFCS J0653+0403  0651+041  06 53 49.824289 +04 03 47.00937    0.34    0.88 -0.234   36   36   36 X/C   0.032  0.034  0.029   0.041  0.041  0.035
WFCS J0653+6438  0649+646  06 53 53.716101 +64 38 13.17015    1.86    0.92 -0.737   45   45   45 X     0.039  0.032  0.015   0.035  0.033  0.023
WFCS J0653-1429  0651-144  06 53 59.523544 -14 29 21.78099    0.60    1.27 -0.012   45   45   45 X/C   0.034  0.029  0.022   0.030  0.028  0.020
WFCS J0653-4151  0652-417  06 53 59.886540 -41 51 44.94816    1.45    2.85  0.459   10   18   12 X     0.041  0.045  0.012   0.036  0.037  0.021
WFCS J0654+6505  0649+651  06 54 03.833477 +65 05 54.49280    1.77    0.86 -0.723   45   45   45 X     0.035  0.031  0.023   0.031  0.029  0.024
WFCS J0654-2134  0651-215  06 54 05.747780 -21 34 04.37478   11.47   59.42  0.293    4    0    0 C     0.016  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0654+1004  0651+101  06 54 09.901929 +10 04 25.10025    0.61    1.00  0.541   21   21   21 X/C   0.119  0.114  0.068   0.082  0.078  0.044
WFCS J0654-1053  0651-108  06 54 10.639521 -10 53 36.97267    0.15    0.35 -0.081   90   89   89 X     0.127  0.131  0.063   0.142  0.139  0.088
WFCS J0654-2640  0652-266  06 54 20.055007 -26 40 58.71373    0.33    0.77  0.311   44   45   44 X     0.142  0.139  0.078   0.096  0.087  0.037
WFCS J0654-2713  0652-271  06 54 25.253342 -27 13 32.72767    7.12   16.68  0.370   14    3    3 C     0.051  0.033 -9.9     0.015  0.019 -9.9
WFCS J0654-1501  0652-149  06 54 25.806107 -15 01 49.22162    0.62    1.42  0.520   28   28   28 X/C   0.064  0.063  0.056   0.068  0.070  0.056
WFCS J0654-0248  0652-027  06 54 32.238647 -02 48 05.97339   13.08   15.65  0.007    6    0    0 C     0.029  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0654-1309  0652-130  06 54 50.411342 -13 09 30.40926    3.39    6.07  0.221   18    9    9 X     0.187  0.069 -9.9     0.081  0.026 -9.9
WFCS J0655+5704  0650+571  06 55 00.249945 +57 04 56.67766    0.64    0.40 -0.334   36   35   35 X     0.132  0.130 -9.9     0.079  0.068 -9.9
WFCS J0655+4305  0651+431  06 55 17.754181 +43 05 08.24709    1.12    2.57  0.347   34   22   14 X     0.023  0.015  0.012   0.015  0.011  0.012
WFCS J0655-2300  0653-229  06 55 21.974082 -23 00 45.54945    0.33    0.78  0.298   25   34   25 X     0.076  0.077 -9.9     0.070  0.069  0.027
WFCS J0655+6319  0651+633  06 55 46.405008 +63 19 28.01655    8.69    3.07 -0.364   18    7    7 C     0.009  0.010 -9.9     0.015  0.015 -9.9
WFCS J0655+0639  0653+067  06 55 59.400938 +06 39 00.69047    0.45    0.83  0.061   44   45   44 X     0.093  0.086  0.029   0.098  0.081  0.029
WFCS J0656+1354  0653+139  06 56 08.184290 +13 54 52.80518    0.49    0.89 -0.591   28   28   28 X/C   0.175  0.175  0.154   0.153  0.151  0.110
WFCS J0656+2525  0653+254  06 56 08.357854 +25 25 04.38027    0.46    0.65  0.097  158  118  113 X     0.096  0.041  0.009   0.049  0.022  0.010
WFCS J0656-1748  0654-177  06 56 21.998063 -17 48 15.44989    8.09   22.85  0.254    7    0    0 C     0.016  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0656-2403  0654-239  06 56 22.639911 -24 03 19.34337    0.88    1.94 -0.151   40   44   40 X/C   0.048  0.048  0.012   0.050  0.045  0.024
WFCS J0656-1406  0654-140  06 56 28.190713 -14 06 34.45890    2.22    4.42 -0.208   34   14   14 C     0.390  0.241  0.008   0.193  0.020 -9.9
WFCS J0656-1408  0654-14B  06 56 29.474273 -14 08 40.56151    2.71    4.80  0.035   23   13   12 X     0.379  0.167 -9.9     0.155  0.036 -9.9
WFCS J0656+0539  0653+057  06 56 33.427692 +05 39 22.87217    0.29    0.57  0.246   81   79   79 X/C   0.020  0.020  0.017   0.024  0.025  0.020
WFCS J0657-0814  0655-081  06 57 44.922345 -08 14 57.56459    2.72    7.30 -0.302   11    3    0 C     0.009  0.009  0.010   0.021  0.023 -9.9
WFCS J0657+3858  0654+390  06 57 54.464907 +38 58 02.51732    0.62    0.93 -0.004   28   28   28 X     0.056  0.055  0.052   0.070  0.066  0.049
WFCS J0657+0219  0655+023  06 57 54.949315 +02 19 20.33153    4.32   12.51 -0.140    8    3    0 C     0.010  0.012 -9.9     0.020  0.020 -9.9
WFCS J0658+2754  0655+279  06 58 12.427998 +27 54 53.48555    2.21    2.48  0.361   32   19   19 X     0.182  0.136 -9.9     0.044  0.059 -9.9
WFCS J0658+0741  0655+077  06 58 13.716944 +07 41 59.12763    0.43    0.81  0.155   45   45   45 X     0.084  0.084  0.056   0.069  0.066  0.029
WFCS J0658+0637  0656+066  06 58 45.023958 +06 37 11.48850    0.60    1.40 -0.312   69   67   66 X     0.028  0.025  0.013   0.028  0.022  0.014
WFCS J0658-2801  0656-279  06 58 55.741700 -28 01 43.62434    0.45    1.02  0.262   45   44   44 X     0.077  0.077  0.057   0.054  0.052  0.024
WFCS J0658+6717  0653+673  06 58 56.573415 +67 17 44.91245    2.61    1.25  0.689   44   42   42 X     0.020  0.020  0.014   0.022  0.023  0.017
WFCS J0658+4014  0655+403  06 58 58.252528 +40 14 05.65626    0.69    1.77 -0.012   26   22   22 X     0.024  0.024  0.021   0.035  0.032  0.021
WFCS J0659-1740  0656-176  06 59 00.306906 -17 40 27.98593    1.06    2.72  0.563   28   28   28 X     0.028  0.024  0.021   0.026  0.027  0.021
WFCS J0659+6522  0654+654  06 59 25.655000 +65 22 45.51892    5.50    4.40 -0.282   13    5    4 C     0.026  0.024  0.010   0.020  0.020 -9.9
WFCS J0659+2117  0656+213  06 59 37.809474 +21 17 42.17763   21.63   23.82 -0.270    3    0    0 C     0.031  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0659-3145  0657-316  06 59 40.506956 -31 45 31.84024    2.84   10.72  0.811   13   13   10 X     0.026  0.021 -9.9     0.022  0.021 -9.9
WFCS J0700-2556  0658-258  07 00 12.334004 -25 56 20.90465   14.20   27.68  0.276    5    0    0 C     0.012  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0700+1304  0657+131  07 00 14.317351 +13 04 24.39794    0.55    1.10  0.192   45   45   45 X/C   0.034  0.035  0.023   0.033  0.032  0.027
WFCS J0700-1622  0658-162  07 00 19.250838 -16 22 01.85754    1.11    3.02  0.291   27   24   23 X     0.024  0.023  0.015   0.019  0.022  0.018
WFCS J0700+1905  0657+191  07 00 29.540884 +19 05 41.96997    1.05    1.82  0.020   40   23   23 C     0.087  0.076  0.006   0.033  0.024  0.006
WFCS J0700+0256  0657+030  07 00 35.028496 +02 56 56.64094    0.50    1.14 -0.083   45   45   45 X/C   0.029  0.029  0.024   0.030  0.030  0.026
WFCS J0700+6745  0655+678  07 00 44.861463 +67 45 14.65521    2.40    1.22 -0.403   42   34   34 X     0.042  0.044  0.022   0.038  0.040 -9.9
WFCS J0701-2408  0659-240  07 01 13.293710 -24 08 58.01347    3.40    7.57  0.223    3    6    0 X     0.020  0.020 -9.9     0.014  0.014  0.016
WFCS J0701-1034  0658-104  07 01 13.928443 -10 34 10.65257    0.94    2.09 -0.660   28   28   28 X/C   0.094  0.091  0.048   0.062  0.055  0.030
WFCS J0701+3016  0658+303  07 01 14.276354 +30 16 21.14367    2.33    3.88  0.485   25    3    0 C     0.010  0.009  0.007   0.020  0.021 -9.9
WFCS J0701-0836  0659-085  07 01 24.122348 -08 36 00.72674    1.12    2.13  0.311   28   26   26 X/C   0.043  0.043  0.026   0.028  0.028  0.016
WFCS J0701-3641  0659-366  07 01 29.129069 -36 41 28.71923    0.89    1.86  0.121   35   36   35 X/C   0.135  0.139  0.054   0.098  0.084  0.043
WFCS J0701-3758  0659-378  07 01 40.388579 -37 58 14.52224    9.47   46.16  0.510    5    6    6 X     0.021  0.025 -9.9     0.018  0.018 -9.9
WFCS J0702+4816  0658+483  07 02 00.149458 +48 16 42.67958   15.68   17.28  0.390    5    0    0 C     0.016  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0702+3257  0658+330  07 02 08.262488 +32 57 24.01168    0.63    1.22 -0.393   36   36   36 X     0.036  0.033  0.022   0.035  0.033  0.022
WFCS J0702+0440  0659+047  07 02 09.104805 +04 40 10.48935   26.24   35.13 -0.623    4    0    0 C     0.050  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0702+5923  0657+594  07 02 12.207825 +59 23 08.48932    1.41    1.05 -0.364   21   21   21 X/C   0.080  0.076 -9.9     0.097  0.093 -9.9
WFCS J0702+3757  0658+380  07 02 20.472613 +37 57 22.58708   10.99   11.60 -0.300    7    0    0 C     0.047  0.048 -9.9    -9.9   -9.9   -9.9
WFCS J0702+4431  0659+445  07 02 53.653511 +44 31 11.95320    4.12    3.54 -0.017   24    8    8 C     0.125  0.146 -9.9     0.127  0.049 -9.9
WFCS J0703+1717  0700+173  07 03 00.744467 +17 17 43.57143    0.69    1.15 -0.230   51   45   43 X     0.102  0.069  0.013   0.051  0.026  0.008
WFCS J0703+4035  0659+406  07 03 02.872099 +40 35 01.92330    0.66    0.77 -0.616   28   28   28 X     0.134  0.130  0.070   0.086  0.080  0.043
WFCS J0703-3914  0701-391  07 03 12.643772 -39 14 18.89199    0.59    1.34 -0.028   54   51   50 X/C   0.086  0.083  0.022   0.076  0.075  0.035
WFCS J0703-1044  0701-106  07 03 22.450215 -10 44 27.80191    0.50    1.33  0.146   70   60   60 X     0.014  0.013  0.012   0.013  0.014  0.012
WFCS J0703+2713  0700+272  07 03 32.318194 +27 13 29.79772    0.95    2.37 -0.275    9   24    6 X     0.011  0.009  0.008   0.012  0.012  0.014
WFCS J0703-1733  0701-174  07 03 32.472045 -17 33 46.22334    1.12    2.65  0.527   28   27   27 X/C   0.059  0.055  0.032   0.037  0.032  0.021
WFCS J0704-0459  0701-049  07 04 02.768059 -04 59 23.82732    0.74    1.38  0.609   21   21   21 X/C   0.087  0.086  0.068   0.113  0.110  0.083
WFCS J0704-3308  0702-330  07 04 12.815924 -33 08 01.17056    0.91    1.79 -0.331   42   36   36 X/C   0.058  0.054  0.030   0.048  0.050  0.025
WFCS J0704-2928  0702-293  07 04 17.441471 -29 28 23.00441    0.92    1.66 -0.702   36   32   33 X/C   0.086  0.083  0.040   0.071  0.071  0.029
WFCS J0704-4227  0702-423  07 04 26.975700 -42 27 18.49421    3.09   16.00  0.546   14   10   10 X     0.116  0.112 -9.9     0.048  0.049 -9.9
WFCS J0704+4502  0701+451  07 04 50.969359 +45 02 41.81672    0.58    0.75 -0.130   28   28   28 X     0.075  0.061  0.059   0.097  0.094  0.080
WFCS J0704+2610  0701+262  07 04 54.326621 +26 10 54.62898    0.51    0.82  0.345   36   36   36 X/C   0.054  0.053  0.050   0.057  0.054  0.052
WFCS J0704+4906  0701+491  07 04 59.937344 +49 06 36.41085    1.10    0.84  0.567   45   45   45 X/C   0.091  0.094  0.028   0.084  0.081  0.039
WFCS J0705+6641  0700+667  07 05 04.046506 +66 41 37.80947    1.49    0.75 -0.645   45   45   45 X/C   0.096  0.096  0.043   0.094  0.090  0.047
WFCS J0705+7251  0659+729  07 05 23.585702 +72 51 30.75816   52.16   14.57  0.801    6    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0705-0050  0702-007  07 05 27.693439 -00 50 11.40335    0.93    1.50  0.469   39   25   24 X     0.168  0.123  0.026   0.122  0.070  0.026
WFCS J0705-1604  0703-159  07 05 30.296364 -16 04 33.48859    1.21    3.00  0.229   32   16   14 C     0.065  0.038  0.008   0.035  0.021  0.014
WFCS J0705+0958  0703+100  07 05 47.279167 +09 58 13.28384    2.97    7.72 -0.247   12    0    0 C     0.012  0.014  0.010  -9.9   -9.9   -9.9
WFCS J0705+1803  0702+181  07 05 47.888112 +18 03 27.28234    0.60    1.22  0.002   45   45   44 X/C   0.028  0.026  0.021   0.021  0.022  0.015
WFCS J0705-3637  0704-365  07 05 49.906209 -36 37 49.51371    5.71   15.60  0.819   15    9    9 C     0.068  0.063  0.045   0.047  0.054  0.027
WFCS J0705-0546  0703-056  07 05 50.007935 -05 46 11.02923    3.23    4.42  0.654   25   18   18 X     0.032  0.026 -9.9     0.027  0.018 -9.9
WFCS J0705+0701  0703+071  07 05 52.533195 +07 01 54.54789    6.11    9.87 -0.084   11    0    0 C     0.023  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0705-1324  0703-133  07 05 59.621738 -13 24 52.54001    0.15    0.37 -0.129   45   45   45 X     0.233  0.229  0.101   0.193  0.190  0.109
WFCS J0706+0937  0703+096  07 06 03.227615 +09 37 08.95048    1.41    2.11 -0.061   36   27   27 X     0.029  0.029  0.018   0.022  0.019 -9.9
WFCS J0706+5309  0702+532  07 06 07.337709 +53 09 55.04349    0.91    1.49 -0.155   45   45   45 X/C   0.017  0.017  0.016   0.020  0.020  0.018
WFCS J0706+1347  0703+138  07 06 13.418679 +13 47 14.41129    2.72    4.50  0.677   10   15    0 X     0.002  0.000 -9.9     0.006  0.000 -9.9
WFCS J0706-2032  0704-204  07 06 41.463768 -20 32 53.64673    0.43    1.06 -0.156   36   36   36 X/C   0.037  0.038  0.033   0.053  0.052  0.043
WFCS J0706+3125  0703+315  07 06 43.735421 +31 25 31.33695    1.85    2.92 -0.343   28    7    4 C     0.049  0.026  0.012   0.015  0.019 -9.9
WFCS J0706+4230  0703+425  07 06 44.926746 +42 30 37.51330    0.58    0.77 -0.376   71   69   70 X     0.038  0.033  0.013   0.043  0.039  0.023
WFCS J0706+4647  0703+468  07 06 48.070673 +46 47 56.44681    0.96    0.82 -0.180  106   74   50 X/C   0.676  0.469  0.023   0.416  0.240  0.022
WFCS J0706-1349  0704-137  07 06 49.152750 -13 49 21.91648    9.33   17.20 -0.243    9    0    0 C     0.016  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0707+6540  0702+657  07 07 05.206920 +65 40 03.30569    1.51    0.90 -0.637   45   43   43 X     0.060  0.058  0.037   0.059  0.055  0.039
WFCS J0707+5927  0703+595  07 07 23.041300 +59 27 25.49552   13.69    8.10  0.029    6    0    0 C     0.013  0.015  0.016  -9.9   -9.9   -9.9
WFCS J0707+2917  0704+293  07 07 25.984210 +29 17 18.63087    0.67    0.77  0.015   36   31   31 X/C   0.146  0.141  0.025   0.112  0.103  0.010
WFCS J0707-0026  0704-003  07 07 29.864733 -00 26 08.18111    0.44    1.01  0.117   29   39   37 X     0.162  0.114 -9.9     0.137  0.053  0.015
WFCS J0707+5001  0703+500  07 07 36.006130 +50 01 11.22364   56.07   23.33  0.202    3    0    0 C     0.016  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0707-3116  0705-311  07 07 40.317531 -31 16 11.77291    5.00   13.50 -0.384   31   11    8 C     0.014  0.014  0.013   0.018  0.018 -9.9
WFCS J0707-0703  0705-069  07 07 46.489570 -07 03 42.93485    0.72    1.66 -0.358   36   36   36 X/C   0.033  0.034  0.023   0.039  0.039  0.028
WFCS J0707-0554  0705-058  07 07 55.138752 -05 54 47.60941    1.18    3.03 -0.356   36   25   25 X     0.052  0.048  0.024   0.028  0.024  0.013
WFCS J0708+2429  0705+245  07 08 15.934768 +24 29 53.77631    5.09    4.84  0.282   14    5    5 C     0.024  0.021 -9.9     0.013  0.017 -9.9
WFCS J0708+3216  0705+323  07 08 41.216848 +32 16 58.49423    3.16    2.77 -0.279   26    9    9 C     0.015  0.015 -9.9     0.014  0.014 -9.9
WFCS J0708+2353  0705+239  07 08 46.872958 +23 53 15.11326    0.47    0.76  0.376   36   36   36 X/C   0.063  0.064  0.047   0.078  0.075  0.064
WFCS J0708-2127  0706-213  07 08 51.342519 -21 27 32.85448    1.29    2.62  0.720   21   21   21 X/C   0.063  0.062  0.025   0.071  0.068  0.044
WFCS J0708+0348  0706+038  07 08 51.384546 +03 48 43.03894    1.84    2.68  0.422   15   15   15 X     0.016  0.018 -9.9     0.022  0.022 -9.9
WFCS J0708-3353  0707-338  07 08 58.480059 -33 53 28.00759    9.34   18.97  0.479   13    7    7 X/C   0.035  0.028 -9.9     0.019  0.025 -9.9
WFCS J0709+6832  0703+686  07 09 07.357578 +68 32 25.25955    3.72    1.52 -0.690   36   30   28 X     0.067  0.043 -9.9     0.044  0.030 -9.9
WFCS J0709-0046  0706-006  07 09 12.321929 -00 46 25.40279    1.42    4.07 -0.192   22   17   14 X     0.012  0.011  0.010   0.016  0.015  0.011
WFCS J0709-1527  0706-153  07 09 12.517118 -15 27 03.45226    0.61    1.24  0.103   28   28   28 X     0.088  0.077  0.041   0.053  0.057  0.030
WFCS J0709-3601  0707-359  07 09 14.102147 -36 01 21.98346    0.25    0.53 -0.003  473  464  453 X/C   0.048  0.046  0.028   0.051  0.050  0.034
WFCS J0709-2044  0707-206  07 09 41.835987 -20 44 15.87808    1.73    4.00  0.726   20   18   17 X     0.029  0.032  0.029   0.030  0.031  0.029
WFCS J0709+0509  0707+052  07 09 47.502111 +05 09 53.26623    0.59    1.06 -0.357   36   36   36 X/C   0.029  0.029  0.013   0.054  0.054  0.028
WFCS J0709+3422  0706+344  07 09 55.433866 +34 22 56.70761    0.67    0.75  0.056   28   28   28 X/C   0.098  0.094  0.039   0.102  0.101  0.054
WFCS J0710+4557  0706+460  07 10 10.502208 +45 57 24.99580    1.30    1.88 -0.165   35   24   24 C     0.108  0.105  0.032   0.039  0.036  0.005
WFCS J0710-2313  0708-231  07 10 13.934247 -23 13 16.84883    2.70   10.12  0.024   18   11   11 X     0.086  0.075 -9.9     0.040  0.025 -9.9
WFCS J0710+0750  0707+079  07 10 30.243090 +07 50 30.58280    1.13    1.97  0.377   21   19   19 X     0.037  0.032  0.022   0.023  0.026  0.012
WFCS J0710+1619  0707+164  07 10 33.858117 +16 19 46.55764    1.16    1.71 -0.461   36   34   34 X/C   0.025  0.023  0.014   0.024  0.024  0.015
WFCS J0710+1819  0707+184  07 10 54.548996 +18 19 38.38009    2.70    4.71 -0.532   36   12   12 C     0.021  0.025  0.016   0.006  0.022 -9.9
WFCS J0710+4924  0707+494  07 10 55.343677 +49 24 04.34557    0.90    0.89 -0.662   28   26   26 X     0.137  0.112  0.045   0.096  0.040  0.029
WFCS J0710-0439  0708-045  07 10 58.198499 -04 39 10.56603    0.82    1.83 -0.198   42   43   40 X/C   0.024  0.014  0.012   0.022  0.015  0.014
WFCS J0711-3049  0709-307  07 11 25.632768 -30 49 02.08156    3.59    7.43  0.796   13   13   10 X/C   0.067  0.064  0.014   0.056  0.059  0.039
WFCS J0711-3518  0709-352  07 11 41.171014 -35 18 27.84247    1.08    3.84  0.544   28   26   26 X/C   0.087  0.084 -9.9     0.067  0.070 -9.9
WFCS J0711-3202  0709-319  07 11 43.995629 -32 02 52.97581    2.94    9.57  0.356   15   15   15 X/C   0.026  0.027 -9.9     0.047  0.043 -9.9
WFCS J0711+5227  0707+525  07 11 47.921629 +52 27 58.00341    0.69    0.74 -0.535   45   45   45 X     0.058  0.057  0.042   0.067  0.065  0.051
WFCS J0712+1220  0709+124  07 12 00.135938 +12 20 34.09905    0.68    1.16  0.237   45   43   43 X/C   0.030  0.029  0.021   0.024  0.024  0.015
WFCS J0712+3848  0708+388  07 12 08.152343 +38 48 23.26999    0.90    1.24  0.131   21   21   21 X/C   0.041  0.041  0.038   0.047  0.048  0.047
WFCS J0712-1847  0710-187  07 12 15.234305 -18 47 53.01880    1.90    5.15 -0.001   25   11   11 C     0.133  0.105  0.035   0.039  0.041 -9.9
WFCS J0712+5902  0708+591  07 12 20.649561 +59 02 33.28654    4.43    3.49 -0.398   26    8    8 C     0.014  0.013 -9.9     0.015  0.019 -9.9
WFCS J0712+2419  0709+244  07 12 24.166699 +24 19 09.52566    2.13    2.56  0.296   19   15   15 X     0.016  0.018 -9.9     0.018  0.019 -9.9
WFCS J0712-3200  0710-319  07 12 29.033494 -32 00 07.17145    6.18   12.87 -0.444   15   10   10 X/C   0.077  0.055 -9.9     0.024  0.042 -9.9
WFCS J0712+3146  0709+318  07 12 40.304884 +31 46 53.95335    1.04    2.11 -0.397   34   24   22 X     0.014  0.012  0.010   0.014  0.014  0.012
WFCS J0712-2114  0710-211  07 12 47.085329 -21 14 41.24752    0.27    0.66  0.141   45   45   45 X     0.093  0.094  0.063   0.082  0.081  0.044
WFCS J0712-2554  0710-258  07 12 55.935143 -25 54 02.18610    1.83    4.08  0.781   16   21   16 X     0.037  0.035  0.011   0.034  0.029  0.018
WFCS J0712-2959  0711-299  07 12 58.730640 -29 59 17.26228    1.68    4.49  0.714   21   21   21 X/C   0.048  0.045  0.031   0.036  0.037  0.028
WFCS J0713+5006  0709+501  07 13 00.404651 +50 06 49.29728    3.04    2.47 -0.303   32   16   15 C     0.037  0.029 -9.9     0.028  0.026 -9.9
WFCS J0713+5738  0708+577  07 13 04.547307 +57 38 10.12292    0.76    0.45 -0.627   81   81   81 X/C   0.065  0.063  0.059   0.098  0.096  0.077
WFCS J0713+3656  0709+370  07 13 09.454280 +36 56 06.70403    0.80    0.79  0.342   72   72   72 X/C   0.037  0.035  0.020   0.036  0.034  0.021
WFCS J0713+4314  0709+433  07 13 11.766359 +43 14 44.01522    1.86    2.28 -0.067   37   30   29 X     0.010  0.011  0.009   0.011  0.011  0.011
WFCS J0713+2540  0710+257  07 13 36.720848 +25 40 16.88299    1.21    2.36  0.579   27   25   23 X     0.082  0.064  0.054   0.071  0.055  0.051
WFCS J0713+2644  0710+268  07 13 57.491637 +26 44 49.46929    1.09    1.47 -0.540   36   36   36 X     0.036  0.037  0.033   0.027  0.028  0.022
WFCS J0714+7331  0708+736  07 14 14.366641 +73 31 58.89388   47.56    6.40  0.227   13    4    4 C     0.040  0.025 -9.9     0.029  0.027 -9.9
WFCS J0714+1528  0711+155  07 14 35.590638 +15 28 22.80419    1.14    1.94 -0.414   35   36   35 X     0.016  0.015  0.013   0.024  0.021  0.017
WFCS J0714-1214  0712-121  07 14 45.640081 -12 14 16.36101    0.90    2.53  0.248   26   26   26 X     0.031  0.029  0.010   0.022  0.024  0.020
WFCS J0714+5343  0710+538  07 14 47.432265 +53 43 29.08037    1.00    2.22 -0.142   36   33   33 X     0.018  0.020  0.011   0.021  0.021  0.013
WFCS J0714-0351  0712-037  07 14 48.451163 -03 51 07.27524    2.55    8.70 -0.355    8    9    4 X     0.016 -9.9    0.014   0.019  0.020  0.033
WFCS J0714-1133  0712-114  07 14 54.876490 -11 33 44.30421    2.47    4.88 -0.566   14   16   12 X     0.013  0.015 -9.9     0.014  0.015  0.016
WFCS J0714-2408  0712-240  07 14 56.243072 -24 08 43.22489   10.09   23.95  0.295    9    0    0 C     0.013  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0714+2400  0711+241  07 14 57.177989 +24 00 47.29822    6.49    7.56  0.577   14    0    0 C     0.015  0.011  0.008  -9.9   -9.9   -9.9
WFCS J0714+6814  0709+683  07 14 58.371229 +68 14 00.52511    1.07    0.66 -0.609   28   28   28 X/C   0.165  0.162  0.136   0.172  0.162  0.123
WFCS J0715+2041  0712+207  07 15 06.651308 +20 41 33.57532    0.37    0.69 -0.033   45   45   45 X/C   0.088  0.085  0.074   0.089  0.087  0.043
WFCS J0715-1346  0712-136  07 15 07.099448 -13 46 47.02805    0.63    1.31  0.067   42   41   39 X/C   0.025  0.024  0.015   0.038  0.039  0.025
WFCS J0715+4814  0711+483  07 15 19.941018 +48 14 02.13169    1.24    1.56  0.257   28   27   27 X     0.035  0.033  0.020   0.024  0.023  0.014
WFCS J0715+0311  0712+032  07 15 23.740039 +03 11 04.88264    0.73    1.66 -0.039   43   35   35 X     0.021  0.017  0.014   0.015  0.014  0.011
WFCS J0715-1155  0713-118  07 15 46.090419 -11 55 50.65237    0.67    1.56 -0.055   41   44   41 X     0.023  0.022  0.009   0.021  0.021  0.015
WFCS J0716+470A  0712+47A  07 16 03.576301 +47 08 50.15745    0.55    0.85 -0.090  155  139  116 X     0.012  0.008  0.007   0.014  0.011  0.011
WFCS J0716+470B  0712+47B  07 16 03.581624 +47 08 49.98972    0.87    1.19 -0.085   94   83   72 X     0.012  0.003  0.009   0.014  0.002  0.011
WFCS J0716-3639  0714-365  07 16 12.775869 -36 39 01.68917   11.51   26.04 -0.187   19    0    0 C     0.073  0.075 -9.9    -9.9   -9.9   -9.9
WFCS J0716+6006  0711+601  07 16 15.472198 +60 06 38.86645   16.95   12.68 -0.037    8    0    0 C     0.029  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0716-1636  0714-165  07 16 59.531296 -16 36 00.76965    6.20    8.02  0.649   14    5    4 C     0.032  0.019  0.008   0.024  0.023 -9.9
WFCS J0717+0324  0714+035  07 17 18.792456 +03 24 42.78286    0.54    0.97  0.181   45   41   41 X     0.112  0.111  0.052   0.075  0.071  0.022
WFCS J0717+5231  0713+526  07 17 29.993869 +52 31 04.84679    0.93    0.78 -0.185   28   28   28 X/C   0.114  0.111  0.084   0.087  0.087  0.062
WFCS J0717-0250  0715-027  07 17 31.457893 -02 50 40.32737    0.77    1.33  0.648   21   21   21 X/C   0.072  0.070  0.053   0.072  0.068  0.036
WFCS J0717+1405  0714+141  07 17 33.229739 +14 05 57.52244    0.67    1.08 -0.468   36   36   36 X/C   0.056  0.054  0.049   0.051  0.053  0.037
WFCS J0717+0713  0714+073  07 17 39.353384 +07 13 33.85281    1.05    2.01 -0.353   36   36   36 X     0.021  0.019  0.019   0.024  0.021  0.018
WFCS J0717+0242  0715+028  07 17 48.428483 +02 42 56.29432    0.26    0.48  0.010   45   43   43 X     0.256  0.244  0.167   0.183  0.179  0.069
WFCS J0717+2026  0714+205  07 17 52.428210 +20 26 18.93625    0.47    0.90 -0.013   45   41   41 X/C   0.039  0.041  0.035   0.048  0.049  0.037
WFCS J0717+2835  0714+286  07 17 56.211398 +28 35 07.92705    1.13    2.40 -0.134   17   14   13 X     0.019  0.019 -9.9     0.023  0.022  0.013
WFCS J0718-2326  0715-233  07 18 01.724930 -23 26 49.16353    1.13    2.93  0.286   16   19   16 X     0.037  0.039  0.010   0.045  0.043  0.014
WFCS J0718+0025  0715+005  07 18 02.721718 +00 25 22.24292    0.63    1.15  0.653   21   21   21 X/C   0.097  0.095  0.089   0.079  0.075  0.064
WFCS J0718+4122  0715+414  07 18 32.016806 +41 22 41.44257    1.65    1.58 -0.636   36   34   34 X     0.015  0.015  0.011   0.020  0.017  0.013
WFCS J0718+0108  0716+012  07 18 38.732048 +01 08 16.47467    3.12    5.35  0.271   15    4    4 C     0.014  0.013  0.010   0.016  0.015 -9.9
WFCS J0718+0820  0716+084  07 18 53.144902 +08 20 37.34374    0.59    1.06 -0.459   36   36   36 X/C   0.056  0.055  0.049   0.062  0.062  0.054
WFCS J0719+2125  0716+215  07 19 00.499129 +21 25 39.47473    1.17    1.42  0.280   21   21   21 X/C   0.064  0.065 -9.9     0.051  0.054 -9.9
WFCS J0719-3412  0717-341  07 19 22.610522 -34 12 14.78301    3.21    9.93 -0.484    4   16    4 X     0.037  0.039 -9.9     0.032  0.039 -9.9
WFCS J0719-3651  0717-367  07 19 23.912639 -36 51 09.74775   83.71  154.97  0.117    5    0    0 C     0.116  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J0719+0210  0716+022  07 19 24.885672 +02 10 36.21042    9.85   13.18 -0.222    7    0    0 C     0.056  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0719+7245  0713+728  07 19 27.546168 +72 45 39.88559    1.99    0.75 -0.681   45   45   45 X     0.060  0.056  0.034   0.063  0.061  0.035
WFCS J0719+1456  0717+150  07 19 54.090169 +14 56 38.72578    5.17    7.58 -0.258   13    0    0 C     0.014  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0720+7057  0714+710  07 20 10.554140 +70 57 35.28573    3.30    2.70 -0.107   40   36   32 X     0.008  0.011  0.011   0.012  0.014  0.013
WFCS J0720+0158  0717+020  07 20 35.325487 +01 58 23.96924    1.10    1.82  0.122   37   27   25 X     0.036  0.033  0.010   0.024  0.022  0.012
WFCS J0720-2232  0718-224  07 20 37.597101 -22 32 50.56503    1.08    3.24  0.484   17   23   13 X     0.036  0.037  0.012   0.039  0.039  0.016
WFCS J0720+6355  0715+640  07 20 38.685840 +63 55 19.61586    1.38    0.99 -0.612   45   45   45 X     0.066  0.064  0.035   0.060  0.058  0.030
WFCS J0720+6544  0715+658  07 20 48.912880 +65 44 04.98296    2.08    2.37 -0.425   36   30   30 X     0.019  0.019  0.015   0.015  0.015  0.014
WFCS J0720-0210  0718-020  07 20 51.167572 -02 10 33.61885    0.57    1.21 -0.027   45   44   44 X     0.031  0.030  0.017   0.028  0.028  0.019
WFCS J0720+2400  0717+241  07 20 57.168873 +24 00 53.08057    1.12    1.91  0.162   43   32   32 X     0.014  0.011  0.010   0.010  0.012  0.009
WFCS J0721+1411  0718+142  07 21 00.320881 +14 11 23.13464    1.05    1.77  0.171   40   29   27 X     0.036  0.032  0.013   0.024  0.022  0.008
WFCS J0721+0047  0718+008  07 21 32.072216 +00 47 57.20087    1.04    2.15  0.669   21   21   21 X     0.028  0.024  0.021   0.024  0.022  0.022
WFCS J0721-2310  0719-230  07 21 37.847340 -23 10 32.43361    1.10    3.21  0.276   18   25   18 X     0.035  0.030 -9.9     0.036  0.035  0.017
WFCS J0721-3904  0720-389  07 21 55.974647 -39 04 15.47767   12.20   66.30 -0.302    9    3    3 C     0.035  0.042 -9.9     0.015 -9.9   -9.9
WFCS J0722-1644  0720-166  07 22 16.934557 -16 44 17.27880    1.42    3.08  0.276   17   11    9 X     0.021  0.022  0.021   0.023  0.022  0.015
WFCS J0722-0203  0720-019  07 22 32.571250 -02 03 58.39094    1.00    2.04  0.681   21   21   21 X     0.041  0.040  0.037   0.035  0.034  0.026
WFCS J0722-1023  0720-103  07 22 38.984252 -10 23 54.84371    1.61    3.46 -0.142   28   24   23 X     0.016  0.017  0.010   0.015  0.016  0.013
WFCS J0722+0306  0720+031  07 22 55.061846 +03 06 09.92755    0.37    0.93 -0.136   36   36   36 X/C   0.042  0.040  0.036   0.058  0.055  0.045
WFCS J0722-2720  0720-272  07 22 57.605654 -27 20 51.06544    1.86    4.13  0.788   32   26   26 X     0.051  0.056 -9.9     0.023  0.022 -9.9
WFCS J0722-0731  0720-074  07 22 59.683416 -07 31 34.81210    0.30    0.65  0.060   72   72   72 X/C   0.037  0.033  0.021   0.032  0.027  0.015
WFCS J0723+4407  0719+442  07 23 00.865397 +44 07 28.68294    1.97    1.45 -0.044   19   16   14 X/C   0.104  0.072 -9.9     0.057  0.042 -9.9
WFCS J0723-0723  0720-072  07 23 06.675430 -07 23 26.39773    0.55    1.39 -0.131   45   45   45 X/C   0.014  0.014  0.013   0.019  0.017  0.016
WFCS J0723+1001  0720+101  07 23 13.174391 +10 01 23.75514    3.17    5.22  0.301   15    8    8 C     0.060  0.039 -9.9     0.022  0.021 -9.9
WFCS J0723-0925  0721-093  07 23 27.725641 -09 25 45.37854    0.63    1.59 -0.382   29   31   26 X     0.068  0.048  0.007   0.048  0.042  0.012
WFCS J0723+0824  0720+085  07 23 31.324505 +08 24 30.95776    1.12    2.22 -0.367   31   33   30 X     0.012  0.014  0.011   0.015  0.015  0.015
WFCS J0723+5355  0719+540  07 23 43.777976 +53 55 57.29232    2.87    1.79 -0.287   53   13   13 C     0.028  0.023 -9.9     0.032  0.031 -9.9
WFCS J0723-3009  0721-300  07 23 46.776322 -30 09 12.94677    5.92   13.09  0.208   18   12   12 X/C   0.096  0.043 -9.9     0.052  0.026 -9.9
WFCS J0723+6504  0719+651  07 23 54.826110 +65 04 54.58092    1.25    0.81 -0.468   21   21   21 X     0.056  0.056 -9.9     0.075  0.071 -9.9
WFCS J0723-3328  0722-333  07 23 55.197874 -33 28 53.05648   53.09   67.84 -0.228    3    0    0 C     0.033  0.029 -9.9    -9.9   -9.9   -9.9
WFCS J0723+3519  0720+354  07 23 55.441911 +35 19 36.43483    1.96    2.78  0.152   19   10   10 C     0.039  0.039  0.009   0.027  0.024 -9.9
WFCS J0723+1904  0721+191  07 23 56.689704 +19 04 57.20275    1.01    2.40  0.111   17   17   14 X     0.026  0.020  0.013   0.019  0.021  0.009
WFCS J0724+0957  0721+100  07 24 03.720805 +09 57 40.04305    5.81   11.59 -0.560    5    0    0 C     0.009  0.010  0.012  -9.9   -9.9   -9.9
WFCS J0724-2829  0722-283  07 24 06.335460 -28 29 03.05774    7.61   17.26 -0.102   14    5    5 C     0.028  0.025 -9.9     0.021  0.023 -9.9
WFCS J0724+3531  0720+356  07 24 10.083587 +35 31 50.51752    1.04    1.12 -0.531   36   36   36 X     0.048  0.042  0.033   0.040  0.034  0.025
WFCS J0724+2957  0721+300  07 24 28.039204 +29 57 48.00957    0.28    0.32 -0.380  117  117  117 X/C   0.093  0.094  0.086   0.116  0.115  0.099
WFCS J0724+1512  0721+153  07 24 28.886399 +15 12 46.23988    2.79    3.72 -0.182   30    7    5 C     0.013  0.013 -9.9     0.020  0.020 -9.9
WFCS J0725+5413  0721+543  07 25 03.907309 +54 13 44.45407    0.75    0.86 -0.437   45   44   44 X     0.080  0.074  0.035   0.058  0.056  0.032
WFCS J0725-3423  0723-342  07 25 15.743779 -34 23 45.37769    0.61    1.68  0.118   30   34   29 X     0.098  0.099  0.037   0.048  0.052  0.030
WFCS J0725-1852  0723-187  07 25 28.853500 -18 52 07.37204    0.50    1.06 -0.018   45   45   45 X/C   0.118  0.104  0.049   0.117  0.095  0.044
WFCS J0725-0503  0723-049  07 25 29.563366 -05 03 37.46794    0.76    1.68 -0.183   45   45   45 X/C   0.017  0.018  0.013   0.022  0.020  0.017
WFCS J0725-3854  0723-388  07 25 32.898139 -38 54 04.60808    2.16   10.20  0.384   14   14   14 X     0.142  0.119 -9.9     0.095  0.088 -9.9
WFCS J0725+5431  0721+546  07 25 39.585765 +54 31 17.38890    4.98    4.65 -0.114   28    0    0 C     0.008  0.009  0.008  -9.9   -9.9   -9.9
WFCS J0725+4617  0722+463  07 25 43.065748 +46 17 49.67763    0.67    0.91  0.451   45   45   45 X/C   0.053  0.051  0.033   0.050  0.048  0.026
WFCS J0725-3530  0723-354  07 25 47.903743 -35 30 38.90020    4.38   10.17  0.232   32    4    4 C     0.017  0.018  0.018   0.021  0.021 -9.9
WFCS J0725+3917  0722+39A  07 25 50.003415 +39 17 25.79317    4.02    2.82 -0.475   25    5    5 C     0.039  0.019 -9.9     0.020  0.018 -9.9
WFCS J0725+1032  0723+106  07 25 51.265344 +10 32 02.43002   13.80   27.27  0.826    4    0    0 C     0.021  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J0727-3604  0725-359  07 27 17.974662 -36 04 32.02089   25.81   71.03  0.683    4    0    0 C     0.023  0.029 -9.9    -9.9   -9.9   -9.9
WFCS J0727+0039  0724+007  07 27 24.657549 +00 39 07.76748    0.30    0.84 -0.387   28   28   28 X     0.097  0.092  0.078   0.095  0.081  0.047
WFCS J0727+3109  0724+312  07 27 25.066674 +31 09 35.46981    1.40    2.07 -0.548   29   22   21 X     0.013  0.013  0.014   0.019  0.017  0.014
WFCS J0727+4827  0724+485  07 27 59.853201 +48 27 20.38472    1.73    2.14  0.570   45   40   40 X/C   0.014  0.014  0.011   0.013  0.013  0.012
WFCS J0728+5431  0724+546  07 28 23.752463 +54 31 17.96848    0.86    1.17 -0.004   37   34   34 X/C   0.029  0.031  0.024   0.049  0.050  0.038
WFCS J0728-1822  0726-182  07 28 31.636087 -18 22 06.71425    0.44    1.00 -0.170   36   36   36 X/C   0.082  0.082  0.042   0.073  0.069  0.043
WFCS J0728+1210  0725+122  07 28 32.890085 +12 10 10.66587    0.47    1.04  0.192   45   45   45 X     0.024  0.024  0.015   0.030  0.029  0.021
WFCS J0728+4640  0724+467  07 28 37.535021 +46 40 12.23290    0.49    0.80 -0.423   45   45   45 X/C   0.065  0.065  0.056   0.057  0.056  0.034
WFCS J0728-0008  0726-000  07 28 49.454160 -00 08 37.45544    1.74    3.76  0.468   17   13    9 X     0.008  0.010  0.008   0.011  0.012  0.010
WFCS J0728+1638  0726+167  07 28 52.340615 +16 38 53.66138    0.51    0.99 -0.395   36   36   36 X/C   0.040  0.042  0.031   0.044  0.044  0.025
WFCS J0728-3052  0726-307  07 28 52.929717 -30 52 27.28686    7.71   18.99  0.177   14    3    0 C     0.063  0.045 -9.9     0.025  0.028 -9.9
WFCS J0729+0835  0726+087  07 29 12.917137 +08 35 46.60333    1.20    2.02 -0.190   36   29   29 X     0.042  0.040  0.019   0.025  0.024  0.007
WFCS J0729+6129  0724+615  07 29 22.969793 +61 29 11.98272    0.96    0.72  0.631   45   45   45 X/C   0.089  0.088  0.073   0.097  0.096  0.071
WFCS J0729+4953  0726+499  07 29 47.465588 +49 53 16.69268    1.38    1.78 -0.009   44   41   41 X/C   0.017  0.019  0.014   0.016  0.018  0.011
WFCS J0729-0018  0727-001  07 29 47.918576 -00 18 13.00630    0.36    0.80  0.019   45   45   45 X/C   0.082  0.081  0.072   0.073  0.067  0.060
WFCS J0730-2124  0727-213  07 30 03.200138 -21 24 32.44941    5.43   12.91  0.279   14    6    6 C     0.022  0.021 -9.9     0.020  0.020 -9.9
WFCS J0730+0310  0727+032  07 30 15.622592 +03 10 17.48688    0.31    0.69 -0.126   36   36   36 X/C   0.092  0.087  0.039   0.134  0.126  0.105
WFCS J0730-3223  0728-322  07 30 21.247317 -32 23 11.35826    4.52    9.47 -0.112   16    0    0 C     0.040  0.029  0.019  -9.9   -9.9   -9.9
WFCS J0730+1048  0727+109  07 30 30.869735 +10 48 33.37233    2.14    2.90  0.072   28   11   11 X     0.146  0.110 -9.9     0.112  0.051 -9.9
WFCS J0730-1954  0728-197  07 30 33.640436 -19 54 07.76056    0.41    0.82 -0.088   45   45   45 X/C   0.107  0.106  0.068   0.144  0.136  0.089
WFCS J0730+4001  0727+401  07 30 35.885350 +40 01 23.63708    1.97    2.46  0.253   21    9    9 C     0.070  0.074  0.018   0.037  0.032  0.014
WFCS J0730-2620  0728-262  07 30 41.984511 -26 20 36.09432    0.88    2.04 -0.043   36   53   33 X     0.012  0.012  0.012   0.015  0.016  0.016
WFCS J0730-3405  0729-339  07 30 53.430881 -34 05 35.05364    0.70    1.68  0.207   24   21   21 X     0.082  0.073  0.034   0.078  0.074  0.036
WFCS J0731-1632  0728-164  07 31 11.433413 -16 32 23.11831    2.05    5.38  0.441   16   13   10 X     0.028  0.020  0.013   0.013  0.012  0.009
WFCS J0731-1402  0728-139  07 31 12.987301 -14 02 06.95167    1.56    3.20  0.468   29   28   25 X     0.015  0.014  0.013   0.015  0.017  0.012
WFCS J0731+0632  0728+066  07 31 16.173040 +06 32 00.67896    0.66    1.45 -0.027   36   36   36 X/C   0.036  0.037  0.021   0.030  0.028  0.020
WFCS J0731+5338  0727+537  07 31 16.869043 +53 38 58.42939    1.22    1.31 -0.201   31   29   22 X     0.042  0.035 -9.9     0.045  0.034 -9.9
WFCS J0731+1220  0728+124  07 31 18.770733 +12 20 49.02546    8.88   14.52 -0.104   10    0    0 C     0.035  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0731+1734  0728+176  07 31 26.890029 +17 34 09.01907    0.66    1.18  0.143   45   42   42 X     0.022  0.023  0.013   0.024  0.022  0.010
WFCS J0731-0900  0729-088  07 31 40.261237 -09 00 13.61631   17.76   17.06  0.539    6    0    0 C     0.015  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0731-2103  0729-209  07 31 49.725943 -21 03 50.30363    2.08    6.56  0.274   14   17   12 X     0.020  0.019 -9.9     0.020  0.019 -9.9
WFCS J0731-3010  0729-300  07 31 51.196396 -30 10 59.04914    0.68    1.62  0.016   70   69   67 X/C   0.018  0.016  0.016   0.019  0.020  0.017
WFCS J0731-0824  0729-082  07 31 56.801912 -08 24 10.51468    9.87   11.88 -0.266   11    5    5 C     0.016  0.013 -9.9     0.023  0.021 -9.9
WFCS J0732+4550  0728+459  07 32 19.959715 +45 50 40.34071    0.71    0.65 -0.625   73   73   73 X/C   0.048  0.047  0.022   0.051  0.047  0.035
WFCS J0732+4338  0728+437  07 32 28.678571 +43 38 01.39313    2.73    2.89 -0.367   21    0    0 C     0.031  0.027  0.024  -9.9   -9.9   -9.9
WFCS J0732+4335  0729+437  07 32 43.683753 +43 35 40.25215   13.91    6.90  0.359    9    3    3 C     0.023  0.025 -9.9     0.025  0.023 -9.9
WFCS J0732-0228  0730-023  07 32 45.079164 -02 28 57.15459    0.25    0.55  0.116   45   45   45 X     0.175  0.151  0.072   0.108  0.097  0.039
WFCS J0732+6023  0728+605  07 32 50.970217 +60 23 40.06049    2.71    2.15  0.090   33   15   14 X     0.091  0.058  0.011   0.035  0.024  0.013
WFCS J0732+4916  0729+493  07 32 58.381809 +49 16 57.54306    0.72    1.20 -0.037   45   45   45 X/C   0.031  0.030  0.026   0.032  0.032  0.027
WFCS J0733+3905  0729+391  07 33 20.838497 +39 05 05.14795    0.70    0.85  0.497   45   45   45 X/C   0.057  0.053  0.040   0.060  0.057  0.044
WFCS J0733+5153  0729+520  07 33 26.791942 +51 53 55.91361    6.17    2.94 -0.055   34    4    4 C     0.015  0.015 -9.9     0.023  0.022 -9.9
WFCS J0733-0026  0730-003  07 33 33.106709 -00 26 35.83091    1.00    1.92  0.639   21   21   21 X     0.061  0.060  0.037   0.046  0.041  0.012
WFCS J0733-0438  0731-045  07 33 36.385801 -04 38 06.24950    0.77    2.02  0.284   36   33   33 X     0.011  0.014  0.015   0.016  0.017  0.017
WFCS J0733+2054  0730+210  07 33 36.823002 +20 54 56.86553    2.02    2.73  0.256   17   16   16 X     0.013  0.013 -9.9     0.016  0.017 -9.9
WFCS J0733+1306  0730+132  07 33 42.715450 +13 06 16.16451    0.44    0.76 -0.440   45   45   45 X/C   0.090  0.067  0.055   0.079  0.055  0.040
WFCS J0733+1631  0731+166  07 33 59.697024 +16 31 05.77233    0.98    1.51 -0.449   36   35   35 X/C   0.038  0.036  0.025   0.033  0.032  0.018
WFCS J0734+6528  0729+655  07 34 18.041104 +65 28 02.66253    1.73    1.40 -0.700   53   36   36 X/C   0.036  0.036  0.047   0.042  0.044  0.035
WFCS J0734+4729  0730+475  07 34 22.193632 +47 29 18.82926    1.41    2.19  0.483   45   39   39 X     0.011  0.012  0.011   0.014  0.013  0.011
WFCS J0734+5007  0730+502  07 34 31.723231 +50 07 15.57262    4.87    8.24  0.338   15    3    0 C     0.008  0.008  0.007   0.018  0.016 -9.9
WFCS J0734+3307  0731+332  07 34 53.730820 +33 07 02.59439    0.52    1.07 -0.097   45   45   44 X     0.019  0.025  0.021   0.029  0.031  0.019
WFCS J0735+7115  0729+713  07 35 02.360373 +71 15 05.93880    1.94    0.91 -0.689   45   44   44 X     0.039  0.041  0.028   0.049  0.046  0.034
WFCS J0735+1808  0732+182  07 35 07.638573 +18 08 20.95536    2.33    4.27  0.154   18    9    8 C     0.016  0.015 -9.9     0.011  0.015 -9.9
WFCS J0735+0125  0732+015  07 35 08.365404 +01 25 45.97120    0.44    0.91 -0.045   45   45   45 X/C   0.064  0.068  0.055   0.060  0.058  0.048
WFCS J0735-1323  0732-132  07 35 11.833548 -13 23 59.73656    0.74    2.11 -0.321   21   21   21 X/C   0.024  0.020 -9.9     0.029  0.025 -9.9
WFCS J0735-0029  0732-003  07 35 20.775108 -00 29 51.93467    0.61    1.51  0.077   33   41   32 X     0.034  0.031  0.010   0.019  0.017  0.014
WFCS J0735-3118  0733-311  07 35 48.893738 -31 18 19.57478    5.33   16.48  0.160   15    7    7 C     0.063  0.052 -9.9     0.027  0.023 -9.9
WFCS J0735+2036  0732+207  07 35 52.743009 +20 36 38.85646    0.31    0.48 -0.536   45   45   45 X/C   0.161  0.160  0.146   0.144  0.140  0.115
WFCS J0735+5738  0731+577  07 35 53.820707 +57 38 14.09507    3.91    3.59 -0.264   30   16   16 X     0.011  0.010  0.010   0.012  0.012  0.009
WFCS J0735+3307  0732+332  07 35 55.562881 +33 07 09.57038    0.96    2.11  0.053   20   20   20 X     0.027  0.029  0.017   0.028  0.025  0.018
WFCS J0735+3428  0732+345  07 35 55.995863 +34 28 50.67153    0.55    0.88  0.350   72   72   72 X/C   0.109  0.082  0.045   0.057  0.052  0.025
WFCS J0735-2232  0733-224  07 35 56.936794 -22 32 59.30691    0.62    1.23 -0.037   28   22   22 X/C   0.196  0.191  0.148   0.094  0.085  0.067
WFCS J0735+0734  0733+076  07 35 58.812027 +07 34 36.98499    1.09    2.24 -0.029   36   17   17 C     0.103  0.058  0.007   0.052  0.033 -9.9
WFCS J0735+234A  0732+23A  07 35 59.921488 +23 41 02.86222    0.42    0.85 -0.288   75   73   59 X     0.187  0.071  0.012   0.134  0.041  0.022
WFCS J0735+2341  0732+237  07 35 59.933119 +23 41 02.77643    0.45    1.04 -0.389  153   98   83 X     0.187  0.118  0.010   0.134  0.091  0.067
WFCS J0736+1529  0733+156  07 36 04.939669 +15 29 51.81748    0.91    1.15  0.034   15   15   15 X/C   0.076  0.073 -9.9     0.070  0.069  0.036
WFCS J0736+3119  0733+314  07 36 15.054918 +31 19 54.44748    2.85    5.18 -0.002   23    6    4 C     0.007  0.008  0.009   0.016  0.014 -9.9
WFCS J0736+6513  0731+653  07 36 21.297563 +65 13 12.00788    1.68    1.45  0.224   45   29   29 X     0.048  0.047  0.026   0.041  0.035  0.015
WFCS J0736+3131  0733+316  07 36 33.035780 +31 31 28.45704    0.72    0.88  0.359   21   21   21 X/C   0.092  0.085  0.042   0.106  0.081  0.044
WFCS J0736-0508  0734-050  07 36 42.383510 -05 08 37.28415    1.14    2.81  0.461   33   26   18 X     0.017  0.015  0.014   0.012  0.014  0.014
WFCS J0736-0344  0734-036  07 36 43.984741 -03 44 59.25523    1.32    3.40  0.219   35   19   18 C     0.018  0.017  0.012   0.015  0.017 -9.9
WFCS J0736+3059  0733+311  07 36 54.209789 +30 59 22.17968    4.72    5.09  0.181   21    8    8 C     0.018  0.016 -9.9     0.016  0.017 -9.9
WFCS J0736+2849  0733+289  07 36 58.245949 +28 49 40.77068    0.41    0.80 -0.047   45   45   45 X/C   0.032  0.029  0.023   0.037  0.035  0.023
WFCS J0737+3603  0733+361  07 37 04.173281 +36 03 28.43770    1.16    3.88 -0.111   30   20   18 X     0.037  0.021  0.016   0.025  0.021  0.019
WFCS J0737-0338  0734-035  07 37 05.593874 -03 38 46.38068    0.22    0.50 -0.028   81   81   80 X     0.159  0.143  0.071   0.121  0.105  0.045
WFCS J0737-3027  0735-303  07 37 09.594770 -30 27 10.14469    0.83    1.73  0.024   43   39   39 X/C   0.065  0.059  0.030   0.055  0.049  0.031
WFCS J0737+1938  0734+197  07 37 20.799371 +19 38 13.91020    1.26    2.00  0.405   21   21   21 X     0.031  0.027 -9.9     0.038  0.039 -9.9
WFCS J0737-2832  0735-284  07 37 20.836181 -28 32 37.26586    3.95   15.09  0.684   22   12    9 X     0.022  0.018  0.017   0.015  0.016  0.015
WFCS J0737+1729  0734+175  07 37 33.286277 +17 29 03.85123    0.89    1.17  0.066   15   15   15 X/C   0.088  0.080 -9.9     0.056  0.046 -9.9
WFCS J0737-3813  0736-381  07 37 47.602211 -38 13 04.32158   41.43   90.45 -0.375    6    0    0 C     0.030  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J0737-0909  0735-090  07 37 50.844180 -09 09 34.31906    6.27    9.03  0.645    9    0    0 C     0.015  0.012  0.011  -9.9   -9.9   -9.9
WFCS J0738+0518  0735+054  07 38 08.229419 +05 18 35.48097    0.55    1.41 -0.205   36   36   36 X/C   0.026  0.026  0.020   0.035  0.034  0.023
WFCS J0738-3025  0736-303  07 38 19.788480 -30 25 04.85334    2.93    5.45 -0.437  210   85   85 C     0.050  0.030 -9.9     0.032  0.026 -9.9
WFCS J0738-0204  0736-019  07 38 33.903970 -02 04 23.27332    0.66    1.70  0.324   12   33   12 X     0.029  0.030  0.018   0.023  0.017  0.015
WFCS J0738+6537  0733+657  07 38 44.902398 +65 37 45.68521    1.23    0.91 -0.601   45   45   45 X     0.043  0.041  0.026   0.070  0.071  0.044
WFCS J0739+2347  0736+239  07 39 09.467070 +23 47 39.65245    2.36    4.11 -0.002   22    0    0 C     0.059  0.031  0.014  -9.9   -9.9   -9.9
WFCS J0739+0724  0736+075  07 39 13.685968 +07 24 03.24204    4.63    5.92  0.105   10   10    5 X     0.009  0.009  0.007   0.009  0.011 -9.9
WFCS J0739+1739  0736+177  07 39 28.553441 +17 39 27.17757    0.58    1.07  0.399   28   28   28 X     0.074  0.073  0.042   0.067  0.064  0.047
WFCS J0739+0614  0737+063  07 39 52.812618 +06 14 23.71830    1.76    3.33 -0.215   31   18   18 C     0.024  0.025  0.008   0.014  0.014 -9.9
WFCS J0739-0747  0737-076  07 39 59.502110 -07 47 45.00119    0.39    0.84 -0.095   45   45   45 X/C   0.069  0.065  0.048   0.067  0.061  0.045
WFCS J0740+1831  0737+186  07 40 10.683076 +18 31 49.17730    0.63    1.22  0.309   45   45   45 X/C   0.019  0.018  0.012   0.020  0.020  0.017
WFCS J0740+6444  0735+648  07 40 12.842165 +64 44 20.66737    2.23    1.61 -0.426   41   31   31 X     0.028  0.025 -9.9     0.028  0.024 -9.9
WFCS J0740-0847  0737-086  07 40 17.546878 -08 47 46.84152    0.57    1.44 -0.145   45   45   45 X     0.017  0.017  0.014   0.016  0.018  0.015
WFCS J0740-1351  0738-137  07 40 20.538657 -13 51 53.87854    0.37    0.80  0.012   45   45   45 X/C   0.095  0.083  0.051   0.082  0.073  0.050
WFCS J0740-0724  0737-072  07 40 22.002879 -07 24 04.58853    2.10    4.80 -0.414   22    9    9 C     0.074  0.056  0.014   0.038  0.031 -9.9
WFCS J0740+1253  0737+130  07 40 22.063253 +12 53 53.96780    0.68    1.70 -0.099   36   35   35 X     0.022  0.019  0.013   0.024  0.024  0.016
WFCS J0740-0310  0737-030  07 40 30.312786 -03 10 53.52537    1.64    3.32  0.020   26   14   12 C     0.046  0.037  0.008   0.043  0.024 -9.9
WFCS J0740-0400  0738-038  07 40 33.976120 -04 00 25.83734    0.24    0.54  0.082   45   45   45 X     0.149  0.144  0.088   0.101  0.101  0.035
WFCS J0740+1730  0737+176  07 40 51.642040 +17 30 20.63420    0.62    1.44 -0.153   41   36   33 X     0.033  0.028  0.014   0.024  0.018  0.015
WFCS J0740+6042  0736+608  07 40 54.807280 +60 42 14.24625    7.53    4.88  0.569   18   11    8 C     0.009  0.011  0.011   0.015  0.013 -9.9
WFCS J0740+7129  0735+716  07 40 56.914845 +71 29 53.74076    3.35    1.08 -0.735   44   41   40 X     0.081  0.051  0.043   0.043  0.026  0.018
WFCS J0740+1241  0738+128  07 40 59.148119 +12 41 27.66271    2.30    3.61 -0.379   36   15   15 C     0.015  0.016  0.016   0.011  0.011 -9.9
WFCS J0741+3205  0737+322  07 41 05.945869 +32 05 44.15242    0.86    1.41  0.323   44   45   44 X/C   0.018  0.017  0.013   0.018  0.020  0.016
WFCS J0741-1359  0739-138  07 41 19.502375 -13 59 58.26723    0.43    0.96 -0.126   45   45   45 X/C   0.064  0.057  0.040   0.056  0.054  0.029
WFCS J0741-0538  0739-055  07 41 32.971451 -05 38 40.50037    1.76    2.33  0.276   23   15   15 X/C   0.074  0.073  0.005   0.051  0.047 -9.9
WFCS J0741-4454  0740-447  07 41 38.902940 -44 54 02.09503    1.33    2.50  0.132   10   14   20 X/C   0.141  0.131 -9.9     0.089  0.088  0.027
WFCS J0741+4208  0738+422  07 41 55.649413 +42 08 17.79675    2.02    1.73  0.036   36   28   28 X/C   0.030  0.028  0.014   0.023  0.022  0.011
WFCS J0741+6324  0737+635  07 41 57.871108 +63 24 46.23523    2.22    1.72  0.699   41   44   40 X     0.025  0.024  0.016   0.021  0.021  0.015
WFCS J0742+1947  0739+199  07 42 18.215363 +19 47 19.48804    0.85    1.07  0.306   21   21   21 X/C   0.174  0.173  0.144   0.173  0.172  0.056
WFCS J0742+6836  0737+687  07 42 23.034284 +68 36 31.52622    2.92    1.31 -0.303   42   25   24 X     0.154  0.106  0.022   0.130  0.065 -9.9
WFCS J0742-1714  0740-171  07 42 23.811606 -17 14 22.25638    0.57    1.32 -0.126   45   45   45 X/C   0.043  0.042  0.034   0.040  0.038  0.031
WFCS J0742-2823  0740-282  07 42 57.381918 -28 23 48.60363    5.23   10.19  0.216   12    6    5 C     0.037  0.042 -9.9     0.033  0.033 -9.9
WFCS J0742+0410  0740+042  07 42 58.809111 +04 10 29.48014    0.71    1.75 -0.451   36   36   36 X     0.045  0.044  0.027   0.035  0.033  0.023
WFCS J0743+0006  0740+002  07 43 02.817700 +00 06 47.86765    0.23    0.62 -0.341   28   28   28 X     0.094  0.093  0.083   0.118  0.114  0.085
WFCS J0743+2855  0740+290  07 43 20.705235 +28 55 31.82891    1.13    1.97 -0.035   45   36   36 X/C   0.012  0.013  0.010   0.016  0.015  0.010
WFCS J0743+1121  0740+114  07 43 29.056880 +11 21 44.17041    2.06    3.32  0.046   20   16   16 X     0.010  0.012 -9.9     0.016  0.015 -9.9
WFCS J0743+4641  0739+468  07 43 35.643577 +46 41 41.84185    2.03    2.38  0.392   19   19   15 X     0.043  0.033  0.007   0.020  0.018  0.014
WFCS J0743-3211  0741-320  07 43 49.895491 -32 11 52.23789    4.99   12.65 -0.699   15   15   15 X/C   0.035  0.043 -9.9     0.040  0.046 -9.9
WFCS J0743+5053  0740+510  07 43 54.006723 +50 53 48.63481    0.79    0.97 -0.372   45   42   42 X     0.050  0.050  0.035   0.043  0.039 -9.9
WFCS J0743+1648  0741+169  07 43 55.656837 +16 48 10.27946    0.97    1.16  0.071   15   15   15 X     0.055  0.047 -9.9     0.051  0.046 -9.9
WFCS J0743-0323  0741-032  07 43 57.460243 -03 23 39.10174    4.82    9.95  0.008   13    0    0 C     0.010  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0744+7036  0738+707  07 44 03.597847 +70 36 00.45288    1.14    0.87 -0.256   45   42   42 X     0.070  0.071  0.046   0.061  0.059  0.032
WFCS J0744-1414  0741-141  07 44 07.117899 -14 14 51.59439    0.36    0.77  0.107   45   45   45 X/C   0.077  0.071  0.041   0.092  0.093  0.054
WFCS J0744+0612  0741+063  07 44 13.545641 +06 12 00.97673    1.17    2.44 -0.153   36   27   27 X     0.013  0.012  0.010   0.012  0.012  0.011
WFCS J0744+5625  0740+565  07 44 15.115375 +56 25 56.71656    0.86    0.79 -0.440   45   43   43 X/C   0.081  0.066  0.040   0.086  0.073  0.036
WFCS J0744+3753  0740+380  07 44 17.472210 +37 53 17.25241    1.40    1.88 -0.548   43   35   35 X     0.026  0.024  0.018   0.024  0.022  0.017
WFCS J0744+1309  0741+132  07 44 19.075204 +13 09 07.06054    1.55    3.83 -0.206   31   19   15 X     0.011  0.010  0.009   0.013  0.011  0.011
WFCS J0744+5540  0740+557  07 44 30.246484 +55 40 34.79525    2.31    2.36 -0.567   37   20   18 X     0.079  0.042  0.017   0.042  0.025 -9.9
WFCS J0744-1348  0742-136  07 44 34.304893 -13 48 38.93602    0.63    1.50 -0.646   28   28   28 X/C   0.048  0.048  0.040   0.045  0.045  0.036
WFCS J0744-141A  0742-141  07 44 55.450365 -14 14 16.42120    0.63    1.43  0.692   21   21   21 X     0.294  0.239  0.160   0.164  0.117  0.036
WFCS J0744+0137  0742+017  07 44 56.273995 +01 37 09.56162    0.49    1.01  0.222   36   34   34 X     0.104  0.095  0.036   0.070  0.081  0.022
WFCS J0745+1538  0742+157  07 45 01.562772 +15 38 04.86536    1.72    2.44  0.280   21   17   17 X     0.038  0.036  0.026   0.020  0.021  0.019
WFCS J0745+5746  0740+578  07 45 02.316204 +57 46 26.84495   15.52   11.34  0.247    5    0    0 C     0.015  0.008 -9.9    -9.9   -9.9   -9.9
WFCS J0745-1544  0742-156  07 45 04.623941 -15 44 48.41922    1.27    2.57 -0.701   28   27   27 X/C   0.040  0.040  0.025   0.044  0.043  0.022
WFCS J0745+1209  0742+122  07 45 28.176046 +12 09 28.67797    0.97    1.89  0.052   67   31   28 C     0.027  0.013  0.012   0.015  0.014  0.010
WFCS J0745+3731  0742+376  07 45 42.531694 +37 31 13.86602    1.34    1.75  0.264   62   39   33 X     0.031  0.031  0.009   0.026  0.027  0.014
WFCS J0746+5014  0742+503  07 46 03.895974 +50 14 56.89795    3.12    2.02  0.550   24   25   19 X     0.010  0.010  0.008   0.013  0.012  0.012
WFCS J0746-0220  0743-022  07 46 21.434101 -02 20 09.29077    2.42    3.73 -0.461   79   35   34 X     0.032  0.030  0.015   0.017  0.021 -9.9
WFCS J0746-1651  0744-167  07 46 22.447007 -16 51 13.27598    2.03    4.37  0.335   36   26   26 X/C   0.030  0.027  0.016   0.019  0.020  0.015
WFCS J0746+1056  0743+110  07 46 29.690961 +10 56 52.92202    0.59    1.48 -0.310   36   35   35 X/C   0.032  0.032  0.024   0.035  0.037  0.018
WFCS J0746+4646  0743+468  07 46 56.010479 +46 46 04.72315    6.65    5.16  0.335   18    8    8 C     0.029  0.026  0.006   0.016  0.021 -9.9
WFCS J0746-1815  0744-181  07 46 59.049837 -18 15 41.16253    1.43    4.15 -0.141   33   21   19 X     0.028  0.020 -9.9     0.011  0.016 -9.9
WFCS J0747-1135  0744-114  07 47 00.628718 -11 35 43.19765    0.36    0.80 -0.001   45   45   45 X/C   0.028  0.025  0.024   0.053  0.050  0.048
WFCS J0747-1237  0744-124  07 47 10.056466 -12 37 18.14299    0.28    0.64 -0.031   45   45   45 X     0.165  0.156  0.095   0.186  0.181  0.118
WFCS J0747+7205  0741+722  07 47 10.461103 +72 05 37.95880    2.44    0.86 -0.688   45   42   42 X     0.055  0.053  0.029   0.055  0.050  0.032
WFCS J0747-3049  0745-307  07 47 14.778048 -30 49 34.92910    1.11    2.92  0.730   25   30   25 X     0.058  0.053 -9.9     0.031  0.029  0.028
WFCS J0747+4920  0743+494  07 47 29.640842 +49 20 22.71641    0.74    0.82  0.333   28   28   28 X/C   0.068  0.068  0.063   0.073  0.074  0.067
WFCS J0747+4618  0744+464  07 47 43.518189 +46 18 57.71117   23.51   18.07  0.472    5    0    0 C     0.021  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0748+1020  0745+104  07 48 11.285540 +10 20 49.85495    2.70    5.76 -0.017   18    8    7 C     0.026  0.023  0.010   0.016  0.019 -9.9
WFCS J0748-1146  0745-116  07 48 18.929878 -11 46 47.25905    2.32    5.32  0.601   13   17    5 X     0.008  0.009  0.011   0.015  0.013  0.014
WFCS J0748+1609  0746+162  07 48 58.008053 +16 09 55.17886    2.37    3.37  0.129   35   13   13 C     0.028  0.026 -9.9     0.016  0.017 -9.9
WFCS J0749-1040  0747-105  07 49 35.951056 -10 40 46.74635    1.44    4.15 -0.085   33   24   24 X     0.022  0.020  0.013   0.015  0.016 -9.9
WFCS J0749+0837  0747+087  07 49 58.534478 +08 37 30.73485    0.29    0.71 -0.379   36   36   36 X/C   0.103  0.092  0.080   0.117  0.108  0.081
WFCS J0749-0423  0747-042  07 49 59.795800 -04 23 43.82075   14.62   11.46  0.227    7    0    0 C     0.045  0.031 -9.9    -9.9   -9.9   -9.9
WFCS J0750+2824  0746+285  07 50 04.438078 +28 24 11.69321    0.41    0.86 -0.036  141  118  112 X     0.025  0.027  0.017   0.027  0.026  0.023
WFCS J0750+3630  0747+366  07 50 19.545715 +36 30 02.88841    0.64    1.07  0.306   45   45   45 X/C   0.054  0.052  0.031   0.049  0.047  0.029
WFCS J0750-1216  0748-121  07 50 51.378962 -12 16 21.51028    1.28    2.61 -0.126   45   26   26 C     0.112  0.099  0.017   0.068  0.055 -9.9
WFCS J0750+7217  0745+724  07 50 58.836615 +72 17 43.53679    1.82    0.61 -0.741   45   45   45 X     0.068  0.064  0.051   0.062  0.057  0.044
WFCS J0750-0845  0748-086  07 50 59.405653 -08 45 48.83630    0.98    2.04  0.599   21   21   21 X     0.052  0.050  0.032   0.042  0.039  0.021
WFCS J0750+0406  0748+042  07 50 59.692417 +04 06 16.55328    0.51    0.95 -0.173   28   28   28 X     0.206  0.199  0.087   0.135  0.117  0.041
WFCS J0751-0421  0748-042  07 51 22.703620 -04 21 38.40912    1.08    1.91  0.355   43   26   25 X     0.054  0.049  0.015   0.039  0.033  0.014
WFCS J0751+2716  0748+274  07 51 41.512241 +27 16 31.28792   11.49    9.66  0.225   18    3    0 C     0.012  0.011 -9.9     0.009 -9.9   -9.9
WFCS J0751-2758  0749-278  07 51 53.983317 -27 58 30.79788    8.66   20.00  0.362   13    4    4 C     0.350  0.183 -9.9     0.077  0.049 -9.9
WFCS J0752+3530  0749+356  07 52 21.762514 +35 30 52.80706    1.27    2.39 -0.099   45   25   25 C     0.019  0.016  0.009   0.016  0.014  0.010
WFCS J0752+7115  0746+713  07 52 26.490875 +71 15 56.09231    4.53    1.85 -0.757   44   29   29 X     0.019  0.019  0.018   0.019  0.019  0.018
WFCS J0752+2059  0749+211  07 52 32.479358 +20 59 58.94093    0.36    0.71 -0.417   36   36   36 X     0.068  0.066  0.045   0.073  0.075  0.058
WFCS J0752-2202  0750-219  07 52 36.067279 -22 02 42.55066    3.76    8.94 -0.344   13    7    6 C     0.027  0.025 -9.9     0.016  0.021 -9.9
WFCS J0752+6344  0748+638  07 52 36.301488 +63 44 14.25167    1.29    1.10 -0.492   45   41   40 X     0.070  0.063  0.034   0.057  0.040  0.030
WFCS J0752+2946  0749+299  07 52 48.662698 +29 46 29.40842    0.57    0.71  0.454   45   45   45 X/C   0.049  0.049  0.038   0.066  0.063  0.050
WFCS J0753+6335  0748+637  07 53 00.636434 +63 35 46.21652    0.83    0.65 -0.571   45   45   45 X/C   0.121  0.120  0.095   0.128  0.126  0.097
WFCS J0753+1510  0750+153  07 53 11.776598 +15 10 11.84966    0.82    1.51 -0.612   36   36   36 X/C   0.035  0.037  0.037   0.035  0.033  0.035
WFCS J0753+0451  0750+049  07 53 14.078855 +04 51 29.00340    0.30    0.68  0.051   45   45   45 X     0.144  0.129  0.043   0.072  0.061  0.023
WFCS J0753-2756  0751-278  07 53 24.570367 -27 56 59.92266    3.44    7.08  0.747   15   13   13 X/C   0.122  0.110 -9.9     0.058  0.057 -9.9
WFCS J0753+0924  0751+095  07 53 51.944495 +09 24 19.76454    0.25    0.52  0.008   36   36   36 X     0.198  0.172  0.114   0.145  0.127  0.073
WFCS J0753-2718  0751-271  07 53 52.030615 -27 18 27.31360    9.09   30.52 -0.450    7    0    0 C     0.015  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0754+0452  0751+050  07 54 05.710417 +04 52 38.51111    1.12    2.78 -0.219   34   25   22 X     0.024  0.022  0.015   0.016  0.017  0.013
WFCS J0754-0017  0751-001  07 54 08.663138 -00 17 41.33267    0.75    1.72  0.174   39   34   31 X     0.014  0.014  0.011   0.017  0.019  0.014
WFCS J0754-2609  0752-260  07 54 16.020461 -26 09 52.80670    1.87    4.32  0.775   21   21   21 X     0.034  0.032  0.023   0.033  0.031  0.021
WFCS J0754+0344  0751+038  07 54 17.230326 +03 44 35.27749    0.49    1.06  0.165   36   36   36 X/C   0.077  0.075  0.058   0.081  0.078  0.052
WFCS J0754+2510  0751+253  07 54 19.554611 +25 10 34.74214    0.87    1.36  0.195   45   43   43 X/C   0.043  0.042  0.025   0.030  0.027  0.013
WFCS J0754-0247  0752-026  07 54 47.408805 -02 47 33.30577    0.59    1.27  0.424   28   28   28 X     0.029  0.028  0.024   0.063  0.042  0.027
WFCS J0754+2941  0751+298  07 54 58.329448 +29 41 54.24996    0.85    1.29  0.281   21   21   21 X     0.021  0.019  0.014   0.038  0.035  0.029
WFCS J0755-1028  0752-103  07 55 17.839839 -10 28 27.51997    0.20    0.49  0.008   45   45   45 X     0.092  0.089  0.052   0.095  0.086  0.058
WFCS J0755+2329  0752+236  07 55 28.919804 +23 29 25.70907    1.20    1.60 -0.209   35   27   26 X     0.043  0.045  0.012   0.035  0.034  0.009
WFCS J0755+5509  0751+552  07 55 53.168672 +55 09 43.18055    8.37    6.57 -0.375   12    4    4 C     0.026  0.025 -9.9     0.022  0.015 -9.9
WFCS J0756+1325  0753+135  07 56 26.443515 +13 25 41.24050    0.33    0.87 -0.260   28   28   28 X     0.050  0.045  0.025   0.128  0.123  0.085
WFCS J0756-1755  0754-177  07 56 47.248556 -17 55 08.62375   23.88   30.59  0.317    4    0    0 C     0.041  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J0756+6058  0752+611  07 56 56.455435 +60 58 22.15997    0.95    0.97 -0.478   45   45   45 X     0.058  0.056  0.041   0.050  0.049  0.034
WFCS J0757-3727  0755-373  07 57 14.663948 -37 27 35.97530    5.48   18.04  0.914   16   15   15 X/C   0.040  0.039  0.025   0.038  0.034  0.027
WFCS J0757+3538  0754+357  07 57 18.046235 +35 38 14.65109    0.77    1.32  0.368   45   45   45 X/C   0.028  0.026  0.024   0.027  0.028  0.025
WFCS J0757+2845  0754+288  07 57 31.484767 +28 45 01.30154    1.27    1.52 -0.236   36   27   27 X     0.069  0.049  0.021   0.037  0.032 -9.9
WFCS J0757+0251  0755+029  07 57 41.527970 +02 51 00.86856    0.78    1.45  0.191   28   27   27 X     0.074  0.068  0.029   0.066  0.050  0.027
WFCS J0757+0418  0755+044  07 57 53.312623 +04 18 49.08299    0.49    1.05 -0.107   44   45   42 X/C   0.097  0.092  0.030   0.063  0.060  0.024
WFCS J0758-0851  0755-087  07 58 02.363128 -08 51 49.63469    1.05    2.27  0.701   21   21   21 X     0.038  0.039  0.028   0.033  0.031  0.028
WFCS J0758-2420  0755-242  07 58 04.250789 -24 20 09.94725    1.62    5.18  0.133   21   21   21 X/C   0.023  0.021 -9.9     0.029  0.027 -9.9
WFCS J0758+1437  0755+147  07 58 21.518701 +14 37 19.02519    0.59    1.15  0.174   45   45   45 X/C   0.040  0.042  0.031   0.041  0.036  0.029
WFCS J0758+0124  0755+015  07 58 33.460885 +01 24 26.86350    0.51    1.06 -0.372   36   36   36 X/C   0.078  0.077  0.037   0.071  0.074  0.047
WFCS J0758+6220  0754+624  07 58 33.942446 +62 20 25.74014    1.59    1.72 -0.387   36   36   36 X     0.013  0.014  0.014   0.015  0.017  0.015
WFCS J0758+1357  0755+140  07 58 37.625577 +13 57 33.75706    0.56    1.11  0.172   45   45   45 X/C   0.034  0.036  0.025   0.044  0.041  0.034
WFCS J0758-1904  0756-189  07 58 40.275196 -19 04 11.77957    4.02    7.00  0.109   19   12   12 X/C   0.045  0.030 -9.9     0.030  0.021 -9.9
WFCS J0758-1930  0756-193  07 58 46.757975 -19 30 25.76865    0.64    1.30 -0.008   45   44   44 X/C   0.057  0.057  0.033   0.041  0.040  0.026
WFCS J0758+2705  0755+272  07 58 46.993008 +27 05 15.57359    0.53    0.76  0.393   45   45   45 X/C   0.082  0.081  0.058   0.076  0.073  0.043
WFCS J0759+5312  0755+533  07 59 06.465811 +53 12 47.95967   10.50    7.52  0.716    8    0    0 C     0.027  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J0759+6130  0754+616  07 59 14.080252 +61 30 51.63124    1.92    2.83 -0.670   26   30   24 X     0.011  0.009  0.010   0.018  0.017  0.017
WFCS J0759+1101  0756+111  07 59 15.064100 +11 01 41.89530    3.43    3.76 -0.152   22   12   11 X     0.009  0.010  0.007   0.014  0.014 -9.9
WFCS J0759-1821  0757-182  07 59 43.700003 -18 21 59.17253    1.05    2.12  0.597   20   21   20 X/C   0.133  0.127  0.012   0.084  0.081  0.072
WFCS J0759-2528  0757-253  07 59 45.229572 -25 28 10.61722   43.04   49.99  0.383    3    0    0 C     0.021  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0759+3814  0756+383  07 59 52.307370 +38 14 24.13251    0.74    1.49 -0.120   45   44   44 X     0.015  0.015  0.014   0.013  0.013  0.012
WFCS J0800-2011  0758-200  08 00 13.592596 -20 11 28.07414    0.49    1.18  0.064   36   36   36 X/C   0.082  0.077  0.051   0.075  0.070  0.051
WFCS J0800-2926  0758-292  08 00 13.706002 -29 26 16.84187    0.78    1.45 -0.323   43   44   43 X/C   0.098  0.081  0.027   0.081  0.057  0.030
WFCS J0800+3702  0756+371  08 00 17.534695 +37 02 59.53366    0.61    1.04  0.366   45   45   45 X/C   0.046  0.045  0.041   0.050  0.051  0.045
WFCS J0800-3612  0758-360  08 00 32.899594 -36 12 33.20014    5.48   12.27  0.967    7   10    7 X     0.016  0.027 -9.9     0.026  0.036  0.022
WFCS J0800+1353  0757+140  08 00 33.742805 +13 53 55.69511    0.54    1.29  0.009   36   36   36 X/C   0.031  0.032  0.019   0.034  0.035  0.020
WFCS J0800+3924  0757+395  08 00 53.842885 +39 24 37.70059  390.21  165.14 -0.921    4    0    0 C     0.014  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0800-0001  0758+001  08 00 59.714796 -00 01 01.06195    0.83    2.00  0.278   45   30   30 X     0.014  0.016  0.013   0.016  0.014  0.013
WFCS J0801+1349  0758+139  08 01 01.353034 +13 49 52.20295    2.61    3.74 -0.092   23   19   14 X     0.020  0.020 -9.9     0.020  0.018 -9.9
WFCS J0801+7408  0755+742  08 01 01.450339 +74 08 22.53237    1.65    0.47 -0.682   45   45   45 X/C   0.136  0.134  0.066   0.124  0.123  0.053
WFCS J0801+5455  0757+550  08 01 28.846890 +54 55 11.68809    0.89    1.31  0.038   45   39   39 X     0.027  0.025  0.019   0.030  0.027  0.025
WFCS J0801+6639  0756+667  08 01 36.378177 +66 39 09.90310    1.03    0.91 -0.521   36   36   36 X/C   0.080  0.080  0.069   0.076  0.074  0.060
WFCS J0801-2438  0759-245  08 01 40.294503 -24 38 30.32342   22.71   37.09  0.179    4    0    0 C     0.020  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0801-1607  0759-159  08 01 48.642509 -16 07 38.41737    1.59    5.47  0.053   21   19   19 X     0.017  0.018 -9.9     0.018  0.019 -9.9
WFCS J0802+6353  0757+640  08 02 02.595868 +63 53 03.47539    1.45    2.38 -0.071   27   23   22 X     0.029  0.025  0.009   0.029  0.022  0.012
WFCS J0802-1042  0759-105  08 02 05.928892 -10 42 16.72122    0.18    0.44 -0.023   36   36   36 X     0.163  0.150  0.136   0.185  0.182  0.163
WFCS J0802+2602  0759+261  08 02 09.329301 +26 02 09.42441    0.89    2.08  0.243   25   30   22 X     0.009  0.009  0.008   0.012  0.013  0.013
WFCS J0802+5255  0758+530  08 02 43.990561 +52 55 44.03474    0.68    0.77 -0.406   45   45   45 X/C   0.073  0.063  0.037   0.077  0.074  0.046
WFCS J0802+5250  0759+529  08 02 50.044511 +52 50 19.32700    3.00    3.54  0.593   37   11   11 C     0.025  0.020  0.010   0.016  0.015 -9.9
WFCS J0802-2202  0800-219  08 02 58.175234 -22 02 32.11642    1.73    3.72 -0.764   18   22   18 X     0.021  0.023  0.014   0.023  0.023  0.017
WFCS J0803-0336  0800-034  08 03 12.078283 -03 36 00.58089    0.40    1.11 -0.078   92   87   87 X     0.037  0.036  0.019   0.035  0.030  0.019
WFCS J0803+6700  0758+671  08 03 30.995019 +67 00 04.02005    8.50    4.40  0.459   16    8    8 C     0.085  0.056 -9.9     0.050  0.033 -9.9
WFCS J0803+0541  0801+058  08 03 41.928366 +05 41 20.08271    6.07    7.97  0.203   17    8    8 C     0.025  0.021 -9.9     0.017  0.020 -9.9
WFCS J0803+6554  0759+660  08 03 47.557586 +65 54 33.30744    3.58    3.51 -0.451   36   19   19 C     0.017  0.014  0.010   0.014  0.014  0.013
WFCS J0803-1417  0801-141  08 03 54.384950 -14 17 33.72467    0.77    1.65  0.647   28   28   27 X     0.047  0.042  0.043   0.062  0.057  0.056
WFCS J0804-3629  0802-363  08 04 05.324649 -36 29 17.54695    2.16   12.91  0.571   23   16   16 X/C   0.054  0.051 -9.9     0.038  0.037 -9.9
WFCS J0804+1012  0801+103  08 04 07.581136 +10 12 13.23901    0.27    0.63 -0.380   36   36   36 X/C   0.105  0.104  0.093   0.120  0.117  0.106
WFCS J0804+1313  0801+133  08 04 08.227686 +13 13 55.73471    0.97    1.97 -0.025   43   39   39 X/C   0.029  0.023  0.012   0.022  0.014  0.013
WFCS J0804+4704  0800+472  08 04 13.881787 +47 04 42.86519    0.40    0.62 -0.187  119  133  119 X     0.035  0.017  0.010   0.012  0.012  0.011
WFCS J0804-1038  0801-104  08 04 17.670601 -10 38 02.55695    0.51    1.02  0.152   45   42   42 X/C   0.172  0.137  0.058   0.122  0.085  0.014
WFCS J0804+6040  0800+608  08 04 24.997140 +60 40 08.05175    1.46    1.04 -0.649   45   45   45 X/C   0.054  0.057  0.038   0.050  0.049  0.028
WFCS J0804-1936  0802-194  08 04 34.762160 -19 36 49.66261    0.45    0.90  0.196   33   31   30 X     0.200  0.194  0.045   0.119  0.118  0.027
WFCS J0804+0414  0802+043  08 04 43.523754 +04 14 10.03195    0.75    1.52  0.036   45   44   44 X/C   0.024  0.022  0.015   0.023  0.021  0.015
WFCS J0804+5431  0801+546  08 04 59.253137 +54 31 57.80308    0.72    1.34 -0.314   45   39   38 X     0.081  0.079  0.053   0.066  0.064  0.032
WFCS J0805+6746  0800+679  08 05 01.761955 +67 46 01.24238    2.76    1.26  0.724   45   45   45 X/C   0.022  0.025  0.022   0.027  0.025  0.021
WFCS J0805+1614  0802+163  08 05 02.187994 +16 14 05.20681    9.10   11.12 -0.177    6    0    0 C     0.021  0.057 -9.9    -9.9   -9.9   -9.9
WFCS J0805+3957  0801+401  08 05 20.591500 +39 57 43.79912   10.77    7.84  0.276    5    0    0 C     0.021  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J0805-1332  0803-133  08 05 47.200648 -13 32 07.56283    0.90    2.37 -0.654   28   28   28 X     0.023  0.025  0.017   0.024  0.026  0.020
WFCS J0805+7410  0759+743  08 05 50.610768 +74 10 28.29430    1.22    0.53 -0.593   45   45   45 X/C   0.116  0.118  0.090   0.102  0.100  0.063
WFCS J0806+6030  0802+606  08 06 15.570692 +60 30 47.98548   17.64    8.08 -0.014    8    0    0 C     0.018  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0806+4841  0803+488  08 06 44.427427 +48 41 49.16082    0.48    0.77 -0.493   21   20   20 X     0.080  0.072  0.029   0.094  0.075  0.033
WFCS J0806-2151  0804-217  08 06 45.565465 -21 51 45.59907    9.82   19.97 -0.188   10    5    5 C     0.033  0.027 -9.9     0.013  0.019 -9.9
WFCS J0806-2250  0804-227  08 06 48.032581 -22 50 46.81088    7.20   15.02 -0.019   13    0    0 C     0.013  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0807-1724  0805-172  08 07 33.542039 -17 24 53.85797    2.02    7.16  0.385   16   10   10 X     0.019  0.020 -9.9     0.014  0.020 -9.9
WFCS J0807-2243  0805-225  08 07 35.048766 -22 43 32.31562   12.80   27.79 -0.000    6    0    0 C     0.014  0.014  0.009  -9.9   -9.9   -9.9
WFCS J0808+0057  0805+010  08 08 04.345535 +00 57 07.58328    0.24    0.54  0.230   45   44   44 X     0.206  0.189  0.058   0.132  0.120  0.047
WFCS J0808+0918  0805+094  08 08 07.548564 +09 18 05.55620    0.65    1.18  0.284   37   44   36 X/C   0.033  0.027  0.013   0.040  0.027  0.018
WFCS J0808+5838  0804+587  08 08 15.909446 +58 38 04.14625    1.94    1.88 -0.209   33   19   14 X     0.063  0.056  0.026   0.042  0.028 -9.9
WFCS J0808-3657  0806-368  08 08 15.930552 -36 57 17.32953   17.33   63.51  0.449    7    0    0 C     0.023  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J0808+1253  0805+130  08 08 21.214025 +12 53 48.06163    0.28    0.56  0.121   68   64   58 X     0.082  0.093  0.055   0.099  0.095  0.052
WFCS J0808+0514  0805+053  08 08 38.847116 +05 14 39.93909    0.36    0.85 -0.119   36   36   36 X/C   0.079  0.074  0.049   0.072  0.075  0.039
WFCS J0808+0550  0806+059  08 08 42.901050 +05 50 43.77985    0.25    0.59  0.112   36   36   36 X     0.069  0.069  0.057   0.067  0.063  0.042
WFCS J0808+2721  0805+275  08 08 48.719058 +27 21 35.29388    0.71    1.35  0.263   45   45   45 X/C   0.022  0.021  0.014   0.025  0.023  0.019
WFCS J0808+6729  0804+676  08 08 58.711921 +67 29 02.49548    0.95    0.76  0.266   81   80   80 X     0.036  0.034  0.027   0.029  0.030  0.019
WFCS J0809-0311  0806-030  08 09 00.620110 -03 11 40.32360    0.62    1.59  0.312   26   20   18 X     0.123  0.110  0.041   0.106  0.074  0.043
WFCS J0809+4032  0805+406  08 09 03.142142 +40 32 56.18526    1.14    1.05 -0.000   78   66   66 X     0.024  0.021  0.010   0.020  0.018  0.010
WFCS J0809+5901  0805+591  08 09 10.462126 +59 01 25.22297    0.81    0.93 -0.423   45   45   45 X     0.081  0.085  0.069   0.061  0.061  0.048
WFCS J0809+5809  0805+583  08 09 26.568741 +58 09 25.49774    3.92    2.60  0.303   31   21   19 X     0.043  0.030  0.015   0.036  0.019 -9.9
WFCS J0809+8702  0747+871  08 09 35.270179 +87 02 02.96269   88.79    6.55 -0.374    6    0    0 C     0.010  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0810+5743  0805+578  08 10 02.333950 +57 43 46.01930    1.95    1.72 -0.381   31   29   29 X     0.014  0.014  0.012   0.020  0.019  0.014
WFCS J0810-2207  0807-219  08 10 03.232435 -22 07 12.14505    1.92    5.38  0.749   19   11   10 X     0.081  0.073 -9.9     0.044  0.051  0.022
WFCS J0810+0257  0807+031  08 10 18.704050 +02 57 14.70971   15.34   16.43 -0.020    4    0    0 C     0.030  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0810-1953  0808-197  08 10 58.583267 -19 53 49.92446    5.11   14.09  0.266    5    5    0 X     0.019  0.019 -9.9     0.022  0.019 -9.9
WFCS J0811+2141  0808+218  08 11 00.936316 +21 41 37.11619    0.40    0.73  0.408   45   45   45 X/C   0.052  0.028  0.021   0.042  0.034  0.025
WFCS J0811-0204  0808-019  08 11 00.953805 -02 04 20.32167    0.53    1.46  0.214   27   24   24 X     0.047  0.048  0.033   0.061  0.050  0.038
WFCS J0811+6050  0806+609  08 11 03.470180 +60 50 49.65505    1.54    1.05  0.481   21   21   21 X/C   0.062  0.056  0.045   0.055  0.058  0.038
WFCS J0811+0420  0808+044  08 11 05.626151 +04 20 17.44086    1.62    3.01 -0.134   26   15   15 C     0.153  0.070  0.003   0.068  0.031 -9.9
WFCS J0811-1047  0808-106  08 11 11.484541 -10 47 00.57735    0.49    1.08 -0.093   36   28   28 X/C   0.046  0.043  0.024   0.065  0.054  0.036
WFCS J0811-1010  0809-100  08 11 25.667227 -10 10 56.00982    3.11    6.54 -0.772   20   11    8 X     0.008  0.010  0.008   0.010  0.011  0.009
WFCS J0811+7051  0806+710  08 11 28.689011 +70 51 17.18953    0.74    0.51 -0.165   45   45   45 X     0.087  0.082  0.047   0.065  0.063  0.041
WFCS J0811+4831  0807+486  08 11 37.223138 +48 31 33.82846    1.35    1.93  0.096   37   34   33 X     0.017  0.019  0.014   0.017  0.016  0.014
WFCS J0812+1629  0809+166  08 12 09.300793 +16 29 22.50469    0.54    1.09 -0.471   36   36   36 X/C   0.045  0.042  0.036   0.039  0.046  0.033
WFCS J0812-2150  0810-216  08 12 14.074214 -21 50 38.63008    0.62    1.37 -0.013   35   36   35 X/C   0.048  0.048  0.021   0.047  0.047  0.026
WFCS J0812-2912  0810-290  08 12 19.984749 -29 12 12.16736    4.77    9.90  0.061   34    7    7 C     0.015  0.016  0.015   0.020  0.019 -9.9
WFCS J0812+0712  0809+073  08 12 37.833913 +07 12 00.74067    0.37    0.69  0.003   45   45   45 X/C   0.120  0.120  0.086   0.161  0.155  0.082
WFCS J0812+4536  0809+457  08 12 42.031956 +45 36 52.52919    0.36    0.45  0.322   81   81   81 X/C   0.050  0.049  0.045   0.071  0.067  0.058
WFCS J0812+6904  0807+692  08 12 50.729342 +69 04 16.33989    2.58    2.12 -0.222   36   22   22 C     0.082  0.079  0.023   0.039  0.033  0.014
WFCS J0812+4018  0809+404  08 12 53.124184 +40 18 59.87928    5.19    5.57 -0.073   14    6    5 C     0.115  0.067 -9.9     0.078  0.021 -9.9
WFCS J0813+2303  0810+232  08 13 25.991436 +23 03 42.98086    1.00    1.25  0.241   31   39   25 X/C   0.037  0.034  0.013   0.035  0.032  0.022
WFCS J0813+1503  0810+152  08 13 47.052426 +15 03 01.36823    0.55    1.21 -0.575   36   36   36 X/C   0.043  0.043  0.044   0.048  0.044  0.039
WFCS J0814-0617  0811-061  08 14 01.785248 -06 17 35.50446    1.83    3.87  0.506   19   14   11 X     0.013  0.014  0.016   0.016  0.015  0.012
WFCS J0814+0602  0811+061  08 14 04.548680 +06 02 38.34208    3.64   10.01 -0.179    7    0    0 C     0.014  0.014  0.014  -9.9   -9.9   -9.9
WFCS J0814-1739  0811-175  08 14 09.932118 -17 39 12.30168    0.28    0.67 -0.089   44   45   44 X     0.198  0.193  0.153   0.134  0.135  0.080
WFCS J0814-3538  0812-354  08 14 14.611285 -35 38 25.70716   12.52   21.51 -0.748   10   10   10 X/C   0.141  0.084 -9.9     0.099  0.069 -9.9
WFCS J0814-2003  0812-199  08 14 20.959258 -20 03 32.87428    9.28   13.85  0.496   13    0    0 C     0.017  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0814-2253  0812-227  08 14 28.376284 -22 53 23.43763    0.46    1.23  0.126   21   34   21 X     0.067  0.067 -9.9     0.053  0.048  0.036
WFCS J0814+1722  0811+175  08 14 37.986228 +17 22 08.31344    0.72    1.51 -0.368   36   36   36 X     0.029  0.028  0.019   0.028  0.028  0.012
WFCS J0814+3553  0811+360  08 14 49.077671 +35 53 49.62115    2.72    3.33 -0.029   37    6    6 C     0.024  0.017  0.005   0.036  0.020 -9.9
WFCS J0815-1917  0812-191  08 15 08.816756 -19 17 26.34113    0.70    1.62 -0.060   36   36   36 X/C   0.027  0.027  0.021   0.031  0.031  0.022
WFCS J0815+1348  0812+139  08 15 22.847641 +13 48 34.08656    1.22    2.14 -0.185   42   29   29 X     0.012  0.013  0.010   0.012  0.013  0.012
WFCS J0815-2727  0813-273  08 15 32.736313 -27 27 16.48063    7.01   19.39  0.062   13    6    6 C     0.019  0.020 -9.9     0.018  0.020 -9.9
WFCS J0815+2950  0812+299  08 15 36.444245 +29 50 21.99796    0.95    1.42 -0.456   36   36   36 X     0.028  0.029  0.019   0.027  0.028  0.019
WFCS J0815+1330  0812+136  08 15 36.588553 +13 30 38.21757    0.56    1.29 -0.021   45   45   45 X/C   0.022  0.018  0.017   0.024  0.022  0.022
WFCS J0815-2325  0813-232  08 15 37.403308 -23 25 47.88164   58.98   56.59  0.223    3    0    0 C     0.022  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0815-2331  0813-233  08 15 47.871443 -23 31 00.46494   16.16   31.31 -0.190   14    5    5 C     0.015  0.016 -9.9     0.019  0.017 -9.9
WFCS J0815+1905  0812+192  08 15 48.981956 +19 05 30.55065    0.67    1.19  0.356   45   45   45 X/C   0.029  0.025  0.020   0.029  0.029  0.022
WFCS J0815-1141  0813-115  08 15 58.088892 -11 41 15.22270    0.91    2.08  0.591   28   28   28 X     0.019  0.022  0.024   0.040  0.034  0.027
WFCS J0815+0155  0813+020  08 15 58.637383 +01 55 55.82273   13.88   21.62  0.635    4    0    0 C     0.003  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0816+3804  0812+382  08 16 01.888795 +38 04 15.43381    0.59    1.06 -0.124   45   45   45 X/C   0.033  0.028  0.022   0.029  0.029  0.023
WFCS J0816+6538  0811+658  08 16 09.452813 +65 38 58.01402    1.40    1.11 -0.435   43   40   39 X     0.082  0.054  0.028   0.055  0.038 -9.9
WFCS J0816+6033  0812+607  08 16 19.511940 +60 33 19.82597    1.51    1.05  0.695   45   45   45 X/C   0.021  0.021  0.017   0.033  0.034  0.031
WFCS J0816+6600  0811+661  08 16 21.126510 +66 00 49.51920    2.79    1.94  0.079   36   33   33 X/C   0.019  0.021  0.018   0.022  0.021  0.015
WFCS J0816-2838  0814-284  08 16 27.975095 -28 38 54.70909    1.84    3.30 -0.856   28   27   27 X/C   0.071  0.065  0.013   0.063  0.060  0.017
WFCS J0816+0119  0814+014  08 16 40.889353 +01 19 06.32498    0.46    1.10 -0.120   45   45   45 X/C   0.033  0.034  0.033   0.029  0.030  0.023
WFCS J0816-2018  0814-201  08 16 50.106501 -20 18 03.70964    1.94    4.59  0.018   26   21   21 X     0.036  0.034 -9.9     0.024  0.024 -9.9
WFCS J0817+2237  0814+227  08 17 35.074079 +22 37 17.76384    0.57    1.61 -0.115   32   24   24 X     0.054  0.041  0.026   0.029  0.027  0.018
WFCS J0817-2649  0815-266  08 17 40.505421 -26 49 18.14451    1.48    3.98  0.409   31   32   28 X     0.019  0.016  0.014   0.023  0.022  0.019
WFCS J0817-3218  0815-321  08 17 42.974584 -32 18 40.83336    8.10   18.30  0.728   22    6    5 C     0.006  0.021  0.050   0.019  0.022 -9.9
WFCS J0818+6916  0813+694  08 18 16.362340 +69 16 56.96235    5.61    2.79 -0.550   26   17   16 X     0.013  0.011  0.012   0.014  0.013  0.012
WFCS J0818+2814  0815+283  08 18 27.350137 +28 14 02.80276    0.67    1.08  0.329   45   45   45 X/C   0.033  0.032  0.026   0.031  0.032  0.022
WFCS J0818+0742  0815+078  08 18 39.478602 +07 42 05.38323    0.34    0.81 -0.257   28   28   28 X     0.197  0.177  0.055   0.160  0.120  0.022
WFCS J0818+3153  0815+320  08 18 40.064552 +31 53 48.18893    5.62    9.49 -0.079   18    7    5 C     0.010  0.009  0.008   0.015  0.015 -9.9
WFCS J0819-2126  0816-212  08 19 00.916354 -21 26 24.46805    3.06    5.36  0.363   15   13   13 X/C   0.095  0.064 -9.9     0.047  0.029 -9.9
WFCS J0819+0150  0816+020  08 19 10.816933 +01 50 36.89748    0.30    0.69 -0.058   45   41   41 X     0.093  0.088  0.044   0.063  0.059  0.029
WFCS J0819+4037  0816+407  08 19 25.899987 +40 37 43.92540    0.39    0.65 -0.108   45   45   45 X/C   0.071  0.068  0.060   0.076  0.074  0.061
WFCS J0820-1349  0817-136  08 20 11.436494 -13 49 12.73651    0.66    1.70 -0.036   36   34   33 X     0.041  0.042  0.022   0.035  0.034  0.014
WFCS J0820+1545  0817+159  08 20 14.207320 +15 45 19.27225    0.48    1.10 -0.164   45   45   45 X/C   0.025  0.024  0.021   0.031  0.028  0.027
WFCS J0820+4229  0816+426  08 20 23.372592 +42 29 57.95150    0.82    0.64 -0.508   45   44   44 X     0.106  0.095  0.038   0.075  0.064  0.013
WFCS J0820+1006  0818+102  08 20 54.812224 +10 06 09.38182    0.41    0.81  0.172   67   45   45 X/C   0.027  0.023  0.030   0.047  0.041  0.039
WFCS J0821-0604  0818-059  08 21 17.798267 -06 04 48.08146    0.74    1.57 -0.424   45   40   40 X/C   0.036  0.035  0.020   0.037  0.035  0.013
WFCS J0821-2624  0819-262  08 21 17.965792 -26 24 59.00921    1.93    5.16 -0.586   19   26   19 X     0.024  0.022 -9.9     0.021  0.023  0.013
WFCS J0821+7127  0816+716  08 21 19.308135 +71 27 52.22528   17.10    6.31  0.250   16    0    0 C     0.010  0.008  0.008  -9.9   -9.9   -9.9
WFCS J0821+0231  0818+026  08 21 28.884012 +02 31 13.80717    4.02    9.29  0.565   20    8    7 C     0.011  0.010  0.008   0.014  0.013 -9.9
WFCS J0822+7053  0817+710  08 22 16.776854 +70 53 07.95048   20.16    6.16 -0.086    9    0    0 C     0.031  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J0822-1849  0820-186  08 22 20.857147 -18 49 51.30102    0.92    2.32 -0.033   32   26   24 X     0.019  0.019  0.013   0.020  0.018  0.014
WFCS J0822+5112  0818+513  08 22 36.880568 +51 12 29.45738    1.41    1.48 -0.217   16   20   11 X     0.306  0.147  0.031   0.164  0.093 -9.9
WFCS J0823-0012  0820-000  08 23 00.425510 -00 12 08.02293    2.75    3.70  0.408   23    4    4 C     0.032  0.028  0.013   0.022  0.019 -9.9
WFCS J0823+4458  0819+451  08 23 25.269030 +44 58 50.42361    2.75    2.34  0.307   16   13   10 X     0.016  0.014  0.011   0.017  0.016  0.014
WFCS J0823+0611  0820+063  08 23 28.618387 +06 11 46.11632    0.46    0.82  0.218   45   45   45 X/C   0.053  0.053  0.024   0.056  0.057  0.028
WFCS J0823-1530  0821-153  08 23 47.755106 -15 30 21.78974    2.62    5.85 -0.228   13    0    0 C     0.017  0.015  0.015  -9.9   -9.9   -9.9
WFCS J0824-1029  0822-103  08 24 44.783373 -10 29 43.65457    0.30    0.71 -0.021   45   45   45 X     0.109  0.103  0.066   0.069  0.068  0.043
WFCS J0824+5219  0821+524  08 24 47.041041 +52 19 28.76980    4.44    3.37  0.088   22   11   11 C     0.078  0.070 -9.9     0.033  0.039 -9.9
WFCS J0824+7058  0819+711  08 24 51.081171 +70 58 09.00990    3.79    3.05  0.097   33   26   24 X     0.017  0.013  0.010   0.016  0.015  0.010
WFCS J0825-0450  0822-046  08 25 11.959344 -04 50 14.21091    0.68    1.47 -0.293   36   36   35 X/C   0.041  0.041  0.017   0.046  0.040  0.017
WFCS J0825-2847  0823-286  08 25 14.036669 -28 47 06.86068    2.21    5.33  0.792   18   17   16 X     0.020  0.024 -9.9     0.032  0.031  0.025
WFCS J0825-0829  0822-083  08 25 16.398809 -08 29 58.60755    1.10    2.88 -0.094   21   21   21 X/C   0.018  0.016 -9.9     0.022  0.020 -9.9
WFCS J0825+4436  0821+447  08 25 17.614054 +44 36 26.87912    1.01    1.52 -0.296   44   38   38 X     0.023  0.025  0.019   0.030  0.029 -9.9
WFCS J0825+3919  0822+394  08 25 23.684196 +39 19 45.75640    1.41    1.98  0.259   33   18   18 X     0.429  0.206  0.029   0.148  0.089 -9.9
WFCS J0825-2701  0823-268  08 25 31.871001 -27 01 04.84780    2.84    6.04  0.450   18   14   14 X/C   0.056  0.046 -9.9     0.038  0.035 -9.9
WFCS J0826-0500  0823-048  08 26 02.254749 -05 00 28.21085    2.82    5.01 -0.374    5   13    4 X     0.013 -9.9   -9.9     0.016  0.015  0.014
WFCS J0826+2803  0823+282  08 26 11.748790 +28 03 48.88082    0.62    0.90  0.344   45   45   45 X/C   0.064  0.054  0.040   0.059  0.053  0.028
WFCS J0826+7353  0820+740  08 26 25.649587 +73 53 06.41168    1.71    0.98 -0.429   45   43   43 X     0.075  0.071  0.022   0.073  0.064  0.027
WFCS J0827-0708  0824-069  08 27 06.167696 -07 08 45.89730    1.08    1.84 -0.076   15   15   15 X     0.044  0.043 -9.9     0.035  0.035 -9.9
WFCS J0827-3324  0825-332  08 27 27.234259 -33 24 42.40261    0.97    2.50 -0.153   22   19   17 X     0.043  0.033  0.025   0.021  0.020  0.017
WFCS J0827-1404  0825-139  08 27 40.434820 -14 04 16.66312   29.94   31.92 -0.150    3    0    0 C     0.020  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0827+5509  0824+553  08 27 56.265872 +55 09 58.58986    2.00    1.64 -0.319   42   28   27 X     0.048  0.046  0.013   0.042  0.037 -9.9
WFCS J0828+0045  0826+009  08 28 43.739479 +00 45 44.92340    1.44    2.12  0.672   21   21   21 X/C   0.058  0.061  0.050   0.069  0.071  0.061
WFCS J0828-1611  0826-160  08 28 51.175950 -16 11 46.02221    1.01    2.03  0.497   21   21   21 X/C   0.089  0.093  0.033   0.083  0.076  0.030
WFCS J0829-1831  0826-183  08 29 11.218448 -18 31 40.12419    1.60    3.54  0.114   29   15   14 X     0.066  0.055  0.013   0.021  0.020  0.017
WFCS J0829+3629  0826+366  08 29 13.525971 +36 29 25.12293    0.64    1.16 -0.038   45   45   45 X/C   0.026  0.025  0.019   0.031  0.032  0.024
WFCS J0829+0858  0826+091  08 29 30.319156 +08 58 21.28478    0.40    0.89 -0.269   36   36   36 X     0.094  0.060  0.042   0.080  0.059  0.039
WFCS J0829+2123  0826+215  08 29 31.390970 +21 23 07.42441    1.12    1.39  0.338   21   21   21 X/C   0.045  0.045 -9.9     0.056  0.056 -9.9
WFCS J0829-1141  0827-115  08 29 39.175704 -11 41 03.61420    0.70    1.60 -0.216   45   45   45 X/C   0.021  0.021  0.019   0.025  0.023  0.021
WFCS J0829-0139  0827-014  08 29 45.796497 -01 39 57.54169    4.55    9.09  0.524    9    0    0 C     0.011  0.010  0.008  -9.9   -9.9   -9.9
WFCS J0829+4241  0826+428  08 29 46.917557 +42 41 30.82643    4.71    4.75  0.219   20    9    9 C     0.038  0.026 -9.9     0.016  0.014 -9.9
WFCS J0830+0134  0827+017  08 30 03.917764 +01 34 45.42477    1.31    1.93  0.656   21   21   21 X/C   0.077  0.077  0.077   0.095  0.094  0.095
WFCS J0830+1123  0827+115  08 30 28.441619 +11 23 26.08533    0.66    0.91  0.573   21   21   21 X/C   0.074  0.064  0.025   0.114  0.083  0.061
WFCS J0830+0520  0827+055  08 30 31.935369 +05 20 06.78167    1.51    4.07 -0.224   26   13   13 X     0.033  0.020  0.011   0.017  0.013  0.013
WFCS J0830-0242  0828-025  08 30 38.214850 -02 42 40.60794    1.02    2.66 -0.411   41   29   28 X     0.141  0.076  0.013   0.081  0.033  0.010
WFCS J0830-0340  0828-035  08 30 45.763121 -03 40 45.45715    0.54    1.43 -0.596   36   36   36 X     0.039  0.038  0.037   0.040  0.040  0.041
WFCS J0830-1629  0828-163  08 30 52.390709 -16 29 37.47129    1.84    4.15  0.396   11   10    5 X     0.011  0.012  0.011   0.019  0.014  0.018
WFCS J0830-2030  0828-203  08 30 54.615077 -20 30 24.45362   19.41   19.34 -0.318    5    3    3 X     0.014  0.020 -9.9     0.024  0.024 -9.9
WFCS J0830+0729  0828+076  08 30 57.538350 +07 29 18.12905    0.53    1.01  0.078   45   38   38 X/C   0.052  0.051  0.023   0.050  0.046  0.032
WFCS J0831+5155  0827+521  08 31 06.456995 +51 55 58.74695    1.10    0.83 -0.658   45   45   45 X/C   0.058  0.055  0.042   0.061  0.053  0.033
WFCS J0831+0621  0828+06A  08 31 08.513754 +06 21 51.56207    0.32    0.70  0.172   36   34   34 X/C   0.116  0.117  0.102   0.096  0.092  0.072
WFCS J0831-2920  0829-291  08 31 14.058517 -29 20 23.60310    3.82    7.62  0.849   16   19   16 X     0.020  0.021  0.019   0.021  0.021  0.020
WFCS J0831+0755  0828+080  08 31 21.419247 +07 55 45.65782    1.00    2.18  0.072   33   17   17 C     0.093  0.048  0.013   0.062  0.036  0.007
WFCS J0831+7406  0826+742  08 31 42.057899 +74 06 47.44013    5.72    2.55  0.567   33   28   25 X     0.014  0.013  0.011   0.011  0.011  0.012
WFCS J0831-2506  0829-249  08 31 45.971254 -25 06 13.08352   21.11   28.15 -0.304    6    0    0 C     0.017  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0831+7035  0826+707  08 31 57.758136 +70 35 36.25266    0.74    0.46 -0.512   45   45   45 X/C   0.145  0.146  0.122   0.157  0.159  0.120
WFCS J0832-3941  0830-395  08 32 03.159149 -39 41 03.83341   10.19   17.65  0.933   15   10   10 C     0.055  0.049  0.023   0.040  0.045 -9.9
WFCS J0832+0509  0829+053  08 32 11.652987 +05 09 00.92395    0.57    1.12  0.375   36   36   36 X/C   0.063  0.063  0.043   0.065  0.061  0.043
WFCS J0832-0059  0829-008  08 32 12.185707 -00 59 19.46676    1.59    2.42  0.706   21   21   21 X/C   0.026  0.028  0.029   0.056  0.053  0.059
WFCS J0832-0310  0829-030  08 32 13.724874 -03 10 43.07513    3.03    5.36  0.850   21   17   17 X     0.056  0.053  0.038   0.029  0.024  0.028
WFCS J0832+2752  0829+280  08 32 19.657154 +27 52 43.91719    0.39    0.78  0.086   45   45   45 X     0.049  0.042  0.034   0.048  0.044  0.029
WFCS J0832+3331  0829+337  08 32 36.348572 +33 31 54.64117    5.03    6.30  0.784   15    8    4 X     0.008  0.008  0.009   0.012  0.013  0.011
WFCS J0832+4224  0829+425  08 32 48.435628 +42 24 58.90423    2.00    3.31  0.266   14   16    7 X     0.027  0.022 -9.9     0.020  0.015 -9.9
WFCS J0833+6550  0828+660  08 33 12.666757 +65 50 41.15748    1.24    1.71 -0.022   36   36   36 X     0.014  0.014  0.011   0.025  0.027  0.023
WFCS J0833-0454  0830-047  08 33 18.490710 -04 54 59.40557    0.37    0.74 -0.099   78   80   77 X/C   0.046  0.044  0.013   0.049  0.042  0.018
WFCS J0833+1132  0830+117  08 33 23.911795 +11 32 13.49449    0.30    0.76 -0.029  139  134  129 X     0.028  0.026  0.022   0.024  0.026  0.020
WFCS J0833+2131  0830+217  08 33 36.885081 +21 31 44.71304    0.43    0.82 -0.021   45   43   43 X/C   0.064  0.062  0.053   0.065  0.060  0.042
WFCS J0833+3408  0830+343  08 33 45.263208 +34 08 36.68254    0.82    1.49 -0.530   36   36   36 X     0.038  0.038  0.018   0.027  0.025  0.014
WFCS J0833-1242  0831-125  08 33 48.662941 -12 42 37.81839   17.48   29.23  0.150    4    0    0 C     0.015  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0833-0239  0831-024  08 33 49.882682 -02 39 31.18857    1.49    2.30  0.687   21   21   21 X/C   0.046  0.047  0.034   0.049  0.046  0.045
WFCS J0834+0250  0831+030  08 34 04.269669 +02 50 59.53146    1.01    2.11 -0.071   41   26   23 X     0.120  0.045  0.013   0.107  0.047 -9.9
WFCS J0834+7256  0828+731  08 34 15.588899 +72 56 43.55766    2.54    1.14 -0.704   21   21   21 X/C   0.094  0.094  0.053   0.084  0.078  0.056
WFCS J0834+4303  0830+432  08 34 22.653081 +43 03 30.02257    2.28    2.50  0.517   24   22   11 X     0.017  0.010  0.007   0.011  0.011  0.011
WFCS J0834+1342  0831+138  08 34 35.508439 +13 42 16.02302    0.79    1.92 -0.483   36   36   36 X     0.017  0.020  0.018   0.016  0.018  0.016
WFCS J0834-0417  0832-041  08 34 53.475145 -04 17 11.36872    0.69    1.69 -0.563   28   28   28 X/C   0.061  0.058  0.038   0.059  0.055  0.035
WFCS J0834+6249  0830+630  08 34 54.183790 +62 49 48.69884    2.47    1.25  0.680   45   44   44 X/C   0.029  0.030  0.026   0.027  0.028  0.017
WFCS J0835-1702  0833-168  08 35 17.864307 -17 02 05.95956    0.45    1.17  0.164   39   43   39 X     0.030  0.027  0.017   0.048  0.043  0.029
WFCS J0835+6832  0830+68A  08 35 28.289510 +68 32 26.54107    1.73    1.37 -0.457   45   38   38 X     0.035  0.032  0.019   0.034  0.026  0.022
WFCS J0835+0701  0833+072  08 35 42.862316 +07 01 58.12575   19.40   21.43 -0.569    4    0    0 C     0.022  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J0835+6640  0831+668  08 35 43.863037 +66 40 20.73165    0.81    0.62 -0.475   45   45   45 X/C   0.110  0.103  0.069   0.100  0.099  0.067
WFCS J0835+6835  0830+687  08 35 47.608786 +68 35 11.48985    3.79    2.29 -0.312   37   17   17 C     0.053  0.036 -9.9     0.105  0.103  0.111
WFCS J0836+0406  0833+042  08 36 01.358110 +04 06 35.96052    0.79    2.56 -0.254   32   22   21 X     0.028  0.017  0.019   0.025  0.021  0.012
WFCS J0836-1718  0833-171  08 36 12.046951 -17 18 56.76877    3.24    8.81  0.510   17    0    0 C     0.017  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0836-0713  0833-070  08 36 18.716291 -07 13 47.22040    6.16   11.42  0.270   15    7    7 C     0.013  0.013 -9.9     0.017  0.016 -9.9
WFCS J0836-0037  0833-004  08 36 20.409399 -00 37 23.19042    8.02   14.85  0.446   15    3    3 C     0.026  0.022 -9.9     0.017  0.019 -9.9
WFCS J0836-0001  0834+001  08 36 37.711189 -00 01 50.94072    0.34    0.71 -0.058   45   45   45 X/C   0.076  0.076  0.055   0.084  0.085  0.043
WFCS J0836-3216  0834-320  08 36 49.153233 -32 16 08.45762    3.51   11.05  0.520   15    7    5 C     0.026  0.021  0.018   0.020  0.021 -9.9
WFCS J0837+1458  0834+151  08 37 24.713356 +14 58 19.75951    1.54    2.22  0.326   42   32   31 X/C   0.013  0.014  0.009   0.013  0.015  0.012
WFCS J0837+6513  0833+654  08 37 45.000889 +65 13 35.30343    3.92    1.88 -0.486   25   18    0 X     0.037  0.036 -9.9     0.031  0.033 -9.9
WFCS J0838+3922  0834+395  08 38 03.104547 +39 22 11.38805    1.11    1.65  0.173   29   22   17 X     0.145  0.102  0.036   0.055  0.022  0.005
WFCS J0838-0159  0835-018  08 38 11.775672 -01 59 35.37691    2.76    4.73  0.349   20   12   12 X     0.037  0.032  0.012   0.025  0.018 -9.9
WFCS J0838+3710  0835+373  08 38 25.010675 +37 10 36.60015    5.71    3.89  0.715   10    7    4 X     0.012  0.013  0.014   0.016  0.016  0.016
WFCS J0838-2825  0836-282  08 38 30.076876 -28 25 55.01289    1.35    3.43 -0.449   30   38   27 X     0.023  0.025 -9.9     0.029  0.031 -9.9
WFCS J0838+5608  0834+563  08 38 48.333243 +56 08 13.22708    1.23    0.95 -0.614   45   45   45 X     0.032  0.031  0.029   0.049  0.050  0.044
WFCS J0838+1151  0836+120  08 38 52.627902 +11 51 20.89691    0.74    1.28  0.253   36   33   33 X/C   0.079  0.078  0.028   0.063  0.064  0.037
WFCS J0839+1921  0836+195  08 39 06.943993 +19 21 48.68475    0.35    0.67  0.273   45   45   45 X/C   0.052  0.049  0.036   0.045  0.043  0.033
WFCS J0839+0609  0836+063  08 39 23.233659 +06 09 58.98018    3.33    6.21 -0.243   17    7    6 C     0.008  0.009  0.010   0.016  0.016 -9.9
WFCS J0839-0724  0837-072  08 39 31.640700 -07 24 37.89277    1.47    2.32  0.722   21   21   21 X/C   0.048  0.047  0.030   0.048  0.046  0.047
WFCS J0839+5123  0836+515  08 39 42.367248 +51 23 42.46939    4.91    4.47 -0.278   17    4    4 C     0.012  0.013 -9.9     0.023 -9.9   -9.9
WFCS J0839-1214  0837-120  08 39 50.583030 -12 14 34.32336    0.56    1.19 -0.568   28   28   28 X/C   0.260  0.251  0.037   0.287  0.271  0.096
WFCS J0840-0648  0837-066  08 40 05.615541 -06 48 53.41977    0.37    0.81 -0.021   73   73   73 X/C   0.049  0.049  0.042   0.041  0.037  0.025
WFCS J0840+6419  0835+645  08 40 06.329964 +64 19 54.61818    1.62    0.86  0.521   21   21   21 X/C   0.129  0.121  0.082   0.141  0.134  0.085
WFCS J0840-0227  0837-022  08 40 14.692724 -02 27 11.45608    0.65    1.57 -0.434   28   28   28 X/C   0.067  0.066  0.037   0.056  0.058  0.024
WFCS J0840-1910  0838-189  08 40 18.848580 -19 10 29.00804    1.20    2.33 -0.708   27   28   27 X/C   0.045  0.045  0.017   0.055  0.052  0.023
WFCS J0840+4439  0837+448  08 40 51.288978 +44 39 59.29000    0.59    0.73  0.271   45   38   38 X     0.105  0.101  0.052   0.058  0.056  0.029
WFCS J0840-0045  0838-005  08 40 51.504106 -00 45 34.68454    1.28    2.05  0.672   21   21   21 X/C   0.068  0.067  0.038   0.084  0.079  0.060
WFCS J0841-3555  0839-357  08 41 21.633341 -35 55 05.96783    0.76    1.65  0.138  129  105  102 X/C   0.035  0.035  0.033   0.028  0.027  0.023
WFCS J0841-2745  0839-275  08 41 25.445101 -27 45 53.56239    0.85    2.25  0.590   36   36   36 X/C   0.088  0.086  0.050   0.128  0.125  0.095
WFCS J0841-1403  0839-138  08 41 27.693027 -14 03 07.23920    4.02    7.96 -0.195   19    0    0 C     0.066  0.065 -9.9    -9.9   -9.9   -9.9
WFCS J0841+1029  0838+106  08 41 36.375761 +10 29 44.69880    1.69    2.90  0.003   33   21   21 X     0.018  0.017  0.014   0.014  0.014 -9.9
WFCS J0842-4427  0840-442  08 42 15.973813 -44 27 34.62118    5.83   26.65 -0.063   23   24   22 X     0.033  0.033 -9.9     0.037  0.033 -9.9
WFCS J0842-0448  0840-046  08 42 31.750726 -04 48 17.06522    1.24    2.72 -0.088   21   19   18 X     0.092  0.084 -9.9     0.044  0.031 -9.9
WFCS J0842+1536  0839+157  08 42 34.656378 +15 36 01.23923    1.04    2.31  0.007   36   14   13 C     0.058  0.035  0.016   0.025  0.018  0.012
WFCS J0842+6657  0838+671  08 42 43.203508 +66 57 29.31781    3.17    1.41  0.744   45   44   44 X/C   0.021  0.022  0.019   0.020  0.021  0.018
WFCS J0843+6751  0838+680  08 43 08.335361 +67 51 53.70649    1.25    0.90 -0.306   45   44   44 X/C   0.063  0.057  0.026   0.060  0.059  0.034
WFCS J0843-0936  0840-094  08 43 08.385421 -09 36 56.16402    2.52    4.40  0.680   21   16   16 X     0.044  0.039  0.019   0.024  0.024 -9.9
WFCS J0843+2944  0840+299  08 43 09.864447 +29 44 04.73233    2.00    3.45  0.183   19   12   12 C     0.021  0.020  0.010   0.022  0.017  0.010
WFCS J0843+5055  0839+511  08 43 09.894571 +50 55 30.59064   12.55    8.84  0.097   10    5    4 X     0.108  0.029 -9.9     0.025  0.017 -9.9
WFCS J0843-4000  0841-398  08 43 27.902437 -40 00 17.82438   25.91   75.17  0.557    7    0    0 C     0.040  0.047 -9.9    -9.9   -9.9   -9.9
WFCS J0843-0848  0841-086  08 43 33.305863 -08 48 58.30112    1.41    2.24  0.743   21   21   21 X/C   0.049  0.054  0.044   0.043  0.047  0.047
WFCS J0843+5821  0839+585  08 43 49.900416 +58 21 48.60734    4.62    3.20  0.452   17   10   10 C     0.018  0.018  0.016   0.021  0.022  0.023
WFCS J0843+3742  0840+378  08 43 52.875104 +37 42 28.26928    0.79    1.08  0.399   45   45   45 X/C   0.038  0.037  0.025   0.046  0.043  0.022
WFCS J0843+5105  0840+512  08 43 59.134714 +51 05 24.96664    1.49    1.22 -0.549   44   41   41 X     0.027  0.027  0.018   0.027  0.025  0.015
WFCS J0844+6115  0839+614  08 44 04.928494 +61 15 00.57660    2.13    1.27  0.744   45   45   45 X/C   0.017  0.017  0.016   0.022  0.024  0.025
WFCS J0844+0829  0841+086  08 44 41.121485 +08 29 05.98495    0.74    1.58  0.706   28   23   23 X     0.062  0.062  0.056   0.059  0.057  0.045
WFCS J0844+4923  0841+495  08 44 42.669808 +49 23 53.72627    1.93    2.04  0.535   42   34   33 X     0.020  0.014  0.009   0.016  0.014  0.013
WFCS J0844-1845  0842-185  08 44 58.450690 -18 45 56.25387    0.42    1.10  0.113   32   35   32 X     0.062  0.057  0.031   0.044  0.037  0.024
WFCS J0845+4257  0841+431  08 45 06.250552 +42 57 18.39624    0.65    0.96  0.277   42   45   41 X/C   0.071  0.071  0.043   0.069  0.065  0.042
WFCS J0845-3347  0843-336  08 45 08.144602 -33 47 41.06241    0.63    1.32 -0.081   56   54   53 X/C   0.132  0.120  0.029   0.150  0.143  0.084
WFCS J0845-2451  0842-246  08 45 09.504709 -24 51 04.46323    0.67    1.31 -0.257   36   40   43 X/C   0.067  0.067  0.035   0.050  0.050  0.018
WFCS J0845-0043  0842-005  08 45 12.976712 -00 43 18.30668    1.76    3.05  0.677   21   21   21 X     0.019  0.017  0.017   0.028  0.029  0.036
WFCS J0845+0017  0842+004  08 45 33.677723 +00 17 11.19176    4.30    7.00  0.520   17    8    8 C     0.028  0.018  0.014   0.014  0.014 -9.9
WFCS J0845+5658  0841+571  08 45 34.877068 +56 58 19.57137    1.31    1.23 -0.414   45   37   36 X     0.054  0.051  0.036   0.042  0.037 -9.9
WFCS J0845-2807  0843-279  08 45 44.141112 -28 07 33.25386    0.93    2.00 -0.131   26   29   25 X     0.068  0.066  0.011   0.059  0.059  0.020
WFCS J0845-2703  0843-268  08 45 55.940928 -27 03 09.64341    1.69    3.78  0.793   26   22   22 X     0.054  0.059  0.031   0.047  0.048  0.035
WFCS J0846+0704  0843+072  08 46 00.366995 +07 04 24.63484    0.37    0.91 -0.050   28   28   28 X     0.059  0.060  0.019   0.062  0.060  0.027
WFCS J0846-1226  0843-122  08 46 03.700652 -12 26 10.67606    7.86   11.68  0.406    9    0    0 C     0.027  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0846+1639  0843+168  08 46 05.169332 +16 39 02.64668    1.81    2.34  0.239   20   19   19 X/C   0.027  0.026 -9.9     0.031  0.028 -9.9
WFCS J0846-2956  0844-297  08 46 05.717283 -29 56 06.70483    0.77    1.90  0.406   25   26   21 X     0.186  0.189  0.034   0.100  0.088  0.017
WFCS J0846+0813  0843+084  08 46 22.379421 +08 13 01.35445    9.12   12.66 -0.087   11    0    0 C     0.018  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0846+1009  0843+103  08 46 24.959956 +10 09 52.80025    2.79    3.86  0.178   35   19   19 X     0.015  0.015  0.013   0.013  0.011 -9.9
WFCS J0846+3458  0843+351  08 46 30.052667 +34 58 57.19091    2.67    3.19  0.067   14   15    8 X     0.010  0.010 -9.9     0.013  0.012 -9.9
WFCS J0846-2640  0844-264  08 46 41.117525 -26 40 16.28659    1.02    2.28  0.429   39   57   37 X     0.012  0.012  0.011   0.018  0.017  0.014
WFCS J0847+0759  0844+081  08 47 01.243858 +07 59 48.49060    1.49    2.04  0.326   25   13   13 X     0.111  0.098  0.013   0.065  0.074 -9.9
WFCS J0847+0830  0844+086  08 47 13.039059 +08 30 21.81204    0.54    1.11 -0.105   45   43   43 X/C   0.094  0.087  0.043   0.063  0.049  0.030
WFCS J0847+1049  0844+110  08 47 40.752961 +10 49 29.35410    0.66    1.26  0.280   36   36   36 X/C   0.055  0.050  0.031   0.053  0.056  0.029
WFCS J0847+2714  0844+274  08 47 42.845483 +27 14 10.84893    0.56    1.09  0.218   45   45   45 X/C   0.032  0.032  0.030   0.038  0.036  0.033
WFCS J0847+3147  0844+319  08 47 59.047556 +31 47 08.34582    0.64    1.01 -0.286   81   81   81 X     0.023  0.024  0.011   0.029  0.029  0.019
WFCS J0847-2144  0845-215  08 47 59.727285 -21 44 50.75074    7.42   24.92 -0.113    7    0    0 C     0.015  0.014  0.010  -9.9   -9.9   -9.9
WFCS J0848-0257  0845-027  08 48 03.012622 -02 57 47.75491    1.41    2.21  0.718   21   21   21 X/C   0.049  0.051  0.042   0.055  0.059  0.057
WFCS J0848-0909  0845-089  08 48 10.366551 -09 09 44.91917    7.80   13.42  0.454   10    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0848-2742  0846-275  08 48 19.024392 -27 42 16.64787    1.43    3.69  0.671   21   20   20 X/C   0.091  0.080  0.034   0.066  0.062  0.041
WFCS J0848+6611  0843+663  08 48 20.707384 +66 11 03.69477   21.52   10.39 -0.019    5    0    0 C     0.014  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0848+2000  0845+201  08 48 25.043450 +20 00 11.77971    1.12    1.52  0.365   21   21   21 X/C   0.050  0.049 -9.9     0.050  0.048 -9.9
WFCS J0848+7017  0843+704  08 48 39.509366 +70 17 27.46581    5.90    1.72  0.708   45   37   37 X/C   0.015  0.016  0.014   0.022  0.021  0.016
WFCS J0848+1420  0846+145  08 48 47.740843 +14 20 57.65133   18.45   18.21  0.635    6    0    0 C     0.005  0.010  0.013  -9.9   -9.9   -9.9
WFCS J0848+0801  0846+082  08 48 56.774731 +08 01 27.27605    3.39    5.29 -0.353   28   14   14 X     0.013  0.012  0.008   0.013  0.014 -9.9
WFCS J0849+5603  0845+562  08 49 00.853989 +56 03 50.12877    1.31    1.06 -0.532   45   42   42 X     0.084  0.085  0.039   0.065  0.065  0.034
WFCS J0849+4249  0845+430  08 49 06.455174 +42 49 50.46735    1.60    2.32  0.139   29   21   20 X     0.013  0.012  0.010   0.012  0.012  0.014
WFCS J0849+0206  0846+022  08 49 08.810658 +02 06 22.44017    0.84    1.71 -0.540   28   28   28 X/C   0.034  0.031  0.029   0.032  0.033  0.021
WFCS J0849+4032  0845+407  08 49 11.003677 +40 32 31.06285    3.70    5.03 -0.250   17    0    0 C     0.029  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0849-2133  0846-213  08 49 11.204244 -21 33 58.38763    1.64    3.54 -0.779   33   35   34 X/C   0.024  0.025  0.017   0.027  0.020  0.020
WFCS J0849+0609  0846+063  08 49 25.769761 +06 09 06.06009    0.40    0.77  0.074   45   45   45 X/C   0.092  0.093  0.067   0.080  0.075  0.028
WFCS J0849-2127  0847-212  08 49 42.358610 -21 27 05.26361   10.11   20.39  0.278   11    0    0 C     0.014  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0849+0603  0847+062  08 49 44.966866 +06 03 13.73633    0.59    1.55 -0.043   45   41   41 X     0.019  0.019  0.014   0.013  0.016  0.016
WFCS J0849+0950  0847+100  08 49 49.975312 +09 50 33.71446    3.47    6.95  0.093   17    4    4 C     0.027  0.025  0.010   0.029  0.032 -9.9
WFCS J0849+3137  0846+318  08 49 58.969459 +31 37 28.98535    0.63    1.20 -0.029   40   36   34 X     0.138  0.069  0.020   0.077  0.034  0.021
WFCS J0850+2723  0847+275  08 50 10.159665 +27 23 02.45895    2.15    3.83 -0.234   38    8    8 C     0.020  0.020  0.015   0.019  0.022 -9.9
WFCS J0850+5437  0846+548  08 50 39.965697 +54 37 53.37218    1.69    1.86 -0.034   36   36   36 X/C   0.013  0.013  0.011   0.019  0.019  0.016
WFCS J0850+6343  0846+639  08 50 51.709577 +63 43 49.23064  104.13   40.95  0.336    4    0    0 C     0.018  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0850-2540  0848-254  08 50 51.939107 -25 40 11.11841    6.75    8.72  0.425   12    8    8 X/C   0.051  0.058 -9.9     0.027  0.025 -9.9
WFCS J0851-3315  0849-330  08 51 05.362324 -33 15 54.66594   14.48   29.13  0.361   14    0    0 C     0.049  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J0851+2011  0848+203  08 51 33.240009 +20 11 00.25443    0.76    1.21  0.195   44   45   44 X/C   0.038  0.036  0.015   0.034  0.034  0.016
WFCS J0852-2455  0849-247  08 52 06.612972 -24 55 34.36556    0.52    1.22  0.000   35   36   35 X/C   0.051  0.051  0.019   0.075  0.078  0.054
WFCS J0852-0804  0849-078  08 52 07.689007 -08 04 11.76395    1.26    2.61 -0.051   31   19   16 X     0.044  0.040  0.014   0.020  0.021  0.015
WFCS J0852+5922  0848+595  08 52 29.967676 +59 22 50.24696    0.87    0.78  0.571   45   45   45 X/C   0.062  0.058  0.046   0.090  0.086  0.072
WFCS J0853+1352  0850+140  08 53 08.609281 +13 52 54.84765    0.25    0.61 -0.139   72   72   72 X/C   0.058  0.057  0.035   0.060  0.052  0.028
WFCS J0853-3658  0851-367  08 53 10.514993 -36 58 23.11084    2.15    7.25  0.763   21   21   21 X/C   0.070  0.066  0.036   0.048  0.043  0.036
WFCS J0853-3138  0851-314  08 53 20.243641 -31 38 18.11049    2.18    7.82  0.575   16   21   14 X     0.024  0.023  0.019   0.025  0.024 -9.9
WFCS J0853+2543  0850+259  08 53 20.383699 +25 43 09.84530    1.91    2.11 -0.351   28   20   18 X     0.064  0.041  0.005   0.037  0.025 -9.9
WFCS J0853+3254  0850+331  08 53 21.105494 +32 54 59.37824    0.78    1.50 -0.129   26   20   20 X     0.028  0.027  0.020   0.036  0.042  0.041
WFCS J0853-2922  0851-291  08 53 30.293004 -29 22 55.18250    1.05    2.23  0.062   38   31   30 X     0.046  0.049  0.031   0.038  0.043  0.030
WFCS J0853+3400  0850+341  08 53 46.498633 +34 00 02.22071    1.05    1.57  0.345   36   35   35 X/C   0.023  0.023  0.013   0.025  0.024  0.015
WFCS J0853-1427  0851-142  08 53 48.949860 -14 27 48.72296   25.23   17.31 -0.070    4    0    0 C     0.029  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J0853+1429  0851+146  08 53 53.726827 +14 29 20.20885    0.63    1.13  0.374   36   36   36 X/C   0.043  0.040  0.026   0.046  0.041  0.023
WFCS J0855-071A  0852-07A  08 55 09.461702 -07 15 02.83991    2.79    4.70  0.094   38   23   18 C     0.089  0.002  0.000   0.026  0.004  0.000
WFCS J0855-0715  0852-070  08 55 09.474629 -07 15 02.98999    0.53    1.51 -0.076   76   78   62 X     0.089  0.080  0.008   0.026  0.022  0.020
WFCS J0855+5239  0851+528  08 55 14.666465 +52 39 05.21419    6.23    6.48  0.230    8    6    0 C     0.011  0.010 -9.9     0.014  0.018 -9.9
WFCS J0855+6218  0851+624  08 55 16.528774 +62 18 07.07853    1.62    1.56 -0.361   44   37   37 X     0.025  0.025  0.014   0.025  0.025 -9.9
WFCS J0855-3450  0853-346  08 55 19.392691 -34 50 47.14572    5.38   16.21 -0.844   15   12   12 X/C   0.053  0.050 -9.9     0.043  0.042 -9.9
WFCS J0855-0021  0853-001  08 55 54.478276 -00 21 46.06552    0.62    1.39 -0.071   43   44   42 X/C   0.063  0.059  0.010   0.048  0.040  0.013
WFCS J0855+0941  0853+098  08 55 55.507597 +09 41 54.25490    6.64   14.13 -0.326   11    0    0 C     0.012  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J0856+2858  0853+291  08 56 01.228294 +28 58 35.44388    1.74    2.04 -0.276   65   16   16 C     0.013  0.013  0.007   0.016  0.015 -9.9
WFCS J0856-2926  0854-292  08 56 20.494292 -29 26 41.75888    5.30   11.94  0.535   16   11    9 X     0.049  0.033  0.013   0.015  0.019 -9.9
WFCS J0856-1706  0854-169  08 56 26.277480 -17 06 35.29408    1.54    2.88  0.629   42   28   28 X     0.061  0.057  0.028   0.033  0.032 -9.9
WFCS J0856-1921  0854-191  08 56 52.788452 -19 21 39.22582    0.85    2.02  0.722   36   36   36 X     0.056  0.054  0.040   0.057  0.053  0.038
WFCS J0857-2021  0855-201  08 57 23.657205 -20 21 56.92374    1.26    2.51  0.711   28   28   28 X/C   0.074  0.074  0.044   0.078  0.074  0.040
WFCS J0857+5302  0853+532  08 57 26.100349 +53 02 57.86165    1.82    2.68 -0.271   41   20   19 X     0.073  0.063  0.035   0.050  0.036 -9.9
WFCS J0857+8603  0842+862  08 57 41.554615 +86 03 44.50594   32.01    1.02  0.620   45   45   45 X/C   0.016  0.017  0.017   0.018  0.021  0.018
WFCS J0857-2501  0855-248  08 57 53.294933 -25 01 26.97147    0.65    1.27 -0.172   44   43   43 X/C   0.137  0.132  0.044   0.126  0.110  0.037
WFCS J0858-1819  0855-181  08 58 13.199198 -18 19 43.83542    0.44    1.00 -0.025   36   36   36 X/C   0.108  0.106  0.075   0.097  0.094  0.052
WFCS J0858-2607  0856-259  08 58 26.837888 -26 07 20.98465    1.50    3.48  0.368   23   24   18 X     0.021  0.020  0.015   0.024  0.020  0.015
WFCS J0858+5552  0854+560  08 58 30.479377 +55 52 41.30731    7.89    5.64 -0.087   17    9    9 C     0.080  0.043 -9.9     0.051  0.021 -9.9
WFCS J0858+0804  0855+082  08 58 30.615668 +08 04 22.84945    0.47    1.09 -0.066   45   45   45 X/C   0.039  0.033  0.025   0.039  0.038  0.028
WFCS J0858+7501  0853+752  08 58 34.758584 +75 01 22.01907    8.13    2.41 -0.932   16   13   13 X     0.081  0.037  0.018   0.007 -9.9   -9.9
WFCS J0858+0937  0855+098  08 58 38.195078 +09 37 44.96581    0.21    0.43 -0.214   90   90   90 X/C   0.116  0.068  0.046   0.068  0.040  0.030
WFCS J0858-3713  0856-370  08 58 38.439310 -37 13 39.04144    9.85   41.02  0.273    9    0    0 C     0.039  0.046 -9.9    -9.9   -9.9   -9.9
WFCS J0858+1558  0855+161  08 58 45.107898 +15 58 54.93860    3.23    4.68  0.067   26   12   12 C     0.044  0.033  0.005   0.024  0.019 -9.9
WFCS J0859-1713  0856-170  08 59 01.177463 -17 13 19.97283    0.66    1.55  0.388   36   36   36 X/C   0.083  0.059  0.042   0.069  0.055  0.040
WFCS J0859-2408  0857-239  08 59 19.406951 -24 08 07.69402    5.75   13.15  0.269   17    9    9 C     0.070  0.052 -9.9     0.047  0.025 -9.9
WFCS J0859-0414  0856-040  08 59 19.424559 -04 14 25.22219    1.67    2.78  0.752   21   21   21 X/C   0.034  0.035  0.033   0.034  0.035  0.040
WFCS J0859-1922  0857-191  08 59 38.678523 -19 22 25.03175    0.71    2.27  0.358   21   17   17 X     0.045  0.045  0.043   0.045  0.048  0.044
WFCS J0859-3904  0858-388  08 59 57.661402 -39 04 17.77219    8.45   28.89  0.644   11    5    5 C     0.021  0.026  0.023   0.027  0.030 -9.9
WFCS J0900-2817  0858-281  09 00 15.302726 -28 17 58.49302    1.02    2.72  0.565   21   24   21 X     0.025  0.032  0.032   0.047  0.050  0.035
WFCS J0900+0745  0857+079  09 00 18.161960 +07 45 35.52030    0.55    1.41 -0.352  102   80   76 X     0.009  0.010  0.010   0.015  0.015  0.011
WFCS J0901-0240  0858-024  09 01 05.014707 -02 40 32.98380    1.52    2.52  0.662   21   20   20 X/C   0.088  0.077  0.018   0.052  0.045  0.036
WFCS J0901+3222  0858+325  09 01 08.406982 +32 22 09.78262    1.44    2.54  0.099   43   31   31 X     0.012  0.013  0.009   0.011  0.013  0.012
WFCS J0901+2943  0858+299  09 01 11.791571 +29 43 37.64809    0.79    1.36  0.308   42   44   41 X/C   0.022  0.022  0.014   0.031  0.028  0.020
WFCS J0901-0037  0858-004  09 01 25.840431 -00 37 03.11899    0.22    0.54  0.018   44   45   43 X     0.156  0.150  0.060   0.101  0.087  0.035
WFCS J0901-2842  0859-285  09 01 33.788110 -28 42 40.26410    0.49    1.02  0.042   45   45   43 X/C   0.128  0.129  0.051   0.141  0.143  0.082
WFCS J0901+6551  0857+660  09 01 46.675753 +65 51 50.03678    2.24    1.77 -0.635   21   21   21 X     0.033  0.035  0.022   0.030  0.028  0.024
WFCS J0901+0304  0859+032  09 01 50.978161 +03 04 22.70344    0.55    1.66 -0.537   43   32   31 X     0.149  0.098  0.039   0.060  0.028  0.022
WFCS J0901+6707  0857+673  09 01 58.745166 +67 07 32.21340    2.04    0.87  0.706   45   45   45 X/C   0.052  0.048  0.040   0.046  0.047  0.035
WFCS J0902-3950  0900-396  09 02 03.648853 -39 50 13.58351    6.95   23.60  0.826    5    9    4 X     0.021  0.023 -9.9     0.017  0.020 -9.9
WFCS J0902+0850  0859+090  09 02 14.170366 +08 50 14.30826    0.40    0.95 -0.139   36   36   36 X/C   0.065  0.059  0.030   0.078  0.061  0.040
WFCS J0902+0443  0859+049  09 02 27.159847 +04 43 09.58263    0.40    1.05 -0.206   36   36   36 X/C   0.107  0.108  0.043   0.097  0.089  0.038
WFCS J0902-0839  0900-084  09 02 34.427670 -08 39 04.33236    0.72    1.56  0.377   36   36   36 X/C   0.040  0.039  0.026   0.041  0.042  0.030
WFCS J0902+6444  0858+649  09 02 54.182176 +64 44 38.68376    1.31    0.97 -0.461   45   43   43 X/C   0.059  0.058  0.034   0.061  0.057  0.033
WFCS J0902+2720  0900+27A  09 02 59.943047 +27 20 28.22939    0.21    0.26  0.346  683  690  686 X/C   0.031  0.027  0.020   0.031  0.028  0.022
WFCS J0903-1237  0900-124  09 03 07.123147 -12 37 08.66586    0.63    1.35  0.047   44   39   40 X/C   0.070  0.068  0.029   0.054  0.053  0.028
WFCS J0903-2015  0900-200  09 03 07.529092 -20 15 54.81697    2.13    4.39 -0.134   32   14   14 C     0.047  0.043  0.016   0.016  0.025 -9.9
WFCS J0903+0753  0900+080  09 03 11.674020 +07 53 56.75820    0.90    1.73 -0.166   21   21   21 X/C   0.015  0.011 -9.9     0.023  0.021 -9.9
WFCS J0903+2719  0900+275  09 03 33.012829 +27 19 27.76363    0.54    0.91  0.249  228   45   44 X/C   0.079  0.077  0.037   0.068  0.068  0.047
WFCS J0903+0624  0901+066  09 03 50.475620 +06 24 14.28995    0.79    1.73 -0.026   41   42   40 X/C   0.012  0.015  0.014   0.020  0.019  0.019
WFCS J0904+5938  0900+598  09 04 26.239939 +59 38 14.34510    1.45    1.48  0.593   25   44   32 X     0.047  0.034  0.007   0.031  0.027  0.025
WFCS J0904+593A  0900+59A  09 04 26.241504 +59 38 14.47947    4.71    4.02  0.389   29   10    8 C     0.047  0.009  0.000   0.031  0.004  0.000
WFCS J0904+2819  0901+285  09 04 29.627432 +28 19 32.75851    0.61    1.08  0.286   45   45   45 X/C   0.031  0.030  0.029   0.036  0.034  0.027
WFCS J0904-1957  0902-197  09 04 40.775699 -19 57 26.54844    1.89    4.94 -0.183   35   13   12 C     0.014  0.015  0.014   0.016  0.014  0.011
WFCS J0904+1956  0901+201  09 04 43.755291 +19 56 07.85796    1.84    3.04 -0.459   44   13    9 C     0.009  0.011  0.008   0.016  0.016 -9.9
WFCS J0904+0208  0902+023  09 04 45.999982 +02 08 43.00410    0.44    0.93  0.112   36   36   36 X/C   0.039  0.041  0.039   0.047  0.046  0.044
WFCS J0905+7230  0859+727  09 05 00.835359 +72 30 31.89707    1.51    0.64  0.679   45   45   45 X/C   0.068  0.063  0.049   0.067  0.067  0.054
WFCS J0905+4128  0902+416  09 05 22.185039 +41 28 39.66006    5.95    4.40  0.232   20    6    6 C     0.034  0.027 -9.9     0.017  0.022 -9.9
WFCS J0905+3407  0902+343  09 05 30.125818 +34 07 56.02918    0.94    1.78  0.119   40   38   37 X     0.016  0.016  0.013   0.023  0.021  0.021
WFCS J0905-2131  0903-213  09 05 49.069346 -21 31 21.12845    1.74    4.54  0.539   17   27   15 X     0.012  0.014 -9.9     0.015  0.015  0.014
WFCS J0905-2120  0903-211  09 05 59.120319 -21 20 12.54969    2.90    5.67  0.094   39   23   23 X     0.033  0.031  0.026   0.048  0.050  0.017
WFCS J0906+2537  0903+258  09 06 14.856630 +25 37 34.78641    0.75    1.37  0.220   36   34   34 X     0.023  0.027  0.023   0.023  0.029  0.029
WFCS J0906+4841  0902+488  09 06 19.124795 +48 41 48.46771    6.35    7.34  0.337   10    0    0 C     0.017  0.015  0.011  -9.9   -9.9   -9.9
WFCS J0906-1705  0904-168  09 06 20.746819 -17 05 06.69331    0.55    1.19 -0.151   45   45   45 X/C   0.039  0.037  0.038   0.035  0.036  0.034
WFCS J0906-1706  0904-169  09 06 21.709394 -17 06 24.38894   17.14   33.56 -0.878    7    6    5 X     0.026  0.020 -9.9     0.025  0.025 -9.9
WFCS J0906+1646  0903+169  09 06 31.873490 +16 46 11.79153    0.77    1.60  0.355   35   34   34 X     0.030  0.030  0.023   0.029  0.027  0.023
WFCS J0906+0342  0904+039  09 06 41.019956 +03 42 42.32594    1.34    1.96  0.571   32   23   23 X     0.245  0.110  0.023   0.114  0.049 -9.9
WFCS J0907-3155  0905-317  09 07 12.318117 -31 55 29.49578   12.18   30.80  0.520    9    3    3 C     0.016  0.027 -9.9     0.020 -9.9   -9.9
WFCS J0907-0354  0905-037  09 07 44.640251 -03 54 23.36610    0.77    1.62  0.415   36   36   36 X/C   0.041  0.041  0.023   0.047  0.041  0.027
WFCS J0907+2852  0904+290  09 07 58.430861 +28 52 13.19011    0.81    1.40  0.071   45   39   39 X/C   0.059  0.057  0.037   0.032  0.031  0.013
WFCS J0908-0933  0905-093  09 08 25.298704 -09 33 33.99254    1.49    3.29 -0.571   27   22   22 X     0.023  0.019  0.016   0.015  0.016  0.015
WFCS J0908+7216  0903+724  09 08 29.223168 +72 16 28.64208   12.35    5.42  0.682   14    0    0 C     0.011  0.010  0.011  -9.9   -9.9   -9.9
WFCS J0908+4536  0905+458  09 08 40.595012 +45 36 42.07912   11.26   11.61  0.289    9    0    0 C     0.021  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J0908-0728  0906-072  09 08 43.812870 -07 28 08.92299    1.33    2.09  0.171   15   15   15 X/C   0.042  0.041 -9.9     0.049  0.046 -9.9
WFCS J0908+1733  0906+177  09 08 52.352823 +17 33 14.05146    4.58    8.36  0.268   14    6    6 C     0.045  0.022 -9.9     0.021  0.018 -9.9
WFCS J0908-2035  0906-203  09 08 59.409223 -20 35 24.53720    5.05   16.84 -0.654    9    7    3 X     0.013  0.013 -9.9     0.014  0.016 -9.9
WFCS J0909+0354  0906+041  09 09 15.911097 +03 54 42.75884    0.31    0.73 -0.031   45   45   45 X/C   0.111  0.117  0.095   0.076  0.076  0.061
WFCS J0909-0922  0907-091  09 09 26.330857 -09 22 47.60413    0.58    1.07  0.131   81   81   81 X/C   0.011  0.011  0.011   0.014  0.014  0.014
WFCS J0909-1456  0907-147  09 09 32.933182 -14 56 37.21720    1.82    3.75  0.806   21   21   21 X     0.026  0.022  0.019   0.020  0.022  0.027
WFCS J0909+6925  0905+696  09 09 38.514378 +69 25 48.07712    0.54    0.38 -0.149   36   36   36 X     0.128  0.128  0.055   0.108  0.106  0.049
WFCS J0909-1604  0907-158  09 09 44.344212 -16 04 29.37363    0.51    1.25  0.087   36   34   34 X     0.109  0.099  0.042   0.070  0.068  0.021
WFCS J0910-0701  0907-068  09 10 25.742028 -07 01 40.21708   14.72   21.83  0.488    8    0    0 C     0.060  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0910+3519  0907+355  09 10 37.454591 +35 19 48.84288    0.76    1.10  0.420   45   45   45 X/C   0.043  0.035  0.012   0.038  0.032  0.025
WFCS J0910-0420  0908-041  09 10 46.232902 -04 20 06.01543    4.87    5.07  0.007   13   10    7 X     0.015  0.016  0.011   0.016  0.015  0.012
WFCS J0910+2709  0907+273  09 10 53.144174 +27 09 38.33059    0.54    0.86  0.247   45   45   45 X/C   0.065  0.064  0.038   0.062  0.061  0.037
WFCS J0911-0207  0908-019  09 11 13.840801 -02 07 45.26034    0.43    0.88  0.050   44   40   37 X/C   0.067  0.059  0.041   0.072  0.065  0.048
WFCS J0911+8053  0904+810  09 11 28.021853 +80 53 00.63249    1.78    0.58 -0.201   36   36   36 X     0.102  0.100  0.083   0.056  0.057  0.035
WFCS J0911+4422  0908+445  09 11 33.860271 +44 22 50.04259    1.18    1.42  0.621   36   35   35 X     0.013  0.014  0.011   0.017  0.018  0.017
WFCS J0911+0011  0909+003  09 11 41.396981 +00 11 01.86422    5.77   14.26  0.226    9    3    0 C     0.029  0.033 -9.9     0.022 -9.9   -9.9
WFCS J0911-2238  0909-224  09 11 53.694586 -22 38 07.41896    2.44    4.03  0.884   21   21   21 X/C   0.039  0.038  0.029   0.035  0.034  0.032
WFCS J0911+0812  0909+084  09 11 54.576964 +08 12 31.11066    1.39    2.37 -0.258   23   19   16 X     0.025  0.027  0.013   0.028  0.029  0.017
WFCS J0912+5320  0908+535  09 12 01.672685 +53 20 36.63259    6.84    4.91  0.194   18    9    9 C     0.071  0.028 -9.9     0.057  0.026 -9.9
WFCS J0912-1431  0909-143  09 12 02.033455 -14 31 58.61711    1.43    2.69  0.697   21   21   21 X/C   0.061  0.060  0.046   0.038  0.032  0.029
WFCS J0912+0837  0909+088  09 12 04.619987 +08 37 48.29284    0.36    0.70  0.009   36   36   36 X/C   0.065  0.066  0.046   0.084  0.079  0.065
WFCS J0912+3005  0909+302  09 12 18.363188 +30 05 29.94205    3.65    5.95  0.350   17    3    3 C     0.025  0.018  0.008   0.013  0.017 -9.9
WFCS J0912+2755  0909+28A  09 12 20.798835 +27 55 46.98389   16.89   17.47  0.261    9    0    0 C     0.013  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0912+6834  0908+687  09 12 36.620764 +68 34 24.57228    4.46    3.17  0.267   37   17   16 X     0.014  0.013  0.009   0.011  0.013  0.011
WFCS J0912+1033  0910+107  09 12 47.234379 +10 33 08.47359    1.77    2.46  0.462   34   19   19 X     0.055  0.049  0.022   0.029  0.029 -9.9
WFCS J0913-2103  0910-208  09 13 00.222898 -21 03 21.05151    0.25    0.61  0.024   45   45   45 X     0.147  0.126  0.060   0.100  0.091  0.045
WFCS J0913+4923  0909+495  09 13 07.855855 +49 23 29.45183    1.36    1.20  0.657   45   45   45 X/C   0.017  0.018  0.016   0.019  0.019  0.015
WFCS J0913-3144  0911-315  09 13 32.461561 -31 44 02.92679    1.46    4.91  0.370   26   22   22 X     0.039  0.038 -9.9     0.032  0.033 -9.9
WFCS J0913+1454  0910+151  09 13 34.981492 +14 54 20.09364    1.07    2.01 -0.293   37   18   18 X     0.267  0.096  0.020   0.048  0.027 -9.9
WFCS J0913+0436  0911+048  09 13 47.154503 +04 36 30.71157    0.32    0.78 -0.143   27   23   24 X     0.205  0.174  0.063   0.117  0.082  0.039
WFCS J0914+0507  0911+053  09 14 01.760998 +05 07 50.62473    0.37    0.86 -0.122   45   45   45 X/C   0.049  0.046  0.034   0.051  0.047  0.038
WFCS J0914-1931  0911-193  09 14 06.161995 -19 31 35.14514    0.41    1.06  0.149   36   36   36 X     0.085  0.079  0.049   0.101  0.091  0.053
WFCS J0914-0922  0911-091  09 14 06.910495 -09 22 51.43918    2.04    3.81  0.790   18   18   15 X     0.023  0.022  0.016   0.019  0.020  0.020
WFCS J0914-1829  0911-182  09 14 14.337451 -18 29 48.89996    0.51    1.21 -0.092   36   34   34 X     0.099  0.100  0.046   0.079  0.076  0.019
WFCS J0914+1006  0911+103  09 14 19.531505 +10 06 40.57510    0.39    0.96 -0.234   36   36   36 X/C   0.063  0.060  0.035   0.070  0.065  0.029
WFCS J0914-3314  0912-330  09 14 36.720392 -33 14 52.42449    3.05    6.35 -0.295   22   15   15 X/C   0.258  0.203 -9.9     0.182  0.130  0.032
WFCS J0915-3736  0913-373  09 15 06.794414 -37 36 25.41517    3.32    6.95  0.914   21   20   19 X     0.056  0.055 -9.9     0.067  0.070  0.050
WFCS J0915-1630  0912-163  09 15 14.669481 -16 30 46.62450   17.88   20.45 -0.322    4    0    0 C     0.026  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J0915+6631  0911+667  09 15 24.429911 +66 31 43.33329    3.19    1.47  0.702   41   45   41 X     0.013  0.013  0.010   0.023  0.019  0.018
WFCS J0915+4843  0912+489  09 15 26.771343 +48 43 44.68577    5.90    4.17  0.204    7    7    6 X     0.015  0.016 -9.9     0.033  0.016 -9.9
WFCS J0915+6559  0911+662  09 15 34.447357 +65 59 37.91010    1.16    0.55  0.611   81   81   81 X     0.051  0.048  0.031   0.053  0.049  0.031
WFCS J0915+0642  0912+069  09 15 36.191109 +06 42 53.13703    3.71   11.34 -0.346   19    4    3 C     0.011  0.010 -9.9     0.025 -9.9   -9.9
WFCS J0915+2519  0912+255  09 15 42.244376 +25 19 39.03160    0.59    0.93  0.044   45   42   42 X/C   0.074  0.072  0.037   0.061  0.059  0.012
WFCS J0915-1625  0913-162  09 15 52.982167 -16 25 11.42602    1.08    2.55  0.137   21   21   21 X/C   0.138  0.135 -9.9     0.095  0.078 -9.9
WFCS J0915+2709  0912+273  09 15 55.712524 +27 09 43.25942    0.50    0.96 -0.096   45   44   44 X/C   0.030  0.025  0.019   0.032  0.030  0.021
WFCS J0916+5844  0912+589  09 16 08.614048 +58 44 37.62744    7.29    5.20 -0.438    8    5    3 C     0.020  0.014 -9.9     0.002 -9.9   -9.9
WFCS J0916-0244  0913-025  09 16 20.757398 -02 44 36.84675   22.32   16.90  0.752    6    0    0 C     0.008  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J0916-3453  0914-346  09 16 26.202259 -34 53 58.89788    7.77   19.74  0.287   19    8    8 X     0.048  0.040 -9.9     0.048  0.032 -9.9
WFCS J0916-2450  0914-246  09 16 29.119498 -24 50 29.66739    6.92   16.59 -0.657   17    6    5 C     0.015  0.013  0.011   0.016  0.016 -9.9
WFCS J0916+4654  0913+471  09 16 33.967825 +46 54 33.21818    0.93    1.51  0.349   32   30   30 X     0.059  0.020  0.022   0.036  0.030  0.010
WFCS J0916+0100  0914+012  09 16 45.563824 +01 00 14.02971    4.79    7.82 -0.408   12   11    7 X     0.012  0.010 -9.9     0.015  0.014 -9.9
WFCS J0917-3054  0914-306  09 17 05.579687 -30 54 08.03368    1.95    4.34  0.850   20   21   19 X     0.038  0.040 -9.9     0.067  0.066  0.052
WFCS J0917+6149  0913+620  09 17 08.162204 +61 49 32.35110    1.90    1.15  0.435   28   28   28 X/C   0.046  0.040  0.023   0.047  0.047  0.024
WFCS J0917+7343  0912+739  09 17 28.089137 +73 43 13.44014    1.32    0.62  0.588   45   45   45 X/C   0.158  0.155  0.137   0.127  0.125  0.104
WFCS J0918+2650  0915+270  09 18 37.504840 +26 50 41.10500    1.20    1.73  0.232   21   21   21 X/C   0.034  0.024 -9.9     0.039  0.030 -9.9
WFCS J0918-0628  0916-062  09 18 39.953285 -06 28 29.00257    0.47    1.23  0.358   25   24   22 X     0.074  0.074  0.028   0.082  0.079  0.053
WFCS J0919-1547  0916-155  09 19 01.201754 -15 47 30.52028    0.87    2.03  0.165   43   33   32 X     0.043  0.039  0.018   0.031  0.030  0.014
WFCS J0919-3538  0917-354  09 19 06.889974 -35 38 27.03263    0.52    1.11 -0.333   21   21   20 X     0.226  0.187  0.036   0.227  0.213  0.068
WFCS J0919-2849  0917-286  09 19 12.491959 -28 49 21.58019    0.54    1.18 -0.044   44   45   44 X     0.095  0.086  0.039   0.103  0.075  0.036
WFCS J0919-1008  0917-099  09 19 33.766428 -10 08 30.21470    1.56    3.24  0.596   21   17   17 X     0.030  0.029  0.016   0.028  0.028  0.030
WFCS J0919-0632  0917-063  09 19 45.311886 -06 32 25.33108    0.79    1.60 -0.066   42   44   42 X/C   0.027  0.026  0.015   0.028  0.027  0.017
WFCS J0919-1847  0917-185  09 19 47.056372 -18 47 07.66502    0.23    0.47 -0.042   45   45   45 X/C   0.112  0.104  0.085   0.100  0.094  0.081
WFCS J0919-0935  0917-093  09 19 53.438768 -09 35 57.64374    1.95    3.53  0.476   21   16   16 X     0.029  0.032  0.022   0.022  0.023  0.016
WFCS J0920+1753  0917+181  09 20 11.139185 +17 53 24.98764    6.77   13.23  0.947    0    5    3 X    -9.9   -9.9   -9.9     0.023  0.018 -9.9
WFCS J0920-0439  0917-044  09 20 29.610030 -04 39 35.71727    0.30    0.65 -0.095   45   45   45 X/C   0.121  0.116  0.079   0.135  0.130  0.097
WFCS J0921+0805  0918+082  09 21 01.064383 +08 05 05.65364    0.26    0.55  0.037   33   34   33 X     0.091  0.087  0.056   0.069  0.066  0.035
WFCS J0921+4538  0917+458  09 21 08.625322 +45 38 57.36378    0.89    0.91 -0.122   36   36   35 X/C   0.048  0.050  0.036   0.068  0.067  0.036
WFCS J0921-3219  0919-321  09 21 21.673896 -32 19 39.49688    6.52   16.32  0.246   17    9    9 X     0.061  0.048 -9.9     0.042  0.026 -9.9
WFCS J0921+6051  0917+610  09 21 23.697700 +60 51 19.85294    1.79    1.14 -0.721   45   43   43 X     0.031  0.028  0.021   0.029  0.025  0.019
WFCS J0921-3259  0919-327  09 21 43.494572 -32 59 33.38669   13.18   27.84  0.832   12    0    0 C     0.028  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0921-1627  0919-162  09 21 55.406162 -16 27 37.91563    0.50    1.17 -0.149   45   44   44 X     0.090  0.090  0.030   0.073  0.066  0.023
WFCS J0921+6604  0917+662  09 21 57.773542 +66 04 38.24331    1.00    0.83 -0.185   28   28   28 X     0.123  0.122  0.056   0.110  0.107  0.021
WFCS J0922+3111  0919+313  09 22 10.438151 +31 11 08.50602    1.61    2.10  0.044   65   16   16 C     0.024  0.023  0.009   0.016  0.016 -9.9
WFCS J0922+5138  0918+518  09 22 17.041444 +51 38 47.51745    1.07    0.78 -0.546   45   41   41 X     0.071  0.044  0.033   0.073  0.053  0.012
WFCS J0922+6336  0918+638  09 22 20.334267 +63 36 55.41418   33.56   20.26  0.566    5    0    0 C     0.010  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0922+7109  0917+713  09 22 30.045007 +71 09 36.46826    2.20    0.97  0.699   45   45   45 X/C   0.046  0.044  0.019   0.042  0.040  0.028
WFCS J0922+4457  0919+451  09 22 35.015540 +44 57 49.07381    1.17    1.19  0.565   45   45   45 X/C   0.040  0.038  0.022   0.033  0.031  0.022
WFCS J0922+6906  0918+693  09 22 43.954145 +69 06 06.65516    2.85    3.14 -0.053   28   22   19 X     0.015  0.013  0.009   0.020  0.016  0.015
WFCS J0922+5137  0919+518  09 22 47.159246 +51 37 39.32230    0.68    1.02  0.161  118   92   92 X     0.028  0.030  0.023   0.026  0.030  0.026
WFCS J0922+0523  0920+056  09 22 59.295775 +05 23 54.34964    0.84    2.10 -0.480   28   27   27 X     0.022  0.022  0.018   0.023  0.025  0.019
WFCS J0923+5136  0919+51A  09 23 02.053829 +51 36 48.91973    0.53    0.74 -0.067  136  118  103 X     0.081  0.071  0.027   0.066  0.055  0.047
WFCS J0923+3952  0920+400  09 23 11.528328 +39 52 44.37194    2.33    3.53  0.062   45   24   24 C     0.016  0.016  0.012   0.011  0.011  0.012
WFCS J0923-3616  0921-360  09 23 33.551070 -36 16 46.05269    1.51    6.42  0.464   26   21   20 X/C   0.062  0.060 -9.9     0.053  0.049 -9.9
WFCS J0923-3435  0921-343  09 23 53.877130 -34 35 25.96727    1.19    4.49  0.205   19   19   18 X     0.284  0.162 -9.9     0.167  0.101 -9.9
WFCS J0924-1703  0921-168  09 24 09.249699 -17 03 12.81769    1.13    2.59  0.013   25   19   16 X     0.079  0.043  0.029   0.032  0.022  0.027
WFCS J0924-0416  0921-040  09 24 19.594573 -04 16 01.11154    0.54    1.14 -0.132   45   45   45 X/C   0.072  0.067  0.017   0.075  0.073  0.030
WFCS J0925+1444  0922+149  09 25 07.264098 +14 44 25.72125    0.70    1.57  0.412   44   38   38 X     0.024  0.022  0.016   0.016  0.015  0.010
WFCS J0925+3159  0922+322  09 25 32.676362 +31 59 52.85862    1.99    3.12 -0.474   22   17    6 X     0.012  0.009  0.008   0.012  0.012  0.013
WFCS J0925+2309  0922+233  09 25 37.021511 +23 09 57.06788    2.13    4.04 -0.397   37    6    6 C     0.042  0.025 -9.9     0.031  0.021 -9.9
WFCS J0925+1004  0923+102  09 25 45.349353 +10 04 57.36117    0.57    1.02 -0.155   67   55   51 X     0.082  0.056  0.011   0.062  0.041  0.009
WFCS J0926-2345  0924-235  09 26 56.009599 -23 45 24.30649    0.84    1.82 -0.227   34   31   30 X/C   0.071  0.063  0.029   0.056  0.057  0.031
WFCS J0926+0416  0924+044  09 26 56.708049 +04 16 13.23830    2.06    3.41  0.441   32   17   17 X     0.010  0.012  0.010   0.011  0.013  0.012
WFCS J0926-0645  0924-065  09 26 59.853286 -06 45 38.30277    0.92    1.92 -0.138   27   27   27 X/C   0.047  0.047  0.017   0.042  0.041  0.015
WFCS J0927-3336  0925-333  09 27 08.267348 -33 36 33.63223   19.75   54.14 -0.593    6    0    0 C     0.019  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J0927-0711  0925-069  09 27 34.267692 -07 11 34.04750    0.48    1.16 -0.022   45   45   45 X/C   0.035  0.026  0.023   0.039  0.031  0.028
WFCS J0927-0900  0925-087  09 27 46.945572 -09 00 21.82473    0.27    0.58  0.030   96   73   73 X/C   0.132  0.098  0.028   0.126  0.106  0.033
WFCS J0928-3359  0925-337  09 28 01.887285 -33 59 02.30254   13.20   33.40 -0.867   14   10   10 C     0.039  0.037 -9.9     0.025  0.029 -9.9
WFCS J0928+6031  0924+607  09 28 06.331770 +60 31 39.17000    1.88    2.90  0.457   33   29   27 X     0.010  0.010  0.010   0.013  0.015  0.014
WFCS J0928-0203  0925-018  09 28 21.483618 -02 03 25.73379    0.70    1.36  0.052   45   45   45 X/C   0.044  0.047  0.026   0.041  0.040  0.025
WFCS J0928-3326  0926-332  09 28 21.532735 -33 26 22.73378    7.44   19.61  0.189   15    0    0 C     0.020  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0928+6443  0924+649  09 28 57.222627 +64 43 52.22540    1.10    1.01 -0.242   45   45   45 X/C   0.054  0.051  0.024   0.072  0.064  0.029
WFCS J0929-3442  0926-344  09 29 00.252725 -34 42 56.84401    0.91    3.30  0.305   28   28   28 X/C   0.138  0.129 -9.9     0.121  0.118 -9.9
WFCS J0929+0553  0926+061  09 29 00.849709 +05 53 13.96129    2.28    5.02 -0.201   21    9    9 C     0.019  0.017 -9.9     0.016  0.016 -9.9
WFCS J0929-3930  0927-392  09 29 09.492313 -39 30 28.21572    0.83    1.73  0.054   28   27   27 X/C   0.061  0.065  0.047   0.055  0.050  0.030
WFCS J0929-2709  0927-269  09 29 14.949138 -27 09 31.27355    0.62    1.32 -0.142   43   42   43 X/C   0.053  0.054  0.028   0.054  0.048  0.035
WFCS J0929+4620  0926+465  09 29 22.759129 +46 20 46.46166    1.09    1.06  0.598   45   45   45 X/C   0.028  0.032  0.028   0.034  0.035  0.027
WFCS J0929+0148  0927+020  09 29 56.455510 +01 48 44.27339    3.74    3.23  0.231   36   18   17 X/C   0.087  0.077  0.007   0.062  0.036 -9.9
WFCS J0930-0900  0927-087  09 30 04.078334 -09 00 32.06406    0.57    1.28  0.386   45   36   36 X/C   0.092  0.093  0.047   0.068  0.067  0.040
WFCS J0930+4457  0926+451  09 30 14.396456 +44 57 26.42352    1.43    1.87  0.426   44   42   42 X/C   0.014  0.012  0.011   0.016  0.014  0.013
WFCS J0930+4831  0926+487  09 30 16.621937 +48 31 44.11819    1.21    1.73  0.135   45   43   43 X/C   0.026  0.026  0.018   0.025  0.026  0.016
WFCS J0930-1247  0927-125  09 30 18.207760 -12 47 11.03328    0.84    2.13 -0.498   28   27   27 X/C   0.037  0.040  0.030   0.037  0.037  0.022
WFCS J0930-1541  0928-154  09 30 22.392848 -15 41 57.38976    1.02    1.98  0.719   21   21   21 X/C   0.072  0.070  0.036   0.096  0.083  0.078
WFCS J0930+5823  0927+586  09 30 51.235426 +58 23 23.02555    1.05    1.06  0.660   36   36   36 X/C   0.056  0.057  0.048   0.053  0.052  0.044
WFCS J0931-3317  0929-330  09 31 20.856368 -33 17 57.88638    1.89    5.50  0.527   36   24   24 X/C   0.125  0.125  0.017   0.087  0.084  0.009
WFCS J0931-0431  0928-043  09 31 29.407385 -04 31 49.66800    0.93    2.16  0.263   32   35   24 X     0.034  0.022  0.009   0.027  0.021  0.013
WFCS J0931+1249  0928+130  09 31 33.560382 +12 49 45.36971    1.01    1.65  0.489   21   21   21 X/C   0.052  0.051  0.048   0.047  0.047  0.053
WFCS J0931-3433  0929-343  09 31 40.869041 -34 33 25.87138    1.71    7.00  0.347   27   20   20 X/C   0.062  0.063 -9.9     0.056  0.053 -9.9
WFCS J0931+0236  0929+028  09 31 41.085266 +02 36 16.10380    0.37    0.80 -0.058   45   45   45 X/C   0.050  0.051  0.044   0.041  0.045  0.031
WFCS J0931+1936  0929+198  09 31 51.905967 +19 36 35.59242    2.80    4.37 -0.014   14    7    7 C     0.059  0.060 -9.9     0.055  0.033 -9.9
WFCS J0931+4752  0928+480  09 31 52.173774 +47 52 38.31345    3.18    2.52  0.213   35   17   17 C     0.025  0.025  0.009   0.032  0.031 -9.9
WFCS J0932-1408  0929-139  09 32 04.553365 -14 08 49.91871    1.19    2.36  0.653   21   21   21 X/C   0.039  0.036  0.030   0.042  0.042  0.037
WFCS J0932+6307  0928+633  09 32 37.120403 +63 07 31.15895    2.34    1.69  0.730   45   42   42 X     0.017  0.019  0.014   0.018  0.016  0.016
WFCS J0932+1042  0929+109  09 32 39.363103 +10 42 35.17981    1.05    2.04  0.078   45   38   38 X/C   0.014  0.014  0.014   0.020  0.014  0.013
WFCS J0933+4739  0930+478  09 33 21.116922 +47 39 15.82343    1.71    2.33  0.246   35   23   22 X     0.093  0.072  0.018   0.043  0.035  0.006
WFCS J0933-0010  0930+000  09 33 23.031523 -00 10 51.57854    0.46    0.99 -0.015   45   45   45 X/C   0.047  0.047  0.035   0.039  0.038  0.023
WFCS J0933+4850  0930+490  09 33 38.256589 +48 50 06.20586    6.50    4.39  0.253   12    7    7 C     0.026  0.025 -9.9     0.013  0.016 -9.9
WFCS J0933-3219  0931-321  09 33 40.268720 -32 19 35.98874   12.96   41.66  0.098    6    4    4 C     0.019  0.025 -9.9     0.029  0.028 -9.9
WFCS J0933+1009  0931+103  09 33 46.107508 +10 09 08.82148    0.44    0.90  0.155  123  103  102 X     0.032  0.030  0.014   0.036  0.035  0.027
WFCS J0934-0736  0931-073  09 34 12.156804 -07 36 42.93164    0.82    1.87 -0.591   28   28   28 X/C   0.063  0.060  0.029   0.057  0.057  0.024
WFCS J0934+1258  0931+132  09 34 22.279155 +12 58 43.81740    1.45    2.38  0.471   21   21   21 X/C   0.048  0.043  0.030   0.024  0.025  0.024
WFCS J0934-2341  0932-234  09 34 46.701123 -23 41 10.31524    0.70    1.51 -0.065   45   44   44 X/C   0.056  0.063  0.038   0.057  0.055  0.027
WFCS J0934+3050  0931+310  09 34 47.235800 +30 50 55.71556    0.50    0.99 -0.176   45   45   45 X/C   0.034  0.031  0.027   0.034  0.034  0.028
WFCS J0934+1340  0932+139  09 34 49.719732 +13 40 37.34940    0.49    0.88  0.330   36   36   36 X/C   0.090  0.089  0.073   0.080  0.078  0.066
WFCS J0935+3942  0931+399  09 35 06.639450 +39 42 06.70594    0.52    0.70 -0.005   36   36   36 X/C   0.099  0.102  0.079   0.107  0.102  0.071
WFCS J0935-0241  0932-024  09 35 17.867145 -02 41 04.83117    0.57    1.41 -0.621   28   28   28 X/C   0.074  0.074  0.050   0.065  0.065  0.044
WFCS J0935+0204  0932+022  09 35 18.194617 +02 04 15.56395    0.68    1.36  0.173   28   27   27 X     0.057  0.057  0.024   0.054  0.046  0.020
WFCS J0935-1511  0933-149  09 35 23.330028 -15 11 07.98566    1.15    2.29  0.711   21   21   21 X/C   0.075  0.065  0.037   0.058  0.047  0.044
WFCS J0935+5639  0931+568  09 35 26.196428 +56 39 39.66378    1.24    1.36 -0.557   21   21   21 X/C   0.057  0.056  0.046   0.054  0.049  0.041
WFCS J0935-3849  0933-386  09 35 52.139094 -38 49 49.21207    2.30    5.09  0.358   12    8    8 X     0.013  0.029 -9.9     0.007  0.021 -9.9
WFCS J0936-1244  0933-125  09 36 08.370360 -12 44 27.52509    3.84    8.54  0.216   14    5    4 C     0.027  0.022 -9.9     0.013  0.015 -9.9
WFCS J0936+2624  0933+266  09 36 14.243371 +26 24 08.10985    0.68    1.41  0.294   36   36   36 X/C   0.025  0.026  0.018   0.040  0.041  0.028
WFCS J0936-3526  0934-352  09 36 22.586431 -35 26 03.71643    1.46    5.90  0.587   19   15   15 X     0.055  0.058  0.026   0.058  0.054  0.029
WFCS J0936+1850  0933+190  09 36 27.663056 +18 50 03.31978    0.91    1.71  0.201   44   40   40 X     0.015  0.018  0.014   0.015  0.017  0.012
WFCS J0936+5440  0932+548  09 36 29.308137 +54 40 24.76228    1.29    1.59  0.009   32   32   31 X     0.026  0.027  0.027   0.031  0.028  0.023
WFCS J0936-0535  0934-053  09 36 36.672677 -05 35 52.48093    0.21    0.43 -0.027  126  126  126 X/C   0.144  0.135  0.093   0.173  0.170  0.120
WFCS J0936+0509  0934+053  09 36 45.112924 +05 09 26.97765    1.42    3.09 -0.174   27   21   21 X     0.016  0.016  0.012   0.025  0.019 -9.9
WFCS J0937-2040  0934-204  09 37 02.467313 -20 40 50.61396    0.62    1.32 -0.099   44   45   44 X/C   0.039  0.036  0.023   0.043  0.042  0.030
WFCS J0937-0100  0934-007  09 37 13.550323 -01 00 24.60911    0.38    0.80 -0.012   45   45   45 X/C   0.079  0.076  0.063   0.073  0.072  0.059
WFCS J0937-1433  0935-143  09 37 54.725286 -14 33 50.26855    0.56    1.44 -0.461  104   98   96 X     0.011  0.011  0.012   0.012  0.012  0.013
WFCS J0938-2912  0935-289  09 38 01.423078 -29 12 36.34030    3.11    8.32  0.234   24   23   19 X     0.025  0.023 -9.9     0.015  0.017 -9.9
WFCS J0938-1430  0935-142  09 38 15.694186 -14 30 47.77875    0.89    2.05 -0.135  116   65   63 C     0.013  0.013  0.011   0.013  0.013 -9.9
WFCS J0938+7052  0933+711  09 38 18.737858 +70 52 44.30961    2.34    1.05 -0.358   28   28   28 X/C   0.059  0.060 -9.9     0.060  0.056 -9.9
WFCS J0938+0702  0935+072  09 38 33.593256 +07 02 46.61843    0.73    1.74  0.180   33   33   23 X     0.034  0.026  0.009   0.030  0.020  0.011
WFCS J0938-0420  0936-041  09 38 36.008293 -04 20 06.54171    2.42    4.41  0.748    0   12    0 X    -9.9   -9.9   -9.9     0.015  0.016  0.015
WFCS J0938+6728  0934+677  09 38 47.591507 +67 28 30.97244    1.79    1.16  0.646   36   36   36 X     0.089  0.089  0.035   0.058  0.058  0.030
WFCS J0938+1654  0936+171  09 38 50.587463 +16 54 31.02037    8.20    4.67  0.370   16    0    0 C     0.064  0.059  0.062  -9.9   -9.9   -9.9
WFCS J0938+5857  0935+591  09 38 50.858143 +58 57 06.04580    1.40    1.55 -0.136   42   28   27 X     0.084  0.072  0.027   0.052  0.044 -9.9
WFCS J0938-2558  0936-257  09 38 53.720049 -25 58 28.06195    9.43   22.59  0.370    9    3    0 C     0.018  0.016 -9.9     0.019  0.021 -9.9
WFCS J0938-1103  0936-108  09 38 54.414756 -11 03 12.50892    4.54    5.38  0.248   26   12   12 C     0.041  0.033 -9.9     0.020  0.022 -9.9
WFCS J0938+0314  0936+034  09 38 54.789124 +03 14 31.58772    0.50    1.28  0.248   26   21   21 X     0.215  0.117  0.077   0.128  0.101  0.032
WFCS J0939+2908  0936+293  09 39 01.618521 +29 08 28.32336    0.44    0.72  0.237   45   45   45 X/C   0.069  0.069  0.037   0.081  0.076  0.063
WFCS J0939+6415  0935+644  09 39 11.782116 +64 15 05.91994    1.20    1.12 -0.149   45   40   40 X     0.045  0.044  0.028   0.046  0.045  0.023
WFCS J0939+1656  0936+17A  09 39 13.696876 +16 56 26.20436    1.03    1.59  0.329   43   32   31 X     0.026  0.027  0.015   0.022  0.021  0.011
WFCS J0939-1858  0937-187  09 39 21.257909 -18 58 05.73761    0.57    1.20 -0.159   36   36   36 X/C   0.086  0.082  0.041   0.084  0.079  0.038
WFCS J0939+0304  0937+033  09 39 45.142369 +03 04 26.48817    1.77    2.20 -0.186   27   14   14 X     0.209  0.154 -9.9     0.128  0.068 -9.9
WFCS J0939+0556  0937+061  09 39 47.318515 +05 56 17.53100    0.69    1.77 -0.600   28   29   28 X     0.046  0.044  0.024   0.035  0.038  0.014
WFCS J0940+5812  0936+584  09 40 04.663318 +58 12 32.13606   36.86   23.59 -0.289    5    0    0 C     0.025  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0940-2427  0937-242  09 40 10.448295 -24 27 21.15500    5.86   12.32 -0.593   17    3    3 C     0.030  0.026 -9.9     0.027  0.025 -9.9
WFCS J0940-0028  0938-002  09 40 40.467759 -00 28 01.06920    0.58    1.19  0.130   34   28   28 X     0.087  0.087  0.051   0.083  0.077  0.056
WFCS J0940+6413  0937+644  09 40 57.103393 +64 13 26.51812    2.14    1.39 -0.406   40   27   27 X     0.090  0.064  0.017   0.073  0.046 -9.9
WFCS J0941+6751  0936+680  09 41 02.616367 +67 51 33.03458   24.62   20.17  0.286    4    0    0 C     0.014  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J0941-1205  0938-118  09 41 10.141736 -12 05 36.39327    2.07    4.32  0.640   16   14   12 X     0.013  0.013  0.010   0.030  0.019 -9.9
WFCS J0941-1431  0938-142  09 41 14.102772 -14 31 20.09956    0.90    2.03 -0.350   45   41   41 X/C   0.018  0.017  0.016   0.017  0.016  0.013
WFCS J0941+2320  0938+235  09 41 15.894894 +23 20 15.20623    1.29    1.59  0.140   21   20   20 X/C   0.044  0.042  0.028   0.038  0.034  0.024
WFCS J0941+4336  0938+438  09 41 16.707978 +43 36 49.06015    1.41    1.40 -0.068   28   28   28 X/C   0.060  0.058 -9.9     0.046  0.045 -9.9
WFCS J0941-0754  0938-076  09 41 20.513210 -07 54 03.41320    0.50    1.08  0.062   35   28   28 X     0.217  0.208  0.075   0.157  0.142  0.046
WFCS J0941+4820  0938+485  09 41 27.874576 +48 20 39.48204    2.02    2.35  0.081   29    9    9 C     0.075  0.041  0.005   0.031  0.030 -9.9
WFCS J0941+0850  0938+090  09 41 39.299236 +08 50 51.47546    0.72    1.99 -0.271   45   39   38 X     0.014  0.014  0.013   0.015  0.014  0.011
WFCS J0941-0321  0939-031  09 41 45.999447 -03 21 21.80639    5.84    6.58  0.499   13    0    0 C     0.014  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J0941+4121  0938+415  09 41 49.654002 +41 21 04.55100    0.46    0.79 -0.021   45   45   45 X/C   0.056  0.055  0.053   0.061  0.062  0.051
WFCS J0941+2722  0938+275  09 41 52.421595 +27 22 17.86697    0.74    1.03  0.246   44   45   44 X/C   0.039  0.039  0.014   0.043  0.040  0.020
WFCS J0942+6544  0938+659  09 42 06.379741 +65 44 55.61106    3.25    1.59  0.717   45   43   43 X/C   0.020  0.023  0.016   0.020  0.019  0.013
WFCS J0942-1100  0939-107  09 42 12.510876 -11 00 01.23331    1.71    3.34 -0.066   18    9    5 X     0.012  0.012  0.010   0.014  0.013  0.013
WFCS J0942+0436  0939+048  09 42 15.517152 +04 36 23.12293    0.34    0.66 -0.002   45   45   45 X/C   0.081  0.081  0.076   0.103  0.103  0.099
WFCS J0942+1414  0939+144  09 42 30.474580 +14 14 08.72230    1.42    2.45  0.340   21   20   20 X/C   0.035  0.033  0.016   0.032  0.032  0.019
WFCS J0942+2336  0939+238  09 42 31.685245 +23 36 13.43304    1.29    2.04  0.443   36   33   33 X/C   0.024  0.024  0.012   0.018  0.018  0.017
WFCS J0942+0410  0940+044  09 42 48.680257 +04 10 20.77508    0.43    1.18  0.108   36   36   36 X     0.043  0.040  0.032   0.040  0.038  0.028
WFCS J0942+2740  0939+279  09 42 50.579757 +27 40 24.43122    2.06    4.22 -0.300   23    3    3 C     0.021  0.018  0.016   0.020  0.019  0.018
WFCS J0942-3335  0940-333  09 42 53.763575 -33 35 56.55392   39.66   77.50 -0.890    6    0    0 C     0.057  0.031 -9.9    -9.9   -9.9   -9.9
WFCS J0943+0243  0940+029  09 43 12.737748 +02 43 24.42299   14.42   20.18  0.078    5    0    0 C     0.035  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J0943-0004  0940+001  09 43 19.245613 -00 04 25.04153    3.23    4.42  0.433   36   12   12 C     0.088  0.026 -9.9     0.020  0.019 -9.9
WFCS J0943+5113  0940+514  09 43 51.816980 +51 13 22.53520    0.62    0.72 -0.538   28   28   28 X     0.145  0.141  0.097   0.074  0.073  0.028
WFCS J0944+2515  0941+254  09 44 01.417706 +25 15 22.47140    0.54    0.86  0.266   36   36   36 X/C   0.136  0.136  0.124   0.122  0.118  0.096
WFCS J0944-2016  0941-200  09 44 04.326706 -20 16 51.71972    4.96   10.89  0.579    9    0    0 C     0.042  0.030  0.016  -9.9   -9.9   -9.9
WFCS J0944+0946  0941+100  09 44 16.517979 +09 46 16.96731    8.02    9.13  0.011    9    0    0 C     0.015  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J0944+5007  0940+503  09 44 18.233249 +50 07 37.19700    0.85    0.87 -0.552   45   43   43 X     0.063  0.062  0.031   0.051  0.049  0.020
WFCS J0944+6135  0940+618  09 44 20.441747 +61 35 50.19347    1.01    0.58  0.634   45   45   45 X/C   0.110  0.109  0.080   0.112  0.111  0.075
WFCS J0944-2359  0942-237  09 44 36.286012 -23 59 24.45805    0.64    1.46  0.350   51   56   51 X     0.014  0.016  0.016   0.023  0.026  0.025
WFCS J0944+2554  0941+261  09 44 42.317380 +25 54 43.27695    0.33    0.64 -0.203  104  113  109 X/C   0.130  0.047  0.025   0.089  0.032  0.023
WFCS J0945+5821  0941+585  09 45 22.209263 +58 21 32.15214    0.71    0.86 -0.248   45   44   44 X     0.111  0.102  0.038   0.090  0.077  0.037
WFCS J0945+2640  0942+269  09 45 30.955385 +26 40 54.06216    8.91    6.33  0.685   20    7    7 C     0.036  0.023 -9.9     0.026  0.021 -9.9
WFCS J0945+6012  0942+604  09 45 56.051721 +60 12 32.90337    2.22    2.57 -0.083   44   25   24 C     0.045  0.043  0.024   0.041  0.034  0.029
WFCS J0946+3309  0943+333  09 46 11.004960 +33 09 05.83060    1.39    2.64 -0.188   17   19   14 X     0.016  0.012  0.011   0.015  0.013  0.015
WFCS J0946-2742  0944-274  09 46 21.991799 -27 42 46.87137    5.52   11.18 -0.693   22    4    4 C     0.045  0.044  0.031   0.057  0.062  0.036
WFCS J0946-4226  0944-422  09 46 22.201548 -42 26 00.68218    1.59    3.31  0.264   43   30   30 X/C   0.025  0.026  0.021   0.028  0.027  0.026
WFCS J0946+0419  0944+045  09 46 42.377753 +04 19 00.18576    7.42   13.98  0.060    9    0    0 C     0.067  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J0946-0140  0944-014  09 46 45.740374 -01 40 49.50804    0.61    1.18  0.227   45   42   42 X/C   0.032  0.032  0.023   0.028  0.026  0.012
WFCS J0946+4317  0943+435  09 46 48.560296 +43 17 52.20317    1.94    2.11 -0.081   28   27   27 X     0.017  0.017 -9.9     0.018  0.020 -9.9
WFCS J0947-2836  0944-283  09 47 00.733488 -28 36 27.68354    2.28    4.64  0.862   34   28   28 X/C   0.068  0.058  0.033   0.057  0.038  0.027
WFCS J0947-2541  0944-254  09 47 09.524769 -25 41 00.02926    0.60    1.40  0.558   64   62   62 X/C   0.040  0.039  0.026   0.039  0.038  0.027
WFCS J0947+5830  0944+587  09 47 35.086980 +58 30 46.35945    1.76    1.26  0.664   45   44   44 X/C   0.029  0.026  0.021   0.026  0.026  0.016
WFCS J0947+2215  0944+224  09 47 38.583218 +22 15 33.35645    0.77    1.10  0.329   21   21   21 X/C   0.069  0.066  0.055   0.077  0.072  0.082
WFCS J0947+0725  0945+076  09 47 45.143616 +07 25 20.59665    4.68    5.13  0.163   17    8    7 C     0.021  0.019  0.011   0.019  0.018 -9.9
WFCS J0947-3715  0945-370  09 47 50.944015 -37 15 26.74523   75.28  243.80  0.900    3    0    0 C     0.025  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J0948-3440  0946-344  09 48 08.541085 -34 40 10.58634    0.69    1.92  0.110   27   30   24 X     0.092  0.066 -9.9     0.055  0.055  0.024
WFCS J0948-2650  0946-266  09 48 17.060057 -26 50 40.79084    0.98    1.97  0.010   33   33   31 X/C   0.060  0.060  0.028   0.055  0.053  0.012
WFCS J0948+2200  0945+222  09 48 36.890887 +22 00 53.13658    0.82    2.03  0.462   44   34   33 X     0.037  0.034  0.020   0.021  0.023  0.009
WFCS J0948-0534  0946-053  09 48 38.583258 -05 34 55.52161    1.85    3.18  0.456   33   23   22 X     0.058  0.041  0.007   0.047  0.034 -9.9
WFCS J0948-3544  0946-355  09 48 41.593160 -35 44 29.11871    1.28    4.44  0.498   27   25   25 X/C   0.081  0.079 -9.9     0.075  0.072 -9.9
WFCS J0948+1608  0945+163  09 48 42.849418 +16 08 53.29045    1.65    2.43  0.559   20   19   18 X/C   0.051  0.047  0.027   0.038  0.035  0.023
WFCS J0948-0338  0946-034  09 48 44.059841 -03 38 25.35132    0.33    0.71  0.006   36   36   36 X/C   0.061  0.062  0.055   0.060  0.057  0.051
WFCS J0949-1957  0946-197  09 49 05.836523 -19 57 11.34673    0.68    1.65  0.170   45   38   37 X/C   0.039  0.037  0.026   0.050  0.050  0.031
WFCS J0949+6614  0945+664  09 49 12.159469 +66 14 59.56529   19.85    9.90 -0.423   13    3    3 C     0.141  0.035 -9.9     0.050  0.016 -9.9
WFCS J0949+6039  0945+608  09 49 20.226903 +60 39 22.90277    0.63    0.68 -0.144   45   45   45 X/C   0.081  0.072  0.052   0.097  0.086  0.067
WFCS J0949+1522  0947+156  09 49 48.423967 +15 22 08.01280    1.45    2.95  0.359   26   28   23 X     0.012  0.011  0.008   0.013  0.012  0.010
WFCS J0949+0719  0947+075  09 49 53.449860 +07 19 00.55621    1.00    2.23 -0.303   45   25   23 X     0.024  0.020  0.016   0.024  0.020  0.017
WFCS J0949-2511  0947-249  09 49 58.052589 -25 11 01.52714    0.80    1.86  0.327   36   33   32 X     0.040  0.038  0.024   0.037  0.036  0.022
WFCS J0949-1106  0947-108  09 49 59.026077 -11 06 58.90577    5.34   13.90 -0.086    9    5    5 C     0.017  0.016 -9.9     0.016  0.021 -9.9
WFCS J0950+1804  0947+183  09 50 00.303214 +18 04 18.73389    0.45    0.95  0.058   45   45   45 X     0.034  0.034  0.019   0.041  0.039  0.022
WFCS J0950+2434  0947+248  09 50 10.516831 +24 34 00.60480    1.10    2.31 -0.102   69   26   24 C     0.164  0.110  0.005   0.058  0.024  0.019
WFCS J0950+4215  0947+424  09 50 26.515254 +42 15 15.75625    3.46    3.22  0.247   28    5    5 C     0.030  0.030  0.018   0.021  0.024 -9.9
WFCS J0950-2102  0948-208  09 50 31.370179 -21 02 44.87490   16.00   13.06  0.063    6    4    3 X     0.028  0.026 -9.9     0.014  0.022 -9.9
WFCS J0950+1343  0948+139  09 50 43.550225 +13 43 46.68600    0.19    0.37 -0.002  198  198  198 X/C   0.152  0.126  0.078   0.067  0.060  0.029
WFCS J0950-2800  0948-277  09 50 48.949227 -28 00 41.45962   10.92   24.33 -0.645    7    0    0 C     0.018  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J0950+3757  0947+382  09 50 58.727066 +37 57 58.37804    1.81    1.80 -0.277   72   10   10 C     0.014  0.013  0.007   0.019  0.020 -9.9
WFCS J0951-0301  0948-027  09 51 15.158193 -03 01 56.21923    0.97    2.08 -0.440   28   25   25 X/C   0.086  0.083  0.032   0.048  0.047  0.011
WFCS J0951+6356  0947+641  09 51 21.610148 +63 56 26.29681    7.14    5.22  0.446   11    6    5 C     0.012  0.011  0.010   0.019  0.017 -9.9
WFCS J0951-2123  0949-211  09 51 43.601947 -21 23 58.63355    0.61    1.44  0.038   45   44   44 X     0.030  0.033  0.024   0.035  0.032  0.024
WFCS J0951+1736  0949+178  09 51 45.693852 +17 36 22.77131    0.97    1.88  0.368   35   35   35 X/C   0.013  0.014  0.014   0.019  0.017  0.016
WFCS J0952+2828  0949+287  09 52 06.078602 +28 28 32.41866    0.51    0.88  0.051  187  121   99 X     0.083  0.073  0.011   0.042  0.025  0.014
WFCS J0952+282A  0949+28A  09 52 06.102777 +28 28 32.38452    1.03    1.77 -0.138  167   74   58 X     0.083  0.009  0.007   0.042  0.013 -9.9
WFCS J0952-2720  0950-271  09 52 16.293882 -27 20 51.43988    0.28    0.63  0.250   72   72   72 X     0.312  0.302  0.152   0.223  0.214  0.110
WFCS J0952+2240  0949+229  09 52 27.185908 +22 40 06.11342    0.54    1.21 -0.101   36   35   35 X     0.023  0.023  0.019   0.027  0.026  0.015
WFCS J0952+1146  0949+120  09 52 33.255261 +11 46 20.53323    1.54    1.99  0.297   15   15   15 X/C   0.032  0.032 -9.9     0.043  0.041 -9.9
WFCS J0952-1121  0950-111  09 52 56.498150 -11 21 54.00723    2.29    5.22  0.303   38   19   19 C     0.015  0.015  0.010   0.013  0.014 -9.9
WFCS J0952-1349  0950-135  09 52 56.753007 -13 49 35.23726    0.53    1.20 -0.069   45   44   44 X/C   0.053  0.051  0.029   0.046  0.045  0.021
WFCS J0952-3959  0950-397  09 52 57.033106 -39 59 11.80746   24.28   63.39 -0.508    7    0    0 C     0.042  0.035 -9.9    -9.9   -9.9   -9.9
WFCS J0953-2002  0951-198  09 53 29.517107 -20 02 12.51856    0.47    0.93 -0.070   45   45   45 X/C   0.118  0.111  0.074   0.133  0.129  0.086
WFCS J0954+2122  0951+216  09 54 07.025882 +21 22 35.95336    0.92    1.29 -0.103   38   33   30 X     0.036  0.032 -9.9     0.037  0.029  0.010
WFCS J0954+4201  0951+422  09 54 12.574340 +42 01 09.18231    3.91    4.95  0.467   17    5    3 C     0.013  0.012  0.012   0.015  0.014 -9.9
WFCS J0954+3335  0951+338  09 54 27.068805 +33 35 24.25775    0.80    1.15  0.470   44   44   44 X     0.023  0.015  0.011   0.023  0.014  0.012
WFCS J0954+3019  0951+305  09 54 27.823096 +30 19 12.97560    0.69    1.01  0.471   45   45   45 X/C   0.024  0.025  0.019   0.028  0.028  0.023
WFCS J0954-0047  0952-005  09 54 34.599465 -00 47 27.49497    0.39    1.01 -0.107   36   36   36 X     0.044  0.041  0.033   0.034  0.033  0.025
WFCS J0954+5719  0951+575  09 54 55.550436 +57 19 52.80482    2.01    1.47  0.666   44   43   43 X     0.014  0.015  0.012   0.020  0.020  0.015
WFCS J0954-1352  0952-136  09 54 59.369962 -13 52 38.71831    0.54    1.24 -0.223   45   45   45 X/C   0.036  0.038  0.033   0.037  0.036  0.025
WFCS J0955-0220  0952-021  09 55 08.427065 -02 20 20.35838    0.67    1.71 -0.156   33   31   28 X     0.029  0.020  0.015   0.016  0.017  0.013
WFCS J0955+0136  0952+018  09 55 13.266127 +01 36 25.66881    1.55    2.57  0.299   15   14   14 X/C   0.044  0.036 -9.9     0.051  0.023 -9.9
WFCS J0955-3031  0953-302  09 55 14.299361 -30 31 10.61126    3.52    4.94 -0.896   21   18   16 X/C   0.104  0.080  0.006   0.046  0.030  0.015
WFCS J0955+3533  0952+357  09 55 48.044404 +35 33 23.08693   18.36    7.06  0.255    9    0    0 C     0.009  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J0955+7105  0951+713  09 55 53.288911 +71 05 02.01339   10.12    3.08  0.740   31    9    9 C     0.049  0.039  0.010   0.018  0.021 -9.9
WFCS J0955+0823  0953+086  09 55 57.135853 +08 23 38.36841    1.78    3.34  0.001   21   10    8 C     0.126  0.082 -9.9     0.026  0.025 -9.9
WFCS J0956+0748  0953+080  09 56 07.201872 +07 48 58.11035    1.56    2.82  0.201    8   19    5 X     0.013  0.011  0.011   0.012  0.011  0.010
WFCS J0956+7219  0951+725  09 56 12.383776 +72 19 29.83539    7.10    3.20  0.494   26   19   19 X     0.094  0.067 -9.9     0.063  0.012 -9.9
WFCS J0956+0954  0954+101  09 56 46.950654 +09 54 29.80456    0.29    0.58  0.081   45   45   45 X/C   0.080  0.079  0.057   0.067  0.067  0.028
WFCS J0957-0156  0954-017  09 57 27.207961 -01 56 54.54391    0.40    1.04 -0.599   28   28   28 X/C   0.130  0.128  0.105   0.096  0.096  0.062
WFCS J0957-1532  0955-153  09 57 44.565747 -15 32 46.46137    0.45    1.01  0.112   45   45   45 X/C   0.037  0.037  0.036   0.054  0.053  0.049
WFCS J0958+2640  0955+269  09 58 00.710442 +26 40 11.50074    0.74    1.14  0.337   45   45   45 X/C   0.027  0.022  0.014   0.031  0.030  0.021
WFCS J0958-0224  0955-021  09 58 02.812364 -02 24 14.46977    0.91    1.85 -0.003   32   23   20 X     0.030  0.030  0.006   0.020  0.020  0.013
WFCS J0958+0324  0955+036  09 58 24.952439 +03 24 14.00635    2.27    4.49 -0.208   21    0    0 C     0.016  0.016  0.013  -9.9   -9.9   -9.9
WFCS J0958-0139  0955-014  09 58 28.805866 -01 39 58.86342   28.83   25.78 -0.059    3    0    0 C     0.015  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J0958-1421  0956-141  09 58 30.684930 -14 21 15.40374    1.74    3.78  0.105   19   15   12 X     0.013  0.013  0.012   0.013  0.015  0.017
WFCS J0958-3851  0956-386  09 58 34.710516 -38 51 25.32343    1.91   12.74 -0.070   10   12   10 X     0.050  0.059 -9.9     0.051  0.054 -9.9
WFCS J0958+4316  0955+435  09 58 38.626725 +43 16 19.66683   53.74   24.89 -0.049    3    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J0958+4237  0955+428  09 58 55.097568 +42 37 04.09114    2.48    2.64  0.022   27   22   22 X     0.014  0.012 -9.9     0.014  0.014 -9.9
WFCS J0959-2259  0956-227  09 59 06.574677 -22 59 11.16712    0.66    1.30  0.008   45   45   45 X/C   0.044  0.048  0.034   0.050  0.039  0.031
WFCS J0959+6712  0955+674  09 59 09.789349 +67 12 27.02027    1.00    0.89 -0.144   45   45   45 X/C   0.081  0.080  0.063   0.078  0.077  0.054
WFCS J0959+6932  0955+697  09 59 10.639591 +69 32 17.72942    1.01    0.81 -0.388   45   45   45 X/C   0.070  0.070  0.061   0.057  0.057  0.044
WFCS J1000+2752  0957+281  10 00 07.492402 +27 52 47.68453    0.54    1.38 -0.101   32   36   32 X     0.037  0.011  0.012   0.040  0.018  0.016
WFCS J1000-3408  0958-339  10 00 26.722931 -34 08 28.93648    4.61    9.21  0.429   23   10   10 C     0.057  0.049  0.017   0.014  0.011 -9.9
WFCS J1000-2259  0958-227  10 00 45.709065 -22 59 46.87220    6.93   12.02  0.492   15    8    6 C     0.111  0.043 -9.9     0.051  0.021 -9.9
WFCS J1000+5805  0957+583  10 00 54.663589 +58 05 26.09962    1.06    1.28 -0.138   45   44   44 X/C   0.041  0.041  0.033   0.046  0.042  0.027
WFCS J1000+5332  0957+537  10 00 54.690321 +53 32 05.97126    2.01    1.60 -0.318   28   28   28 X/C   0.023  0.024 -9.9     0.031  0.030 -9.9
WFCS J1001-3058  0959-307  10 01 38.957518 -30 58 36.68536    0.51    1.08 -0.009   45   45   45 X     0.100  0.100  0.064   0.114  0.115  0.072
WFCS J1001-1045  0959-105  10 01 39.683927 -10 45 35.17695    1.12    2.83 -0.427   24   25   23 X     0.011  0.015  0.012   0.017  0.017  0.015
WFCS J1001-2246  0959-225  10 01 57.263974 -22 46 50.52868    0.94    2.91  0.349   45   42   41 X     0.021  0.023 -9.9     0.024  0.025  0.013
WFCS J1001+2853  0959+291  10 01 58.841717 +28 53 37.20352    1.57    3.17 -0.072   34   15   15 C     0.050  0.042  0.013   0.027  0.022  0.009
WFCS J1002-2656  0959-266  10 02 06.736712 -26 56 13.99476   14.91   42.48 -0.629    8    0    0 C     0.014  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1002-2730  1000-272  10 02 22.935398 -27 30 30.30610    0.71    1.45 -0.138   45   43   43 X/C   0.045  0.044  0.029   0.041  0.042  0.026
WFCS J1002-2837  1000-283  10 02 45.963768 -28 37 16.52628    1.69    4.42 -0.097   31   27   20 X     0.012  0.013  0.013   0.014  0.015  0.014
WFCS J1003-1730  1000-172  10 03 09.675486 -17 30 54.14575    0.50    1.10 -0.082   36   36   36 X/C   0.061  0.062  0.047   0.048  0.048  0.030
WFCS J1003+0121  1000+015  10 03 14.845976 +01 21 22.64116    7.37    8.01  0.317   11    0    0 C     0.015  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1003+6255  1000+631  10 03 39.110068 +62 55 06.32518   34.24    7.91  0.344    4    0    0 C     0.009  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1003-0559  1001-057  10 03 40.591092 -05 59 00.58848    0.51    1.32 -0.066   36   36   36 X     0.044  0.040  0.025   0.028  0.023  0.016
WFCS J1003+2605  1000+263  10 03 42.228139 +26 05 12.90501    0.54    0.89  0.235   36   36   36 X/C   0.068  0.053  0.043   0.064  0.054  0.047
WFCS J1003-1844  1001-184  10 03 59.147354 -18 44 13.37566    1.64    3.64  0.006   29   13   13 C     0.017  0.018  0.015   0.017  0.017  0.018
WFCS J1004-0746  1001-075  10 04 16.569515 -07 46 34.71576    0.61    1.27 -0.276   45   43   43 X/C   0.063  0.062  0.037   0.043  0.044  0.016
WFCS J1004-3058  1002-307  10 04 18.315023 -30 58 35.56156    1.88    3.36 -0.873   28   28   28 X/C   0.084  0.085  0.063   0.102  0.104  0.098
WFCS J1004+1207  1001+123  10 04 18.882551 +12 07 01.59679    0.49    1.00 -0.157   45   45   45 X/C   0.137  0.129  0.061   0.096  0.078  0.046
WFCS J1004-0520  1001-050  10 04 29.905189 -05 20 21.07703    0.84    1.93  0.049   36   24   24 X     0.036  0.030  0.019   0.025  0.013  0.011
WFCS J1004-2234  1002-223  10 04 38.501604 -22 34 41.87260    2.54    5.59  0.455   30   21   20 X/C   0.093  0.085  0.009   0.047  0.040  0.015
WFCS J1004-0119  1002-010  10 04 45.531154 -01 19 17.01043    0.43    0.84 -0.063   45   45   45 X/C   0.057  0.052  0.044   0.059  0.057  0.036
WFCS J1004+2225  1001+226  10 04 45.742933 +22 25 19.26007    1.57    3.97  0.179   25    7    7 C     0.015  0.017  0.012   0.009  0.015 -9.9
WFCS J1004+0708  1002+073  10 04 48.818846 +07 08 37.73735    0.83    1.32  0.417   26   27   26 X/C   0.127  0.098  0.060   0.105  0.068  0.043
WFCS J1004-3752  1002-376  10 04 50.781478 -37 52 30.41861    6.37   18.85 -0.797   13   10   10 X/C   0.053  0.049 -9.9     0.046  0.042 -9.9
WFCS J1005+5019  1001+505  10 05 07.077685 +50 19 29.50443    0.96    0.96  0.602   45   45   45 X     0.038  0.036  0.022   0.040  0.033  0.033
WFCS J1005-2152  1002-216  10 05 08.193620 -21 52 23.91089    4.00    5.84 -0.084   27   21   21 X     0.174  0.028 -9.9     0.047  0.021 -9.9
WFCS J1005-1359  1003-137  10 05 25.804193 -13 59 24.66177    6.33   11.49  0.721    0    7    0 X    -9.9   -9.9   -9.9     0.016  0.017 -9.9
WFCS J1005-0138  1003-013  10 05 36.479640 -01 38 01.40152    4.26    5.68  0.086    9    3    3 C     0.022  0.020 -9.9     0.025  0.021 -9.9
WFCS J1005+4332  1002+437  10 05 56.024237 +43 32 38.59117    0.72    0.96 -0.519   36   36   36 X/C   0.058  0.060  0.051   0.056  0.052  0.035
WFCS J1005+0739  1003+079  10 05 56.765025 +07 39 38.09493    0.27    0.61 -0.088   36   36   36 X/C   0.087  0.085  0.077   0.123  0.119  0.096
WFCS J1005-4148  1003-415  10 05 57.348415 -41 48 51.89676    7.60   29.12 -0.109   11    0    0 C     0.028  0.124 -9.9    -9.9   -9.9   -9.9
WFCS J1006+3236  1003+328  10 06 07.713537 +32 36 26.11017    1.14    1.79 -0.257   36   31   31 X     0.034  0.032  0.014   0.028  0.024  0.012
WFCS J1006+6523  1002+656  10 06 16.045799 +65 23 53.48126    8.74    5.73 -0.025    9    0    0 C     0.024  0.036 -9.9    -9.9   -9.9   -9.9
WFCS J1006+1245  1003+130  10 06 21.690057 +12 45 33.03875    0.45    1.01  0.177   44   45   43 X     0.012  0.012  0.010   0.022  0.022  0.019
WFCS J1006+6611  1002+664  10 06 28.854379 +66 11 37.78982    0.89    0.84 -0.138   45   45   45 X/C   0.047  0.048  0.039   0.090  0.089  0.070
WFCS J1006+4813  1003+484  10 06 40.539499 +48 13 09.12178    1.41    1.32  0.304   36   36   36 X     0.028  0.027  0.025   0.027  0.029  0.026
WFCS J1006-0800  1004-077  10 06 42.387143 -08 00 51.41941    1.09    2.51 -0.102   36   23   23 C     0.032  0.030  0.018   0.017  0.016  0.014
WFCS J1006-2014  1004-199  10 06 44.785406 -20 14 13.26273    0.41    0.92  0.071   36   36   36 X/C   0.045  0.047  0.038   0.062  0.063  0.042
WFCS J1006+4455  1003+451  10 06 57.523168 +44 55 36.86652    0.91    1.19  0.486   45   45   45 X/C   0.027  0.027  0.017   0.028  0.027  0.020
WFCS J1007-3528  1004-352  10 07 07.098796 -35 28 36.59670    1.10    5.03  0.121   28   27   27 X/C   0.102  0.103 -9.9     0.097  0.098 -9.9
WFCS J1007+3003  1004+303  10 07 14.880612 +30 03 52.40639    0.36    0.59 -0.348  108  108  107 X/C   0.035  0.036  0.030   0.037  0.037  0.028
WFCS J1007+6536  1003+658  10 07 18.932516 +65 36 53.55785    5.07    5.21 -0.276   13    4    4 C     0.014  0.013  0.014   0.021  0.020 -9.9
WFCS J1007+3444  1004+349  10 07 24.897383 +34 44 36.49022    0.48    0.88 -0.307   36   36   36 X/C   0.054  0.053  0.036   0.060  0.059  0.035
WFCS J1007+0644  1004+069  10 07 33.647079 +06 44 00.63977    0.44    0.89  0.058   45   45   45 X/C   0.036  0.036  0.027   0.040  0.042  0.028
WFCS J1007+5908  1004+593  10 07 42.270731 +59 08 09.28281    1.34    1.53  0.327   45   43   43 X     0.027  0.027  0.020   0.026  0.022  0.022
WFCS J1007+5822  1004+586  10 07 43.466367 +58 22 12.99740    2.01    1.67  0.038   37   27   27 X     0.086  0.078  0.024   0.054  0.040 -9.9
WFCS J1007+0708  1005+073  10 07 49.815884 +07 08 35.93807    0.25    0.56 -0.106   36   36   36 X/C   0.216  0.216  0.190   0.164  0.161  0.131
WFCS J1008-0959  1005-097  10 08 02.341839 -09 59 19.74444    5.35    8.99 -0.325   20    7    7 C     0.012  0.012 -9.9     0.018  0.018 -9.9
WFCS J1008+0029  1005+007  10 08 11.436911 +00 29 59.95452    0.42    0.92  0.218   36   32   32 X     0.085  0.079  0.050   0.080  0.070  0.046
WFCS J1008+3332  1005+337  10 08 22.707564 +33 32 02.66563    0.93    1.40  0.526   43   45   43 X     0.017  0.016  0.015   0.017  0.018  0.017
WFCS J1008-2139  1006-214  10 08 34.303992 -21 39 13.80787    0.51    1.07 -0.026   45   45   40 X     0.079  0.044  0.031   0.093  0.074  0.048
WFCS J1008+2514  1005+254  10 08 36.850911 +25 14 21.74038    0.76    1.38  0.326   45   45   45 X/C   0.023  0.022  0.017   0.028  0.027  0.023
WFCS J1008+6219  1005+625  10 08 42.719826 +62 19 55.86144    1.90    0.96  0.700   45   45   45 X/C   0.023  0.024  0.019   0.033  0.033  0.024
WFCS J1008+0048  1006+010  10 08 43.317337 +00 48 04.56415    8.81    9.77  0.424   18    4    4 C     0.020  0.019 -9.9     0.019  0.018 -9.9
WFCS J1008+2303  1005+232  10 08 43.833935 +23 03 12.42638    0.63    1.19  0.317   36   35   35 X/C   0.052  0.038  0.024   0.038  0.027  0.018
WFCS J1008-2901  1006-287  10 08 49.688481 -29 01 24.78560    0.56    1.22 -0.338   36   36   34 X/C   0.089  0.090  0.068   0.080  0.079  0.060
WFCS J1008-3011  1006-299  10 08 55.245853 -30 11 12.32703    3.45    9.56  0.603   21   12   12 X     0.017  0.019  0.018   0.015  0.016  0.015
WFCS J1009+1322  1006+136  10 09 00.095705 +13 22 54.44740    0.22    0.58 -0.106   36   36   36 X/C   0.086  0.085  0.073   0.099  0.098  0.066
WFCS J1009-1209  1006-119  10 09 14.101190 -12 09 26.38524   18.06   17.85  0.422    5    0    0 C     0.032  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1009-2840  1006-284  10 09 16.568352 -28 40 06.93376    3.58    7.45  0.509   23   16   16 X     0.018  0.018  0.016   0.016  0.018  0.019
WFCS J1009+0529  1007+057  10 09 43.555190 +05 29 53.84138    3.16    4.91  0.298   20   15   13 C     0.010  0.011  0.009   0.012  0.014 -9.9
WFCS J1009+1317  1007+135  10 09 56.792954 +13 17 23.03181    0.41    0.89 -0.078   45   45   44 X/C   0.032  0.029  0.022   0.035  0.030  0.025
WFCS J1010+4522  1006+456  10 10 04.960852 +45 22 22.68310    3.25    3.05 -0.333   22    6    6 C     0.027  0.022  0.007   0.009  0.024 -9.9
WFCS J1010-0404  1007-038  10 10 10.140580 -04 04 00.88493    1.52    2.35  0.102   16   20   16 X     0.017  0.015 -9.9     0.016  0.016  0.011
WFCS J1010-3119  1008-310  10 10 15.979388 -31 19 08.40720    0.78    2.04 -0.359   57   54   54 X/C   0.023  0.024  0.018   0.024  0.023  0.018
WFCS J1010+4159  1007+422  10 10 24.787229 +41 59 33.16596   16.48   10.35  0.660    6    0    0 C     0.034  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J1010-0440  1007-044  10 10 30.770794 -04 40 06.81914    1.26    2.91 -0.130   37   22   22 X     0.132  0.084 -9.9     0.101  0.034 -9.9
WFCS J1010-2337  1008-233  10 10 48.944477 -23 37 26.39937    0.59    1.38 -0.082   45   42   42 X     0.109  0.066  0.044   0.040  0.048  0.022
WFCS J1010+1234  1008+128  10 10 52.157306 +12 34 52.01339    6.29   21.25  0.631    0    4    0 X    -9.9   -9.9   -9.9     0.013  0.000 -9.9
WFCS J1010-020A  1008-01A  10 10 52.599457 -02 00 56.97908    3.73   15.07  0.028    0    3    0 X    -9.9   -9.9   -9.9     0.028  0.038 -9.9
WFCS J1011+5544  1007+559  10 11 12.239561 +55 44 47.49847    4.47    3.56  0.374   19    0    0 C     0.009  0.009  0.007  -9.9   -9.9   -9.9
WFCS J1011-2301  1008-227  10 11 20.482878 -23 01 19.47371    0.67    1.73  0.081   42   38   38 X/C   0.047  0.041  0.028   0.047  0.045  0.022
WFCS J1011-3338  1009-333  10 11 45.560636 -33 38 28.01740    3.04    9.47 -0.246   19   16   15 X/C   0.035  0.036 -9.9     0.037  0.036 -9.9
WFCS J1011+4353  1008+441  10 11 49.392673 +43 53 19.13709    2.43    3.22  0.582   16   15    9 X     0.008  0.008  0.007   0.012  0.015  0.014
WFCS J1011+4204  1008+423  10 11 54.175625 +42 04 33.37639    2.43    2.72 -0.098   28   13   12 C     0.221  0.126 -9.9     0.031  0.036 -9.9
WFCS J1012-3304  1009-328  10 12 05.847738 -33 04 16.87239    1.96    4.44  0.633   15   13   11 X     0.045  0.043  0.022   0.023  0.028 -9.9
WFCS J1012+2859  1009+292  10 12 07.502909 +28 59 52.07052    1.23    2.09  0.507   28   30   16 X     0.022  0.012  0.007   0.014  0.011  0.011
WFCS J1012+1038  1009+108  10 12 11.890052 +10 38 22.68076    0.84    2.38 -0.672   28   28   28 X     0.022  0.020  0.018   0.025  0.022  0.019
WFCS J1012-1233  1009-123  10 12 15.044502 -12 33 39.87682    0.44    0.95 -0.079   45   45   45 X/C   0.040  0.030  0.028   0.039  0.036  0.028
WFCS J1012-1802  1009-177  10 12 17.948542 -18 02 40.50667    0.98    2.08 -0.223   52   37   37 X     0.089  0.075 -9.9     0.048  0.040 -9.9
WFCS J1012-3651  1010-366  10 12 20.726652 -36 51 44.11897    3.69   17.32  0.702   10    7    7 X/C   0.093  0.090 -9.9     0.030  0.056 -9.9
WFCS J1012-4259  1010-427  10 12 36.961584 -42 59 05.64072    0.71    2.60  0.678   21   21   21 X     0.269  0.244  0.169   0.168  0.164  0.160
WFCS J1012+1046  1010+110  10 12 48.374816 +10 46 35.61227    0.90    2.47 -0.677   23   26   19 X     0.026  0.015  0.012   0.029  0.016  0.017
WFCS J1012+6136  1009+618  10 12 54.251182 +61 36 34.61990    7.07    4.53  0.510   21    6    4 C     0.009  0.009  0.009   0.015  0.017 -9.9
WFCS J1013+2448  1010+250  10 13 01.610443 +24 48 37.06655    3.18    6.34  0.582   22    5    5 C     0.059  0.013  0.010   0.023  0.023 -9.9
WFCS J1013+6927  1009+697  10 13 27.333891 +69 27 16.37128   15.93    5.40  0.250   16    0    0 C     0.011  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J1013-2831  1011-282  10 13 29.711708 -28 31 25.62496    0.92    2.51  0.704   28   28   28 X     0.066  0.056  0.047   0.074  0.070  0.045
WFCS J1013+7427  1009+747  10 13 30.664434 +74 27 26.86045    1.43    0.50 -0.759   45   45   45 X/C   0.126  0.124  0.107   0.142  0.132  0.095
WFCS J1013+3423  1010+346  10 13 36.224479 +34 23 17.70742    2.42    4.38 -0.029   27    5    5 C     0.042  0.022  0.007   0.016  0.015 -9.9
WFCS J1013+6933  1009+698  10 13 51.880937 +69 33 57.48492    4.49    4.18  0.145   13   18   12 X     0.011  0.010 -9.9     0.017  0.016  0.012
WFCS J1014-3715  1011-370  10 14 00.840806 -37 15 37.99729    1.24    4.27  0.714   26   28   28 X/C   0.101  0.099  0.079   0.102  0.101  0.084
WFCS J1014+5503  1010+553  10 14 14.645182 +55 03 24.00263    0.43    0.50 -0.296   45   45   45 X/C   0.160  0.157  0.102   0.136  0.133  0.067
WFCS J1014+4112  1011+414  10 14 17.875168 +41 12 17.69569    0.82    0.89  0.548   45   45   45 X/C   0.032  0.037  0.026   0.029  0.031  0.020
WFCS J1014+2749  1011+280  10 14 35.690159 +27 49 03.43901    0.53    0.94 -0.174   45   45   45 X/C   0.070  0.067  0.034   0.065  0.056  0.033
WFCS J1014-2742  1012-274  10 14 38.826048 -27 42 51.60828    2.14    4.17 -0.848   27   22   22 X     0.052  0.050  0.036   0.039  0.039  0.031
WFCS J1014+0852  1012+091  10 14 48.910709 +08 52 58.18618    1.02    1.51  0.143   28   27   25 X/C   0.199  0.116  0.019   0.113  0.066  0.024
WFCS J1015+6728  1011+677  10 15 38.011416 +67 28 44.45477    0.57    0.50 -0.289   45   45   45 X/C   0.112  0.110  0.079   0.134  0.136  0.108
WFCS J1015-1052  1013-106  10 15 38.061929 -10 52 24.31054    2.09    5.51 -0.198   17   13   10 X     0.030  0.027  0.010   0.038  0.030 -9.9
WFCS J1015+5551  1012+560  10 15 44.416625 +55 51 00.60399    1.23    0.87  0.694   45   45   45 X/C   0.049  0.046  0.030   0.045  0.043  0.033
WFCS J1015+2336  1013+238  10 15 59.864374 +23 36 34.76109    1.06    1.95  0.137   36   29   29 X     0.027  0.024  0.014   0.023  0.021  0.012
WFCS J1016-2657  1014-267  10 16 20.900196 -26 57 04.50869    9.21   29.79 -0.349   11    0    0 C     0.017  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1016-2650  1014-266  10 16 34.699772 -26 50 59.78979    1.20    3.11  0.304   46   42   36 X     0.013  0.014  0.012   0.018  0.018  0.015
WFCS J1016-3533  1014-353  10 16 35.498205 -35 33 58.40225    0.52    1.90  0.163   21   19   19 X     0.249  0.209 -9.9     0.097  0.088 -9.9
WFCS J1016-0933  1014-093  10 16 37.781003 -09 33 55.60297    0.83    2.17 -0.025   34   32   31 X     0.011  0.012  0.011   0.016  0.015  0.014
WFCS J1016+0419  1014+045  10 16 48.996729 +04 19 28.20773    2.47    3.91  0.318   27   14   14 C     0.015  0.015  0.008   0.019  0.016 -9.9
WFCS J1017-0100  1014-007  10 17 09.439222 -01 00 55.55901    0.91    1.32  0.070   41   32   32 X/C   0.151  0.148  0.025   0.109  0.092 -9.9
WFCS J1017-2016  1014-200  10 17 09.943024 -20 16 45.45677    0.70    1.95  0.554   36   36   36 X     0.078  0.075  0.050   0.053  0.053  0.039
WFCS J1017-1628  1014-162  10 17 16.172481 -16 28 08.36427    3.03    7.24 -0.491   21   10   10 C     0.024  0.022  0.012   0.018  0.019 -9.9
WFCS J1018+0715  1015+075  10 18 21.289397 +07 15 07.61969    0.53    1.26 -0.565   28   28   28 X/C   0.067  0.064  0.043   0.068  0.064  0.032
WFCS J1018+1036  1016+108  10 18 57.982649 +10 36 25.64652    2.68    3.80 -0.144   12   13   11 X     0.014  0.014 -9.9     0.016  0.015 -9.9
WFCS J1019-1332  1016-132  10 19 01.193588 -13 32 35.92441    0.41    0.88 -0.004   36   36   36 X/C   0.052  0.049  0.035   0.053  0.056  0.046
WFCS J1019-2436  1016-243  10 19 14.976647 -24 36 06.36209    0.69    1.44 -0.108   33   31   28 X/C   0.068  0.057  0.022   0.034  0.028  0.024
WFCS J1019-1053  1016-106  10 19 25.943647 -10 53 18.87596    3.94   10.55 -0.384   25    4    4 C     0.020  0.018 -9.9     0.006 -9.9   -9.9
WFCS J1019-2219  1017-220  10 19 49.024889 -22 19 59.80555    0.83    2.08 -0.408   45   34   34 X     0.248  0.185  0.033   0.165  0.094  0.009
WFCS J1019+3309  1017+334  10 19 57.641862 +33 09 42.55537    0.78    1.11  0.421   45   45   45 X/C   0.027  0.025  0.022   0.028  0.026  0.023
WFCS J1020+2209  1017+224  10 20 16.491828 +22 09 38.03361    1.05    1.63  0.302   21   21   21 X/C   0.034  0.031  0.026   0.038  0.038  0.034
WFCS J1020+4920  1017+495  10 20 44.333574 +49 20 46.29060    0.91    1.31 -0.169   45   45   45 X     0.032  0.029  0.025   0.036  0.035  0.026
WFCS J1020-2950  1018-295  10 20 51.900808 -29 50 17.21300   19.19   59.01 -0.329    6    0    0 C     0.021  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1020+4831  1017+487  10 20 53.681914 +48 31 24.25939    2.60    2.69 -0.290   43   20   16 C     0.010  0.011  0.009   0.014  0.014  0.015
WFCS J1020-3211  1018-319  10 20 56.647221 -32 11 04.10784    1.97    4.82  0.813   25   23   22 X/C   0.024  0.024  0.025   0.024  0.025  0.022
WFCS J1021+4523  1018+456  10 21 06.046424 +45 23 31.82073    0.69    1.29 -0.036   45   43   43 X     0.026  0.024  0.018   0.024  0.023  0.017
WFCS J1021+2209  1018+224  10 21 07.577599 +22 09 21.55559    0.34    0.69  0.039   45   45   45 X/C   0.097  0.091  0.033   0.084  0.082  0.043
WFCS J1021+3227  1018+327  10 21 39.521470 +32 27 38.05996    2.44    3.00  0.265   40   19   19 X     0.010  0.011  0.010   0.014  0.012  0.011
WFCS J1021+2159  1019+222  10 21 54.516470 +21 59 30.41194   10.28   11.07  0.335    5    0    0 C     0.028  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1021-0110  1019-009  10 21 59.787507 -01 10 02.53616   29.75   34.52 -0.536    4    0    0 C     0.033  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J1022+1131  1019+117  10 22 00.216104 +11 31 48.10182    0.88    1.74  0.039   44   35   34 X     0.033  0.027  0.014   0.021  0.017  0.013
WFCS J1022+2623  1019+266  10 22 09.162311 +26 23 13.57059   10.11    7.40  0.186   12    4    4 C     0.040  0.025 -9.9     0.037  0.019 -9.9
WFCS J1022-0654  1020-066  10 22 37.218214 -06 54 33.16397    1.27    2.32  0.691   21   21   19 X/C   0.042  0.038  0.022   0.059  0.055  0.055
WFCS J1022+7136  1018+718  10 22 47.215065 +71 36 27.83589  124.44   28.44  0.049    3    0    0 C     0.040  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1022+1216  1020+125  10 22 52.265538 +12 16 28.82582    0.81    1.55  0.058   44   43   43 X     0.027  0.025  0.014   0.023  0.023  0.015
WFCS J1023+5328  1020+537  10 23 12.752467 +53 28 13.76028    1.91    4.10  0.050   23   14   10 X     0.017  0.013  0.009   0.015  0.012  0.013
WFCS J1023-1034  1020-10A  10 23 23.298934 -10 34 17.04809    0.58    1.26 -0.689   28   28   28 X/C   0.084  0.089  0.059   0.131  0.126  0.101
WFCS J1023-4224  1021-421  10 23 25.398754 -42 24 05.82714    1.13    2.44 -0.084   20   22   20 X     0.037  0.036  0.024   0.037  0.043  0.031
WFCS J1024+1801  1021+182  10 24 32.565915 +18 01 28.03248    0.57    1.08  0.347   36   36   36 X     0.027  0.028  0.025   0.034  0.032  0.029
WFCS J1024+0056  1022+011  10 24 37.760952 +00 56 13.82965    0.82    1.76  0.133   36   36   36 X/C   0.042  0.036  0.016   0.035  0.028  0.014
WFCS J1024-1031  1022-102  10 24 56.345125 -10 31 42.99828    0.80    1.37  0.528   28   28   28 X/C   0.089  0.075  0.052   0.159  0.131  0.102
WFCS J1025-0429  1023-042  10 25 48.775062 -04 29 32.71187    0.73    1.49  0.384   25   20   20 X/C   0.318  0.301  0.058   0.215  0.221  0.082
WFCS J1025+0110  1023+014  10 25 49.664539 +01 10 18.18614    7.19    7.89  0.047   10    5    0 C     0.011  0.017 -9.9     0.024  0.015 -9.9
WFCS J1025+8144  1020+820  10 25 57.104696 +81 44 51.87506  101.12   12.01 -0.575    7    0    0 C     0.019  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J1026-3353  1024-336  10 26 24.504765 -33 53 32.54862    2.62    8.62  0.360   17   12   13 X     0.057  0.052 -9.9     0.035  0.034 -9.9
WFCS J1026+0627  1023+067  10 26 31.961880 +06 27 33.03013    0.43    0.91 -0.553   90   87   87 X/C   0.023  0.022  0.019   0.017  0.016  0.012
WFCS J1026+6746  1022+680  10 26 33.841845 +67 46 12.11313    1.16    1.19 -0.259   45   45   45 X     0.034  0.033  0.020   0.041  0.039  0.029
WFCS J1026+7032  1022+707  10 26 36.682786 +70 32 43.06279    1.11    0.68  0.507   36   36   36 X/C   0.170  0.148  0.105   0.158  0.143  0.068
WFCS J1026-3519  1024-350  10 26 40.012392 -35 19 03.67821    2.32    5.04  0.863   23   22   21 X     0.087  0.090  0.079   0.098  0.095  0.054
WFCS J1026+0852  1024+091  10 26 43.808320 +08 52 35.44916    0.67    1.61 -0.262   26   26   23 X/C   0.106  0.088  0.045   0.084  0.045  0.017
WFCS J1026+6448  1023+650  10 26 44.622379 +64 48 09.56068    2.03    2.14  0.086   45   30   30 X     0.029  0.029  0.023   0.023  0.020  0.017
WFCS J1026+3658  1023+372  10 26 45.348180 +36 58 25.58688    0.51    0.66  0.330   36   36   36 X/C   0.155  0.148  0.105   0.119  0.113  0.050
WFCS J1026+5906  1023+593  10 26 51.457009 +59 06 28.11633    0.87    1.04  0.043   45   45   45 X/C   0.092  0.092  0.050   0.077  0.074  0.044
WFCS J1027-0649  1024-065  10 27 13.342175 -06 49 38.93021  480.22  756.70 -0.998    3    0    0 C     0.056  0.033 -9.9    -9.9   -9.9   -9.9
WFCS J1027-3221  1025-321  10 27 19.183211 -32 21 21.45436   25.83   64.98 -0.803    5    0    0 C     0.021  0.029 -9.9    -9.9   -9.9   -9.9
WFCS J1027+4817  1024+485  10 27 33.588795 +48 17 18.34217    1.15    2.03  0.182   37   36   32 X     0.017  0.020  0.014   0.020  0.021  0.020
WFCS J1027+7440  1023+749  10 27 39.102889 +74 40 06.06558    9.36    2.20  0.547   36   21   17 X     0.012  0.012  0.011   0.016  0.015  0.013
WFCS J1027-0828  1025-082  10 27 44.388094 -08 28 46.28869   26.27   23.46  0.174    3    0    0 C     0.017  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J1028-2644  1025-264  10 28 09.671713 -26 44 17.87150    0.72    1.66 -0.537   38   29   30 X     0.379  0.254  0.072   0.216  0.129  0.043
WFCS J1028+0345  1025+040  10 28 23.477915 +03 45 31.51419    3.30    9.93  0.335    6    0    0 C     0.015  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1028-0236  1026-023  10 28 34.042426 -02 36 59.72745    0.53    1.22  0.086   27   27   27 X/C   0.214  0.163  0.067   0.180  0.197  0.066
WFCS J1028-0100  1026-007  10 28 37.017946 -01 00 27.52578    1.26    2.40 -0.144   19   14   14 X     0.074  0.068  0.006   0.044  0.045  0.014
WFCS J1028-3101  1026-307  10 28 38.043116 -31 01 51.38075    1.22    2.83 -0.343   22   23   20 X     0.025  0.021  0.017   0.024  0.029  0.020
WFCS J1028+3844  1025+389  10 28 44.273530 +38 44 36.86157    0.42    0.76  0.086   45   45   45 X/C   0.082  0.046  0.048   0.096  0.075  0.057
WFCS J1028+3706  1025+373  10 28 50.686472 +37 06 46.73045    2.46    3.43  0.388   25    7    8 C     0.044  0.038  0.005   0.030  0.019 -9.9
WFCS J1029+7233  1025+728  10 29 01.419139 +72 33 32.91613   23.04    5.62 -0.254   11    7    4 X     0.009  0.008 -9.9     0.024  0.023 -9.9
WFCS J1029+6614  1025+665  10 29 02.780370 +66 14 50.53223    5.75    2.87  0.507   34    9    9 C     0.123  0.094  0.006   0.053  0.043 -9.9
WFCS J1029+0131  1026+017  10 29 18.493536 +01 31 52.79188    1.06    2.12  0.408   41   30   30 X     0.021  0.019  0.016   0.014  0.016  0.012
WFCS J1029+1552  1026+161  10 29 22.871424 +15 52 44.23002    0.42    1.00 -0.223   45   45   45 X     0.022  0.025  0.020   0.030  0.029  0.023
WFCS J1029-0556  1026-056  10 29 27.308548 -05 56 00.54396    0.69    1.77  0.003   32   40   32 X     0.012  0.011  0.011   0.018  0.018  0.016
WFCS J1029-3544  1027-354  10 29 47.059564 -35 44 15.75505   49.44   60.94 -0.244    6    0    0 C     0.063  0.049 -9.9    -9.9   -9.9   -9.9
WFCS J1029+2522  1027+256  10 29 47.781825 +25 22 39.21944    0.75    1.76 -0.349   78   53   49 X     0.013  0.012  0.014   0.018  0.018  0.022
WFCS J1030-3444  1027-344  10 30 07.536535 -34 44 31.72407    0.42    1.25  0.288   28   27   28 X     0.166  0.156 -9.9     0.135  0.118 -9.9
WFCS J1030+5516  1027+555  10 30 24.956709 +55 16 22.56317    3.75    3.11  0.428   17   19   13 X     0.008  0.009  0.009   0.014  0.012  0.012
WFCS J1030-3216  1028-320  10 30 28.390703 -32 16 30.05157    1.21    3.37  0.659   28   28   28 X/C   0.078  0.071  0.049   0.113  0.100  0.067
WFCS J1030-3003  1028-298  10 30 31.018406 -30 03 40.82815    0.75    1.23 -0.140   36   35   35 X/C   0.061  0.063  0.056   0.070  0.071  0.069
WFCS J1030-0803  1028-077  10 30 35.742536 -08 03 09.18562    0.81    2.31 -0.547   28   28   28 X     0.018  0.019  0.014   0.029  0.026  0.025
WFCS J1030+0853  1028+091  10 30 38.382091 +08 53 24.92995    0.17    0.34 -0.104  263  263  262 X/C   0.072  0.056  0.037   0.059  0.045  0.030
WFCS J1030-0613  1028-059  10 30 59.906009 -06 13 00.82867    3.58    3.64  0.323   17   18   15 X     0.016  0.015  0.017   0.014  0.016 -9.9
WFCS J1031-2754  1028-276  10 31 07.244214 -27 54 16.20674    1.31    2.46 -0.260   26   25   25 X/C   0.022  0.019  0.019   0.020  0.022  0.021
WFCS J1031-3339  1028-334  10 31 11.992393 -33 39 30.75494    2.25    5.48  0.836   24   21   20 X/C   0.052  0.030  0.027   0.027  0.027  0.020
WFCS J1031+5225  1028+526  10 31 43.515378 +52 25 35.06436    1.42    1.22  0.074   28   30   28 X/C   0.042  0.042 -9.9     0.045  0.044  0.026
WFCS J1032+0401  1029+042  10 32 08.369944 +04 01 57.01939    0.31    0.67 -0.040   36   36   36 X/C   0.105  0.104  0.066   0.114  0.111  0.066
WFCS J1032+0309  1029+034  10 32 20.284422 +03 09 49.25339    0.56    1.40 -0.022   45   45   45 X     0.026  0.022  0.018   0.022  0.022  0.019
WFCS J1032+1938  1029+199  10 32 20.471326 +19 38 40.95695    0.48    1.10 -0.031   36   36   36 X/C   0.037  0.037  0.028   0.050  0.043  0.034
WFCS J1032+7218  1028+725  10 32 31.893924 +72 18 18.88325    1.16    0.95 -0.234   45   44   44 X     0.054  0.050  0.026   0.063  0.054  0.030
WFCS J1032+6623  1029+666  10 32 39.079873 +66 23 23.22145    1.86    1.72  0.050   39   33   33 X     0.036  0.034  0.020   0.028  0.026  0.019
WFCS J1033+071A  1030+074  10 33 34.024396 +07 11 26.14785    0.17    0.34 -0.097  171  171  170 X/C   0.330  0.308  0.248   0.245  0.236  0.126
WFCS J1033+071B  1030+07B  10 33 34.092665 +07 11 24.78445    0.86    2.10 -0.357   62   40   43 X     0.330  0.020  0.010   0.221  0.217  0.032
WFCS J1033-1210  1031-119  10 33 35.505637 -12 10 33.22465   15.14   15.22  0.087    6    0    0 C     0.085  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J1033+4522  1030+456  10 33 36.741967 +45 22 36.66044    0.58    0.90 -0.119   45   45   45 X/C   0.047  0.042  0.029   0.051  0.046  0.024
WFCS J1033-1934  1031-193  10 33 38.301508 -19 34 10.26538    8.27   16.90  0.503   11    0    0 C     0.105  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J1033+1633  1031+168  10 33 49.245241 +16 33 20.82343    0.37    0.84 -0.163   45   45   45 X/C   0.058  0.053  0.038   0.063  0.059  0.045
WFCS J1034+0836  1031+088  10 34 18.010040 +08 36 26.72505    1.63    3.18  0.465   16   18    8 X     0.018  0.015  0.011   0.013  0.013  0.014
WFCS J1034-2133  1031-213  10 34 21.142742 -21 33 49.49224    6.82   10.95 -0.219   11    0    0 C     0.054  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J1034+5924  1031+596  10 34 34.238579 +59 24 45.86753    1.50    1.08  0.612   45   45   44 X/C   0.036  0.028  0.024   0.034  0.028  0.023
WFCS J1034+5635  1031+568  10 34 41.491214 +56 35 27.67538    1.83    2.20 -0.111   45   18   18 C     0.038  0.037  0.025   0.018  0.020 -9.9
WFCS J1034+2857  1032+292  10 34 56.890395 +28 57 30.49889    0.83    1.22  0.441   36   36   36 X/C   0.033  0.032  0.028   0.035  0.035  0.028
WFCS J1035+3406  1032+343  10 35 11.658715 +34 06 25.23772    0.61    0.74  0.506   36   36   36 X/C   0.081  0.081  0.050   0.145  0.146  0.139
WFCS J1035-2050  1032-205  10 35 15.292412 -20 50 26.28115    1.65    4.61  0.243   29   14   14 X     0.016  0.014  0.013   0.018  0.016  0.015
WFCS J1035+2615  1032+265  10 35 16.517834 +26 15 17.36928    2.35    4.19  0.282   34   12   12 C     0.010  0.011  0.010   0.012  0.012  0.013
WFCS J1035-0639  1033-063  10 35 35.530216 -06 39 04.07946    0.87    2.18 -0.565   28   28   28 X     0.044  0.038  0.021   0.040  0.034  0.021
WFCS J1035+6150  1032+621  10 35 40.962464 +61 50 38.33873    9.21    3.42  0.747   19   11    5 X     0.014  0.014  0.017   0.028  0.028  0.026
WFCS J1035-1816  1033-180  10 35 42.904671 -18 16 05.85233    0.56    1.17 -0.222   36   35   34 X/C   0.068  0.065  0.030   0.066  0.065  0.019
WFCS J1035+6529  1032+657  10 35 56.663757 +65 29 45.63823    2.12    1.04  0.721   45   45   45 X     0.023  0.021  0.017   0.031  0.029  0.023
WFCS J1035+5834  1032+588  10 35 59.566199 +58 34 07.32352    2.76    3.23 -0.179   43   13   13 C     0.092  0.063  0.009   0.026  0.013  0.015
WFCS J1036-3109  1033-309  10 36 03.548833 -31 09 53.38263    0.91    2.09  0.757   52   43   41 X     0.108  0.083  0.034   0.099  0.074  0.033
WFCS J1036+1051  1033+111  10 36 12.873315 +10 51 40.25896    0.36    0.76 -0.183   45   45   45 X     0.142  0.118  0.070   0.120  0.118  0.069
WFCS J1036-2612  1033-259  10 36 18.146923 -26 12 47.31074    4.91    7.46  0.468   20   10   10 X/C   0.129  0.103  0.014   0.099  0.048 -9.9
WFCS J1036+1326  1033+137  10 36 26.885544 +13 26 51.75290    1.21    2.35  0.074   43   27   27 X     0.031  0.028  0.013   0.014  0.015  0.010
WFCS J1036-2553  1034-256  10 36 31.828174 -25 53 19.54317    5.43   14.15  0.358   16    5    5 C     0.107  0.049 -9.9     0.045  0.020 -9.9
WFCS J1036-1826  1034-181  10 36 55.443081 -18 26 13.74324    1.03    3.00 -0.650   27   27   26 X     0.022  0.024  0.020   0.031  0.028  0.021
WFCS J1037-3343  1034-334  10 37 04.043092 -33 43 25.82772    0.82    1.97  0.131   25   32   25 X     0.030  0.020  0.015   0.033  0.030  0.026
WFCS J1037+1545  1034+160  10 37 04.636710 +15 45 46.96777    5.71    7.49 -0.170   13    3    0 C     0.067  0.036 -9.9     0.017 -9.9   -9.9
WFCS J1037-2647  1034-265  10 37 10.246201 -26 47 40.90992   10.35   25.15 -0.035   13    3    3 C     0.058  0.035 -9.9     0.033  0.035 -9.9
WFCS J1037+4650  1034+470  10 37 15.391303 +46 50 14.48588    0.95    1.88  0.104   44   38   38 X     0.015  0.015  0.014   0.017  0.014  0.015
WFCS J1037-2907  1035-288  10 37 24.037532 -29 07 56.80749   27.48   50.61  0.524    5    0    0 C     0.032  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1037+1000  1034+102  10 37 36.740663 +10 00 09.44228    0.32    0.71  0.006   45   45   45 X/C   0.052  0.049  0.042   0.058  0.062  0.052
WFCS J1037+3258  1034+332  10 37 41.834926 +32 58 48.37272    1.43    2.18  0.155   28   28   28 X     0.015  0.017  0.012   0.023  0.022  0.023
WFCS J1038-1800  1035-177  10 38 17.337051 -18 00 57.12822   10.56   12.29  0.039    9    6    6 X     0.033  0.049 -9.9     0.013  0.023 -9.9
WFCS J1038-2423  1036-241  10 38 24.072197 -24 23 54.99269    0.25    0.48  0.004  144  144  144 X/C   0.102  0.101  0.079   0.085  0.084  0.065
WFCS J1038-3941  1036-394  10 38 36.591627 -39 41 39.37607    5.53   38.17  0.685    6    8    6 X/C   0.023  0.022 -9.9     0.018  0.022 -9.9
WFCS J1038-2151  1036-215  10 38 41.830063 -21 51 07.10303    0.55    1.14 -0.016   45   45   45 X/C   0.072  0.072  0.040   0.067  0.063  0.033
WFCS J1039-2509  1036-248  10 39 13.760104 -25 09 30.26988    1.68    3.55  0.147   42   26   26 C     0.038  0.040  0.024   0.037  0.030  0.024
WFCS J1039-1219  1037-120  10 39 44.700061 -12 19 41.38316    2.12    4.10 -0.410   20   15   14 X     0.014  0.014  0.011   0.019  0.017  0.012
WFCS J1040+7418  1036+745  10 40 32.678384 +74 18 24.88302    4.47    2.15 -0.573   45   29   29 X     0.030  0.029  0.025   0.015  0.018 -9.9
WFCS J1040+5540  1037+559  10 40 37.776670 +55 40 52.95267    0.66    0.89  0.059   45   45   45 X/C   0.066  0.063  0.049   0.088  0.085  0.074
WFCS J1040-3543  1038-354  10 40 42.038692 -35 43 04.26818    5.32   18.60 -0.195   18   10   10 X/C   0.054  0.042  0.023   0.022  0.024 -9.9
WFCS J1041+3519  1038+355  10 41 10.699495 +35 19 16.80757    1.83    2.63 -0.070   33   21   21 X     0.016  0.016  0.009   0.017  0.018  0.014
WFCS J1041-4422  1039-441  10 41 37.687181 -44 22 52.89940    3.48    8.97  0.712   29   16   20 X     0.086  0.084  0.041   0.071  0.075  0.072
WFCS J1041-2610  1039-259  10 41 39.293669 -26 10 52.27726   12.77   24.07 -0.452    6    0    0 C     0.021  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1041+1505  1039+153  10 41 43.123125 +15 05 20.74180    0.75    1.37  0.330   45   45   45 X/C   0.019  0.019  0.015   0.018  0.018  0.016
WFCS J1041-1614  1039-159  10 41 56.507597 -16 14 04.62586    2.08    4.65 -0.186   24   16   16 X     0.072  0.057  0.013   0.053  0.029 -9.9
WFCS J1042-4129  1039-412  10 42 03.018671 -41 29 29.74017    2.70    7.24 -0.026   16    9    7 X     0.024  0.022  0.019   0.027  0.027  0.030
WFCS J1042+0036  1039+008  10 42 17.965648 +00 36 24.30296    0.41    0.91  0.174   45   45   45 X/C   0.072  0.066  0.033   0.060  0.055  0.029
WFCS J1042+0321  1039+036  10 42 34.886224 +03 21 47.84623    0.39    0.87  0.169   45   45   45 X/C   0.044  0.043  0.035   0.050  0.049  0.038
WFCS J1042+2902  1039+293  10 42 36.663520 +29 02 22.80669    0.51    1.05  0.213   45   45   45 X     0.058  0.047  0.033   0.044  0.030  0.024
WFCS J1042+3435  1039+348  10 42 46.418690 +34 35 18.65630    0.39    0.74 -0.049   45   45   45 X/C   0.047  0.042  0.035   0.056  0.051  0.042
WFCS J1042+0748  1040+080  10 42 57.588064 +07 48 50.54376    0.44    0.89 -0.130   45   45   43 X     0.216  0.199  0.079   0.121  0.090  0.037
WFCS J1043-135A  1040-13A  10 43 15.580268 -13 53 31.09027    7.57    8.88  0.270   11    6    5 C     0.059  0.011 -9.9     0.022  0.004 -9.9
WFCS J1043-1353  1040-136  10 43 15.589626 -13 53 31.23486    5.08   12.49 -0.628   10    8    7 X     0.059  0.047 -9.9     0.022  0.016 -9.9
WFCS J1043-1841  1040-184  10 43 18.048778 -18 41 24.17407    2.50    5.22 -0.493   37   25   24 C     0.026  0.024  0.015   0.019  0.018  0.014
WFCS J1043+1057  1040+112  10 43 24.446368 +10 57 43.82135    0.41    0.74  0.218   79   76   76 X/C   0.042  0.044  0.036   0.051  0.049  0.042
WFCS J1043-3400  1041-337  10 43 34.945673 -34 00 26.41251    6.28   13.40  0.608   29   11   10 C     0.070  0.062  0.042   0.013  0.029 -9.9
WFCS J1043-1541  1041-154  10 43 42.836704 -15 41 18.56353    1.38    3.17  0.376   34   19   19 C     0.060  0.056  0.011   0.040  0.035 -9.9
WFCS J1043-0628  1041-062  10 43 44.869413 -06 28 55.42157    0.65    1.14 -0.186   44   38   37 X/C   0.065  0.064  0.022   0.049  0.048  0.016
WFCS J1043-3401  1041-33A  10 43 55.641764 -34 01 44.49142    0.56    1.17 -0.049   36   29   29 X/C   0.105  0.112  0.076   0.084  0.085  0.056
WFCS J1044-2214  1041-219  10 44 09.632947 -22 14 14.27904   11.61   15.36  0.674    8    5    5 X     0.028  0.035 -9.9     0.044  0.028 -9.9
WFCS J1044-1710  1041-169  10 44 13.006527 -17 10 41.57770    0.52    1.21 -0.055   45   45   45 X/C   0.032  0.034  0.025   0.042  0.041  0.028
WFCS J1044-0111  1041-009  10 44 20.285209 -01 11 46.34975   20.65   20.80  0.040    3    0    0 C     0.035  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J1044-1051  1041-105  10 44 25.894737 -10 51 16.72390    1.19    2.84 -0.156   27   21   21 X/C   0.036  0.033  0.015   0.023  0.021 -9.9
WFCS J1044-2712  1042-269  10 44 37.642619 -27 12 18.84889    0.45    0.97 -0.081   45   45   45 X/C   0.263  0.227  0.092   0.098  0.072  0.035
WFCS J1044+0750  1042+081  10 44 54.097429 +07 50 22.75596    0.55    1.49  0.028   44   34   33 X     0.015  0.013  0.012   0.019  0.015  0.015
WFCS J1045+4920  1042+495  10 45 35.250016 +49 20 10.30009    3.03    3.68 -0.190   35    0    0 C     0.022  0.024  0.014  -9.9   -9.9   -9.9
WFCS J1045-1751  1043-176  10 45 38.899197 -17 51 54.44945    0.85    1.55 -0.351   36   35   35 X/C   0.107  0.073  0.028   0.078  0.059  0.020
WFCS J1045+5251  1042+531  10 45 42.180755 +52 51 12.61513    1.37    1.09  0.482   36   36   36 X/C   0.036  0.039  0.014   0.042  0.042  0.020
WFCS J1046+6559  1042+662  10 46 02.343091 +65 59 28.62314    1.99    1.37  0.058   45   37   37 X/C   0.046  0.048  0.028   0.046  0.043 -9.9
WFCS J1046-2921  1043-290  10 46 09.929628 -29 21 09.82862    0.62    1.50 -0.194   35   32   32 X     0.057  0.049  0.029   0.044  0.040  0.026
WFCS J1046+5449  1043+550  10 46 28.802590 +54 49 44.40821    0.80    1.05  0.191   45   45   45 X/C   0.054  0.054  0.043   0.057  0.055  0.034
WFCS J1046+1543  1043+159  10 46 34.944474 +15 43 45.02312   10.48   18.02  0.519    9    0    0 C     0.017  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1046-3655  1044-366  10 46 57.079494 -36 55 52.69654    1.16    4.78  0.343   21   20   20 X/C   0.165  0.173 -9.9     0.131  0.140 -9.9
WFCS J1047+5821  1044+586  10 47 19.200736 +58 21 17.51860    1.03    1.25  0.170   45   45   45 X/C   0.050  0.049  0.022   0.058  0.053  0.030
WFCS J1047-0630  1044-062  10 47 22.515934 -06 30 29.58661    1.65    3.02 -0.105   58   32   30 C     0.103  0.040  0.006   0.059  0.032  0.013
WFCS J1047+4508  1044+454  10 47 33.734862 +45 08 52.60992    7.38    3.68  0.061   10    3    3 C     0.022  0.020 -9.9     0.026  0.021 -9.9
WFCS J1047-0222  1045-021  10 47 38.656238 -02 22 59.33001    0.70    1.89 -0.588   21   21   21 X     0.056  0.054  0.040   0.049  0.043  0.035
WFCS J1047-4019  1045-400  10 47 50.532468 -40 19 24.07299    1.57    6.14  0.837   21   17   17 X     0.182  0.177  0.132   0.112  0.110  0.071
WFCS J1048+0604  1045+063  10 48 29.686677 +06 04 37.90149    0.51    0.93  0.233   45   42   42 X/C   0.066  0.055  0.026   0.046  0.040  0.020
WFCS J1048+2658  1045+272  10 48 30.207500 +26 58 08.31022    1.90    3.94  0.001   25    9    8 C     0.018  0.017  0.011   0.014  0.012  0.013
WFCS J1048+3538  1045+358  10 48 30.370384 +35 38 00.69905    0.84    1.46  0.054   45   36   36 X/C   0.030  0.022  0.015   0.023  0.022  0.015
WFCS J1048+6008  1045+604  10 48 33.699260 +60 08 45.64372    1.61    1.26  0.468   36   35   30 X     0.333  0.127  0.017   0.133  0.053  0.019
WFCS J1048+3457  1045+352  10 48 34.247993 +34 57 25.04396    3.06    3.36  0.010   21    9    8 C     0.207  0.074 -9.9     0.087  0.041 -9.9
WFCS J1048+1717  1046+175  10 48 50.828555 +17 17 42.09495   21.84   23.53  0.143    4    0    0 C     0.021  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J1049-0513  1046-049  10 49 18.727393 -05 13 10.91503    1.04    1.98  0.595   21   21   21 X/C   0.047  0.046  0.030   0.060  0.058  0.048
WFCS J1049-1110  1046-109  10 49 23.946911 -11 10 14.86614    0.57    1.54  0.018   35   35   34 X     0.016  0.016  0.012   0.023  0.019  0.016
WFCS J1049+0336  1047+038  10 49 37.500959 +03 36 15.91535    0.30    0.65 -0.024   36   36   36 X/C   0.056  0.055  0.056   0.097  0.096  0.083
WFCS J1049-0941  1047-094  10 49 45.868709 -09 41 16.61384    0.60    1.57  0.071   36   31   31 X     0.037  0.038  0.021   0.020  0.018  0.015
WFCS J1049+4446  1046+450  10 49 53.741353 +44 46 30.17099   10.88    4.44  0.001    7    0    0 C     0.028  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1050+2830  1047+287  10 50 19.660419 +28 30 48.02493   32.74   17.38  0.447    6    0    0 C     0.012  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1050-0318  1047-030  10 50 24.495593 -03 18 08.38637    0.50    1.03  0.112   24   24   22 X/C   0.141  0.114  0.024   0.167  0.144  0.092
WFCS J1050-2405  1048-238  10 50 34.560474 -24 05 56.80574    1.32    3.68  0.641   22   20   19 X     0.025  0.027  0.031   0.026  0.029  0.031
WFCS J1050-0251  1048-025  10 50 34.885345 -02 51 49.09433    0.82    2.10 -0.315   44   39   39 X/C   0.025  0.025  0.016   0.021  0.020  0.016
WFCS J1050-2733  1048-272  10 50 42.348643 -27 33 08.52933   15.95   27.71  0.148    9    0    0 C     0.025  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1050-3212  1048-319  10 50 45.891810 -32 12 49.48341    0.79    1.67  0.004   43   33   33 X/C   0.097  0.097  0.060   0.054  0.043  0.040
WFCS J1050+0756  1048+082  10 50 51.159898 +07 56 51.82799    3.06    4.62 -0.234   13    5    0 C     0.021  0.019 -9.9     0.032  0.029 -9.9
WFCS J1050-3517  1048-350  10 50 53.415444 -35 17 44.95613    0.41    1.11  0.300   54   55   53 X     0.218  0.215  0.173   0.148  0.143  0.089
WFCS J1051-0923  1048-091  10 51 16.589508 -09 23 34.39321    5.43   14.75 -0.296   11    5    5 C     0.038  0.029 -9.9     0.029 -9.9   -9.9
WFCS J1051+2348  1048+240  10 51 29.353053 +23 48 01.23972    1.00    2.15  0.134   24   27   18 X     0.010  0.012  0.010   0.014  0.014  0.013
WFCS J1051+3254  1048+331  10 51 46.280355 +32 54 05.25775    3.09    9.34 -0.455    0    3    0 X    -9.9   -9.9   -9.9     0.027 -9.9   -9.9
WFCS J1051-3332  1049-332  10 51 49.216119 -33 32 52.57232    9.78   19.12 -0.883    9    0    0 C     0.024  0.030  0.025  -9.9   -9.9   -9.9
WFCS J1051-2339  1049-233  10 51 49.471502 -23 39 48.89751    3.45    9.57  0.484   13    7    7 X     0.097  0.092 -9.9     0.033  0.042 -9.9
WFCS J1052+3811  1049+384  10 52 11.789582 +38 11 44.01898    4.24    2.80 -0.089   18   11   11 X     0.076  0.036  0.007   0.042  0.027 -9.9
WFCS J1052+5755  1049+581  10 52 25.415464 +57 55 05.73733    1.20    1.39  0.281   45   44   44 X/C   0.054  0.052  0.032   0.047  0.041  0.025
WFCS J1052+0806  1049+083  10 52 31.819994 +08 06 08.89471    6.04    8.07 -0.160   15    5    3 X     0.010  0.015 -9.9     0.009 -9.9   -9.9
WFCS J1052-1845  1050-184  10 52 34.572606 -18 45 18.28075    0.71    2.03  0.487   36   35   34 X     0.104  0.064  0.052   0.061  0.042  0.036
WFCS J1052+0524  1050+056  10 52 39.172114 +05 24 56.42200    0.72    1.95 -0.272   37   41   31 X     0.036  0.022  0.011   0.024  0.018  0.016
WFCS J1052-1453  1050-146  10 52 41.291744 -14 53 01.49547    0.67    1.46 -0.130  268  163  163 X     0.040  0.036  0.009   0.024  0.021 -9.9
WFCS J1052+0457  1050+052  10 52 53.099777 +04 57 34.67430    0.25    0.55 -0.027   81   81   81 X/C   0.056  0.054  0.043   0.065  0.065  0.048
WFCS J1052+0551  1050+061  10 52 55.660003 +05 51 12.92836    1.32    1.95  0.046   35   19   19 X     0.025  0.025  0.013   0.017  0.017  0.010
WFCS J1053-1343  1050-134  10 53 15.190310 -13 43 08.87973    3.55   10.58 -0.436   12   13    5 X     0.013  0.013 -9.9     0.012  0.015 -9.9
WFCS J1053+1842  1050+189  10 53 26.045368 +18 42 03.30630    0.42    0.97  0.012   36   36   36 X     0.038  0.037  0.022   0.046  0.048  0.031
WFCS J1053-3130  1051-312  10 53 26.079644 -31 30 28.25229    4.48   10.66 -0.455   39    3    3 C     0.015  0.015  0.016   0.007 -9.9   -9.9
WFCS J1053-1010  1051-099  10 53 30.522003 -10 10 50.99453    0.46    1.00  0.171   45   45   45 X/C   0.091  0.088  0.029   0.079  0.071  0.045
WFCS J1053-0609  1051-058  10 53 32.931743 -06 09 46.08399    2.76    5.48  0.370   16    7    6 X     0.051  0.042  0.010   0.020  0.021 -9.9
WFCS J1053-0014  1051+000  10 53 42.214121 -00 14 20.19716    0.80    2.24 -0.195   45   34   34 X     0.025  0.022  0.019   0.017  0.015  0.014
WFCS J1053+0831  1051+087  10 53 43.816616 +08 31 49.38768    0.31    0.71  0.009   81   81   81 X/C   0.039  0.036  0.034   0.033  0.034  0.030
WFCS J1053+4610  1050+464  10 53 53.593532 +46 10 59.97904    0.83    0.78  0.517   36   36   36 X/C   0.038  0.038  0.033   0.057  0.055  0.047
WFCS J1054+7225  1050+726  10 54 10.954742 +72 25 11.10042    1.61    1.45 -0.154   45   44   44 X     0.028  0.029  0.025   0.029  0.028  0.019
WFCS J1054+0227  1051+027  10 54 21.164013 +02 27 55.11067    0.40    0.84  0.134   45   45   45 X/C   0.064  0.062  0.038   0.060  0.067  0.026
WFCS J1054-3113  1051-309  10 54 21.441097 -31 13 32.29660    0.86    2.07 -0.674   63   64   63 X/C   0.026  0.027  0.023   0.035  0.034  0.026
WFCS J1054+5308  1051+534  10 54 22.930246 +53 08 09.31177    0.70    0.94  0.105   45   45   45 X/C   0.049  0.045  0.030   0.057  0.057  0.037
WFCS J1054+7152  1050+721  10 54 26.235059 +71 52 03.30687    7.40    4.19  0.673   19   12   12 X     0.011  0.012  0.012   0.015  0.015  0.018
WFCS J1054+5512  1051+554  10 54 37.244682 +55 12 23.46002    0.70    0.93  0.188   45   45   45 X/C   0.063  0.062  0.044   0.065  0.065  0.051
WFCS J1054-0713  1052-069  10 54 41.008535 -07 13 26.29338    0.27    0.60 -0.014   36   36   36 X/C   0.137  0.128  0.094   0.199  0.166  0.131
WFCS J1054-1508  1052-148  10 54 46.395841 -15 08 41.14641    0.54    1.40  0.002   35   35   34 X     0.018  0.022  0.019   0.024  0.024  0.017
WFCS J1054-0731  1052-072  10 54 52.303149 -07 31 24.67163   22.14   14.78  0.868   11    3    3 C     0.020  0.014 -9.9     0.012  0.019 -9.9
WFCS J1054-2626  1052-261  10 54 58.532789 -26 26 30.58664    0.36    0.77  0.009   81   81   81 X/C   0.075  0.069  0.058   0.057  0.056  0.046
WFCS J1055+0501  1052+052  10 55 31.213003 +05 01 37.36388    1.82    4.02  0.230   32   14   13 C     0.017  0.018  0.014   0.016  0.015  0.015
WFCS J1055+1630  1053+167  10 55 50.594080 +16 30 51.16195    0.92    2.24  0.246   35   23   22 X     0.010  0.011  0.010   0.015  0.014  0.014
WFCS J1056-2712  1053-269  10 56 08.964560 -27 12 26.03410    5.52   12.00  0.077   24   21   21 C     0.080  0.070 -9.9     0.037  0.041 -9.9
WFCS J1056+7401  1052+742  10 56 18.726619 +74 01 00.17858    1.69    0.94 -0.572   45   44   43 X     0.064  0.062  0.028   0.066  0.057  0.023
WFCS J1056+0621  1053+066  10 56 21.729947 +06 21 41.63979    3.78    8.41 -0.657   15    0    0 C     0.007  0.009  0.008  -9.9   -9.9   -9.9
WFCS J1056-1330  1054-132  10 56 33.796258 -13 30 56.71330    0.27    0.61 -0.002   72   70   65 X/C   0.158  0.075  0.038   0.130  0.090  0.068
WFCS J1056+2743  1053+279  10 56 37.962945 +27 43 43.72928    0.84    2.08 -0.149   33   31   28 X     0.010  0.010  0.010   0.014  0.014  0.014
WFCS J1056+0517  1054+055  10 56 54.154470 +05 17 13.27781    0.56    1.23 -0.070   45   45   45 X/C   0.038  0.032  0.024   0.038  0.030  0.025
WFCS J1057+5326  1054+537  10 57 05.427378 +53 26 24.93381    2.31    1.81  0.483   36   31   31 X     0.014  0.016  0.011   0.016  0.016  0.011
WFCS J1057+1622  1054+166  10 57 13.030842 +16 22 19.45110    0.53    0.99  0.289   36   36   36 X/C   0.032  0.033  0.030   0.038  0.034  0.034
WFCS J1057+1804  1054+183  10 57 18.404759 +18 04 47.70237   14.34    9.03 -0.078    5    0    0 C     0.009  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1057-1331  1054-13A  10 57 20.793008 -13 31 19.93345    4.27   10.02 -0.131   12    7    5 X     0.015  0.014  0.014   0.017  0.017 -9.9
WFCS J1057-2754  1055-276  10 57 50.766728 -27 54 10.97322    1.40    6.19  0.184   33   26   24 X     0.027  0.029 -9.9     0.032  0.027 -9.9
WFCS J1058+5121  1055+516  10 58 14.405732 +51 21 51.05446    3.33    3.34  0.453   25   19   17 X     0.011  0.011  0.007   0.013  0.011  0.012
WFCS J1058-1050  1055-105  10 58 19.100272 -10 50 29.20145    0.52    1.21 -0.196   43   45   43 X/C   0.017  0.015  0.014   0.032  0.030  0.027
WFCS J1058-3619  1056-360  10 58 54.762907 -36 19 21.20782   34.78   55.73 -0.530    7    5    5 X     0.034  0.032 -9.9     0.038  0.034 -9.9
WFCS J1059+5056  1056+512  10 59 12.224246 +50 56 45.28820    1.39    2.00  0.225   36   25   25 X     0.108  0.076  0.024   0.066  0.029 -9.9
WFCS J1059-3248  1056-325  10 59 18.998105 -32 48 08.03684    5.40   15.36 -0.864   15   12   12 X/C   0.074  0.074 -9.9     0.055  0.054 -9.9
WFCS J1059+5239  1056+529  10 59 21.938239 +52 39 03.31286    0.66    1.13  0.132   36   36   36 X     0.046  0.045  0.026   0.045  0.040  0.025
WFCS J1059-1116  1057-110  10 59 57.001077 -11 16 48.21925    1.39    3.26 -0.621   27   25   23 X     0.020  0.023  0.016   0.023  0.024  0.016
WFCS J1100+0444  1057+050  11 00 11.465454 +04 44 01.53288    0.56    1.28 -0.253   21   21   21 X/C   0.106  0.101 -9.9     0.095  0.088 -9.9
WFCS J1100-2243  1058-224  11 00 28.497371 -22 43 08.10900    0.73    1.64 -0.120   45   45   45 X/C   0.031  0.031  0.029   0.029  0.029  0.027
WFCS J1100+5236  1057+528  11 00 38.282667 +52 36 20.51610   21.62   34.03 -0.058    4    3    3 C     0.077  0.055 -9.9     0.033  0.030 -9.9
WFCS J1100+5453  1057+551  11 00 48.242226 +54 53 33.60193    1.91    1.65  0.255   44   29   29 X     0.040  0.039  0.023   0.030  0.031 -9.9
WFCS J1101+0215  1059+025  11 01 37.432797 +02 15 12.21696    0.36    0.90 -0.186   36   36   35 X/C   0.127  0.119  0.070   0.126  0.122  0.083
WFCS J1101-1405  1059-138  11 01 39.390856 -14 05 37.80711    1.38    4.02  0.243   32   19   18 X     0.013  0.014  0.013   0.019  0.015  0.016
WFCS J1101-1918  1059-190  11 01 49.682589 -19 18 05.38050    0.52    1.30 -0.066   36   36   36 X     0.052  0.055  0.032   0.033  0.039  0.020
WFCS J1101+1640  1059+169  11 01 51.893881 +16 40 38.70382    0.81    1.47  0.093   57   57   49 X     0.013  0.012  0.010   0.016  0.017  0.012
WFCS J1102-3113  1059-309  11 02 00.125056 -31 13 53.18296    3.73   14.99  0.261   14   10    8 C     0.028  0.026 -9.9     0.025  0.029 -9.9
WFCS J1102+7905  1058+793  11 02 09.280669 +79 05 52.18051   90.37   24.44  0.353    8    0    0 C     0.012  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1102+6442  1059+649  11 02 13.253475 +64 42 22.41529    3.03    2.02 -0.080   28   25   25 X     0.047  0.048 -9.9     0.027  0.026 -9.9
WFCS J1102-3102  1059-307  11 02 18.789737 -31 02 45.00827    0.90    3.91  0.297   21   21   21 X/C   0.057  0.055 -9.9     0.057  0.057 -9.9
WFCS J1102+5747  1059+580  11 02 24.043906 +57 47 25.16573   16.15    9.67 -0.173    5    0    0 C     0.030  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J1102-0235  1059-023  11 02 24.981501 -02 35 33.44188    2.09    4.26  0.154   35    8    8 C     0.018  0.012  0.011   0.010  0.009 -9.9
WFCS J1102-0941  1100-094  11 02 31.145446 -09 41 24.01487   24.04   26.39  0.773    7    0    0 C     0.032  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J1102-0647  1100-065  11 02 45.922247 -06 47 49.61008  578.78  903.37 -0.998    3    0    0 C     0.023  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1103-3927  1100-391  11 03 18.116013 -39 27 21.58783   26.99  168.44 -0.170    3    0    0 C     0.059  0.040 -9.9    -9.9   -9.9   -9.9
WFCS J1103-4104  1101-407  11 03 29.094322 -41 04 01.91531    2.02    4.88 -0.536   26   19   19 X     0.054  0.058  0.023   0.047  0.048  0.016
WFCS J1103+4113  1100+414  11 03 43.606150 +41 13 08.24253    1.33    1.19  0.527   36   34   34 X/C   0.044  0.044  0.021   0.037  0.030  0.014
WFCS J1103+0232  1101+028  11 03 44.540618 +02 32 09.97909    0.93    1.23  0.135   42   35   35 X/C   0.078  0.061 -9.9     0.045  0.039 -9.9
WFCS J1103-3014  1101-299  11 03 49.346253 -30 14 44.60334    9.63   18.36 -0.556   11   10   10 X/C   0.079  0.074 -9.9     0.046  0.044 -9.9
WFCS J1104-3024  1101-301  11 04 11.208185 -30 24 10.32152    7.01   14.23  0.846   26   11   11 C     0.028  0.024  0.019   0.010  0.012 -9.9
WFCS J1104+0404  1101+043  11 04 19.112548 +04 04 51.55773    0.32    0.81 -0.035   81   81   81 X     0.021  0.019  0.017   0.026  0.028  0.023
WFCS J1104-0859  1101-087  11 04 21.682632 -08 59 28.07416    0.58    0.99 -0.111   36   36   36 X/C   0.081  0.080  0.052   0.080  0.074  0.040
WFCS J1104+4928  1101+497  11 04 26.874107 +49 28 24.39693    0.59    1.06 -0.283   36   36   36 X/C   0.077  0.060  0.045   0.051  0.044  0.033
WFCS J1104+5924  1101+596  11 04 40.142107 +59 24 49.36684   12.48    4.87 -0.100   18    5    5 C     0.058  0.028 -9.9     0.017  0.019 -9.9
WFCS J1105-3740  1102-373  11 05 02.584550 -37 40 02.28579    8.94   11.27 -0.944   11    8    8 X/C   0.046  0.051  0.043   0.041  0.046  0.038
WFCS J1105-2204  1102-218  11 05 16.264446 -22 04 35.45948    6.19   16.94  0.304   10    7    6 X     0.091  0.021 -9.9     0.034  0.026 -9.9
WFCS J1105+2052  1102+211  11 05 26.143111 +20 52 17.42500    2.19    4.36 -0.108   34   16   15 C     0.128  0.075  0.016   0.142  0.037 -9.9
WFCS J1105-0825  1102-081  11 05 29.302912 -08 25 45.46112    5.34   10.20  0.296   13    5    5 C     0.082  0.057 -9.9     0.041  0.021 -9.9
WFCS J1105+1132  1102+118  11 05 34.119811 +11 32 45.13701    0.42    0.86  0.169   36   36   36 X/C   0.058  0.057  0.052   0.055  0.058  0.049
WFCS J1105-2825  1103-281  11 05 45.910068 -28 25 52.49183    0.78    1.81  0.101   38   34   33 X     0.062  0.054  0.035   0.040  0.040  0.031
WFCS J1105-1331  1103-132  11 05 48.170527 -13 31 22.22853   13.23   22.37  0.405    7    0    0 C     0.024  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1105+1020  1103+106  11 05 49.611088 +10 20 59.41754    1.34    2.96  0.108   36   21   21 C     0.016  0.015  0.012   0.018  0.015  0.016
WFCS J1106+4948  1103+500  11 06 00.706724 +49 48 13.70578    9.65    7.24  0.259    7    0    0 C     0.017  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1106+3913  1103+394  11 06 04.545599 +39 13 36.32182    1.22    1.28  0.471   19   17   17 X/C   0.119  0.079  0.041   0.081  0.068  0.024
WFCS J1106-1048  1103-105  11 06 05.612658 -10 48 53.32201    1.16    2.84 -0.704   28   27   27 X     0.027  0.025  0.022   0.028  0.028  0.026
WFCS J1106-2444  1103-244  11 06 12.126159 -24 44 43.43521    0.92    2.89  0.541   21   20   20 X     0.037  0.037  0.031   0.036  0.039  0.024
WFCS J1106-3203  1103-317  11 06 15.149093 -32 03 11.96916    1.07    4.65  0.507   21   21   21 X/C   0.077  0.061 -9.9     0.062  0.061 -9.9
WFCS J1106+5527  1103+557  11 06 15.895542 +55 27 08.53434    0.95    1.29  0.231   45   44   44 X     0.032  0.029  0.019   0.038  0.035  0.025
WFCS J1106+2757  1103+282  11 06 19.466092 +27 57 10.64063    0.74    1.25 -0.058   28   28   28 X/C   0.047  0.042  0.040   0.050  0.044  0.024
WFCS J1106-0052  1103-006  11 06 31.774462 -00 52 52.38142    0.35    0.77  0.236   36   36   36 X/C   0.142  0.135  0.054   0.123  0.114  0.071
WFCS J1106-1020  1104-100  11 06 53.686062 -10 20 11.34150    0.81    2.09 -0.390   39   35   33 X     0.024  0.025  0.019   0.020  0.020  0.014
WFCS J1107+1004  1104+103  11 07 18.886421 +10 04 17.73361    0.61    1.33  0.240   36   36   36 X     0.022  0.022  0.015   0.029  0.029  0.024
WFCS J1107+3616  1104+365  11 07 26.926592 +36 16 12.18076    1.55    1.88  0.656   34   27   27 X     0.011  0.011  0.010   0.012  0.014  0.015
WFCS J1107-2540  1105-254  11 07 28.673597 -25 40 23.26151    2.60    7.03  0.131   22   12   11 X     0.020  0.020  0.017   0.015  0.019  0.020
WFCS J1107+6632  1104+668  11 07 57.451996 +66 32 55.27019    9.79    4.00  0.609   24    7    6 C     0.011  0.011  0.012   0.017  0.016 -9.9
WFCS J1108+1435  1105+148  11 08 08.273737 +14 35 35.68763    0.50    1.17 -0.168   43   41   41 X     0.399  0.199  0.024   0.281  0.107  0.021
WFCS J1108-3550  1105-355  11 08 17.093390 -35 50 43.50356    6.24   17.81  0.184   16    8    8 X     0.087  0.079 -9.9     0.031  0.033 -9.9
WFCS J1108+0326  1105+037  11 08 19.849836 +03 26 10.14338    0.41    0.93 -0.228   42   42   42 X/C   0.141  0.133 -9.9     0.139  0.133 -9.9
WFCS J1108-1231  1105-122  11 08 28.502264 -12 31 21.13682    0.41    0.93 -0.145   45   45   45 X/C   0.047  0.046  0.046   0.049  0.049  0.049
WFCS J1108+6451  1105+651  11 08 29.180445 +64 51 32.27346    3.20    1.93  0.685   45   38   38 X     0.014  0.015  0.014   0.012  0.014  0.013
WFCS J1108-2705  1106-268  11 08 37.802550 -27 05 23.98606    2.05    4.60  0.073   41   22   22 C     0.034  0.032  0.022   0.021  0.020  0.018
WFCS J1108+2556  1105+262  11 08 38.988170 +25 56 13.23865    0.38    0.72  0.218   45   45   45 X/C   0.098  0.096  0.088   0.110  0.107  0.095
WFCS J1109-0519  1106-050  11 09 03.418322 -05 19 01.79628    0.78    1.81 -0.113   43   35   35 X     0.015  0.015  0.014   0.015  0.015  0.014
WFCS J1109-2301  1106-227  11 09 10.733417 -23 01 45.22236   15.60   37.88  0.764    5    0    0 C     0.027  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1109+1444  1106+150  11 09 14.043629 +14 44 52.94626    0.41    0.85  0.057   36   36   36 X/C   0.055  0.054  0.042   0.066  0.062  0.039
WFCS J1109+6652  1106+671  11 09 35.482330 +66 52 41.70187    1.78    1.55  0.366   42   39   38 X     0.063  0.059  0.022   0.057  0.050  0.022
WFCS J1109+1043  1107+110  11 09 46.068421 +10 43 43.45819    1.04    1.83  0.174   41   22   15 X     0.481  0.307  0.048   0.245  0.150 -9.9
WFCS J1109+0658  1107+072  11 09 51.254754 +06 58 56.31817    0.84    1.55 -0.269   42   32   32 X     0.192  0.138  0.019   0.121  0.083  0.023
WFCS J1110+6806  1106+683  11 10 01.424084 +68 06 00.45772    1.78    1.81 -0.161   42   39   38 X     0.019  0.018  0.014   0.024  0.019  0.018
WFCS J1110+3443  1107+349  11 10 04.875466 +34 43 38.54354    1.15    1.28  0.311   21   19   18 X     0.107  0.083  0.056   0.050  0.032  0.021
WFCS J1110-1145  1107-114  11 10 10.115949 -11 45 55.76032    0.26    0.57  0.012   72   68   68 X/C   0.135  0.125  0.037   0.143  0.124  0.074
WFCS J1110+1217  1107+125  11 10 10.457889 +12 17 08.03606    0.55    1.18 -0.236   36   33   33 X/C   0.097  0.094  0.047   0.068  0.067  0.013
WFCS J1110+0429  1107+047  11 10 15.044220 +04 29 42.97643    0.37    0.85 -0.158   36   36   36 X/C   0.077  0.076  0.049   0.076  0.068  0.032
WFCS J1110-0756  1107-076  11 10 16.954050 -07 56 50.17342    0.41    0.92 -0.042   45   45   45 X/C   0.098  0.101  0.084   0.095  0.091  0.073
WFCS J1110+0828  1107+087  11 10 21.767572 +08 28 46.72222    0.41    0.92 -0.040   66   66   66 X/C   0.070  0.062  0.019   0.054  0.046  0.019
WFCS J1110+0456  1108+052  11 10 48.928591 +04 56 08.03437    0.51    1.02 -0.020   36   36   36 X/C   0.047  0.046  0.034   0.041  0.042  0.019
WFCS J1111-1759  1108-177  11 11 03.750948 -17 59 19.69317    0.58    1.58 -0.150   45   42   42 X     0.042  0.037  0.025   0.033  0.019  0.018
WFCS J1111+6535  1108+658  11 11 09.232491 +65 35 15.52469    2.14    0.97  0.769   45   45   45 X/C   0.053  0.047  0.030   0.045  0.035  0.029
WFCS J1111+3940  1108+399  11 11 19.405128 +39 40 14.15760    1.38    1.59  0.505   21   21   21 X     0.019  0.019  0.015   0.022  0.019  0.018
WFCS J1111+2657  1108+272  11 11 25.188972 +26 57 48.92011    0.67    1.21 -0.007   97   78   74 X     0.011  0.012  0.009   0.019  0.018  0.013
WFCS J1111+0228  1109+027  11 11 51.671216 +02 28 49.48739    0.36    0.81  0.115   45   44   44 X     0.076  0.071  0.048   0.060  0.058  0.028
WFCS J1112+6149  1109+620  11 12 17.479972 +61 49 26.53007    0.60    0.65  0.222   45   45   45 X/C   0.079  0.077  0.041   0.097  0.096  0.074
WFCS J1112+3138  1109+319  11 12 19.218817 +31 38 14.38727    0.85    1.73 -0.025   45   36   36 X     0.065  0.064  0.043   0.035  0.032  0.018
WFCS J1112+4414  1109+445  11 12 23.592268 +44 14 37.50950    1.64    1.36  0.539   44   37   21 X     0.017  0.016  0.009   0.014  0.014  0.014
WFCS J1112-2712  1110-269  11 12 39.330768 -27 12 19.92341    1.49    3.07 -0.809   21   21   21 X/C   0.107  0.101  0.055   0.113  0.105  0.053
WFCS J1113-2515  1110-249  11 13 03.376174 -25 15 48.16021    0.69    1.69  0.475   74   53   53 X     0.028  0.027  0.019   0.022  0.022  0.018
WFCS J1113+4017  1110+405  11 13 05.545399 +40 17 29.84127    4.07    5.61  0.293   13    8    8 C     0.018  0.016 -9.9     0.015  0.019 -9.9
WFCS J1113-0742  1110-074  11 13 09.631151 -07 42 51.15467    0.65    1.46 -0.652   28   28   28 X/C   0.114  0.106  0.066   0.082  0.077  0.046
WFCS J1113+6853  1110+691  11 13 49.470073 +68 53 56.77051    1.13    1.01 -0.284   45   45   45 X     0.095  0.097  0.029   0.081  0.083  0.031
WFCS J1113-2300  1111-227  11 13 54.787694 -23 00 43.66266    0.29    0.64  0.025   73   70   70 X/C   0.145  0.143  0.065   0.141  0.137  0.074
WFCS J1113+5510  1111+554  11 13 55.909335 +55 10 05.18880    8.57    8.78  0.289    6    0    0 C     0.006 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J1114-1538  1111-153  11 14 17.466457 -15 38 02.77999    0.53    1.12 -0.170   36   36   36 X/C   0.041  0.041  0.034   0.050  0.048  0.037
WFCS J1114+2257  1111+232  11 14 26.437467 +22 57 56.92054    2.01    3.78  0.215   42   11   11 C     0.013  0.012  0.010   0.011  0.012 -9.9
WFCS J1114-0401  1111-037  11 14 31.645836 -04 01 18.64990    0.77    1.97  0.276   37   36   32 X     0.011  0.010  0.011   0.016  0.014  0.015
WFCS J1114-0247  1112-025  11 14 39.664046 -02 47 31.74349    0.18    0.37 -0.065  118  118  118 X/C   0.141  0.139  0.075   0.165  0.157  0.105
WFCS J1114+7350  1111+741  11 14 52.570574 +73 50 07.64026   10.53    2.37  0.699   21   20   12 X     0.010  0.011  0.012   0.011  0.013  0.012
WFCS J1114-0517  1112-050  11 14 57.564576 -05 17 21.57816    0.95    1.95  0.039   42   26   25 X     0.117  0.071  0.022   0.064  0.031  0.011
WFCS J1115-1649  1112-165  11 15 08.259209 -16 49 58.45193    5.22    7.02 -0.599   22    5    5 C     0.029  0.026  0.011   0.021  0.021  0.011
WFCS J1115-0702  1112-067  11 15 11.730636 -07 02 39.97100    0.37    0.90 -0.211  108  106  106 X/C   0.030  0.028  0.020   0.024  0.029  0.022
WFCS J1115+4314  1112+435  11 15 21.259167 +43 14 37.88094    2.77    2.60  0.680   13   15   11 X     0.011  0.010  0.011   0.015  0.016  0.016
WFCS J1115-1631  1112-162  11 15 24.989722 -16 31 37.85095    0.29    0.57 -0.033   81   81   81 X/C   0.086  0.086  0.068   0.100  0.099  0.080
WFCS J1115+2042  1112+209  11 15 30.567683 +20 42 03.39128    0.49    0.99  0.236   45   45   45 X/C   0.050  0.051  0.045   0.042  0.041  0.036
WFCS J1115+0530  1113+057  11 15 49.926961 +05 30 26.72137    3.06    4.98 -0.456   17   10    5 C     0.012  0.010  0.010   0.013  0.014 -9.9
WFCS J1115-1958  1113-197  11 15 51.192405 -19 58 54.33192    0.31    0.71 -0.264   45   45   44 X/C   0.112  0.106  0.096   0.098  0.097  0.083
WFCS J1116+6103  1113+613  11 16 02.156744 +61 03 30.72239   12.89    4.60  0.110   19    0    0 C     0.014  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1116-2828  1113-282  11 16 11.800626 -28 28 30.59441    1.26    3.36  0.123   52   27   27 X     0.179  0.121  0.019   0.094  0.070 -9.9
WFCS J1116+7235  1112+728  11 16 13.224481 +72 35 48.21611    4.01    1.71  0.505   27   18   17 X     0.047  0.037  0.008   0.038  0.032  0.022
WFCS J1116+2915  1113+29A  11 16 22.713290 +29 15 08.25736    0.42    0.77 -0.297   73   51   51 X/C   0.022  0.022  0.014   0.032  0.030  0.020
WFCS J1116+291A  1113+295  11 16 34.618740 +29 15 17.12046    0.77    1.08 -0.474   46   45   46 X     0.046  0.043  0.018   0.042  0.041  0.018
WFCS J1116-2216  1114-220  11 16 54.607932 -22 16 52.33202    0.79    1.83 -0.125   16   31   17 X     0.013  0.013  0.009   0.027  0.024  0.022
WFCS J1116+1952  1114+201  11 16 56.703635 +19 52 03.61252    0.72    1.65  0.130   40   42   38 X     0.013  0.011  0.008   0.014  0.014  0.012
WFCS J1117-2650  1114-265  11 17 13.684534 -26 50 38.35081   19.17   28.53 -0.059   10    0    0 C     0.011  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1117+1904  1114+193  11 17 18.631890 +19 04 23.70774    0.59    1.24  0.068   45   45   45 X/C   0.033  0.029  0.022   0.032  0.031  0.023
WFCS J1117-3328  1115-331  11 17 32.224523 -33 28 00.63936    0.73    1.57  0.000   45   37   37 X/C   0.112  0.112  0.049   0.051  0.056  0.046
WFCS J1117-0236  1115-023  11 17 33.847522 -02 36 00.40667    0.31    0.87 -0.024   28   28   28 X     0.104  0.101  0.035   0.086  0.063  0.045
WFCS J1117-1123  1115-111  11 17 34.073830 -11 23 50.71799    0.90    1.76  0.510   28   28   28 X/C   0.046  0.049  0.049   0.058  0.059  0.053
WFCS J1117+2548  1115+260  11 17 40.394922 +25 48 46.64354    2.59    4.32 -0.262   20    0    0 C     0.024  0.021  0.020  -9.9   -9.9   -9.9
WFCS J1117-1818  1115-180  11 17 51.070590 -18 18 39.01703    0.55    1.46  0.007   40   38   33 X     0.052  0.041  0.015   0.043  0.023  0.020
WFCS J1117-1609  1115-158  11 17 54.253545 -16 09 22.74550    0.76    1.73 -0.723   28   28   28 X/C   0.078  0.079  0.049   0.071  0.070  0.041
WFCS J1117-2133  1115-212  11 17 58.873087 -21 33 49.92839    0.62    1.21 -0.045   45   45   45 X     0.086  0.073  0.034   0.077  0.059  0.027
WFCS J1118+1256  1115+132  11 18 04.389443 +12 56 28.05519    1.07    2.12  0.135   54   33   29 X     0.013  0.012  0.012   0.015  0.017  0.013
WFCS J1118+5319  1115+536  11 18 12.251737 +53 19 43.93937    0.78    1.09 -0.381   45   45   45 X     0.019  0.019  0.013   0.031  0.029  0.025
WFCS J1118-0413  1115-039  11 18 12.455906 -04 13 24.39948    0.50    0.84 -0.027   36   36   36 X/C   0.091  0.095  0.093   0.120  0.117  0.112
WFCS J1118-0743  1115-074  11 18 15.244471 -07 43 10.92419    0.83    1.83  0.327   28   28   28 X     0.045  0.041  0.036   0.047  0.044  0.044
WFCS J1118+6154  1115+621  11 18 35.022197 +61 54 25.98631    3.91    1.30  0.711   29   32   27 X     0.040  0.041  0.012   0.032  0.032  0.023
WFCS J1118-1410  1116-139  11 18 48.903073 -14 10 50.85714    0.85    2.22  0.129   38   29   27 X     0.012  0.014  0.014   0.015  0.015  0.015
WFCS J1118+5853  1115+591  11 18 52.687574 +58 53 32.24492    4.49    2.73  0.645   32   19   19 C     0.013  0.013  0.013   0.012  0.012  0.014
WFCS J1118-3702  1116-367  11 18 57.093158 -37 02 17.32802   14.89   34.08  0.765   12    0    0 C     0.024  0.034 -9.9    -9.9   -9.9   -9.9
WFCS J1120+1104  1117+113  11 20 21.373008 +11 04 34.77957    0.32    0.74  0.069   45   45   45 X     0.059  0.055  0.039   0.055  0.056  0.037
WFCS J1120+0728  1117+077  11 20 31.507227 +07 28 12.91967    1.05    2.07  0.269   29   22   20 X     0.011  0.012  0.010   0.014  0.016  0.017
WFCS J1120+2327  1118+237  11 20 42.989140 +23 27 55.61778    5.59    8.87 -0.030   12    3    3 C     0.049  0.044 -9.9     0.033 -9.9   -9.9
WFCS J1121+1950  1118+201  11 21 06.333748 +19 50 07.86499    0.64    1.38  0.228   45   44   44 X     0.015  0.017  0.018   0.017  0.018  0.015
WFCS J1121+3702  1118+373  11 21 11.114735 +37 02 47.08520    1.35    1.50  0.008   25   27   24 X/C   0.050  0.047  0.016   0.033  0.028  0.021
WFCS J1121-1722  1118-171  11 21 20.806639 -17 22 40.82667    0.29    0.66  0.219   45   45   45 X/C   0.154  0.156  0.149   0.141  0.140  0.100
WFCS J1121-0600  1118-057  11 21 27.586940 -06 00 14.45030    2.65    4.26  0.006   32   14   14 X     0.162  0.096  0.018   0.073  0.022 -9.9
WFCS J1121+4932  1119+498  11 21 52.301882 +49 32 25.09936    0.94    0.98  0.503   28   28   28 X/C   0.068  0.066  0.048   0.088  0.086  0.064
WFCS J1122-1201  1119-117  11 22 21.276731 -12 01 04.58852    0.48    1.41  0.160   28   27   27 X     0.037  0.036  0.022   0.033  0.035  0.019
WFCS J1122+2124  1119+216  11 22 29.938638 +21 24 21.73636    1.03    2.00  0.333   36   34   34 X     0.013  0.014  0.010   0.017  0.016  0.012
WFCS J1123-1444  1120-144  11 23 16.521249 -14 44 24.96191    1.57    3.20 -0.188   26   19   18 X     0.302  0.090 -9.9     0.114  0.052 -9.9
WFCS J1123+4620  1120+466  11 23 21.308291 +46 20 20.94397    0.77    0.64  0.264   36   34   34 X/C   0.079  0.079  0.049   0.078  0.078  0.011
WFCS J1123-0949  1120-095  11 23 23.609413 -09 49 05.11634    0.32    0.72 -0.016   36   36   36 X/C   0.058  0.055  0.042   0.070  0.068  0.047
WFCS J1123-2528  1120-252  11 23 25.374078 -25 28 57.08116   14.21   34.97 -0.452    8    3    0 C     0.014  0.014 -9.9     0.021  0.021 -9.9
WFCS J1123+1144  1120+120  11 23 35.446809 +11 44 35.04577    0.90    1.97 -0.266   21   21   21 X     0.017  0.018 -9.9     0.020  0.018 -9.9
WFCS J1123+0520  1121+056  11 23 38.149917 +05 20 38.52475    1.39    2.30  0.240   30   18   15 X     0.024  0.023  0.009   0.035  0.019  0.013
WFCS J1123+0235  1121+028  11 23 42.275268 +02 35 44.03594    1.12    2.59 -0.466   61   23   21 C     0.013  0.014  0.011   0.013  0.013  0.014
WFCS J1123+8030  1120+807  11 23 43.374633 +80 30 23.30703    1.21    0.46  0.113   36   36   36 X/C   0.245  0.250  0.209   0.239  0.236  0.203
WFCS J1123+7731  1120+777  11 23 43.617374 +77 31 24.40409   51.36    5.23  0.306    6    0    0 C     0.013  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1124-3317  1121-330  11 24 15.784627 -33 17 36.90159    6.36   17.47 -0.887   15   12   12 X/C   0.042  0.043 -9.9     0.042  0.037 -9.9
WFCS J1124+3722  1121+376  11 24 38.161306 +37 22 40.35583    3.09    2.74  0.019   20   17   12 X     0.008  0.009  0.010   0.016  0.014 -9.9
WFCS J1124-1705  1122-168  11 24 42.866287 -17 05 17.38677    4.27    7.15 -0.710   18   12   10 X     0.022  0.019  0.015   0.022  0.020 -9.9
WFCS J1124+1919  1122+195  11 24 43.873814 +19 19 29.46237    0.33    0.63 -0.193   80   70   53 X     0.264  0.122  0.029   0.180  0.081  0.013
WFCS J1124-0402  1122-037  11 24 45.785458 -04 02 27.84332    0.20    0.43 -0.040  114  114  113 X/C   0.075  0.074  0.044   0.098  0.098  0.074
WFCS J1124+1644  1122+170  11 24 59.393417 +16 44 05.18684    1.27    2.23  0.540   45   31   31 X     0.028  0.027  0.020   0.018  0.018  0.016
WFCS J1125-3723  1122-371  11 25 23.170370 -37 23 28.01607    8.10   28.38 -0.031   24   11   11 C     0.054  0.033 -9.9     0.026  0.026 -9.9
WFCS J1125+3959  1122+402  11 25 25.599006 +39 59 03.45770    1.90    2.13  0.235   45   26   26 X     0.054  0.043  0.022   0.022  0.017  0.014
WFCS J1125-1212  1123-119  11 25 32.723730 -12 12 23.87949    0.58    1.29 -0.133   45   41   41 X/C   0.033  0.030  0.021   0.031  0.030  0.023
WFCS J1125+0001  1123+002  11 25 42.290013 +00 01 01.39801    0.27    0.61 -0.008   36   36   36 X/C   0.185  0.185  0.173   0.130  0.128  0.099
WFCS J1125-3523  1123-351  11 25 52.956561 -35 23 40.72360    1.43    5.12  0.513   21   21   20 X     0.038  0.040 -9.9     0.040  0.037 -9.9
WFCS J1125+4853  1123+491  11 25 53.035902 +48 53 09.09381    1.89    1.22  0.589   68   48   48 X     0.019  0.018  0.014   0.017  0.018  0.015
WFCS J1126+1527  1123+157  11 26 13.031028 +15 27 45.10158    0.51    0.95 -0.117   36   36   36 X/C   0.088  0.087  0.066   0.073  0.073  0.051
WFCS J1126+3802  1123+383  11 26 13.055707 +38 02 16.33930    9.78    5.02 -0.052   14    3    0 C     0.014  0.013 -9.9     0.012 -9.9   -9.9
WFCS J1126+3345  1123+340  11 26 23.663957 +33 45 26.88161    1.00    1.74 -0.179   43   33   32 X     0.037  0.042  0.016   0.025  0.021  0.011
WFCS J1126+0205  1124+023  11 26 37.654036 +02 05 57.96066    0.48    1.28  0.062   79   67   65 X     0.013  0.012  0.012   0.014  0.014  0.013
WFCS J1126+1223  1124+126  11 26 48.414569 +12 23 58.97279    8.71   16.17  0.447    4    0    0 C     0.022  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1126+2846  1124+290  11 26 56.742118 +28 46 14.21911   13.33    9.80  0.244    9    0    0 C     0.038  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J1127+0231  1124+027  11 27 02.433247 +02 31 08.99843    0.88    1.97 -0.215   52   46   45 X     0.013  0.013  0.009   0.014  0.014  0.011
WFCS J1127+3756  1124+382  11 27 29.221236 +37 56 12.45986    0.94    1.08  0.559   45   45   45 X/C   0.035  0.036  0.029   0.037  0.037  0.028
WFCS J1127-3055  1125-306  11 27 29.359210 -30 55 56.68414    0.79    2.13  0.473   25   21   19 X     0.098  0.092  0.033   0.108  0.086  0.012
WFCS J1127+5743  1124+579  11 27 43.775743 +57 43 15.86440    4.55    3.60 -0.378   21    7    7 C     0.041  0.070 -9.9     0.026  0.026 -9.9
WFCS J1127-1605  1125-158  11 27 45.412990 -16 05 05.07676    1.77    3.50  0.276   27    9    7 C     0.036  0.028  0.011   0.028  0.018 -9.9
WFCS J1128-1638  1125-163  11 28 14.554776 -16 38 39.67672   36.48   45.69 -0.687    4    0    0 C     0.055  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1128+2251  1125+231  11 28 14.747318 +22 51 48.91605    0.88    1.83 -0.119   28   28   28 X     0.035  0.036  0.018   0.034  0.031  0.022
WFCS J1128-1058  1125-107  11 28 24.429181 -10 58 32.66871    1.15    2.98  0.081   29   18   17 X     0.012  0.014  0.012   0.014  0.014  0.011
WFCS J1128+6849  1125+690  11 28 32.721805 +68 49 25.67203    9.53    3.83  0.483   28   17   17 C     0.038  0.030  0.006   0.018  0.015 -9.9
WFCS J1128+6834  1125+688  11 28 36.524925 +68 34 21.80946    1.12    0.72  0.493   28   28   28 X     0.148  0.144  0.118   0.153  0.146  0.103
WFCS J1129+5638  1126+569  11 29 04.137285 +56 38 44.03863    3.62    3.89  0.340   23    5    4 C     0.031  0.027  0.005   0.024  0.021 -9.9
WFCS J1129+2733  1126+278  11 29 12.148519 +27 33 14.05126    0.60    1.22  0.130   45   43   43 X     0.008  0.009  0.009   0.012  0.011  0.011
WFCS J1129-0528  1126-052  11 29 14.059446 -05 28 56.31899    0.31    0.72 -0.098  108  107  106 X/C   0.030  0.032  0.030   0.035  0.036  0.030
WFCS J1129+0951  1126+101  11 29 14.097702 +09 51 59.01244    0.32    0.73  0.053   54   50   49 X     0.125  0.122  0.060   0.098  0.089  0.056
WFCS J1129+5628  1126+567  11 29 14.701393 +56 28 33.42937    1.24    0.84  0.666   72   72   72 X     0.033  0.030  0.021   0.033  0.036  0.029
WFCS J1129+2905  1126+293  11 29 21.753965 +29 05 06.37465   18.14   26.68  0.192    4    0    0 C     0.007  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1129+3956  1126+402  11 29 33.417294 +39 56 19.38907    0.62    0.85 -0.451   56   56   56 X/C   0.036  0.025  0.022   0.044  0.035  0.030
WFCS J1129-2228  1127-221  11 29 35.317169 -22 28 05.06739    0.69    1.45 -0.163   36   35   35 X/C   0.036  0.035  0.033   0.037  0.039  0.033
WFCS J1129-0446  1127-045  11 29 35.511876 -04 46 59.49172    0.92    1.40  0.352   28   23   23 X/C   0.139  0.133  0.045   0.121  0.113  0.031
WFCS J1129+0218  1127+025  11 29 41.626720 +02 18 33.78512    0.40    1.02 -0.068   45   45   45 X     0.041  0.021  0.020   0.051  0.041  0.027
WFCS J1129+5025  1127+507  11 29 47.959779 +50 25 51.31109    2.58    2.42  0.475   50   15   15 C     0.124  0.107  0.007   0.051  0.049 -9.9
WFCS J1129-0240  1127-023  11 29 52.919190 -02 40 07.77293    0.30    0.65  0.054   36   36   36 X/C   0.172  0.168  0.144   0.164  0.162  0.126
WFCS J1129+3649  1127+370  11 29 56.534211 +36 49 19.20901    2.06    2.05  0.468   28   22   15 X     0.009  0.010  0.007   0.016  0.012  0.012
WFCS J1130+1015  1127+105  11 30 19.237724 +10 15 26.79499    0.49    1.05  0.317   36   36   36 X     0.050  0.043  0.034   0.056  0.046  0.032
WFCS J1130+5504  1127+553  11 30 32.018407 +55 04 56.56595    4.86    3.94 -0.130   20    0    0 C     0.027  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J1130+1429  1127+147  11 30 33.346818 +14 29 40.12746    0.43    0.83 -0.153   36   36   36 X/C   0.054  0.055  0.043   0.062  0.059  0.036
WFCS J1130+2157  1127+222  11 30 33.606276 +21 57 28.92443    3.29    4.05  0.233   22    8    7 C     0.081  0.041 -9.9     0.034  0.026 -9.9
WFCS J1130+1054  1128+111  11 30 36.994455 +10 54 01.23312    0.27    0.61 -0.109   45   45   45 X/C   0.105  0.100  0.076   0.114  0.102  0.086
WFCS J1130-0532  1128-052  11 30 48.507529 -05 32 48.99785    0.53    1.39 -0.107   35   32   32 X     0.019  0.017  0.015   0.027  0.026  0.018
WFCS J1130+5549  1128+561  11 30 54.291734 +55 49 58.35305    1.07    1.18  0.422   45   41   41 X     0.081  0.077  0.033   0.054  0.053  0.025
WFCS J1131+1415  1128+145  11 31 10.883997 +14 15 50.22957    0.41    0.78 -0.244   36   36   36 X/C   0.100  0.098  0.094   0.103  0.104  0.097
WFCS J1131+1059  1128+112  11 31 34.818202 +10 59 41.60065    0.82    1.63 -0.285   21   20   21 X/C   0.082  0.058 -9.9     0.064  0.050 -9.9
WFCS J1131-2520  1129-250  11 31 50.342148 -25 20 49.16745    3.51    7.97 -0.780   20   11    9 X     0.015  0.015  0.009   0.017  0.018 -9.9
WFCS J1132+1847  1129+190  11 32 06.785103 +18 47 57.64778    0.87    1.50 -0.199   32   29   25 X/C   0.114  0.106  0.020   0.061  0.054  0.011
WFCS J1132-2430  1129-242  11 32 28.730934 -24 30 41.56760    1.59    4.48  0.262   30   19   19 X     0.028  0.022  0.019   0.019  0.017  0.013
WFCS J1132+6324  1129+636  11 32 35.099790 +63 24 07.09826    5.82    3.77 -0.161   42   13   13 C     0.032  0.032  0.009   0.020  0.016 -9.9
WFCS J1132+5100  1130+512  11 32 50.385101 +51 00 19.91652    0.72    1.14 -0.125   41   42   33 X     0.130  0.091  0.032   0.063  0.049  0.015
WFCS J1132+5410  1130+544  11 32 51.126813 +54 10 31.67836    0.74    0.88  0.306   45   44   44 X/C   0.064  0.062  0.048   0.075  0.062  0.027
WFCS J1132-2540  1130-253  11 32 52.705090 -25 40 15.94413    4.70   13.63 -0.471   16    6    6 C     0.042  0.038 -9.9     0.021  0.023 -9.9
WFCS J1133-2501  1130-247  11 33 15.428125 -25 01 09.60145    0.71    1.38 -0.149   36   35   35 X/C   0.056  0.057  0.045   0.050  0.048  0.036
WFCS J1133-2715  1131-269  11 33 31.527322 -27 15 23.17685    6.43   13.36 -0.167   12    3    3 C     0.050  0.039 -9.9     0.030  0.026 -9.9
WFCS J1133+0058  1131+012  11 33 57.587743 +00 58 46.32083    0.71    1.40  0.114   36   34   34 X/C   0.034  0.033  0.021   0.031  0.029  0.019
WFCS J1134-2401  1131-237  11 34 01.695351 -24 01 06.85921    0.76    1.47 -0.002   36   34   34 X/C   0.049  0.050  0.035   0.042  0.042  0.024
WFCS J1134+3835  1131+388  11 34 03.883521 +38 35 52.38683    2.68    3.08  0.221   12   18   11 X     0.012  0.013 -9.9     0.013  0.015  0.017
WFCS J1134+3851  1131+391  11 34 13.278083 +38 51 17.09893    0.80    0.97  0.503   45   45   45 X/C   0.050  0.046  0.024   0.061  0.054  0.035
WFCS J1134-1908  1131-188  11 34 15.576337 -19 08 37.69777    0.44    0.93  0.136   89   88   87 X/C   0.041  0.037  0.032   0.029  0.030  0.024
WFCS J1134+0500  1131+052  11 34 30.890931 +05 00 05.98087    0.48    0.99  0.199   76   67   65 X     0.068  0.066  0.017   0.046  0.041  0.012
WFCS J1134-1135  1131-113  11 34 31.538885 -11 35 18.38966    1.83    3.96  0.525   32   11   10 C     0.020  0.019  0.013   0.016  0.015 -9.9
WFCS J1134+5144  1131+520  11 34 31.702772 +51 44 17.39793    1.99    2.52  0.281   44   20   20 C     0.030  0.027  0.023   0.022  0.019  0.017
WFCS J1134-2609  1132-258  11 34 41.691788 -26 09 11.24979   29.40   25.78  0.623    6    3    3 C     0.032  0.023 -9.9     0.033 -9.9   -9.9
WFCS J1134+4857  1132+492  11 34 46.559209 +48 57 22.00551    1.87    2.22 -0.109   40   26   26 X     0.024  0.028  0.019   0.031  0.028 -9.9
WFCS J1134-3744  1132-374  11 34 48.738459 -37 44 47.70332   16.39   22.79 -0.910   10    0    0 C     0.083  0.079 -9.9    -9.9   -9.9   -9.9
WFCS J1134+3005  1132+303  11 34 54.489321 +30 05 26.06349    2.63    3.95  0.192   31   13   11 C     0.019  0.016  0.017   0.028  0.021 -9.9
WFCS J1135+3708  1132+374  11 35 05.933098 +37 08 40.77785    2.97    3.08  0.679   27   16   15 X     0.079  0.045  0.009   0.051  0.022  0.014
WFCS J1135+2053  1132+211  11 35 07.281595 +20 53 01.25706    0.87    1.80 -0.172   28   28   28 X     0.022  0.022  0.014   0.032  0.032  0.026
WFCS J1135-0021  1132-000  11 35 13.012093 -00 21 18.98136    0.87    1.63 -0.099   44   28   28 X     0.329  0.177  0.020   0.228  0.114 -9.9
WFCS J1135+3010  1132+304  11 35 14.091799 +30 10 05.60172    3.08    3.69  0.293   29    0    0 C     0.095  0.087  0.123  -9.9   -9.9   -9.9
WFCS J1136-1037  1133-103  11 36 04.692824 -10 37 10.78151    0.44    1.12 -0.003   45   45   45 X     0.025  0.027  0.022   0.026  0.029  0.021
WFCS J1136+1448  1133+150  11 36 13.489153 +14 48 19.71645    0.52    1.09 -0.144   36   36   36 X/C   0.044  0.043  0.023   0.047  0.048  0.035
WFCS J1136+5643  1133+570  11 36 27.959050 +56 43 41.80429    0.86    1.11  0.120   45   42   42 X     0.090  0.089  0.039   0.062  0.058  0.022
WFCS J1136-0053  1133-006  11 36 30.309761 -00 53 42.24412    0.40    0.91 -0.153   66   66   66 X/C   0.036  0.037  0.029   0.034  0.036  0.028
WFCS J1136-0523  1134-051  11 36 37.977672 -05 23 13.21665    0.19    0.41 -0.065  118  117  117 X/C   0.126  0.119  0.072   0.119  0.105  0.061
WFCS J1136-0657  1134-066  11 36 47.412578 -06 57 17.81812    0.45    1.18 -0.101   45   45   45 X     0.019  0.017  0.015   0.021  0.025  0.020
WFCS J1136-2209  1134-218  11 36 52.401853 -22 09 20.46925    0.66    1.33 -0.245   34   34   32 X/C   0.060  0.057  0.057   0.055  0.050  0.033
WFCS J1137+2935  1134+298  11 37 20.884787 +29 35 39.10774    0.28    0.48  0.247  126  126  126 X/C   0.068  0.061  0.051   0.059  0.057  0.050
WFCS J1137+3950  1135+401  11 37 40.679279 +39 50 48.33606    2.83    2.79  0.229   27   14   12 X     0.099  0.039  0.020   0.036  0.024 -9.9
WFCS J1138+4858  1135+492  11 38 02.092430 +48 58 57.23963    1.08    0.79  0.624   64   57   57 X/C   0.033  0.035  0.033   0.031  0.030  0.032
WFCS J1138-2502  1135-247  11 38 08.349814 -25 02 21.02875    5.81   15.85 -0.588    9    5    3 C     0.020  0.022  0.018   0.024  0.020 -9.9
WFCS J1138-1732  1135-172  11 38 08.442870 -17 32 06.68958    3.82    5.15  0.332   15   11   11 X     0.087  0.071  0.012   0.044  0.032 -9.9
WFCS J1138+4608  1135+464  11 38 35.673654 +46 08 33.25570    1.74    1.27  0.024   97   65   64 X     0.016  0.017  0.006   0.015  0.018 -9.9
WFCS J1138-0544  1136-054  11 38 37.363285 -05 44 20.67667    0.50    1.46 -0.172   36   36   36 X     0.035  0.033 -9.9     0.041  0.041 -9.9
WFCS J1138+0428  1136+047  11 38 50.839266 +04 28 39.53192    0.35    0.66  0.322   36   36   36 X/C   0.106  0.101  0.090   0.103  0.104  0.092
WFCS J1138+2040  1136+209  11 38 53.456073 +20 40 20.81047    2.11    2.86  0.138   28   21   21 X     0.033  0.028  0.012   0.019  0.017 -9.9
WFCS J1138+4148  1136+420  11 38 59.161720 +41 48 39.41819   59.02   27.04  0.061    3    0    0 C     0.022  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J1139+0110  1136+014  11 39 05.263828 +01 10 23.17033    1.25    2.96  0.045   21   16   15 X     0.121  0.086 -9.9     0.062  0.037 -9.9
WFCS J1139-1405  1136-138  11 39 08.122563 -14 05 09.86900    2.33    5.67 -0.372   19   13   13 X     0.170  0.068 -9.9     0.113  0.043 -9.9
WFCS J1139+1143  1136+120  11 39 14.551926 +11 43 53.81850    0.46    1.15 -0.059   36   36   36 X     0.032  0.032  0.026   0.032  0.032  0.022
WFCS J1139+5300  1136+532  11 39 23.168550 +53 00 54.76480    3.57    4.17  0.244   13    0    0 C     0.032  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J1139+3642  1136+369  11 39 24.777489 +36 42 02.03365    0.41    0.73 -0.219   36   36   36 X/C   0.081  0.079  0.062   0.094  0.094  0.072
WFCS J1139+2757  1136+282  11 39 33.903782 +27 57 38.75031    4.25    5.38  0.579    9    5    3 C     0.014  0.016 -9.9     0.011 -9.9   -9.9
WFCS J1139+3803  1136+383  11 39 34.009604 +38 03 41.97270    2.42    2.43  0.030   32   20   19 X     0.109  0.048  0.010   0.031  0.019  0.016
WFCS J1139+2608  1137+264  11 39 45.131280 +26 08 44.75228    3.41    5.86  0.672   20    9    8 C     0.011  0.010  0.009   0.020  0.018 -9.9
WFCS J1140+0053  1137+011  11 40 16.681171 +00 53 51.29933    0.86    2.46 -0.363   21   21   21 X     0.026  0.022 -9.9     0.022  0.020 -9.9
WFCS J1140+1528  1137+157  11 40 23.478553 +15 28 09.76425    2.16    3.62  0.264   26   12   12 C     0.013  0.013 -9.9     0.017  0.015 -9.9
WFCS J1140-2602  1137-257  11 40 25.698280 -26 02 55.87633   26.46   40.51  0.225    4    0    0 C     0.004  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1140+4622  1138+466  11 40 47.898606 +46 22 04.77075    1.63    1.24  0.563   61   40   40 X     0.033  0.028  0.014   0.025  0.017  0.017
WFCS J1140+3329  1138+337  11 40 48.088076 +33 29 08.41642    1.01    1.31  0.556   36   34   34 X     0.020  0.019  0.015   0.018  0.018  0.016
WFCS J1140+1057  1138+112  11 40 49.712798 +10 57 56.35227    1.27    2.06  0.499   25   20   18 X     0.010  0.009  0.010   0.015  0.015  0.015
WFCS J1141+3720  1138+376  11 41 00.623813 +37 20 51.36302    1.91    2.40  0.220   28   21   20 X     0.013  0.016  0.012   0.022  0.021  0.017
WFCS J1141-3434  1138-343  11 41 07.418894 -34 34 47.30046   32.57   50.67 -0.859    9    0    0 C     0.031  0.037 -9.9    -9.9   -9.9   -9.9
WFCS J1141+0114  1138+015  11 41 08.169396 +01 14 16.88855    9.99   13.42 -0.126   10    0    0 C     0.023  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1141+0147  1138+020  11 41 08.901352 +01 47 19.97307    0.37    0.95  0.027   28   28   28 X     0.076  0.070  0.027   0.073  0.074  0.031
WFCS J1141+6736  1138+678  11 41 09.072088 +67 36 14.27824    3.20    1.22  0.715   44   45   44 X/C   0.043  0.017  0.019   0.040  0.028  0.019
WFCS J1141+0022  1138+006  11 41 20.269316 +00 22 56.78019    0.43    1.01 -0.206   36   36   36 X/C   0.137  0.136 -9.9     0.130  0.124  0.056
WFCS J1141+0802  1138+083  11 41 25.983961 +08 02 16.46728    0.94    2.01  0.070   70   39   37 C     0.009  0.009  0.009   0.012  0.012  0.012
WFCS J1141-2850  1139-285  11 41 34.851376 -28 50 55.50050   18.21   47.17  0.280    6    0    0 C     0.036  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1141-0805  1139-078  11 41 35.875463 -08 05 53.87485    8.39   15.60 -0.674   15    3    3 C     0.023  0.020 -9.9     0.015 -9.9   -9.9
WFCS J1141+1832  1139+188  11 41 35.925730 +18 32 01.34364   16.39    5.96  0.005    9    3    0 C     0.094  0.025 -9.9     0.009 -9.9   -9.9
WFCS J1142-1050  1139-105  11 42 07.159735 -10 50 05.59230    6.82    7.59  0.164   11    5    5 X     0.052  0.040 -9.9     0.031  0.028 -9.9
WFCS J1142-1856  1139-186  11 42 09.698572 -18 56 08.67383   11.73   19.10 -0.752   10    0    0 C     0.022  0.011  0.008  -9.9   -9.9   -9.9
WFCS J1142-0842  1139-084  11 42 18.613217 -08 42 31.62333    0.43    0.96 -0.091   45   41   41 X/C   0.072  0.055  0.028   0.067  0.045  0.032
WFCS J1142+2410  1139+244  11 42 19.082654 +24 10 12.64428    2.12    2.20  0.075   33   22   22 X     0.038  0.035  0.013   0.023  0.018  0.009
WFCS J1142+1338  1139+139  11 42 23.632381 +13 38 01.40083   21.53   26.24 -0.573    5    0    0 C     0.015  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J1142-2442  1139-244  11 42 24.749096 -24 42 57.30065    0.97    2.90 -0.036   21   21   21 X/C   0.096  0.093 -9.9     0.065  0.063 -9.9
WFCS J1142-2633  1139-262  11 42 26.577438 -26 33 12.93182    0.30    0.65 -0.250  109  106  106 X/C   0.180  0.150  0.070   0.105  0.099  0.033
WFCS J1142-1831  1140-182  11 42 33.834280 -18 31 58.48920    0.60    1.35 -0.108   44   43   42 X     0.016  0.016  0.013   0.023  0.021  0.018
WFCS J1142-1141  1140-114  11 42 34.931359 -11 41 48.66061   23.99   38.84  0.474    4    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1142+5807  1140+584  11 42 50.362916 +58 07 59.74467    3.23    1.78  0.626   71   24   24 C     0.027  0.029  0.016   0.017  0.018 -9.9
WFCS J1142+2129  1140+217  11 42 57.215801 +21 29 11.26170    1.42    2.68  0.222   41   24   23 C     0.013  0.013  0.011   0.013  0.014  0.012
WFCS J1142+1806  1140+183  11 42 58.795883 +18 06 12.86985    0.52    0.83  0.425   36   36   36 X/C   0.058  0.060  0.057   0.066  0.067  0.061
WFCS J1142+1305  1140+133  11 42 59.721913 +13 05 06.70062    2.11    3.49 -0.286   21   17   17 X     0.016  0.014 -9.9     0.016  0.015 -9.9
WFCS J1143+2206  1140+223  11 43 24.919069 +22 06 54.23997    4.44    6.47 -0.513   27    6    6 C     0.015  0.010 -9.9     0.026  0.023 -9.9
WFCS J1143-3436  1140-343  11 43 27.470155 -34 36 57.09144    1.15    6.40  0.026   21   19   19 X/C   0.089  0.083 -9.9     0.054  0.054 -9.9
WFCS J1143+0743  1141+079  11 43 38.450813 +07 43 18.96385    0.96    1.92  0.248   67   34   34 C     0.019  0.020  0.009   0.016  0.016  0.013
WFCS J1144-1017  1141-100  11 44 00.749284 -10 17 44.87790    0.57    1.49 -0.098   42   42   39 X     0.021  0.022  0.015   0.022  0.021  0.017
WFCS J1144+2910  1142+294  11 44 49.919345 +29 10 05.72595    6.57    5.38  0.198   17    4    5 C     0.024  0.020 -9.9     0.026  0.019 -9.9
WFCS J1144-1455  1142-146  11 44 50.417582 -14 55 02.00181   27.86   32.48 -0.274    5    0    0 C     0.047  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1144+3315  1142+335  11 44 54.014930 +33 15 00.21903    0.48    0.58  0.497   36   36   36 X/C   0.107  0.107  0.100   0.099  0.101  0.095
WFCS J1145+6958  1142+702  11 45 07.548977 +69 58 15.88881    1.56    0.68  0.690  138  117  102 X     0.219  0.127  0.013   0.127  0.091  0.011
WFCS J1145+695A  1142+70A  11 45 07.571979 +69 58 15.72464    2.34    0.91  0.466   70   61   40 X     0.219  0.090  0.004   0.127  0.036  0.011
WFCS J1145-0259  1142-027  11 45 13.869027 -02 59 39.05010    0.94    1.93  0.355   36   31   31 X     0.055  0.055 -9.9     0.037  0.034 -9.9
WFCS J1145+0742  1142+079  11 45 17.203529 +07 42 10.96372    0.49    0.96  0.182   36   36   36 X/C   0.040  0.038  0.028   0.050  0.051  0.048
WFCS J1145+0927  1142+097  11 45 27.769438 +09 27 25.01214    0.60    1.11 -0.148   66   60   58 X/C   0.093  0.084  0.042   0.046  0.041  0.012
WFCS J1145+3646  1143+370  11 45 38.418687 +36 46 27.81521    5.75    6.50 -0.115    7    0    0 C     0.037  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J1145+0906  1143+093  11 45 46.096465 +09 06 53.60657    0.93    2.07 -0.028   35   31   17 X     0.008  0.009  0.008   0.010  0.012  0.012
WFCS J1146+1240  1143+129  11 46 08.204814 +12 40 50.32716    0.20    0.41 -0.060  117  117  117 X/C   0.092  0.094  0.092   0.082  0.081  0.071
WFCS J1146+2601  1143+262  11 46 08.494256 +26 01 04.46819   15.12   10.65  0.442    8    0    0 C     0.017  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1146-0849  1143-085  11 46 12.532057 -08 49 26.56171    0.88    1.66  0.148   48   46   43 X     0.053  0.055  0.011   0.054  0.054  0.025
WFCS J1146+4520  1143+456  11 46 15.241750 +45 20 38.33377   12.96    6.46  0.137    7    0    0 C     0.013  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1146-0323  1143-031  11 46 27.589768 -03 23 50.47268    0.52    1.20 -0.124   36   36   34 X/C   0.089  0.042 -9.9     0.089  0.074 -9.9
WFCS J1146+2746  1143+280  11 46 31.678206 +27 46 24.19975    0.86    1.33  0.468   45   45   45 X/C   0.019  0.019  0.016   0.027  0.026  0.025
WFCS J1146+0458  1143+052  11 46 31.741461 +04 58 19.28901    0.17    0.35  0.213  126  126  125 X/C   0.103  0.092  0.076   0.118  0.099  0.072
WFCS J1146+3200  1144+322  11 46 36.754463 +32 00 04.06494    0.61    0.82  0.337   36   36   36 X     0.054  0.034  0.031   0.068  0.050  0.048
WFCS J1146+3310  1144+334  11 46 43.626534 +33 10 36.26913    0.51    1.24  0.194   36   36   36 X     0.038  0.039  0.030   0.039  0.036  0.031
WFCS J1147-0435  1144-043  11 47 04.864171 -04 35 42.21295    0.46    1.19 -0.226   36   36   36 X/C   0.073  0.070 -9.9     0.093  0.086  0.074
WFCS J1147+0839  1144+089  11 47 05.239596 +08 39 00.57760    0.55    0.92 -0.071   42   42   42 X/C   0.102  0.099 -9.9     0.094  0.090 -9.9
WFCS J1147-2625  1144-261  11 47 06.285078 -26 25 14.56422    0.84    2.53 -0.026   21   21   21 X/C   0.095  0.092 -9.9     0.089  0.096 -9.9
WFCS J1147-3932  1144-392  11 47 08.034225 -39 32 03.19634    5.56   12.26 -0.276   37   24   24 C     0.036  0.044  0.017   0.032  0.034 -9.9
WFCS J1147-1253  1144-126  11 47 20.693924 -12 53 09.94519    1.34    3.02  0.021   27   24   23 X     0.029  0.028  0.028   0.028  0.028  0.026
WFCS J1147+0627  1144+067  11 47 23.678152 +06 27 37.32436    0.45    0.97 -0.132   66   66   66 X/C   0.049  0.049  0.033   0.039  0.036  0.021
WFCS J1147+4906  1145+493  11 47 39.088350 +49 06 00.15136    1.54    1.41  0.458   21   21   21 X/C   0.041  0.039  0.018   0.042  0.038  0.024
WFCS J1147+4818  1145+485  11 47 52.285168 +48 18 49.54120   17.77   14.85  0.278    7    0    0 C     0.035  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J1148+0752  1145+081  11 48 30.757513 +07 52 08.11163    1.22    2.84 -0.319   20   15   15 C     0.103  0.077 -9.9     0.032  0.021 -9.9
WFCS J1148-2631  1146-262  11 48 32.989040 -26 31 39.79838    8.55   15.50 -0.427    9    3    3 C     0.040  0.033 -9.9     0.033  0.032 -9.9
WFCS J1148+5406  1146+543  11 48 40.799757 +54 06 36.95877    0.69    0.85  0.480   45   45   45 X/C   0.092  0.095  0.085   0.057  0.057  0.042
WFCS J1148-1123  1146-111  11 48 56.911302 -11 23 19.99726    0.38    0.84 -0.279   45   44   44 X/C   0.136  0.125  0.083   0.119  0.108  0.048
WFCS J1149-3723  1146-371  11 49 01.757966 -37 23 44.49726    2.04    4.86  0.122   27   14   14 X     0.041  0.047  0.035   0.032  0.038 -9.9
WFCS J1149-1204  1146-117  11 49 06.684095 -12 04 33.62927    0.69    1.72  0.042   38   42   30 X     0.018  0.015 -9.9     0.020  0.019  0.010
WFCS J1149+0716  1146+075  11 49 13.295831 +07 16 24.43185    0.35    0.81 -0.169   66   66   66 X/C   0.052  0.046  0.032   0.050  0.045  0.028
WFCS J1149-1003  1146-097  11 49 16.645864 -10 03 07.82278    0.59    1.44 -0.644   21   21   21 X/C   0.098  0.093  0.068   0.102  0.098  0.067
WFCS J1149+1526  1146+157  11 49 16.673551 +15 26 58.20665    0.55    1.14 -0.028   36   36   36 X/C   0.038  0.033  0.028   0.035  0.031  0.023
WFCS J1149+4316  1146+435  11 49 23.927323 +43 16 49.40711    0.81    0.79  0.425   36   36   36 X/C   0.045  0.045  0.023   0.056  0.050  0.032
WFCS J1149-3155  1147-316  11 49 55.511045 -31 55 45.24776    1.97    5.94  0.646   29   21   21 X/C   0.051  0.052  0.011   0.043  0.044  0.027
WFCS J1150+3341  1147+339  11 50 19.605989 +33 41 44.85632    0.74    1.04  0.314   36   36   36 X     0.043  0.042  0.025   0.035  0.035  0.020
WFCS J1150+0156  1147+022  11 50 24.800483 +01 56 20.34501    0.61    1.17  0.036   36   36   36 X/C   0.029  0.031  0.024   0.031  0.033  0.028
WFCS J1150+1317  1148+135  11 50 43.606061 +13 17 35.31697    2.79    4.70  0.238   29    8    7 C     0.011  0.011  0.010   0.010  0.013 -9.9
WFCS J1150+2055  1148+212  11 50 45.837864 +20 55 40.38876    0.54    1.06  0.188   36   36   36 X/C   0.063  0.055  0.046   0.060  0.055  0.047
WFCS J1151+5923  1148+596  11 51 03.005872 +59 23 34.99890    0.72    0.74  0.480   45   45   45 X/C   0.077  0.077  0.059   0.075  0.073  0.057
WFCS J1152-2701  1149-267  11 52 22.044998 -27 01 25.75139    1.15    2.24 -0.044   32   29   29 X/C   0.053  0.043  0.027   0.032  0.033  0.021
WFCS J1152+2312  1149+234  11 52 26.231409 +23 12 54.78220    0.70    1.24  0.160   36   33   33 X     0.140  0.080  0.043   0.098  0.046 -9.9
WFCS J1152+2313  1149+235  11 52 26.516435 +23 13 46.91306    0.60    1.30  0.482   36   34   34 X     0.113  0.116  0.041   0.086  0.070  0.022
WFCS J1152+2333  1150+238  11 52 38.031260 +23 33 33.95801    0.67    0.97  0.390   45   45   45 X/C   0.079  0.080  0.036   0.059  0.058  0.025
WFCS J1153-0442  1150-044  11 53 06.658993 -04 42 55.83070    1.02    1.80  0.318   17   18   14 X     0.046  0.048  0.016   0.044  0.037  0.015
WFCS J1153+1727  1150+177  11 53 18.972978 +17 27 07.14238    0.56    1.06  0.137   36   36   36 X/C   0.042  0.042  0.018   0.043  0.042  0.030
WFCS J1153-1816  1150-179  11 53 32.547132 -18 16 07.21037    1.32    3.16 -0.004   21   11   11 X     0.213  0.183  0.015   0.121  0.084 -9.9
WFCS J1153-1419  1151-140  11 53 42.682721 -14 19 29.30834    1.22    2.37 -0.499   36   35   35 X/C   0.141  0.129 -9.9     0.083  0.076 -9.9
WFCS J1153+5117  1151+515  11 53 46.431680 +51 17 04.10383    7.99    4.13  0.253   10    0    0 C     0.013  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1153-3009  1151-298  11 53 49.321752 -30 09 45.78101    0.70    1.47  0.206   33   28   28 X     0.046  0.049  0.035   0.054  0.054  0.043
WFCS J1153-0329  1151-032  11 53 50.936796 -03 29 33.33098    0.48    1.22 -0.212   36   36   36 X/C   0.060  0.057 -9.9     0.064  0.060 -9.9
WFCS J1153-1001  1151-097  11 53 52.465119 -10 01 13.41353    0.79    1.96  0.274   38   31   31 X     0.016  0.015  0.014   0.017  0.016  0.017
WFCS J1153+3811  1151+384  11 53 52.860411 +38 11 48.62661    1.11    1.40  0.535   12   24   12 X     0.018  0.014 -9.9     0.027  0.030  0.013
WFCS J1154+5620  1151+566  11 54 05.374817 +56 20 40.80193    5.26    2.36  0.527   39    8    8 C     0.011  0.012  0.010   0.017  0.015 -9.9
WFCS J1154+1731  1151+178  11 54 06.670083 +17 31 48.71178    1.65    3.69  0.306    4    9    0 X     0.014  0.014 -9.9     0.017  0.016  0.019
WFCS J1154+6207  1151+623  11 54 06.698614 +62 07 06.46715   39.03    8.55 -0.169    4    0    0 C     0.017  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1154+0238  1151+029  11 54 09.285864 +02 38 15.13950    0.45    1.06 -0.123   45   45   45 X     0.044  0.041  0.033   0.057  0.054  0.042
WFCS J1154+4523  1151+456  11 54 20.726179 +45 23 29.46343    1.03    2.39 -0.164   45   36   36 X     0.020  0.019  0.009   0.019  0.018  0.011
WFCS J1154-1307  1152-128  11 54 38.832443 -13 07 34.16698   22.28   23.34 -0.248    7    0    0 C     0.014  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1154-2812  1152-279  11 54 50.432759 -28 12 50.89102    0.84    2.32  0.003   35   27   27 X     0.091  0.083  0.040   0.068  0.064  0.033
WFCS J1154+0433  1152+048  11 54 52.783259 +04 33 41.01801    3.33    4.31 -0.085   22    6    6 C     0.060  0.023 -9.9     0.026  0.021 -9.9
WFCS J1154+0415  1152+045  11 54 55.946506 +04 15 30.98827    1.09    2.73  0.350   31   26   24 X     0.015  0.014  0.010   0.016  0.014  0.011
WFCS J1155-3551  1152-355  11 55 01.333360 -35 51 47.73675    8.44   18.83  0.517   19    3    3 C     0.028  0.024  0.016   0.019 -9.9   -9.9
WFCS J1155+7534  1152+758  11 55 04.655823 +75 34 41.62682   24.83   17.68  0.403   15    4    3 C     0.013  0.012 -9.9     0.007 -9.9   -9.9
WFCS J1155+193A  1152+19A  11 55 18.295720 +19 39 42.22925    0.32    0.52  0.041  161  149  149 X/C   0.032  0.000  0.017   0.027  0.000  0.009
WFCS J1155+193B  1152+19B  11 55 18.362014 +19 39 40.98441    0.31    0.77  0.054  141  138  126 X     0.032  0.000  0.009   0.027  0.000  0.011
WFCS J1155+8157  1152+822  11 55 22.084680 +81 57 09.54057   34.14    6.48 -0.209   31   15   15 C     0.028  0.023 -9.9     0.018  0.018 -9.9
WFCS J1155+7316  1152+735  11 55 27.534376 +73 16 35.57643    2.47    0.62  0.660   45   45   45 X/C   0.083  0.080  0.068   0.074  0.074  0.056
WFCS J1155+5452  1152+55A  11 55 31.393277 +54 52 00.43496   13.26    5.23  0.672   14    0    0 C     0.021  0.019  0.010  -9.9   -9.9   -9.9
WFCS J1155+5453  1152+551  11 55 31.668221 +54 53 56.02984    3.07    1.83  0.133   26   17   12 X     0.021  0.020 -9.9     0.030  0.029  0.011
WFCS J1155+6808  1152+684  11 55 35.787807 +68 08 26.94752   12.71    6.49  0.182    0    6    0 X    -9.9   -9.9   -9.9     0.016  0.017 -9.9
WFCS J1155+0214  1153+025  11 55 42.536580 +02 14 11.08707    0.62    1.50 -0.165   42   42   41 X     0.024  0.024 -9.9     0.022  0.023 -9.9
WFCS J1156+5847  1153+590  11 56 03.470880 +58 47 05.93931    0.81    0.87  0.398   28   28   28 X     0.065  0.061  0.044   0.086  0.077  0.064
WFCS J1156+3128  1153+317  11 56 18.723594 +31 28 04.42397    2.24    2.66  0.023   63   29   25 C     0.555  0.426 -9.9     0.325  0.288 -9.9
WFCS J1156+312A  1153+31A  11 56 18.772175 +31 28 05.11037    3.06    5.11 -0.607   30    9    9 C     0.555  0.077 -9.9     0.325  0.021 -9.9
WFCS J1156-2250  1154-225  11 56 33.237452 -22 50 04.43479    0.83    2.07 -0.083   63   54   54 X/C   0.013  0.013  0.013   0.013  0.014  0.014
WFCS J1156-0826  1154-081  11 56 48.696155 -08 26 46.49641    0.22    0.57  0.053   64   64   64 X     0.101  0.096  0.051   0.113  0.111  0.056
WFCS J1156+4355  1154+442  11 56 50.747835 +43 55 21.38002    1.35    0.99  0.029   42   41   41 X/C   0.066  0.062 -9.9     0.044  0.041 -9.9
WFCS J1156-1536  1154-153  11 56 52.230120 -15 36 39.90199    0.47    1.14  0.416   36   36   36 X/C   0.071  0.071  0.069   0.079  0.076  0.078
WFCS J1156+0932  1154+098  11 56 54.476293 +09 32 41.37404    1.39    2.53 -0.146   40   24   24 X/C   0.100  0.075  0.007   0.080  0.061 -9.9
WFCS J1157+3244  1154+330  11 57 00.594083 +32 44 57.86579    0.91    1.10  0.465   36   34   34 X     0.020  0.019  0.011   0.020  0.021  0.012
WFCS J1157-1605  1154-158  11 57 04.854587 -16 05 11.81222    0.40    0.72 -0.287   28   28   28 X/C   0.102  0.102  0.098   0.101  0.099  0.089
WFCS J1157+1231  1154+127  11 57 17.454066 +12 31 13.36607    0.30    0.74 -0.337   28   28   28 X     0.076  0.070  0.058   0.072  0.068  0.052
WFCS J1157+5457  1154+552  11 57 20.502877 +54 57 39.37485    2.40    2.98 -0.008   41   18   17 X     0.260  0.107  0.013   0.134  0.036 -9.9
WFCS J1157+1902  1154+193  11 57 33.495023 +19 02 27.06290    0.34    0.71 -0.125   44   45   44 X/C   0.059  0.058  0.040   0.064  0.062  0.033
WFCS J1157-2309  1155-228  11 57 33.679596 -23 09 45.04183   52.16   81.00  0.075    3    0    0 C     0.021  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1158+1821  1155+186  11 58 20.284766 +18 21 49.25470    0.37    0.68  0.204   36   36   36 X/C   0.102  0.097  0.086   0.140  0.136  0.113
WFCS J1158+6254  1156+631  11 58 39.909898 +62 54 27.92376    1.33    1.75 -0.005   35   34   33 X     0.021  0.017  0.010   0.024  0.019  0.011
WFCS J1159+0302  1156+033  11 59 10.422626 +03 02 11.04631    0.47    0.77 -0.062   36   36   36 X/C   0.085  0.074  0.061   0.082  0.069  0.063
WFCS J1159+5353  1156+541  11 59 13.780865 +53 53 07.28454   24.55   15.14 -0.118    5    0    0 C     0.011  0.030 -9.9    -9.9   -9.9   -9.9
WFCS J1159-1119  1156-110  11 59 24.191991 -11 19 37.77661   12.75   26.23 -0.475    9    0    0 C     0.023  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1159-0723  1156-071  11 59 31.877891 -07 23 59.46268    0.92    2.02 -0.560   36   36   36 X/C   0.052  0.050 -9.9     0.046  0.045 -9.9
WFCS J1159+0220  1157+026  11 59 35.254824 +02 20 10.60209    1.05    1.53  0.038   41   32   30 X     0.079  0.067 -9.9     0.058  0.039 -9.9
WFCS J1159-0127  1157-011  11 59 40.971022 -01 27 08.41318    0.53    1.18  0.169   45   45   45 X/C   0.033  0.031  0.026   0.044  0.038  0.028
WFCS J1159+1133  1157+118  11 59 46.442880 +11 33 48.50673    2.43    3.48  0.113   28   12   10 X     0.009  0.010  0.009   0.013  0.010  0.010
WFCS J1200+4108  1157+414  12 00 03.890753 +41 08 42.34121    1.33    1.69  0.630   36   32   32 X     0.026  0.025  0.019   0.018  0.016  0.011
WFCS J1200+4548  1157+460  12 00 31.160967 +45 48 42.71033    8.19    4.96 -0.324   11    4    3 C     0.023  0.017 -9.9     0.045  0.024 -9.9
WFCS J1200+1231  1158+127  12 00 40.039312 +12 31 03.27426    0.35    0.84 -0.007   45   45   45 X/C   0.048  0.047  0.040   0.055  0.055  0.048
WFCS J1200+0406  1158+043  12 00 45.511079 +04 06 37.10800    1.43    2.35  0.598   33   22   21 X     0.035  0.036  0.022   0.029  0.029 -9.9
WFCS J1201-0332  1158-032  12 01 11.137112 -03 32 19.57370    1.68    3.57 -0.343   36   27   27 X     0.025  0.023 -9.9     0.023  0.022 -9.9
WFCS J1201+5951  1158+601  12 01 18.348483 +59 51 25.68725    0.88    1.22  0.055   45   43   43 X     0.056  0.053  0.028   0.041  0.037  0.020
WFCS J1201+1114  1159+115  12 01 40.249109 +11 14 47.59029    0.29    0.64 -0.184   28   28   28 X     0.179  0.177  0.139   0.126  0.121  0.055
WFCS J1201+1036  1159+108  12 01 47.858447 +10 36 51.81810    0.55    0.88 -0.178   21   21   21 X/C   0.097  0.093 -9.9     0.094  0.093 -9.9
WFCS J1202+7200  1159+722  12 02 15.338810 +72 00 24.59574    3.99    2.00  0.057   38   27   26 X/C   0.093  0.055  0.009   0.060  0.022  0.012
WFCS J1202-3207  1159-318  12 02 21.613273 -32 07 52.76283    6.19   17.49 -0.074   19    7    7 C     0.035  0.036  0.023   0.035  0.026 -9.9
WFCS J1202-0240  1159-023  12 02 32.281065 -02 40 03.73730    8.77   11.08  0.210    7    0    0 C     0.030  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J1202-3745  1200-374  12 02 39.068149 -37 45 04.67347    1.00    2.44  0.115   31   29   27 X/C   0.070  0.072  0.042   0.060  0.062  0.036
WFCS J1202-1251  1200-125  12 02 40.342099 -12 51 38.32478    0.36    0.82  0.111   45   45   45 X/C   0.163  0.159  0.085   0.142  0.143  0.074
WFCS J1202+2631  1200+268  12 02 40.679546 +26 31 38.62998    0.45    0.74  0.343   45   45   45 X/C   0.056  0.051  0.044   0.068  0.064  0.050
WFCS J1202-3655  1200-366  12 02 48.832974 -36 55 45.38044    0.80    1.79 -0.323   33   25   23 X     0.082  0.071 -9.9     0.073  0.057 -9.9
WFCS J1202+1207  1200+124  12 02 52.083541 +12 07 20.82462    0.69    1.17 -0.118   30   30   30 X/C   0.053  0.056 -9.9     0.048  0.050 -9.9
WFCS J1202+0235  1200+028  12 02 55.276343 +02 35 26.64211    0.40    0.92 -0.260   42   42   42 X/C   0.084  0.081 -9.9     0.146  0.143  0.124
WFCS J1202+1456  1200+152  12 02 59.108497 +14 56 16.84718    0.37    0.81  0.121   45   45   44 X     0.113  0.111  0.048   0.071  0.068  0.021
WFCS J1203+1118  1200+115  12 03 12.981219 +11 18 17.34182    0.26    0.58 -0.025   36   36   36 X/C   0.175  0.171  0.133   0.150  0.142  0.085
WFCS J1203-2628  1200-261  12 03 33.284915 -26 28 10.67498    1.17    2.57  0.487   61   39   39 X     0.126  0.128  0.024   0.075  0.051 -9.9
WFCS J1203-1325  1201-131  12 03 34.511095 -13 25 35.05138    0.30    0.80  0.143   64   64   64 X     0.043  0.046  0.032   0.049  0.050  0.031
WFCS J1203+5837  1201+588  12 03 38.224108 +58 37 08.58713    1.56    1.68 -0.005   42   29   27 X     0.090  0.077  0.017   0.064  0.034  0.016
WFCS J1203-1612  1201-159  12 03 53.370699 -16 12 53.35743    0.30    0.75  0.194   64   62   62 X     0.116  0.110  0.044   0.098  0.089  0.029
WFCS J1204-0422  1201-041  12 04 02.000804 -04 22 45.16537    0.86    1.73  0.499   26   25   24 X     0.035  0.029  0.025   0.039  0.041  0.035
WFCS J1204-0029  1201-002  12 04 05.681888 -00 29 53.57828    0.88    2.18 -0.641   28   26   26 X     0.022  0.021  0.022   0.028  0.031  0.024
WFCS J1204+1129  1201+117  12 04 26.663729 +11 29 10.14653    2.26    3.24 -0.046   32   18   17 X     0.152  0.094  0.013   0.083  0.043 -9.9
WFCS J1204-2839  1201-283  12 04 33.655404 -28 39 46.04394    4.41   14.78 -0.387   13   10   10 X     0.019  0.019  0.017   0.016  0.019  0.016
WFCS J1204-3029  1202-302  12 04 40.277544 -30 29 16.68047    5.09   14.68 -0.868   10   10   10 X/C   0.052  0.054 -9.9     0.044  0.054 -9.9
WFCS J1204+0408  1202+044  12 04 51.674968 +04 08 14.09912    0.79    1.19  0.359   28   28   28 X/C   0.087  0.077  0.037   0.085  0.082  0.048
WFCS J1204+2930  1202+297  12 04 52.775282 +29 30 04.19004    0.93    2.42  0.282   43   29   29 X     0.037  0.030  0.008   0.028  0.023  0.016
WFCS J1204+4940  1202+499  12 04 59.382104 +49 40 21.29101    4.53    3.30  0.391   12    9    7 X     0.015  0.012  0.013   0.015  0.016 -9.9
WFCS J1205-1341  1202-134  12 05 03.692452 -13 41 06.09662    1.12    3.01 -0.680   21   21   21 X/C   0.064  0.067 -9.9     0.093  0.091 -9.9
WFCS J1205-1732  1202-172  12 05 10.960924 -17 32 43.25792    1.68    4.35  0.059   25   15   15 C     0.055  0.053  0.009   0.036  0.033 -9.9
WFCS J1205+4817  1202+485  12 05 12.585380 +48 17 54.17273   24.82    8.77 -0.176    9    4    4 C     0.085  0.050 -9.9     0.015  0.024 -9.9
WFCS J1205+0527  1202+057  12 05 18.705604 +05 27 48.53264    0.20    0.40 -0.117   73   73   73 X/C   0.130  0.118  0.076   0.133  0.121  0.068
WFCS J1205+1715  1202+175  12 05 28.803694 +17 15 04.10136    1.92    2.05  0.355   36   24   24 X     0.053  0.050  0.026   0.033  0.029  0.010
WFCS J1205+0053  1203+011  12 05 48.491043 +00 53 43.87113    0.25    0.60 -0.202   90   90   90 X/C   0.064  0.062  0.053   0.050  0.048  0.043
WFCS J1206-0932  1203-092  12 06 20.950356 -09 32 38.06627    0.72    1.74 -0.264   45   38   38 X     0.020  0.020  0.015   0.021  0.019  0.014
WFCS J1206+6413  1203+645  12 06 24.687696 +64 13 37.31343   22.12    8.19 -0.194    6    0    0 C     0.042  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J1206-0714  1203-069  12 06 32.186708 -07 14 53.07338    5.52   10.55 -0.078   15    5    5 C     0.140  0.027 -9.9     0.052  0.023 -9.9
WFCS J1206+0627  1204+067  12 06 35.365747 +06 27 58.13845    0.80    1.62 -0.167   21   21   21 X/C   0.037  0.036 -9.9     0.039  0.039 -9.9
WFCS J1207-0931  1204-092  12 07 07.844619 -09 31 17.08731    4.64    8.85 -0.204   18    7    7 C     0.029  0.023 -9.9     0.018  0.024 -9.9
WFCS J1207-1327  1204-131  12 07 27.576423 -13 27 17.07469    0.50    1.12  0.063   36   36   36 X/C   0.061  0.057  0.036   0.057  0.056  0.027
WFCS J1207-2232  1205-222  12 07 38.159980 -22 32 52.06325    4.17    9.87 -0.294   20    6    6 C     0.037  0.034 -9.9     0.062  0.057 -9.9
WFCS J1208-0435  1205-043  12 08 02.382152 -04 35 33.02599    0.23    0.59  0.143   64   64   64 X     0.137  0.120  0.046   0.115  0.101  0.062
WFCS J1208+6121  1206+616  12 08 37.123903 +61 21 06.35821    0.70    1.00 -0.001   45   45   45 X     0.045  0.040  0.024   0.042  0.040  0.017
WFCS J1208+1159  1206+122  12 08 37.278731 +11 59 37.93962    0.48    1.11 -0.028   45   45   45 X/C   0.046  0.038  0.019   0.045  0.039  0.026
WFCS J1208+0949  1206+100  12 08 42.015508 +09 49 17.74332    2.62    3.59 -0.196   20   11   11 C     0.058  0.041 -9.9     0.049  0.026 -9.9
WFCS J1208-2053  1206-206  12 08 51.397066 -20 53 13.43351    1.43    2.97 -0.491   31   20   18 X     0.019  0.019  0.019   0.023  0.019  0.017
WFCS J1209+5510  1206+554  12 09 06.747919 +55 10 17.32505    0.52    0.93 -0.057   45   45   45 X     0.082  0.081  0.072   0.045  0.045  0.033
WFCS J1209+3708  1206+374  12 09 24.048773 +37 08 49.13350    0.81    1.06  0.579   36   36   36 X     0.033  0.033  0.028   0.030  0.030  0.027
WFCS J1209+4055  1207+412  12 09 53.230299 +40 55 36.12376    1.47    1.30  0.093   21   21   21 X/C   0.038  0.039 -9.9     0.027  0.028 -9.9
WFCS J1209+4424  1207+446  12 09 59.608889 +44 24 42.84673    4.64    3.26 -0.188   30   13   12 X     0.084  0.050  0.007   0.043  0.023 -9.9
WFCS J1209+1544  1207+160  12 09 59.633838 +15 44 39.30474   23.56   10.42  0.583    7    0    0 C     0.016  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J1210+1644  1208+170  12 10 33.084565 +16 44 27.06784    1.19    2.12  0.541   35   27   26 X     0.016  0.012  0.013   0.016  0.014  0.013
WFCS J1210-3021  1208-300  12 10 44.614028 -30 21 49.66288    1.70    3.30 -0.348   40   22   22 X     0.028  0.031  0.021   0.025  0.025  0.021
WFCS J1210-1620  1208-160  12 10 59.698159 -16 20 43.59901    8.76   18.04  0.279   11    7    7 C     0.036  0.021 -9.9     0.023  0.029 -9.9
WFCS J1211+4234  1208+428  12 11 18.485945 +42 34 25.64602    1.16    1.17  0.152   28   28   28 X/C   0.127  0.079  0.036   0.090  0.051  0.028
WFCS J1211-3510  1208-348  12 11 28.512474 -35 10 02.84868    0.78    1.76  0.367   74   67   63 X/C   0.049  0.043  0.030   0.040  0.037  0.030
WFCS J1211+0511  1209+054  12 11 48.518992 +05 11 19.28725    0.64    1.75 -0.170   45   43   43 X     0.012  0.013  0.009   0.014  0.012  0.012
WFCS J1211-4017  1209-400  12 11 53.983362 -40 17 13.40845   28.86   74.29 -0.635    7    0    0 C     0.052  0.052 -9.9    -9.9   -9.9   -9.9
WFCS J1211+7419  1209+745  12 11 58.683723 +74 19 04.12824    7.37    4.25 -0.037   12   13    6 X     0.015  0.016 -9.9     0.023  0.021 -9.9
WFCS J1212-2327  1209-231  12 12 04.545550 -23 27 41.97424   10.98   32.12  0.238    7    0    0 C     0.028  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J1212-3909  1209-388  12 12 15.519289 -39 09 16.97741    4.84   13.63 -0.502   25   10    9 X     0.032  0.030  0.029   0.029  0.027 -9.9
WFCS J1212+6356  1209+642  12 12 24.574565 +63 56 55.74166    1.75    1.38 -0.104   43   29   27 X     0.036  0.032  0.012   0.031  0.032  0.018
WFCS J1212-1648  1210-165  12 12 40.550908 -16 48 58.22406    0.62    1.58  0.027   39   35   31 X     0.020  0.019  0.019   0.020  0.020  0.019
WFCS J1212+6708  1210+674  12 12 46.752045 +67 08 50.97007    4.85    1.01  0.513   35   33   32 X     0.066  0.055  0.014   0.041  0.032  0.021
WFCS J1212+6036  1210+608  12 12 47.832230 +60 36 30.08962    0.73    0.83  0.023   45   41   41 X     0.099  0.098  0.045   0.080  0.075  0.025
WFCS J1212+2032  1210+208  12 12 56.043678 +20 32 37.19587    2.19    3.68 -0.243   24    9    9 C     0.076  0.074  0.016   0.039  0.046 -9.9
WFCS J1213-2909  1210-288  12 13 00.323977 -29 09 57.44691   10.72   28.91  0.083    8    0    0 C     0.044  0.045  0.038  -9.9   -9.9   -9.9
WFCS J1213-3155  1210-316  12 13 07.064546 -31 55 56.33036   10.59   30.37 -0.733    4    6    3 X     0.017  0.024 -9.9     0.024  0.026 -9.9
WFCS J1213+1444  1210+150  12 13 14.816910 +14 44 00.58054    2.03    3.62  0.292   29    9    8 C     0.011  0.013  0.008   0.015  0.015  0.012
WFCS J1213-2618  1210-260  12 13 23.126156 -26 18 07.80999    1.65    4.56  0.386   47   33   32 X     0.013  0.013  0.014   0.018  0.019  0.016
WFCS J1213-1932  1211-192  12 13 42.643173 -19 32 05.50988    6.33    6.71  0.598   21   10   10 X     0.086  0.070 -9.9     0.063  0.035 -9.9
WFCS J1213+0001  1211+003  12 13 47.533160 +00 01 30.03368    0.37    0.98 -0.371   45   45   45 X/C   0.048  0.044  0.037   0.045  0.045  0.037
WFCS J1213-3906  1211-388  12 13 49.822657 -39 06 44.62986    3.02   11.18  0.001   11   10   12 X/C   0.059  0.054 -9.9     0.049  0.048 -9.9
WFCS J1213-1551  1211-155  12 13 51.252710 -15 51 16.64893    2.62    6.28 -0.609   27   12   12 C     0.078  0.052  0.015   0.059  0.027 -9.9
WFCS J1214-1428  1211-142  12 14 01.750658 -14 28 50.00649    0.78    1.58 -0.706   28   28   28 X/C   0.111  0.108  0.073   0.122  0.118  0.071
WFCS J1214-2203  1211-217  12 14 03.226955 -22 03 22.25899    3.12    7.32 -0.617   21   17   17 X/C   0.075  0.065 -9.9     0.036  0.030 -9.9
WFCS J1214-1921  1211-190  12 14 03.393870 -19 21 42.77295    0.41    0.90 -0.097   45   45   45 X/C   0.045  0.046  0.045   0.045  0.049  0.044
WFCS J1214+1402  1211+143  12 14 26.520556 +14 02 58.96380    1.54    3.05  0.149   31   19   17 C     0.012  0.015  0.014   0.016  0.015  0.016
WFCS J1214+5958  1212+602  12 14 27.429823 +59 58 14.81378    1.73    1.52  0.475   42   38   37 X     0.025  0.021  0.019   0.019  0.021  0.014
WFCS J1214-1113  1212-109  12 14 46.037096 -11 13 13.33976    0.47    1.05 -0.075   45   45   45 X/C   0.052  0.043  0.029   0.052  0.050  0.033
WFCS J1214-3520  1212-350  12 14 48.386210 -35 20 21.49882   27.34   42.92 -0.936   12    7    7 X/C   0.077  0.073 -9.9     0.056  0.056 -9.9
WFCS J1214+0402  1212+043  12 14 53.618704 +04 02 09.37712    0.47    1.06 -0.172   36   36   36 X/C   0.075  0.075 -9.9     0.071  0.070 -9.9
WFCS J1214+1640  1212+169  12 14 53.857262 +16 40 39.38367    1.46    1.69  0.451   28   28   28 X     0.056  0.032 -9.9     0.031  0.024 -9.9
WFCS J1214+0311  1212+034  12 14 58.563804 +03 11 35.43622    0.66    1.66 -0.145   36   36   36 X     0.015  0.015 -9.9     0.019  0.019 -9.9
WFCS J1215-0829  1213-082  12 15 56.324481 -08 29 41.10344    0.46    1.43 -0.246   36   36   36 X     0.063  0.062 -9.9     0.070  0.066 -9.9
WFCS J1216-3734  1213-372  12 16 02.015442 -37 34 13.13003    0.53    1.33  0.032   86   77   77 X/C   0.062  0.064  0.046   0.058  0.059  0.037
WFCS J1216+5843  1213+590  12 16 04.716056 +58 43 33.22066    5.96    3.11  0.636   29    6    3 C     0.011  0.011  0.009   0.016  0.017  0.020
WFCS J1216-2804  1213-278  12 16 05.769447 -28 04 58.58074    0.64    1.43  0.143   73   67   66 X     0.038  0.036  0.015   0.033  0.032  0.022
WFCS J1216-3305  1213-328  12 16 30.228517 -33 05 01.32550   20.23   55.86 -0.895    8    0    0 C     0.032  0.038 -9.9    -9.9   -9.9   -9.9
WFCS J1216-0806  1213-078  12 16 30.919725 -08 06 38.96150    1.14    2.62 -0.047   34   23   23 X     0.016  0.019  0.014   0.019  0.019  0.013
WFCS J1216+0341  1214+039  12 16 39.326476 +03 41 35.03611    1.41    3.18 -0.060   22    7    5 C     0.023  0.019  0.015   0.017  0.017 -9.9
WFCS J1217-2147  1215-215  12 17 44.686823 -21 47 22.62304    0.86    1.93  0.172   30   37   30 X     0.020  0.018  0.024   0.014  0.019  0.028
WFCS J1217-3634  1215-362  12 17 58.394622 -36 34 17.64780    0.84    3.19  0.225   28   28   28 X     0.270  0.275 -9.9     0.174  0.175  0.046
WFCS J1218+2348  1215+240  12 18 00.386893 +23 48 16.50387    6.55    9.86 -0.041    7    0    0 C     0.033  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J1218+5830  1215+587  12 18 00.418221 +58 30 18.14687    0.48    0.74 -0.017   45   45   45 X     0.090  0.087  0.068   0.080  0.075  0.047
WFCS J1218-1440  1215-143  12 18 07.227525 -14 40 11.48907   18.54   23.08  0.322    3    3    0 X     0.064  0.000 -9.9     0.007  0.000 -9.9
WFCS J1218+0559  1215+062  12 18 07.649491 +05 59 00.66578    0.34    0.82 -0.025   28   28   28 X     0.080  0.086  0.049   0.097  0.097  0.051
WFCS J1218-1433  1215-142  12 18 10.667524 -14 33 47.35901    0.28    0.63 -0.078  139  111  111 X/C   0.051  0.051  0.049   0.073  0.073  0.017
WFCS J1218+5531  1215+558  12 18 24.593289 +55 31 31.98668    2.52    0.85  0.656   28   28   28 X/C   0.120  0.096  0.048   0.093  0.066  0.046
WFCS J1218+0102  1215+013  12 18 27.778623 +01 02 37.34543    0.45    0.95 -0.053   28   28   28 X     0.073  0.069  0.027   0.070  0.071  0.020
WFCS J1218+0659  1216+072  12 18 34.470582 +06 59 49.88185    0.66    1.09  0.418   28   28   28 X/C   0.066  0.068 -9.9     0.073  0.077 -9.9
WFCS J1218-0631  1216-062  12 18 36.185023 -06 31 16.66656    0.68    1.71 -0.029   32   33   26 X     0.116  0.050  0.017   0.080  0.047  0.017
WFCS J1218+0032  1216+008  12 18 36.883636 +00 32 59.75237    3.25    4.90 -0.072   21    5    5 C     0.019  0.014  0.008   0.015  0.019 -9.9
WFCS J1219-1233  1216-122  12 19 32.549989 -12 33 39.03693    2.12    3.63 -0.670   23   15   14 X     0.075  0.065  0.015   0.050  0.040  0.021
WFCS J1219-3603  1216-357  12 19 37.012862 -36 03 56.61603   19.00   35.98 -0.827    8    6    6 X/C   0.037  0.041 -9.9     0.042  0.040 -9.9
WFCS J1219+6057  1217+612  12 19 38.625241 +60 57 56.20963    1.14    0.47  0.461  425  320  315 X     0.017  0.016  0.011   0.020  0.021  0.018
WFCS J1219+0446  1217+050  12 19 44.978508 +04 46 22.48143    6.26    8.44 -0.323   10    0    0 C     0.021  0.021  0.010  -9.9   -9.9   -9.9
WFCS J1220+3629  1217+367  12 20 09.830605 +36 29 07.20576    2.15    2.21  0.779   45   30   27 X     0.014  0.013  0.011   0.012  0.013  0.012
WFCS J1220+1041  1217+109  12 20 10.798642 +10 41 35.66255    0.43    0.98  0.069   21   21   21 X     0.053  0.052  0.042   0.062  0.064  0.049
WFCS J1220-0831  1218-082  12 20 45.354024 -08 31 08.50763    0.45    0.91  0.114   45   45   45 X/C   0.091  0.091  0.055   0.078  0.074  0.042
WFCS J1221+2608  1218+264  12 21 01.964686 +26 08 45.19405    0.49    0.76  0.376   36   36   36 X/C   0.082  0.078  0.064   0.089  0.086  0.065
WFCS J1221+2433  1218+248  12 21 19.156282 +24 33 27.50067  557.23 1256.22 -0.997    3    0    0 C     0.036  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J1221+0821  1218+086  12 21 32.065758 +08 21 44.20085    1.02    2.46 -0.281   21   21   21 X     0.017  0.016 -9.9     0.017  0.015  0.006
WFCS J1221+0435  1218+048  12 21 32.420777 +04 35 57.71236    0.51    1.12 -0.158   36   36   36 X/C   0.045  0.046 -9.9     0.049  0.049 -9.9
WFCS J1221-0358  1219-036  12 21 49.092389 -03 58 08.75860    0.30    0.57 -0.391   64   64   64 X/C   0.096  0.091  0.061   0.124  0.120  0.084
WFCS J1221+0510  1219+054  12 21 52.334131 +05 10 16.08854    0.26    0.55  0.221   57   57   57 X/C   0.117  0.115  0.086   0.108  0.102  0.080
WFCS J1221+3130  1219+317  12 21 53.396051 +31 30 57.02709    1.04    1.67  0.425   36   33   33 X     0.020  0.018  0.015   0.020  0.020  0.016
WFCS J1221+3051  1219+311  12 21 54.174109 +30 51 46.41329    2.06    2.66  0.075   36   16   16 C     0.015  0.015 -9.9     0.015  0.015 -9.9
WFCS J1222-3046  1219-304  12 22 24.763570 -30 46 21.80977    3.08    9.24 -0.884   15   15   15 X/C   0.132  0.121 -9.9     0.092  0.096 -9.9
WFCS J1222-1355  1219-136  12 22 27.167488 -13 55 40.08285    2.86    6.22  0.681   15   12    6 X     0.015  0.014  0.011   0.013  0.017  0.017
WFCS J1222-0959  1220-097  12 22 35.964543 -09 59 54.13255    0.84    1.85  0.307   44   35   35 X     0.020  0.020  0.012   0.021  0.019  0.014
WFCS J1223+5826  1220+587  12 23 01.886838 +58 26 40.40262    0.63    0.70  0.131  155  153  151 X     0.015  0.015  0.011   0.023  0.025  0.017
WFCS J1223+1029  1220+107  12 23 08.816244 +10 29 00.98479    0.41    0.95  0.006   36   36   36 X/C   0.234  0.218  0.077   0.149  0.121  0.045
WFCS J1223+3707  1220+373  12 23 11.147918 +37 07 01.54010    3.15    3.82  0.560   32    0    0 C     0.010  0.010  0.009  -9.9   -9.9   -9.9
WFCS J1223-1544  1220-154  12 23 12.273369 -15 44 06.62506    0.36    0.75  0.006   45   45   45 X/C   0.058  0.059  0.039   0.068  0.071  0.048
WFCS J1223+4704  1220+473  12 23 25.067086 +47 04 43.58960    1.34    1.47  0.683   43   40   39 X     0.014  0.015  0.015   0.016  0.015  0.014
WFCS J1223-4234  1220-422  12 23 29.111118 -42 34 22.47824    1.83    4.09 -0.020   37   30   32 X/C   0.100  0.090 -9.9     0.063  0.064 -9.9
WFCS J1223-3032  1220-302  12 23 37.014506 -30 32 50.14104    6.38   22.94  0.748   13    6    4 C     0.015  0.014  0.013   0.021  0.021 -9.9
WFCS J1223+1821  1221+186  12 23 46.184036 +18 21 06.70571    1.33    3.38 -0.352   28   21   21 X     0.012  0.011  0.013   0.019  0.016  0.016
WFCS J1224+2835  1221+288  12 24 09.737139 +28 35 10.19201    0.60    0.94  0.474   36   36   36 X     0.028  0.029  0.024   0.034  0.033  0.031
WFCS J1224+1107  1221+114  12 24 19.814586 +11 07 23.09115    1.02    2.14 -0.224   26   24   21 X     0.052  0.035 -9.9     0.042  0.020 -9.9
WFCS J1224+0013  1221+005  12 24 33.246094 +00 13 46.63248    6.14    7.84  0.503   15    8    8 C     0.012  0.013 -9.9     0.010 -9.9   -9.9
WFCS J1224+2613  1222+264  12 24 33.278756 +26 13 15.01744    0.73    1.35  0.399   35   36   35 X     0.016  0.016  0.014   0.017  0.020  0.017
WFCS J1224+4555  1222+461  12 24 40.896201 +45 55 18.98433    0.79    0.78  0.565   36   36   36 X     0.048  0.049  0.045   0.043  0.044  0.031
WFCS J1224+1947  1222+200  12 24 42.579556 +19 47 37.48952    0.48    0.91 -0.010   90   86   86 X/C   0.048  0.048  0.035   0.029  0.028  0.015
WFCS J1224+1955  1222+202  12 24 59.825438 +19 55 35.24883    1.21    1.57  0.376   25   28   25 X/C   0.047  0.048  0.007   0.043  0.046  0.040
WFCS J1225-2938  1222-293  12 25 01.324591 -29 38 19.58412    0.53    1.04 -0.231   36   36   36 X/C   0.150  0.147  0.120   0.127  0.124  0.083
WFCS J1225+1218  1222+125  12 25 12.936741 +12 18 35.71511    1.19    2.22  0.262   28   25   24 X     0.016  0.016 -9.9     0.019  0.018 -9.9
WFCS J1225-1144  1222-114  12 25 24.318557 -11 44 32.48091    0.72    1.67  0.267   45   36   36 X     0.034  0.030  0.025   0.026  0.025  0.014
WFCS J1225-3447  1222-345  12 25 36.819995 -34 47 21.76572    4.48    8.92 -0.677   31   26   24 X     0.019  0.018  0.017   0.017  0.018  0.019
WFCS J1225+0141  1223+019  12 25 50.558715 +01 41 24.04461    0.60    1.31 -0.020   45   45   45 X/C   0.021  0.016  0.013   0.019  0.017  0.014
WFCS J1225+7018  1223+705  12 25 55.698649 +70 18 46.41124    3.35    0.97  0.674   71   59   59 X     0.035  0.035  0.021   0.024  0.025  0.020
WFCS J1226+6406  1224+643  12 26 22.506874 +64 06 22.04728    0.78    1.08  0.132   45   45   45 X     0.038  0.037  0.024   0.040  0.038  0.026
WFCS J1226+1352  1224+141  12 26 33.605201 +13 52 03.14701    0.28    0.53  0.087   45   45   45 X/C   0.130  0.123  0.099   0.103  0.097  0.070
WFCS J1226-2630  1224-262  12 26 40.123197 -26 30 01.94123    0.78    1.73 -0.046   33   40   35 X/C   0.058  0.039  0.026   0.029  0.028  0.024
WFCS J1226+0638  1224+069  12 26 44.224944 +06 38 53.21711   20.74   27.09 -0.847    7    0    0 C     0.010  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J1226+6415  1224+645  12 26 44.560964 +64 15 31.50902    2.50    1.53  0.544   28   26   26 X     0.055  0.056  0.031   0.034  0.031  0.015
WFCS J1227+1957  1224+202  12 27 08.941168 +19 57 51.89649    0.69    1.29  0.081   88   62   61 X     0.016  0.016  0.012   0.014  0.015  0.012
WFCS J1227+4400  1225+442  12 27 41.984300 +44 00 42.08265   11.40   10.72 -0.137    4    0    0 C     0.014  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1228-0838  1225-083  12 28 20.354957 -08 38 12.69048    0.72    1.59 -0.666   28   28   28 X/C   0.073  0.067  0.050   0.087  0.085  0.061
WFCS J1228+1018  1226+105  12 28 36.879423 +10 18 41.95155    1.23    2.18  0.135   45   28   28 X     0.019  0.022  0.017   0.021  0.020 -9.9
WFCS J1228+1934  1226+198  12 28 42.680385 +19 34 31.52848    0.97    1.33  0.364   76   51   51 X     0.026  0.024  0.011   0.021  0.019  0.011
WFCS J1228-3724  1226-371  12 28 55.833190 -37 24 40.91457   11.14   47.19 -0.504    5    5    4 X     0.026  0.025 -9.9     0.028  0.031 -9.9
WFCS J1229+0423  1226+046  12 29 16.304955 +04 23 21.06168    0.48    1.04 -0.151   36   36   36 X/C   0.066  0.064 -9.9     0.068  0.068 -9.9
WFCS J1229+1750  1227+181  12 29 32.586189 +17 50 20.59945    2.45    2.50  0.121   22   18   17 X     0.090  0.065  0.024   0.057  0.034 -9.9
WFCS J1229+1327  1227+137  12 29 59.514356 +13 27 52.54226    2.46    3.04 -0.114   20   13   13 X     0.057  0.050 -9.9     0.026  0.024 -9.9
WFCS J1230-2344  1228-234  12 30 37.975868 -23 44 34.55840    3.46    7.45 -0.105   20    8    7 C     0.014  0.014  0.015   0.016  0.019  0.023
WFCS J1230+3930  1228+397  12 30 52.563519 +39 30 00.66287    5.52    3.91  0.460   14    3    0 C     0.013  0.011  0.012   0.020  0.019 -9.9
WFCS J1231+3711  1228+374  12 31 24.094550 +37 11 02.15388    7.80    5.89 -0.022   14    7    6 C     0.015  0.011 -9.9     0.013  0.013 -9.9
WFCS J1231+6212  1229+624  12 31 29.852292 +62 12 11.92493    0.70    1.05  0.143   45   45   45 X     0.061  0.056  0.031   0.060  0.053  0.022
WFCS J1231-3824  1228-381  12 31 32.374672 -38 24 45.06799   72.73  113.22 -0.925    3    0    0 C     0.073  0.054 -9.9    -9.9   -9.9   -9.9
WFCS J1231-2237  1228-223  12 31 35.559574 -22 37 23.34886    6.29   13.70  0.536    9    4    3 C     0.015  0.016 -9.9     0.023  0.020 -9.9
WFCS J1231-3213  1229-319  12 31 48.701577 -32 13 13.78853    0.41    0.93 -0.067   45   42   41 X     0.137  0.116  0.056   0.138  0.121  0.065
WFCS J1231-2221  1229-220  12 31 54.468529 -22 21 45.95547    0.86    1.75 -0.786   36   36   36 X/C   0.059  0.053  0.044   0.067  0.062  0.047
WFCS J1232-3405  1229-338  12 32 01.703981 -34 05 49.92596    9.70   44.87  0.942    5    5    3 X     0.024  0.025 -9.9     0.026  0.030 -9.9
WFCS J1232+0708  1229+074  12 32 11.225308 +07 08 43.40822    0.58    1.12  0.162   28   27   27 X     0.066  0.061  0.045   0.063  0.060  0.037
WFCS J1232+1809  1229+184  12 32 13.809258 +18 09 26.40393    0.23    0.40 -0.118  153  149  142 X/C   0.143  0.117  0.042   0.111  0.048  0.037
WFCS J1233-3742  1230-374  12 33 40.188441 -37 42 19.19081   20.95   61.55 -0.297    7    4    3 X     0.023  0.023 -9.9     0.025  0.027 -9.9
WFCS J1234-3633  1231-362  12 34 07.447692 -36 33 43.27061   19.32   35.11 -0.726    3    0    0 C     0.103 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J1234-3326  1231-331  12 34 10.006711 -33 26 38.62702   72.40  105.48 -0.897    4    0    0 C     0.032  0.034 -9.9    -9.9   -9.9   -9.9
WFCS J1234+2431  1231+248  12 34 25.673879 +24 31 43.56518    2.51    4.06 -0.084   20    8    7 C     0.018  0.016  0.007   0.026  0.022 -9.9
WFCS J1234-3951  1231-395  12 34 29.291135 -39 51 28.35391   43.29   88.20 -0.904    5    0    0 C     0.034  0.059 -9.9    -9.9   -9.9   -9.9
WFCS J1235+7342  1233+739  12 35 04.605055 +73 42 23.84792   15.03    2.11  0.096   33    0    0 C     0.015  0.015  0.007  -9.9   -9.9   -9.9
WFCS J1235+6853  1233+691  12 35 19.277249 +68 53 37.61232    2.10    0.57  0.617   72   71   71 X/C   0.057  0.053  0.036   0.049  0.051  0.030
WFCS J1235+5228  1233+527  12 35 30.559244 +52 28 27.75336    0.55    0.73  0.325   45   45   45 X/C   0.095  0.100  0.075   0.122  0.112  0.063
WFCS J1235-4153  1232-416  12 35 41.945666 -41 53 18.43767   27.06   46.07  0.043   15    7    6 X     0.015  0.024 -9.9     0.041  0.034 -9.9
WFCS J1235-2515  1233-249  12 35 47.757158 -25 15 08.87807    1.92    5.17  0.076   73   29   29 C     0.049  0.043  0.022   0.037  0.039 -9.9
WFCS J1235-1459  1233-147  12 35 51.346586 -14 59 17.31616    3.05    5.36  0.062   24   15   15 C     0.036  0.039 -9.9     0.020  0.025 -9.9
WFCS J1236+2507  1234+254  12 36 51.570571 +25 07 50.61810    1.40    2.06  0.521   36   25   25 X     0.012  0.014  0.013   0.013  0.012  0.014
WFCS J1237+6634  1234+668  12 37 04.768399 +66 34 54.57552    2.38    1.38  0.703   44   45   44 X     0.031  0.029  0.011   0.029  0.030  0.017
WFCS J1237+4708  1234+474  12 37 17.439125 +47 08 07.02613    0.73    0.72  0.576   36   36   36 X     0.067  0.065  0.048   0.063  0.061  0.049
WFCS J1237+0755  1234+082  12 37 21.658218 +07 55 31.94821    0.31    0.67  0.119   45   45   45 X/C   0.122  0.125  0.089   0.116  0.113  0.068
WFCS J1237-0528  1234-051  12 37 25.103820 -05 28 01.14520    0.81    1.88  0.165   56   46   35 X     0.034  0.027  0.012   0.021  0.019  0.016
WFCS J1237-2018  1234-200  12 37 30.734212 -20 18 29.10988    4.59    9.35  0.531   10    0    0 C     0.020  0.017  0.018  -9.9   -9.9   -9.9
WFCS J1237+0749  1235+080  12 37 49.412940 +07 49 05.60294    0.86    1.59  0.268   41   29   27 X     0.137  0.096  0.014   0.101  0.062 -9.9
WFCS J1237-1558  1235-157  12 37 51.346843 -15 58 43.96208    1.25    2.73 -0.065   31   25   19 X     0.022  0.022  0.014   0.020  0.019  0.018
WFCS J1238+5325  1235+537  12 38 07.776893 +53 25 55.91395    1.90    1.73  0.552   44   34   35 X     0.014  0.012  0.010   0.021  0.016  0.013
WFCS J1238-2254  1235-226  12 38 20.558701 -22 54 30.98749   25.80   37.38 -0.297    5    0    0 C     0.013  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1238+5249  1236+530  12 38 32.538487 +52 49 15.43741    2.88    2.44  0.397   35    0    0 C     0.043  0.040  0.009  -9.9   -9.9   -9.9
WFCS J1238-0656  1236-066  12 38 38.486470 -06 56 12.17635    0.23    0.58  0.067   64   64   64 X     0.103  0.106  0.062   0.105  0.103  0.052
WFCS J1239+2152  1236+221  12 39 02.704964 +21 52 32.14159    4.12    5.02 -0.120   14    6    6 C     0.085  0.060 -9.9     0.013  0.026 -9.9
WFCS J1239+0018  1236+005  12 39 08.619392 +00 18 33.08686    4.68   12.32  0.520   11    0    0 C     0.012  0.010  0.008  -9.9   -9.9   -9.9
WFCS J1239+3230  1236+327  12 39 09.166380 +32 30 27.69356   12.25    7.86 -0.547   18    4    4 C     0.013  0.013 -9.9     0.003 -9.9   -9.9
WFCS J1239+4049  1236+411  12 39 15.002209 +40 49 55.42065    1.87    1.64  0.643   28   28   28 X     0.023  0.024  0.013   0.018  0.020  0.017
WFCS J1239-2116  1237-210  12 39 55.456336 -21 16 52.51752    3.39    7.25 -0.197   19    8    8 X     0.042  0.027  0.023   0.036  0.020 -9.9
WFCS J1240+2251  1237+231  12 40 04.161625 +22 51 42.42151    1.54    2.07  0.036   15   15   15 X/C   0.032  0.034 -9.9     0.037  0.036 -9.9
WFCS J1240+3502  1237+353  12 40 21.143752 +35 02 58.74029    2.25    2.12  0.518   25   21   20 X     0.012  0.011  0.010   0.014  0.015  0.013
WFCS J1240-1717  1237-170  12 40 25.788489 -17 17 22.90231    0.35    0.82  0.069   44   44   41 X     0.293  0.130  0.049   0.168  0.098  0.060
WFCS J1240+5334  1238+538  12 40 42.289101 +53 34 23.56022    7.05    3.62  0.148   21    0    0 C     0.036  0.032  0.025  -9.9   -9.9   -9.9
WFCS J1240+2310  1238+234  12 40 44.491473 +23 10 45.85834    1.61    1.98  0.629   29   25   25 X     0.011  0.012  0.012   0.021  0.017  0.014
WFCS J1240+0516  1238+055  12 40 49.193277 +05 16 58.56623    0.83    1.23  0.375   28   28   28 X/C   0.055  0.052 -9.9     0.049  0.048 -9.9
WFCS J1241+4239  1239+429  12 41 30.021674 +42 39 38.16362    1.78    1.08  0.507   28   28   28 X     0.029  0.030  0.029   0.038  0.038  0.034
WFCS J1241-2353  1239-236  12 41 41.278799 -23 53 38.83457    0.80    1.71 -0.383   45   36   36 X/C   0.068  0.071  0.041   0.044  0.044  0.026
WFCS J1241+3844  1239+390  12 41 43.133442 +38 44 04.26915    2.82    2.43  0.289   40   11   11 C     0.012  0.012  0.010   0.018  0.017 -9.9
WFCS J1242+3919  1239+395  12 42 06.957545 +39 19 27.85064    2.75    2.17  0.024   34   20   20 X     0.030  0.027  0.011   0.025  0.021  0.010
WFCS J1242+0240  1239+029  12 42 10.763133 +02 40 49.32831    0.37    0.89 -0.015   90   90   90 X     0.025  0.023  0.021   0.023  0.023  0.022
WFCS J1242-1244  1239-124  12 42 13.493869 -12 44 49.07595    6.82   11.50 -0.057    9    0    0 C     0.022  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J1242-0857  1239-086  12 42 32.247608 -08 57 35.97375    2.19    4.06 -0.233   22   11   11 C     0.034  0.013  0.007   0.019  0.018 -9.9
WFCS J1242+0941  1240+099  12 42 38.285844 +09 41 03.91684    0.36    0.79  0.129   45   45   45 X/C   0.086  0.057  0.042   0.071  0.060  0.049
WFCS J1243+3951  1240+401  12 43 18.913497 +39 51 17.68461    0.55    1.05 -0.070   45   45   45 X/C   0.035  0.032  0.021   0.036  0.037  0.024
WFCS J1243-1833  1240-182  12 43 35.613064 -18 33 47.63698   14.35   16.79  0.107   11    0    0 C     0.015  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1243-0653  1241-066  12 43 47.525930 -06 53 48.25453    0.56    1.32 -0.067   44   45   43 X     0.042  0.027  0.021   0.026  0.027  0.019
WFCS J1244+4051  1241+411  12 44 19.960299 +40 51 36.72755    3.28    2.84  0.610   28   14   14 C     0.044  0.041  0.016   0.017  0.019  0.014
WFCS J1244+2511  1241+254  12 44 27.042719 +25 11 22.61914    1.41    1.62  0.267   25   19   15 X     0.043  0.028  0.014   0.048  0.012  0.011
WFCS J1244+3609  1242+364  12 44 49.678171 +36 09 25.42077    1.40    2.08  0.525   26   24   20 X     0.038  0.027  0.013   0.015  0.016  0.016
WFCS J1245-2413  1242-239  12 45 21.886513 -24 13 59.93438    0.56    1.38 -0.050   45   45   45 X/C   0.065  0.063  0.030   0.068  0.070  0.051
WFCS J1245+7117  1243+715  12 45 36.006428 +71 17 38.40934    2.92    0.68  0.500   72   65   65 X     0.032  0.030  0.023   0.033  0.031  0.027
WFCS J1245+2232  1243+228  12 45 57.772684 +22 32 05.39185    2.26    2.87 -0.175   26   17   15 X     0.044  0.028  0.005   0.024  0.022  0.016
WFCS J1246+0007  1243+004  12 46 02.834406 +00 07 55.13991    0.85    1.46  0.115   28   28   28 X/C   0.059  0.060 -9.9     0.046  0.047 -9.9
WFCS J1246-1452  1243-146  12 46 04.709272 -14 52 32.04636    9.17    9.77  0.408   14    0    0 C     0.023  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1246+1311  1244+134  12 46 38.585482 +13 11 06.00332    9.94   18.43 -0.324    4    0    0 C     0.014  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1247+4900  1244+492  12 47 07.318932 +49 00 17.89378    1.27    1.22  0.612   45   45   45 X/C   0.032  0.033  0.022   0.035  0.035  0.025
WFCS J1247+2741  1244+279  12 47 09.033917 +27 41 22.90681    0.43    0.62  0.347   28   28   28 X/C   0.151  0.146  0.102   0.150  0.139  0.086
WFCS J1247+1022  1245+106  12 47 47.342149 +10 22 31.58318    0.73    1.30 -0.285   36   36   36 X/C   0.067  0.065 -9.9     0.049  0.048 -9.9
WFCS J1248+4703  1246+473  12 48 57.337494 +47 03 44.41680    1.19    1.16  0.393   42   42   41 X/C   0.040  0.041  0.013   0.048  0.045  0.013
WFCS J1249-2324  1246-231  12 49 05.036083 -23 24 21.96050    1.09    2.35 -0.151   38   27   23 X     0.237  0.132  0.013   0.171  0.063 -9.9
WFCS J1249-2808  1246-278  12 49 19.308490 -28 08 34.44514    0.41    0.99 -0.227  132  124  124 X/C   0.028  0.028  0.024   0.030  0.030  0.026
WFCS J1249+4444  1247+450  12 49 23.508964 +44 44 50.34238    7.76    6.52  0.637   13    4    0 C     0.010  0.010  0.008   0.014  0.013  0.013
WFCS J1249-2057  1246-206  12 49 26.057647 -20 57 55.31433   34.62   43.30 -0.750    8    0    0 C     0.030  0.030  0.017  -9.9   -9.9   -9.9
WFCS J1249+6557  1247+662  12 49 44.387018 +65 57 53.68856    9.62    3.00  0.357   28   11   11 C     0.011  0.012  0.011   0.013  0.015 -9.9
WFCS J1250+6246  1248+630  12 50 28.337514 +62 46 17.12092    2.14    1.71  0.569   45   31   31 X     0.075  0.053  0.025   0.062  0.038 -9.9
WFCS J1250-3850  1247-385  12 50 39.552844 -38 50 27.02596   68.15  125.52 -0.898    3    0    0 C     0.035  0.036 -9.9    -9.9   -9.9   -9.9
WFCS J1250-1705  1248-168  12 50 50.508604 -17 05 24.16188   19.06   25.81 -0.180    6    0    0 C     0.016  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1251-2516  1248-249  12 51 09.435837 -25 16 08.25798    1.66    3.54 -0.755   28   27   27 X/C   0.028  0.019  0.028   0.055  0.047  0.037
WFCS J1251-0027  1248-001  12 51 11.027607 -00 27 03.76660    0.41    0.90  0.146   45   45   45 X/C   0.031  0.032  0.029   0.044  0.044  0.037
WFCS J1251+2337  1248+239  12 51 21.310555 +23 37 48.11770    9.78    3.32 -0.148   16    7    7 C     0.053  0.031  0.005   0.021  0.022 -9.9
WFCS J1251+4306  1249+433  12 51 31.168800 +43 06 54.26724    0.82    1.14  0.285   36   35   35 X/C   0.097  0.091  0.065   0.039  0.040  0.018
WFCS J1251-1927  1248-191  12 51 35.290637 -19 27 54.23382    0.46    0.98  0.055   35   34   33 X/C   0.128  0.112  0.032   0.112  0.103  0.054
WFCS J1251+4317  1249+435  12 51 46.336001 +43 17 29.69428    0.64    0.76  0.248   28   28   28 X/C   0.112  0.110  0.112   0.160  0.163  0.201
WFCS J1251+2751  1249+281  12 51 50.509315 +27 51 16.48170    0.64    0.96  0.492   36   36   36 X/C   0.044  0.041  0.034   0.041  0.042  0.045
WFCS J1251+4918  1249+495  12 51 51.033795 +49 18 55.11875   27.84    8.71 -0.685    8    3    0 C     0.011  0.011 -9.9     0.018  0.019 -9.9
WFCS J1252+3951  1249+401  12 52 20.879773 +39 51 00.86214    2.64    2.01  0.358   49   11   11 C     0.014  0.016  0.011   0.016  0.020 -9.9
WFCS J1252+5634  1250+568  12 52 26.355838 +56 34 19.57226    0.43    0.44  0.350  221  229  224 X/C   0.049  0.020  0.007   0.031  0.022 -9.9
WFCS J1252+3310  1250+334  12 52 40.285632 +33 10 58.19326    0.74    0.98  0.444   28   25   25 X     0.115  0.082  0.022   0.109  0.047  0.026
WFCS J1252+0448  1250+050  12 52 40.899416 +04 48 27.47887   18.66   15.00 -0.118    9    4    5 C     0.022  0.019 -9.9     0.031  0.031 -9.9
WFCS J1252+0246  1250+030  12 52 41.856001 +02 46 16.39758    1.22    2.12  0.084   28   26   26 X     0.043  0.036 -9.9     0.033  0.030 -9.9
WFCS J1252+1129  1250+117  12 52 49.869954 +11 29 33.19646    1.05    1.41  0.354   28   28   28 X/C   0.045  0.046 -9.9     0.030  0.033 -9.9
WFCS J1252+5151  1250+521  12 52 50.654755 +51 51 26.86227    2.37    1.58  0.175   43   24   24 X     0.056  0.055  0.021   0.034  0.030 -9.9
WFCS J1252+1139  1250+119  12 52 52.544077 +11 39 18.97996  440.50  731.83 -0.998    3    0    0 C     0.018  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J1252-4213  1250-419  12 52 55.069792 -42 13 32.57633   35.33   46.76  0.467   13    5    0 X     0.042  0.028 -9.9     0.038 -9.9   -9.9
WFCS J1253+6304  1251+633  12 53 17.465401 +63 04 35.91683   65.46  365.01 -0.711    3    0    0 C     0.046  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J1253+3036  1251+308  12 53 25.731922 +30 36 35.17713   27.24   12.45 -0.774   12    3    3 C     0.042  0.023 -9.9     0.019  0.023 -9.9
WFCS J1254+2737  1251+278  12 54 12.007248 +27 37 33.95080    4.33    8.56 -0.770   14   12   12 X     0.018  0.018 -9.9     0.015  0.015 -9.9
WFCS J1254+1528  1251+157  12 54 18.429236 +15 28 23.22281    0.58    1.05  0.334   36   36   36 X/C   0.036  0.032  0.028   0.040  0.038  0.032
WFCS J1254-2204  1251-217  12 54 22.469240 -22 04 13.82617    0.63    1.54  0.462  125  104  100 X/C   0.018  0.017  0.017   0.019  0.019  0.019
WFCS J1254+7242  1252+729  12 54 30.112404 +72 42 29.30594   23.11    7.10  0.383   13    3    3 C     0.050  0.033 -9.9     0.016 -9.9   -9.9
WFCS J1254-1234  1251-122  12 54 35.724408 -12 34 07.25066    0.41    0.95  0.012   43   42   42 X     0.070  0.067  0.017   0.079  0.074  0.026
WFCS J1254-3833  1251-382  12 54 43.002311 -38 33 56.98084    0.66    1.59 -0.527   79   67   67 X/C   0.135  0.130  0.066   0.100  0.100  0.038
WFCS J1254-3659  1252-367  12 54 50.845681 -36 59 49.08111    2.95    7.04 -0.034   21    4    4 C     0.034  0.034  0.022   0.034  0.037 -9.9
WFCS J1255+6527  1253+657  12 55 01.280674 +65 27 37.62278    1.53    1.34  0.550   45   45   45 X     0.042  0.042  0.043   0.037  0.034  0.025
WFCS J1255+4809  1252+484  12 55 03.883328 +48 09 52.92348   12.76    3.56 -0.614   31    4    4 C     0.013  0.014 -9.9     0.009 -9.9   -9.9
WFCS J1255+1350  1252+141  12 55 14.343870 +13 50 56.75053    0.61    1.11  0.431   36   35   35 X/C   0.049  0.043  0.031   0.048  0.043  0.032
WFCS J1255+2522  1252+256  12 55 14.735400 +25 22 06.82835   14.09    8.50 -0.159    7    0    0 C     0.013  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1255-1338  1252-133  12 55 29.355396 -13 38 23.56632    0.57    1.68 -0.115   60   63   60 X     0.011  0.013  0.009   0.015  0.015  0.011
WFCS J1255+6124  1253+616  12 55 45.012506 +61 24 50.87919    3.72    1.98  0.528   31   19   19 C     0.013  0.016  0.011   0.017  0.016  0.012
WFCS J1255+5303  1253+533  12 55 52.590460 +53 03 49.66667    2.28    1.71  0.615   42   22   22 X     0.060  0.057  0.019   0.031  0.033  0.019
WFCS J1256+1008  1253+104  12 56 07.671449 +10 08 53.64637    1.86    4.28 -0.514   21    5    5 C     0.016  0.014  0.014   0.024  0.023 -9.9
WFCS J1256-0652  1253-065  12 56 30.841878 -06 52 08.51869    0.99    2.05 -0.018   31   22   20 X     0.033  0.031  0.014   0.027  0.028  0.019
WFCS J1256+1247  1254+130  12 56 34.857853 +12 47 34.27592    0.32    0.69  0.172   36   36   36 X/C   0.107  0.108  0.103   0.142  0.136  0.127
WFCS J1256-0819  1254-080  12 56 46.886021 -08 19 38.38402    1.12    2.15  0.237   28   27   27 X/C   0.043  0.041  0.036   0.032  0.032  0.031
WFCS J1256+4720  1254+476  12 56 57.014108 +47 20 19.24075   32.80    8.50 -0.062    4    0    0 C     0.013  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1257+3647  1254+370  12 57 16.583388 +36 47 14.91708    1.63    2.20 -0.448   78   31   31 C     0.018  0.016  0.012   0.024  0.022  0.019
WFCS J1257-0132  1254-012  12 57 29.791164 -01 32 39.60738    0.80    1.89 -0.289   21   21   21 X/C   0.037  0.036  0.035   0.028  0.031  0.019
WFCS J1257+1821  1255+186  12 57 36.975389 +18 21 12.11157    2.95    5.08  0.051   14    8    7 C     0.075  0.063 -9.9     0.028  0.025 -9.9
WFCS J1257-0717  1255-070  12 57 39.325282 -07 17 24.21557    0.47    1.04 -0.024   49   49   49 X/C   0.075  0.074  0.059   0.070  0.069  0.073
WFCS J1257+4750  1255+481  12 57 52.740191 +47 50 20.60043    0.85    0.73  0.660   36   36   36 X/C   0.106  0.106  0.055   0.084  0.081  0.050
WFCS J1258+6453  1256+651  12 58 22.657653 +64 53 23.29968    2.11    1.40  0.369   45   34   34 X     0.093  0.081  0.035   0.050  0.041  0.012
WFCS J1258+6126  1256+617  12 58 31.134952 +61 26 43.01511    4.05    3.41  0.189   28   15   11 C     0.007  0.009  0.006   0.013  0.012  0.012
WFCS J1259-0150  1256-015  12 59 06.615376 -01 50 58.36236    0.62    1.10  0.164   40   42   39 X/C   0.121  0.079  0.049   0.080  0.061  0.038
WFCS J1259+2330  1257+237  12 59 36.281029 +23 30 47.15657    1.34    1.31  0.467   28   28   28 X     0.029  0.028 -9.9     0.032  0.029 -9.9
WFCS J1259+2407  1257+243  12 59 44.556027 +24 07 08.37671    1.15    1.36 -0.368   36   28   27 X     0.047  0.044  0.017   0.014  0.018 -9.9
WFCS J1259-3748  1257-375  12 59 49.801699 -37 48 58.16463    2.43    4.68 -0.875   41   40   40 X/C   0.023  0.023  0.025   0.028  0.028  0.025
WFCS J1259-3223  1257-321  12 59 49.833440 -32 23 28.95975    0.64    1.25 -0.309   73   74   72 X/C   0.069  0.067  0.048   0.099  0.095  0.068
WFCS J1259-1801  1257-177  12 59 53.615740 -18 01 35.15501    0.57    1.32 -0.006   36   36   35 X/C   0.045  0.046  0.023   0.053  0.058  0.038
WFCS J1259+3356  1257+342  12 59 54.015468 +33 56 53.47172   12.21   15.53  0.057    3    0    0 C     0.010  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1300-1514  1257-149  13 00 04.384468 -15 14 09.55942    1.90    4.97  0.283   28   21   21 X     0.041  0.035  0.026   0.021  0.021  0.024
WFCS J1300-1302  1257-127  13 00 18.740332 -13 02 53.68343    0.90    1.50  0.302   43   31   29 X/C   0.122  0.118  0.013   0.088  0.080  0.005
WFCS J1300+4352  1258+441  13 00 20.162335 +43 52 24.38112    0.71    0.85  0.316   28   28   28 X/C   0.093  0.088  0.063   0.087  0.085  0.072
WFCS J1300-2318  1257-230  13 00 24.966580 -23 18 05.44331    5.60   15.71 -0.226   18    6    5 C     0.018  0.017 -9.9     0.029 -9.9   -9.9
WFCS J1300+4009  1258+404  13 00 33.308038 +40 09 07.67194    0.89    0.98  0.502   45   45   45 X/C   0.026  0.024  0.013   0.024  0.025  0.018
WFCS J1300+8054  1259+811  13 00 37.096879 +80 54 38.74725  117.41   14.70  0.505    6    0    0 C     0.014  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1300-2312  1258-229  13 00 58.491976 -23 12 15.89655    0.26    0.55  0.055  111  111  111 X/C   0.149  0.110  0.071   0.132  0.110  0.061
WFCS J1301-3226  1258-321  13 01 00.784660 -32 26 28.71872    0.75    1.42 -0.221   36   29   35 X/C   0.145  0.124  0.031   0.137  0.118  0.041
WFCS J1301+1904  1258+193  13 01 21.018603 +19 04 21.38993    0.77    1.43  0.258   34   29   27 X/C   0.080  0.068  0.026   0.043  0.041  0.025
WFCS J1301-1448  1258-145  13 01 24.980611 -14 48 57.86423    6.14    7.83  0.613   14    4    0 C     0.020  0.020 -9.9     0.016  0.022 -9.9
WFCS J1301-1643  1258-164  13 01 26.930870 -16 43 24.98918    2.48    5.47  0.242   28   18   17 X     0.024  0.021  0.007   0.018  0.018 -9.9
WFCS J1301+6616  1259+665  13 01 44.221671 +66 16 59.23472    9.08    4.09  0.547    0    9    0 X    -9.9   -9.9   -9.9     0.014  0.013  0.013
WFCS J1301+4416  1259+445  13 01 46.316759 +44 16 19.21292    5.09    3.27  0.108   21   13   13 C     0.024  0.018  0.006   0.020  0.019 -9.9
WFCS J1301-0041  1259-004  13 01 48.557466 -00 41 14.29990    0.79    2.09 -0.370   21   21   21 X     0.037  0.036 -9.9     0.026  0.026 -9.9
WFCS J1302+2039  1259+209  13 02 14.654741 +20 39 18.61439    0.40    0.64  0.385   36   36   36 X/C   0.133  0.128  0.106   0.122  0.121  0.097
WFCS J1302-1323  1259-131  13 02 16.837672 -13 23 16.79070    1.58    4.03  0.276   27   24   23 X     0.017  0.018  0.015   0.017  0.017  0.024
WFCS J1302-3130  1259-312  13 02 25.683627 -31 30 46.47966    8.34   19.76 -0.745   16   10   10 X     0.126  0.102 -9.9     0.046  0.037 -9.9
WFCS J1302+5818  1300+585  13 02 28.564006 +58 18 47.04830    3.46    2.25 -0.049   29   15   15 X     0.224  0.156 -9.9     0.108  0.079 -9.9
WFCS J1302+1627  1300+167  13 02 32.699720 +16 27 41.54826    0.76    1.70 -0.003   36   34   27 X     0.030  0.027  0.013   0.024  0.019  0.016
WFCS J1303-2405  1300-238  13 03 19.647082 -24 05 03.05660    0.31    0.74  0.034   64   64   64 X/C   0.196  0.182  0.117   0.142  0.138  0.055
WFCS J1303+1853  1301+191  13 03 29.418844 +18 53 21.87651    1.42    2.28  0.240   28   24   24 X     0.039  0.039  0.019   0.030  0.026  0.022
WFCS J1303+4748  1301+480  13 03 36.355134 +47 48 40.79493    1.50    0.85  0.557   64   62   62 X     0.026  0.027  0.021   0.029  0.028  0.022
WFCS J1303+3509  1301+354  13 03 53.745298 +35 09 50.94334    2.52    2.71  0.188   31   18   17 C     0.056  0.047 -9.9     0.037  0.029 -9.9
WFCS J1304+3709  1301+374  13 04 07.324116 +37 09 08.21870    0.76    1.17  0.194   28   28   28 X/C   0.044  0.041  0.044   0.045  0.047  0.045
WFCS J1304-1932  1301-192  13 04 33.693188 -19 32 50.28687    7.61   12.54  0.061   12    3    3 C     0.082  0.034 -9.9     0.056  0.030 -9.9
WFCS J1304+0132  1302+018  13 04 44.017913 +01 32 30.69735    0.48    1.14  0.051   45   45   45 X     0.036  0.034  0.025   0.030  0.029  0.025
WFCS J1304-2106  1302-208  13 04 59.069471 -21 06 42.45748    0.28    0.58 -0.126  126  126  124 X/C   0.147  0.108  0.042   0.139  0.111  0.071
WFCS J1305+5253  1302+531  13 05 08.829686 +52 53 17.60343    0.74    0.87  0.489   45   45   45 X/C   0.045  0.042  0.034   0.068  0.060  0.056
WFCS J1305+5836  1303+588  13 05 27.556283 +58 36 58.50239    1.73    1.56  0.692   45   36   36 X     0.078  0.074  0.041   0.058  0.046  0.022
WFCS J1305+2047  1303+210  13 05 34.924214 +20 47 21.66125    0.31    0.62  0.059   36   36   36 X/C   0.078  0.076  0.061   0.084  0.083  0.063
WFCS J1305+5731  1303+577  13 05 47.381983 +57 31 54.81212    2.02    2.41 -0.768   40   22   20 X     0.127  0.055  0.024   0.070  0.037 -9.9
WFCS J1305+0149  1303+020  13 05 54.164959 +01 49 29.87975    0.43    0.92  0.284   45   45   45 X/C   0.043  0.040  0.032   0.046  0.043  0.031
WFCS J1306+0341  1303+039  13 06 15.968643 +03 41 38.23169    0.55    1.07  0.037   33   36   32 X/C   0.163  0.108  0.064   0.082  0.056  0.024
WFCS J1306+2702  1303+273  13 06 23.280873 +27 02 43.11223    2.31    3.62  0.357   27    8    7 C     0.011  0.011  0.010   0.011  0.012 -9.9
WFCS J1306+0502  1303+053  13 06 31.616697 +05 02 29.76869    1.01    2.04  0.342   36   23   20 X     0.020  0.017  0.012   0.014  0.015  0.013
WFCS J1306-2427  1303-241  13 06 41.183944 -24 27 36.34253    0.67    1.71  0.054   45   45   45 X/C   0.097  0.089  0.085   0.084  0.080  0.069
WFCS J1306-2147  1304-215  13 06 42.049741 -21 47 50.99362    0.48    1.10 -0.180   36   36   36 X/C   0.048  0.049  0.045   0.075  0.063  0.045
WFCS J1306-0629  1304-062  13 06 43.063088 -06 29 48.20947    6.62   10.28 -0.327   14    0    0 C     0.021  0.021  0.019  -9.9   -9.9   -9.9
WFCS J1307+2728  1304+277  13 07 09.426239 +27 28 55.81983    1.96    2.42  0.083   15   15   15 X     0.057  0.048 -9.9     0.037  0.033 -9.9
WFCS J1307-2236  1304-223  13 07 11.639112 -22 36 23.91246    0.43    1.13  0.043   45   45   45 X/C   0.096  0.089  0.072   0.113  0.101  0.072
WFCS J1307+1355  1304+141  13 07 13.898940 +13 55 20.48331    0.55    0.97  0.217   36   36   36 X/C   0.060  0.057  0.021   0.057  0.050  0.035
WFCS J1307-3325  1304-331  13 07 29.242965 -33 25 24.85381   62.42   96.04 -0.969    7    0    0 C     0.029  0.037 -9.9    -9.9   -9.9   -9.9
WFCS J1307-1616  1304-160  13 07 37.393015 -16 16 09.95534    0.55    1.23 -0.106   45   45   45 X/C   0.048  0.047  0.031   0.055  0.056  0.038
WFCS J1308+5915  1306+595  13 08 01.623928 +59 15 32.01173    1.32    1.30  0.467   45   42   42 X     0.036  0.034  0.017   0.031  0.031  0.017
WFCS J1308-1043  1305-104  13 08 12.391934 -10 43 16.70035    0.37    0.86 -0.062   36   36   36 X/C   0.224  0.194  0.099   0.118  0.091  0.046
WFCS J1308+8544  1310+860  13 08 13.090667 +85 44 28.61036   48.95   10.39  0.582   16    0    0 C     0.007  0.008 -9.9    -9.9   -9.9   -9.9
WFCS J1308+654A  1306+66A  13 08 21.770409 +65 44 14.67471    3.26    1.71  0.110  101   33   28 C     0.127  0.038  0.009   0.092  0.022 -9.9
WFCS J1308+1254  1306+131  13 08 30.056584 +12 54 53.31865    0.62    1.25  0.142   36   36   36 X/C   0.037  0.034  0.029   0.041  0.038  0.035
WFCS J1308+4344  1306+440  13 08 37.905875 +43 44 15.13670    0.50    0.70  0.026   90   87   87 X     0.017  0.015  0.009   0.016  0.015  0.011
WFCS J1308-0950  1306-095  13 08 39.157664 -09 50 32.41651    0.32    0.62 -0.140   41   43   30 X/C   0.594  0.255  0.085   0.221  0.108  0.067
WFCS J1308-2422  1305-241  13 08 42.011720 -24 22 57.93623    4.17    7.11  0.179   40   18   18 C     0.054  0.038 -9.9     0.031  0.027 -9.9
WFCS J1308+5530  1306+557  13 08 54.520787 +55 30 47.64520    0.56    0.88 -0.185   45   45   45 X/C   0.067  0.061  0.036   0.066  0.063  0.042
WFCS J1308+2708  1306+274  13 08 56.817859 +27 08 11.61956    0.44    0.60  0.352   36   36   36 X/C   0.156  0.153  0.077   0.151  0.148  0.043
WFCS J1309+1029  1306+107  13 09 04.459089 +10 29 35.31835    5.39   14.51 -0.533    6    0    0 C     0.009  0.009 -9.9    -9.9   -9.9   -9.9
WFCS J1309+4235  1307+428  13 09 20.838238 +42 35 51.87216   36.41   25.39  0.584    4    0    0 C     0.016  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1309+0716  1306+075  13 09 29.185612 +07 16 56.31272    0.26    0.57 -0.044   81   81   81 X/C   0.099  0.100  0.076   0.123  0.121  0.053
WFCS J1309-2111  1306-209  13 09 32.251022 -21 11 07.02721    0.64    1.33 -0.175   36   36   36 X/C   0.072  0.069  0.044   0.074  0.069  0.028
WFCS J1309+4047  1307+41A  13 09 41.508988 +40 47 57.23879    0.85    0.94  0.224   24   19   18 X     0.096  0.082  0.017   0.082  0.065 -9.9
WFCS J1309+4049  1307+410  13 09 45.496637 +40 49 54.74861    0.87    1.15  0.575   19   23   19 X     0.033  0.034  0.028   0.031  0.032  0.026
WFCS J1309-0012  1307+000  13 09 49.753708 -00 12 35.61363    2.11    4.46  0.414    8   13    4 X     0.023  0.021 -9.9     0.019  0.021 -9.9
WFCS J1310-3434  1307-343  13 10 14.726759 -34 34 08.44425    1.30    4.72  0.623   20   17   17 X     0.062  0.057  0.036   0.044  0.040  0.028
WFCS J1310+2448  1308+250  13 10 38.514137 +24 48 22.14513    2.65    3.65  0.077   15   13   13 X     0.020  0.019 -9.9     0.019  0.022 -9.9
WFCS J1310+0201  1308+022  13 10 40.741766 +02 01 26.96673    1.07    1.72  0.296   43   28   28 X     0.045  0.043  0.016   0.030  0.025  0.018
WFCS J1310+6229  1308+627  13 10 46.560451 +62 29 09.02223    2.24    1.30  0.674   42   45   42 X     0.018  0.018  0.011   0.024  0.024  0.016
WFCS J1310+1149  1308+120  13 10 53.264841 +11 49 52.24902    0.78    1.73  0.393   41   38   35 X     0.013  0.012  0.011   0.012  0.013  0.014
WFCS J1310+1759  1308+182  13 10 56.770107 +17 59 37.72161    2.66    4.05 -0.080   20   10    8 C     0.014  0.012  0.009   0.015  0.015 -9.9
WFCS J1310+6354  1309+641  13 10 59.740547 +63 54 10.95686   21.72    4.45  0.010   12    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1311+0053  1308+011  13 11 21.158603 +00 53 19.49654    4.27   10.33 -0.481   13    0    0 C     0.015  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1311-2009  1308-198  13 11 34.622979 -20 09 19.91822    1.62    4.58  0.517   29   22   17 X     0.028  0.024  0.015   0.021  0.019  0.018
WFCS J1311+1839  1309+189  13 11 57.251279 +18 39 30.70711    0.85    1.88 -0.201   38   30   27 X     0.047  0.038  0.015   0.042  0.035  0.025
WFCS J1312+2047  1309+210  13 12 02.444920 +20 47 13.05814    1.39    2.51 -0.076   21   19   19 X     0.013  0.013 -9.9     0.014  0.014 -9.9
WFCS J1312+0353  1309+041  13 12 22.353726 +03 53 47.53512    3.01    3.83  0.411   22    7    7 X     0.010  0.010  0.009   0.013  0.012  0.012
WFCS J1312-3844  1309-384  13 12 26.890079 -38 44 22.93058    6.54   64.13  0.444    4    0    0 C     0.031  0.031 -9.9    -9.9   -9.9   -9.9
WFCS J1312-2349  1309-235  13 12 35.204405 -23 49 10.22630   11.70   14.56  0.454   16    7    5 C     0.011  0.015 -9.9     0.017  0.016 -9.9
WFCS J1312+1710  1310+174  13 12 35.212600 +17 10 55.87247   15.76   23.53  0.096    3    0    0 C     0.033  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1312-2350  1310-235  13 12 48.758292 -23 50 46.95314    0.66    1.64  0.024  112   88   86 X/C   0.020  0.020  0.018   0.018  0.019  0.018
WFCS J1312+1926  1310+197  13 12 51.412821 +19 26 18.90675    0.75    1.26  0.241   36   35   35 X/C   0.029  0.029  0.022   0.027  0.028  0.019
WFCS J1312+1515  1310+155  13 12 54.931795 +15 15 28.73485    1.91    2.44  0.496   23   15   14 X     0.029  0.028  0.007   0.017  0.017  0.012
WFCS J1313+1027  1311+107  13 13 41.647467 +10 27 14.37535    0.39    0.76  0.145   36   36   36 X/C   0.098  0.094  0.072   0.121  0.117  0.087
WFCS J1314+0842  1311+089  13 14 03.189223 +08 42 09.09453    0.31    0.79 -0.003   28   28   28 X     0.047  0.046  0.042   0.052  0.053  0.040
WFCS J1314-2129  1311-212  13 14 23.698376 -21 29 50.52524    0.26    0.60  0.069   99  100   99 X/C   0.100  0.097  0.071   0.100  0.097  0.072
WFCS J1314+6219  1312+625  13 14 24.687197 +62 19 45.77287    1.10    1.20 -0.155   44   36   36 X     0.057  0.053  0.013   0.052  0.049  0.015
WFCS J1314+5226  1312+527  13 14 43.433328 +52 26 39.61345    3.42    2.10 -0.123   34   23   19 X     0.043  0.025  0.011   0.024  0.015 -9.9
WFCS J1314+3639  1312+369  13 14 44.322033 +36 39 02.60834    4.64    5.52  0.166   16    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1314-3545  1312-354  13 14 51.128913 -35 45 23.79683    1.92   13.14  0.549   19   16   16 X/C   0.028  0.028 -9.9     0.021  0.023 -9.9
WFCS J1314+5603  1312+563  13 14 58.406291 +56 03 42.42871    3.62    1.91  0.160   27   21   21 X     0.077  0.057  0.011   0.049  0.035  0.009
WFCS J1315+3157  1312+322  13 15 10.565016 +31 57 17.60537    0.24    0.44  0.156  108  108  108 X/C   0.063  0.066  0.058   0.076  0.074  0.061
WFCS J1315+6141  1313+619  13 15 26.002728 +61 41 33.06982    3.28    0.84  0.509   28   27   27 X/C   0.075  0.075  0.051   0.056  0.052  0.016
WFCS J1315+1939  1313+199  13 15 28.888646 +19 39 46.74944    0.65    1.14  0.400   36   36   36 X/C   0.031  0.027  0.027   0.028  0.029  0.031
WFCS J1315-1942  1312-194  13 15 35.962286 -19 42 30.47791   20.83   34.53 -0.261    6    0    0 C     0.017  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J1315-0733  1313-072  13 15 52.974737 -07 33 02.07761    0.26    0.57  0.036  109  103  103 X/C   0.037  0.037  0.032   0.032  0.032  0.027
WFCS J1315+2120  1313+216  13 15 58.499370 +21 20 45.43956    0.69    1.15  0.338   36   36   36 X/C   0.024  0.024  0.018   0.033  0.032  0.024
WFCS J1316-0218  1313-020  13 16 00.793560 -02 18 20.17348    1.02    1.84  0.265   28   28   27 X/C   0.060  0.049  0.032   0.053  0.051  0.046
WFCS J1316+4504  1313+453  13 16 11.913081 +45 04 28.73335   13.05    5.80  0.522   10    3    3 C     0.007  0.053 -9.9     0.018 -9.9   -9.9
WFCS J1316+0702  1313+073  13 16 17.017685 +07 02 46.59234    2.53    5.19 -0.287   19   10   10 C     0.022  0.021  0.018   0.025  0.025  0.019
WFCS J1316+0504  1313+053  13 16 22.955430 +05 04 52.67413    0.34    0.75  0.022   45   45   45 X/C   0.075  0.078  0.042   0.091  0.087  0.068
WFCS J1316+6927  1314+697  13 16 22.981249 +69 27 16.64780    1.74    0.86  0.728   36   36   36 X/C   0.120  0.108  0.035   0.118  0.090  0.041
WFCS J1316-3025  1313-301  13 16 32.970139 -30 25 32.17292    2.61    8.36 -0.933   15   10   10 X/C   0.251  0.259 -9.9     0.267  0.267 -9.9
WFCS J1316+6155  1314+621  13 16 42.835716 +61 55 30.11006    8.21    2.32  0.013   24   15   14 X     0.013  0.014  0.011   0.013  0.015  0.011
WFCS J1317+6020  1315+606  13 17 00.049105 +60 20 26.71391    1.81    1.45  0.399   45   30   30 X     0.087  0.079  0.040   0.060  0.050  0.018
WFCS J1317+3925  1315+396  13 17 18.635702 +39 25 28.14193    0.74    0.70  0.597   44   39   37 X/C   0.210  0.193  0.056   0.144  0.126  0.048
WFCS J1317+6655  1315+671  13 17 21.339925 +66 55 44.97376    6.86    3.14  0.542   25   16    9 C     0.049  0.030  0.010   0.024  0.016  0.011
WFCS J1317+6615  1316+665  13 17 53.174353 +66 15 55.42552    1.77    0.72  0.766   45   45   45 X/C   0.042  0.042  0.037   0.045  0.048  0.042
WFCS J1318+7037  1316+708  13 18 14.600042 +70 37 15.42810    4.80    1.66  0.674   28   28   28 X/C   0.027  0.027  0.024   0.036  0.032  0.028
WFCS J1318+2252  1315+231  13 18 18.597303 +22 52 28.06334    1.78    1.79  0.534   24   25   23 X     0.012  0.013 -9.9     0.013  0.017 -9.9
WFCS J1318-1043  1315-104  13 18 25.886473 -10 43 28.44943    0.52    1.46 -0.145   44   45   44 X     0.055  0.025  0.018   0.036  0.022  0.017
WFCS J1318+6754  1317+681  13 18 40.303797 +67 54 24.05378    1.32    0.47  0.695   36   36   36 X/C   0.091  0.092  0.079   0.122  0.119  0.098
WFCS J1318+5814  1316+585  13 18 53.506306 +58 14 56.60942    6.12    2.70  0.501   16   13    8 X     0.011  0.012  0.013   0.011  0.013 -9.9
WFCS J1318-1807  1316-178  13 18 56.705765 -18 07 40.42564    0.54    1.57 -0.102   44   37   37 X     0.105  0.087  0.029   0.116  0.072  0.029
WFCS J1319+2053  1316+211  13 19 09.268750 +20 53 24.33776    2.03    2.94  0.233   20    0    0 C     0.012  0.010  0.009  -9.9   -9.9   -9.9
WFCS J1320+5152  1318+521  13 20 05.216176 +51 52 06.55110    0.77    0.74  0.470   45   42   42 X/C   0.108  0.103  0.067   0.084  0.084  0.044
WFCS J1320+5854  1318+591  13 20 12.561739 +58 54 41.51547   32.98    9.32 -0.672   13    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1320-0304  1317-028  13 20 24.852283 -03 04 55.73940    1.36    2.87  0.302   27   26   25 X     0.023  0.022  0.016   0.018  0.022  0.029
WFCS J1320+0858  1318+092  13 20 59.569706 +08 58 42.00777    0.38    0.96 -0.069   48   97   41 X     0.010  0.009  0.009   0.017  0.016  0.013
WFCS J1321+3415  1318+345  13 21 05.504272 +34 15 01.06284    4.04    2.91  0.270   11    8    7 X     0.017  0.015 -9.9     0.015  0.017 -9.9
WFCS J1321-0818  1318-080  13 21 08.676562 -08 18 15.52978    1.35    3.84 -0.173   28   13   13 X     0.028  0.024  0.020   0.016  0.016  0.016
WFCS J1322+3216  1320+325  13 22 47.400154 +32 16 08.45708    5.66    5.55  0.549   12    4    0 C     0.009  0.010  0.010   0.016  0.021 -9.9
WFCS J1323+2941  1320+299  13 23 00.873432 +29 41 44.81268    0.37    0.57  0.291   45   45   45 X/C   0.197  0.116  0.064   0.212  0.154  0.091
WFCS J1323-3859  1320-387  13 23 12.217633 -38 59 37.03468    8.20   17.02 -0.945    7   15    5 X     0.025  0.025 -9.9     0.023  0.023  0.023
WFCS J1323-0806  1320-078  13 23 30.531053 -08 06 21.63297    0.26    0.61 -0.186   45   45   45 X/C   0.112  0.108  0.086   0.114  0.110  0.079
WFCS J1323+6452  1321+651  13 23 38.379369 +64 52 12.58193    1.61    1.23  0.477   45   43   42 X     0.065  0.068  0.039   0.053  0.051  0.022
WFCS J1323+2508  1321+254  13 23 55.675965 +25 08 34.16494    1.26    1.33  0.211   33   38   30 X/C   0.050  0.051  0.013   0.042  0.044  0.015
WFCS J1324-1231  1321-122  13 24 00.945369 -12 31 58.99147    1.22    3.84 -0.238   25   16   16 X     0.024  0.026  0.013   0.026  0.024  0.018
WFCS J1324-3623  1321-361  13 24 03.562603 -36 23 35.64430    1.57    5.36  0.089   20   19   19 X     0.048  0.050 -9.9     0.041  0.054 -9.9
WFCS J1324+5908  1322+593  13 24 33.217901 +59 08 17.69565    7.65    2.08  0.045   24   16   16 X     0.015  0.014  0.011   0.016  0.016  0.011
WFCS J1324+1450  1322+151  13 24 38.091461 +14 50 49.12862    0.65    1.25  0.048   45   44   44 X/C   0.040  0.036  0.021   0.037  0.033  0.016
WFCS J1324+5454  1322+551  13 24 55.175858 +54 54 05.44021    3.01    0.93  0.365   27   28   27 X     0.025  0.021  0.019   0.028  0.028  0.023
WFCS J1326-2725  1323-271  13 26 10.592331 -27 25 38.70642    0.95    2.68  0.079   52   38   36 X     0.022  0.018  0.015   0.023  0.022  0.018
WFCS J1327+3151  1325+321  13 27 31.676958 +31 51 26.27099    0.75    1.87 -0.148   36   33   33 X     0.030  0.026  0.025   0.035  0.031  0.028
WFCS J1327+5504  1325+553  13 27 36.955686 +55 04 05.32084   54.68   21.92 -0.211    5    0    0 C     0.018  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1328+5028  1326+507  13 28 06.237249 +50 28 10.82275    1.68    0.63  0.333   56   56   56 X     0.033  0.033  0.025   0.033  0.033  0.025
WFCS J1328-2231  1325-222  13 28 37.857089 -22 31 32.38104    9.33   12.24 -0.165   15    6    6 C     0.028  0.027 -9.9     0.018  0.018 -9.9
WFCS J1328+1744  1326+179  13 28 58.739514 +17 44 13.39380    1.71    1.60  0.404   28   24   24 X     0.030  0.031 -9.9     0.025  0.024 -9.9
WFCS J1329+1053  1326+111  13 29 01.415772 +10 53 04.80383    0.60    1.25  0.037   42   43   40 X     0.031  0.030  0.013   0.036  0.034  0.022
WFCS J1329+4540  1327+459  13 29 42.487575 +45 40 00.29057   17.83   22.24  0.734    7    0    0 C     0.020  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J1330-2142  1327-214  13 30 07.127836 -21 42 01.80506    0.37    0.70 -0.288   45   45   45 X/C   0.185  0.169  0.096   0.190  0.163  0.078
WFCS J1330-2056  1327-206  13 30 07.700626 -20 56 16.57788    0.41    0.82 -0.086   45   45   45 X/C   0.198  0.127  0.050   0.150  0.109  0.048
WFCS J1330+3921  1328+396  13 30 58.426361 +39 21 17.76605    2.88    3.46  0.078   29   10   10 C     0.026  0.016  0.008   0.019  0.014 -9.9
WFCS J1331-4230  1328-422  13 31 57.062011 -42 30 57.17802    2.14    8.20  0.787   34   24   24 X     0.068  0.062  0.045   0.032  0.043 -9.9
WFCS J1332-3601  1329-357  13 32 14.012767 -36 01 32.13160   28.52   63.70 -0.779    5    0    0 C     0.026  0.040 -9.9    -9.9   -9.9   -9.9
WFCS J1332+1706  1330+173  13 32 30.267023 +17 06 26.88287    1.04    1.57 -0.091   21   21   21 X/C   0.042  0.040 -9.9     0.032  0.032 -9.9
WFCS J1332-2559  1329-257  13 32 31.979573 -25 59 45.03711    0.51    1.03 -0.207   44   45   44 X/C   0.087  0.078  0.050   0.096  0.084  0.047
WFCS J1332+0719  1330+075  13 32 42.544686 +07 19 38.06598    0.92    2.14  0.166   75   42   37 X     0.013  0.011  0.010   0.026  0.027  0.029
WFCS J1333-2235  1330-223  13 33 06.848022 -22 35 58.61593    0.49    1.13  0.028  110   98   96 X/C   0.025  0.025  0.019   0.033  0.029  0.024
WFCS J1333+2702  1331+272  13 33 32.367771 +27 02 11.46143    1.15    1.62 -0.079   21   20   20 X     0.039  0.038 -9.9     0.032  0.031 -9.9
WFCS J1333-3305  1330-328  13 33 35.796155 -33 05 13.62909    1.24    3.28  0.721   30   29   27 X     0.022  0.027  0.020   0.034  0.036  0.028
WFCS J1334+3846  1331+390  13 34 10.536648 +38 46 43.15103    1.39    1.49  0.079   21   21   21 X     0.041  0.039 -9.9     0.028  0.027 -9.9
WFCS J1334-3520  1331-350  13 34 12.026154 -35 20 14.03318   15.47   27.33 -0.914   14    9    8 X/C   0.042  0.038 -9.9     0.044  0.040 -9.9
WFCS J1334-1009  1331-099  13 34 18.565988 -10 09 28.97330    5.52    8.43 -0.079   17    0    0 C     0.033  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1334+0912  1331+094  13 34 19.562569 +09 12 00.36033    0.25    0.50 -0.221   90   90   90 X/C   0.083  0.081  0.054   0.096  0.088  0.056
WFCS J1334+6625  1333+666  13 34 33.005952 +66 25 04.30506    4.42    1.46  0.652   43   31   21 X     0.015  0.013  0.010   0.016  0.015  0.013
WFCS J1334+5631  1332+567  13 34 37.493036 +56 31 47.85652    1.09    0.83  0.688   45   45   45 X/C   0.071  0.074  0.047   0.073  0.075  0.049
WFCS J1334+3136  1332+318  13 34 39.317499 +31 36 18.54509    1.52    1.15  0.580   28   28   28 X     0.026  0.027  0.025   0.030  0.031  0.030
WFCS J1334+3148  1332+320  13 34 54.315112 +31 48 08.15674    4.78    4.04 -0.047   13    9    7 X     0.013  0.012 -9.9     0.017  0.016 -9.9
WFCS J1335-3911  1332-389  13 35 20.522010 -39 11 46.14972  165.73  161.33 -0.957    3    3    3 X/C   0.124  0.102 -9.9     0.077  0.076 -9.9
WFCS J1335-2950  1332-295  13 35 29.752334 -29 50 38.92909    4.38   11.32 -0.784   16   14    8 X     0.013  0.015  0.015   0.015  0.016  0.017
WFCS J1336-0451  1333-046  13 36 22.942418 -04 51 29.06100    6.70    8.78 -0.355   14    6    5 C     0.053  0.038 -9.9     0.020  0.017 -9.9
WFCS J1337+0035  1334+008  13 37 31.364289 +00 35 28.93150    0.24    0.44 -0.087  135  135  135 X/C   0.092  0.086  0.048   0.090  0.083  0.023
WFCS J1337-1811  1334-179  13 37 37.554749 -18 11 40.93833    1.38    3.61  0.032   21   16    9 X     0.120  0.121 -9.9     0.085  0.041 -9.9
WFCS J1337-1958  1335-197  13 37 47.327890 -19 58 11.55327    1.26    4.45 -0.751   21   21   21 X     0.061  0.060 -9.9     0.066  0.065 -9.9
WFCS J1338+6632  1336+668  13 38 14.400061 +66 32 48.69982    1.62    1.00  0.672   45   45   45 X/C   0.098  0.096  0.060   0.068  0.065  0.043
WFCS J1338+3851  1336+391  13 38 50.002191 +38 51 10.29671    3.10    3.99  0.258   23    9    7 C     0.013  0.015  0.016   0.020  0.018 -9.9
WFCS J1338+4302  1336+432  13 38 57.158787 +43 02 35.10112    1.29    1.66  0.410   28   28   28 X     0.031  0.029  0.019   0.027  0.022  0.026
WFCS J1339-0637  1336-063  13 39 07.145770 -06 37 04.87997    0.42    0.78 -0.112   45   45   45 X/C   0.098  0.103  0.032   0.112  0.100  0.059
WFCS J1339-2348  1336-235  13 39 16.432642 -23 48 29.68331    0.57    1.46  0.045   71   61   57 X     0.012  0.015  0.014   0.019  0.021  0.018
WFCS J1339-0317  1336-030  13 39 32.667105 -03 17 06.30660    0.58    1.63 -0.372   39   39   37 X     0.070  0.057  0.012   0.024  0.024  0.019
WFCS J1339+1111  1337+114  13 39 50.365722 +11 11 30.81003    0.82    1.99 -0.402   28   21   21 X     0.049  0.048  0.038   0.043  0.047  0.035
WFCS J1339+6910  1338+694  13 39 58.795192 +69 10 16.19743    8.65    1.27  0.095   27   23   22 X     0.034  0.033  0.016   0.031  0.020  0.021
WFCS J1340+4448  1338+450  13 40 35.201915 +44 48 17.34922    1.28    2.23  0.221   26   21   21 X     0.022  0.023  0.023   0.027  0.028  0.030
WFCS J1340-0410  1338-039  13 40 42.017403 -04 10 07.05029    0.43    1.19 -0.146  105   90   88 X     0.030  0.025  0.015   0.019  0.019  0.019
WFCS J1341+4300  1339+432  13 41 09.609986 +43 00 19.93865    0.71    0.85  0.470   36   36   36 X/C   0.050  0.050  0.047   0.056  0.055  0.051
WFCS J1341+7434  1340+748  13 41 18.556128 +74 34 54.68187    2.33    0.57  0.736   45   45   45 X/C   0.077  0.073  0.048   0.062  0.059  0.041
WFCS J1341+3532  1339+357  13 41 33.120676 +35 32 51.91724    1.14    1.68 -0.050   21   20   20 X     0.045  0.043 -9.9     0.035  0.031 -9.9
WFCS J1341+5344  1339+539  13 41 34.851624 +53 44 43.77851    1.36    1.06  0.594   28   28   28 X     0.024  0.023  0.015   0.039  0.034  0.022
WFCS J1341+7054  1340+711  13 41 45.387398 +70 54 48.84630    9.18    1.00  0.182   34   26   26 X     0.022  0.025  0.020   0.020  0.021  0.016
WFCS J1342+1242  1339+129  13 42 04.638091 +12 42 49.96768    0.37    0.77 -0.027   28   28   28 X     0.149  0.146  0.108   0.079  0.077  0.049
WFCS J1342-1225  1339-121  13 42 06.222490 -12 25 38.99866    1.75    2.66  0.111   31   21   18 X     0.081  0.065  0.019   0.040  0.041 -9.9
WFCS J1342-3010  1339-299  13 42 20.268035 -30 10 17.52188    0.49    1.11 -0.148   42   38   37 X     0.069  0.041  0.025   0.066  0.052  0.026
WFCS J1342+3507  1340+353  13 42 31.801665 +35 07 10.30599    0.38    0.66  0.000   36   36   36 X/C   0.096  0.092  0.069   0.122  0.116  0.066
WFCS J1342+0910  1340+094  13 42 33.744209 +09 10 31.90052    0.61    1.02 -0.028   28   25   25 X     0.161  0.136  0.033   0.109  0.091  0.011
WFCS J1342+0504  1340+053  13 42 43.623610 +05 04 32.21867    0.36    0.74 -0.214   28   28   27 X     0.099  0.111  0.087   0.139  0.129  0.085
WFCS J1342+2828  1340+287  13 42 54.383697 +28 28 05.85853    0.59    0.52  0.550   28   28   28 X/C   0.105  0.103  0.094   0.124  0.123  0.097
WFCS J1343+4343  1340+439  13 43 05.938546 +43 43 23.47837    7.12    5.73  0.464    9    0    0 C     0.029  0.035 -9.9    -9.9   -9.9   -9.9
WFCS J1343+3858  1341+392  13 43 20.411953 +38 58 32.06118    2.99    2.58  0.213   15   14   14 X     0.020  0.020 -9.9     0.021  0.023 -9.9
WFCS J1343+1953  1341+201  13 43 39.199632 +19 53 01.71915    0.54    1.23  0.206   36   36   36 X     0.024  0.024  0.025   0.025  0.025  0.023
WFCS J1343+4803  1341+483  13 43 50.593930 +48 03 58.94809   48.16   16.77 -0.704    8    0    0 C     0.057  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1343+5754  1342+581  13 43 57.620364 +57 54 42.43891    0.68    0.91 -0.223   45   45   45 X/C   0.112  0.109  0.059   0.123  0.116  0.068
WFCS J1344-3655  1341-366  13 44 00.355149 -36 55 51.57603    0.87    3.83  0.255   64   35   33 X/C   0.078  0.071  0.064   0.063  0.065 -9.9
WFCS J1344-0924  1341-091  13 44 01.286357 -09 24 43.38024    0.55    1.31  0.399   36   36   36 X/C   0.054  0.053  0.040   0.059  0.057  0.052
WFCS J1344-1739  1341-174  13 44 03.423977 -17 39 05.67129    0.82    1.87 -0.052   36   34   34 X/C   0.121  0.099  0.020   0.076  0.057  0.010
WFCS J1344+4835  1342+488  13 44 03.538897 +48 35 43.17984    1.36    1.12  0.421   28   28   27 X/C   0.053  0.052  0.039   0.041  0.040  0.030
WFCS J1344-3656  1341-36A  13 44 23.784158 -36 56 28.78996    0.96    2.08 -0.160   66   38   36 X/C   0.036  0.035  0.028   0.029  0.029  0.025
WFCS J1344-2452  1341-246  13 44 32.871521 -24 52 19.13710    0.54    1.05 -0.106   74   75   73 X/C   0.050  0.046  0.024   0.045  0.037  0.027
WFCS J1344+1607  1342+163  13 44 36.408112 +16 07 27.77344    0.48    1.16  0.189   71   75   66 X     0.009  0.009  0.008   0.011  0.011  0.011
WFCS J1344-0743  1342-074  13 44 37.955186 -07 43 21.35375    1.55    4.28  0.474   17   17   13 X     0.013  0.012  0.009   0.013  0.014  0.014
WFCS J1344+5503  1342+553  13 44 43.742423 +55 03 00.49687    1.09    0.91  0.586   45   45   45 X     0.030  0.030  0.023   0.032  0.032  0.027
WFCS J1344+4245  1342+430  13 44 49.244751 +42 45 39.79534    1.36    1.44  0.576   28   28   28 X/C   0.046  0.045  0.035   0.039  0.037  0.036
WFCS J1344+5415  1343+545  13 44 57.687957 +54 15 08.87872    2.46    2.74  0.477   42   17   16 X     0.033  0.022  0.015   0.016  0.015  0.011
WFCS J1345-0057  1343-007  13 45 37.236550 -00 57 06.48376    0.59    1.47 -0.068   43   43   41 X     0.015  0.014  0.014   0.017  0.017  0.014
WFCS J1345-3356  1342-336  13 45 43.046314 -33 56 43.35442    0.68    1.73  0.021  109   94   90 X/C   0.032  0.028  0.024   0.027  0.028  0.021
WFCS J1346+4813  1344+484  13 46 23.872014 +48 13 07.15926  380.57  418.78  0.980    3    0    0 C     0.035  0.034 -9.9    -9.9   -9.9   -9.9
WFCS J1346-3758  1343-377  13 46 23.989207 -37 58 15.82497    1.30    2.95  0.054   38   30   30 X/C   0.045  0.044  0.030   0.050  0.052  0.041
WFCS J1346+1537  1344+158  13 46 37.690805 +15 37 10.35198    1.91    4.23 -0.127   15   10    9 X     0.016 -9.9    0.014   0.024 -9.9   -9.9
WFCS J1346-1834  1344-183  13 46 45.388175 -18 34 47.44189    1.11    2.41 -0.151   25   18   18 X/C   0.049  0.024  0.015   0.037  0.027  0.014
WFCS J1347-2958  1344-297  13 47 06.879863 -29 58 42.45532    0.43    1.11  0.009  146  129  125 X     0.025  0.027  0.021   0.026  0.026  0.022
WFCS J1347-1346  1344-135  13 47 29.505395 -13 46 42.60765    0.79    1.72 -0.712   28   28   28 X/C   0.047  0.045  0.041   0.057  0.062  0.046
WFCS J1347-2156  1344-216  13 47 31.811290 -21 56 45.88500    5.22   12.21 -0.304   13    4    4 C     0.036  0.029 -9.9     0.018  0.022 -9.9
WFCS J1347+5812  1345+584  13 47 40.992746 +58 12 42.07204   11.58    2.66  0.629   20    6    6 C     0.022  0.017  0.006   0.017  0.019 -9.9
WFCS J1348-1707  1345-168  13 48 15.389287 -17 07 50.49718    2.33    5.74 -0.217   21    5    6 C     0.019  0.015  0.012   0.019  0.017 -9.9
WFCS J1348+4335  1346+438  13 48 21.895474 +43 35 17.11679    1.37    1.75  0.274   28   27   27 X     0.032  0.035  0.009   0.029  0.029  0.012
WFCS J1349+3524  1347+356  13 49 18.521219 +35 24 15.75545    0.96    1.06 -0.003   21   21   21 X/C   0.058  0.053 -9.9     0.067  0.057 -9.9
WFCS J1349-3056  1346-306  13 49 20.398722 -30 56 24.19902    0.65    1.35 -0.196   36   34   34 X/C   0.158  0.158  0.065   0.188  0.182  0.111
WFCS J1349-3922  1346-391  13 49 51.118034 -39 22 51.53106   10.29   38.23  0.461    6    0    0 C     0.032  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J1350+7125  1349+716  13 50 13.596723 +71 25 47.35446    3.28    1.44  0.499   28   28   28 X/C   0.037  0.036  0.026   0.044  0.041  0.031
WFCS J1350+3812  1348+384  13 50 15.036078 +38 12 06.78834    0.99    0.98  0.071   21   21   21 X/C   0.061  0.054 -9.9     0.060  0.054 -9.9
WFCS J1350+2411  1348+244  13 50 26.183051 +24 11 55.06294    0.38    0.77  0.077   28   28   28 X     0.081  0.075  0.066   0.089  0.076  0.063
WFCS J1350-1316  1348-130  13 50 43.433502 -13 16 30.83912    6.64   18.29 -0.283   12    0    0 C     0.021  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J1350+0419  1348+045  13 50 49.300140 +04 19 58.05748    0.46    1.02  0.220   89   87   87 X     0.016  0.016  0.015   0.018  0.019  0.016
WFCS J1350+6428  1349+647  13 50 55.699293 +64 28 56.78350    1.09    0.45  0.626   44   44   44 X/C   0.258  0.254  0.168   0.276  0.267  0.172
WFCS J1351+0916  1348+095  13 51 26.479006 +09 16 43.68767    0.51    1.29 -0.040   32   31   28 X     0.118  0.103  0.028   0.098  0.066  0.026
WFCS J1351+0435  1349+048  13 51 37.617687 +04 35 41.62294    8.25   10.98 -0.072    9    0    0 C     0.031  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1351-3442  1349-344  13 51 55.862502 -34 42 26.85085    2.46   11.27 -0.812   15   10   10 X     0.131  0.129 -9.9     0.123  0.119 -9.9
WFCS J1352-2649  1349-265  13 52 10.302488 -26 49 28.26365    1.07    2.90  0.596   32   24   18 X     0.232  0.086  0.025   0.120  0.048  0.027
WFCS J1352-1223  1349-121  13 52 11.299778 -12 23 06.84047    4.05    8.35 -0.399   12    0    0 C     0.014  0.015  0.015  -9.9   -9.9   -9.9
WFCS J1352+3208  1349+323  13 52 12.125851 +32 08 18.85071    0.42    0.85  0.187  108  105  105 X     0.042  0.038  0.036   0.021  0.019  0.017
WFCS J1352+0232  1349+027  13 52 30.702165 +02 32 47.16159    1.83    2.51  0.161   23   15   13 X     0.263  0.222 -9.9     0.169  0.091 -9.9
WFCS J1352+5824  1351+586  13 52 53.867085 +58 24 49.16445    4.54    3.46  0.440   18   13    0 X     0.011  0.016 -9.9     0.011  0.021 -9.9
WFCS J1352+1107  1350+113  13 52 56.367109 +11 07 07.27979    4.47    4.85 -0.093   15    6    6 C     0.159  0.056 -9.9     0.062  0.022 -9.9
WFCS J1353+2809  1350+283  13 53 08.346877 +28 09 08.92402    3.88    2.95  0.426   26   11   11 C     0.012  0.013  0.012   0.017  0.014  0.012
WFCS J1353+5725  1351+576  13 53 26.034021 +57 25 52.90801    2.32    0.97  0.145   21   21   21 X/C   0.141  0.140 -9.9     0.103  0.092 -9.9
WFCS J1353+3218  1351+325  13 53 27.243510 +32 18 24.28856    0.53    0.80  0.536  114   92   90 X     0.058  0.050  0.030   0.027  0.026  0.015
WFCS J1353+2631  1351+267  13 53 35.925052 +26 31 47.51836    1.33    2.31  0.043   21   21   21 X     0.019  0.020 -9.9     0.021  0.020 -9.9
WFCS J1353+6044  1352+609  13 53 41.210522 +60 44 23.14247    1.07    1.16  0.007   45   45   45 X     0.069  0.067  0.020   0.063  0.054  0.020
WFCS J1353-0637  1351-063  13 53 49.143830 -06 37 03.85658    0.61    1.45  0.173   56   53   50 X     0.029  0.025  0.007   0.020  0.020  0.013
WFCS J1354+6931  1352+697  13 54 03.098404 +69 31 49.06035    6.94    0.86  0.210   28   28   28 X     0.030  0.028  0.023   0.030  0.031  0.031
WFCS J1354-2123  1351-211  13 54 11.491004 -21 23 12.13065    1.51    3.28 -0.615   28   24   24 X/C   0.050  0.046  0.033   0.045  0.043  0.019
WFCS J1354-3648  1351-365  13 54 19.452490 -36 48 34.76466    1.33    6.54  0.291   26   24   24 X/C   0.064  0.057 -9.9     0.068  0.066 -9.9
WFCS J1354+6645  1353+670  13 54 23.088070 +66 45 25.59756    1.59    0.70  0.799   36   36   36 X/C   0.084  0.070  0.066   0.088  0.085  0.072
WFCS J1354-2357  1351-237  13 54 30.435786 -23 57 48.75730    0.47    0.94  0.108   45   45   45 X/C   0.157  0.149  0.104   0.211  0.201  0.125
WFCS J1354+7240  1353+729  13 54 42.277404 +72 40 23.90639   27.13    3.39 -0.013   12    8    5 C     0.013  0.015 -9.9     0.015  0.020 -9.9
WFCS J1354-2443  1351-244  13 54 42.815441 -24 43 24.67900    0.55    1.19  0.116   89   86   86 X/C   0.033  0.035  0.023   0.032  0.033  0.026
WFCS J1354-2001  1352-197  13 54 49.488682 -20 01 35.58979    1.89    3.98  0.018   27   13   13 C     0.016  0.019  0.015   0.013  0.021 -9.9
WFCS J1355+6708  1354+673  13 55 39.057947 +67 08 01.78807    2.10    2.07 -0.173   42   33   30 X     0.143  0.078  0.016   0.074  0.017  0.014
WFCS J1355-3709  1352-369  13 55 47.988143 -37 09 56.88824    0.55    1.31  0.167   56   55   55 X/C   0.178  0.169  0.076   0.128  0.109  0.044
WFCS J1356-1305  1353-128  13 56 01.240684 -13 05 33.13985    0.97    2.50  0.556   29   32   26 X     0.038  0.031  0.015   0.026  0.025  0.017
WFCS J1356-0355  1353-036  13 56 04.473450 -03 55 32.24852    0.84    2.73 -0.090   56   41   40 X     0.038  0.031  0.019   0.025  0.018 -9.9
WFCS J1356-0628  1353-062  13 56 32.287307 -06 28 40.48685    2.97    6.75  0.544   22    6    4 C     0.035  0.027  0.024   0.014 -9.9   -9.9
WFCS J1356+6559  1355+662  13 56 33.190894 +65 59 57.91620    4.46    2.13  0.384   40   19   18 X     0.076  0.049  0.026   0.046  0.028 -9.9
WFCS J1357+0046  1355+010  13 57 53.725419 +00 46 33.35477    2.12    2.03  0.292   35   15   11 X     0.216  0.187  0.016   0.094  0.087 -9.9
WFCS J1358-3821  1355-381  13 58 00.871550 -38 21 17.33789    0.56    1.20  0.298   56   53   52 X/C   0.208  0.198  0.090   0.139  0.133  0.073
WFCS J1358+5752  1356+581  13 58 17.589070 +57 52 04.58058    7.29    3.54  0.279   17    0    0 C     0.013  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1358+6929  1357+697  13 58 33.464904 +69 29 41.94351    6.17    0.80 -0.066   28   28   28 X/C   0.053  0.048  0.034   0.045  0.043  0.026
WFCS J1358-2148  1355-215  13 58 38.227125 -21 48 55.04795    0.70    1.38 -0.166   45   44   44 X/C   0.059  0.058  0.026   0.054  0.053  0.018
WFCS J1359+5113  1357+514  13 59 01.735853 +51 13 13.55133    7.03    3.62 -0.377   18   12   11 X     0.012  0.014  0.011   0.016  0.016  0.013
WFCS J1359+2935  1356+298  13 59 07.774700 +29 35 31.92759    0.74    1.93  0.057   44   43   42 X     0.035  0.026  0.009   0.015  0.013  0.011
WFCS J1359+1815  1356+185  13 59 19.741731 +18 15 52.47125    0.79    1.61 -0.086   21   21   21 X     0.065  0.063 -9.9     0.044  0.043 -9.9
WFCS J1359-0831  1356-082  13 59 32.388193 -08 31 17.25233    2.11    4.56 -0.219   39   14   14 C     0.031  0.031 -9.9     0.029  0.022 -9.9
WFCS J1359+1244  1357+129  13 59 42.611399 +12 44 12.63763    0.68    1.30  0.377   45   43   43 X/C   0.012  0.011  0.010   0.011  0.013  0.013
WFCS J1359+2708  1357+273  13 59 47.906625 +27 08 28.32144    0.37    0.47  0.435   36   36   36 X/C   0.158  0.148  0.127   0.165  0.161  0.117
WFCS J1359-3746  1356-375  13 59 49.718328 -37 46 00.84692    1.23    2.88  0.107   25   20   20 X/C   0.046  0.044  0.031   0.040  0.042  0.031
WFCS J1359+2229  1357+227  13 59 52.150102 +22 29 45.33791    0.37    0.73  0.031   28   28   28 X     0.202  0.196  0.114   0.134  0.121  0.041
WFCS J1359+1436  1357+148  13 59 59.701833 +14 36 33.21613    0.33    0.57  0.234   90   90   90 X/C   0.047  0.048  0.039   0.058  0.057  0.043
WFCS J1400+6946  1359+700  14 00 55.707006 +69 46 41.38459    7.26    0.89  0.098   28   28   28 X     0.031  0.026  0.021   0.027  0.027  0.021
WFCS J1400-3525  1358-351  14 00 59.109730 -35 25 04.73037    1.68    7.39 -0.032   26   22   22 X/C   0.059  0.058 -9.9     0.050  0.049 -9.9
WFCS J1401+4835  1359+488  14 01 03.930865 +48 35 54.17078    6.04    4.08  0.435   23   13   13 X     0.020  0.018  0.012   0.016  0.019 -9.9
WFCS J1401+1947  1359+200  14 01 31.559748 +19 47 56.99772    0.41    0.83  0.038   28   27   26 X     0.186  0.083  0.067   0.108  0.073  0.030
WFCS J1401+3611  1359+364  14 01 38.733158 +36 11 21.90502    0.47    0.80  0.350   45   45   45 X     0.152  0.134  0.079   0.147  0.131  0.074
WFCS J1401-1136  1359-113  14 01 41.845651 -11 36 24.91753    1.14    2.31 -0.477   34   31   30 X     0.044  0.029 -9.9     0.050  0.050  0.022
WFCS J1402+5301  1400+532  14 02 06.659093 +53 01 25.78163    3.28    2.22  0.322   20   21   20 X     0.012  0.013 -9.9     0.018  0.017 -9.9
WFCS J1402+0342  1359+039  14 02 24.842682 +03 42 26.58012    7.40    8.04 -0.034   17    4    4 C     0.046  0.013 -9.9     0.021  0.018 -9.9
WFCS J1403+0859  1401+092  14 03 33.357081 +08 59 44.25287   24.15   26.58  0.285    4    0    0 C     0.023  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1404-3622  1401-361  14 04 05.309379 -36 22 38.97964    0.80    3.63  0.295   28   27   27 X     0.129  0.120 -9.9     0.109  0.087 -9.9
WFCS J1404-1405  1401-138  14 04 40.279785 -14 05 08.38185    1.50    4.16 -0.736   24   19   19 X     0.063  0.061  0.020   0.042  0.038  0.013
WFCS J1405+2925  1402+296  14 05 00.818476 +29 25 14.14907    3.37    5.50  0.063   10    6    4 X     0.013  0.013 -9.9     0.017  0.015 -9.9
WFCS J1405+4652  1403+471  14 05 23.307884 +46 52 26.86747    1.08    1.32  0.471   28   28   28 X/C   0.041  0.039  0.024   0.056  0.054  0.036
WFCS J1405-3655  1402-366  14 05 40.535934 -36 55 34.82919   19.37   38.93 -0.062   17    0    0 C     0.060  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1405-3907  1402-388  14 05 41.377754 -39 07 18.32494    7.69   22.85 -0.124   16    6    6 C     0.111  0.121 -9.9     0.073  0.072 -9.9
WFCS J1406-1058  1403-107  14 06 00.571303 -10 58 49.94233    0.46    1.02 -0.221   28   28   28 X/C   0.052  0.060  0.045   0.059  0.051  0.043
WFCS J1406+1859  1403+192  14 06 06.579107 +18 59 31.26218    0.39    0.73  0.157   28   28   28 X/C   0.175  0.171  0.153   0.115  0.107  0.051
WFCS J1406-0707  1403-068  14 06 10.813875 -07 07 02.31059    0.23    0.48 -0.022   66   66   66 X/C   0.487  0.462  0.204   0.315  0.309  0.149
WFCS J1406-273A  1403-27A  14 06 35.611512 -27 36 15.14964    4.38   13.20 -0.620   53   17   14 C     0.025  0.000 -9.9     0.018  0.018 -9.9
WFCS J1406-2736  1403-273  14 06 35.633226 -27 36 16.29012    2.77    5.53 -0.743  117   56   43 C     0.027  0.021  0.018   0.018  0.017  0.018
WFCS J1406-273B  1403-27B  14 06 35.665276 -27 36 16.09656    7.21   10.88 -0.743   21   15    9 X     0.025  0.000 -9.9     0.021  0.021 -9.9
WFCS J1407+1344  1404+139  14 07 05.276419 +13 44 14.73754    0.45    0.94  0.106   45   45   45 X/C   0.046  0.045  0.036   0.046  0.044  0.035
WFCS J1407+0918  1404+095  14 07 18.660528 +09 18 31.78741    0.75    1.16  0.047   35   25   24 X/C   0.228  0.192  0.016   0.159  0.100  0.014
WFCS J1407+1853  1405+191  14 07 32.337347 +18 53 16.84261    1.02    1.65 -0.102   21   21   21 X     0.063  0.062 -9.9     0.044  0.046 -9.9
WFCS J1407+1406  1405+143  14 07 44.207656 +14 06 20.78237    0.78    1.67 -0.095   21   21   21 X     0.055  0.050 -9.9     0.051  0.046 -9.9
WFCS J1408+5631  1406+567  14 08 07.454287 +56 31 13.41368    0.86    1.13  0.010   45   45   45 X     0.046  0.044  0.034   0.046  0.047  0.028
WFCS J1408+2533  1405+258  14 08 16.347251 +25 33 56.81924    6.28    7.28  0.078   12    0    0 C     0.007  0.008 -9.9    -9.9   -9.9   -9.9
WFCS J1408+0225  1405+026  14 08 28.418419 +02 25 50.37928    0.99    2.06 -0.149   31   25   23 X     0.014  0.015  0.017   0.019  0.017  0.013
WFCS J1408-3004  1405-298  14 08 29.790509 -30 04 23.70416    0.38    0.79 -0.253   45   45   45 X     0.144  0.133  0.149   0.130  0.117  0.108
WFCS J1408+3617  1406+365  14 08 35.250242 +36 17 59.86475    1.65    1.43  0.156   19   19   17 X/C   0.084  0.066 -9.9     0.072  0.047 -9.9
WFCS J1410+7101  1409+712  14 10 26.621499 +71 01 19.77179   18.13    5.52  0.252   11    0    0 C     0.017  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J1410+1644  1408+169  14 10 26.749907 +16 44 28.60754    0.55    1.19  0.197   45   45   45 X     0.033  0.033  0.024   0.025  0.025  0.021
WFCS J1410+4608  1408+463  14 10 28.214014 +46 08 21.01881    1.58    2.12  0.407   28   26   26 X     0.024  0.021  0.018   0.028  0.027  0.022
WFCS J1410+4850  1408+490  14 10 36.038119 +48 50 40.33907    3.25    3.18  0.376   25   10   10 C     0.072  0.036  0.008   0.037  0.030 -9.9
WFCS J1410+3647  1408+370  14 10 43.036186 +36 47 21.86991    2.70    2.10 -0.049   27   17   14 X     0.258  0.106  0.004   0.159  0.041 -9.9
WFCS J1411+5212  1409+524  14 11 20.406244 +52 12 11.27684   25.49   16.49  0.155    5    0    0 C     0.094  0.053 -9.9    -9.9   -9.9   -9.9
WFCS J1411+3415  1409+344  14 11 55.267559 +34 15 10.10726    0.96    0.65  0.531   28   28   28 X/C   0.050  0.052  0.040   0.061  0.062  0.053
WFCS J1412+4844  1410+489  14 12 38.668752 +48 44 47.10850    1.34    1.56  0.525   28   28   28 X/C   0.035  0.033  0.030   0.041  0.041  0.032
WFCS J1413+5019  1411+505  14 13 02.287539 +50 19 27.26508    2.16    1.07  0.336   15   15   15 X/C   0.068  0.068 -9.9     0.060  0.056 -9.9
WFCS J1413+4742  1411+479  14 13 06.737061 +47 42 04.58702    1.99    2.38  0.444   28   23   23 X     0.019  0.022  0.017   0.024  0.025  0.016
WFCS J1413-2813  1410-279  14 13 14.881914 -28 13 37.38884    0.42    0.87 -0.018   66   66   65 X/C   0.144  0.121  0.037   0.119  0.078  0.053
WFCS J1413+5305  1411+533  14 13 24.273723 +53 05 26.91721    1.00    1.59  0.020   45   45   45 X     0.029  0.021  0.017   0.021  0.022  0.016
WFCS J1413-3422  1410-341  14 13 27.172961 -34 22 35.57186   14.78   22.95 -0.907   14    8    8 X/C   0.153  0.143 -9.9     0.102  0.094 -9.9
WFCS J1413-2020  1410-201  14 13 35.058701 -20 20 40.20039    3.96    7.52  0.351   24   10   10 X     0.188  0.116 -9.9     0.040  0.037 -9.9
WFCS J1413-0710  1410-069  14 13 36.255553 -07 10 05.72822    0.52    1.19 -0.197   60   60   58 X/C   0.078  0.036  0.023   0.043  0.027  0.017
WFCS J1413+1509  1411+153  14 13 41.658135 +15 09 39.50712    0.27    0.52  0.015   68   69   62 X/C   0.232  0.181  0.047   0.162  0.097  0.043
WFCS J1413-0559  1411-057  14 13 48.704031 -05 59 58.49367    5.55    8.64  0.021   10    0    0 C     0.011  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1414+7905  1415+793  14 14 19.514004 +79 05 48.10968   43.73   10.86  0.187   24    4    3 C     0.015  0.014 -9.9     0.023  0.023 -9.9
WFCS J1414+1922  1412+196  14 14 29.499505 +19 22 18.39565    0.46    0.77  0.090   45   39   37 X     0.150  0.134  0.039   0.122  0.075  0.021
WFCS J1414+0429  1412+047  14 14 45.012344 +04 29 58.66107    0.41    0.80  0.164   45   45   45 X/C   0.038  0.037  0.030   0.045  0.047  0.043
WFCS J1414+0307  1412+033  14 14 51.348645 +03 07 51.24647    0.71    1.16  0.428   28   28   28 X/C   0.067  0.065  0.042   0.093  0.092  0.088
WFCS J1415+4155  1413+421  14 15 04.758988 +41 55 56.92954    4.96    3.94  0.067   13    0    0 C     0.023  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J1415+3656  1413+371  14 15 06.214443 +36 56 09.59217    1.64    2.21  0.178   21   21   20 X     0.024  0.023 -9.9     0.023  0.019 -9.9
WFCS J1415-1502  1412-148  14 15 23.220994 -15 02 57.04693    9.72   12.80 -0.348   12    3    5 C     0.018  0.016 -9.9     0.025  0.023 -9.9
WFCS J1415-0708  1413-069  14 15 48.904659 -07 08 07.60625    0.43    0.95 -0.097   54   58   55 X/C   0.146  0.046  0.036   0.100  0.034  0.023
WFCS J1416+6205  1414+623  14 16 03.215950 +62 05 20.11423    6.51    2.29 -0.127   18   13   10 X     0.054  0.033 -9.9     0.041  0.017 -9.9
WFCS J1416+4058  1414+412  14 16 20.513618 +40 58 13.84736    1.04    1.04  0.655   36   36   36 X/C   0.039  0.041  0.037   0.030  0.029  0.028
WFCS J1416+1430  1414+147  14 16 37.247176 +14 30 44.26589    0.36    0.78 -0.005   28   28   28 X     0.121  0.120  0.061   0.084  0.078  0.039
WFCS J1416-2131  1413-213  14 16 42.314785 -21 31 55.03387    0.34    0.71  0.182   66   66   66 X/C   0.173  0.159  0.063   0.141  0.116  0.061
WFCS J1416+1048  1414+110  14 16 52.951211 +10 48 26.69862    0.32    0.64  0.131   71   69   69 X/C   0.085  0.080  0.044   0.123  0.121  0.057
WFCS J1417+1950  1414+200  14 17 12.941145 +19 50 36.59172    0.46    0.90  0.277   32   36   32 X     0.098  0.082  0.038   0.083  0.073  0.031
WFCS J1417+2317  1415+235  14 17 17.896865 +23 17 20.13141    1.16    1.69 -0.045   21   21   21 X     0.041  0.042 -9.9     0.036  0.032 -9.9
WFCS J1417+2205  1415+223  14 17 26.080118 +22 05 39.43163    0.34    0.53  0.326   36   36   36 X/C   0.077  0.076  0.064   0.108  0.100  0.081
WFCS J1417-2631  1414-263  14 17 28.748466 -26 31 52.47898    1.61    4.04  0.431   28   26   26 X/C   0.053  0.048  0.032   0.040  0.038  0.023
WFCS J1417+2644  1415+269  14 17 30.413063 +26 44 57.02911    0.78    1.14  0.048   21   21   21 X/C   0.069  0.065 -9.9     0.075  0.070 -9.9
WFCS J1417+1116  1415+115  14 17 32.160370 +11 16 58.04365    1.47    2.14  0.079   34   19   19 X     0.049  0.048  0.006   0.029  0.027 -9.9
WFCS J1417+4051  1415+410  14 17 58.620136 +40 51 59.62628    1.21    1.90  0.356   24   21   21 X/C   0.021  0.021  0.014   0.040  0.034  0.027
WFCS J1418+0952  1415+101  14 18 13.464184 +09 52 38.48611    1.89    3.16  0.425   23   11    9 X     0.012  0.015  0.014   0.017  0.016 -9.9
WFCS J1418+8059  1419+812  14 18 13.651403 +80 59 47.14452   11.84    2.08  0.567   30   27   27 X     0.022  0.022  0.017   0.021  0.020  0.008
WFCS J1418+3542  1416+359  14 18 28.581812 +35 42 49.46127    0.24    0.35  0.233  109  109  109 X/C   0.053  0.044  0.031   0.054  0.050  0.038
WFCS J1418+3946  1416+400  14 18 58.865714 +39 46 38.86732    2.02    2.38  0.276   21   15   15 X     0.014  0.014 -9.9     0.018  0.019 -9.9
WFCS J1418-1555  1416-156  14 18 59.951564 -15 55 37.32441    0.33    0.62 -0.338   45   45   45 X/C   0.126  0.111  0.070   0.153  0.132  0.084
WFCS J1419+0108  1416+013  14 19 08.176173 +01 08 56.45592    1.25    1.97  0.497   28   28   28 X/C   0.041  0.043  0.020   0.035  0.036  0.028
WFCS J1419-0838  1416-084  14 19 22.556236 -08 38 32.14170    0.17    0.32 -0.177  132  132  132 X/C   0.189  0.188  0.175   0.230  0.229  0.210
WFCS J1419+7315  1419+734  14 19 41.181001 +73 15 04.24859   15.07    1.44 -0.222   51    3    3 C     0.016  0.014  0.013   0.009 -9.9   -9.9
WFCS J1419+7147  1419+720  14 19 43.150100 +71 47 31.20504   43.41    5.49  0.538   12    5    4 C     0.015  0.015 -9.9     0.014  0.018 -9.9
WFCS J1419+4634  1417+468  14 19 46.374680 +46 34 24.40138    2.37    2.96  0.388   28   18   18 X     0.021  0.019  0.022   0.019  0.022  0.016
WFCS J1419+5434  1418+548  14 19 47.783186 +54 34 59.24115    1.22    1.41 -0.073   44   33   32 X     0.057  0.056  0.021   0.033  0.032  0.007
WFCS J1420-0642  1417-064  14 20 17.957709 -06 42 08.05204    0.20    0.41 -0.172   66   66   66 X/C   0.183  0.181  0.138   0.199  0.193  0.086
WFCS J1420-0640  1418-064  14 20 50.968596 -06 40 10.64453    0.61    1.38 -0.437   42   42   41 X/C   0.056  0.035  0.024   0.050  0.024  0.026
WFCS J1421+4144  1419+419  14 21 05.831852 +41 44 49.71724   16.92   14.10  0.309    7    0    0 C     0.014  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1421+3943  1419+399  14 21 25.665228 +39 43 28.80510    1.51    1.17  0.193   21   20   20 X/C   0.067  0.066 -9.9     0.057  0.050 -9.9
WFCS J1421+3119  1419+31A  14 21 29.613074 +31 19 03.72169    1.13    1.55  0.168   18   19   13 X     0.044  0.041  0.010   0.040  0.035 -9.9
WFCS J1421+3116  1419+315  14 21 33.668943 +31 16 58.14603    0.89    1.54  0.328   22   17   12 X     0.069  0.048  0.038   0.041  0.028  0.012
WFCS J1421+0355  1419+041  14 21 55.252522 +03 55 36.78696    0.21    0.42  0.057  170  190  164 X/C   0.155  0.113  0.018   0.108  0.041  0.031
WFCS J1422-2727  1419-272  14 22 49.227236 -27 27 56.72392    0.37    0.70 -0.094   45   45   45 X     0.140  0.135  0.098   0.183  0.179  0.119
WFCS J1423+3737  1421+378  14 23 04.614873 +37 37 30.56906    0.32    0.42  0.479  135  135  135 X/C   0.034  0.033  0.033   0.036  0.035  0.033
WFCS J1423-0751  1420-076  14 23 06.204085 -07 51 27.73886    0.83    2.14 -0.601   26   28   26 X     0.060  0.050  0.034   0.041  0.038  0.026
WFCS J1423+7159  1422+722  14 23 11.009104 +71 59 16.87517    4.32    1.54  0.543   28   27   27 X/C   0.032  0.032  0.024   0.036  0.033  0.028
WFCS J1423+6351  1422+640  14 23 14.316157 +63 51 42.39996    1.66    0.84  0.722   45   45   44 X/C   0.057  0.055  0.049   0.070  0.071  0.068
WFCS J1423+4830  1421+487  14 23 17.996528 +48 30 15.72712    2.07    2.26  0.328   28   24   24 X     0.032  0.031  0.015   0.033  0.032  0.014
WFCS J1423+5150  1421+520  14 23 29.963270 +51 50 08.70574    1.95    1.53  0.450   28   26   26 X/C   0.056  0.054  0.014   0.049  0.049  0.019
WFCS J1424-1750  1421-176  14 24 12.352448 -17 50 08.44470    0.58    1.36 -0.062   75   62   59 X     0.011  0.018  0.019   0.015  0.019  0.017
WFCS J1424+2504  1421+252  14 24 15.182494 +25 04 23.80632    0.79    1.43  0.352   36   35   35 X     0.027  0.026  0.017   0.028  0.027  0.014
WFCS J1424-3826  1421-382  14 24 16.473203 -38 26 47.63116    0.88    1.56 -0.362   19   23   20 X/C   0.101  0.099  0.056   0.091  0.090  0.041
WFCS J1424-0719  1421-070  14 24 19.979424 -07 19 31.39811    0.99    2.23 -0.373   42   32   26 X     0.079  0.051  0.019   0.046  0.014  0.013
WFCS J1424+225C  1422+23C  14 24 38.065684 +22 55 59.82395    0.20    0.38  0.301  175  191  154 X/C   0.510  0.097  0.087   0.346  0.070  0.037
WFCS J1424+225B  1422+23B  14 24 38.089753 +22 56 00.56814    0.25    0.39  0.508  206  162  132 X/C   0.510  0.194  0.120   0.346  0.136  0.031
WFCS J1424+225A  1422+23A  14 24 38.118023 +22 56 00.89011    0.23    0.34  0.293  206  188  159 X/C   0.510  0.000  0.101   0.346  0.000  0.028
WFCS J1424+2000  1422+202  14 24 56.919058 +20 00 26.35928    0.82    1.72  0.527   28   21   17 X     0.035  0.035  0.021   0.034  0.026  0.017
WFCS J1425+1210  1422+124  14 25 15.738704 +12 10 44.30116    1.23    2.77  0.110   23   12   10 X     0.038  0.034  0.014   0.032  0.024  0.012
WFCS J1425+1239  1422+128  14 25 18.609719 +12 39 27.00224    0.44    1.09 -0.276   27   27   25 X     0.118  0.085  0.021   0.090  0.061  0.019
WFCS J1425-2959  1422-297  14 25 29.250203 -29 59 56.17685    0.45    0.96 -0.171   45   44   44 X     0.096  0.097  0.042   0.109  0.097  0.043
WFCS J1425+2404  1423+242  14 25 50.716207 +24 04 03.41418    0.29    0.56 -0.103   45   45   45 X/C   0.066  0.073  0.063   0.095  0.093  0.072
WFCS J1425-1712  1423-169  14 25 58.727545 -17 12 49.12117    1.25    3.10 -0.239   21   15   14 X     0.017  0.017  0.015   0.015  0.014  0.015
WFCS J1426+4024  1424+406  14 26 06.188447 +40 24 32.03333    5.95    4.70  0.217   11    6    4 C     0.012  0.009 -9.9     0.020 -9.9   -9.9
WFCS J1426-0215  1424-020  14 26 55.484272 -02 15 44.28181    0.29    0.60  0.089   21   21   21 X/C   0.362  0.359  0.301   0.339  0.338  0.236
WFCS J1427+1602  1425+162  14 27 42.179400 +16 02 55.20463    0.71    1.87  0.319   17   24   15 X     0.013  0.014  0.010   0.028  0.028  0.021
WFCS J1428-3817  1424-380  14 28 00.395632 -38 17 22.37458    1.04    4.79  0.611   26   26   25 X/C   0.088  0.085 -9.9     0.103  0.104 -9.9
WFCS J1428+1628  1425+167  14 28 11.383745 +16 28 51.87133    0.32    0.53  0.231   36   36   36 X/C   0.082  0.084  0.081   0.070  0.069  0.059
WFCS J1428-2741  1425-274  14 28 28.149253 -27 41 51.26538    8.58   19.79  0.668   12    0    0 C     0.015  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J1429+0251  1426+030  14 29 04.099916 +02 51 40.38698    4.77    7.73 -0.117    7    5    5 X     0.097  0.068 -9.9     0.048  0.035 -9.9
WFCS J1429+2148  1427+220  14 29 24.786757 +21 48 02.09836   21.10   19.20  0.530    8    0    0 C     0.018  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1429+5250  1427+530  14 29 31.692354 +52 50 51.31391    0.86    1.29  0.126   45   45   45 X     0.044  0.040  0.040   0.046  0.044  0.034
WFCS J1429-2055  1426-206  14 29 34.463882 -20 55 13.59819    1.05    2.47  0.534   28   28   28 X/C   0.050  0.049  0.045   0.073  0.074  0.064
WFCS J1429+2607  1427+263  14 29 50.910557 +26 07 50.31494    0.48    0.88 -0.165   21   20   20 X/C   0.245  0.212  0.066   0.232  0.142  0.058
WFCS J1429+0715  1427+074  14 29 55.378049 +07 15 12.81635    1.60    3.86 -0.035   26    0    0 C     0.024  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1429+6532  1428+657  14 29 57.500104 +65 32 06.05681    1.80    0.81  0.713   45   45   45 X/C   0.081  0.078  0.056   0.096  0.091  0.059
WFCS J1431-2334  1428-233  14 31 04.567545 -23 34 04.43207    2.08    3.63 -0.793   28   24   24 X/C   0.057  0.057  0.048   0.046  0.045  0.025
WFCS J1431+1322  1429+135  14 31 26.883556 +13 22 33.17900   23.27   17.11  0.311    5    0    0 C     0.015  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1431-2903  1428-288  14 31 56.002932 -29 03 17.86020    0.37    0.81  0.139   66   66   66 X/C   0.147  0.146  0.108   0.158  0.156  0.095
WFCS J1431+7310  1431+733  14 31 56.211050 +73 10 40.86490    4.11    1.45  0.598   28   28   28 X/C   0.039  0.034  0.031   0.040  0.036  0.037
WFCS J1432+0305  1429+033  14 32 04.862199 +03 05 43.14655    1.76    3.13 -0.217   26   16   15 X     0.142  0.063 -9.9     0.125  0.036 -9.9
WFCS J1432-2457  1430-247  14 32 56.950388 -24 57 02.09404    1.77    5.03  0.269   28   25   25 X     0.024  0.023  0.020   0.022  0.020  0.027
WFCS J1433-3556  1429-357  14 33 00.391053 -35 56 28.65113   41.96   45.99 -0.857    6    3    3 X/C   0.081  0.077 -9.9     0.068  0.068 -9.9
WFCS J1433+6407  1432+643  14 33 49.633839 +64 07 11.30856    1.65    0.93  0.699   45   44   44 X     0.065  0.065  0.049   0.050  0.046  0.029
WFCS J1434-1958  1431-197  14 34 04.695193 -19 58 46.30443    1.40    3.53  0.437   28   27   27 X     0.022  0.025  0.022   0.022  0.022  0.028
WFCS J1434+1448  1431+150  14 34 10.714293 +14 48 45.55836    0.70    1.00  0.492   28   28   28 X/C   0.063  0.062  0.053   0.080  0.081  0.080
WFCS J1435+4603  1433+462  14 35 32.874058 +46 03 45.36328    1.62    1.33  0.349   28   27   27 X/C   0.053  0.052  0.028   0.037  0.035  0.022
WFCS J1435+1729  1433+177  14 35 56.610108 +17 29 34.68973    0.21    0.43 -0.118   57   57   57 X/C   0.196  0.161  0.101   0.183  0.149  0.088
WFCS J1436+4820  1434+485  14 36 18.909665 +48 20 41.13235    1.12    0.97  0.530   35   36   35 X/C   0.054  0.054  0.017   0.048  0.046  0.024
WFCS J1437+0405  1434+043  14 37 08.189016 +04 05 34.37203    0.37    0.73  0.180   28   28   28 X/C   0.132  0.133  0.090   0.192  0.188  0.062
WFCS J1437+3505  1435+353  14 37 13.568575 +35 05 54.83118    0.96    1.06  0.564   36   36   36 X/C   0.035  0.033  0.020   0.028  0.028  0.022
WFCS J1437-3244  1434-325  14 37 14.849203 -32 44 48.00993    0.42    1.13  0.036   49   49   49 X/C   0.258  0.252 -9.9     0.193  0.190 -9.9
WFCS J1437+0948  1435+100  14 37 37.057880 +09 48 47.69762    0.39    0.70  0.318   45   45   44 X/C   0.043  0.038  0.018   0.066  0.054  0.048
WFCS J1438+6130  1437+617  14 38 29.978580 +61 30 37.59843   14.41    3.01 -0.531   20    0    0 C     0.014  0.014  0.015  -9.9   -9.9   -9.9
WFCS J1439-1659  1436-167  14 39 28.659334 -16 59 03.34672   10.91   11.56  0.176    8    0    0 C     0.062  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J1439+0740  1437+078  14 39 44.544806 +07 40 56.44391    2.41    3.92 -0.087   16    8    8 C     0.106  0.050  0.008   0.071  0.037 -9.9
WFCS J1439+4603  1437+462  14 39 46.140531 +46 03 11.11556    1.81    1.16  0.426   27   27   26 X/C   0.070  0.054  0.014   0.057  0.047  0.034
WFCS J1439-3955  1436-397  14 39 50.855211 -39 55 18.63896    9.28   23.44 -0.659   18    6    6 C     0.023  0.026 -9.9     0.027  0.027 -9.9
WFCS J1439+7237  1439+728  14 39 55.085874 +72 37 53.04305   33.91   14.02  0.463    8    0    0 C     0.040  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1439-2719  1437-271  14 39 59.198937 -27 19 12.06829    0.96    3.02  0.534   21   20   20 X     0.037  0.032  0.025   0.036  0.034  0.030
WFCS J1440+6101  1438+612  14 40 01.642536 +61 01 33.79263    4.69    0.85 -0.241   27   28   27 X     0.040  0.037  0.033   0.033  0.033  0.031
WFCS J1440+0531  1438+057  14 40 32.028985 +05 31 22.47848    0.44    0.97  0.157   28   28   28 X/C   0.071  0.057  0.035   0.073  0.054  0.045
WFCS J1440-3846  1437-385  14 40 37.825112 -38 46 55.02635   20.99   40.32 -0.979   14    3    4 X/C   0.024  0.022  0.022   0.027  0.025 -9.9
WFCS J1440+5330  1439+537  14 40 38.095489 +53 30 15.99281    4.80    3.42  0.384   26    3    3 C     0.010  0.010  0.009   0.016  0.014 -9.9
WFCS J1442+1329  1439+137  14 42 04.042040 +13 29 16.05084    1.11    1.71  0.095   41   25   25 X     0.120  0.093  0.012   0.115  0.068 -9.9
WFCS J1442+0625  1439+066  14 42 12.237888 +06 25 26.13371    0.38    0.67  0.097   45   45   45 X/C   0.052  0.056  0.043   0.081  0.080  0.071
WFCS J1442-1201  1439-118  14 42 38.159659 -12 01 38.37735    2.39    5.57 -0.172   26   17   17 X     0.013  0.013  0.011   0.017  0.016 -9.9
WFCS J1442+4044  1441+409  14 42 59.322067 +40 44 28.94118    0.53    0.82  0.547   65   79   60 X     0.191  0.106  0.012   0.079  0.041  0.015
WFCS J1443+7707  1443+773  14 43 14.725453 +77 07 27.17355   24.08    6.56  0.696   27    6    5 C     0.013  0.012 -9.9     0.023  0.020 -9.9
WFCS J1443+4714  1441+474  14 43 19.408453 +47 14 39.00026    0.71    0.75  0.585   36   36   36 X/C   0.129  0.121  0.059   0.081  0.068  0.026
WFCS J1443+0809  1440+083  14 43 25.322487 +08 09 57.37334    0.39    0.72  0.077   45   45   45 X/C   0.087  0.088  0.060   0.071  0.068  0.041
WFCS J1443+5034  1442+507  14 43 43.258022 +50 34 31.86612    7.31    8.90  0.025    7    3    3 C     0.056  0.045 -9.9     0.032  0.029 -9.9
WFCS J1443+5645  1442+569  14 43 46.272449 +56 45 45.93527    1.37    1.47  0.461   41   34   31 X     0.038  0.036  0.016   0.032  0.028  0.017
WFCS J1443-3908  1440-389  14 43 57.197759 -39 08 40.05450    0.73    1.58 -0.134   21   21   21 X/C   0.091  0.087  0.060   0.100  0.093  0.068
WFCS J1444+5538  1442+558  14 44 22.742902 +55 38 16.53014    0.76    0.79  0.628   45   45   45 X     0.077  0.075  0.044   0.067  0.064  0.039
WFCS J1444+0257  1442+031  14 44 31.766872 +02 57 53.51396    0.38    0.66  0.078   45   45   45 X/C   0.056  0.059  0.043   0.065  0.063  0.051
WFCS J1444+1632  1442+167  14 44 39.241348 +16 32 12.76015    0.51    0.99  0.299   28   28   28 X/C   0.079  0.066  0.041   0.106  0.073  0.064
WFCS J1444-0859  1442-087  14 44 58.308219 -08 59 42.52249    0.35    0.77  0.147   21   21   21 X/C   0.169  0.166  0.157   0.169  0.168  0.152
WFCS J1445-1614  1442-160  14 45 09.575271 -16 14 10.77736    0.27    0.59 -0.013   56   57   56 X/C   0.172  0.171  0.125   0.142  0.138  0.077
WFCS J1445+2438  1443+248  14 45 27.047060 +24 38 04.24983    0.37    0.57  0.411   36   36   36 X/C   0.137  0.128  0.074   0.123  0.113  0.052
WFCS J1445+0004  1442+002  14 45 31.485782 +00 04 35.40194    0.57    1.09 -0.069   36   35   35 X/C   0.079  0.072  0.041   0.072  0.072  0.028
WFCS J1445+1844  1443+189  14 45 37.503626 +18 44 43.27979    0.44    1.05  0.185   36   36   36 X     0.067  0.061  0.041   0.060  0.056  0.025
WFCS J1446+1945  1443+199  14 46 11.650112 +19 45 26.52310    0.55    0.95  0.284   36   36   36 X/C   0.059  0.052  0.045   0.041  0.043  0.030
WFCS J1446+0608  1444+063  14 46 32.708694 +06 08 06.14161    0.61    1.23  0.179   36   36   36 X/C   0.098  0.084  0.035   0.073  0.072  0.024
WFCS J1446+2757  1444+281  14 46 43.334122 +27 57 00.66893    1.43    2.21  0.397   20   25   12 X     0.016  0.011  0.010   0.018  0.013  0.010
WFCS J1446+2131  1444+217  14 46 51.215394 +21 31 51.39474    0.44    0.67  0.073   28   28   28 X/C   0.129  0.104  0.067   0.128  0.114  0.039
WFCS J1446+6043  1445+609  14 46 51.852218 +60 43 12.95546    1.59    1.04  0.561   45   41   41 X     0.074  0.062  0.031   0.053  0.049  0.015
WFCS J1447+1747  1444+180  14 47 08.371264 +17 47 52.74195    0.55    0.99  0.328   45   42   42 X     0.144  0.141  0.041   0.077  0.071  0.023
WFCS J1447+7656  1447+771  14 47 09.411277 +76 56 21.40735   79.33   14.34  0.049    9    0    0 C     0.024  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1447+1920  1444+195  14 47 16.082880 +19 20 46.97951    0.31    0.54  0.204   45   45   43 X/C   0.129  0.109  0.080   0.170  0.102  0.072
WFCS J1447-3409  1444-339  14 47 19.785655 -34 09 16.81688    2.48    6.17  0.583   31   19   18 X/C   0.311  0.218  0.033   0.222  0.112 -9.9
WFCS J1447+7721  1448+775  14 47 51.324833 +77 21 23.87262    9.76    1.50 -0.662   48   40   33 X     0.021  0.018  0.012   0.018  0.017  0.016
WFCS J1447+5824  1446+586  14 47 52.447361 +58 24 20.22482    0.86    0.82  0.609   45   45   45 X     0.043  0.043  0.026   0.053  0.050  0.037
WFCS J1448+5014  1446+504  14 48 37.535551 +50 14 48.87660    0.73    1.10 -0.096   45   45   45 X/C   0.041  0.038  0.035   0.038  0.039  0.032
WFCS J1448+4656  1446+471  14 48 41.052311 +46 56 38.24488    1.84    1.65  0.471   28   24   24 X     0.038  0.037  0.018   0.027  0.024  0.029
WFCS J1449+6505  1448+653  14 49 19.927674 +65 05 57.99507    7.80    2.78  0.475   22   13    8 X     0.009  0.011  0.008   0.012  0.014  0.010
WFCS J1449+2746  1447+279  14 49 27.924494 +27 46 50.32910    0.48    0.70  0.199   45   45   45 X/C   0.046  0.044  0.018   0.033  0.031  0.010
WFCS J1449-2139  1446-214  14 49 39.974350 -21 39 24.73644    0.45    1.07  0.220   21   21   21 X/C   0.119  0.120  0.131   0.095  0.094  0.099
WFCS J1450+4710  1448+473  14 50 12.531632 +47 10 47.32896    3.78    2.70  0.104   14   17   13 X     0.022  0.014 -9.9     0.014  0.012 -9.9
WFCS J1450+6122  1449+615  14 50 15.121881 +61 22 33.22193    3.10    1.09  0.611   42   22   19 X     0.089  0.075  0.022   0.059  0.037  0.019
WFCS J1450+1006  1448+103  14 50 49.399784 +10 06 49.13252    0.57    1.04  0.256   44   45   44 X/C   0.023  0.020  0.008   0.026  0.023  0.012
WFCS J1450-4335  1447-433  14 50 55.486240 -43 35 30.15721   10.11   32.68 -0.767   17    8    9 X     0.061  0.065 -9.9     0.032  0.032 -9.9
WFCS J1451+4154  1449+421  14 51 07.296214 +41 54 41.89637    3.06    3.26  0.505   28    9    8 C     0.046  0.034  0.014   0.019  0.016  0.015
WFCS J1451+0106  1449+013  14 51 45.941034 +01 06 18.83181    0.25    0.51 -0.029   45   45   45 X/C   0.102  0.095  0.077   0.110  0.109  0.089
WFCS J1452+5142  1450+519  14 52 02.084907 +51 42 52.51599    1.61    2.52  0.615   45   30   30 X     0.048  0.047  0.026   0.028  0.025 -9.9
WFCS J1452-3851  1448-386  14 52 05.256165 -38 51 19.84374    1.65   11.97  0.420   23   16   14 X/C   0.075  0.068 -9.9     0.046  0.051 -9.9
WFCS J1452+6550  1451+660  14 52 21.366108 +65 50 21.77999   14.79    5.61  0.739   15    0    0 C     0.010  0.009  0.010  -9.9   -9.9   -9.9
WFCS J1452+5655  1451+571  14 52 42.080784 +56 55 15.44351    0.76    0.72  0.603   45   45   45 X     0.056  0.058  0.046   0.064  0.064  0.046
WFCS J1452-3421  1449-341  14 52 47.278427 -34 21 03.66445   23.86   63.02 -0.216    7    0    0 C     0.022  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1452+5239  1451+528  14 52 51.716566 +52 39 56.03258    0.62    0.67  0.601   45   45   45 X     0.110  0.107  0.086   0.088  0.083  0.062
WFCS J1452-1319  1450-131  14 52 58.155955 -13 19 22.93974    0.25    0.52  0.043   66   66   66 X/C   0.153  0.146  0.113   0.165  0.163  0.122
WFCS J1453+1036  1450+108  14 53 01.485721 +10 36 17.20445    0.37    0.69  0.209   36   35   35 X/C   0.160  0.155  0.091   0.144  0.142  0.046
WFCS J1453+5353  1452+540  14 53 38.746368 +53 53 37.42944    6.06    3.76  0.392   19   10    8 C     0.061  0.028 -9.9     0.038  0.021 -9.9
WFCS J1453+0934  1451+097  14 53 53.905095 +09 34 23.21330    0.58    1.45  0.173   28   28   28 X     0.036  0.035  0.024   0.034  0.031  0.018
WFCS J1454+0519  1451+055  14 54 02.537884 +05 19 56.27605    8.07   13.35 -0.765   10    3    3 C     0.011  0.011 -9.9     0.022  0.021 -9.9
WFCS J1454+5003  1452+502  14 54 08.320661 +50 03 30.96331    0.58    0.65  0.497   63   64   62 X/C   0.076  0.060  0.048   0.084  0.076  0.053
WFCS J1455+0628  1452+066  14 55 18.917466 +06 28 10.95999   21.36   14.38  0.325    6    0    0 C     0.013  0.011  0.011  -9.9   -9.9   -9.9
WFCS J1455-2159  1452-217  14 55 37.990709 -21 59 28.37918    0.98    2.14  0.185   37   27   26 X     0.193  0.108  0.010   0.097  0.030  0.012
WFCS J1455-1108  1453-109  14 55 54.884399 -11 08 43.41014    0.31    0.56 -0.387   45   45   45 X/C   0.197  0.188  0.060   0.234  0.226  0.172
WFCS J1456+1626  1453+166  14 56 05.671360 +16 26 54.86248    2.70    4.06  0.436   18    3    3 C     0.015  0.015  0.012   0.010 -9.9   -9.9
WFCS J1457-3605  1453-358  14 57 06.332327 -36 05 00.89600    0.73    2.81 -0.000   28   24   24 X     0.270  0.290 -9.9     0.207  0.210 -9.9
WFCS J1457+6731  1456+677  14 57 16.492005 +67 31 18.84853    1.45    0.60  0.687   45   45   45 X/C   0.127  0.126  0.077   0.105  0.103  0.072
WFCS J1457+7412  1457+744  14 57 37.472341 +74 12 29.10705    2.73    0.75  0.695   36   36   36 X/C   0.066  0.062  0.038   0.090  0.080  0.046
WFCS J1457-2456  1454-247  14 57 39.620786 -24 56 49.04762    0.53    1.19 -0.028   45   44   44 X/C   0.033  0.035  0.029   0.045  0.043  0.034
WFCS J1457+1918  1455+195  14 57 42.655367 +19 18 24.59617    1.58    2.47  0.506   28   26   26 X     0.014  0.015  0.015   0.015  0.014  0.020
WFCS J1458+3542  1456+359  14 58 43.411206 +35 42 57.66436    0.47    0.59  0.491   45   45   44 X/C   0.113  0.056  0.054   0.108  0.075  0.067
WFCS J1458+6128  1457+616  14 58 52.705639 +61 28 13.64873   14.92    3.53 -0.383   21   12   11 C     0.014  0.016  0.011   0.020  0.016  0.017
WFCS J1459-2123  1456-212  14 59 04.889810 -21 23 58.10242    1.88    3.99 -0.486   39   19   18 X     0.012  0.012  0.012   0.013  0.013  0.016
WFCS J1459+1526  1457+156  14 59 22.154232 +15 26 54.77333    0.41    0.68  0.141   36   36   36 X/C   0.082  0.078  0.062   0.086  0.081  0.046
WFCS J1459+0904  1456+092  14 59 23.209276 +09 04 08.34238    0.42    0.82  0.553   26   22   22 X/C   0.150  0.104  0.061   0.122  0.077  0.062
WFCS J1459-1641  1456-16A  14 59 24.761377 -16 41 36.25683    1.86    3.74 -0.013   35   20   19 X     0.274  0.142  0.015   0.121  0.052 -9.9
WFCS J1459+2708  1457+273  14 59 39.919108 +27 08 18.74663    0.37    0.59  0.287   45   45   45 X/C   0.102  0.093  0.069   0.074  0.066  0.039
WFCS J1500+0855  1457+091  15 00 13.406356 +08 55 25.69937    0.65    1.21  0.150   36   36   36 X/C   0.085  0.078  0.027   0.082  0.073  0.029
WFCS J1501+1822  1459+185  15 01 29.861831 +18 22 21.20640    4.16    4.23 -0.133   19   11   11 C     0.037  0.031 -9.9     0.036  0.020 -9.9
WFCS J1501+1829  1459+186  15 01 49.568609 +18 29 32.50116    1.29    1.43  0.453   28   27   27 X/C   0.033  0.034  0.027   0.038  0.034  0.024
WFCS J1502-3520  1459-351  15 02 11.221439 -35 20 36.11257   38.45   61.04 -0.855    6    0    0 C     0.036  0.035 -9.9    -9.9   -9.9   -9.9
WFCS J1502+6806  1502+683  15 02 53.856108 +68 06 50.32339   11.40    2.57  0.185   18    5    4 C     0.022  0.014 -9.9     0.018  0.021 -9.9
WFCS J1502-3803  1459-378  15 02 57.026779 -38 03 20.17485   17.92   57.29 -0.780    8    6    3 X     0.018  0.019 -9.9     0.020  0.022 -9.9
WFCS J1503+3608  1501+363  15 03 15.147086 +36 08 51.80332    4.79    4.90  0.207    9    5    0 X     0.007  0.008 -9.9     0.022  0.024  0.024
WFCS J1503+8542  1511+859  15 03 22.245464 +85 42 40.68629 7209.22   16.06 -0.734    3    0    0 C     0.049  0.041 -9.9    -9.9   -9.9   -9.9
WFCS J1503-0230  1500-023  15 03 34.684724 -02 30 29.96749    7.14    8.78  0.277   10    3    3 C     0.017  0.032 -9.9     0.028 -9.9   -9.9
WFCS J1504+6000  1502+602  15 04 09.208773 +60 00 55.71156    3.97    2.85  0.534   26   12   12 C     0.047  0.041  0.007   0.022  0.019 -9.9
WFCS J1504+2834  1502+287  15 04 15.860185 +28 34 11.18473    0.95    1.70  0.229   88   56   56 X     0.018  0.019  0.011   0.025  0.021  0.014
WFCS J1504+0813  1501+084  15 04 24.131097 +08 13 39.68019    0.36    0.72  0.375   28   28   28 X/C   0.156  0.154  0.131   0.223  0.219  0.186
WFCS J1504+2218  1502+224  15 04 25.279017 +22 18 14.20633    0.43    0.69  0.208   36   36   36 X/C   0.077  0.075  0.047   0.086  0.080  0.039
WFCS J1504+0818  1501+085  15 04 25.286657 +08 18 58.80437    0.37    0.75  0.085   36   36   36 X/C   0.158  0.148  0.069   0.140  0.135  0.085
WFCS J1504+7147  1504+719  15 04 53.466847 +71 47 25.26997    8.01    1.00  0.066   30   23   17 X     0.054  0.051  0.015   0.042  0.037  0.023
WFCS J1504-0249  1502-026  15 04 59.076091 -02 49 10.23571    0.60    1.07  0.062   36   33   33 X/C   0.181  0.092  0.045   0.163  0.054  0.023
WFCS J1505-0855  1502-087  15 05 15.343543 -08 55 09.64850    0.59    1.29 -0.033   20   16   15 X     0.433  0.167  0.093   0.316  0.235 -9.9
WFCS J1505-1610  1502-159  15 05 22.950146 -16 10 40.62465    0.51    1.17  0.034   45   45   45 X/C   0.051  0.048  0.020   0.064  0.062  0.045
WFCS J1505-0017  1502-001  15 05 33.472942 -00 17 43.07073    0.63    1.32  0.050   35   36   35 X/C   0.057  0.034  0.035   0.051  0.038  0.032
WFCS J1506-1254  1503-127  15 06 27.914150 -12 54 23.77259    0.56    1.28 -0.292   45   45   45 X/C   0.047  0.045  0.026   0.047  0.041  0.031
WFCS J1506+6046  1505+609  15 06 33.630575 +60 46 54.60226    2.52    1.35  0.697   45   34   34 X     0.051  0.048  0.030   0.031  0.027  0.014
WFCS J1506+6226  1505+626  15 06 38.171591 +62 26 49.78821   57.95   34.87 -0.649    5    0    0 C     0.022  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1506+6620  1506+665  15 06 48.001550 +66 20 58.89431    1.80    0.75  0.818   45   43   43 X     0.104  0.102  0.070   0.090  0.083  0.052
WFCS J1507+1018  1504+105  15 07 21.879676 +10 18 45.01207   13.87   16.27  0.782    5    0    3 C     0.002  0.038 -9.9    -9.9   -9.9   -9.9
WFCS J1507-3149  1504-316  15 07 36.327830 -31 49 19.50809    0.54    1.77  0.173   56   57   56 X     0.049  0.050 -9.9     0.052  0.053 -9.9
WFCS J1507+6213  1506+624  15 07 57.306960 +62 13 34.15654    1.93    1.12  0.759  139  103   88 X     0.020  0.014  0.009   0.015  0.012  0.012
WFCS J1507+5231  1506+527  15 07 59.055748 +52 31 00.74998    0.89    0.83  0.623   45   43   43 X     0.137  0.128  0.046   0.089  0.080  0.023
WFCS J1508+1852  1505+190  15 08 05.138595 +18 52 43.23598    0.67    1.19  0.264   35   34   33 X     0.066  0.065  0.034   0.051  0.044  0.016
WFCS J1508-4201  1505-418  15 08 24.989838 -42 01 45.99720   14.66   37.91 -0.475   16    7    6 C     0.082  0.036 -9.9     0.047  0.052 -9.9
WFCS J1509+7004  1508+702  15 09 13.336149 +70 04 22.23798    7.28    1.29 -0.611   28   27   27 X     0.013  0.012  0.012   0.014  0.015  0.015
WFCS J1509+4726  1507+476  15 09 19.852458 +47 26 56.17647    3.12    3.46  0.203   19    9    9 C     0.208  0.180  0.013   0.128  0.049 -9.9
WFCS J1509-4340  1506-434  15 09 35.737134 -43 40 31.92937    2.43    7.51  0.631   21   21   21 X     0.267  0.253  0.217   0.260  0.261  0.222
WFCS J1509-2905  1506-288  15 09 45.055074 -29 05 01.12092    0.47    1.02  0.066   36   36   36 X/C   0.256  0.252  0.233   0.188  0.182  0.155
WFCS J1509+1557  1507+161  15 09 50.562994 +15 57 25.53559    1.11    1.88 -0.068   35   23   23 X     0.089  0.065  0.021   0.066  0.044 -9.9
WFCS J1510+3745  1508+379  15 10 20.808010 +37 45 55.73250    0.43    0.73  0.248  187  145  145 X     0.021  0.020  0.017   0.015  0.017  0.015
WFCS J1510-4324  1507-432  15 10 29.490747 -43 24 50.64089   26.54  100.63 -0.443    7    0    0 C     0.020  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J1510+8000  1512+801  15 10 32.732621 +80 00 05.32557    4.52    0.56 -0.687   72   72   72 X/C   0.064  0.062  0.053   0.076  0.076  0.067
WFCS J1510-2451  1507-246  15 10 41.675257 -24 51 59.07864    1.66    3.77 -0.034   53   24   22 C     0.155  0.073  0.011   0.065  0.038 -9.9
WFCS J1510-0843  1508-085  15 10 54.641263 -08 43 21.32107    0.42    0.87  0.218   21   21   21 X/C   0.324  0.289  0.232   0.317  0.277  0.244
WFCS J1510+1802  1508+182  15 10 56.672067 +18 02 38.56435    4.85    8.65 -0.347   10    4    0 C     0.006  0.000 -9.9     0.021  0.000 -9.9
WFCS J1511-0512  1509-050  15 11 46.514920 -05 12 00.21887    3.25    7.65 -0.180   30   10    8 C     0.031  0.017 -9.9     0.014  0.016 -9.9
WFCS J1511-0513  1509-05A  15 11 48.560834 -05 13 46.98824    0.73    1.94  0.389   35   49   29 X     0.013  0.015  0.018   0.013  0.015  0.017
WFCS J1511+5905  1510+592  15 11 57.905006 +59 05 04.68638    1.24    0.83  0.608   45   44   44 X     0.057  0.059  0.043   0.053  0.054  0.024
WFCS J1512-2255  1509-227  15 12 12.755221 -22 55 08.48291    1.03    2.94  0.111   54   36   36 X     0.017  0.017  0.012   0.019  0.015  0.014
WFCS J1512-0554  1509-057  15 12 22.837497 -05 54 41.31906    0.41    0.85  0.057   36   36   36 X/C   0.210  0.201  0.158   0.199  0.184  0.095
WFCS J1513-2539  1510-254  15 13 03.636992 -25 39 25.85541    0.77    1.64 -0.358   58   56   55 X/C   0.013  0.012  0.013   0.013  0.012  0.015
WFCS J1513+0713  1510+074  15 13 13.095132 +07 13 31.87257    1.80    4.00 -0.137   18   13    7 C     0.010  0.009  0.009   0.010  0.011  0.011
WFCS J1513-3720  1510-371  15 13 18.662073 -37 20 11.53111    1.51    2.79 -0.525   40   36   34 X/C   0.021  0.017  0.016   0.021  0.019  0.015
WFCS J1514-4342  1511-435  15 14 28.632917 -43 42 45.01700   37.62  117.80 -0.580    7    0    0 C     0.037  0.036 -9.9    -9.9   -9.9   -9.9
WFCS J1514+2855  1512+291  15 14 39.440930 +28 55 41.13021    0.67    0.89  0.425   36   36   36 X/C   0.068  0.064  0.038   0.064  0.061  0.035
WFCS J1514-0948  1512-096  15 14 49.749218 -09 48 38.41786    0.33    0.72 -0.022   36   36   36 X/C   0.239  0.214  0.145   0.221  0.202  0.132
WFCS J1515+5934  1514+597  15 15 26.678956 +59 34 53.01865    1.04    0.76  0.598   45   45   45 X     0.070  0.058  0.046   0.079  0.056  0.030
WFCS J1515+2458  1513+251  15 15 54.167498 +24 58 40.23057    1.05    1.56  0.296   32   24   22 X     0.108  0.084  0.019   0.094  0.060 -9.9
WFCS J1515+0805  1513+082  15 15 57.039650 +08 05 43.94976    1.01    2.25 -0.150   36   22   22 X     0.064  0.050  0.013   0.032  0.016  0.006
WFCS J1516+1830  1514+186  15 16 56.592017 +18 30 21.54223    1.72    2.73 -0.012   47   24   18 C     0.015  0.010  0.009   0.023  0.017 -9.9
WFCS J1516+2535  1514+257  15 16 58.693528 +25 35 07.45224    0.76    1.19  0.241   36   35   35 X/C   0.070  0.062  0.031   0.052  0.044  0.022
WFCS J1517+6627  1516+666  15 17 04.740641 +66 27 29.51201    1.55    0.75  0.723   45   45   45 X     0.031  0.035  0.026   0.045  0.044  0.035
WFCS J1517-0710  1514-069  15 17 14.055749 -07 10 14.09769    0.32    0.69 -0.018   36   36   36 X/C   0.235  0.228  0.140   0.234  0.220  0.119
WFCS J1517+6338  1516+638  15 17 15.610103 +63 38 58.35104    3.85    2.12  0.904   42   30   28 X     0.048  0.049  0.041   0.036  0.032  0.032
WFCS J1517+1332  1514+137  15 17 17.153027 +13 32 24.53985    0.62    0.84  0.357   28   28   28 X/C   0.122  0.116  0.076   0.107  0.102  0.059
WFCS J1517+5556  1516+561  15 17 27.836132 +55 56 27.08010   10.07    4.98  0.557   12    5    5 C     0.116  0.042 -9.9     0.056  0.018 -9.9
WFCS J1517-4424  1514-442  15 17 28.941789 -44 24 09.46571    1.57    2.61 -0.408   28   19   19 X/C   0.158  0.153  0.014   0.151  0.149  0.045
WFCS J1517+0105  1515+012  15 17 37.410106 +01 05 21.60844    0.37    0.88 -0.146   36   36   36 X     0.093  0.089  0.051   0.080  0.074  0.044
WFCS J1517-1639  1515-164  15 17 51.054686 -16 39 18.71957    0.33    0.63 -0.050   98   90   90 X/C   0.051  0.046  0.044   0.084  0.076  0.066
WFCS J1517+1312  1515+133  15 17 59.894844 +13 12 39.30027    0.90    1.30  0.508   28   28   28 X/C   0.034  0.034  0.026   0.041  0.040  0.041
WFCS J1518+0613  1516+064  15 18 45.727918 +06 13 56.10682    0.43    1.03  0.040   36   36   36 X     0.053  0.048  0.026   0.052  0.049  0.025
WFCS J1518-1205  1516-119  15 18 47.849602 -12 05 00.66227    0.56    1.22 -0.270   45   45   45 X/C   0.097  0.097  0.040   0.073  0.075  0.020
WFCS J1520+4211  1518+423  15 20 39.721905 +42 11 11.45123    0.40    0.45  0.596  109  109  109 X/C   0.052  0.050  0.048   0.044  0.044  0.042
WFCS J1521+1654  1518+170  15 21 16.552650 +16 54 02.96368    0.54    0.86  0.258   36   36   36 X/C   0.135  0.132  0.082   0.119  0.113  0.056
WFCS J1521+5506  1520+552  15 21 32.937436 +55 06 06.43917    4.21    2.89  0.663   42   10   10 C     0.020  0.020  0.017   0.016  0.016 -9.9
WFCS J1521+0517  1519+054  15 21 43.533750 +05 17 05.17106    0.33    0.79 -0.090   36   36   36 X     0.095  0.093  0.080   0.100  0.100  0.079
WFCS J1521+2724  1519+275  15 21 55.599850 +27 24 53.30975    4.57    6.24 -0.078    4    0    0 C     0.011 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J1522-3912  1518-390  15 22 12.931706 -39 12 44.46670    1.97   10.70 -0.038   19   12   10 X     0.075  0.051 -9.9     0.039  0.042 -9.9
WFCS J1522+0400  1520+041  15 22 32.802804 +04 00 29.73115   10.87   11.02  0.250    9    0    0 C     0.043  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1522-3920  1519-391  15 22 48.626942 -39 20 08.52921   19.73   56.05 -0.359    7    0    0 C     0.014  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1522+2808  1520+283  15 22 48.940129 +28 08 56.21059    0.44    0.60  0.356   36   36   36 X/C   0.109  0.103  0.102   0.139  0.136  0.122
WFCS J1522+7645  1524+76A  15 22 52.122373 +76 45 21.26713    1.35    0.33  0.650  140  112  106 X/C   0.072  0.069  0.045   0.061  0.062  0.047
WFCS J1523+7645  1524+769  15 23 08.714760 +76 45 36.61941    7.31    2.22  0.562   61   34   26 X     0.025  0.016 -9.9     0.021  0.018 -9.9
WFCS J1523+2837  1521+288  15 23 26.910992 +28 37 32.49999    1.30    1.14  0.008   27   27   26 X/C   0.024  0.024  0.009   0.032  0.031  0.022
WFCS J1523-3936  1520-394  15 23 33.270713 -39 36 41.39625   25.11   39.25 -0.865   11    5    5 X     0.110  0.105 -9.9     0.036  0.043 -9.9
WFCS J1523+2838  1521+28A  15 23 36.749509 +28 38 35.05546    0.70    1.29  0.439   45   44   44 X     0.007  0.008  0.008   0.010  0.010  0.011
WFCS J1523+6339  1522+638  15 23 45.870782 +63 39 24.27770    2.75    2.61  0.565   39   22   19 X     0.019  0.017  0.010   0.017  0.018  0.013
WFCS J1525-4341  1521-435  15 25 12.148026 -43 41 10.13414    3.86   15.64  0.788   15   13   13 X     0.022  0.022  0.021   0.021  0.022  0.023
WFCS J1525-1902  1522-188  15 25 12.360550 -19 02 53.39260   28.08   26.01  0.436    7    0    0 C     0.006  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1525+0308  1523+033  15 25 48.957510 +03 08 25.96922    1.34    1.89  0.242   29   18   16 X/C   0.593  0.366 -9.9     0.268  0.167 -9.9
WFCS J1525-0816  1523-081  15 25 49.379860 -08 16 43.06910    0.71    1.76 -0.101   19   33   18 X     0.015  0.014 -9.9     0.017  0.020  0.016
WFCS J1526+0959  1524+101  15 26 46.348098 +09 59 10.53382    0.41    0.81  0.239   36   36   36 X/C   0.131  0.123  0.070   0.120  0.109  0.060
WFCS J1527+5849  1526+589  15 27 46.721583 +58 49 27.94795    0.79    0.74  0.688   45   45   44 X     0.115  0.100  0.051   0.077  0.059  0.035
WFCS J1528+6739  1528+678  15 28 26.759603 +67 39 28.32106    1.40    0.67  0.675   45   45   45 X     0.089  0.085  0.069   0.084  0.080  0.057
WFCS J1528+3738  1526+378  15 28 27.924324 +37 38 09.79542   27.17   25.69 -0.155    6    0    0 C     0.016  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1528+3547  1526+359  15 28 46.854974 +35 47 42.75489    2.32    2.97  0.467   34    0    0 C     0.015  0.015  0.015  -9.9   -9.9   -9.9
WFCS J1529+6954  1529+700  15 29 14.302910 +69 54 34.77716    3.06    1.14  0.783   36   36   36 X     0.033  0.029  0.020   0.025  0.025  0.023
WFCS J1529+1904  1527+192  15 29 51.715979 +19 04 34.93726    1.45    1.67 -0.195   25   20   20 X/C   0.132  0.084  0.011   0.105  0.071 -9.9
WFCS J1530+5137  1528+517  15 30 19.764730 +51 37 30.18182    0.72    0.66  0.565   45   45   45 X     0.086  0.082  0.074   0.089  0.085  0.070
WFCS J1530+0555  1528+060  15 30 28.444801 +05 55 13.03085    1.94    3.41  0.158   28   15   14 X     0.183  0.113 -9.9     0.111  0.052 -9.9
WFCS J1530-1950  1527-196  15 30 28.864244 -19 50 39.19325    0.40    0.99  0.006   36   36   36 X/C   0.167  0.167  0.136   0.147  0.144  0.118
WFCS J1530-2208  1527-219  15 30 30.697807 -22 08 11.86278    0.61    1.52  0.000   28   28   28 X/C   0.074  0.075 -9.9     0.062  0.064 -9.9
WFCS J1531+5012  1529+503  15 31 13.287650 +50 12 29.95376    0.88    0.95  0.478   44   38   38 X     0.114  0.084  0.045   0.077  0.061  0.024
WFCS J1531+5955  1530+600  15 31 18.822911 +59 55 38.14049    4.48    2.54  0.483   33   11   10 C     0.031  0.019  0.011   0.023  0.021 -9.9
WFCS J1531+2404  1529+242  15 31 43.475522 +24 04 19.02001    3.45    4.22 -0.033   18    0    0 C     0.019  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1531-4147  1528-416  15 31 57.546173 -41 47 39.73228    9.69   94.10  0.847    4    4    4 X     0.002  0.000 -9.9     0.019  0.000 -9.9
WFCS J1532+5854  1531+590  15 32 16.174299 +58 54 03.38898    0.88    0.83  0.669   45   45   45 X     0.034  0.031  0.026   0.040  0.041  0.029
WFCS J1532+6813  1531+683  15 32 16.627351 +68 13 20.98205    6.50    1.41 -0.753   27   28   28 X     0.025  0.023  0.020   0.029  0.029  0.023
WFCS J1532-2310  1529-230  15 32 31.528312 -23 10 32.46451    0.72    1.70  0.380   36   36   36 X/C   0.150  0.139  0.036   0.145  0.135  0.088
WFCS J1533+1332  1530+137  15 33 15.071110 +13 32 25.10142    0.63    1.23  0.321   36   36   36 X     0.033  0.027  0.019   0.034  0.032  0.020
WFCS J1534+4823  1532+485  15 34 04.871924 +48 23 40.90295    1.90    1.06  0.257   43   28   28 X     0.038  0.033  0.014   0.032  0.028 -9.9
WFCS J1534+1349  1532+139  15 34 22.641278 +13 49 16.91969    0.63    1.16  0.384   36   36   36 X     0.030  0.031  0.029   0.037  0.034  0.031
WFCS J1534+2513  1532+253  15 34 37.610813 +25 13 11.33547    0.96    1.37  0.480   23   29   17 X     0.010  0.010  0.007   0.013  0.012  0.012
WFCS J1535+6953  1535+700  15 35 19.217387 +69 53 18.40674    2.51    1.29  0.817   36   36   36 X/C   0.031  0.032  0.031   0.043  0.047  0.041
WFCS J1537+8154  1540+820  15 37 00.037798 +81 54 30.99611    2.45    0.44 -0.400  107  104   98 X/C   0.232  0.202  0.049   0.159  0.114  0.057
WFCS J1537-0731  1534-073  15 37 07.636677 -07 31 57.90387    1.34    2.32 -0.211   53   34   34 X     0.124  0.081  0.006   0.081  0.046 -9.9
WFCS J1537+5715  1536+574  15 37 25.437848 +57 15 09.94692    1.13    1.77 -0.004   45   38   37 X     0.016  0.017  0.014   0.015  0.018  0.016
WFCS J1537+1344  1535+139  15 37 32.441748 +13 44 48.11565    0.53    0.97  0.231   36   36   36 X     0.066  0.058  0.046   0.057  0.050  0.031
WFCS J1538+1444  1535+148  15 38 03.424349 +14 44 07.54421    0.42    0.70  0.294   36   36   36 X/C   0.152  0.145  0.108   0.165  0.160  0.089
WFCS J1538+0108  1535+013  15 38 12.743466 +01 08 23.57375    0.41    0.71  0.311   36   36   36 X/C   0.208  0.201  0.163   0.174  0.158  0.121
WFCS J1539+7814  1540+784  15 39 03.338947 +78 14 46.18728   19.17    4.00  0.155   34    7    7 C     0.014  0.011 -9.9     0.013  0.018 -9.9
WFCS J1539+3809  1537+383  15 39 31.996056 +38 09 49.35556    0.70    1.19  0.212   28   28   28 X/C   0.015  0.016  0.015   0.019  0.019  0.017
WFCS J1539-3725  1536-372  15 39 58.045820 -37 25 18.78165    1.22    2.68  0.119   26   26   25 X/C   0.020  0.022  0.019   0.023  0.025  0.024
WFCS J1540+0805  1538+082  15 40 29.420708 +08 05 04.09119    0.84    1.65  0.229   40   34   34 X     0.014  0.016  0.011   0.021  0.016  0.013
WFCS J1540+5803  1539+582  15 40 37.578301 +58 03 34.39519    1.28    1.12  0.728   45   45   45 X     0.029  0.028  0.025   0.031  0.031  0.022
WFCS J1541-1815  1538-180  15 41 20.968111 -18 15 21.12032    0.41    0.89 -0.047   36   36   35 X/C   0.069  0.071  0.064   0.090  0.088  0.074
WFCS J1541+7401  1542+741  15 41 28.936713 +74 01 47.75404    7.49    0.97 -0.542   35   35   34 X     0.028  0.024  0.023   0.027  0.025  0.022
WFCS J1541+0548  1539+059  15 41 46.754634 +05 48 36.65409    2.23    3.58  0.109   20    6    3 C     0.021  0.016 -9.9     0.017  0.019 -9.9
WFCS J1542-0927  1539-093  15 42 07.464838 -09 27 43.23116   12.04   12.35  0.479   15    3    3 C     0.033  0.015 -9.9     0.037  0.034  0.043
WFCS J1542+5259  1541+531  15 42 28.355648 +52 59 50.79107    1.29    0.94  0.620   34   42   34 X     0.022  0.023  0.013   0.046  0.041  0.021
WFCS J1543-4345  1539-436  15 43 11.204081 -43 45 35.84223   20.84   68.11  0.428    6    4    3 C     0.023  0.021 -9.9     0.029 -9.9   -9.9
WFCS J1543+6621  1542+665  15 43 21.294606 +66 21 54.76365    1.44    0.71  0.690   45   45   45 X     0.060  0.062  0.050   0.056  0.054  0.044
WFCS J1543-0135  1540-014  15 43 33.804265 -01 35 35.82708    0.52    1.08  0.190   36   36   36 X     0.047  0.046  0.039   0.063  0.063  0.050
WFCS J1543-2732  1540-273  15 43 38.859400 -27 32 55.00153    2.76    6.68  0.138   16   13   12 X     0.187  0.083 -9.9     0.091  0.033 -9.9
WFCS J1544-3352  1540-337  15 44 02.894201 -33 52 29.04406    3.89   12.10  0.808   19   11   10 X     0.018  0.018  0.018   0.025  0.020  0.020
WFCS J1544-2550  1541-256  15 44 12.648285 -25 50 01.20581   17.25   25.24  0.314    9    4    4 C     0.030  0.013 -9.9     0.021  0.020 -9.9
WFCS J1545+6751  1544+680  15 45 04.420935 +67 51 25.82265    2.12    0.86  0.763   45   45   45 X     0.048  0.047  0.040   0.037  0.038  0.030
WFCS J1545+6439  1544+648  15 45 16.453965 +64 39 19.83693    1.20    0.78  0.695   45   45   45 X     0.060  0.063  0.051   0.056  0.053  0.032
WFCS J1545+0149  1543+019  15 45 35.875239 +01 49 58.18474    5.16   15.21  0.840    7    6    4 X     0.002  0.014 -9.9     0.017  0.015 -9.9
WFCS J1546+0522  1543+055  15 46 06.108144 +05 22 08.28075    0.59    1.09  0.168   32   28   24 X     0.132  0.094  0.013   0.109  0.085  0.020
WFCS J1547-2802  1544-278  15 47 12.133687 -28 02 21.57579    4.63   13.92 -0.428   38    3    3 C     0.025  0.025 -9.9     0.018  0.017  0.014
WFCS J1547+5955  1546+600  15 47 23.564336 +59 55 01.18875    0.74    0.55  0.700   45   45   45 X/C   0.119  0.118  0.110   0.100  0.101  0.087
WFCS J1547+5021  1546+505  15 47 32.127724 +50 21 31.32989    0.82    0.99  0.420   45   45   45 X     0.050  0.050  0.043   0.050  0.052  0.045
WFCS J1547-1416  1545-141  15 47 52.713334 -14 16 13.15500    0.46    1.08 -0.042   45   45   45 X/C   0.044  0.039  0.033   0.042  0.041  0.036
WFCS J1548+6949  1548+699  15 48 16.705602 +69 49 35.30978    8.07    1.41 -0.435   15   15   15 X     0.037  0.036  0.031   0.033  0.031  0.023
WFCS J1549-2320  1546-231  15 49 00.194783 -23 20 04.55504    1.09    2.96 -0.329   34   27   26 X     0.040  0.043  0.015   0.031  0.033  0.016
WFCS J1549+3047  1547+309  15 49 12.844985 +30 47 13.08935    1.20    2.58 -0.040   40   27   27 X     0.010  0.010  0.010   0.011  0.012  0.012
WFCS J1549-3045  1546-305  15 49 46.303500 -30 45 01.17662    2.21    5.35  0.167   19   10   10 X     0.012  0.013  0.012   0.016  0.016 -9.9
WFCS J1549+6134  1548+617  15 49 46.848438 +61 34 10.35504    0.89    0.67  0.697   45   45   45 X     0.094  0.096  0.082   0.069  0.066  0.048
WFCS J1549+7012  1550+703  15 49 56.453212 +70 12 56.08945    1.62    0.54  0.705   36   36   36 X/C   0.113  0.112  0.079   0.116  0.117  0.067
WFCS J1549+6310  1549+633  15 49 57.316520 +63 10 07.32814    0.94    0.66  0.687   45   45   45 X     0.069  0.071  0.036   0.085  0.081  0.047
WFCS J1553-3118  1550-311  15 53 33.545313 -31 18 31.42221    0.49    1.23 -0.320   64   64   64 X/C   0.080  0.075  0.051   0.072  0.070  0.059
WFCS J1553+5253  1552+530  15 53 43.425753 +52 53 33.94543    0.89    1.01  0.474   45   45   45 X     0.058  0.059  0.053   0.053  0.047  0.043
WFCS J1553-2358  1550-238  15 53 55.847761 -23 58 41.52937  132.94  132.95  0.000   36   36   36 X/C   0.042  0.041 -9.9     0.078  0.075  0.026
WFCS J1554-0131  1552-013  15 54 43.503068 -01 31 00.66335    0.95    1.61  0.370   36   34   34 X     0.106  0.071  0.023   0.065  0.044 -9.9
WFCS J1554-4400  1551-438  15 54 56.435656 -44 00 32.89151    1.06    2.00  0.014   28   27   27 X/C   0.198  0.169  0.083   0.124  0.118  0.051
WFCS J1555+0840  1553+088  15 55 44.172254 +08 40 41.71016    0.36    0.67 -0.128  109  109  109 X/C   0.029  0.027  0.019   0.043  0.041  0.024
WFCS J1556+2004  1553+202  15 56 09.932765 +20 04 20.72969    6.36   12.29 -0.610    8    3    3 C     0.021  0.126 -9.9     0.043 -9.9   -9.9
WFCS J1556+4259  1555+431  15 56 57.715065 +42 59 43.89832    0.38    0.62  0.416  102   90   90 X/C   0.071  0.067  0.062   0.061  0.056  0.039
WFCS J1557-2724  1554-272  15 57 04.338955 -27 24 45.75126    0.71    1.65  0.405   36   36   36 X/C   0.119  0.113  0.079   0.134  0.128  0.089
WFCS J1557+7041  1557+708  15 57 30.243942 +70 41 20.79145    2.43    1.75  0.481   60   33   32 X/C   0.021  0.022  0.012   0.037  0.037  0.021
WFCS J1558+6521  1558+654  15 58 35.074575 +65 21 29.51977    1.02    0.57  0.697   45   45   45 X/C   0.080  0.080  0.066   0.125  0.124  0.056
WFCS J1559+255A  1557+26A  15 59 49.584028 +25 56 32.68591    2.32    1.88  0.264   75   30   28 X     0.030  0.016 -9.9     0.017  0.017 -9.9
WFCS J1559+2556  1557+260  15 59 51.614132 +25 56 26.31782    0.55    0.97 -0.153   77   79   54 X     0.022  0.021  0.014   0.020  0.020  0.012
WFCS J1600+0412  1557+043  16 00 02.537500 +04 12 57.82960    0.38    0.63  0.305   33   36   32 X/C   0.202  0.166  0.088   0.220  0.158  0.110
WFCS J1600-2524  1557-252  16 00 05.367085 -25 24 39.80293    1.07    2.31 -0.426   32   34   31 X/C   0.018  0.018  0.015   0.019  0.018  0.018
WFCS J1600+7123  1600+715  16 00 37.979950 +71 23 22.44458    9.03    1.72 -0.447   15   15   15 X     0.099  0.091 -9.9     0.028  0.028 -9.9
WFCS J1601-2429  1558-243  16 01 28.043576 -24 29 58.43906    3.95   18.19  0.402    9    7    6 X     0.153  0.026 -9.9     0.029  0.018 -9.9
WFCS J1602-1518  1559-151  16 02 07.961502 -15 18 56.13742    0.59    1.35  0.242   44   38   37 X     0.260  0.229  0.018   0.136  0.097  0.016
WFCS J1602+0157  1559+021  16 02 27.359340 +01 57 56.23258    7.52    9.62 -0.339    9    0    0 C     0.018  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J1603+0231  1600+026  16 03 14.851983 +02 31 36.23722    0.60    0.90  0.503   36   36   36 X/C   0.146  0.136  0.069   0.171  0.159  0.088
WFCS J1604+3221  1602+324  16 04 12.962058 +32 21 04.39001    0.72    1.26  0.436   36   36   36 X     0.024  0.022  0.010   0.022  0.020  0.008
WFCS J1604+0117  1602+014  16 04 45.398764 +01 17 50.37800    0.56    1.01  0.223   36   36   36 X/C   0.071  0.062  0.042   0.080  0.071  0.047
WFCS J1604+6722  1604+675  16 04 46.194737 +67 22 17.01031    2.54    0.87  0.654   28   28   28 X/C   0.058  0.054  0.052   0.070  0.070  0.074
WFCS J1604-0019  1602-001  16 04 56.143735 -00 19 07.07371    0.51    0.83  0.200   36   36   36 X/C   0.354  0.322  0.110   0.317  0.269  0.063
WFCS J1605+3029  1603+306  16 05 05.886034 +30 29 16.62096    0.55    0.95  0.255   90   89   80 X     0.032  0.025  0.029   0.023  0.018  0.014
WFCS J1605-1854  1602-187  16 05 42.158932 -18 54 57.63215    0.58    1.39  0.337   28   28   27 X     0.142  0.120  0.026   0.100  0.091 -9.9
WFCS J1606+2032  1603+206  16 06 05.822123 +20 32 08.43489    0.63    1.23  0.337   36   35   35 X     0.023  0.018  0.018   0.028  0.028  0.022
WFCS J1606+0619  1603+064  16 06 06.884874 +06 19 48.73930    0.35    0.58  0.222   36   36   36 X/C   0.174  0.169  0.162   0.208  0.198  0.171
WFCS J1606+7658  1607+770  16 06 13.780978 +76 58 04.03365    4.20    1.39  0.771   45   42   42 X     0.022  0.021  0.015   0.020  0.021  0.015
WFCS J1606-0353  1604-037  16 06 44.825588 -03 53 40.37146    0.66    1.03  0.638   36   36   36 X/C   0.247  0.238  0.170   0.238  0.192  0.142
WFCS J1608+0041  1605+008  16 08 02.546019 +00 41 05.36099    0.40    0.83 -0.023   45   44   44 X     0.079  0.071  0.042   0.065  0.058  0.017
WFCS J1609+5354  1608+540  16 09 13.196496 +53 54 29.73974    1.12    1.02  0.451   45   42   42 X     0.069  0.070  0.041   0.057  0.060  0.016
WFCS J1609+6532  1608+656  16 09 13.956166 +65 32 28.99371    9.43    3.53  0.464   27   13   13 C     0.019  0.018 -9.9     0.016  0.016 -9.9
WFCS J1610-0113  1608-010  16 10 49.032157 -01 13 43.34205    1.12    2.80 -0.308   40   19   16 X     0.122  0.102  0.004   0.046  0.046 -9.9
WFCS J1612-1419  1609-141  16 12 09.242817 -14 19 14.11861    4.48    4.52  0.351   19   12   12 X     0.146  0.084 -9.9     0.064  0.032 -9.9
WFCS J1612+5806  1611+582  16 12 53.267311 +58 06 40.47956    2.16    1.45  0.613   45   31   31 X     0.084  0.076  0.026   0.064  0.050 -9.9
WFCS J1613+6329  1613+636  16 13 39.641109 +63 29 18.63500    1.25    0.70  0.728   45   45   45 X     0.068  0.069  0.065   0.062  0.059  0.044
WFCS J1613-4225  1610-423  16 13 43.998846 -42 25 41.19679   16.34   54.60 -0.389    4    4    4 X     0.083  0.082 -9.9     0.049  0.051 -9.9
WFCS J1614-2149  1611-217  16 14 00.865539 -21 49 54.32225    1.40    4.57 -0.281   35   18   17 X     0.068  0.057  0.016   0.041  0.039  0.023
WFCS J1614-0055  1611-007  16 14 28.496564 -00 55 16.09733    1.06    2.03  0.574   36   34   34 X     0.026  0.024  0.018   0.032  0.028  0.018
WFCS J1614+5826  1614+585  16 14 58.265790 +58 26 08.91344    0.89    0.55  0.621   45   45   45 X/C   0.062  0.065  0.064   0.080  0.079  0.070
WFCS J1615+2726  1613+275  16 15 31.360211 +27 26 57.33132    0.90    1.56  0.391   65   54   46 X     0.008  0.008  0.008   0.010  0.009  0.011
WFCS J1616+6420  1616+644  16 16 54.634031 +64 20 51.23589    1.60    0.80  0.784   36   36   36 X     0.065  0.069  0.062   0.061  0.060  0.046
WFCS J1617+5515  1616+553  16 17 16.323103 +55 15 46.93654    1.62    1.33  0.520   44   29   28 X     0.047  0.043  0.018   0.044  0.033  0.020
WFCS J1617+3500  1615+351  16 17 40.536769 +35 00 15.19932    0.79    1.68  0.030   87   58   57 X     0.018  0.018  0.012   0.025  0.024  0.017
WFCS J1617+3222  1615+324  16 17 42.538182 +32 22 34.37110    1.11    1.66  0.677   35   29   28 X     0.016  0.016  0.010   0.018  0.016  0.009
WFCS J1619+7537  1620+757  16 19 13.745257 +75 37 53.45331   36.12    5.38 -0.741   18    6    6 C     0.016  0.017  0.013   0.012  0.016  0.010
WFCS J1619+7226  1620+725  16 19 37.663853 +72 26 32.48421    2.47    0.76  0.679   88   81   80 X     0.079  0.061  0.045   0.042  0.031  0.019
WFCS J1619+0228  1617+026  16 19 51.157553 +02 28 58.63947    0.60    1.01  0.417   36   36   36 X/C   0.097  0.093  0.076   0.095  0.086  0.058
WFCS J1620-0311  1617-030  16 20 24.464487 -03 11 31.95697   15.11   20.05  0.128    4    0    0 C     0.002  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J1620+5448  1619+549  16 20 55.041425 +54 48 54.72724    1.02    1.02  0.555   45   45   45 X     0.051  0.049  0.032   0.046  0.047  0.028
WFCS J1620+5002  1619+501  16 20 56.710171 +50 02 36.66631    0.94    0.92  0.575   45   45   45 X     0.049  0.048  0.032   0.050  0.045  0.026
WFCS J1621-2856  1618-288  16 21 07.585754 -28 56 22.54312    0.94    2.73 -0.084   28   27   28 X/C   0.044  0.051 -9.9     0.042  0.044 -9.9
WFCS J1623-2605  1620-259  16 23 15.149148 -26 05 38.67518    3.98   10.12  0.419   30   12   12 C     0.036  0.019 -9.9     0.022  0.017 -9.9
WFCS J1623-1140  1621-115  16 23 59.535437 -11 40 43.80661    1.06    2.00 -0.439   34   36   31 X     0.023  0.023  0.022   0.030  0.026  0.026
WFCS J1624-2612  1620-260  16 24 02.398331 -26 12 33.12264    5.79    8.30 -0.582   23   10    9 X     0.027  0.025 -9.9     0.034  0.030 -9.9
WFCS J1624-3012  1621-300  16 24 22.301548 -30 12 52.20538    1.20    3.09  0.550   36   36   36 X/C   0.127  0.073  0.046   0.100  0.082  0.051
WFCS J1624+6259  1624+631  16 24 42.209915 +62 59 31.47322    1.90    0.94  0.598   45   42   42 X     0.049  0.052  0.034   0.039  0.036  0.013
WFCS J1624+6007  1624+602  16 24 50.017070 +60 07 14.12084    7.50    3.85  0.179   17    3    0 C     0.029  0.020  0.007   0.009 -9.9   -9.9
WFCS J1625+5715  1624+573  16 25 32.874260 +57 15 42.53874    1.09    0.78  0.627   45   44   44 X     0.064  0.056  0.035   0.049  0.050  0.026
WFCS J1626+5049  1624+509  16 26 07.784113 +50 49 02.62510    0.87    0.82  0.563   45   45   45 X     0.085  0.084  0.047   0.068  0.067  0.033
WFCS J1627+1216  1625+123  16 27 37.031269 +12 16 07.10340    0.59    0.89  0.057   33   36   33 X/C   0.165  0.141  0.074   0.153  0.126  0.065
WFCS J1628+5140  1626+517  16 28 15.484756 +51 40 20.03717    0.73    0.62  0.586   68   46   46 X/C   0.086  0.075  0.029   0.123  0.118  0.043
WFCS J1628-3343  1625-336  16 28 19.899971 -33 43 41.59650    1.60    5.52  0.460   45   39   39 X/C   0.018  0.018  0.021   0.019  0.019 -9.9
WFCS J1628-2425  1625-243  16 28 20.604436 -24 25 46.15157    2.35    5.26 -0.331   25   14   13 X     0.013  0.012  0.012   0.015  0.014  0.015
WFCS J1629+7430  1630+746  16 29 08.175450 +74 30 58.67599    4.77    1.27 -0.771   28   28   28 X/C   0.038  0.042  0.026   0.052  0.052  0.042
WFCS J1630+1436  1627+147  16 30 13.999744 +14 36 13.03576    0.73    1.46 -0.369   95   73   72 X/C   0.013  0.011  0.009   0.013  0.012  0.011
WFCS J1630+6659  1630+670  16 30 34.877802 +66 59 05.53935    2.62    1.26  0.182   43   26   26 X     0.094  0.061  0.017   0.071  0.044 -9.9
WFCS J1631+4348  1629+439  16 31 13.036388 +43 48 41.35521    0.58    0.49  0.274   36   36   36 X/C   0.196  0.181  0.154   0.201  0.191  0.152
WFCS J1631-2817  1628-281  16 31 49.375570 -28 17 07.01286    5.05   14.32 -0.030    6    9    6 X     0.019  0.017 -9.9     0.021  0.021 -9.9
WFCS J1633+6500  1633+651  16 33 27.756131 +65 00 42.41876    1.06    0.45  0.617   45   45   45 X/C   0.156  0.149  0.088   0.147  0.134  0.070
WFCS J1633+7405  1635+741  16 33 57.222848 +74 05 49.07953    7.24    1.72  0.689   59   32   31 X     0.008  0.009  0.011   0.011  0.011  0.013
WFCS J1634+3900  1632+391  16 34 02.953090 +39 00 00.58741    0.71    1.00  0.088   34   31   33 X/C   0.041  0.037  0.033   0.045  0.044  0.037
WFCS J1634+5556  1633+560  16 34 45.709874 +55 56 59.24974    1.63    1.23  0.652   45   42   42 X     0.035  0.035  0.028   0.028  0.027  0.017
WFCS J1635+7128  1636+715  16 35 52.121093 +71 28 53.86078   11.84    5.80  0.894    9    6    0 X     0.006  0.006 -9.9     0.017 -9.9    0.016
WFCS J1638+0449  1636+049  16 38 32.210978 +04 49 56.34979    2.25    4.56  0.264   10   11    6 X     0.009  0.017 -9.9     0.021  0.012 -9.9
WFCS J1640+5547  1639+558  16 40 08.660036 +55 47 24.27132    1.09    0.87  0.686   45   45   45 X     0.034  0.035  0.029   0.050  0.040  0.029
WFCS J1640+5419  1639+544  16 40 33.571454 +54 19 43.31834    4.29    1.57  0.339   39   19   19 X     0.047  0.046  0.020   0.031  0.027 -9.9
WFCS J1640+5232  1639+526  16 40 56.225050 +52 32 58.20013    2.14    1.05  0.380   45   23   23 X     0.105  0.100  0.017   0.054  0.052  0.017
WFCS J1641-2728  1638-273  16 41 12.801118 -27 28 40.88560    1.42    6.16  0.385   28   18   18 X     0.031  0.031 -9.9     0.023  0.023 -9.9
WFCS J1641+5115  1640+513  16 41 55.729764 +51 15 46.88545    5.36    4.28  0.201   22   10   10 C     0.052  0.030 -9.9     0.047  0.025 -9.9
WFCS J1643+0732  1641+076  16 43 47.095598 +07 32 17.39787    0.42    0.66  0.274   36   36   36 X/C   0.191  0.177  0.141   0.158  0.145  0.091
WFCS J1643+1715  1641+173  16 43 48.599793 +17 15 49.43376    0.47    0.66  0.289   36   36   36 X/C   0.132  0.122  0.081   0.141  0.134  0.077
WFCS J1643+1908  1641+192  16 43 55.354901 +19 08 54.58955    2.92    5.72  0.030   20    0    0 C     0.009  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J1644-0313  1641-031  16 44 10.584259 -03 13 29.74569    0.55    0.95  0.466   36   36   36 X/C   0.122  0.119  0.093   0.128  0.124  0.093
WFCS J1645+1113  1643+113  16 45 54.674513 +11 13 52.62469    0.47    0.77  0.217   36   36   36 X/C   0.108  0.086  0.054   0.097  0.088  0.061
WFCS J1646-1328  1644-133  16 46 51.779731 -13 28 48.15105    0.58    1.48  0.077   32   36   32 X     0.020  0.020  0.008   0.014  0.015  0.010
WFCS J1647-1926  1644-193  16 47 53.778623 -19 26 19.44620    0.84    1.91  0.419   36   36   36 X/C   0.128  0.106  0.097   0.096  0.079  0.060
WFCS J1647-2912  1644-291  16 47 57.874876 -29 12 44.45709    0.84    2.19  0.525   36   36   36 X/C   0.153  0.150  0.083   0.128  0.120  0.064
WFCS J1648+7547  1650+75A  16 48 24.335407 +75 47 50.04828    2.56    0.59  0.650   86   78   78 X/C   0.053  0.051  0.012   0.035  0.033  0.014
WFCS J1648+7546  1650+758  16 48 43.395192 +75 46 28.18967   46.75    5.44  0.351   21    7    7 C     0.025  0.013 -9.9     0.014  0.016 -9.9
WFCS J1648+4253  1647+429  16 48 54.052763 +42 53 59.89686   35.50   26.88  0.056    3    0    0 C     0.007  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1650-1043  1647-106  16 50 37.745338 -10 43 15.26029    6.61   11.04 -0.063   13    3    3 C     0.093  0.018 -9.9     0.011 -9.9   -9.9
WFCS J1650-1248  1647-127  16 50 38.034662 -12 48 53.54598    0.34    0.71 -0.161   45   45   45 X     0.138  0.112  0.054   0.118  0.106  0.080
WFCS J1652+6232  1651+626  16 52 01.522395 +62 32 09.05643    1.29    0.79  0.712   45   45   45 X     0.049  0.050  0.050   0.049  0.045  0.039
WFCS J1652-0400  1649-039  16 52 08.598341 -04 00 36.08149    0.62    1.13  0.244   36   32   32 X/C   0.085  0.077  0.054   0.089  0.084  0.051
WFCS J1652+0019  1650+004  16 52 58.398781 +00 19 06.80268   21.84   24.28 -0.462    4    0    0 C     0.050  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J1653+5159  1652+520  16 53 53.988534 +51 59 04.96458   11.92    6.07  0.088    9    0    0 C     0.051  0.040 -9.9    -9.9   -9.9   -9.9
WFCS J1658+4732  1657+476  16 58 26.594079 +47 32 15.46695    2.08    1.24  0.001   35   26   26 X     0.143  0.114 -9.9     0.077  0.037 -9.9
WFCS J1658+6653  1658+669  16 58 45.911116 +66 53 07.14622    1.35    0.63  0.709   45   45   45 X     0.058  0.061  0.050   0.067  0.062  0.047
WFCS J1658-1451  1655-147  16 58 50.154548 -14 51 29.32582    0.88    1.80  0.579   36   32   32 X     0.202  0.170  0.062   0.090  0.067  0.027
WFCS J1659+4702  1658+471  16 59 28.876263 +47 02 55.18883    1.37    1.46  0.365   36   33   33 X     0.029  0.026  0.011   0.028  0.023  0.010
WFCS J1659+1305  1657+131  16 59 48.671921 +13 05 26.12192    0.71    1.11  0.409   36   35   35 X/C   0.074  0.065  0.050   0.068  0.064  0.031
WFCS J1659-3130  1656-314  16 59 48.918080 -31 30 47.71751    0.88    3.18  0.112   26   26   25 X     0.140  0.127 -9.9     0.111  0.094 -9.9
WFCS J1700+6612  1700+662  17 00 59.195330 +66 12 27.47782    1.43    0.69  0.715   45   45   45 X     0.057  0.061  0.041   0.070  0.061  0.040
WFCS J1703+7646  1706+768  17 03 57.889625 +76 46 10.15971    3.63    1.24 -0.738   36   36   36 X/C   0.082  0.083  0.075   0.073  0.078  0.074
WFCS J1704+2946  1702+298  17 04 07.165474 +29 46 59.46218    0.66    1.00  0.334   45   44   44 X     0.050  0.052  0.036   0.052  0.051  0.025
WFCS J1706+6200  1705+620  17 06 15.035519 +62 00 32.52676    3.11    1.71  0.743   17   28   14 X     0.005 -9.9   -9.9     0.017  0.018  0.019
WFCS J1706+5708  1705+572  17 06 16.402278 +57 08 51.92036    3.70    3.09  0.361   29    0    0 C     0.019  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1707+1122  1705+114  17 07 32.480332 +11 22 00.70945    0.53    0.80  0.277   36   36   36 X/C   0.199  0.191  0.169   0.177  0.176  0.109
WFCS J1708+1402  1705+141  17 08 01.605108 +14 02 34.04235    0.59    0.91  0.340   36   36   36 X/C   0.152  0.143  0.103   0.094  0.091  0.046
WFCS J1709+0645  1707+068  17 09 48.680015 +06 45 04.49451    2.62    2.74  0.109   15   14   14 X     0.034  0.065 -9.9     0.039  0.037 -9.9
WFCS J1711+3019  1709+303  17 11 19.921529 +30 19 17.85837    2.92    1.73  0.323   39   17   17 X     0.105  0.074  0.008   0.074  0.045 -9.9
WFCS J1711+301A  1709+30A  17 11 19.951955 +30 19 17.67863    4.84    7.35 -0.225    8    3    0 C     0.105  0.019 -9.9     0.074  0.029 -9.9
WFCS J1711+7334  1713+736  17 11 52.660013 +73 34 04.64865    3.67    1.94  0.713   21   21   21 X/C   0.094  0.087  0.066   0.078  0.078  0.061
WFCS J1714-2514  1711-251  17 14 47.847671 -25 14 35.09506    6.79   17.07 -0.477   11    6    5 X     0.052  0.012 -9.9     0.046  0.067  0.059
WFCS J1715+2146  1713+21A  17 15 18.869455 +21 46 20.97391    0.29    0.52 -0.008  100   96   96 X/C   0.036  0.017  0.007   0.051  0.044  0.041
WFCS J1715-4025  1711-403  17 15 21.089588 -40 25 40.74185    3.32   12.59  0.062   11   12   10 X     0.208  0.127 -9.9     0.192  0.136 -9.9
WFCS J1715+2145  1713+218  17 15 21.256962 +21 45 31.69934    0.67    1.34 -0.192   88   51   46 X     0.055  0.049  0.013   0.040  0.038  0.040
WFCS J1716-3418  1713-342  17 16 23.693739 -34 18 15.01942   11.34   21.07 -0.595    5    8    5 X     0.048  0.046 -9.9     0.036  0.034 -9.9
WFCS J1717+0340  1714+037  17 17 19.479617 +03 40 12.31690    0.60    1.61  0.211   31   40   29 X     0.015  0.014  0.015   0.020  0.020  0.018
WFCS J1719+6949  1719+698  17 19 03.787860 +69 49 28.44766    2.58    1.39  0.727   44   44   43 X     0.050  0.023  0.019   0.022  0.018  0.017
WFCS J1720+6542  1719+657  17 20 03.017189 +65 42 48.21511    1.66    1.23  0.650   45   44   44 X     0.029  0.024  0.019   0.029  0.028  0.019
WFCS J1720+2335  1718+236  17 20 10.609680 +23 35 31.31532    0.57    0.86  0.257   43   43   42 X     0.172  0.151  0.040   0.142  0.116  0.026
WFCS J1720+0253  1717+029  17 20 19.582016 +02 53 30.97900    0.78    1.55  0.256   36   36   35 X/C   0.034  0.030  0.019   0.038  0.036  0.021
WFCS J1721+5207  1720+521  17 21 36.263227 +52 07 09.90219    2.31    1.94  0.199   43   22   20 X     0.092  0.051  0.027   0.031  0.021 -9.9
WFCS J1722-3717  1719-372  17 22 34.684251 -37 17 44.28687   13.90   33.84 -0.546    6    5    0 X     0.042  0.034 -9.9     0.021  0.018 -9.9
WFCS J1724-0243  1722-026  17 24 37.808238 -02 43 05.65240    0.43    0.87 -0.100  109   96   96 X/C   0.038  0.037  0.014   0.027  0.030  0.010
WFCS J1725+5301  1724+530  17 25 30.505703 +53 01 27.18812    1.14    0.94  0.543   45   43   43 X     0.045  0.041  0.029   0.044  0.041  0.024
WFCS J1725+5204  1724+521  17 25 46.299892 +52 04 26.37337    2.73    2.25  0.526   45   11   11 C     0.020  0.021  0.019   0.018 -9.9   -9.9
WFCS J1726+4348  1725+438  17 26 57.239511 +43 48 14.22338    0.77    0.90  0.231   36   35   35 X/C   0.109  0.105  0.027   0.096  0.093  0.047
WFCS J1728+3146  1726+318  17 28 20.108961 +31 46 02.58898    4.85    3.68  0.023    4   13    4 X     0.008  0.008 -9.9     0.012  0.012 -9.9
WFCS J1728+2212  1726+222  17 28 21.490349 +22 12 44.53620    4.76   14.58  0.687   12    7    4 X     0.026  0.016 -9.9     0.019  0.018 -9.9
WFCS J1728+7229  1729+725  17 28 45.318095 +72 29 38.93610   20.44    2.86  0.153   19   10   10 C     0.082  0.052 -9.9     0.040  0.021 -9.9
WFCS J1729+7935  1733+796  17 29 45.046354 +79 35 09.60306    2.87    0.38  0.586   45   45   45 X/C   0.161  0.158  0.134   0.161  0.158  0.127
WFCS J1730+1724  1727+174  17 30 05.422935 +17 24 44.35750    3.05    5.16  0.307   16   11    7 C     0.013  0.013 -9.9     0.018  0.016 -9.9
WFCS J1730+0810  1727+082  17 30 12.267648 +08 10 21.89903    5.55    8.40 -0.188   16    0    0 C     0.017  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J1732+6533  1732+655  17 32 53.994872 +65 33 25.21505    1.60    0.84  0.688   45   45   45 X     0.045  0.046  0.035   0.052  0.048  0.034
WFCS J1733-3942  1729-396  17 33 27.359719 -39 42 12.82919   63.10  167.15  0.682    3    0    0 C     0.007 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J1733+0804  1731+081  17 33 32.595062 +08 04 37.53581    0.65    1.24  0.000   36   35   34 X/C   0.220  0.127  0.043   0.116  0.079  0.019
WFCS J1733-0456  1730-049  17 33 33.010350 -04 56 01.97844    0.34    0.65 -0.006   36   36   36 X/C   0.171  0.172  0.108   0.170  0.167  0.089
WFCS J1734+1600  1732+160  17 34 42.602539 +16 00 32.33597    3.13    4.91  0.279   18    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J1737+0236  1735+026  17 37 34.720291 +02 36 50.40090    9.91   23.16 -0.864    7    0    0 C     0.010  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J1737-0101  1735-009  17 37 43.881907 -01 01 31.94814    0.47    1.01  0.283   36   36   36 X     0.077  0.078  0.046   0.098  0.091  0.042
WFCS J1737+2524  1735+254  17 37 59.938807 +25 24 00.78472    1.13    1.26 -0.062   34   26   26 X/C   0.149  0.143 -9.9     0.114  0.098 -9.9
WFCS J1741+1720  1739+173  17 41 38.250072 +17 20 17.44989    1.84    3.09  0.598   31   22   21 X     0.014  0.014  0.005   0.021  0.015 -9.9
WFCS J1742+6512  1741+652  17 42 08.221726 +65 12 14.07289    4.56    1.78  0.716   44   22   21 X     0.040  0.040  0.016   0.016  0.019 -9.9
WFCS J1743+0421  1741+043  17 43 47.129857 +04 21 42.22370    0.88    1.64  0.354   36   36   36 X/C   0.039  0.036  0.025   0.037  0.035  0.023
WFCS J1743+5006  1742+501  17 43 56.768601 +50 06 27.69790    1.19    0.98  0.607   45   45   45 X/C   0.055  0.043  0.038   0.050  0.045  0.036
WFCS J1744+7356  1745+739  17 44 31.438693 +73 56 13.94580    3.92    2.78  0.429   31   26   23 X     0.052  0.052  0.025   0.047  0.043  0.033
WFCS J1745+1655  1743+169  17 45 23.332946 +16 55 04.24650    0.61    0.92  0.472   36   36   36 X/C   0.117  0.109  0.099   0.069  0.067  0.051
WFCS J1745+5627  1744+564  17 45 25.684845 +56 27 38.98373    1.76    1.19  0.539   45   36   36 X     0.044  0.044  0.022   0.040  0.035  0.022
WFCS J1746+6920  1746+693  17 46 30.028935 +69 20 35.55447    1.70    0.59  0.476   36   36   36 X/C   0.137  0.138  0.076   0.120  0.114  0.055
WFCS J1746+5341  1745+537  17 46 32.476366 +53 41 31.45682    1.18    0.88  0.598   45   45   45 X/C   0.075  0.074  0.051   0.065  0.059  0.044
WFCS J1746+1127  1744+114  17 46 56.866816 +11 27 18.22738    0.49    0.63  0.079   36   36   36 X/C   0.202  0.159  0.064   0.188  0.120  0.028
WFCS J1748-2907  1745-291  17 48 45.683843 -29 07 39.40189    2.84    6.55 -0.283    9   17    9 X     0.021  0.035 -9.9     0.099  0.055 -9.9
WFCS J1749+5241  1748+527  17 49 38.950198 +52 41 16.00775    1.51    1.28  0.397   43   37   35 X     0.083  0.070  0.038   0.047  0.038  0.022
WFCS J1750-0841  1747-086  17 50 16.648873 -08 41 56.20016   14.51   22.47 -0.089    6    0    0 C     0.005  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J1752+0219  1749+023  17 52 02.976059 +02 19 32.03981    0.68    1.46 -0.009   33   41   32 X     0.018  0.016  0.011   0.020  0.024  0.011
WFCS J1752+5819  1751+583  17 52 17.195141 +58 19 57.61114    1.24    0.80  0.638   45   45   45 X/C   0.058  0.057  0.051   0.050  0.050  0.042
WFCS J1754+3540  1752+356  17 54 13.676122 +35 40 48.54874    1.01    1.09  0.447   36   32   31 X/C   0.147  0.119  0.032   0.124  0.094  0.017
WFCS J1754+1156  1752+119  17 54 45.929223 +11 56 49.33293    0.59    1.02  0.294   36   36   36 X/C   0.100  0.091  0.053   0.113  0.104  0.061
WFCS J1754+3442  1753+347  17 54 51.101175 +34 42 47.06199    2.71    3.54  0.361   34   19   19 C     0.035  0.027  0.006   0.015  0.015 -9.9
WFCS J1756+6531  1756+655  17 56 40.364171 +65 31 45.91578    1.53    0.67  0.677   45   45   45 X/C   0.071  0.072  0.064   0.067  0.065  0.055
WFCS J1757-2241  1754-226  17 57 28.877028 -22 41 32.46791   17.40   23.65 -0.159    8    6    6 X     0.028  0.016 -9.9     0.022  0.019 -9.9
WFCS J1758+5407  1757+541  17 58 16.493159 +54 07 52.13112    2.39    1.74  0.427   42   28   27 X     0.055  0.050  0.024   0.041  0.029 -9.9
WFCS J1759+5157  1757+519  17 59 03.434436 +51 57 43.15828    1.82    1.55  0.392   45   33   33 X     0.092  0.053  0.037   0.055  0.050  0.022
WFCS J1801-2056  1758-209  18 01 39.140031 -20 56 42.05522    3.00    8.44 -0.125   14   12    9 X     0.028  0.028 -9.9     0.024  0.019 -9.9
WFCS J1801+2109  1759+211  18 01 48.491564 +21 09 27.61528    1.78    2.95  0.612   28   20   19 X     0.019  0.014  0.008   0.017  0.017  0.013
WFCS J1802+1735  1800+175  18 02 20.196458 +17 35 38.99517    0.72    1.22  0.113   32   34   31 X/C   0.324  0.167  0.034   0.198  0.086  0.020
WFCS J1802+7040  1803+706  18 02 35.154177 +70 40 08.33317    5.13    3.13 -0.368   25   17   15 X     0.041  0.027  0.006   0.041  0.032 -9.9
WFCS J1804+7410  1805+741  18 04 13.820410 +74 10 52.74689   12.72    6.19  0.608   16    7    7 C     0.082  0.039 -9.9     0.041  0.029 -9.9
WFCS J1807-3202  1804-320  18 07 29.850739 -32 02 33.77604    5.99   12.91  0.853   19   11   10 X     0.027  0.022  0.024   0.017  0.021 -9.9
WFCS J1808+7016  1808+702  18 08 18.397898 +70 16 40.65940   55.32   19.84  0.327    7    0    0 C     0.020  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J1808+0546  1806+057  18 08 32.216824 +05 46 51.96874    0.77    1.28  0.035   36   33   33 X/C   0.131  0.117  0.041   0.091  0.081 -9.9
WFCS J1809-1618  1806-163  18 09 06.940037 -16 18 56.17776    3.29    5.75  0.666   16   26   16 X     0.031  0.019 -9.9     0.025  0.020 -9.9
WFCS J1809+0114  1806+012  18 09 28.565642 +01 14 04.51315    0.65    1.25  0.279   36   36   36 X/C   0.096  0.093  0.029   0.079  0.077  0.043
WFCS J1810+7350  1811+738  18 10 17.835668 +73 50 30.05172    7.79    2.42 -0.249   28   18   16 X     0.130  0.084 -9.9     0.057  0.043 -9.9
WFCS J1810+5000  1809+500  18 10 54.838503 +50 00 45.92426    0.99    0.86  0.488   45   45   45 X     0.041  0.043  0.014   0.044  0.042  0.015
WFCS J1812-0648  1810-068  18 12 50.921903 -06 48 23.47422    2.61   10.55 -0.885   17   14    8 X     0.186  0.030  0.031   0.110  0.085  0.054
WFCS J1812-064A  1810-06A  18 12 50.946927 -06 48 25.28551    0.28    0.61 -0.181   79   75   74 X/C   0.186  0.087  0.041   0.107  0.080  0.057
WFCS J1814+0920  1811+093  18 14 18.265968 +09 20 52.75218    0.54    0.93  0.268   36   36   36 X/C   0.143  0.134  0.085   0.165  0.151  0.091
WFCS J1816+0309  1813+031  18 16 05.204024 +03 09 08.67705    0.65    1.24  0.280   36   36   35 X/C   0.153  0.125  0.058   0.129  0.092  0.046
WFCS J1819+6708  1819+671  18 19 44.427233 +67 08 47.15920    3.46    2.03  0.206   28   20   20 X     0.209  0.066  0.014   0.115  0.044 -9.9
WFCS J1820-1111  1817-112  18 20 23.287591 -11 11 12.26899    3.24    4.99 -0.214    8    9    7 X     0.113  0.016 -9.9     0.156  0.059 -9.9
WFCS J1820+3540  1818+356  18 20 42.235434 +35 40 38.58307    0.40    0.50 -0.506   90   90   90 X/C   0.035  0.035  0.032   0.053  0.051  0.048
WFCS J1821+0549  1819+057  18 21 27.306001 +05 49 10.65445    0.66    1.06  0.328   36   36   36 X/C   0.064  0.064  0.049   0.087  0.088  0.062
WFCS J1822+1216  1820+122  18 22 41.920107 +12 16 10.69652    1.21    2.43  0.347   32   33   29 X     0.025  0.016  0.010   0.019  0.021  0.011
WFCS J1823+1053  1821+108  18 23 51.490603 +10 53 35.97220    0.73    1.26  0.354   36   36   36 X/C   0.042  0.039  0.032   0.054  0.057  0.039
WFCS J1824+0506  1821+050  18 24 15.200266 +05 06 17.54935    0.59    1.18  0.386   36   36   33 X     0.069  0.067  0.052   0.072  0.064  0.046
WFCS J1824+0613  1822+062  18 24 59.080752 +06 13 50.58133    3.57    4.84  0.205   20    7    7 C     0.190  0.059 -9.9     0.071  0.057 -9.9
WFCS J1828+3220  1827+323  18 28 56.932971 +32 20 04.15581    2.53    2.95 -0.690   18   19   18 X     0.010  0.011  0.010   0.013  0.013  0.012
WFCS J1830-3602  1827-360  18 30 58.900420 -36 02 30.81719   12.70   43.66  0.154   13    8    6 X     0.017  0.038 -9.9     0.018  0.017 -9.9
WFCS J1833+4726  1832+474  18 33 26.755750 +47 26 46.21520    3.41    2.18 -0.349   34   19   19 X     0.115  0.062 -9.9     0.033  0.026 -9.9
WFCS J1833+6521  1833+653  18 33 43.219744 +65 21 38.97171    1.50    1.39 -0.175   36   36   36 X     0.035  0.035  0.026   0.035  0.033  0.023
WFCS J1835+1516  1833+152  18 35 51.527252 +15 16 00.47597    1.95    3.84 -0.154   32   18   18 C     0.014  0.015  0.007   0.014  0.015 -9.9
WFCS J1836+0846  1833+087  18 36 11.724271 +08 46 18.28268    0.45    0.81  0.386   36   36   36 X/C   0.145  0.132  0.092   0.101  0.093  0.065
WFCS J1837+7507  1838+750  18 37 00.723425 +75 07 32.53399    1.46    0.43 -0.616   45   45   45 X     0.168  0.167  0.131   0.217  0.217  0.158
WFCS J1837+1330  1835+134  18 37 29.096305 +13 30 15.30652    0.56    1.20 -0.278   45   35   34 X/C   0.178  0.128  0.035   0.113  0.065  0.015
WFCS J1838+7331  1839+734  18 38 19.856721 +73 31 54.88895    3.84    2.44  0.612   28   25   25 X     0.056  0.053  0.031   0.043  0.044  0.027
WFCS J1838+1711  1836+171  18 38 26.240992 +17 11 49.89061    3.56    6.19 -0.489   21    8    8 C     0.013  0.012  0.010   0.014  0.014 -9.9
WFCS J1838-1853  1835-189  18 38 45.109330 -18 53 30.70211    0.54    1.42  0.309   36   36   36 X     0.053  0.052  0.029   0.040  0.039  0.031
WFCS J1839-2920  1835-293  18 39 03.603357 -29 20 48.62227    0.75    1.99  0.521   36   36   36 X/C   0.133  0.126  0.097   0.117  0.114  0.088
WFCS J1840+2457  1838+249  18 40 03.442707 +24 57 41.21362    0.70    0.87 -0.562   28   28   28 X/C   0.137  0.124  0.093   0.155  0.150  0.116
WFCS J1840+6212  1840+621  18 40 33.672257 +62 12 50.14680    2.48    0.77 -0.440   36   33   33 X/C   0.041  0.041 -9.9     0.051  0.051 -9.9
WFCS J1841+2909  1839+291  18 41 21.720134 +29 09 41.03029    0.60    0.87 -0.546   81   81   81 X/C   0.022  0.019  0.016   0.017  0.018  0.016
WFCS J1841-0712  1838-072  18 41 32.454353 -07 12 25.40291    2.65    5.59  0.065   13   24   13 X     0.016  0.016 -9.9     0.025  0.021 -9.9
WFCS J1843+3225  1841+323  18 43 29.257727 +32 25 27.55637    0.42    0.58  0.099   36   36   36 X/C   0.157  0.122  0.104   0.168  0.127  0.105
WFCS J1844-4022  1840-404  18 44 28.859266 -40 22 01.34672    7.26   15.07  0.114   17    8    8 C     0.020  0.023  0.022   0.027  0.026 -9.9
WFCS J1844+0642  1842+066  18 44 32.276181 +06 42 57.41559    1.57    4.78 -0.517    5   16    4 X     0.051  0.015 -9.9     0.014  0.012  0.013
WFCS J1845+0953  1843+098  18 45 37.600761 +09 53 45.00503    0.31    0.66 -0.307   45   45   45 X/C   0.460  0.435  0.317   0.384  0.351  0.202
WFCS J1847+0154  1845+018  18 47 43.958625 +01 54 35.44473    1.42    2.77  0.297   24   24   15 X     0.016  0.014  0.015   0.016  0.014 -9.9
WFCS J1849+6425  1849+643  18 49 40.854976 +64 25 14.70682    2.92    1.70 -0.700   28   26   26 X     0.011  0.012  0.011   0.013  0.013  0.013
WFCS J1853+1342  1851+136  18 53 38.312035 +13 42 21.84191    0.83    1.53  0.263   36   35   35 X     0.028  0.024  0.019   0.028  0.023  0.018
WFCS J1854+1447  1851+147  18 54 03.483899 +14 47 18.14885    0.36    0.61  0.241   36   36   36 X/C   0.134  0.137  0.128   0.134  0.139  0.108
WFCS J1855+0215  1852+021  18 55 00.132502 +02 15 40.96772  121.76  128.47 -0.975    3    0    0 C     0.032  0.039 -9.9    -9.9   -9.9   -9.9
WFCS J1856+5342  1854+536  18 56 01.390814 +53 42 38.62978    8.15    6.57 -0.911   18    9    7 X     0.017  0.011  0.009   0.025  0.025  0.016
WFCS J1857+3104  1855+310  18 57 13.989880 +31 04 22.19379    1.02    1.00 -0.396   36   28   28 X/C   0.092  0.080 -9.9     0.095  0.083 -9.9
WFCS J1857+6305  1857+630  18 57 29.199765 +63 05 30.02484    1.48    0.95  0.537   36   36   36 X/C   0.094  0.093  0.062   0.076  0.070  0.044
WFCS J1900+0900  1858+089  19 00 26.188225 +09 00 20.97841    2.38    3.03 -0.201   40   23   22 X     0.028  0.023 -9.9     0.016  0.015  0.010
WFCS J1904+7648  1906+767  19 04 31.582983 +76 48 14.79239    3.10    0.74 -0.686   81   80   80 X     0.022  0.022  0.012   0.028  0.027  0.013
WFCS J1904+1603  1902+159  19 04 46.257449 +16 03 15.04653    0.19    0.36 -0.207  135  128  128 X/C   0.104  0.094  0.072   0.076  0.070  0.050
WFCS J1905+1637  1903+165  19 05 16.427683 +16 37 03.32822    0.65    1.19 -0.385   28   28   28 X     0.051  0.047  0.013   0.065  0.051  0.019
WFCS J1905+1654  1903+168  19 05 21.676460 +16 54 48.59060    0.74    0.94 -0.131   32   29   26 X/C   0.205  0.060 -9.9     0.124  0.110 -9.9
WFCS J1905-0437  1902-047  19 05 26.249226 -04 37 55.45091    0.51    1.03  0.490   36   36   36 X/C   0.066  0.058  0.042   0.070  0.070  0.049
WFCS J1906+3956  1904+398  19 06 11.426103 +39 56 10.07086    0.95    0.99  0.188   36   35   35 X/C   0.096  0.073  0.033   0.071  0.059  0.012
WFCS J1906+0449  1903+047  19 06 25.868276 +04 49 18.42973    1.53    2.46  0.219   59   39   39 X     0.027  0.021  0.007   0.016  0.015 -9.9
WFCS J1908+2028  1906+203  19 08 40.931536 +20 28 03.32066    1.07    1.22 -0.031   33   28   28 X/C   0.069  0.051 -9.9     0.073  0.052 -9.9
WFCS J1909+1639  1906+165  19 09 01.184302 +16 39 42.08345    0.93    1.66  0.135   30   29   27 X     0.020  0.021  0.018   0.028  0.022  0.021
WFCS J1910+5151  1909+517  19 10 24.183316 +51 51 45.41980    1.52    1.07 -0.216   45   44   44 X     0.110  0.103  0.031   0.084  0.077  0.017
WFCS J1910+4802  1909+479  19 10 34.194667 +48 02 11.82712    1.25    0.82 -0.317   45   45   45 X/C   0.187  0.185  0.171   0.137  0.135  0.093
WFCS J1910+7527  1912+753  19 10 47.068197 +75 27 22.87520   17.15   10.39  0.543   17    9    8 C     0.018  0.017  0.013   0.021  0.022  0.018
WFCS J1912-4143  1908-418  19 12 06.451838 -41 43 02.20712   23.38   39.15 -0.388   11    3    4 C     0.071  0.072 -9.9     0.040  0.037 -9.9
WFCS J1912+2456  1910+248  19 12 23.730502 +24 56 06.26286    0.66    1.03 -0.500   28   28   28 X/C   0.295  0.285  0.134   0.150  0.129  0.049
WFCS J1912-1223  1909-124  19 12 29.514591 -12 23 00.83658    0.50    1.16  0.137   36   36   36 X     0.104  0.106  0.042   0.101  0.097  0.028
WFCS J1913+7251  1914+727  19 13 49.695217 +72 51 53.95101    3.72    2.21  0.759   21   21   21 X     0.038  0.035  0.021   0.042  0.040  0.034
WFCS J1914-2947  1910-298  19 14 03.634282 -29 47 44.76676    1.03    2.01  0.842   36   36   36 X/C   0.413  0.401  0.246   0.336  0.322  0.157
WFCS J1915-2652  1912-269  19 15 48.700054 -26 52 57.20973    1.29    3.97 -0.464   34   27   27 X/C   0.022  0.021  0.017   0.020  0.020  0.018
WFCS J1917+5920  1916+592  19 17 34.292105 +59 20 02.96214    1.61    1.57 -0.459   36   35   35 X     0.030  0.029 -9.9     0.036  0.036 -9.9
WFCS J1918-4111  1914-412  19 18 16.059806 -41 11 31.03660    1.00    2.52  0.467   27   21   21 X/C   0.093  0.092  0.073   0.129  0.129  0.088
WFCS J1919+7433  1920+744  19 19 08.838163 +74 33 23.63818    8.37    2.60 -0.175   18   10   10 X     0.085  0.071  0.006   0.027  0.027 -9.9
WFCS J1919-2823  1916-284  19 19 11.213167 -28 23 55.16598    0.82    2.67  0.525   36   34   34 X     0.053  0.045  0.020   0.047  0.045  0.022
WFCS J1919+7434  1920+74A  19 19 13.893975 +74 34 05.85875    5.24    1.54 -0.735   26   27   25 X     0.014  0.017  0.014   0.020  0.021  0.020
WFCS J1920+1856  1917+188  19 20 00.561300 +18 56 11.04848    1.44    2.19 -0.224   60   21   19 C     0.012  0.011  0.008   0.012  0.012 -9.9
WFCS J1920-0551  1917-059  19 20 15.667911 -05 51 53.40191    0.78    1.93  0.471   36   35   35 X     0.035  0.030  0.024   0.031  0.029  0.016
WFCS J1921+4806  1919+480  19 21 13.958938 +48 06 18.70271    0.85    0.70 -0.377   36   36   36 X     0.026  0.027  0.025   0.041  0.037  0.037
WFCS J1921+0549  1918+057  19 21 22.446133 +05 49 15.12754    0.39    0.71 -0.401   81   81   81 X/C   0.070  0.066  0.042   0.061  0.056  0.038
WFCS J1922+6911  1922+690  19 22 14.163099 +69 11 11.96906    3.46    1.36 -0.690   26   28   26 X     0.018  0.017  0.014   0.022  0.025  0.019
WFCS J1922+0451  1920+047  19 22 43.866066 +04 51 25.22832    7.12   11.09  0.165   10    0    0 C     0.026  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1924+1344  1922+136  19 24 49.684225 +13 44 05.39520    3.33    3.58 -0.183   16   20   14 X     0.020  0.019 -9.9     0.019  0.016 -9.9
WFCS J1926+4441  1924+445  19 26 26.569196 +44 41 49.23360    1.37    1.13 -0.167   45   45   45 X     0.073  0.070  0.050   0.048  0.049  0.022
WFCS J1928-0106  1925-012  19 28 28.303020 -01 06 50.24346    3.90    6.27  0.539   20    9    8 C     0.071  0.040 -9.9     0.012  0.011 -9.9
WFCS J1930+5948  1929+596  19 30 36.538594 +59 48 08.91431    1.92    0.89 -0.559   33   29   29 X/C   0.047  0.047 -9.9     0.074  0.072  0.064
WFCS J1931+4743  1929+476  19 31 16.547544 +47 43 41.20583    0.48    0.36 -0.639   81   81   81 X/C   0.109  0.103  0.067   0.149  0.143  0.082
WFCS J1932+4454  1930+447  19 32 10.791219 +44 54 22.55040    4.52    3.68 -0.332   25   11   11 C     0.221  0.155 -9.9     0.108  0.044 -9.9
WFCS J1932+2559  1930+258  19 32 50.053288 +25 59 06.02432    1.94    2.03 -0.513   42   21   21 X     0.120  0.082  0.013   0.072  0.059  0.009
WFCS J1932-0818  1930-084  19 32 52.795024 -08 18 03.44648    0.70    1.65  0.472   36   35   35 X     0.045  0.043  0.019   0.040  0.040  0.022
WFCS J1933+1313  1930+131  19 33 01.950327 +13 13 34.41814    0.54    1.54 -0.042   44   35   35 X     0.028  0.026  0.015   0.029  0.022  0.017
WFCS J1933+3633  1931+364  19 33 37.489829 +36 33 20.96751    4.62    5.32 -0.807    6    8    3 X     0.011  0.011 -9.9     0.012  0.013  0.010
WFCS J1934+6807  1934+680  19 34 35.919580 +68 07 55.69867    2.17    1.07 -0.534   44   44   43 X     0.029  0.026  0.017   0.037  0.035  0.025
WFCS J1934+0731  1932+074  19 34 40.677862 +07 31 24.81212    0.76    1.23  0.266   45   40   40 X/C   0.264  0.241  0.103   0.122  0.105  0.025
WFCS J1935+1648  1933+167  19 35 45.542396 +16 48 51.38996   16.00   12.84 -0.722   10    0    0 C     0.033  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J1936-0021  1934-004  19 36 54.048668 -00 21 58.00130    6.87    9.74  0.639   13    3    3 C     0.025  0.022 -9.9     0.030  0.025 -9.9
WFCS J1937+7440  1938+745  19 37 02.733522 +74 40 54.32623    1.18    0.46  0.413   36   36   36 X/C   0.185  0.167  0.104   0.190  0.179  0.124
WFCS J1938+664C  1938+66C  19 38 25.287639 +66 48 52.91664    6.92    3.94  0.411   48   29   29 C     0.020  0.016  0.004   0.032  0.025  0.012
WFCS J1938+664B  1938+66B  19 38 25.306513 +66 48 53.32198    4.49    1.30 -0.248   38   21   24 X/C   0.028  0.018  0.016   0.019  0.022  0.014
WFCS J1938+664A  1938+66A  19 38 25.398974 +66 48 52.32063   15.71    4.68  0.532   37   19   17 C     0.021  0.013 -9.9     0.020  0.021 -9.9
WFCS J1938+2646  1936+266  19 38 58.300736 +26 46 13.92410    6.48    7.08 -0.539    9    6    7 C     0.024  0.023 -9.9     0.010  0.017 -9.9
WFCS J1940+6041  1939+605  19 40 25.044192 +60 41 36.01793    2.67    1.39 -0.652   45   42   42 X     0.022  0.018  0.015   0.020  0.020  0.013
WFCS J1940-2006  1938-202  19 40 57.305446 -20 06 50.91018    0.61    1.45  0.407   36   36   36 X/C   0.146  0.141  0.050   0.096  0.091  0.033
WFCS J1941-0104  1938-011  19 41 27.479736 -01 04 54.27868    0.71    1.25  0.400   45   41   41 X/C   0.053  0.054  0.045   0.064  0.062  0.040
WFCS J1941+1210  1939+120  19 41 33.219800 +12 10 01.54745    7.59    7.87  0.242   12    5    4 X     0.029  0.041 -9.9     0.114  0.026 -9.9
WFCS J1941+5035  1940+504  19 41 45.980474 +50 35 45.36609    1.34    1.97 -0.626   39   35   35 X     0.017  0.020  0.014   0.024  0.021  0.016
WFCS J1941+8501  1950+849  19 41 54.030842 +85 01 59.22225   35.37    1.88  0.440   58   17   16 C     0.012  0.011  0.009   0.012  0.013 -9.9
WFCS J1942-3558  1939-360  19 42 17.840791 -35 58 26.91875    3.37   14.80  0.421   19   17   16 X     0.024  0.030 -9.9     0.034  0.026 -9.9
WFCS J1942+6307  1942+630  19 42 57.231240 +63 07 37.84318    1.10    0.81  0.033   36   36   36 X/C   0.110  0.107  0.051   0.096  0.091  0.017
WFCS J1943-3510  1939-352  19 43 06.704655 -35 10 06.82036    0.48    1.03  0.023   79   65   65 X/C   0.057  0.053  0.042   0.043  0.059  0.018
WFCS J1943+3345  1941+336  19 43 45.598408 +33 45 08.00278    5.53    5.54 -0.288   10   12    9 X     0.011  0.012 -9.9     0.013  0.015 -9.9
WFCS J1945-3048  1942-309  19 45 57.559019 -30 48 49.39377    0.73    2.33  0.597   36   35   35 X     0.166  0.153  0.085   0.140  0.118  0.035
WFCS J1947+6750  1947+677  19 47 36.267760 +67 50 16.89577    2.68    1.35 -0.542   45   45   45 X/C   0.079  0.061  0.033   0.062  0.051  0.023
WFCS J1947-0920  1945-094  19 47 59.941944 -09 20 14.52643    8.67   11.67  0.299    9    3    3 C     0.107  0.083 -9.9     0.080  0.022 -9.9
WFCS J1949+4851  1947+487  19 49 12.168286 +48 51 06.19930    2.43    2.09 -0.776   36   31   31 X     0.025  0.024  0.011   0.025  0.024  0.016
WFCS J1949+3812  1948+380  19 49 50.312902 +38 12 48.80698    1.19    0.99 -0.343   31   29   29 X/C   0.029  0.028 -9.9     0.038  0.040 -9.9
WFCS J1949+7654  1951+767  19 49 58.714558 +76 54 13.41664    8.33    1.98 -0.777   64   52   50 X     0.016  0.013  0.012   0.014  0.015  0.017
WFCS J1950+6634  1949+664  19 50 15.980269 +66 34 36.16835   14.20    6.36 -0.736    9    0    0 C     0.009  0.011  0.012  -9.9   -9.9   -9.9
WFCS J1950+7310  1950+730  19 50 17.424132 +73 10 31.43923    3.02    1.34  0.774   28   28   28 X/C   0.061  0.054  0.043   0.081  0.078  0.068
WFCS J1951+0939  1948+095  19 51 06.706158 +09 39 39.01236    0.49    0.86  0.337   36   36   36 X/C   0.129  0.129  0.064   0.113  0.105  0.054
WFCS J1952+4508  1950+450  19 52 04.878720 +45 08 18.06119    2.71    2.26 -0.524   26   24   24 X     0.010  0.011 -9.9     0.012  0.014 -9.9
WFCS J1952+0230  1949+023  19 52 15.798801 +02 30 24.19751   17.20   27.70  0.319    6    0    0 C     0.016  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J1952+1803  1950+179  19 52 39.680521 +18 03 12.18106    0.39    0.69 -0.396   72   72   72 X/C   0.087  0.084  0.019   0.086  0.082  0.019
WFCS J1953+1503  1951+149  19 53 54.704866 +15 03 41.65671  531.73  662.66 -0.998    3    0    0 C     0.045  0.023 -9.9    -9.9   -9.9   -9.9
WFCS J1954+7504  1955+749  19 54 15.279176 +75 04 03.76627    4.70    0.80 -0.736   36   33   41 X/C   0.073  0.071  0.057   0.045  0.044  0.032
WFCS J1955+3719  1953+371  19 55 08.527602 +37 19 52.70259    4.22    3.94  0.198   15   11    8 C     0.021  0.020 -9.9     0.030  0.027 -9.9
WFCS J1955+7354  1956+737  19 55 49.064133 +73 54 11.90730   12.90    7.62  0.290   13   11    9 X     0.019  0.017 -9.9     0.019  0.018 -9.9
WFCS J1956+1323  1953+132  19 56 07.195423 +13 23 34.41223    0.71    1.41 -0.560   42   36   36 X/C   0.028  0.031  0.020   0.044  0.047  0.037
WFCS J1956+6332  1955+634  19 56 25.524397 +63 32 46.28884    3.00    1.34 -0.661   37   41   38 X     0.019  0.015  0.013   0.022  0.022  0.017
WFCS J1956-1235  1953-127  19 56 38.223195 -12 35 17.90129    0.75    1.30  0.656   41   40   40 X/C   0.074  0.073  0.025   0.101  0.101  0.031
WFCS J1958-3011  1955-303  19 58 14.912245 -30 11 11.63699    0.42    0.93  0.003   81   71   71 X/C   0.058  0.054  0.044   0.032  0.032  0.026
WFCS J1958+5150  1957+517  19 58 29.671072 +51 50 29.98935    5.52    3.08 -0.648   32   14   14 C     0.014  0.012  0.010   0.015  0.014  0.012
WFCS J1958-0334  1956-037  19 58 50.695219 -03 34 43.39111    0.35    0.71 -0.127   81   80   80 X/C   0.048  0.051  0.034   0.047  0.048  0.022
WFCS J1959-3534  1955-357  19 59 03.782899 -35 34 30.47600    0.75    1.79 -0.035   32   28   27 X/C   0.056  0.054  0.048   0.048  0.046  0.044
WFCS J1959+6206  1958+619  19 59 30.131119 +62 06 44.71942    1.78    1.08 -0.464   45   45   45 X/C   0.151  0.147  0.076   0.125  0.120  0.073
WFCS J2001-0422  1958-045  20 01 09.261511 -04 22 46.57120    0.37    0.69  0.346   36   36   36 X/C   0.146  0.129  0.072   0.105  0.093  0.059
WFCS J2002+4132  2000+414  20 02 05.936876 +41 32 45.30264   15.64    9.96 -0.279    9    3    0 C     0.009  0.010 -9.9     0.024  0.023 -9.9
WFCS J2002-1455  1959-150  20 02 09.359187 -14 55 31.78453    0.84    2.26  0.685   28   22   17 X     0.185  0.067  0.016   0.090  0.045  0.032
WFCS J2002+1001  2000+098  20 02 34.604008 +10 01 19.47222    2.06    3.62  0.230   34   15   15 C     0.035  0.029 -9.9     0.019  0.019 -9.9
WFCS J2003+1405  2001+139  20 03 19.893014 +14 05 54.33091    0.58    0.93 -0.479   36   36   35 X/C   0.155  0.102  0.067   0.181  0.144  0.104
WFCS J2003+1332  2001+133  20 03 36.928590 +13 32 23.25708    0.42    0.70  0.217   36   36   36 X/C   0.119  0.101  0.073   0.110  0.093  0.045
WFCS J2004+7355  2005+737  20 04 17.121801 +73 55 06.00960    2.87    0.59  0.685   36   36   36 X/C   0.135  0.135  0.100   0.199  0.193  0.153
WFCS J2004-0209  2001-022  20 04 29.217403 -02 09 09.84884    0.33    0.72 -0.352   45   45   45 X/C   0.208  0.206  0.196   0.248  0.253  0.241
WFCS J2004-1014  2001-103  20 04 29.431633 -10 14 32.26143    0.61    1.14  0.432   45   41   41 X/C   0.074  0.060  0.054   0.069  0.056  0.049
WFCS J2004+5939  2003+595  20 04 50.870332 +59 39 45.38927    1.69    1.03 -0.627   36   36   36 X     0.054  0.050  0.039   0.042  0.036  0.021
WFCS J2005+1825  2002+182  20 05 08.402442 +18 25 34.42272    0.41    0.70  0.200   36   36   36 X/C   0.185  0.144  0.087   0.193  0.161  0.077
WFCS J2005+4533  2003+454  20 05 30.706187 +45 33 40.18576    0.84    0.64 -0.396   45   45   45 X/C   1.113  1.019  0.212   1.102  0.914  0.050
WFCS J2005+4429  2003+443  20 05 32.349049 +44 29 07.52119    2.28    2.78 -0.740   17   26   17 X     0.014  0.016 -9.9     0.026  0.024  0.012
WFCS J2006-0223  2003-025  20 06 08.443235 -02 23 34.99726    1.89    3.13 -0.093   30   16   16 X/C   0.581  0.233  0.009   0.260  0.083 -9.9
WFCS J2006+0005  2003-000  20 06 14.360608 +00 05 17.94346    1.20    3.12 -0.794   36   31   30 X     0.023  0.022  0.020   0.017  0.016  0.016
WFCS J2006+4750  2005+476  20 06 46.719013 +47 50 34.26866   15.22   16.99  0.137    5    5    4 X     0.013  0.010 -9.9     0.015  0.012 -9.9
WFCS J2006+7157  2007+718  20 06 50.950536 +71 57 09.10783    5.15    1.02  0.635   21   21   21 X     0.014  0.015  0.015   0.015  0.015  0.017
WFCS J2007+0116  2005+011  20 07 34.048365 +01 16 22.12523    0.73    1.23  0.373   35   30   30 X/C   0.083  0.075  0.038   0.078  0.072  0.049
WFCS J2007+0253  2005+027  20 07 50.931285 +02 53 29.44196    1.41    2.29  0.153   34   26   26 X/C   0.043  0.042  0.030   0.030  0.026  0.015
WFCS J2007-1016  2005-104  20 07 56.765951 -10 16 37.65328   76.28  142.83 -0.970    4    0    0 C     0.013  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J2008-0015  2006-004  20 08 40.081721 -00 15 36.56983    1.87    3.08  0.498   27   22   22 X     0.030  0.026  0.009   0.019  0.019  0.020
WFCS J2008+6345  2008+636  20 08 49.529100 +63 45 41.43822    2.01    0.87 -0.675   45   45   45 X/C   0.068  0.068  0.043   0.069  0.069  0.051
WFCS J2009+5022  2007+502  20 09 15.667522 +50 22 41.88277    7.61    5.05 -0.708   19    6    5 C     0.009  0.012  0.011   0.014 -9.9    0.014
WFCS J2009+1318  2007+131  20 09 27.220971 +13 18 14.43285    0.34    0.53  0.261   36   36   36 X/C   0.179  0.163  0.109   0.176  0.165  0.107
WFCS J2010+1513  2007+150  20 10 08.199556 +15 13 58.81626    0.45    0.82  0.262   36   36   35 X/C   0.191  0.146  0.108   0.137  0.102  0.053
WFCS J2011+7205  2011+719  20 11 03.823408 +72 05 12.17142    1.01    0.64 -0.540   45   45   45 X     0.113  0.108  0.088   0.098  0.095  0.067
WFCS J2012+6319  2011+631  20 12 22.022277 +63 19 11.98834    1.64    0.88 -0.210   45   45   45 X     0.079  0.075  0.024   0.091  0.089  0.016
WFCS J2012-1646  2009-169  20 12 30.179623 -16 46 50.46652    0.30    0.60  0.090   57   57   57 X/C   0.142  0.134  0.083   0.126  0.121  0.079
WFCS J2012+5308  2011+529  20 12 32.606828 +53 08 44.08331    1.56    1.06 -0.358   45   43   42 X     0.087  0.054  0.036   0.069  0.053  0.022
WFCS J2013+2200  2011+218  20 13 11.685343 +22 00 52.45623    0.40    0.54  0.271   36   36   36 X/C   0.183  0.151  0.099   0.177  0.129  0.078
WFCS J2013-2448  2010-249  20 13 17.394810 -24 48 23.42324    0.33    0.70  0.007   36   36   36 X/C   0.091  0.086  0.076   0.105  0.101  0.083
WFCS J2013+1006  2011+099  20 13 47.245795 +10 06 19.07635    0.34    0.55  0.271   36   36   36 X/C   0.099  0.096  0.070   0.144  0.133  0.098
WFCS J2013-2624  2010-265  20 13 50.521280 -26 24 07.13429    0.64    1.65  0.616   35   36   36 X     0.137  0.134  0.074   0.137  0.136  0.081
WFCS J2014+0634  2011+064  20 14 14.943704 +06 34 37.21578    0.42    0.78  0.391   36   36   36 X/C   0.081  0.078  0.064   0.078  0.076  0.066
WFCS J2014+233A  2012+23A  20 14 27.623424 +23 34 52.69192    0.71    1.45 -0.624   76   56   55 X     0.013  0.010  0.009   0.013  0.013  0.010
WFCS J2014+233B  2012+23B  20 14 28.037156 +23 34 43.70860    5.84    7.79  0.217    7    0    0 C     0.004  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J2015-1252  2012-130  20 15 13.699983 -12 52 56.98338    0.26    0.54  0.046   36   36   36 X/C   0.122  0.125  0.111   0.159  0.157  0.146
WFCS J2015-3445  2012-349  20 15 25.272523 -34 45 29.73570    1.66    3.88  0.792   30   28   28 X     0.467  0.262 -9.9     0.297  0.150  0.034
WFCS J2016+6450  2016+646  20 16 40.673138 +64 50 28.54996    1.67    0.85 -0.149   45   45   45 X     0.113  0.113  0.076   0.155  0.155  0.078
WFCS J2017-1618  2014-164  20 17 45.200256 -16 18 20.74994    2.41    6.14  0.045   27   10   10 C     0.014  0.016  0.009   0.016  0.017 -9.9
WFCS J2017+4931  2016+493  20 17 56.322654 +49 31 47.97156    1.43    1.12 -0.599   36   35   35 X     0.038  0.037  0.024   0.030  0.030  0.016
WFCS J2018+5645  2016+566  20 18 00.552823 +56 45 36.18667    0.83    0.50 -0.603   36   36   36 X/C   0.164  0.156  0.155   0.197  0.199  0.181
WFCS J2019+5943  2018+595  20 19 29.869002 +59 43 01.57382    2.14    1.45 -0.669   41   39   35 X     0.049  0.048  0.016   0.045  0.042  0.013
WFCS J2019+6024  2018+602  20 19 47.377924 +60 24 51.80079    7.92    3.82 -0.178   20    0    0 C     0.027  0.027 -9.9    -9.9   -9.9   -9.9
WFCS J2020+2942  2018+295  20 20 06.563699 +29 42 14.18742    0.19    0.31 -0.071  144  162  148 X/C   0.591  0.069  0.005   0.305  0.079  0.081
WFCS J2020+294A  2018+29A  20 20 06.566929 +29 42 14.65055    1.98    1.96  0.023   53   19   17 X     0.591  0.454  0.006   0.305  0.202  0.043
WFCS J2020+6747  2019+676  20 20 18.910231 +67 47 06.37979    1.37    0.60  0.676   36   36   36 X/C   0.210  0.203  0.133   0.173  0.159  0.089
WFCS J2021+2318  2018+231  20 21 03.488382 +23 18 35.07793    0.41    0.49 -0.254   45   45   44 X/C   0.183  0.117  0.063   0.188  0.131  0.094
WFCS J2021-3137  2018-317  20 21 22.651285 -31 37 18.03270    0.72    1.96  0.672   36   36   36 X     0.231  0.219  0.109   0.177  0.172  0.134
WFCS J2021+5143  2020+515  20 21 24.941149 +51 43 28.60264    1.24    1.01 -0.342   45   45   45 X/C   0.180  0.144  0.078   0.166  0.121  0.034
WFCS J2022+1001  2019+098  20 22 08.439493 +10 01 11.31395    0.56    1.20  0.255   36   36   36 X     0.049  0.048  0.026   0.045  0.043  0.026
WFCS J2022-2007  2019-202  20 22 18.083317 -20 07 02.27749    0.68    1.79  0.034   40   31   28 X     0.224  0.129  0.058   0.126  0.058  0.039
WFCS J2022-2058  2019-211  20 22 51.502337 -20 58 55.19279    0.56    1.19  0.210   65   64   63 X/C   0.039  0.038  0.020   0.056  0.055  0.044
WFCS J2023-0855  2020-090  20 23 13.402239 -08 55 14.11135    0.39    0.82  0.429   36   36   36 X/C   0.124  0.121  0.088   0.199  0.191  0.163
WFCS J2023+1702  2021+168  20 23 38.070858 +17 02 36.20258    1.38    2.56  0.078   65   33   33 C     0.026  0.026  0.015   0.026  0.025  0.014
WFCS J2023-0353  2021-040  20 23 40.205281 -03 53 23.51820    0.57    1.10 -0.038   45   45   44 X/C   0.096  0.052  0.046   0.081  0.053  0.029
WFCS J2024+2036  2022+204  20 24 28.827755 +20 36 44.42415    1.62    2.41  0.240   31   21   21 X     0.042  0.035 -9.9     0.038  0.025 -9.9
WFCS J2025+7034  2025+704  20 25 10.913288 +70 34 41.19746    1.97    0.82 -0.696   36   36   36 X/C   0.051  0.047  0.041   0.059  0.058  0.048
WFCS J2026+2950  2024+296  20 26 59.461512 +29 50 53.98119    8.74   12.74  0.348    7    0    0 C     0.009  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J2027-2136  2024-217  20 27 04.387361 -21 36 19.02882    0.47    1.08 -0.341   72   61   61 X/C   0.065  0.063  0.050   0.068  0.066  0.034
WFCS J2029+7101  2029+708  20 29 47.014682 +71 01 01.06037    4.53    1.35 -0.583   36   36   36 X     0.012  0.013  0.013   0.021  0.020  0.021
WFCS J2029+0847  2027+086  20 29 51.297937 +08 47 55.58598    0.72    1.31 -0.654   43   36   36 X/C   0.046  0.048  0.011   0.059  0.055  0.028
WFCS J2030+5957  2029+597  20 30 11.297013 +59 57 26.78627    0.57    0.60 -0.413   45   45   45 X     0.095  0.091  0.058   0.115  0.092  0.049
WFCS J2030+5015  2029+500  20 30 59.862648 +50 15 54.68759    1.39    1.05 -0.421   25   24   21 X     0.123  0.105  0.025   0.077  0.055  0.021
WFCS J2031-2016  2028-204  20 31 12.745832 -20 16 27.35985    3.58   10.65 -0.360    9    0    0 C     0.015  0.015  0.014  -9.9   -9.9   -9.9
WFCS J2031+2405  2029+239  20 31 53.965173 +24 05 33.42180    0.43    1.18 -0.219   45   36   36 X/C   0.036  0.036  0.030   0.035  0.034  0.028
WFCS J2032+7138  2032+714  20 32 38.645759 +71 38 45.61741    5.91    1.81 -0.615   26   25   22 X     0.011  0.010  0.009   0.015  0.015  0.015
WFCS J2032+2702  2030+268  20 32 58.080534 +27 02 52.85149    2.97    3.26 -0.582   26    9    9 C     0.021  0.018  0.014   0.023  0.024  0.025
WFCS J2033-2253  2030-230  20 33 16.629635 -22 53 17.00284   10.14   26.47  0.528   11    0    0 C     0.016  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J2033+6308  2032+629  20 33 39.750365 +63 08 40.02868    2.44    1.22 -0.707   44   36   36 X     0.043  0.045  0.030   0.038  0.038  0.028
WFCS J2034-0523  2031-055  20 34 25.617801 -05 23 31.90071    0.40    0.81 -0.133   45   45   45 X/C   0.270  0.234  0.157   0.203  0.191  0.111
WFCS J2034-3549  2031-359  20 34 44.730591 -35 49 01.86604    6.26   14.00  0.862   16   14   13 X     0.038  0.032 -9.9     0.021  0.025 -9.9
WFCS J2035+1950  2033+196  20 35 41.617429 +19 50 05.27019    4.07    4.85  0.135   17    4    4 C     0.020  0.018 -9.9     0.014  0.018 -9.9
WFCS J2035+2511  2033+250  20 35 42.839053 +25 11 38.51541    0.81    1.12 -0.716   28   28   28 X/C   0.040  0.040  0.039   0.047  0.046  0.041
WFCS J2036+4654  2035+467  20 36 49.059643 +46 54 12.64738   13.19    8.11  0.407    0    6    0 X    -9.9   -9.9   -9.9     0.059  0.037 -9.9
WFCS J2037+7226  2037+722  20 37 07.708689 +72 26 35.99702    4.19    1.23 -0.529   36   36   36 X     0.035  0.034  0.023   0.033  0.031  0.025
WFCS J2037-0729  2034-076  20 37 12.103351 -07 29 41.33001    0.81    1.70 -0.210   21   11   15 X/C   0.208  0.186  0.040   0.064  0.060  0.013
WFCS J2037+1604  2035+159  20 37 41.876278 +16 04 58.93722    1.35    2.41  0.562   30   23   19 X     0.016  0.015  0.010   0.014  0.014  0.014
WFCS J2038-2011  2035-203  20 38 27.796923 -20 11 07.69404    2.32    5.28 -0.157   20   10   10 C     0.045  0.044  0.019   0.037  0.034 -9.9
WFCS J2038+2116  2036+210  20 38 38.984445 +21 16 24.17781    1.10    1.70 -0.549   28   27   27 X     0.021  0.019  0.013   0.021  0.022  0.016
WFCS J2038-2819  2035-284  20 38 55.967904 -28 19 24.21338    1.28    3.92 -0.416   21   18   18 X/C   0.071  0.073  0.039   0.053  0.048  0.028
WFCS J2039+6637  2039+664  20 39 52.894986 +66 37 57.91770    2.35    0.86 -0.664   45   45   45 X     0.053  0.039  0.026   0.049  0.041  0.027
WFCS J2040-0824  2037-085  20 40 02.064452 -08 24 38.46894    2.95    5.31 -0.186   23   12    9 X     0.014  0.012  0.010   0.012  0.013  0.011
WFCS J2040+1327  2038+132  20 40 56.671326 +13 27 17.29204    0.56    1.05  0.234   28   28   28 X     0.044  0.038  0.022   0.057  0.047  0.037
WFCS J2041+1309  2038+129  20 41 02.105216 +13 09 53.96357    0.41    0.83  0.285   36   36   36 X/C   0.065  0.063  0.059   0.078  0.077  0.066
WFCS J2041-3733  2038-377  20 41 50.244040 -37 33 39.98132    1.26    3.31 -0.256   39   24   26 X/C   0.022  0.021  0.020   0.020  0.019  0.032
WFCS J2042+0726  2039+072  20 42 21.915450 +07 26 40.79068    0.41    0.78  0.294   36   36   36 X/C   0.086  0.086  0.064   0.095  0.093  0.062
WFCS J2042-2855  2039-291  20 42 39.639172 -28 55 36.78833  319.23  952.17 -0.995    3    0    0 C     0.040  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J2042-1414  2039-144  20 42 45.663248 -14 14 59.78800    0.29    0.63  0.153   88   90   85 X/C   0.094  0.070  0.016   0.083  0.053  0.032
WFCS J2042-3152  2039-320  20 42 46.406636 -31 52 28.58355    0.50    1.11 -0.003   36   30   30 X/C   0.105  0.102  0.082   0.069  0.072  0.053
WFCS J2042-0149  2040-019  20 42 48.695260 -01 49 09.79563    0.47    1.08 -0.231   28   28   28 X     0.095  0.095  0.078   0.108  0.103  0.080
WFCS J2042-0310  2040-033  20 42 56.480703 -03 10 21.90693    1.52    4.47 -0.634   27   22   12 X     0.012  0.009  0.008   0.022  0.022  0.012
WFCS J2043+1502  2040+148  20 43 05.720653 +15 02 06.45548    0.80    1.39 -0.521   28   28   28 X/C   0.053  0.053  0.035   0.054  0.054  0.028
WFCS J2043-2326  2040-236  20 43 09.880218 -23 26 47.27961    0.73    1.56 -0.028   41   39   36 X/C   0.052  0.042  0.020   0.032  0.029  0.016
WFCS J2043-0040  2040-008  20 43 15.022123 -00 40 37.80550    0.52    1.21 -0.442   45   37   37 X/C   0.087  0.081  0.039   0.053  0.048  0.027
WFCS J2043-2633  2040-267  20 43 45.717324 -26 33 00.82594    6.60   14.68  0.292   15    5    4 C     0.021  0.022  0.020   0.029  0.028  0.022
WFCS J2043+5526  2042+552  20 43 55.161191 +55 26 11.12350    3.82    3.40  0.345   27   16   16 X     0.099  0.088 -9.9     0.057  0.062 -9.9
WFCS J2044+6944  2043+695  20 44 11.188534 +69 44 00.60883    5.99    3.70  0.194   28   19   15 X     0.013  0.011  0.009   0.016  0.012  0.010
WFCS J2044+4317  2042+431  20 44 35.269578 +43 17 31.40638    1.99    2.21  0.017   18   30   18 X     0.035  0.021 -9.9     0.033  0.029 -9.9
WFCS J2044+6649  2044+666  20 44 48.971043 +66 49 02.23580    2.59    1.02 -0.647   45   39   39 X     0.097  0.055  0.044   0.062  0.058  0.019
WFCS J2044+0903  2042+088  20 44 56.517479 +09 03 12.53617    0.94    1.84 -0.247   37   32   30 X     0.015  0.014  0.014   0.015  0.016  0.011
WFCS J2045-0126  2043-016  20 45 39.285757 -01 26 42.22484    0.70    1.57 -0.275   28   28   27 X     0.030  0.027  0.015   0.030  0.033  0.018
WFCS J2045+7409  2046+739  20 45 42.882096 +74 09 54.78741    3.66    2.31  0.590   21   28   28 X/C   0.085  0.080  0.055   0.086  0.085  0.060
WFCS J2045+3233  2043+323  20 45 49.341358 +32 33 50.39617    0.54    1.21 -0.023   47   58   48 X     0.010  0.010  0.008   0.012  0.013  0.011
WFCS J2046+5136  2045+514  20 46 36.393373 +51 36 43.55468    1.22    0.81 -0.658   45   45   45 X     0.040  0.034  0.023   0.056  0.048  0.037
WFCS J2046+5752  2045+576  20 46 51.410473 +57 52 22.74700    0.99    1.12 -0.165   36   33   33 X/C   0.101  0.091  0.064   0.076  0.070  0.040
WFCS J2046+0506  2044+049  20 46 55.779989 +05 06 39.03067    2.27    4.29 -0.276   21    8    7 C     0.015  0.011  0.008   0.019  0.019 -9.9
WFCS J2047+2324  2045+232  20 47 48.785146 +23 24 49.66921    1.86    2.72  0.538   30   19   15 X     0.050  0.030 -9.9     0.019  0.014  0.013
WFCS J2048-3120  2045-315  20 48 06.192769 -31 20 16.09755    0.85    2.44 -0.198   56   49   49 X/C   0.028  0.027  0.020   0.030  0.030  0.020
WFCS J2048-1600  2046-161  20 48 49.571186 -16 00 14.01651    0.46    1.14 -0.424   56   56   56 X/C   0.062  0.061  0.051   0.050  0.049  0.029
WFCS J2048+7320  2049+731  20 48 55.720881 +73 20 04.67038    5.95    1.88  0.767   41   41   40 X     0.027  0.026 -9.9     0.020  0.022 -9.9
WFCS J2048+1239  2046+124  20 48 58.322183 +12 39 11.21967    0.36    0.61  0.225   36   36   36 X/C   0.122  0.115  0.099   0.147  0.142  0.102
WFCS J2049+2013  2046+200  20 49 07.823299 +20 13 32.92565    3.54    4.72  0.054   10    4    3 C     0.010  0.010  0.010   0.022  0.018 -9.9
WFCS J2049+1246  2046+125  20 49 14.448360 +12 46 42.10463    0.59    1.15  0.269   36   36   36 X     0.045  0.043  0.034   0.034  0.041  0.022
WFCS J2049+1822  2047+181  20 49 18.647787 +18 22 06.92779    0.45    0.82  0.320   36   36   36 X/C   0.097  0.092  0.079   0.086  0.082  0.066
WFCS J2049-1915  2046-194  20 49 42.293769 -19 15 04.74917    0.50    1.09 -0.335   28   28   28 X/C   0.103  0.100  0.090   0.080  0.077  0.057
WFCS J2050+2613  2047+260  20 50 04.065658 +26 13 49.96138    0.48    0.85  0.054   36   35   35 X/C   0.119  0.110  0.070   0.091  0.085  0.047
WFCS J2050-0306  2048-032  20 50 38.881427 -03 06 01.80004   16.48   14.51  0.439    5    0    0 C     0.055  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J2051+1652  2049+166  20 51 25.699833 +16 52 53.12063    1.28    2.29 -0.517    8   24    8 X     0.012  0.013  0.011   0.012  0.014  0.012
WFCS J2052-3640  2049-368  20 52 17.476056 -36 40 31.13082   16.89   44.63  0.780    8    0    0 C     0.038  0.031 -9.9    -9.9   -9.9   -9.9
WFCS J2052-2234  2049-227  20 52 44.974246 -22 34 10.35360    1.08    2.77 -0.714   27   25   25 X/C   0.038  0.038  0.034   0.035  0.032  0.033
WFCS J2053+0435  2050+044  20 53 27.733914 +04 35 59.56291    0.60    1.35 -0.385   28   28   28 X     0.035  0.036  0.021   0.044  0.045  0.029
WFCS J2053-0514  2051-054  20 53 42.119563 -05 14 41.42985    6.30   15.80  0.651    7    7    0 X     0.011  0.011 -9.9     0.028  0.021  0.031
WFCS J2053+4423  2052+441  20 53 53.692894 +44 23 11.07363  133.45  133.21 -0.000   15   14   14 X/C   0.014  0.013  0.013   0.028  0.022  0.014
WFCS J2053-1702  2051-172  20 53 58.690527 -17 02 26.33185    0.40    0.99 -0.506   56   56   56 X/C   0.067  0.067  0.069   0.072  0.072  0.071
WFCS J2054+1214  2051+120  20 54 14.158748 +12 14 20.65298    1.12    2.27 -0.509   28   28   28 X     0.031  0.029  0.028   0.022  0.024  0.023
WFCS J2054+0727  2052+072  20 54 37.483385 +07 27 31.02140    0.75    1.32 -0.492   41   36   32 X/C   0.076  0.074  0.023   0.057  0.049  0.023
WFCS J2054+0041  2052+005  20 54 49.611175 +00 41 53.03294    0.53    1.02  0.053   28   28   28 X/C   0.272  0.266  0.060   0.174  0.135  0.043
WFCS J2054+0015  2052+000  20 54 56.852966 +00 15 37.76427    0.47    1.10 -0.417   56   55   56 X     0.026  0.026  0.019   0.024  0.021  0.017
WFCS J2056-1956  2053-201  20 56 04.279636 -19 56 35.40219    1.88    5.58 -0.464    6   10    6 X     0.014  0.016 -9.9     0.020  0.019  0.016
WFCS J2056+1850  2054+186  20 56 43.302252 +18 50 29.84202    1.19    2.39 -0.645   34   26   24 X     0.027  0.022  0.009   0.020  0.015  0.015
WFCS J2056-3857  2053-391  20 56 54.902983 -38 57 16.40549    0.65    1.56 -0.194   27   28   28 X     0.201  0.198  0.099   0.241  0.223  0.132
WFCS J2056-1237  2054-128  20 56 58.225868 -12 37 30.14795    0.51    1.27 -0.228   45   45   42 X/C   0.026  0.025  0.018   0.027  0.028  0.022
WFCS J2057+0738  2054+074  20 57 02.107032 +07 38 51.90374    0.48    0.97 -0.449   45   45   45 X/C   0.088  0.085  0.057   0.075  0.070  0.042
WFCS J2057+7150  2057+716  20 57 22.683357 +71 50 34.34333    3.07    0.97 -0.643   36   35   34 X/C   0.063  0.062  0.037   0.049  0.048  0.025
WFCS J2058+0624  2055+062  20 58 09.369130 +06 24 21.72759    2.11    5.77 -0.194    6    5    0 X     0.014  0.013 -9.9     0.011  0.014  0.013
WFCS J2058+0827  2055+082  20 58 14.881883 +08 27 26.57895    0.92    1.82 -0.420   40   38   36 X     0.017  0.015  0.011   0.018  0.018  0.011
WFCS J2058+0542  2055+055  20 58 28.875185 +05 42 51.00864    1.73    3.38  0.082   31   12    9 X     0.358  0.132  0.018   0.171  0.087 -9.9
WFCS J2058+1512  2056+150  20 58 45.819123 +15 12 13.18648    2.88    4.82 -0.009   10    6    5 X     0.017  0.018 -9.9     0.019  0.019 -9.9
WFCS J2058-1443  2056-149  20 58 46.747273 -14 43 04.98391    0.45    1.11 -0.075   45   45   45 X/C   0.034  0.033  0.023   0.036  0.036  0.027
WFCS J2059+7328  2059+732  20 59 42.978402 +73 28 25.34897    5.51    1.64 -0.276   34   20   20 X/C   0.174  0.162  0.011   0.063  0.054  0.011
WFCS J2059+3833  2057+383  20 59 45.957255 +38 33 16.66266    3.99    3.38 -0.263   14   12   12 X     0.037  0.032 -9.9     0.037  0.034 -9.9
WFCS J2100+2059  2057+207  21 00 05.066158 +20 59 20.25999    1.00    1.53 -0.698   28   28   28 X/C   0.053  0.049  0.035   0.043  0.039  0.024
WFCS J2100-1709  2057-173  21 00 27.780594 -17 09 08.41851    0.65    1.75 -0.431   28   28   28 X     0.031  0.029  0.024   0.036  0.032  0.027
WFCS J2100+6331  2059+633  21 00 46.459997 +63 31 49.17709    3.83    1.91 -0.543   34   22   22 X     0.013  0.014  0.009   0.016  0.015  0.012
WFCS J2101+1334  2058+133  21 01 18.217173 +13 34 53.84132    1.11    2.27 -0.480   17   27   17 X     0.024  0.021  0.015   0.025  0.025  0.022
WFCS J2101-2801  2058-282  21 01 37.697236 -28 01 54.33628    0.65    1.40  0.009   36   36   36 X/C   0.080  0.075  0.054   0.068  0.069  0.045
WFCS J2101+2003  2059+198  21 01 56.670160 +20 03 16.85268    0.51    0.93 -0.145   45   45   44 X     0.048  0.048  0.020   0.059  0.048  0.021
WFCS J2102-2113  2059-214  21 02 01.154173 -21 13 58.79366    0.47    1.04 -0.039   72   71   70 X/C   0.025  0.018  0.017   0.030  0.026  0.025
WFCS J2102-2548  2059-259  21 02 19.558587 -25 48 03.21859    0.40    0.90 -0.033   35   36   35 X/C   0.064  0.061  0.032   0.070  0.070  0.021
WFCS J2102-1121  2059-115  21 02 21.179862 -11 21 09.11963    0.48    1.15 -0.408   28   28   28 X/C   0.046  0.046  0.043   0.063  0.060  0.055
WFCS J2102+3503  2100+348  21 02 23.505060 +35 03 01.62293    0.77    0.72 -0.609   36   36   36 X/C   0.194  0.186  0.053   0.174  0.162  0.111
WFCS J2102+5816  2101+580  21 02 34.659942 +58 16 43.96614   12.57    3.97 -0.778   20    9    9 C     0.021  0.018 -9.9     0.019  0.019 -9.9
WFCS J2102+3152  2100+316  21 02 41.071203 +31 52 16.78743    1.15    1.58 -0.498   36   31   31 X     0.038  0.036  0.027   0.023  0.023  0.013
WFCS J2103-3722  2059-375  21 03 05.417052 -37 22 43.82638   26.11   45.82  0.067   10    5    5 X/C   0.030  0.029 -9.9     0.023  0.023 -9.9
WFCS J2103+1056  2100+107  21 03 19.509887 +10 56 38.97279    0.31    0.55 -0.076   72   72   72 X/C   0.041  0.044  0.036   0.039  0.040  0.034
WFCS J2103+1408  2101+139  21 03 35.935022 +14 08 12.72869    1.52    3.26 -0.191   32   19   17 X     0.016  0.013  0.012   0.013  0.014  0.013
WFCS J2103+2731  2101+273  21 03 46.687579 +27 31 16.58394    0.59    0.98  0.034   44   40   40 X     0.184  0.142  0.056   0.096  0.073  0.013
WFCS J2103-1453  2101-150  21 03 50.804903 -14 53 08.46184    0.89    1.64  0.718   33   30   30 X/C   0.047  0.044  0.035   0.067  0.056  0.045
WFCS J2103+3357  2101+337  21 03 52.146910 +33 57 17.37406    1.35    1.99 -0.615   32   24   23 X     0.013  0.013  0.007   0.017  0.017  0.015
WFCS J2104+6657  2103+667  21 04 16.506179 +66 57 26.36128    8.95    3.01 -0.376   20    6    5 C     0.030  0.023 -9.9     0.018  0.023 -9.9
WFCS J2104-0353  2101-040  21 04 20.522210 -03 53 21.48136    0.95    2.42 -0.485   39   36   36 X     0.017  0.018  0.013   0.016  0.017  0.014
WFCS J2104+2950  2102+296  21 04 42.379738 +29 50 02.47804    1.09    1.64 -0.543   36   34   34 X     0.063  0.048  0.024   0.044  0.036  0.021
WFCS J2104+0108  2102+009  21 04 42.909527 +01 08 10.66280    0.53    1.18  0.321   36   29   29 X/C   0.077  0.064  0.045   0.085  0.069  0.049
WFCS J2104-0127  2102-016  21 04 44.687365 -01 27 36.01083    1.87    3.10  0.385   28   27   27 X/C   0.057  0.053 -9.9     0.035  0.037 -9.9
WFCS J2104+0503  2102+048  21 04 51.054860 +05 03 20.23932    0.64    1.25  0.225   28   28   28 X     0.053  0.053  0.016   0.056  0.049  0.008
WFCS J2104+5909  2103+589  21 04 52.913041 +59 09 45.60969    1.36    0.72 -0.679   36   36   36 X/C   0.109  0.108  0.082   0.080  0.081  0.048
WFCS J2104-2011  2102-203  21 04 57.069681 -20 11 02.07937    0.54    1.16  0.035   21   21   21 X/C   0.071  0.066  0.058   0.080  0.077  0.067
WFCS J2105+1959  2103+197  21 05 31.942899 +19 59 44.36647    0.88    1.72 -0.582   28   27   27 X     0.027  0.030  0.023   0.026  0.026  0.018
WFCS J2105+7241  2105+724  21 05 35.374233 +72 41 20.35058    4.16    1.24 -0.683   36   35   35 X     0.047  0.044  0.027   0.026  0.027  0.018
WFCS J2105+2920  2103+291  21 05 43.589917 +29 20 52.78341    0.70    0.83 -0.601   36   36   36 X/C   0.133  0.133  0.097   0.121  0.116  0.094
WFCS J2105+3320  2103+331  21 05 54.805716 +33 20 03.61842    0.86    1.00 -0.645   36   36   36 X/C   0.051  0.050  0.031   0.045  0.046  0.037
WFCS J2105-0912  2103-094  21 05 55.986439 -09 12 02.52881    0.46    1.11 -0.225   56   54   54 X     0.027  0.026  0.017   0.028  0.028  0.017
WFCS J2106-1923  2103-195  21 06 07.124528 -19 23 31.19695    1.16    2.94  0.270   53   35   35 X     0.034  0.028  0.015   0.021  0.024 -9.9
WFCS J2106+1239  2103+124  21 06 11.179566 +12 39 56.05250    0.38    0.68  0.242   36   36   36 X/C   0.188  0.158  0.048   0.176  0.161  0.082
WFCS J2106+2500  2104+248  21 06 39.757713 +25 00 57.48930    0.42    0.77  0.155   36   36   36 X     0.147  0.149  0.122   0.142  0.140  0.112
WFCS J2106+3548  2104+356  21 06 47.745747 +35 48 09.44138    1.24    1.27 -0.696   28   28   28 X/C   0.064  0.062  0.037   0.049  0.050  0.039
WFCS J2107-2528  2104-256  21 07 16.275250 -25 28 08.54887    0.84    2.00  0.223   39   29   29 X     0.066  0.064  0.029   0.054  0.053  0.028
WFCS J2107+1212  2104+120  21 07 16.378987 +12 12 43.23068   12.83   12.75  0.873    7    0    0 C     0.015  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2107+3320  2105+331  21 07 19.586888 +33 20 27.87632    1.66    2.37 -0.585   29   18   16 X     0.036  0.022  0.012   0.017  0.014  0.015
WFCS J2107-2525  2104-25B  21 07 25.639997 -25 25 43.25133    0.56    1.25  0.224   40   34   33 X/C   0.044  0.038  0.018   0.034  0.035  0.031
WFCS J2107+1347  2105+135  21 07 30.776529 +13 47 38.73348    0.32    0.64  0.210   36   36   36 X/C   0.187  0.182  0.138   0.171  0.151  0.129
WFCS J2107+7339  2107+734  21 07 50.630605 +73 39 24.64589    4.72    1.93  0.677   42   45   33 X     0.058  0.053  0.019   0.046  0.037  0.019
WFCS J2108+3157  2105+317  21 08 04.229345 +31 57 33.74361    0.94    1.31 -0.531   36   35   35 X     0.042  0.038  0.016   0.039  0.037  0.016
WFCS J2108+4711  2106+469  21 08 16.057619 +47 11 44.88867    1.00    0.80 -0.589   45   45   45 X     0.065  0.064  0.030   0.053  0.053  0.031
WFCS J2108+1506  2105+148  21 08 20.075479 +15 06 02.52459    4.02    5.75 -0.433   13    0    0 C     0.035  0.034  0.028  -9.9   -9.9   -9.9
WFCS J2108+4936  2106+494  21 08 22.083289 +49 36 41.52812    5.12    4.66 -0.020   10   10    7 X     0.012  0.012 -9.9     0.015  0.014 -9.9
WFCS J2108-2101  2105-212  21 08 29.341153 -21 01 38.19477    0.99    2.05 -0.021  107   33   26 C     0.132  0.048  0.007   0.069  0.047  0.033
WFCS J2108-210A  2105-21A  21 08 29.348787 -21 01 38.17054    2.60    3.97 -0.547   22   14   15 X/C   0.132  0.082 -9.9     0.069  0.022  0.022
WFCS J2109+2155  2106+217  21 09 08.648925 +21 55 03.06843    0.47    0.88  0.205   36   35   35 X     0.155  0.147  0.035   0.108  0.103  0.065
WFCS J2109-2614  2106-264  21 09 23.877126 -26 14 09.63198    0.74    1.88 -0.163   36   36   36 X/C   0.057  0.055  0.037   0.057  0.054  0.031
WFCS J2109+1614  2107+160  21 09 28.991354 +16 14 19.49331    0.47    0.79 -0.217   45   45   44 X/C   0.271  0.232  0.074   0.201  0.146  0.044
WFCS J2109-1332  2107-137  21 09 49.775690 -13 32 45.60668    2.37    4.82 -0.642   23   10   10 X     0.024  0.022  0.018   0.018  0.017  0.019
WFCS J2109+2212  2107+220  21 09 55.454411 +22 12 15.65171    0.42    0.80  0.181   36   36   36 X     0.110  0.108  0.093   0.109  0.108  0.099
WFCS J2109-2122  2107-215  21 09 58.673610 -21 22 54.24722    0.83    2.00  0.312   52   43   42 X     0.031  0.029  0.022   0.024  0.024  0.019
WFCS J2110-3635  2107-367  21 10 13.869180 -36 35 26.34087    0.60    1.32 -0.137   36   36   36 X     0.160  0.144  0.099   0.111  0.111  0.067
WFCS J2110-1033  2107-107  21 10 38.308244 -10 33 37.17354    0.47    1.14 -0.094   61   62   59 X     0.090  0.047  0.018   0.040  0.019  0.016
WFCS J2110-3351  2107-340  21 10 50.770982 -33 51 11.72783    7.10   18.06  0.072   15    6    6 C     0.019  0.015  0.019   0.021  0.021  0.018
WFCS J2111-1146  2108-119  21 11 36.033496 -11 46 47.14194    0.40    1.03 -0.248   45   36   36 X/C   0.079  0.080  0.069   0.073  0.071  0.065
WFCS J2111+6439  2110+644  21 11 39.608482 +64 39 47.26402    2.97    1.28 -0.630   36   36   36 X     0.090  0.053  0.044   0.067  0.052  0.042
WFCS J2112-2302  2109-232  21 12 16.269886 -23 02 14.78515    2.03    3.77  0.686   27   23   21 X/C   0.065  0.057  0.013   0.055  0.043  0.014
WFCS J2112+6946  2112+695  21 12 38.044764 +69 46 20.26679    4.05    1.39 -0.666   43   34   33 X     0.074  0.044  0.014   0.035  0.024  0.013
WFCS J2112-2752  2110-280  21 12 57.523054 -27 52 18.97442    0.76    1.99 -0.197   36   35   35 X/C   0.050  0.051  0.041   0.045  0.044  0.026
WFCS J2113+1515  2110+150  21 13 05.661745 +15 15 26.05861    1.21    2.15 -0.083   38   28   24 X     0.024  0.022  0.010   0.018  0.018  0.013
WFCS J2113+1455  2111+147  21 13 30.313157 +14 55 16.45147    1.08    1.69 -0.291   36   26   26 X     0.033  0.032  0.007   0.019  0.021  0.009
WFCS J2114+4036  2112+404  21 14 09.891879 +40 36 42.51672    1.11    0.97 -0.222   38   31   30 X/C   0.110  0.068  0.031   0.061  0.048  0.013
WFCS J2114-2541  2111-259  21 14 40.099689 -25 41 50.85783   12.20   29.23  0.008   12    4    4 C     0.065  0.025 -9.9     0.023  0.025 -9.9
WFCS J2114+1714  2112+170  21 14 40.640630 +17 14 22.34789    0.40    0.80  0.189   36   36   36 X     0.174  0.169  0.123   0.154  0.149  0.113
WFCS J2114+1018  2112+100  21 14 41.346427 +10 18 10.61637    0.43    0.91  0.288   36   36   36 X     0.178  0.160  0.037   0.131  0.120  0.057
WFCS J2114+3742  2112+374  21 14 44.123995 +37 42 25.71947    0.54    0.89 -0.025   28   28   28 X/C   0.141  0.138  0.038   0.099  0.099  0.036
WFCS J2114+3130  2112+312  21 14 50.459410 +31 30 21.20111    1.59    1.59  0.159   35   20   19 X     0.105  0.094  0.018   0.145  0.081 -9.9
WFCS J2114+2026  2112+202  21 14 52.884467 +20 26 26.96699    0.68    1.03 -0.081   36   33   33 X/C   0.134  0.128  0.131   0.125  0.118 -9.9
WFCS J2115-1014  2112-104  21 15 09.113401 -10 14 30.47563    0.91    1.99 -0.189   45   38   38 X/C   0.028  0.025  0.015   0.017  0.019  0.013
WFCS J2115-1235  2112-127  21 15 39.177481 -12 35 26.81309    0.93    2.43 -0.398   28   25   25 X     0.018  0.018  0.016   0.015  0.016  0.014
WFCS J2115+0342  2113+035  21 15 41.035732 +03 42 53.15683    0.60    1.43  0.062   33   23   20 X     0.049  0.032  0.024   0.056  0.035  0.022
WFCS J2116-2804  2113-282  21 16 02.034241 -28 04 41.12610   10.11   25.35  0.500   14    5    5 C     0.044  0.039 -9.9     0.032  0.026 -9.9
WFCS J2116-0907  2113-093  21 16 12.389598 -09 07 44.25951    1.21    2.97 -0.222   33   22   20 X     0.055  0.042  0.016   0.019  0.020  0.012
WFCS J2116+0507  2113+049  21 16 19.353163 +05 07 26.47893    1.46    2.97 -0.506   20   20   16 X     0.021  0.014  0.013   0.012  0.015  0.014
WFCS J2116+0337  2114+034  21 16 40.903650 +03 37 47.05759    0.45    0.95  0.038   44   44   43 X     0.071  0.065  0.049   0.057  0.058  0.035
WFCS J2116+0644  2114+065  21 16 58.294446 +06 44 33.49515    0.42    0.85 -0.174   45   45   45 X/C   0.156  0.148  0.082   0.096  0.094  0.037
WFCS J2117-3917  2114-395  21 17 28.180241 -39 17 57.38421   35.88   62.00  0.790    5    0    0 C     0.013  0.028 -9.9    -9.9   -9.9   -9.9
WFCS J2117+4949  2115+496  21 17 33.537722 +49 49 33.46184    0.61    0.77 -0.451   90   90   89 X/C   0.014  0.013  0.010   0.019  0.018  0.015
WFCS J2117+5757  2116+577  21 17 41.398909 +57 57 25.90518    2.08    1.11 -0.737   36   36   36 X/C   0.099  0.080  0.050   0.084  0.060  0.046
WFCS J2118-0616  2115-064  21 18 06.678912 -06 16 58.22145    6.39    9.23  0.167   12    4    4 C     0.044  0.018 -9.9     0.024  0.022 -9.9
WFCS J2118+2007  2116+199  21 18 26.290045 +20 07 34.18670    0.45    0.88  0.207   36   36   36 X     0.115  0.113  0.087   0.073  0.071  0.043
WFCS J2118+3834  2116+383  21 18 27.543900 +38 34 39.44050    1.78    2.02 -0.092   21   17   16 X     0.020  0.020  0.011   0.032  0.034  0.026
WFCS J2118+1816  2116+180  21 18 31.042806 +18 16 34.25720    2.83    3.90  0.196   23   11    8 X     0.009  0.009  0.007   0.016  0.013  0.013
WFCS J2118+2626  2116+262  21 18 33.044148 +26 26 49.24265    0.41    0.80 -0.156  107   95   95 X/C   0.031  0.035  0.022   0.044  0.040  0.024
WFCS J2118-0310  2116-033  21 18 42.044683 -03 10 11.03659    0.91    2.26 -0.220   18   33   17 X     0.015  0.012 -9.9     0.014  0.014  0.012
WFCS J2118-0732  2116-077  21 18 52.963229 -07 32 27.57887    0.34    0.80 -0.052   45   45   45 X/C   0.042  0.042  0.043   0.062  0.062  0.059
WFCS J2118+0847  2116+085  21 18 57.251342 +08 47 38.16193    0.57    1.18 -0.268   45   45   45 X/C   0.037  0.036  0.024   0.034  0.033  0.022
WFCS J2119+6815  2118+680  21 19 23.061734 +68 15 02.19927   14.67    5.12 -0.156   12    0    0 C     0.020  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J2119-1357  2116-141  21 19 28.410767 -13 57 36.95527    1.01    2.96 -0.417   27   22   22 X     0.020  0.021  0.020   0.020  0.021  0.019
WFCS J2119-1106  2116-113  21 19 39.881021 -11 06 14.69448    0.32    0.66 -0.040   45   45   45 X/C   0.160  0.154  0.066   0.141  0.135  0.075
WFCS J2119+2402  2117+238  21 19 52.148285 +24 02 07.24370    0.94    1.58 -0.494   36   35   35 X     0.028  0.029  0.017   0.031  0.030  0.024
WFCS J2120+8441  2125+844  21 20 12.379333 +84 41 00.47224   25.77    3.03 -0.752   24   20   19 X     0.013  0.012  0.012   0.017  0.017 -9.9
WFCS J2120-3721  2117-375  21 20 34.933488 -37 21 03.69774   22.93   59.89  0.847    7    0    0 C     0.023  0.025 -9.9    -9.9   -9.9   -9.9
WFCS J2120+1327  2118+132  21 20 42.445232 +13 27 24.40646    0.72    1.54  0.036   45   43   43 X     0.039  0.023  0.022   0.022  0.020  0.015
WFCS J2120+3658  2118+367  21 20 54.220010 +36 58 19.31687    1.12    1.17 -0.691   28   28   28 X/C   0.058  0.053  0.034   0.062  0.056  0.043
WFCS J2121+8245  2123+825  21 21 01.671630 +82 45 51.72545    5.54    1.07 -0.240   45   45   45 X     0.123  0.120  0.042   0.090  0.092  0.015
WFCS J2121+3015  2119+300  21 21 29.218159 +30 15 58.67210    1.08    1.22 -0.028   21   21   21 X     0.067  0.054 -9.9     0.070  0.054 -9.9
WFCS J2122+5823  2120+581  21 22 03.182967 +58 23 28.74783    2.87    1.75 -0.686   35   36   35 X     0.016  0.018  0.014   0.032  0.030  0.024
WFCS J2122+1316  2120+130  21 22 37.474511 +13 16 17.68217    0.42    0.79 -0.432   45   45   44 X/C   0.078  0.075  0.040   0.071  0.067  0.043
WFCS J2122+6506  2121+648  21 22 48.499814 +65 06 45.96531    1.63    0.65 -0.558   45   45   45 X/C   0.105  0.099  0.079   0.118  0.115  0.087
WFCS J2123+3134  2121+313  21 23 17.401599 +31 34 26.24639    1.45    1.31  0.111   42   21   21 X     0.280  0.217  0.004   0.159  0.089 -9.9
WFCS J2123+0622  2120+061  21 23 27.893368 +06 22 34.55053  166.22  130.08 -0.992    3    0    0 C     0.044  0.039 -9.9    -9.9   -9.9   -9.9
WFCS J2123-0112  2121-014  21 23 39.147113 -01 12 34.70801    2.31    3.14  0.281   10    6    6 X     0.187  0.143  0.006   0.088  0.038 -9.9
WFCS J2123+3012  2121+299  21 23 44.449044 +30 12 35.80748   12.97   12.95 -0.717    9    0    0 C     0.022  0.013 -9.9    -9.9   -9.9   -9.9
WFCS J2124+6805  2123+678  21 24 14.232541 +68 05 17.05610   14.47    3.66 -0.113   17    7    7 X     0.061  0.050 -9.9     0.025  0.032 -9.9
WFCS J2124+4223  2122+421  21 24 26.267653 +42 23 52.27210    3.16    2.91 -0.376   43   18   18 C     0.018  0.018  0.009   0.015  0.016 -9.9
WFCS J2124+5207  2122+519  21 24 34.685580 +52 07 14.78514   15.79    9.13 -0.044    4    0    0 C     0.008  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2124+5058  2122+507  21 24 39.370848 +50 58 25.79276    0.61    0.63 -0.312   71   60   59 X     0.249  0.179  0.006   0.161  0.116  0.021
WFCS J2124-1941  2121-199  21 24 44.640337 -19 41 43.37219    0.50    1.08  0.046   21   21   21 X/C   0.122  0.120  0.111   0.148  0.148  0.125
WFCS J2125+5850  2123+586  21 25 05.604455 +58 50 58.91798    3.25    2.14 -0.674   27   25   18 X     0.041  0.040  0.008   0.030  0.029  0.019
WFCS J2125+4018  2123+400  21 25 07.940729 +40 18 02.58578   39.01   12.53 -0.937    9    3    0 C     0.033  0.025 -9.9     0.026  0.023 -9.9
WFCS J2125+7418  2125+740  21 25 26.780924 +74 18 33.78849    2.40    1.26 -0.205   45   45   45 X/C   0.126  0.105  0.078   0.123  0.074  0.059
WFCS J2125+3747  2123+375  21 25 29.050703 +37 47 41.32336    0.77    0.83 -0.533   36   36   36 X/C   0.037  0.036  0.020   0.058  0.057  0.038
WFCS J2125+3029  2123+302  21 25 36.247431 +30 29 49.51284    0.75    1.06 -0.605   36   36   36 X/C   0.058  0.057  0.051   0.067  0.066  0.058
WFCS J2126+2020  2123+201  21 26 17.472477 +20 20 24.01828    1.95    2.22 -0.312   28   18   18 X     0.055  0.052 -9.9     0.037  0.035 -9.9
WFCS J2126+2904  2124+288  21 26 24.727900 +29 04 02.31939    0.66    0.85 -0.565   36   36   36 X/C   0.114  0.110  0.093   0.104  0.097  0.083
WFCS J2126+6101  2125+608  21 26 29.021004 +61 01 38.28268   10.32    5.65 -0.302   13   10   10 C     0.016  0.019 -9.9     0.016  0.018 -9.9
WFCS J2126-1659  2123-172  21 26 30.537986 -16 59 17.61542    0.37    0.84 -0.359   56   56   56 X/C   0.079  0.077  0.050   0.083  0.082  0.055
WFCS J2126-2322  2123-235  21 26 46.711317 -23 22 02.65908    6.26   10.98  0.828   28   25   25 X/C   0.055  0.054  0.031   0.052  0.050  0.034
WFCS J2127+3507  2124+349  21 27 02.156571 +35 07 53.89452    3.40    2.96 -0.338   25   10   10 C     0.011  0.010  0.011   0.014  0.013 -9.9
WFCS J2127-2730  2124-277  21 27 03.031153 -27 30 10.19940    1.39    3.15 -0.137   36   26   26 X/C   0.053  0.045  0.028   0.030  0.024  0.016
WFCS J2127-3858  2124-392  21 27 58.908311 -38 58 56.68488    0.68    1.55 -0.191   27   27   26 X     0.111  0.092  0.010   0.106  0.072  0.012
WFCS J2127-2133  2125-217  21 27 59.833638 -21 33 55.23578    0.72    1.63 -0.624   28   28   28 X/C   0.068  0.056  0.048   0.062  0.050  0.044
WFCS J2128+0714  2125+070  21 28 03.424016 +07 14 48.36574    0.61    1.28 -0.414   36   36   36 X/C   0.051  0.049  0.041   0.059  0.057  0.048
WFCS J2128+4911  2126+489  21 28 03.764077 +49 11 26.04198    0.69    0.52 -0.520   64   64   64 X/C   0.111  0.110  0.018   0.098  0.094  0.022
WFCS J2128+0238  2125+024  21 28 08.252869 +02 38 24.79811    1.94    3.74  0.224   21    9    9 C     0.161  0.111 -9.9     0.118  0.056 -9.9
WFCS J2128-1125  2125-116  21 28 09.284433 -11 25 07.16352    2.27    5.16  0.111   24   11   11 C     0.022  0.018  0.008   0.015  0.015 -9.9
WFCS J2128+2258  2125+227  21 28 09.453429 +22 58 50.73808    1.20    1.59 -0.241   28   28   28 X     0.035  0.035 -9.9     0.038  0.036 -9.9
WFCS J2128-1504  2125-152  21 28 21.890438 -15 04 52.71874    0.55    1.25 -0.472   91   90   86 X/C   0.061  0.035  0.012   0.036  0.027  0.020
WFCS J2128-0244  2125-029  21 28 22.222075 -02 44 32.81311    0.40    0.91  0.011   28   28   28 X/C   0.066  0.063  0.052   0.070  0.066  0.057
WFCS J2128+3114  2126+310  21 28 49.311241 +31 14 04.23844    0.62    0.79 -0.584   36   36   36 X/C   0.052  0.055  0.037   0.074  0.075  0.051
WFCS J2129-2818  2126-285  21 29 07.287942 -28 18 34.70868    5.15   10.52  0.453   18    9    9 C     0.051  0.048  0.016   0.022  0.025 -9.9
WFCS J2129+3041  2127+304  21 29 18.509862 +30 41 24.35981    1.55    1.47 -0.442   28   28   28 X     0.054  0.051 -9.9     0.041  0.040 -9.9
WFCS J2129+1133  2127+113  21 29 28.735333 +11 33 25.26716    2.23    3.55 -0.151   25   16   15 X     0.040  0.036 -9.9     0.032  0.023 -9.9
WFCS J2129+2649  2127+266  21 29 42.314921 +26 49 15.90748    1.41    2.04 -0.184   21   21   21 X     0.056  0.055 -9.9     0.047  0.044 -9.9
WFCS J2129-3142  2126-319  21 29 43.343729 -31 42 08.13143    2.33    7.18 -0.525    6   11    7 X     0.016  0.017  0.017   0.015  0.015  0.017
WFCS J2130+0339  2127+034  21 30 10.499235 +03 39 54.85731    0.33    0.68 -0.008   45   45   45 X     0.138  0.126  0.048   0.104  0.096  0.045
WFCS J2130+2637  2128+263  21 30 15.646613 +26 37 01.81715    1.25    1.33 -0.349   28   28   28 X     0.078  0.076 -9.9     0.064  0.065 -9.9
WFCS J2130+1643  2128+165  21 30 22.367103 +16 43 25.62362    0.35    0.73 -0.053   28   28   28 X/C   0.165  0.165  0.130   0.197  0.184  0.146
WFCS J2131-1906  2128-193  21 31 00.292488 -19 06 34.68499    0.78    1.72 -0.195   89   61   61 X     0.027  0.026  0.016   0.019  0.020  0.016
WFCS J2131-2036  2128-208  21 31 01.476140 -20 36 56.14289    0.94    1.89 -0.549   56   40   40 X/C   0.265  0.161  0.025   0.119  0.062  0.037
WFCS J2131-2746  2128-280  21 31 03.239032 -27 46 57.99276    1.48    3.87 -0.381   45   26   24 X/C   0.012  0.013  0.014   0.018  0.015  0.018
WFCS J2131+0912  2128+089  21 31 21.730097 +09 12 34.32192    2.20    3.59 -0.646   17    8    7 X     0.016  0.020  0.014   0.015  0.017  0.017
WFCS J2131+7503  2131+748  21 31 22.081524 +75 03 09.56338    8.22    2.99  0.831   31   24   24 X     0.032  0.032  0.016   0.028  0.027  0.016
WFCS J2131-3121  2128-315  21 31 23.159767 -31 21 14.54914    1.79    5.97 -0.604   13   11   11 X     0.021  0.020  0.020   0.021  0.019  0.019
WFCS J2131+3008  2129+299  21 31 24.763076 +30 08 12.09517    1.59    1.62 -0.399   28   28   28 X     0.026  0.024 -9.9     0.032  0.032 -9.9
WFCS J2131+2700  2129+267  21 31 28.570076 +27 00 24.06621    5.92    5.69 -0.542   15   10    7 C     0.010  0.010 -9.9     0.013  0.015 -9.9
WFCS J2131-2701  2128-272  21 31 35.540212 -27 01 59.27218    1.12    2.61 -0.025   26   26   25 X/C   0.071  0.064  0.027   0.049  0.039  0.023
WFCS J2131+5857  2130+587  21 31 49.882182 +58 57 29.37622    3.47    3.05 -0.755   10   25   10 X     0.023  0.022 -9.9     0.033  0.030  0.013
WFCS J2131-2515  2128-254  21 31 51.541062 -25 15 58.65033    7.05   22.41 -0.278    8    0    0 C     0.012  0.011  0.011  -9.9   -9.9   -9.9
WFCS J2132-0524  2129-056  21 32 06.777950 -05 24 44.20874    2.73    5.35  0.618   21   15   12 X     0.029  0.028 -9.9     0.019  0.021 -9.9
WFCS J2132+1541  2129+154  21 32 09.091659 +15 41 08.88570    0.72    1.15  0.022   44   38   37 X/C   0.212  0.063  0.021   0.078  0.031  0.011
WFCS J2132+7240  2131+724  21 32 12.384558 +72 40 47.51983    4.46    1.09 -0.480   36   36   36 X     0.078  0.077  0.053   0.053  0.049  0.025
WFCS J2132+6853  2131+686  21 32 15.437209 +68 53 33.06013    1.99    0.79 -0.718   45   45   45 X/C   0.076  0.077  0.067   0.084  0.086  0.075
WFCS J2132-2831  2129-287  21 32 25.900292 -28 31 33.32581    0.66    1.55 -0.266   36   36   36 X/C   0.045  0.039  0.028   0.041  0.036  0.028
WFCS J2132+2611  2130+259  21 32 53.043738 +26 11 43.75973    0.75    0.94 -0.468   36   36   36 X/C   0.103  0.098  0.028   0.080  0.074  0.037
WFCS J2133-1810  2130-184  21 33 20.302984 -18 10 51.50665    0.46    1.05 -0.298   64   59   59 X/C   0.061  0.054  0.044   0.045  0.041  0.032
WFCS J2133+3812  2131+379  21 33 53.728096 +38 12 25.33796    7.32   10.63  0.205    7    0    0 C     0.009  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2134-0419  2131-045  21 34 12.011080 -04 19 09.85787    0.61    1.33 -0.427   21   21   21 X/C   0.135  0.130  0.055   0.112  0.110  0.039
WFCS J2134+2848  2132+285  21 34 35.805565 +28 48 23.10696    2.07    2.31 -0.211   16   11   11 X     0.074  0.043 -9.9     0.044  0.020 -9.9
WFCS J2134-2705  2131-273  21 34 35.986841 -27 05 55.88167    1.49    4.13  0.030   26   23   23 X     0.022  0.024  0.014   0.020  0.018  0.017
WFCS J2135+3040  2132+304  21 35 01.747214 +30 40 11.00707    1.65    2.13 -0.408   28   26   26 X     0.024  0.023 -9.9     0.025  0.022 -9.9
WFCS J2135+3137  2133+313  21 35 23.116072 +31 37 10.56026    1.29    1.31 -0.335   28   28   28 X/C   0.059  0.059 -9.9     0.058  0.058 -9.9
WFCS J2135-0235  2132-028  21 35 24.386105 -02 35 51.43304    0.23    0.52 -0.098   45   45   45 X/C   0.115  0.110  0.099   0.122  0.114  0.101
WFCS J2135-1822  2132-185  21 35 35.017173 -18 22 13.86068    0.68    1.99  0.281   35   34   33 X     0.024  0.028  0.021   0.034  0.032  0.026
WFCS J2135+0118  2133+010  21 35 52.504398 +01 18 15.71221    0.90    2.42 -0.604   13   25    0 X     0.049  0.022 -9.9     0.020  0.011  0.012
WFCS J2135+3654  2133+366  21 35 54.747238 +36 54 31.25582    1.33    1.61 -0.439   26   31   25 X     0.035  0.029 -9.9     0.028  0.025  0.009
WFCS J2136+3422  2134+341  21 36 13.417671 +34 22 38.11891    1.11    1.25 -0.163   21   21   21 X     0.029  0.028 -9.9     0.030  0.038 -9.9
WFCS J2136-0643  2133-069  21 36 22.308565 -06 43 52.09674    0.26    0.53 -0.076   45   45   45 X/C   0.161  0.152  0.119   0.194  0.177  0.131
WFCS J2136-1042  2133-109  21 36 24.481344 -10 42 45.29230    0.61    1.82 -0.425   41   39   35 X     0.071  0.067  0.031   0.047  0.041  0.025
WFCS J2137-2442  2134-249  21 37 01.157717 -24 42 49.66787    0.81    1.77  0.039   36   36   36 X/C   0.034  0.028  0.020   0.027  0.025  0.017
WFCS J2137+1025  2135+102  21 37 27.415456 +10 25 41.05003    0.95    1.61 -0.004   28   28   28 X     0.032  0.032 -9.9     0.043  0.042 -9.9
WFCS J2137+0451  2134+046  21 37 30.020203 +04 51 22.15760    0.39    0.83 -0.010   28   28   28 X/C   0.133  0.124  0.055   0.103  0.100  0.027
WFCS J2137+2830  2135+282  21 37 31.919526 +28 30 30.91834    1.08    1.24 -0.366   28   28   28 X     0.048  0.050 -9.9     0.059  0.057 -9.9
WFCS J2137-1432  2135-147  21 37 45.196097 -14 32 55.69248    0.56    1.06  0.198   27   28   27 X/C   0.096  0.088  0.032   0.105  0.098  0.044
WFCS J2138+3554  2136+356  21 38 06.739183 +35 54 29.49142    0.32    0.60 -0.015   45   45   45 X/C   0.100  0.098  0.034   0.108  0.102  0.055
WFCS J2138+4318  2136+430  21 38 19.628323 +43 18 19.03485    0.92    1.19 -0.225   41   41   41 X     0.024  0.025  0.012   0.031  0.031  0.014
WFCS J2138+5906  2136+588  21 38 26.917576 +59 06 52.28285    3.84    3.11 -0.736   27   25   21 X     0.028  0.026  0.010   0.025  0.021  0.013
WFCS J2138+4435  2136+443  21 38 32.492639 +44 35 15.33093    1.40    1.30 -0.378   36   29   29 X     0.040  0.042  0.028   0.036  0.032  0.017
WFCS J2138-1750  2135-180  21 38 38.272387 -17 50 39.68849   12.45   25.82 -0.133    8    0    0 C     0.039  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J2138-0312  2136-034  21 38 41.146629 -03 12 11.37190    0.97    2.39 -0.197   35   30   30 X     0.027  0.025  0.017   0.025  0.026  0.017
WFCS J2138+0220  2136+021  21 38 53.300533 +02 20 17.02526    1.55    3.28 -0.359   28   15   13 C     0.113  0.062  0.012   0.037  0.031  0.008
WFCS J2139+3335  2136+333  21 39 03.886110 +33 35 33.46502    1.36    1.67 -0.219   21   21   21 X     0.024  0.021 -9.9     0.023  0.024 -9.9
WFCS J2139-1104  2136-112  21 39 08.072257 -11 04 18.41803    0.53    1.16 -0.560   56   56   56 X/C   0.088  0.083  0.030   0.042  0.037  0.019
WFCS J2139-2213  2136-224  21 39 14.708863 -22 13 10.39339    2.88    7.68 -0.161   15    9    8 C     0.023  0.021  0.015   0.023  0.024 -9.9
WFCS J2139+6831  2138+682  21 39 22.876869 +68 31 29.42651    2.32    1.07 -0.650   45   44   44 X/C   0.105  0.100  0.041   0.066  0.060  0.022
WFCS J2139+1718  2137+170  21 39 37.147622 +17 18 26.05582    0.54    0.92  0.265   36   36   36 X     0.159  0.140  0.051   0.103  0.086  0.041
WFCS J2139+4036  2137+403  21 39 40.025353 +40 36 01.71024   11.71   10.33  0.194    5    0    0 C     0.047  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J2139+3726  2137+372  21 39 40.714830 +37 26 10.46830    0.87    1.19 -0.605   36   36   36 X     0.039  0.038  0.036   0.039  0.037  0.033
WFCS J2139+1027  2137+102  21 39 42.594763 +10 27 42.77994    0.97    1.70  0.024   28   28   28 X     0.036  0.035 -9.9     0.037  0.036 -9.9
WFCS J2139+2111  2137+209  21 39 46.739421 +21 11 35.35883    0.81    0.98 -0.033   36   32   31 X/C   0.324  0.293  0.031   0.153  0.132  0.014
WFCS J2140+3135  2137+313  21 40 06.644217 +31 35 52.05777    1.26    1.33 -0.418   28   28   28 X     0.055  0.054 -9.9     0.052  0.051 -9.9
WFCS J2140+4411  2138+439  21 40 20.105812 +44 11 03.06660    1.96    2.44  0.057   29   10    9 C     0.284  0.104  0.014   0.126  0.044 -9.9
WFCS J2140+1438  2138+144  21 40 47.813605 +14 38 12.35958    1.07    1.52  0.160   33   26   25 X     0.089  0.085  0.010   0.065  0.055 -9.9
WFCS J2141+3201  2139+318  21 41 13.847558 +32 01 51.74901  370.86  383.38 -0.996    3    0    0 C     0.035  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J2141+0851  2138+086  21 41 22.048784 +08 51 54.39275    1.09    2.49 -0.301   17   13    9 X     0.020  0.019  0.016   0.015  0.016  0.015
WFCS J2141-2658  2138-272  21 41 39.226568 -26 58 36.80386    0.98    2.36 -0.037   28   24   24 X     0.130  0.121  0.089   0.047  0.043  0.016
WFCS J2141+1350  2139+136  21 41 43.823746 +13 50 30.78463    0.42    0.97 -0.079   45   45   45 X     0.038  0.035  0.025   0.044  0.038  0.028
WFCS J2141-0036  2139-008  21 41 56.096067 -00 36 01.32806    0.83    1.95 -0.053   36   32   32 X     0.030  0.029  0.014   0.025  0.024  0.015
WFCS J2142+4501  2140+447  21 42 08.958616 +45 01 08.45028   11.44   27.71 -0.457    5    0    0 C     0.020  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2142+0302  2139+028  21 42 11.446881 +03 02 28.81489    0.87    1.98  0.086   33   29   29 X     0.041  0.039 -9.9     0.035  0.032 -9.9
WFCS J2142+2242  2140+224  21 42 30.498459 +22 42 43.63529    0.95    1.32 -0.216   28   28   28 X     0.046  0.047 -9.9     0.053  0.054 -9.9
WFCS J2142+4410  2140+439  21 42 30.516549 +44 10 14.65755    1.08    0.89 -0.542   36   36   36 X/C   0.070  0.062  0.054   0.059  0.055  0.043
WFCS J2142+3115  2140+310  21 42 34.055011 +31 15 15.00667    1.27    1.23 -0.458   28   28   28 X/C   0.091  0.087 -9.9     0.064  0.062 -9.9
WFCS J2142+7056  2142+707  21 42 48.856079 +70 56 33.97457    3.05    1.38 -0.536   36   36   36 X     0.024  0.024  0.023   0.032  0.030  0.029
WFCS J2143+1212  2140+119  21 43 10.968989 +12 12 44.95589    1.19    2.62 -0.315   38    0    0 C     0.027  0.025  0.018  -9.9   -9.9   -9.9
WFCS J2143-1753  2140-181  21 43 21.032264 -17 53 38.38613    0.40    0.92 -0.384   73   73   73 X/C   0.072  0.065  0.055   0.042  0.043  0.029
WFCS J2143-0122  2141-015  21 43 38.398452 -01 22 10.80425    1.25    3.88 -0.062   31   17   16 X     0.011  0.013  0.011   0.012  0.013  0.013
WFCS J2143+3637  2141+364  21 43 51.526442 +36 37 49.31427    1.01    1.39 -0.454   36   30   30 X     0.039  0.040  0.027   0.028  0.027  0.016
WFCS J2143+0550  2141+056  21 43 54.100114 +05 50 59.73960    0.52    1.08 -0.340   36   36   36 X/C   0.075  0.073  0.058   0.089  0.089  0.068
WFCS J2144+2810  2141+279  21 44 11.724110 +28 10 18.96631    1.24    2.66 -0.087   28   25   25 X     0.019  0.018 -9.9     0.015  0.016 -9.9
WFCS J2144+1344  2142+135  21 44 26.324850 +13 44 58.32508    0.62    1.46 -0.065   36   32   32 X     0.028  0.029  0.020   0.036  0.034  0.007
WFCS J2144-0754  2141-081  21 44 32.755807 -07 54 42.79180    0.87    1.88 -0.459   26   20   20 X     0.040  0.038  0.026   0.022  0.023  0.017
WFCS J2145-3357  2142-341  21 45 01.132746 -33 57 16.39435    0.51    0.98 -0.186   43   42   41 X     0.128  0.121  0.041   0.151  0.149  0.017
WFCS J2145+1845  2142+185  21 45 14.369746 +18 45 19.64354    0.53    1.09  0.054   43   40   39 X     0.043  0.041  0.012   0.035  0.033  0.019
WFCS J2145+7114  2144+710  21 45 27.823377 +71 14 56.73071    3.30    1.46 -0.560   36   36   36 X     0.030  0.027  0.017   0.026  0.026  0.019
WFCS J2145-3142  2142-319  21 45 46.942335 -31 42 34.38400    0.48    0.90 -0.146   45   45   45 X     0.101  0.100  0.064   0.102  0.099  0.046
WFCS J2145-1218  2143-125  21 45 56.054623 -12 18 20.12797    2.84    6.78  0.197   14    3    3 C     0.011  0.009  0.008   0.023  0.023 -9.9
WFCS J2146-2935  2143-298  21 46 05.752352 -29 35 11.40814    0.61    1.19  0.148   26   24   24 X/C   0.099  0.097  0.069   0.193  0.193  0.170
WFCS J2146+1713  2144+169  21 46 37.144105 +17 13 39.09710    0.53    0.95  0.221   36   36   36 X     0.052  0.043  0.041   0.060  0.053  0.043
WFCS J2146-2902  2144-292  21 46 59.901842 -29 02 11.50432    0.58    1.13  0.160   28   27   27 X/C   0.129  0.135  0.115   0.123  0.123  0.097
WFCS J2147+4532  2145+453  21 47 06.989747 +45 32 56.20537    2.04    1.60  0.054   30   24   24 X/C   0.037  0.037  0.006   0.029  0.029 -9.9
WFCS J2147+0128  2144+012  21 47 11.386557 +01 28 32.95363    0.82    2.08 -0.068   26   31   24 X     0.009  0.011  0.013   0.023  0.017  0.018
WFCS J2147+0016  2144+000  21 47 18.261064 +00 16 50.87453    1.16    2.81 -0.656   18   15   12 X     0.034  0.019  0.016   0.014  0.017  0.018
WFCS J2147+4723  2145+471  21 47 31.744037 +47 23 32.73836    2.81    3.05 -0.095   31   13   13 C     0.032  0.027  0.009   0.019  0.015  0.013
WFCS J2147+4417  2145+440  21 47 56.017060 +44 17 56.61507    1.02    0.93 -0.611   28   28   28 X/C   0.059  0.060  0.029   0.062  0.060  0.033
WFCS J2148+3405  2145+338  21 48 03.570643 +34 05 09.33099    0.99    1.25 -0.644   36   36   36 X     0.063  0.055  0.028   0.038  0.033  0.022
WFCS J2148+1337  2145+133  21 48 07.719876 +13 37 07.33724    1.32    2.35 -0.158   28   14   14 C     0.049  0.036  0.026   0.019  0.018  0.015
WFCS J2148-0006  2145-003  21 48 07.732406 -00 06 30.85604    0.94    1.90  0.452   33   29   29 X     0.033  0.032  0.019   0.038  0.034  0.023
WFCS J2148+4709  2146+469  21 48 08.275066 +47 09 33.36475    1.25    1.13 -0.619   36   36   36 X/C   0.040  0.038  0.027   0.034  0.034  0.026
WFCS J2148+0446  2145+045  21 48 11.488332 +04 46 55.38180    1.63    2.43  0.202   27   21   21 X/C   0.054  0.054  0.022   0.031  0.035 -9.9
WFCS J2148-0122  2146-016  21 48 43.402994 -01 22 38.27477    0.62    1.51 -0.056   36   35   35 X     0.027  0.026  0.020   0.024  0.024  0.017
WFCS J2149+2753  2147+276  21 49 21.407757 +27 53 27.69827    2.01    2.67 -0.107   21   14   14 C     0.027  0.026 -9.9     0.018  0.019 -9.9
WFCS J2149-1304  2146-133  21 49 28.694768 -13 04 25.83590    0.56    1.31 -0.084   45   45   45 X/C   0.021  0.022  0.016   0.025  0.024  0.016
WFCS J2149-0046  2147-010  21 49 54.547381 -00 46 56.59521    0.98    2.01  0.408   34   28   28 X     0.068  0.058  0.019   0.048  0.036  0.016
WFCS J2150-1745  2147-179  21 50 02.863935 -17 45 37.04948    0.90    2.03 -0.035   58   45   41 X/C   0.073  0.057  0.016   0.028  0.021  0.014
WFCS J2150-2537  2147-258  21 50 03.447097 -25 37 38.64692    0.75    1.70  0.065   28   28   28 X/C   0.050  0.050  0.037   0.057  0.055  0.036
WFCS J2150+1654  2147+166  21 50 21.408670 +16 54 36.89681    1.25    2.88 -0.468   28   15   15 X     0.017  0.019  0.016   0.017  0.016  0.015
WFCS J2150-3154  2147-321  21 50 24.464160 -31 54 14.41144    1.13    2.29  0.038   34   34   33 X/C   0.158  0.135  0.030   0.060  0.056  0.020
WFCS J2150+3146  2148+315  21 50 39.412286 +31 46 45.03846    2.46    2.37 -0.350   27   18   18 X     0.053  0.032 -9.9     0.034  0.026 -9.9
WFCS J2150+1434  2148+143  21 50 41.078689 +14 34 56.37954    3.03    6.61 -0.377   11    0    0 C     0.021  0.015  0.011  -9.9   -9.9   -9.9
WFCS J2150+2004  2148+198  21 50 54.988886 +20 04 43.10867    8.87    7.96 -0.093    4    0    0 C     0.014  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J2151+2130  2149+212  21 51 45.886195 +21 30 13.74377    1.94    3.34 -0.240   18    6    6 C     0.014  0.016  0.013   0.016  0.016 -9.9
WFCS J2151+2214  2149+220  21 51 51.527464 +22 14 15.93122    0.66    1.28 -0.180   36   36   36 X/C   0.009  0.009  0.008   0.010  0.011  0.011
WFCS J2151-1538  2149-158  21 51 59.799519 -15 38 18.33788    3.14    9.85 -0.367   12    7    7 X/C   0.036  0.035  0.036   0.050  0.037 -9.9
WFCS J2152-2828  2149-287  21 52 03.780303 -28 28 29.27484    4.06   13.38 -0.270    8    5    0 X     0.048  0.044 -9.9     0.090  0.021 -9.9
WFCS J2152+1325  2149+131  21 52 05.132715 +13 25 47.18710    0.45    1.12 -0.326   36   36   36 X/C   0.049  0.049  0.038   0.044  0.041  0.027
WFCS J2152+3312  2150+329  21 52 20.123198 +33 12 58.81947    4.16    6.89 -0.714   13    0    0 C     0.009  0.009  0.008  -9.9   -9.9   -9.9
WFCS J2152+2935  2150+293  21 52 20.588343 +29 35 38.55954    0.55    0.77 -0.489   36   36   36 X/C   0.163  0.158  0.106   0.133  0.122  0.071
WFCS J2152+4013  2150+399  21 52 48.502884 +40 13 37.88384    0.73    0.78 -0.584   28   28   27 X/C   0.189  0.160  0.060   0.172  0.147  0.058
WFCS J2153+1241  2150+124  21 53 04.658705 +12 41 05.19548    0.38    0.87 -0.344   28   28   28 X/C   0.204  0.166  0.068   0.186  0.161  0.049
WFCS J2153+1216  2150+120  21 53 05.884229 +12 16 50.13343    0.74    1.37 -0.553   28   28   28 X/C   0.064  0.063  0.046   0.055  0.052  0.037
WFCS J2153+0536  2150+053  21 53 24.555050 +05 36 18.61285    0.93    2.76 -0.147   22   16   12 X     0.015  0.017  0.012   0.015  0.016  0.011
WFCS J2153-3445  2150-349  21 53 31.474676 -34 45 35.86534    4.89   10.74  0.573   29   16   16 C     0.073  0.058  0.016   0.030  0.029 -9.9
WFCS J2153+1741  2151+174  21 53 36.826206 +17 41 43.68952    0.52    1.01  0.002   36   31   31 X/C   0.151  0.137  0.119   0.098  0.091  0.067
WFCS J2153+2302  2151+228  21 53 50.604214 +23 02 12.17977   10.67   18.85  0.522    4    0    0 C     0.008  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J2153+4241  2151+424  21 53 57.935953 +42 41 35.83023    8.46   13.73 -0.839    8    0    0 C     0.006  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J2154-0921  2151-095  21 54 17.502973 -09 21 09.52794    2.05    3.61  0.614   24   21   20 X     0.019  0.019  0.010   0.015  0.017  0.014
WFCS J2154+4515  2152+450  21 54 18.328864 +45 15 38.76946    7.22    4.63  0.109   12    0    0 C     0.017  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2154+6217  2153+620  21 54 30.530203 +62 17 07.70782    1.70    0.42 -0.443   34   36   34 X/C   0.170  0.168  0.026   0.243  0.246  0.044
WFCS J2154+2646  2152+265  21 54 37.208696 +26 46 30.19794    1.30    1.62 -0.249   36   26   26 X/C   0.063  0.060  0.028   0.035  0.031  0.008
WFCS J2155+2034  2152+203  21 55 02.794969 +20 34 41.69981    0.51    0.99 -0.317   36   36   36 X/C   0.050  0.049  0.034   0.047  0.044  0.032
WFCS J2155-2137  2152-218  21 55 13.785118 -21 37 02.42007    0.41    0.75 -0.066   45   45   45 X     0.129  0.105  0.033   0.133  0.101  0.050
WFCS J2155-3636  2152-368  21 55 23.922129 -36 36 47.90458    4.42   13.40 -0.289   20   10   10 C     0.081  0.084  0.021   0.028  0.033 -9.9
WFCS J2155-1504  2152-153  21 55 36.175317 -15 04 23.87616  205.98  420.18 -0.999    3    0    0 C     0.013  0.013  0.014  -9.9   -9.9   -9.9
WFCS J2155-2842  2152-289  21 55 38.103414 -28 42 06.37653   10.18   16.38  0.149   12    5    5 C     0.050  0.037 -9.9     0.045  0.038 -9.9
WFCS J2155-0513  2153-054  21 55 40.910569 -05 13 01.95195    1.39    2.78  0.460   27   20   19 X     0.042  0.034  0.013   0.031  0.027  0.009
WFCS J2155+3800  2153+377  21 55 52.264295 +38 00 28.36910    5.30    3.74 -0.760   10    8    4 X     0.009  0.009  0.006   0.014  0.014 -9.9
WFCS J2156+2229  2154+222  21 56 27.835035 +22 29 07.72598    1.47    2.40 -0.564   28   27   27 X     0.021  0.020  0.017   0.024  0.020  0.015
WFCS J2156+1131  2154+112  21 56 43.130466 +11 31 35.71211    6.38    4.93  0.585   14    3    3 C     0.024  0.024 -9.9     0.034  0.022 -9.9
WFCS J2156+3649  2154+365  21 56 56.649309 +36 49 27.86599    2.73    3.59 -0.640   20   13   12 X     0.013  0.012  0.012   0.014  0.012  0.013
WFCS J2157+662A  2155+66A  21 57 02.356233 +66 26 09.50704    0.70    0.31 -0.148  498  494  491 X/C   0.017  0.015  0.010   0.017  0.017  0.012
WFCS J2157+662B  2155+66B  21 57 02.647600 +66 26 10.22906    0.67    0.29 -0.103  514  505  505 X/C   0.020  0.020  0.013   0.018  0.019  0.014
WFCS J2157-1319  2154-135  21 57 02.976474 -13 19 02.96373    0.37    0.77  0.013   28   28   28 X/C   0.237  0.237  0.208   0.144  0.143  0.126
WFCS J2157-2110  2154-214  21 57 26.377000 -21 10 03.51303    2.11    6.01 -0.716   12   10    8 X     0.018  0.019  0.019   0.019  0.016  0.020
WFCS J2157-3219  2154-325  21 57 37.714103 -32 19 22.98379    1.09    3.34  0.573   53   46   46 X     0.108  0.058  0.053   0.066  0.046  0.036
WFCS J2157+0649  2155+065  21 57 43.244044 +06 49 21.38879    0.57    1.29 -0.336   36   36   36 X/C   0.055  0.047  0.036   0.058  0.046  0.042
WFCS J2157+6348  2156+635  21 57 52.056800 +63 48 55.97414    2.18    1.03 -0.455   36   32   28 X     0.175  0.154  0.034   0.092  0.073  0.016
WFCS J2157+0407  2155+038  21 57 57.131331 +04 07 02.12748    0.43    0.96 -0.071   26   26   24 X     0.070  0.048  0.043   0.054  0.021  0.034
WFCS J2158+2652  2156+266  21 58 25.605962 +26 52 41.19250    1.19    2.26  0.013   21   20   20 X     0.016  0.017  0.016   0.018  0.021 -9.9
WFCS J2158+5950  2156+596  21 58 32.172918 +59 50 36.00841    1.50    2.05 -0.118   22   26   22 X     0.013  0.013  0.011   0.017  0.017  0.014
WFCS J2158-2757  2155-282  21 58 38.060654 -27 57 56.49032    8.77   13.74  0.903   23    8    8 C     0.044  0.040  0.018   0.029  0.028 -9.9
WFCS J2158-3752  2155-381  21 58 39.696981 -37 52 37.81907    0.93    1.93  0.284   35   31   30 X/C   0.110  0.107  0.064   0.105  0.098  0.033
WFCS J2158-2006  2156-203  21 58 49.265459 -20 06 47.07836    0.69    1.69  0.014   29   26   25 X     0.014  0.014  0.014   0.017  0.017  0.016
WFCS J2159+5820  2157+581  21 59 12.318007 +58 20 39.43675    0.96    0.60 -0.597  106  109  106 X/C   0.050  0.046  0.015   0.044  0.043  0.023
WFCS J2159-1500  2156-152  21 59 20.183817 -15 00 36.27434    1.07    2.76  0.026   28   23   23 X     0.036  0.035  0.025   0.019  0.021  0.017
WFCS J2159-2417  2156-245  21 59 24.940925 -24 17 52.14492  456.57 1036.66 -0.996    3    0    0 C     0.074  0.051 -9.9    -9.9   -9.9   -9.9
WFCS J2159+0628  2157+062  21 59 42.345070 +06 28 35.48420    0.83    1.97 -0.070   36   32   32 X     0.029  0.022  0.013   0.027  0.020  0.014
WFCS J2200-1945  2157-200  22 00 07.762034 -19 45 47.34844    0.47    1.08 -0.565   56   56   56 X/C   0.055  0.055  0.056   0.080  0.080  0.074
WFCS J2200+4848  2158+485  22 00 24.591208 +48 48 20.09929    2.15    1.57  0.057   11   12   10 X     0.102  0.067  0.015   0.027  0.027  0.008
WFCS J2200-1105  2158-113  22 00 43.048141 -11 05 10.90608    0.45    1.02 -0.459   56   56   56 X/C   0.038  0.036  0.024   0.039  0.038  0.030
WFCS J2200+0234  2158+023  22 00 49.408538 +02 34 30.08860    0.64    1.51 -0.554   28   28   28 X/C   0.070  0.070  0.043   0.057  0.059  0.042
WFCS J2200+5544  2159+555  22 00 56.882418 +55 44 32.74864    3.19    1.18 -0.501   26   20   20 X     0.062  0.051  0.013   0.040  0.024  0.012
WFCS J2201+6352  2159+636  22 01 04.009880 +63 52 40.63277    9.19   18.19  0.213    8    9    4 X     0.007  0.009 -9.9     0.014  0.014 -9.9
WFCS J2201+0504  2158+048  22 01 07.197555 +05 04 36.34628    0.48    1.39 -0.236   36   36   36 X     0.021  0.024  0.025   0.029  0.026  0.024
WFCS J2201+2451  2158+246  22 01 15.171472 +24 51 06.75227    3.29    3.39  0.145   21   13   13 X     0.026  0.027 -9.9     0.020  0.019 -9.9
WFCS J2201+0839  2158+084  22 01 20.712212 +08 39 05.48369    0.78    1.77 -0.117   36   34   34 X     0.021  0.021  0.017   0.024  0.022  0.014
WFCS J2201-0347  2158-040  22 01 23.623678 -03 47 55.09043    3.64    8.49 -0.675   15    6    6 C     0.021  0.019  0.020   0.021  0.020 -9.9
WFCS J2201+2246  2159+225  22 01 26.288397 +22 46 47.43863    1.29    2.15 -0.698   31   26   24 X     0.011  0.012  0.011   0.012  0.014  0.014
WFCS J2201+6817  2200+680  22 01 43.442502 +68 17 24.40090    5.98    2.38  0.099   20   15   15 X     0.043  0.042 -9.9     0.030  0.026 -9.9
WFCS J2201+6049  2200+605  22 01 43.647497 +60 49 36.09630    2.29    1.08 -0.475   36   36   36 X     0.049  0.052  0.017   0.064  0.058  0.039
WFCS J2201-3321  2159-335  22 01 56.375470 -33 21 02.96149    1.07    3.47  0.613   36   36   36 X     0.092  0.087  0.054   0.093  0.082  0.060
WFCS J2201+3310  2159+329  22 01 57.727886 +33 10 09.28711    0.69    0.92  0.401   36   34   34 X     0.174  0.160  0.079   0.153  0.104  0.050
WFCS J2201+4033  2159+403  22 01 58.738623 +40 33 31.22083    0.63    1.75 -0.105   28   28   28 X     0.049  0.046  0.016   0.042  0.043  0.025
WFCS J2201+0435  2159+043  22 01 59.938103 +04 35 11.49627    2.74    7.41  0.469    0    6    0 X    -9.9   -9.9   -9.9     0.015  0.014 -9.9
WFCS J2202+0248  2159+025  22 02 07.154943 +02 48 38.48554    2.06    4.95 -0.457   26    6    6 C     0.016  0.017  0.011   0.019  0.016 -9.9
WFCS J2202-1839  2200-189  22 02 51.859466 -18 39 53.42367    0.69    1.41 -0.588   54   52   50 X/C   0.087  0.077  0.025   0.055  0.046  0.016
WFCS J2203+3711  2201+369  22 03 17.494871 +37 11 17.84542    0.52    0.73  0.277   36   36   36 X/C   0.114  0.114  0.102   0.081  0.079  0.056
WFCS J2203-2723  2200-276  22 03 18.800099 -27 23 50.40713    9.36   25.01  0.595   12    4    4 C     0.023  0.023 -9.9     0.020  0.022 -9.9
WFCS J2203-2539  2200-259  22 03 25.371239 -25 39 37.01201    5.97   10.73  0.926   18   14   14 X     0.011  0.020  0.015   0.019  0.020  0.017
WFCS J2203+0740  2201+074  22 03 35.118388 +07 40 07.68619    0.78    2.00 -0.208   36   35   35 X     0.023  0.018  0.021   0.018  0.019  0.018
WFCS J2203+1327  2201+132  22 03 39.378204 +13 27 35.12389    0.78    1.80 -0.280   36   32   32 X     0.017  0.018  0.016   0.020  0.021  0.018
WFCS J2204+4058  2202+407  22 04 12.396322 +40 58 56.69922    1.75    2.12 -0.651   28   25   25 X     0.010  0.011  0.010   0.014  0.013  0.013
WFCS J2204+3059  2201+307  22 04 13.191532 +30 59 01.61183    2.61    4.53 -0.660   22   11   10 X     0.016  0.010  0.012   0.014  0.014  0.013
WFCS J2204+5353  2202+536  22 04 24.158580 +53 53 03.78396    1.92    1.19 -0.515   36   36   36 X     0.049  0.047  0.026   0.047  0.045  0.028
WFCS J2204+3652  2202+366  22 04 27.057394 +36 52 47.36207    3.28    3.92 -0.505   17    7    7 C     0.013  0.011  0.010   0.013  0.010  0.016
WFCS J2204+2031  2202+202  22 04 27.974969 +20 31 02.54587    0.66    1.12 -0.413   34   35   35 X     0.188  0.139  0.088   0.050  0.045  0.022
WFCS J2204+0431  2202+042  22 04 42.271638 +04 31 55.61983    0.62    1.53 -0.606   28   28   28 X/C   0.050  0.049  0.053   0.043  0.043  0.049
WFCS J2204-2710  2202-274  22 04 52.878044 -27 10 21.36909    6.20   11.36  0.954   14   14   11 X     0.021  0.018  0.015   0.021  0.020  0.022
WFCS J2205+0117  2202+010  22 05 00.931035 +01 17 55.07458    0.73    1.38  0.305   36   35   35 X     0.122  0.111  0.035   0.059  0.055  0.025
WFCS J2205+0321  2202+031  22 05 05.324121 +03 21 27.56588    3.45    3.39  0.522   21    8    8 X     0.094  0.055  0.010   0.069  0.045 -9.9
WFCS J2205+4912  2203+489  22 05 08.000381 +49 12 30.92717    0.91    0.89 -0.508   36   36   36 X/C   0.033  0.036  0.027   0.059  0.059  0.045
WFCS J2205-2829  2202-287  22 05 21.355822 -28 29 43.83263    0.49    0.99  0.180   45   44   45 X/C   0.075  0.072  0.058   0.093  0.087  0.058
WFCS J2205-2542  2202-259  22 05 29.800940 -25 42 23.06088    2.46    4.25  0.851   35   23   23 X/C   0.057  0.055  0.043   0.038  0.037  0.020
WFCS J2206-1251  2203-131  22 06 17.128643 -12 51 45.59981    1.46    3.14 -0.054   24   12   12 C     0.015  0.015  0.013   0.016  0.016  0.015
WFCS J2206+0556  2203+056  22 06 20.803104 +05 56 11.59997    6.06   12.90  0.530   10    0    0 C     0.152  0.075 -9.9    -9.9   -9.9   -9.9
WFCS J2206+3753  2204+376  22 06 34.228046 +37 53 16.58179    1.03    1.62 -0.150   41   42   38 X/C   0.030  0.027  0.007   0.030  0.027  0.015
WFCS J2206+3441  2204+344  22 06 57.269390 +34 41 15.40070    1.02    1.35 -0.578   27   26   26 X     0.037  0.035  0.012   0.047  0.047  0.016
WFCS J2207-0955  2204-101  22 07 02.089705 -09 55 37.06415    0.55    1.52 -0.513   56   53   53 X     0.031  0.023  0.021   0.022  0.020  0.020
WFCS J2207+0041  2204+004  22 07 19.776521 +00 41 57.31569    0.34    0.70 -0.109   45   45   45 X/C   0.149  0.127  0.080   0.119  0.087  0.055
WFCS J2207+2735  2205+273  22 07 24.050064 +27 35 36.36975    1.09    1.43 -0.287   28   23   23 X     0.071  0.058  0.018   0.046  0.030  0.007
WFCS J2207-1132  2204-117  22 07 25.743152 -11 32 00.60385    1.21    2.30  0.682   31   28   28 X/C   0.027  0.029  0.025   0.037  0.035  0.028
WFCS J2207-0904  2204-093  22 07 29.101458 -09 04 13.93614    1.88    3.33 -0.080   49   13   12 C     0.030  0.027 -9.9     0.033  0.028 -9.9
WFCS J2207+0641  2205+064  22 07 36.522007 +06 41 24.84435    2.20    4.84 -0.415   21    0    0 C     0.011  0.012  0.013  -9.9   -9.9   -9.9
WFCS J2207+3913  2205+389  22 07 46.077123 +39 13 50.45700   13.91    8.56 -0.299    3    0    0 C     0.023  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J2207+2541  2205+254  22 07 49.032344 +25 41 15.53200    1.08    1.22 -0.269   35   26   27 X     0.124  0.088  0.020   0.093  0.066  0.004
WFCS J2207-0002  2205-002  22 07 55.247126 -00 02 15.08300    0.77    1.86 -0.443   28   27   27 X/C   0.054  0.051  0.032   0.054  0.053  0.033
WFCS J2208-0333  2205-038  22 08 31.386356 -03 33 50.84236    1.32    2.96  0.551   27   24   24 X     0.021  0.021  0.019   0.023  0.023  0.024
WFCS J2208+3953  2206+396  22 08 58.302968 +39 53 54.45004    1.60    1.70 -0.489   36   32   31 X     0.026  0.024  0.020   0.023  0.018  0.013
WFCS J2208+1316  2206+130  22 08 59.612741 +13 16 08.23291    2.22    4.13 -0.440   29    6    6 C     0.014  0.012  0.009   0.017 -9.9    0.016
WFCS J2209-233A  2206-23A  22 09 20.163077 -23 31 53.88634    0.54    1.32  0.156   77   98   60 X     0.134  0.004  0.007   0.064  0.004  0.023
WFCS J2209-2331  2206-237  22 09 20.175559 -23 31 53.80410    2.22    3.58  0.618   79   58   53 X     0.134  0.121  0.008   0.064  0.047  0.014
WFCS J2209-2453  2206-251  22 09 22.955687 -24 53 32.63648    1.60    3.89  0.122    7    8    5 X     0.013  0.014  0.018   0.017  0.018  0.019
WFCS J2209+2921  2207+291  22 09 26.292948 +29 21 01.43036   10.05   12.39  0.001    6    0    0 C     0.018  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2209+6442  2208+644  22 09 30.294675 +64 42 20.97430    5.68    2.88 -0.229   29   14   12 X     0.041  0.029  0.009   0.027  0.015  0.014
WFCS J2209+3330  2207+332  22 09 53.295435 +33 30 07.85669    1.49    1.91 -0.639   17   20   17 X     0.014  0.012  0.010   0.015  0.015  0.013
WFCS J2209+3314  2207+329  22 09 55.397721 +33 14 10.16144    0.89    1.31 -0.690   28   28   27 X     0.032  0.030  0.026   0.032  0.032  0.028
WFCS J2210+0721  2207+071  22 10 09.882994 +07 21 52.43144   14.56   41.12  0.635    5    0    0 C     0.025  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2210+1112  2208+109  22 10 40.072701 +11 12 17.90663    0.95    2.30 -0.012   31   26   23 X     0.020  0.018  0.010   0.021  0.020  0.010
WFCS J2210+4827  2208+482  22 10 50.723747 +48 27 33.77836    1.01    1.06 -0.328   36   33   33 X/C   0.047  0.049  0.028   0.048  0.050  0.014
WFCS J2211+0238  2208+024  22 11 00.777372 +02 38 53.25797    0.45    1.32 -0.212   36   36   36 X     0.031  0.031  0.023   0.038  0.030  0.027
WFCS J2211-0504  2208-053  22 11 05.046499 -05 04 02.14344    3.05    5.82 -0.053   19    6    6 C     0.024  0.022 -9.9     0.018  0.020 -9.9
WFCS J2211-1411  2208-144  22 11 33.341222 -14 11 54.43359    0.48    1.27 -0.435   56   56   56 X     0.025  0.024  0.017   0.024  0.024  0.018
WFCS J2212+1452  2209+146  22 12 00.135627 +14 52 55.27057    0.76    1.92 -0.057   28   28   21 X     0.047  0.041  0.008   0.030  0.027  0.015
WFCS J2212+1607  2209+158  22 12 08.043559 +16 07 43.26736    1.55    2.59 -0.623   22   21   18 X     0.015  0.016  0.011   0.015  0.016  0.015
WFCS J2212+2843  2209+284  22 12 10.253068 +28 43 00.53534    0.81    1.26 -0.617   28   28   28 X/C   0.070  0.072  0.070   0.065  0.064  0.052
WFCS J2212-1037  2209-108  22 12 20.095267 -10 37 37.78336    0.37    0.82 -0.364   64   64   64 X/C   0.081  0.081  0.067   0.089  0.088  0.069
WFCS J2212-0904  2209-093  22 12 35.512015 -09 04 56.98221    0.49    1.11 -0.530   55   49   49 X/C   0.025  0.022  0.017   0.035  0.033  0.027
WFCS J2212-2659  2209-272  22 12 40.760259 -26 59 09.29771    5.58   13.74  0.643   17   10   10 X     0.028  0.024  0.019   0.020  0.024  0.013
WFCS J2213-2754  2210-281  22 13 05.980649 -27 54 20.58908    9.36   17.78  0.850   17    5    4 C     0.045  0.039  0.015   0.035  0.033 -9.9
WFCS J2213-1011  2210-104  22 13 14.622370 -10 11 35.18808    0.83    1.60  0.661   33   32   31 X/C   0.032  0.037  0.039   0.060  0.058  0.053
WFCS J2213+0847  2210+085  22 13 21.736276 +08 47 29.97911    0.32    0.66 -0.123   45   45   45 X/C   0.097  0.087  0.047   0.110  0.091  0.013
WFCS J2213-2050  2210-210  22 13 25.826868 -20 50 22.77306    6.74   11.69  0.354   15    7    7 X     0.036  0.031 -9.9     0.022  0.022 -9.9
WFCS J2213-2207  2210-223  22 13 34.591176 -22 07 17.51867    6.83   13.09  0.713   16    4    4 C     0.033  0.029  0.010   0.020  0.020 -9.9
WFCS J2213-3246  2210-330  22 13 37.872439 -32 46 00.26893    3.08    6.84 -0.721   18   12   11 X     0.045  0.045  0.015   0.044  0.039  0.018
WFCS J2213+0913  2211+089  22 13 53.761242 +09 13 25.25803    1.44    3.22  0.053   36   22   21 X     0.202  0.133  0.013   0.072  0.029  0.008
WFCS J2214+3508  2211+348  22 14 00.830254 +35 08 01.27876    3.61    4.04 -0.594   13    7    5 C     0.010  0.009  0.009   0.011  0.012  0.012
WFCS J2214+5950  2212+595  22 14 01.019885 +59 50 52.11744    4.71    3.40  0.048    7   11    7 X     0.033  0.025 -9.9     0.031  0.023 -9.9
WFCS J2214-2456  2211-251  22 14 04.314814 -24 56 44.02250   15.21   31.96  0.138   10    0    0 C     0.060  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J2214+0819  2211+080  22 14 17.587378 +08 19 52.78988    1.42    2.34  0.330   21   20   20 X     0.028  0.028 -9.9     0.025  0.027 -9.9
WFCS J2214-1257  2211-132  22 14 26.583380 -12 57 42.47783    0.35    0.83 -0.472   56   56   56 X/C   0.108  0.106  0.101   0.084  0.083  0.044
WFCS J2214+1802  2212+177  22 14 44.798735 +18 02 03.13371    1.01    2.48  0.387   45   30   30 X     0.024  0.025  0.016   0.018  0.018  0.013
WFCS J2214+2631  2212+262  22 14 45.933433 +26 31 52.01094    4.65    5.29 -0.604   13    4    3 C     0.011  0.010  0.009   0.018  0.017 -9.9
WFCS J2214+1350  2212+135  22 14 46.882306 +13 50 27.11729    3.51    4.09  0.326   31   16   16 X     0.030  0.030  0.014   0.025  0.029  0.015
WFCS J2214+3551  2212+356  22 14 56.972493 +35 51 25.67118    0.83    0.85 -0.610   45   45   45 X/C   0.020  0.019  0.018   0.052  0.054  0.050
WFCS J2215-1100  2212-112  22 15 06.090420 -11 00 10.61991    0.46    1.05 -0.507   56   51   51 X/C   0.031  0.030  0.021   0.033  0.032  0.028
WFCS J2215+1322  2212+131  22 15 09.312535 +13 22 37.31255   77.82   75.51 -0.908    3    0    0 C     0.025  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J2215+4332  2213+432  22 15 10.118529 +43 32 48.75109    2.60    2.89 -0.645   31   20   19 X     0.009  0.009  0.010   0.012  0.012  0.010
WFCS J2215+3534  2213+353  22 15 25.258784 +35 34 06.87016    1.20    1.31 -0.677   45   45   45 X/C   0.018  0.018  0.016   0.023  0.022  0.020
WFCS J2215+0201  2213+017  22 15 35.614893 +02 01 15.63049    0.66    1.56 -0.126   44   38   37 X     0.019  0.018  0.012   0.022  0.018  0.013
WFCS J2215+2902  2213+287  22 15 36.842455 +29 02 35.87321    0.58    0.99  0.184   36   36   36 X     0.060  0.055  0.021   0.059  0.055  0.031
WFCS J2215+1229  2213+122  22 15 51.462294 +12 29 00.54601    0.57    1.17  0.014   36   36   36 X/C   0.069  0.070  0.061   0.054  0.055  0.036
WFCS J2215-2803  2213-283  22 15 59.976553 -28 03 30.21623    0.98    2.04  0.046   21   20   20 X/C   0.056  0.061  0.042   0.053  0.053  0.025
WFCS J2216-0526  2213-056  22 16 06.950597 -05 26 44.66834    7.72   18.88  0.410    7    0    0 C     0.016  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2216-1452  2214-151  22 16 51.472756 -14 52 16.20763    0.64    0.90  0.151   45   45   45 X/C   0.137  0.130  0.112   0.114  0.105  0.078
WFCS J2217+2239  2214+224  22 17 10.957666 +22 39 46.77955    1.15    1.91 -0.532   18   28   14 X     0.012  0.010  0.010   0.016  0.015  0.011
WFCS J2217+2024  2214+201  22 17 15.844221 +20 24 48.90291    0.63    1.31  0.146   30   28   27 X     0.094  0.044  0.038   0.074  0.049  0.029
WFCS J2217+0525  2214+051  22 17 18.231092 +05 25 19.19931    0.58    1.23  0.084   36   35   36 X/C   0.040  0.038  0.037   0.049  0.046  0.041
WFCS J2217-1724  2214-176  22 17 41.862007 -17 24 20.12746    2.41    4.61  0.821   25   21   20 X     0.017  0.017  0.016   0.024  0.020  0.019
WFCS J2217-0232  2215-027  22 17 45.758849 -02 32 38.42434    0.82    1.92 -0.187   31   30   29 X     0.031  0.021  0.012   0.015  0.014  0.011
WFCS J2218-0532  2215-057  22 18 10.323319 -05 32 42.61117    0.91    1.93  0.532   23   28   22 X     0.025  0.026  0.010   0.048  0.042  0.032
WFCS J2218+4146  2216+415  22 18 12.230599 +41 46 33.54136    0.38    0.67 -0.052   45   45   45 X/C   0.106  0.087  0.060   0.086  0.085  0.049
WFCS J2218-1229  2216-127  22 18 43.450967 -12 29 13.32725    0.43    1.01 -0.553   56   56   56 X/C   0.137  0.098  0.059   0.077  0.048  0.034
WFCS J2218+1938  2216+193  22 18 54.582897 +19 38 41.35522    0.65    1.24  0.439   36   36   36 X     0.054  0.045  0.022   0.047  0.038  0.027
WFCS J2218-1017  2216-105  22 18 56.804012 -10 17 43.48517    0.50    1.04 -0.238   62   64   61 X/C   0.061  0.060  0.016   0.051  0.051  0.020
WFCS J2219+4020  2216+400  22 19 00.150731 +40 20 43.07629    1.60    1.86 -0.490   35   33   33 X     0.015  0.013  0.012   0.016  0.016  0.014
WFCS J2219-1221  2216-126  22 19 07.488081 -12 21 39.85477    0.42    0.94  0.003   28   28   28 X/C   0.102  0.082  0.024   0.031  0.021  0.016
WFCS J2219+2826  2217+281  22 19 24.554791 +28 26 49.59424    0.69    1.07 -0.507   36   36   36 X     0.038  0.034  0.021   0.042  0.037  0.028
WFCS J2219+0229  2216+022  22 19 30.786954 +02 29 45.49447    0.43    0.85  0.254   36   36   36 X/C   0.199  0.169  0.147   0.163  0.153  0.120
WFCS J2219-2756  2216-281  22 19 42.563138 -27 56 27.37614    3.59    7.84  0.378   24   17   17 X/C   0.205  0.137  0.011   0.134  0.057 -9.9
WFCS J2219+0736  2217+073  22 19 50.429802 +07 36 50.81824    1.05    2.13 -0.348   28   19   19 X     0.020  0.019  0.015   0.021  0.018  0.011
WFCS J2220+0829  2217+082  22 20 09.954705 +08 29 11.39035    0.52    0.97 -0.459   36   36   36 X/C   0.085  0.082  0.065   0.068  0.070  0.050
WFCS J2220+0900  2217+087  22 20 11.777536 +09 00 29.64028    0.92    1.62 -0.105   36   29   29 X/C   0.023  0.023  0.011   0.026  0.022  0.010
WFCS J2220+0204  2217+018  22 20 30.773172 +02 04 54.04913    0.89    2.57  0.620   35   22   21 X     0.154  0.073  0.027   0.076  0.034  0.018
WFCS J2220+0737  2218+073  22 20 35.869565 +07 37 57.76161    0.76    1.54 -0.673   36   32   32 X/C   0.086  0.087  0.064   0.046  0.041  0.026
WFCS J2220-2454  2217-251  22 20 37.459526 -24 54 02.12997    4.49    9.03  0.108   17    6    6 C     0.186  0.099 -9.9     0.011  0.021 -9.9
WFCS J2220+2749  2218+275  22 20 38.837799 +27 49 50.27426    0.60    0.82 -0.551   36   36   36 X/C   0.053  0.055  0.046   0.069  0.067  0.055
WFCS J2220+3354  2218+336  22 20 51.247770 +33 54 57.30737    0.87    1.00 -0.035   45   45   45 X     0.041  0.041  0.034   0.045  0.045  0.036
WFCS J2221+7407  2220+738  22 21 02.404835 +74 07 48.00338   19.28    3.91 -0.571   10    0    0 C     0.007  0.010  0.009  -9.9   -9.9   -9.9
WFCS J2221+1117  2218+110  22 21 19.159488 +11 17 41.94544    0.31    0.65 -0.007   28   28   28 X/C   0.146  0.148  0.136   0.184  0.177  0.156
WFCS J2221-0940  2218-099  22 21 38.347616 -09 40 51.26326    2.28    6.00  0.528   21   14   12 X     0.013  0.012  0.012   0.018  0.014  0.013
WFCS J2221-2240  2218-229  22 21 44.210642 -22 40 08.52519    5.35   12.78  0.634   13    9    7 X     0.026  0.021  0.015   0.024  0.020  0.014
WFCS J2221+3358  2219+337  22 21 52.313855 +33 58 52.03875    0.49    0.93 -0.206   45   45   45 X/C   0.051  0.050  0.034   0.045  0.045  0.029
WFCS J2222+7220  2221+720  22 22 12.884883 +72 20 43.59384    8.38    2.42 -0.663   30    8    6 C     0.024  0.020  0.013   0.015  0.013  0.013
WFCS J2222+6337  2220+633  22 22 16.868885 +63 37 55.12426   10.54    8.50  0.158    7   13    7 X     0.014  0.013 -9.9     0.020  0.017 -9.9
WFCS J2222+2517  2220+250  22 22 32.618740 +25 17 53.56685    0.60    0.82 -0.379   36   36   36 X/C   0.036  0.034  0.019   0.040  0.037  0.017
WFCS J2222-2107  2219-213  22 22 36.196473 -21 07 36.98211    0.46    1.26  0.016   28   28   28 X     0.059  0.055  0.050   0.065  0.065  0.044
WFCS J2222-1604  2220-16A  22 22 49.338584 -16 04 41.90287    0.49    1.16 -0.454   56   53   52 X/C   0.067  0.063  0.047   0.052  0.053  0.012
WFCS J2222-3913  2219-394  22 22 51.390609 -39 13 32.00499    0.92    2.09 -0.055   27   25   25 X/C   0.068  0.068  0.047   0.063  0.061  0.038
WFCS J2222+1441  2220+144  22 22 51.400875 +14 41 13.60112    0.56    1.04  0.247   36   36   36 X     0.123  0.085  0.047   0.080  0.052  0.019
WFCS J2222+6418  2221+640  22 22 59.826065 +64 18 13.85331    9.03    5.67  0.329   17   16   16 X     0.024  0.019 -9.9     0.020  0.017 -9.9
WFCS J2223+6747  2221+675  22 23 00.666343 +67 47 01.67666   22.93    7.43 -0.534    6    0    0 C     0.015  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2223+2439  2220+244  22 23 08.742001 +24 39 12.43001    0.55    0.72 -0.533   45   45   45 X/C   0.095  0.090  0.086   0.100  0.099  0.087
WFCS J2223+4127  2221+412  22 23 15.197868 +41 27 13.06119    1.25    1.39 -0.597   35   36   35 X/C   0.025  0.025  0.009   0.033  0.029  0.022
WFCS J2223+4333  2221+433  22 23 18.667173 +43 33 59.98724  407.43  184.48 -0.994    3    0    0 C     0.032  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J2223+0838  2220+083  22 23 21.014151 +08 38 54.13946    0.50    0.96  0.079   36   36   36 X/C   0.079  0.074  0.062   0.111  0.108  0.089
WFCS J2223+5813  2221+579  22 23 30.015729 +58 13 50.89110    2.25    1.32 -0.539   22   33   22 X     0.036  0.033 -9.9     0.046  0.043  0.008
WFCS J2223-0626  2221-066  22 23 44.118890 -06 26 39.85417    1.12    2.58  0.521   18   26   18 X     0.012  0.014  0.015   0.020  0.017  0.016
WFCS J2223+6547  2222+655  22 23 46.653571 +65 47 51.39115    2.94    1.29 -0.262   86   50   49 X     0.014  0.015  0.008   0.011  0.011  0.010
WFCS J2223+0217  2221+020  22 23 48.959152 +02 17 19.67928    0.65    2.10 -0.076   28   19   19 X     0.020  0.021  0.019   0.015  0.014  0.017
WFCS J2223-0206  2221-023  22 23 49.539849 -02 06 12.85888    1.02    2.69 -0.343   67   39   38 C     0.036  0.029  0.015   0.028  0.020  0.011
WFCS J2223+1213  2221+119  22 23 59.076943 +12 13 39.01688    0.50    1.07 -0.223   36   35   35 X/C   0.117  0.116  0.040   0.067  0.068  0.019
WFCS J2224+5433  2222+542  22 24 13.318170 +54 33 07.12849    2.03    0.91 -0.507   23   23   22 X     0.122  0.095  0.029   0.065  0.043  0.016
WFCS J2224+3157  2222+317  22 24 20.573997 +31 57 28.10473    5.05    5.03 -0.105   11    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J2224+3935  2222+393  22 24 42.906776 +39 35 12.88845    7.71    4.28 -0.278    5    3    0 X     0.009  0.010 -9.9     0.015  0.014 -9.9
WFCS J2225-0224  2222-026  22 25 01.551899 -02 24 30.65784    0.37    0.94 -0.381   56   56   56 X     0.076  0.050  0.036   0.053  0.027  0.021
WFCS J2225+0422  2222+041  22 25 06.775086 +04 22 14.97546    0.51    1.08 -0.252   36   36   36 X/C   0.047  0.046  0.031   0.041  0.041  0.024
WFCS J2225+1008  2223+098  22 25 43.375561 +10 08 34.31903    0.52    1.04  0.023   36   36   36 X/C   0.060  0.059  0.048   0.071  0.070  0.039
WFCS J2225+0841  2223+084  22 25 43.480128 +08 41 57.18360    0.60    1.27  0.001   36   27   27 X/C   0.088  0.082  0.035   0.052  0.044  0.021
WFCS J2226+4202  2223+417  22 26 06.410079 +42 02 13.03061    1.46    2.19  0.263   41   30   29 X     0.012  0.015  0.010   0.014  0.013  0.011
WFCS J2226+3241  2223+324  22 26 07.373444 +32 41 50.04246    0.90    1.15 -0.054   43   31   31 X     0.083  0.058  0.010   0.040  0.033  0.011
WFCS J2226+5749  2224+575  22 26 22.971120 +57 49 28.18574    6.80    3.77 -0.058   17    5    5 C     0.015  0.016 -9.9     0.016 -9.9   -9.9
WFCS J2226+2918  2224+290  22 26 37.455864 +29 18 49.81786    3.05    3.43 -0.466   22    8    7 C     0.065  0.031  0.005   0.045  0.022 -9.9
WFCS J2227+6931  2225+692  22 27 15.960431 +69 31 41.51873    9.46    1.88  0.498   21   20   17 X     0.011  0.011  0.011   0.015  0.016  0.017
WFCS J2227+3715  2225+369  22 27 17.785151 +37 15 18.55967    0.72    1.03  0.335   36   36   36 X     0.075  0.064  0.016   0.065  0.051  0.013
WFCS J2227+0005  2224-001  22 27 29.060175 +00 05 21.97358    0.37    0.81 -0.114   36   36   36 X/C   0.082  0.082  0.059   0.080  0.079  0.050
WFCS J2227-1946  2224-200  22 27 41.439463 -19 46 36.00112    1.00    2.22  0.093   35   27   26 X     0.170  0.130  0.023   0.125  0.068 -9.9
WFCS J2227-1922  2225-196  22 27 47.475539 -19 22 04.40841    1.09    2.52 -0.248   27   23   23 X     0.022  0.019  0.017   0.023  0.021  0.020
WFCS J2227+2421  2225+240  22 27 47.945235 +24 21 12.16560    1.16    2.10 -0.240   24   21   20 X     0.013  0.012  0.009   0.018  0.016  0.013
WFCS J2227-3033  2225-30A  22 27 50.635895 -30 33 43.50701    2.29    5.17  0.011   25   18   18 X     0.017  0.020  0.017   0.020  0.021  0.015
WFCS J2227+0037  2225+003  22 27 58.131337 +00 37 05.42936    0.27    0.63 -0.410   56   56   56 X/C   0.076  0.076  0.067   0.072  0.072  0.061
WFCS J2228+7532  2227+752  22 28 00.731066 +75 32 21.60231   11.43    4.50  0.779   24   16   10 X     0.015  0.014  0.013   0.018  0.017 -9.9
WFCS J2228+3331  2225+332  22 28 05.460684 +33 31 38.23546    0.49    0.74 -0.284   36   36   36 X/C   0.166  0.142  0.137   0.137  0.135  0.130
WFCS J2228+2807  2226+278  22 28 31.834674 +28 07 01.15124    0.87    1.15 -0.639   28   28   28 X/C   0.117  0.094  0.067   0.078  0.076  0.047
WFCS J2228+3256  2226+326  22 28 33.714198 +32 56 44.20134    0.56    0.74 -0.463   36   36   36 X/C   0.077  0.074  0.071   0.081  0.081  0.065
WFCS J2228+2505  2226+248  22 28 49.035002 +25 05 01.02339    7.49   10.77  0.146   11    3    3 C     0.016  0.015 -9.9     0.021  0.021 -9.9
WFCS J2228-0054  2226-011  22 28 53.393092 -00 54 23.46744    0.63    1.46 -0.301   36   32   32 X/C   0.044  0.039  0.019   0.041  0.040  0.026
WFCS J2229+0914  2226+089  22 29 08.083963 +09 14 21.52020   11.44   15.07 -0.265    5    0    0 C     0.089  0.011 -9.9    -9.9   -9.9   -9.9
WFCS J2229+1523  2226+151  22 29 09.240766 +15 23 00.14765    0.55    1.03  0.196   35   29   29 X/C   0.071  0.068  0.053   0.074  0.069  0.040
WFCS J2229+6646  2227+665  22 29 13.851124 +66 46 51.49054    0.95    0.84 -0.019   36   35   35 X/C   0.165  0.158  0.101   0.192  0.185  0.132
WFCS J2229+3057  2227+306  22 29 34.147085 +30 57 12.08678    0.86    1.34 -0.279   36   36   36 X     0.031  0.030  0.026   0.032  0.030  0.023
WFCS J2229-0142  2227-019  22 29 37.998955 -01 42 03.82997    4.63    6.66  0.553   11    0    0 C     0.023  0.021  0.019  -9.9   -9.9   -9.9
WFCS J2229-3823  2226-386  22 29 46.891480 -38 23 59.78312   14.60   54.39  0.319   13    0    0 C     0.085  0.053 -9.9    -9.9   -9.9   -9.9
WFCS J2229+2544  2227+254  22 29 48.316667 +25 44 58.63953    1.09    2.03  0.054   29   24   24 X     0.016  0.016  0.012   0.018  0.016  0.013
WFCS J2230+1444  2227+144  22 30 12.803708 +14 44 59.77593    1.16    1.68  0.167   36   27   27 X/C   0.082  0.077  0.020   0.045  0.032  0.005
WFCS J2230+2753  2227+276  22 30 15.431785 +27 53 43.19047    1.03    2.22  0.368   27   20   19 X     0.024  0.024  0.018   0.022  0.019  0.016
WFCS J2230+6630  2229+662  22 30 39.550127 +66 30 25.14894    2.02    0.42 -0.460   57   57   57 X/C   0.048  0.046  0.034   0.060  0.057  0.042
WFCS J2231+3239  2228+323  22 31 07.340336 +32 39 04.76881    1.69    2.24  0.083   34   22   22 X     0.029  0.032  0.008   0.021  0.019 -9.9
WFCS J2231+1756  2228+176  22 31 13.576113 +17 56 11.82844   10.96   10.45  0.298    5    0    0 C     0.015  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J2231-0128  2228-017  22 31 13.747241 -01 28 31.75960    0.44    1.01 -0.375   36   36   36 X/C   0.085  0.084  0.050   0.072  0.067  0.048
WFCS J2231+3921  2229+391  22 31 20.582558 +39 21 29.52365    1.28    1.55 -0.006   38   49   37 X     0.026  0.025 -9.9     0.040  0.035 -9.9
WFCS J2231+0655  2229+066  22 31 57.396298 +06 55 40.38677    0.42    0.89 -0.342   36   36   36 X/C   0.085  0.076  0.049   0.077  0.074  0.047
WFCS J2232-2233  2229-228  22 32 05.665195 -22 33 43.88893   23.39   27.36  0.650    4    0    0 C     0.023  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J2232+2958  2229+297  22 32 11.546261 +29 58 25.18948    0.66    1.04 -0.545   28   28   28 X     0.065  0.039  0.035   0.052  0.042  0.029
WFCS J2232+5408  2230+538  22 32 11.848135 +54 08 11.98004    1.76    1.26 -0.737   36   35   35 X     0.010  0.015  0.015   0.021  0.020  0.017
WFCS J2232+6249  2230+625  22 32 22.864169 +62 49 36.47058    8.45    4.85  0.114    8   11    8 X     0.031  0.026 -9.9     0.045  0.040  0.022
WFCS J2232+1626  2230+161  22 32 27.872547 +16 26 07.66422    6.10    9.95  0.657   10    0    0 C     0.047  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J2232+1344  2230+134  22 32 41.852636 +13 44 31.83473    0.89    1.91  0.187   28   28   28 X     0.019  0.015  0.014   0.025  0.022  0.017
WFCS J2232+1718  2230+170  22 32 44.021791 +17 18 07.34403    1.62    2.93  0.232   30   10   10 C     0.034  0.026  0.026   0.012  0.012  0.011
WFCS J2232-2022  2230-206  22 32 48.798261 -20 22 26.14494    4.46    9.83  0.288    9    0    0 C     0.012  0.012  0.013  -9.9   -9.9   -9.9
WFCS J2233+1616  2230+160  22 33 08.901858 +16 16 52.13572    1.01    1.98  0.164   28   25   25 X     0.028  0.031  0.022   0.014  0.020  0.014
WFCS J2233+3154  2230+316  22 33 13.587513 +31 54 01.13492    2.08    2.57  0.354   35   18   18 X     0.039  0.039  0.025   0.016  0.017 -9.9
WFCS J2233-0750  2230-081  22 33 34.889277 -07 50 43.17578    0.59    1.36  0.234   28   28   28 X/C   0.030  0.031  0.019   0.040  0.038  0.036
WFCS J2233+3601  2231+357  22 33 38.056396 +36 01 03.97806    5.35    9.79 -0.373   10    0    0 C     0.011  0.009  0.009  -9.9   -9.9   -9.9
WFCS J2233-1712  2231-174  22 33 53.637840 -17 12 00.35830    1.93    4.33 -0.197   21    7    6 C     0.015  0.015  0.009   0.017  0.016 -9.9
WFCS J2233-1637  2231-168  22 33 55.227105 -16 37 39.14211    1.30    3.64 -0.297   10   13    9 X     0.014  0.016 -9.9     0.018  0.017  0.017
WFCS J2233+4532  2231+452  22 33 56.890449 +45 32 41.02985    1.02    0.57 -0.522   28   28   28 X/C   0.122  0.120  0.072   0.101  0.096  0.047
WFCS J2234+6653  2232+666  22 34 01.676392 +66 53 39.85987    2.86    1.05 -0.584   35   34   32 X/C   0.128  0.098  0.024   0.071  0.042  0.007
WFCS J2234+3611  2231+359  22 34 02.972677 +36 11 00.29249    1.10    1.17 -0.709   28   28   28 X/C   0.043  0.035  0.024   0.031  0.029  0.025
WFCS J2234-2656  2231-272  22 34 08.399391 -26 56 44.57389    0.63    1.38 -0.698   56   56   56 X/C   0.087  0.087  0.062   0.077  0.078  0.056
WFCS J2234-2654  2232-271  22 34 48.647716 -26 54 53.91799    2.41    4.61 -0.343   17   13   11 X     0.042  0.040  0.020   0.029  0.026  0.019
WFCS J2235-0623  2232-066  22 35 03.084522 -06 23 00.80080    0.60    1.33  0.062   45   45   45 X/C   0.024  0.026  0.021   0.024  0.025  0.020
WFCS J2235+0646  2233+065  22 35 53.769274 +06 46 21.07954    0.50    0.96 -0.337   36   36   36 X/C   0.068  0.068  0.053   0.063  0.063  0.033
WFCS J2236+2112  2233+209  22 36 16.426273 +21 12 28.37752    0.63    0.98 -0.477   36   36   36 X/C   0.120  0.119  0.083   0.098  0.099  0.075
WFCS J2236-0406  2233-043  22 36 16.774488 -04 06 19.66591    0.32    0.66 -0.066   45   45   45 X/C   0.193  0.191  0.132   0.193  0.173  0.076
WFCS J2236-2131  2233-217  22 36 17.710819 -21 31 41.23145    0.55    1.01  0.050   36   36   36 X/C   0.081  0.078  0.060   0.077  0.074  0.062
WFCS J2236+3707  2234+368  22 36 26.340551 +37 07 13.49734    0.96    1.18 -0.360   34   36   34 X/C   0.042  0.040  0.011   0.038  0.038  0.016
WFCS J2236+2033  2234+202  22 36 32.428774 +20 33 01.18491    0.83    2.12 -0.159   45   41   41 X     0.016  0.015  0.015   0.016  0.015  0.014
WFCS J2236+0830  2234+082  22 36 42.485241 +08 30 24.40277    0.49    0.89  0.226   27   28   27 X/C   0.146  0.113  0.022   0.058  0.074  0.011
WFCS J2236-1232  2234-128  22 36 46.501380 -12 32 42.80697   21.89   32.39 -0.172    3    0    0 C     0.016  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2237-3921  2234-396  22 37 08.108679 -39 21 38.08470    0.80    1.63  0.149   10   12   15 X/C   0.165  0.162  0.109   0.177  0.165  0.069
WFCS J2237+5125  2235+511  22 37 22.309367 +51 25 23.89240    1.06    1.20 -0.428   36   36   36 X/C   0.049  0.041  0.034   0.045  0.044  0.030
WFCS J2237+0243  2234+024  22 37 29.241913 +02 43 01.76278    2.56    4.67 -0.372   15    0    0 C     0.009  0.010  0.008  -9.9   -9.9   -9.9
WFCS J2237-1145  2235-120  22 37 46.491303 -11 45 38.82817    0.80    1.65 -0.152   44   41   40 X     0.028  0.026  0.018   0.027  0.024  0.019
WFCS J2237+1520  2235+150  22 37 56.446374 +15 20 08.98871    1.14    2.59  0.362   15   20   14 X     0.010  0.009  0.009   0.015  0.015  0.014
WFCS J2238+0412  2235+039  22 38 19.306784 +04 12 31.59809    0.56    1.24  0.291   34   28   28 X/C   0.048  0.046  0.030   0.062  0.060  0.046
WFCS J2238+3629  2236+362  22 38 34.506140 +36 29 34.61386    3.92    3.56 -0.124   17    0    0 C     0.034  0.035  0.029  -9.9   -9.9   -9.9
WFCS J2239-0037  2236-008  22 39 00.001813 -00 37 56.30418    0.63    1.36  0.230   44   45   44 X/C   0.017  0.019  0.013   0.025  0.024  0.015
WFCS J2239+6701  2237+667  22 39 24.148966 +67 01 02.10106    6.64   12.91  0.494    0    3    0 X    -9.9   -9.9   -9.9     0.016  0.020 -9.9
WFCS J2239+2300  2237+227  22 39 27.692114 +23 00 18.03269    1.09    2.51  0.561   32   22   22 X     0.038  0.035  0.032   0.022  0.021  0.019
WFCS J2239+0939  2237+094  22 39 31.085025 +09 39 41.39334    0.39    1.04 -0.330   36   36   36 X/C   0.060  0.058  0.051   0.054  0.052  0.045
WFCS J2239-3401  2236-342  22 39 37.273075 -34 01 01.68213    1.03    4.07  0.368   27   27   26 X     0.045  0.050 -9.9     0.055  0.054 -9.9
WFCS J2239+7333  2238+732  22 39 45.224764 +73 33 20.17479    5.36    1.56 -0.810   45   34   34 X/C   0.090  0.085  0.031   0.068  0.051  0.013
WFCS J2239-0631  2237-067  22 39 46.839276 -06 31 50.57515    0.51    1.48 -0.074   36   34   34 X     0.031  0.033  0.022   0.033  0.033  0.020
WFCS J2239+6335  2238+633  22 39 59.725007 +63 35 31.60922    2.13    1.37  0.479   85   57   56 X     0.009  0.008  0.008   0.010  0.010  0.011
WFCS J2240+4333  2237+432  22 40 07.788814 +43 33 23.30712    2.76    3.09  0.027   22    9    9 C     0.219  0.033 -9.9     0.015  0.018 -9.9
WFCS J2240+5532  2238+552  22 40 08.455197 +55 32 32.13208    0.96    0.96 -0.431   36   36   36 X/C   0.054  0.053  0.035   0.050  0.046  0.032
WFCS J2240+5732  2238+572  22 40 22.648767 +57 32 54.81687   25.67   12.62 -0.133    7    5    5 C     0.045  0.045 -9.9     0.034  0.021 -9.9
WFCS J2240-1044  2237-110  22 40 25.165985 -10 44 21.93761    0.33    0.77 -0.478   56   56   56 X/C   0.145  0.141  0.125   0.116  0.113  0.082
WFCS J2240-1209  2237-124  22 40 25.901841 -12 09 33.00454    0.35    0.81 -0.471   56   56   56 X/C   0.125  0.120  0.057   0.103  0.097  0.049
WFCS J2240+3128  2238+312  22 40 42.783525 +31 28 22.07259    0.65    1.03  0.013   36   31   31 X/C   0.055  0.056  0.037   0.069  0.065  0.038
WFCS J2240-3621  2237-366  22 40 45.774112 -36 21 03.69088    1.20    2.31  0.015   36   29   28 X/C   0.196  0.123  0.048   0.119  0.079  0.017
WFCS J2241-3712  2238-374  22 41 21.093467 -37 12 08.72090    1.25    2.49 -0.072   31   25   25 X/C   0.056  0.034  0.030   0.030  0.027  0.025
WFCS J2242+1526  2239+151  22 42 02.431461 +15 26 48.33848    2.02    3.68 -0.344   21    7    7 C     0.044  0.029  0.004   0.014  0.014 -9.9
WFCS J2242-2608  2239-264  22 42 05.312727 -26 08 54.12018    0.63    1.32  0.025   28   28   28 X/C   0.071  0.068  0.065   0.062  0.060  0.066
WFCS J2242+7049  2240+705  22 42 16.533516 +70 49 42.62464    4.16    1.16 -0.749   45   45   45 X/C   0.031  0.031  0.027   0.031  0.030  0.027
WFCS J2242+1136  2239+113  22 42 26.046592 +11 36 04.43908    1.71    2.17 -0.090   32   19   19 X     0.038  0.027  0.009   0.033  0.016  0.007
WFCS J2242+1741  2240+174  22 42 47.955686 +17 41 44.16421    0.46    0.82  0.309   36   36   36 X     0.137  0.132  0.075   0.110  0.105  0.070
WFCS J2243+0716  2240+070  22 43 05.606597 +07 16 30.87334    0.46    1.32 -0.159   36   35   35 X     0.060  0.044  0.030   0.040  0.037  0.021
WFCS J2243+3251  2241+325  22 43 24.293449 +32 51 39.88266    1.04    1.62  0.261   28   28   28 X/C   0.026  0.026  0.018   0.023  0.023  0.015
WFCS J2243-2505  2240-253  22 43 40.363867 -25 05 59.23841    0.68    1.73  0.279   36   36   36 X     0.081  0.083  0.073   0.130  0.132  0.126
WFCS J2243+1814  2241+179  22 43 54.830318 +18 14 44.63366    4.25    4.94 -0.230   10    3    0 C     0.017  0.016 -9.9     0.008 -9.9   -9.9
WFCS J2244+1632  2241+162  22 44 02.545175 +16 32 56.14035    0.50    1.05  0.133   45   45   45 X     0.043  0.042  0.027   0.038  0.036  0.024
WFCS J2244-2204  2241-223  22 44 31.631848 -22 04 09.95260    4.92   17.09 -0.548    7    0    0 C     0.018  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2244+3327  2242+331  22 44 49.102588 +33 27 04.63517    3.28    2.94 -0.231   18    7    7 C     0.011  0.010 -9.9     0.012  0.012 -9.9
WFCS J2245-3430  2242-347  22 45 00.262650 -34 30 30.32827    2.61    6.11 -0.870   21   16   16 X/C   0.086  0.055  0.046   0.035  0.027  0.028
WFCS J2245-1745  2242-180  22 45 33.071267 -17 45 25.68111    0.84    1.94 -0.349   36   33   33 X/C   0.059  0.060  0.034   0.045  0.039  0.017
WFCS J2245-0632  2242-068  22 45 36.178507 -06 32 45.48183    0.76    1.69  0.127   26   24   24 X     0.033  0.032  0.014   0.037  0.029  0.015
WFCS J2245+3941  2243+394  22 45 48.764687 +39 41 15.90402    1.56    1.87 -0.417   31   22   22 X     0.104  0.090  0.004   0.090  0.063  0.013
WFCS J2246+6156  2244+616  22 46 01.609631 +61 56 46.92391    4.68    3.29 -0.038   34   25   24 C     0.098  0.048 -9.9     0.034  0.023 -9.9
WFCS J2246-0300  2243-032  22 46 11.291086 -03 00 37.69311    0.62    1.49  0.353   35   29   28 X     0.099  0.088  0.053   0.078  0.073  0.021
WFCS J2246+6349  2244+635  22 46 13.996282 +63 49 54.54044    3.04    1.68 -0.070   64   29   25 C     0.230  0.147  0.006   0.130  0.057 -9.9
WFCS J2246+3142  2244+314  22 46 21.662845 +31 42 07.97118    1.56    2.48 -0.503   36   22   22 X     0.015  0.015  0.012   0.015  0.015  0.010
WFCS J2246+6307  2244+628  22 46 23.527850 +63 07 08.42916    2.92    1.81  0.117   63   21   20 C     0.066  0.046  0.008   0.021  0.019 -9.9
WFCS J2246+5323  2244+531  22 46 43.488307 +53 23 54.42353   16.59   17.98 -0.655    3    0    0 C     0.017  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J2246+0702  2244+067  22 46 43.643155 +07 02 59.72724    1.00    2.30  0.236   19   18   17 X     0.012  0.013  0.013   0.016  0.017  0.013
WFCS J2246+2716  2244+270  22 46 58.861539 +27 16 19.51096    7.86    7.90  0.429    7    4    4 C     0.031  0.019 -9.9     0.020  0.022 -9.9
WFCS J2247+3511  2244+349  22 47 02.993495 +35 11 59.22394    0.55    1.12 -0.041   45   44   44 X/C   0.036  0.034  0.023   0.026  0.025  0.020
WFCS J2248+7054  2246+706  22 48 00.767514 +70 54 49.29536    2.16    1.36 -0.446   28   28   28 X     0.085  0.084  0.016   0.054  0.061  0.014
WFCS J2248-0157  2245-022  22 48 01.216465 -01 57 41.77086    0.42    0.93 -0.030   28   28   28 X/C   0.048  0.050  0.040   0.083  0.063  0.041
WFCS J2248-2931  2245-297  22 48 28.440119 -29 31 38.27391    3.11    5.46  0.899   15   15   15 X     0.106  0.103  0.084   0.091  0.094  0.080
WFCS J2248+5325  2246+531  22 48 28.594169 +53 25 12.54264    5.58    3.58 -0.138    5    6    0 X     0.014 -9.9   -9.9     0.016  0.015 -9.9
WFCS J2248+0936  2246+093  22 48 56.449435 +09 36 57.70089    1.31    2.73  0.112   21   15   15 C     0.026  0.025  0.018   0.021  0.019  0.015
WFCS J2248+0627  2246+061  22 48 58.816163 +06 27 41.03649    0.82    1.48 -0.438   36   32   32 X/C   0.063  0.057  0.033   0.031  0.031  0.009
WFCS J2249+3555  2247+356  22 49 23.951656 +35 55 15.76250    3.43    3.22 -0.706   20   15   14 X     0.010  0.009  0.008   0.012  0.011  0.011
WFCS J2249-0005  2246-003  22 49 27.174915 -00 05 11.34881    0.50    1.26 -0.494   49   49   49 X     0.020  0.018  0.016   0.021  0.019  0.018
WFCS J2249+0826  2247+081  22 49 43.473415 +08 26 50.00606    0.72    1.62 -0.004   44   45   44 X/C   0.021  0.020  0.010   0.019  0.018  0.016
WFCS J2249-2434  2247-248  22 49 46.739384 -24 34 50.53909    6.03   10.90  0.938   12   10   10 X     0.026  0.024  0.022   0.020  0.026  0.026
WFCS J2250+4652  2248+466  22 50 17.314286 +46 52 17.63896    1.52    1.36 -0.013   27   23   21 X     0.274  0.133  0.019   0.132  0.082 -9.9
WFCS J2250+5925  2248+591  22 50 21.550161 +59 25 08.97187    2.78    3.25 -0.350   13   18   12 X     0.013  0.013 -9.9     0.012  0.013  0.013
WFCS J2250+5222  2248+521  22 50 27.552185 +52 22 36.73709    3.62    1.96 -0.373   31   23   23 X     0.035  0.030  0.015   0.013  0.012  0.013
WFCS J2250+1749  2248+175  22 50 32.756406 +17 49 14.90525    0.64    1.31 -0.328   36   36   36 X     0.020  0.020  0.016   0.026  0.026  0.019
WFCS J2250+7129  2248+712  22 50 32.935260 +71 29 19.23111   12.94    5.38  0.361   13    3    3 C     0.039  0.030  0.008   0.021  0.021 -9.9
WFCS J2250+2844  2248+284  22 50 39.157398 +28 44 45.53090    1.11    1.82  0.187   29   28   28 X/C   0.022  0.024  0.017   0.026  0.026  0.013
WFCS J2250-0247  2248-030  22 50 41.772350 -02 47 30.08295    7.29   13.09  0.851    0    4    0 X    -9.9   -9.9   -9.9     0.021 -9.9   -9.9
WFCS J2250+0702  2248+067  22 50 46.771043 +07 02 05.08483    2.01    5.40  0.105   12   14    9 X     0.006  0.013 -9.9     0.017  0.016 -9.9
WFCS J2250+3625  2248+361  22 50 51.037222 +36 25 11.52138    0.66    1.04 -0.608   28   28   28 X     0.050  0.051  0.051   0.059  0.049  0.044
WFCS J2250-1204  2248-123  22 50 53.622125 -12 04 55.39680    0.63    1.19 -0.040   35   38   36 X     0.042  0.034  0.009   0.043  0.037  0.011
WFCS J2251+1436  2248+143  22 51 19.831693 +14 36 23.54755    0.56    0.94  0.160   36   36   36 X     0.177  0.159  0.076   0.092  0.067  0.018
WFCS J2251-1848  2248-190  22 51 31.387055 -18 48 07.89637    0.51    1.07 -0.163   45   44   44 X     0.142  0.130  0.022   0.140  0.074  0.010
WFCS J2251+1848  2249+185  22 51 34.727841 +18 48 40.07121    1.70    3.95  0.020   27   14   13 C     0.150  0.055  0.006   0.041  0.024  0.016
WFCS J2251+4242  2249+424  22 51 35.306806 +42 42 17.38475    0.37    0.76 -0.218   36   36   36 X/C   0.109  0.109  0.075   0.131  0.133  0.102
WFCS J2251+2217  2249+220  22 51 53.495261 +22 17 37.24926    0.49    0.79  0.313   36   36   36 X     0.107  0.104  0.088   0.075  0.074  0.067
WFCS J2251+1143  2249+114  22 51 53.770028 +11 43 03.28919    0.41    1.15 -0.421   36   36   36 X     0.094  0.087  0.052   0.066  0.062  0.033
WFCS J2251+0502  2249+047  22 51 54.302737 +05 02 34.36233   13.33   14.75  0.335    3    0    0 C     0.017  0.000 -9.9    -9.9   -9.9   -9.9
WFCS J2251-0234  2249-028  22 51 55.575601 -02 34 01.49867    0.30    0.71 -0.426   56   56   55 X/C   0.059  0.055  0.036   0.063  0.061  0.044
WFCS J2252+6440  2250+644  22 52 05.529779 +64 40 11.91156    3.79    3.00 -0.556   29   19    6 X     0.008  0.008  0.008   0.013  0.012  0.010
WFCS J2252+4916  2249+490  22 52 06.058568 +49 16 54.33603    8.96    5.63 -0.388    4    0    0 C     0.011 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J2252-0315  2249-035  22 52 22.530843 -03 15 53.34861    0.95    2.08  0.380   30   27   27 X     0.074  0.072  0.045   0.038  0.034  0.016
WFCS J2252-2008  2249-204  22 52 33.432518 -20 08 38.79242    0.41    0.87  0.016   28   28   28 X/C   0.145  0.133  0.089   0.207  0.146  0.088
WFCS J2252+4226  2250+421  22 52 40.801476 +42 26 00.29463    1.02    0.90 -0.576   28   28   28 X/C   0.085  0.082  0.039   0.061  0.058  0.025
WFCS J2252+6629  2251+662  22 52 53.373616 +66 29 02.69707    1.72    1.37 -0.518   36   36   36 X/C   0.027  0.028  0.016   0.034  0.034  0.024
WFCS J2252+0037  2250+003  22 52 55.776624 +00 37 47.09008    6.78   18.30  0.076    3    5    0 X     0.014  0.000 -9.9     0.021  0.000 -9.9
WFCS J2253-2428  2250-247  22 53 05.950345 -24 28 00.20214    0.67    1.57 -0.111   36   34   34 X/C   0.093  0.088  0.048   0.063  0.062  0.034
WFCS J2253+5055  2251+506  22 53 30.174471 +50 55 44.17971    2.76    3.97 -0.211   22    0    0 C     0.014  0.012  0.008  -9.9   -9.9   -9.9
WFCS J2253+0339  2250+033  22 53 31.328976 +03 39 45.47069    0.56    1.16 -0.146   45   45   45 X/C   0.026  0.024  0.019   0.024  0.024  0.017
WFCS J2253+4304  2251+428  22 53 56.159884 +43 04 31.38363    1.90    1.06 -0.602   28   28   28 X/C   0.033  0.030  0.026   0.030  0.034  0.028
WFCS J2254+4140  2251+414  22 54 15.320776 +41 40 59.05569    1.27    1.53 -0.308   26   20   18 X     0.029  0.029  0.009   0.029  0.027  0.016
WFCS J2254-3209  2251-324  22 54 34.576469 -32 09 27.73094    1.19    2.34 -0.161   36   32   32 X/C   0.036  0.038  0.031   0.032  0.033  0.020
WFCS J2254+3927  2252+391  22 54 39.453933 +39 27 18.09967    1.96    3.47 -0.064   21   13   13 C     0.031  0.031  0.024   0.042  0.041  0.035
WFCS J2254-3053  2252-311  22 54 47.405175 -30 53 09.04210    1.05    2.10  0.323   31   26   26 X/C   0.058  0.051  0.028   0.043  0.042  0.017
WFCS J2254+3625  2252+361  22 54 52.029244 +36 25 32.42517    0.44    0.95 -0.211   44   36   36 X/C   0.041  0.040  0.029   0.067  0.058  0.043
WFCS J2254-3913  2252-394  22 54 59.907914 -39 13 03.55250    6.77   36.84  0.341   12    0    0 C     0.026  0.029 -9.9    -9.9   -9.9   -9.9
WFCS J2255+5927  2253+591  22 55 03.452971 +59 27 46.36814    1.22    1.22 -0.295   23   22   21 X     0.026  0.031  0.037   0.034  0.037  0.040
WFCS J2255+4328  2252+432  22 55 11.259820 +43 28 22.35207    0.42    0.88 -0.182   36   36   36 X/C   0.063  0.062  0.052   0.083  0.082  0.056
WFCS J2255+4448  2253+445  22 55 32.441848 +44 48 48.92361    5.92    5.37  0.255   13    3    4 C     0.017  0.017 -9.9     0.018  0.018 -9.9
WFCS J2256-2523  2253-256  22 56 21.988137 -25 23 55.22659    2.36    5.06  0.289   26   18   18 C     0.022  0.019  0.013   0.022  0.021  0.023
WFCS J2256-1929  2253-197  22 56 36.272824 -19 29 55.78521    0.63    1.44 -0.100   28   28   28 X/C   0.055  0.054  0.053   0.050  0.048  0.044
WFCS J2256-1249  2254-130  22 56 45.915094 -12 49 55.73919    0.35    0.67 -0.084   45   45   45 X     0.158  0.134  0.113   0.141  0.129  0.107
WFCS J2256+7136  2255+713  22 56 52.149033 +71 36 31.70306    3.31    2.17 -0.624   36   34   33 X     0.011  0.013  0.010   0.018  0.015  0.015
WFCS J2257-1410  2254-144  22 57 04.439417 -14 10 43.17710    0.62    1.65 -0.574   56   54   54 X     0.020  0.021  0.020   0.022  0.021  0.019
WFCS J2257-1336  2254-138  22 57 04.447394 -13 36 47.69736    0.40    0.92 -0.570   56   56   56 X/C   0.047  0.045  0.044   0.057  0.057  0.053
WFCS J2257-1826  2254-187  22 57 15.512592 -18 26 54.89417    6.04   16.02  0.257   15    0    0 C     0.049  0.043  0.041  -9.9   -9.9   -9.9
WFCS J2257-2437  2254-248  22 57 40.310943 -24 37 32.71672   19.49   27.29  0.385    5    0    0 C     0.044  0.021 -9.9    -9.9   -9.9   -9.9
WFCS J2258-3644  2255-370  22 58 15.015248 -36 44 34.36647    2.47    9.95 -0.368   23   10    9 X     0.018  0.017 -9.9     0.015  0.015  0.015
WFCS J2258+4857  2256+486  22 58 15.634324 +48 57 50.75027    0.89    1.19 -0.192   25   22   22 X     0.036  0.037  0.027   0.027  0.028  0.028
WFCS J2258+0516  2255+050  22 58 24.602915 +05 16 39.16930    0.34    0.73  0.032   28   28   28 X/C   0.174  0.169  0.115   0.147  0.138  0.095
WFCS J2258+4937  2256+493  22 58 25.306524 +49 37 44.59493    0.82    1.23 -0.182   31   29   29 X     0.037  0.039  0.029   0.042  0.043  0.022
WFCS J2258-3832  2256-388  22 58 50.808320 -38 32 30.96194    0.72    1.46 -0.047   28   28   28 X/C   0.096  0.087  0.085   0.079  0.071  0.058
WFCS J2259+2743  2256+274  22 59 00.307610 +27 43 56.68545    0.82    1.15 -0.581   35   35   35 X     0.094  0.041  0.022   0.058  0.042  0.018
WFCS J2259+4037  2256+403  22 59 04.102729 +40 37 47.34849    1.05    1.16 -0.641   28   28   28 X/C   0.105  0.094  0.068   0.063  0.039  0.028
WFCS J2259+2856  2256+286  22 59 07.752364 +28 56 53.64499    1.55    1.97 -0.362   35   29   29 X     0.010  0.010  0.009   0.012  0.012  0.014
WFCS J2259+3144  2257+314  22 59 37.358570 +31 44 32.20065    1.55    2.13 -0.296   34   24   24 X     0.019  0.018  0.015   0.016  0.017  0.013
WFCS J2259+2047  2257+205  22 59 39.809541 +20 47 49.15958    1.13    2.91 -0.287   25   16   14 X     0.024  0.022  0.009   0.022  0.020  0.012
WFCS J2259-3548  2256-360  22 59 41.827200 -35 48 46.62557    4.43   14.50  0.219   20    9    8 C     0.019  0.017 -9.9     0.013  0.017  0.018
WFCS J2259+2007  2257+198  22 59 44.014018 +20 07 53.92667    0.53    1.02 -0.236   36   36   36 X/C   0.040  0.037  0.030   0.042  0.040  0.032
WFCS J2259+5911  2257+589  22 59 56.647428 +59 11 47.13040    5.06    4.41 -0.061    7    9    6 X     0.030  0.025 -9.9     0.018  0.019 -9.9
WFCS J2259-0431  2257-048  22 59 56.750784 -04 31 57.20382    0.32    0.81 -0.195   71   69   69 X     0.016  0.014  0.015   0.014  0.016  0.015
WFCS J2300+0414  2257+039  23 00 06.198428 +04 14 25.23651    0.43    1.04 -0.149   36   36   36 X     0.037  0.034  0.029   0.041  0.042  0.037
WFCS J2300+4901  2257+487  23 00 07.246647 +49 01 32.12784    8.31    7.45 -0.212   11    7    5 C     0.011  0.011 -9.9     0.018  0.015 -9.9
WFCS J2300+0810  2257+079  23 00 16.100324 +08 10 37.52917    1.59    3.23 -0.364   31   20   19 C     0.014  0.013  0.011   0.013  0.013  0.013
WFCS J2300+5050  2258+505  23 00 34.183894 +50 50 18.56382    0.80    1.07 -0.175   34   32   30 X     0.042  0.043  0.041   0.054  0.051  0.048
WFCS J2300-3548  2257-360  23 00 41.573920 -35 48 33.95733    2.39   10.89 -0.574   22   11   10 X     0.019  0.018  0.017   0.018  0.018  0.019
WFCS J2300-3220  2257-326  23 00 43.093262 -32 20 20.25509    7.36   12.61  0.900   14    6    6 C     0.054  0.059  0.034   0.044  0.046 -9.9
WFCS J2300+1235  2258+123  23 00 44.038202 +12 35 59.06134    0.79    1.24  0.214   31   31   29 X     0.165  0.125 -9.9     0.128  0.072  0.009
WFCS J2300+7110  2259+709  23 00 50.226926 +71 10 13.68282    4.63    0.54  0.327   21   21   21 X/C   0.076  0.065  0.059   0.067  0.065  0.043
WFCS J2301+3513  2258+349  23 01 14.439195 +35 13 00.85156    0.38    0.57  0.030   45   45   45 X/C   0.137  0.135  0.074   0.183  0.178  0.095
WFCS J2301+4044  2259+404  23 01 40.547132 +40 44 08.84854    1.33    2.33  0.235   28   26   26 X     0.027  0.028  0.018   0.025  0.025  0.015
WFCS J2302-0757  2259-082  23 02 01.964733 -07 57 35.13287    0.36    0.70 -0.034   45   45   45 X     0.068  0.059  0.009   0.092  0.082  0.021
WFCS J2302+2121  2259+210  23 02 15.578955 +21 21 42.37053    0.54    1.13 -0.422   33   34   31 X     0.135  0.072  0.048   0.068  0.062  0.021
WFCS J2302+4653  2300+466  23 02 25.856438 +46 53 54.30423    1.32    1.03 -0.616   36   36   36 X/C   0.052  0.056  0.026   0.062  0.065  0.032
WFCS J2302+5149  2300+515  23 02 47.181149 +51 49 16.52871    0.99    1.46 -0.097   34   28   28 X     0.048  0.045  0.020   0.025  0.026  0.009
WFCS J2302-1345  2300-140  23 02 56.052007 -13 45 45.56150    3.25    6.85  0.505   21   14   14 C     0.042  0.029  0.014   0.013  0.019 -9.9
WFCS J2302-2417  2300-245  23 02 57.798259 -24 17 39.17258    2.15    4.77  0.315   29   15   15 C     0.023  0.025  0.017   0.020  0.018  0.016
WFCS J2303+5802  2300+577  23 03 04.912453 +58 02 48.11503    1.01    1.52 -0.212   45   45   45 X     0.022  0.021  0.016   0.025  0.027  0.023
WFCS J2303+5229  2301+522  23 03 27.249357 +52 29 10.72133    0.99    1.62 -0.159   29   28   28 X     0.023  0.024  0.011   0.021  0.023  0.021
WFCS J2303+4439  2301+443  23 03 45.345677 +44 39 06.03534    4.84    4.46 -0.358   11    3    3 C     0.076  0.053 -9.9     0.031  0.026 -9.9
WFCS J2304+2710  2302+269  23 04 29.404438 +27 10 31.09620    0.31    0.55  0.056   45   45   45 X/C   0.098  0.092  0.076   0.113  0.110  0.083
WFCS J2304-0322  2301-036  23 04 34.136415 -03 22 57.47547    0.84    1.92  0.367   28   28   28 X     0.034  0.033  0.022   0.041  0.038  0.026
WFCS J2304-1939  2301-199  23 04 39.149499 -19 39 25.18166    3.55    8.31 -0.351   24   10    9 C     0.047  0.032  0.009   0.018  0.017 -9.9
WFCS J2304+4401  2302+437  23 04 41.870171 +44 01 06.14099    0.89    0.81 -0.599   36   36   36 X/C   0.078  0.064  0.042   0.080  0.055  0.046
WFCS J2304+4028  2302+402  23 04 54.636374 +40 28 53.75254    4.56    4.62  0.121   11    4    4 C     0.090  0.053 -9.9     0.028  0.017 -9.9
WFCS J2304-3625  2302-366  23 04 55.993327 -36 25 12.62927    0.99    2.10  0.029   35   33   33 X/C   0.076  0.073  0.043   0.060  0.059  0.028
WFCS J2305-2738  2302-279  23 05 15.340981 -27 38 41.74543    1.07    2.58 -0.717   35   28   28 X/C   0.060  0.063  0.036   0.054  0.048  0.023
WFCS J2305+1336  2303+133  23 05 32.565103 +13 36 10.41352    0.86    1.64 -0.632   28   28   28 X/C   0.039  0.034  0.027   0.031  0.030  0.024
WFCS J2306-3013  2303-304  23 06 33.564520 -30 13 12.81688    0.79    1.73 -0.148   21   21   21 X/C   0.074  0.071  0.036   0.064  0.058  0.035
WFCS J2306-0402  2304-043  23 06 34.826710 -04 02 15.15848    0.34    0.81 -0.500   56   56   56 X/C   0.045  0.043  0.043   0.053  0.052  0.052
WFCS J2307-2036  2304-208  23 07 20.218440 -20 36 51.91631    4.31    8.71  0.841   19   12   11 X     0.017  0.019  0.011   0.015  0.016 -9.9
WFCS J2307+1920  2304+190  23 07 25.471962 +19 20 13.87434    0.89    1.53  0.207   44   43   43 X     0.020  0.020  0.009   0.019  0.020  0.008
WFCS J2307-0718  2304-075  23 07 30.177811 -07 18 06.06804    0.49    1.04  0.123   45   44   44 X/C   0.066  0.063  0.030   0.037  0.040  0.020
WFCS J2307+4123  2305+411  23 07 40.560943 +41 23 41.12111    1.21    1.45 -0.589   28   28   28 X     0.029  0.029  0.015   0.034  0.033  0.024
WFCS J2308+5043  2306+504  23 08 25.309615 +50 43 52.26278    0.57    0.73 -0.064   36   36   36 X/C   0.114  0.112  0.096   0.110  0.107  0.088
WFCS J2308-2303  2305-233  23 08 30.347640 -23 03 43.29244    0.73    1.97  0.093   45   38   38 X/C   0.047  0.046  0.039   0.030  0.034  0.016
WFCS J2308-3730  2306-377  23 08 50.378794 -37 30 22.00863    1.29    2.50 -0.112   25   23   21 X/C   0.053  0.048  0.021   0.049  0.043  0.026
WFCS J2308+1111  2306+109  23 08 51.824364 +11 11 49.49176    0.36    0.66 -0.397   49   49   49 X/C   0.068  0.068  0.052   0.061  0.062  0.050
WFCS J2309+3726  2306+371  23 09 13.438002 +37 26 09.90716    0.78    1.03 -0.054   43   34   33 X     0.143  0.105  0.028   0.095  0.045 -9.9
WFCS J2309+2839  2307+283  23 09 58.401198 +28 39 59.80438    0.50    0.67  0.361   36   36   36 X/C   0.197  0.193  0.132   0.158  0.152  0.055
WFCS J2310+6730  2308+672  23 10 20.877943 +67 30 16.59338    2.02    1.36  0.378   45   42   42 X/C   0.104  0.102  0.050   0.080  0.068  0.031
WFCS J2310-0243  2307-030  23 10 28.320022 -02 43 49.44628    2.89    6.86 -0.366   17   15   13 X     0.020  0.017  0.012   0.015  0.014 -9.9
WFCS J2310+0734  2308+072  23 10 42.274695 +07 34 03.77438    1.54    3.58 -0.305   28   18   13 X     0.013  0.014  0.010   0.014  0.015  0.016
WFCS J2311-3908  2308-394  23 11 02.605892 -39 08 14.90267   15.29   21.76  0.933   12    4    5 C     0.022  0.023 -9.9     0.029  0.032 -9.9
WFCS J2311+2547  2308+255  23 11 21.942222 +25 47 46.79489   12.70   17.86  0.093    7    0    0 C     0.048  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2311+3156  2309+316  23 11 27.208820 +31 56 34.71567    0.35    0.57 -0.003   45   45   45 X/C   0.120  0.115  0.055   0.118  0.111  0.064
WFCS J2311+0452  2309+046  23 11 36.371021 +04 52 38.51353    1.17    2.50 -0.203   21   24   19 X     0.018  0.016  0.009   0.017  0.017  0.014
WFCS J2311+2604  2309+258  23 11 45.890715 +26 04 47.76256    0.58    0.96 -0.417   36   36   36 X/C   0.100  0.100  0.094   0.106  0.101  0.094
WFCS J2311+5317  2309+530  23 11 54.037679 +53 17 44.00018    0.69    1.01 -0.140   36   33   33 X/C   0.065  0.064  0.058   0.056  0.060  0.048
WFCS J2311+2526  2309+251  23 11 59.269314 +25 26 04.78724    0.47    0.99 -0.229   36   36   36 X/C   0.083  0.081  0.063   0.091  0.087  0.073
WFCS J2312-2006  2309-203  23 12 05.200528 -20 06 08.69670    1.62    3.16  0.694   26   25   25 X/C   0.045  0.046  0.018   0.044  0.043  0.023
WFCS J2312+4902  2309+487  23 12 05.968556 +49 02 55.49406    3.70    5.57  0.031    7    6    3 X     0.010  0.014 -9.9     0.018 -9.9   -9.9
WFCS J2312+1224  2309+121  23 12 10.434984 +12 24 02.55775    0.79    2.57 -0.057   35   28   26 X     0.013  0.012  0.011   0.014  0.015  0.014
WFCS J2312+1236  2309+123  23 12 10.451149 +12 36 41.87012    0.41    0.90 -0.028   33   33   32 X/C   0.072  0.064  0.036   0.048  0.043  0.018
WFCS J2312-0913  2309-094  23 12 19.533769 -09 13 05.91907    0.45    1.11 -0.061   44   36   36 X/C   0.056  0.055  0.035   0.045  0.042  0.031
WFCS J2312-0109  2309-014  23 12 22.361472 -01 09 24.74117    0.43    0.93 -0.007   28   28   28 X/C   0.086  0.081  0.036   0.104  0.098  0.057
WFCS J2312+0919  2309+090  23 12 28.066345 +09 19 26.45489    0.40    1.19 -0.116   45   41   41 X     0.039  0.033  0.028   0.033  0.028  0.022
WFCS J2312-1326  2309-137  23 12 32.209289 -13 26 57.50030    3.48    6.42  0.398   14    5    5 C     0.026  0.033  0.011   0.011  0.021 -9.9
WFCS J2312+1314  2310+129  23 12 32.691748 +13 14 45.80974   19.67   20.79  0.485    3    0    0 C     0.019  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2312+7530  2311+752  23 12 45.122783 +75 30 14.49803    1.75    0.82 -0.217   36   36   36 X/C   0.079  0.077  0.042   0.097  0.097  0.082
WFCS J2313-0651  2310-071  23 13 00.958047 -06 51 52.99151    0.57    1.30 -0.060   36   35   35 X/C   0.032  0.031  0.019   0.032  0.030  0.025
WFCS J2313-3157  2310-322  23 13 10.459666 -31 57 52.80638    3.70    7.67  0.423   29   17   17 C     0.022  0.020  0.015   0.023  0.021  0.021
WFCS J2313+2745  2310+274  23 13 14.196535 +27 45 52.55151    3.43    5.52 -0.709   21    9    9 C     0.016  0.015 -9.9     0.013  0.015 -9.9
WFCS J2313+3949  2311+395  23 13 24.344349 +39 49 49.64145    0.95    0.64 -0.614   36   28   28 X/C   0.076  0.074  0.073   0.086  0.086  0.079
WFCS J2313-0302  2310-033  23 13 34.221176 -03 02 51.62200    0.46    1.11 -0.120   67   79   67 X     0.020  0.021  0.010   0.020  0.021  0.016
WFCS J2313-1830  2311-187  23 13 39.288099 -18 30 03.92126    0.48    1.06 -0.088   28   28   28 X/C   0.042  0.042  0.038   0.061  0.062  0.048
WFCS J2313-0416  2311-045  23 13 44.613030 -04 16 56.64881    0.99    2.29  0.342   28   28   28 X     0.040  0.038  0.020   0.029  0.030  0.017
WFCS J2313+4712  2311+469  23 13 48.168813 +47 12 14.95666    0.87    1.35 -0.182   27   28   28 X     0.067  0.068  0.043   0.055  0.050  0.014
WFCS J2313+1019  2311+100  23 13 55.673409 +10 19 09.85267    0.48    1.05 -0.380   53   49   49 X     0.022  0.020  0.016   0.025  0.026  0.023
WFCS J2314-0325  2311-036  23 14 07.223409 -03 25 27.63809    0.83    1.70  0.468   28   28   28 X/C   0.052  0.049  0.038   0.040  0.043  0.038
WFCS J2314+1923  2311+191  23 14 19.627187 +19 23 25.98668    0.31    0.57  0.095   45   45   45 X/C   0.081  0.082  0.048   0.098  0.095  0.052
WFCS J2314+1359  2311+137  23 14 28.936915 +13 59 06.21442    0.59    1.72 -0.177   36   35   35 X     0.014  0.012  0.010   0.015  0.016  0.013
WFCS J2314-0707  2312-073  23 14 37.700457 -07 07 17.42243    0.53    1.29 -0.111   36   36   36 X/C   0.032  0.036  0.023   0.050  0.050  0.034
WFCS J2314+0740  2312+074  23 14 53.660432 +07 40 36.90466    0.33    0.65 -0.419   56   56   56 X/C   0.054  0.051  0.050   0.067  0.065  0.061
WFCS J2314+7500  2313+747  23 14 53.662614 +75 00 22.39712    3.20    1.84 -0.294   36   36   35 X     0.017  0.017  0.013   0.021  0.019  0.018
WFCS J2315+3726  2312+371  23 15 08.490583 +37 26 54.95807    0.52    0.95 -0.103   45   45   45 X/C   0.098  0.099  0.087   0.099  0.096  0.069
WFCS J2315+3430  2313+342  23 15 27.872806 +34 30 33.60860    4.76    7.45  0.536   10    6    4 C     0.009  0.009  0.008   0.014  0.014 -9.9
WFCS J2316+0221  2313+020  23 16 07.711829 +02 21 19.69760    0.30    0.73  0.099   45   45   45 X/C   0.046  0.046  0.044   0.057  0.056  0.049
WFCS J2316-1409  2313-144  23 16 35.089537 -14 09 05.57688   29.77   81.77  0.516    3    0    0 C     0.021  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J2316-1353  2314-141  23 16 39.599402 -13 53 58.34883   29.90   17.41  0.170    4    0    0 C     0.023  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J2317+3743  2314+374  23 17 07.581657 +37 43 13.49019    0.50    1.10 -0.288   36   36   36 X     0.052  0.046  0.037   0.048  0.047  0.038
WFCS J2317+1930  2314+192  23 17 27.369538 +19 30 49.12166    1.12    2.11 -0.710   28   23   23 X     0.032  0.018  0.018   0.028  0.018  0.015
WFCS J2317+1539  2315+153  23 17 46.633853 +15 39 41.65914    0.41    0.84 -0.107   28   28   28 X/C   0.164  0.162  0.145   0.181  0.179  0.151
WFCS J2317+4254  2315+426  23 17 48.472641 +42 54 11.18893    1.42    1.17 -0.289   31   32   29 X     0.070  0.049 -9.9     0.052  0.037 -9.9
WFCS J2317-2557  2315-262  23 17 52.890426 -25 57 38.30337    0.54    1.16  0.061   28   28   28 X/C   0.052  0.034  0.028   0.036  0.017  0.020
WFCS J2317+2945  2315+294  23 17 53.549893 +29 45 26.50814    4.37    5.93 -0.422   13    8    5 C     0.011  0.009  0.009   0.014  0.012 -9.9
WFCS J2317+0628  2315+062  23 17 54.224106 +06 28 28.41790    1.53    3.16  0.718   31   20   18 X     0.026  0.026  0.020   0.020  0.018  0.017
WFCS J2318+1459  2315+147  23 18 02.862574 +14 59 22.87854    0.36    0.86 -0.032   45   45   45 X/C   0.038  0.037  0.021   0.046  0.044  0.023
WFCS J2318-0352  2315-041  23 18 15.623461 -03 52 14.85835    0.73    1.44  0.415   30   30   29 X/C   0.084  0.084  0.066   0.066  0.067  0.052
WFCS J2318+1914  2315+189  23 18 22.908468 +19 14 52.17607    0.48    0.70  0.034   44   45   44 X     0.093  0.092  0.071   0.086  0.085  0.070
WFCS J2318+0328  2315+032  23 18 26.943465 +03 28 40.56359    0.33    0.71 -0.417   56   56   56 X/C   0.093  0.088  0.089   0.081  0.076  0.075
WFCS J2318+1841  2316+184  23 18 39.238241 +18 41 22.59937    2.21    3.90 -0.186   27   18   13 X     0.009  0.009  0.010   0.011  0.011  0.011
WFCS J2318+3605  2316+358  23 18 54.082161 +36 05 22.52812    2.15    5.56 -0.068   20    0    0 C     0.010  0.010  0.008  -9.9   -9.9   -9.9
WFCS J2319+1800  2316+177  23 19 06.928332 +18 00 56.40894    0.66    0.86  0.033   21   21   21 X     0.145  0.143  0.143   0.148  0.144  0.145
WFCS J2319+0018  2316+000  23 19 10.340694 +00 18 59.11303    0.45    1.14 -0.250   28   28   28 X     0.031  0.032  0.027   0.042  0.043  0.034
WFCS J2319+282A  2317+28A  23 19 51.482168 +28 28 28.93536    8.17    6.71 -0.281   21    4    3 C     0.098  0.018  0.000   0.052  0.008  0.000
WFCS J2319+2828  2317+282  23 19 51.504468 +28 28 28.77130   15.89    9.69 -0.073   10    4    4 C     0.098  0.081 -9.9     0.052  0.034 -9.9
WFCS J2319+1242  2317+124  23 19 51.706582 +12 42 15.84845    0.61    1.57 -0.152   28   27   26 X     0.014  0.013  0.011   0.017  0.020  0.017
WFCS J2319-0426  2317-047  23 19 54.824376 -04 26 08.29965    2.73    6.95 -0.291   15   13   13 X     0.022  0.019 -9.9     0.014  0.016 -9.9
WFCS J2320-0027  2317-007  23 20 26.934889 -00 27 31.20461    0.60    1.07  0.077   45   45   45 X/C   0.049  0.048  0.041   0.052  0.049  0.043
WFCS J2320-2850  2317-291  23 20 30.646293 -28 50 48.98128    2.45    5.04  0.417   26   12   11 C     0.055  0.047  0.017   0.026  0.025 -9.9
WFCS J2320-1353  2318-141  23 20 49.347765 -13 53 56.78640    1.70    4.08  0.656   24   21   20 X     0.018  0.023  0.017   0.018  0.020  0.014
WFCS J2321-1623  2318-166  23 21 02.020304 -16 23 05.06538   12.64   34.62  0.191    9    0    0 C     0.043  0.032 -9.9    -9.9   -9.9   -9.9
WFCS J2321+4623  2319+461  23 21 39.265695 +46 23 08.93806    1.76    2.37 -0.511   34   21   21 X     0.115  0.105  0.008   0.092  0.059  0.012
WFCS J2321+0527  2319+051  23 21 40.801725 +05 27 37.22457    0.98    1.78 -0.239   54   32   31 C     0.043  0.035  0.025   0.022  0.017  0.013
WFCS J2322+1912  2319+189  23 22 02.552002 +19 12 06.23317    0.80    1.05  0.181   41   31   27 X     0.308  0.187  0.017   0.386  0.031  0.020
WFCS J2322+2113  2319+209  23 22 02.605063 +21 13 56.53971    0.64    1.19  0.339   33   29   29 X/C   0.036  0.033  0.025   0.037  0.038  0.029
WFCS J2322+0459  2319+047  23 22 12.283950 +04 59 05.51687   10.88   13.49  0.731    8    0    0 C     0.012  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J2322+0243  2320+024  23 22 40.593592 +02 43 34.27827    0.53    1.48 -0.049   28   28   27 X     0.020  0.019  0.020   0.021  0.021  0.023
WFCS J2322-1738  2320-179  23 22 45.253373 -17 38 55.58438    0.98    2.77 -0.553   26   25   22 X     0.012  0.014  0.012   0.015  0.015  0.014
WFCS J2322-2011  2320-204  23 22 48.275501 -20 11 41.22287    0.47    1.06  0.090   28   27   27 X/C   0.172  0.146  0.095   0.125  0.120  0.031
WFCS J2323-1601  2320-162  23 23 07.096905 -16 01 29.23994    1.15    3.41 -0.558   24   22   20 X     0.012  0.017  0.017   0.019  0.019  0.015
WFCS J2323+7432  2321+742  23 23 10.648306 +74 32 54.67697    5.91    1.41 -0.560   28   27   27 X     0.044  0.044 -9.9     0.027  0.026 -9.9
WFCS J2323-3057  2320-312  23 23 27.344734 -30 57 57.88857    0.90    2.29 -0.013   34   31   30 X     0.049  0.037  0.024   0.040  0.036  0.026
WFCS J2323+2735  2321+273  23 23 42.416075 +27 35 20.58821    0.55    0.86  0.211   36   36   36 X     0.191  0.113  0.058   0.139  0.077  0.019
WFCS J2323+3651  2321+365  23 23 50.236028 +36 51 06.66243    0.79    0.90 -0.497   43   43   41 X/C   0.012  0.012  0.011   0.016  0.014  0.012
WFCS J2324-3430  2321-347  23 24 15.551772 -34 30 05.85168    1.31    4.96  0.205   28   27   27 X     0.098  0.100 -9.9     0.059  0.053 -9.9
WFCS J2324+4648  2321+465  23 24 21.670656 +46 48 35.58888   15.10    9.39  0.068    8    0    0 C     0.065  0.026 -9.9    -9.9   -9.9   -9.9
WFCS J2324+2531  2322+252  23 24 39.435521 +25 31 42.04217    2.03    2.92  0.063   34   21   21 X     0.014  0.016  0.011   0.016  0.016  0.015
WFCS J2324+4632  2322+462  23 24 40.766831 +46 32 13.84254    1.14    1.14 -0.193   36   30   30 X     0.057  0.060  0.022   0.043  0.041  0.019
WFCS J2324-2719  2322-275  23 24 47.425534 -27 19 20.01937    2.19    5.06  0.109   27   19   17 X     0.329  0.182 -9.9     0.197  0.063 -9.9
WFCS J2324-2304  2322-233  23 24 52.102850 -23 04 06.94620    1.03    2.32  0.132   27   22   21 X     0.073  0.069  0.027   0.045  0.042  0.017
WFCS J2324+3127  2322+311  23 24 58.719586 +31 27 09.67009    0.70    0.90  0.272   45   45   45 X/C   0.082  0.074  0.048   0.106  0.101  0.081
WFCS J2324+3444  2322+344  23 24 59.724603 +34 44 35.90096    0.39    0.79 -0.225   36   36   36 X/C   0.073  0.066  0.056   0.067  0.065  0.055
WFCS J2325-3909  2322-394  23 25 04.121592 -39 09 36.45086    2.57    4.90  0.328   21   13   13 C     0.036  0.037  0.021   0.029  0.024  0.027
WFCS J2325-0344  2322-040  23 25 10.258136 -03 44 46.71713    0.35    0.62  0.055   45   45   43 X     0.255  0.322  0.095   0.276  0.175  0.052
WFCS J2325-3236  2322-328  23 25 11.793795 -32 36 34.53744   10.87   20.85  0.866    7    6    5 C     0.015  0.027  0.025   0.028  0.029 -9.9
WFCS J2325+0327  2322+031  23 25 16.735860 +03 27 25.54814    0.55    1.61 -0.379   29   28   28 X     0.037  0.038  0.028   0.035  0.031  0.024
WFCS J2325-1207  2322-123  23 25 19.731383 -12 07 27.16256    0.54    1.15  0.006   45   45   44 X/C   0.070  0.068  0.045   0.060  0.059  0.024
WFCS J2325+4346  2323+435  23 25 42.286951 +43 46 58.68604    1.74    2.56 -0.055   19   18   14 X     0.012  0.012  0.013   0.019  0.019 -9.9
WFCS J2325-1641  2323-169  23 25 44.048846 -16 41 36.15330    0.42    1.06 -0.179   45   45   45 X     0.064  0.064  0.048   0.054  0.056  0.047
WFCS J2325+1822  2323+180  23 25 47.943376 +18 22 11.63352    0.42    0.68 -0.425   28   28   28 X/C   0.071  0.071  0.076   0.114  0.118  0.119
WFCS J2325-2655  2323-272  23 25 49.634922 -26 55 32.76500    0.97    2.46  0.016   15   26    0 X     0.015  0.015  0.012   0.021  0.022  0.019
WFCS J2326+0359  2323+037  23 26 05.038181 +03 59 03.17293    0.72    1.77 -0.118   25   25   24 X     0.019  0.019  0.008   0.024  0.025  0.016
WFCS J2326-2820  2323-286  23 26 08.985945 -28 20 33.86716   24.15   48.86 -0.195    5    0    0 C     0.062  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J2326-3011  2323-304  23 26 26.211198 -30 11 03.15968    8.46   35.40  0.601   11    9    8 X     0.020  0.018 -9.9     0.016  0.018 -9.9
WFCS J2326+5257  2324+526  23 26 33.243977 +52 57 19.06464    1.75    1.98 -0.442   25   23   22 X     0.068  0.059  0.003   0.052  0.031 -9.9
WFCS J2326+0435  2324+043  23 26 49.805228 +04 35 08.49709    0.47    1.15 -0.087   29   29   28 X/C   0.036  0.032  0.020   0.036  0.032  0.019
WFCS J2326-2029  2324-207  23 26 58.790211 -20 29 38.76030    0.49    1.40 -0.307   36   35   35 X     0.045  0.040  0.036   0.039  0.033  0.031
WFCS J2326-0023  2324-006  23 26 59.093953 -00 23 52.32554    0.56    1.08 -0.093   36   36   36 X/C   0.052  0.056  0.029   0.062  0.060  0.030
WFCS J2327-0041  2324-009  23 27 10.699171 -00 41 57.71195    0.34    0.75 -0.467   56   56   56 X/C   0.086  0.084  0.088   0.087  0.080  0.083
WFCS J2327+0600  2324+057  23 27 21.510616 +06 00 36.05255    0.83    1.59 -0.010   36   34   34 X     0.024  0.025  0.018   0.021  0.022  0.013
WFCS J2327-3706  2324-373  23 27 21.678723 -37 06 24.22717    2.33    4.59  0.237   26   20   20 C     0.031  0.029  0.024   0.027  0.028  0.026
WFCS J2327+4802  2325+477  23 27 26.078430 +48 02 51.72713    1.13    0.71 -0.103   42   42   42 X     0.041  0.041  0.015   0.037  0.040  0.018
WFCS J2327+0447  2325+045  23 27 33.754501 +04 47 42.47486    0.46    0.88 -0.251   36   36   36 X/C   0.130  0.115  0.077   0.129  0.102  0.066
WFCS J2327-1647  2325-170  23 27 42.153197 -16 47 09.97459    1.58    4.19 -0.423   18   18   15 X     0.009  0.012  0.012   0.019  0.017 -9.9
WFCS J2327-1924  2325-196  23 27 55.836868 -19 24 41.84795   12.49   17.85  0.480   12    6    6 C     0.118  0.027 -9.9     0.012  0.018 -9.9
WFCS J2327+2715  2325+269  23 27 57.371367 +27 15 52.99644    0.55    0.87 -0.311   45   45   45 X/C   0.038  0.040  0.034   0.054  0.053  0.041
WFCS J2328+3328  2325+331  23 28 02.049947 +33 28 27.93188    4.55    5.32 -0.431   27    5    4 C     0.011  0.009  0.008   0.018  0.018 -9.9
WFCS J2328+3521  2325+350  23 28 02.870650 +35 21 55.25414    1.92    1.52 -0.516   34   24   26 X/C   0.147  0.112  0.032   0.093  0.065  0.010
WFCS J2328+0651  2325+065  23 28 05.478468 +06 51 19.03455    0.83    1.60 -0.372   36   36   36 X/C   0.033  0.031  0.024   0.026  0.025  0.014
WFCS J2328+0626  2325+061  23 28 07.286974 +06 26 07.05122    5.19   20.98 -0.088    5    0    0 C     0.013  0.013  0.013  -9.9   -9.9   -9.9
WFCS J2328-1907  2325-193  23 28 17.195858 -19 07 28.02490    1.77    3.94  0.691   27   20   20 X     0.049  0.043  0.022   0.024  0.022  0.017
WFCS J2328+1715  2326+169  23 28 35.041188 +17 15 10.84639   17.26   15.09  0.312    7    0    0 C     0.018  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2328-0634  2326-068  23 28 39.213841 -06 34 28.06166    0.34    0.70 -0.018   45   45   45 X/C   0.185  0.184  0.145   0.204  0.199  0.115
WFCS J2328+1956  2326+196  23 28 57.375940 +19 56 25.88844    0.82    1.27  0.260   45   44   44 X     0.069  0.069  0.044   0.045  0.042  0.027
WFCS J2328+0130  2326+012  23 28 58.852989 +01 30 25.54847    0.35    0.76 -0.352   64   64   64 X/C   0.042  0.041  0.036   0.035  0.036  0.030
WFCS J2329+0503  2326+047  23 29 24.995058 +05 03 10.84580    0.48    1.20 -0.135   36   36   36 X/C   0.041  0.042  0.029   0.051  0.048  0.034
WFCS J2329+0601  2327+057  23 29 36.481019 +06 01 52.19814    0.57    1.46 -0.068   30   25   25 X     0.054  0.053  0.035   0.042  0.030  0.018
WFCS J2329+7142  2327+714  23 29 37.846226 +71 42 14.17527  157.32   40.81  0.699    4    0    0 C     0.033  0.019 -9.9    -9.9   -9.9   -9.9
WFCS J2329+6101  2327+607  23 29 38.362032 +61 01 13.27764    3.48    2.31 -0.317   36   35   30 X     0.015  0.014 -9.9     0.015  0.014  0.014
WFCS J2329-2113  2327-21A  23 29 40.188926 -21 13 45.07527    0.67    1.56  0.027   43   44   42 X/C   0.030  0.031  0.024   0.037  0.036  0.030
WFCS J2329+1117  2327+110  23 29 41.227910 +11 17 27.04971    0.38    0.98 -0.117   45   45   45 X     0.031  0.033  0.023   0.035  0.034  0.025
WFCS J2329+8131  2328+812  23 29 46.678926 +81 31 42.38015   26.07   13.40 -0.259   22    5    5 C     0.013  0.013 -9.9     0.019  0.018 -9.9
WFCS J2330+4104  2327+407  23 30 08.866193 +41 04 25.07994    0.87    1.02  0.387   45   45   45 X/C   0.088  0.080  0.065   0.080  0.071  0.052
WFCS J2330+1228  2327+121  23 30 09.951895 +12 28 28.58764    0.47    0.95  0.407   34   28   28 X/C   0.069  0.066  0.055   0.076  0.075  0.061
WFCS J2330+2001  2328+197  23 30 49.354493 +20 01 24.24400    5.89    8.88  0.381    5    5    0 C     0.013 -9.9   -9.9     0.016  0.017 -9.9
WFCS J2330+0245  2328+024  23 30 52.895717 +02 45 20.96376    0.48    1.18 -0.216   31   28   28 X/C   0.055  0.055  0.040   0.039  0.036  0.027
WFCS J2330-1656  2328-172  23 30 55.453438 -16 56 39.60305    0.28    0.66 -0.070   45   45   45 X     0.082  0.059  0.035   0.143  0.096  0.080
WFCS J2331+3744  2328+374  23 31 25.643807 +37 44 16.69764    2.70    3.16  0.405   32   17   17 X     0.118  0.081  0.008   0.078  0.042 -9.9
WFCS J2331-1816  2328-185  23 31 32.753701 -18 16 25.98976    0.61    1.58  0.032   41   40   37 X     0.039  0.038  0.014   0.034  0.032  0.030
WFCS J2331-2728  2328-277  23 31 34.916256 -27 28 49.11703   32.45   47.51 -0.215    6    0    0 C     0.024  0.018 -9.9    -9.9   -9.9   -9.9
WFCS J2332+0115  2329+009  23 32 00.014568 +01 15 10.89984    0.39    0.80 -0.439   56   55   55 X/C   0.067  0.065  0.045   0.056  0.053  0.019
WFCS J2332+7203  2330+717  23 32 31.639185 +72 03 29.91457   24.18    6.63  0.401   21    7    6 C     0.030  0.023 -9.9     0.027  0.025 -9.9
WFCS J2332-1423  2329-146  23 32 31.778242 -14 23 20.51251    0.37    0.89 -0.140   36   36   36 X/C   0.048  0.043  0.039   0.066  0.062  0.052
WFCS J2332+0345  2330+034  23 32 52.047939 +03 45 59.72103    0.97    2.14 -0.581   32   33   32 X/C   0.016  0.015  0.015   0.017  0.019  0.017
WFCS J2332+4030  2330+402  23 32 52.931443 +40 30 37.13611    0.46    0.61 -0.038   45   45   45 X/C   0.176  0.178  0.079   0.116  0.111  0.026
WFCS J2333+2953  2330+296  23 33 03.965155 +29 53 46.83851    3.05    4.01 -0.497   40   11   11 C     0.046  0.040  0.009   0.014  0.015 -9.9
WFCS J2333-3057  2331-312  23 33 43.395734 -30 57 56.68108   14.43   26.82  0.569   11    0    0 C     0.027  0.024 -9.9    -9.9   -9.9   -9.9
WFCS J2333+5252  2331+525  23 33 50.319827 +52 52 33.48072    1.30    2.17 -0.057   28   26   26 X     0.028  0.026  0.012   0.024  0.023  0.015
WFCS J2333+3004  2331+297  23 33 55.630544 +30 04 21.54293    2.23    3.55 -0.456   19   15   12 X     0.008  0.010  0.009   0.012  0.011  0.013
WFCS J2334-2652  2331-271  23 34 08.255479 -26 52 04.07526    2.19    3.35  0.778   36   29   29 X/C   0.077  0.075  0.036   0.058  0.060  0.015
WFCS J2334+0202  2331+017  23 34 23.811462 +02 02 32.18727    0.49    1.20 -0.059   32   28   28 X/C   0.046  0.046  0.035   0.034  0.036  0.025
WFCS J2334+6935  2332+693  23 34 24.793995 +69 35 42.06649    1.65    0.45 -0.155   63   63   63 X     0.085  0.083 -9.9     0.069  0.067 -9.9
WFCS J2334+1843  2332+184  23 34 40.969131 +18 43 28.90643    0.45    0.91 -0.264   35   36   35 X/C   0.058  0.060  0.048   0.070  0.068  0.061
WFCS J2334-3452  2332-351  23 34 42.519962 -34 52 11.36714    0.56    1.38 -0.088   37   35   35 X     0.062  0.063  0.017   0.042  0.045  0.008
WFCS J2334+4915  2332+489  23 34 42.891980 +49 15 19.66718   14.52   11.67  0.753    9    0    0 C     0.011  0.010 -9.9    -9.9   -9.9   -9.9
WFCS J2334+2804  2332+277  23 34 45.331394 +28 04 12.78250    0.86    1.13 -0.039   36   36   36 X     0.034  0.031 -9.9     0.036  0.034 -9.9
WFCS J2335-3116  2332-315  23 35 05.852996 -31 16 06.05488    3.01    7.77  0.009   20   11   11 C     0.090  0.051  0.017   0.031  0.028 -9.9
WFCS J2335+2719  2332+270  23 35 14.339035 +27 19 56.80675    5.79    6.03  0.658   15    7    7 C     0.019  0.019  0.011   0.041  0.041 -9.9
WFCS J2335+2828  2333+281  23 35 30.240834 +28 28 07.04631    8.39   10.27  0.651   14    0    0 C     0.015  0.014 -9.9    -9.9   -9.9   -9.9
WFCS J2335+6109  2333+608  23 35 35.301031 +61 09 48.03128   20.12    8.04 -0.145    6    4    4 C     0.067  0.034 -9.9     0.034  0.026 -9.9
WFCS J2335-0034  2333-008  23 35 51.977239 -00 34 55.12216    0.51    1.33 -0.511   56   56   56 X     0.034  0.031  0.018   0.028  0.024  0.020
WFCS J2336+4208  2333+418  23 36 01.341756 +42 08 30.04859    0.55    1.15 -0.242   45   36   36 X/C   0.042  0.044  0.031   0.044  0.042  0.033
WFCS J2336+0640  2333+064  23 36 20.870420 +06 40 50.98749    0.74    1.07  0.423   21   21   21 X/C   0.107  0.109  0.074   0.111  0.106  0.096
WFCS J2336+2108  2333+208  23 36 30.491718 +21 08 47.46018    1.94    3.31  0.086   25   12   12 C     0.022  0.023 -9.9     0.038  0.038 -9.9
WFCS J2336-0943  2333-099  23 36 34.094139 -09 43 18.76678    0.43    0.92 -0.323   56   56   56 X/C   0.066  0.065  0.055   0.069  0.067  0.057
WFCS J2336+2355  2334+236  23 36 42.096362 +23 55 29.19277    0.91    1.29 -0.470   45   45   45 X/C   0.033  0.031  0.022   0.026  0.023  0.015
WFCS J2336-3444  2334-350  23 36 48.091186 -34 44 06.85434    1.76    3.79 -0.053   20   12   11 X     0.042  0.036  0.013   0.020  0.022  0.018
WFCS J2336-0801  2334-082  23 36 48.342606 -08 01 13.21793    8.14   22.69  0.259    7    0    0 C     0.020  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J2336-1451  2334-151  23 36 57.700014 -14 51 21.63916    0.45    0.98 -0.079   36   36   36 X/C   0.076  0.072  0.050   0.067  0.068  0.051
WFCS J2336+0909  2334+088  23 36 57.852824 +09 09 29.53609    8.81   22.16 -0.919    5    0    0 C     0.016 -9.9   -9.9    -9.9   -9.9   -9.9
WFCS J2337+6549  2334+655  23 37 03.947764 +65 49 20.17028    5.51    0.88 -0.316   21   21   21 X     0.025  0.027  0.025   0.019  0.015  0.016
WFCS J2337-0622  2334-066  23 37 29.228406 -06 22 12.18349    2.17    3.75  0.317   30   15   14 C     0.040  0.029  0.013   0.026  0.015  0.014
WFCS J2337+2617  2334+260  23 37 30.073247 +26 17 47.63469    0.40    0.60 -0.400   36   36   36 X/C   0.154  0.151  0.129   0.220  0.218  0.171
WFCS J2337-1909  2334-194  23 37 31.973590 -19 09 24.48468    3.87    7.57  0.759   15    7    7 C     0.067  0.060  0.015   0.029  0.035 -9.9
WFCS J2338+0326  2335+031  23 38 07.655861 +03 26 48.84984    0.36    0.71  0.070   45   45   45 X     0.098  0.091  0.050   0.084  0.072  0.051
WFCS J2338+3606  2335+358  23 38 21.309522 +36 06 21.43981    0.84    1.42 -0.328   36   31   31 X/C   0.098  0.078  0.024   0.052  0.038  0.028
WFCS J2338+2701  NGC7720   23 38 29.383275 +27 01 53.25736    0.29    0.51 -0.371  155  159  159 X/C   0.125  0.117  0.019   0.170  0.142  0.054
WFCS J2338-0801  2336-083  23 38 55.239225 -08 01 38.97306    0.33    0.73 -0.022   36   35   35 X/C   0.075  0.075  0.044   0.073  0.074  0.060
WFCS J2339+3005  2336+298  23 39 00.415410 +30 05 46.92326    2.35    2.18  0.023   30   22   22 X     0.028  0.015  0.012   0.026  0.020  0.018
WFCS J2339+5003  2336+497  23 39 04.183586 +50 03 38.05426    0.60    0.90 -0.176   36   35   35 X/C   0.066  0.062  0.054   0.065  0.066  0.051
WFCS J2339-2656  2336-272  23 39 17.746437 -26 56 39.17224    0.81    2.11 -0.012   28   27   27 X     0.033  0.033  0.029   0.024  0.027  0.026
WFCS J2339-0604  2337-063  23 39 46.414442 -06 04 12.48372    1.74    2.97  0.208   16   18   13 X     0.133  0.049  0.006   0.087  0.036  0.014
WFCS J2340+0959  2337+097  23 40 07.262402 +09 59 58.99250    0.70    1.09  0.080   45   45   45 X     0.054  0.050  0.034   0.048  0.046  0.021
WFCS J2340+1333  2338+132  23 40 33.238767 +13 33 00.88130    2.24    3.70  0.038   24    9    9 C     0.105  0.057  0.008   0.021  0.018 -9.9
WFCS J2340-2848  2338-290  23 40 51.009982 -28 48 41.53669    1.10    2.22  0.099   36   34   34 X/C   0.031  0.028  0.022   0.030  0.031  0.020
WFCS J2340+0002  2338-002  23 40 55.345858 +00 02 41.38881    1.52    3.73  0.496   27    6    6 C     0.005  0.007  0.009   0.026  0.019 -9.9
WFCS J2340+0431  2338+042  23 40 57.977814 +04 31 15.56583    0.38    0.77 -0.434   55   56   55 X/C   0.067  0.050  0.031   0.060  0.045  0.036
WFCS J2340+0004  2338-001  23 40 59.769605 +00 04 53.67763    2.46    4.47 -0.009   25   15   15 C     0.008  0.009 -9.9     0.025  0.014 -9.9
WFCS J2341-3731  2338-378  23 41 12.025673 -37 31 45.35718    3.57    6.77  0.234   17    7    6 C     0.020  0.027  0.018   0.024  0.028 -9.9
WFCS J2341+1731  2338+172  23 41 13.861631 +17 31 27.50841    0.53    1.22 -0.310   29   28   28 X/C   0.041  0.043  0.041   0.038  0.036  0.036
WFCS J2341+2351  2339+235  23 41 40.627717 +23 51 58.32831  100.24   37.53 -0.947    6    0    0 C     0.032  0.020 -9.9    -9.9   -9.9   -9.9
WFCS J2341+0713  2339+069  23 41 40.844853 +07 13 28.99060    0.43    1.20  0.253   45   42   42 X     0.058  0.049  0.042   0.040  0.036  0.016
WFCS J2341-1308  2339-134  23 41 44.096704 -13 08 38.18919    1.62    3.57 -0.162   28   15   13 X     0.015  0.014  0.012   0.014  0.014  0.012
WFCS J2341-3506  2339-353  23 41 45.842685 -35 06 22.76918   37.83   65.40  0.000    3    0    0 C     0.069  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J2341+5949  2339+595  23 41 46.861575 +59 49 53.10059   25.65   15.52 -0.396    6    0    0 C     0.049  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J2342-0943  2339-099  23 42 10.107687 -09 43 10.73684    0.38    0.98 -0.236   69   64   64 X/C   0.037  0.034  0.023   0.031  0.031  0.018
WFCS J2342+3628  2340+362  23 42 57.717460 +36 28 55.64508    0.60    1.32 -0.187   41   36   35 X     0.042  0.041  0.014   0.043  0.040  0.019
WFCS J2343-3102  2341-313  23 43 41.632079 -31 02 06.30859   19.03   47.35  0.562    6    0    0 C     0.032  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J2343+1738  2341+173  23 43 41.991517 +17 38 48.47917    2.07    4.04 -0.227   18   10    9 X     0.009  0.012  0.008   0.012  0.012  0.013
WFCS J2343+5348  2341+535  23 43 48.409581 +53 48 40.77451   19.79   21.06  0.522    5    0    0 C     0.040  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J2344+0838  2341+083  23 44 12.401574 +08 38 32.76869    0.45    1.21 -0.035   43   45   43 X     0.023  0.020  0.014   0.029  0.023  0.018
WFCS J2344+0414  2341+039  23 44 23.259747 +04 14 57.95610    1.41    3.29 -0.374   24    8    8 C     0.022  0.010  0.006   0.020  0.012 -9.9
WFCS J2344+0909  2341+088  23 44 24.497113 +09 09 52.60784    0.37    0.80  0.011   45   45   45 X/C   0.110  0.108  0.089   0.115  0.114  0.058
WFCS J2344+2748  2342+275  23 44 37.055359 +27 48 35.54384    0.71    0.62 -0.194   21   21   21 X/C   0.084  0.077 -9.9     0.098  0.090 -9.9
WFCS J2344+3433  2342+342  23 44 51.252840 +34 33 48.69523    1.42    1.34  0.127   21   20   19 X/C   0.068  0.067 -9.9     0.048  0.044 -9.9
WFCS J2345+1243  2342+124  23 45 21.234294 +12 43 58.79239    1.95    2.34  0.166   35   21   21 X/C   0.033  0.031  0.010   0.021  0.021  0.012
WFCS J2345+5030  2342+502  23 45 22.004336 +50 30 38.26515    0.81    1.22 -0.156   45   45   44 X     0.024  0.021  0.015   0.030  0.028  0.021
WFCS J2345-2402  2343-243  23 45 45.184501 -24 02 30.99197    0.50    1.07  0.112   45   43   43 X/C   0.055  0.054  0.031   0.065  0.060  0.037
WFCS J2346-2037  2343-209  23 46 01.849286 -20 37 46.25158    1.32    3.15  0.687   25   23   22 X     0.028  0.028  0.015   0.034  0.035  0.023
WFCS J2346+4519  2343+450  23 46 24.050149 +45 19 00.68955    1.24    1.92  0.038   21   20   20 X     0.033  0.029  0.022   0.027  0.022  0.018
WFCS J2346+1818  2343+180  23 46 29.533220 +18 18 12.27123    6.89    8.67  0.126   21    7    6 C     0.023  0.013 -9.9     0.015  0.015 -9.9
WFCS J2346+4024  2344+401  23 46 31.689887 +40 24 15.90155    0.78    0.84 -0.581   45   45   45 X/C   0.050  0.049  0.048   0.065  0.060  0.058
WFCS J2346-2543  2344-259  23 46 41.625447 -25 43 05.82189    5.22   10.06  0.839   18    8    8 C     0.017  0.018  0.013   0.019  0.018 -9.9
WFCS J2347-2027  2344-207  23 47 01.067766 -20 27 30.75669    1.10    2.77  0.098   30   22   19 X     0.061  0.059  0.010   0.031  0.031  0.015
WFCS J2347+1135  2345+113  23 47 36.405827 +11 35 17.89860    0.71    1.35  0.491   24   21   18 X     0.149  0.045 -9.9     0.107  0.044  0.029
WFCS J2347+0852  2345+086  23 47 38.153749 +08 52 46.41259    0.71    1.92 -0.224   39   36   31 X     0.010  0.011  0.011   0.012  0.012  0.011
WFCS J2347-2614  2345-265  23 47 47.605310 -26 14 45.02035    0.73    1.95  0.111   27   28   27 X     0.017  0.020  0.019   0.027  0.024  0.024
WFCS J2348+2448  2345+245  23 48 09.658247 +24 48 19.94362    1.19    3.11 -0.030   28   13   11 X     0.013  0.012  0.008   0.016 -9.9    0.012
WFCS J2348-0840  2345-089  23 48 11.301825 -08 40 16.42918    0.61    1.57 -0.532   56   56   56 X     0.017  0.015  0.014   0.020  0.019  0.017
WFCS J2348+3554  2345+356  23 48 21.733487 +35 54 40.89910    0.91    1.13 -0.099   36   36   36 X     0.026  0.025 -9.9     0.036  0.037 -9.9
WFCS J2348-1042  2345-109  23 48 28.386938 -10 42 05.10626    1.09    3.02  0.040   21   17   14 X     0.031  0.030 -9.9     0.020  0.017  0.016
WFCS J2348-3843  2346-390  23 48 44.378767 -38 43 56.54469    1.13    3.68 -0.272   20   28   19 X     0.021  0.020 -9.9     0.020  0.023 -9.9
WFCS J2348+3539  2346+353  23 48 58.609669 +35 39 58.20693    1.19    1.91 -0.331   36   28   28 X     0.019  0.021  0.017   0.021  0.020  0.013
WFCS J2349-2500  2346-252  23 49 06.531238 -25 00 23.38711    0.53    1.22 -0.034   36   36   36 X/C   0.056  0.048  0.045   0.056  0.053  0.048
WFCS J2349-0438  2346-049  23 49 10.166326 -04 38 03.38846    0.33    0.70  0.023   28   28   28 X/C   0.217  0.212  0.159   0.219  0.211  0.139
WFCS J2349+1242  2346+124  23 49 20.325234 +12 42 59.22476    6.46    6.82  0.331    5    0    0 C     0.035  0.022 -9.9    -9.9   -9.9   -9.9
WFCS J2349+4535  2346+453  23 49 21.030497 +45 35 40.11058    0.99    0.99  0.434   45   45   45 X/C   0.095  0.070  0.049   0.086  0.072  0.050
WFCS J2350+3600  2347+357  23 50 10.653176 +36 00 01.35049    1.07    1.41  0.134   33   32   29 X     0.033  0.031 -9.9     0.033  0.032 -9.9
WFCS J2350-0206  2347-023  23 50 13.013065 -02 06 14.31241    0.74    1.40  0.519   36   36   36 X     0.031  0.032  0.017   0.047  0.045  0.034
WFCS J2350+2331  2347+232  23 50 15.454054 +23 31 59.18072    0.43    0.96 -0.161   36   36   36 X/C   0.083  0.082  0.066   0.077  0.076  0.061
WFCS J2350-2215  2348-225  23 50 35.349001 -22 15 53.06381    0.70    1.58 -0.370   45   38   38 X/C   0.060  0.059  0.032   0.056  0.049  0.013
WFCS J2350+3622  2348+360  23 50 36.930804 +36 22 05.78831    1.25    1.07 -0.411   36   34   34 X     0.031  0.032  0.027   0.039  0.038  0.029
WFCS J2350-1145  2348-120  23 50 36.998690 -11 45 13.14401    7.09   10.39  0.453   12    4    4 C     0.033  0.027 -9.9     0.019  0.020 -9.9
WFCS J2350+0304  2348+027  23 50 42.070755 +03 04 29.09809    0.86    1.56  0.279   36   34   34 X     0.050  0.048  0.019   0.043  0.040  0.017
WFCS J2350+6440  2348+643  23 50 54.762022 +64 40 18.31321   10.68    5.74  0.052   13    3    0 C     0.022  0.015 -9.9     0.017  0.018 -9.9
WFCS J2351+3018  2348+300  23 51 01.025759 +30 18 50.70502    1.16    1.17 -0.289   28   27   27 X     0.052  0.049  0.034   0.051  0.050  0.033
WFCS J2351-0044  2348-010  23 51 03.013821 -00 44 26.69516    0.53    1.60 -0.234   64   52   52 X     0.081  0.017  0.017   0.038  0.022  0.008
WFCS J2351+0726  2348+071  23 51 03.646732 +07 26 03.93095    2.64    3.57  0.197   32   20   20 X/C   0.019  0.019  0.011   0.018  0.016  0.010
WFCS J2351+2035  2348+203  23 51 26.740999 +20 35 10.31046    5.10    7.35  0.086   13    0    0 C     0.015  0.015 -9.9    -9.9   -9.9   -9.9
WFCS J2351+4518  2348+450  23 51 27.882850 +45 18 30.46485    1.08    1.44 -0.037   45   37   37 X     0.069  0.065  0.018   0.044  0.038  0.006
WFCS J2351-1427  2348-147  23 51 29.815627 -14 27 56.84274    0.72    1.93 -0.551   28   28   28 X     0.056  0.052  0.042   0.038  0.038  0.024
WFCS J2351+2204  2348+217  23 51 30.093898 +22 04 40.62104  128.22   48.40 -0.945    5    0    0 C     0.020  0.017 -9.9    -9.9   -9.9   -9.9
WFCS J2351+2820  2349+280  23 51 57.647951 +28 20 30.33871   12.38   17.29 -0.077    5    4    3 C     0.022  0.032 -9.9     0.019 -9.9   -9.9
WFCS J2352+3303  2349+327  23 52 21.024411 +33 03 59.25402    1.15    1.66  0.458   42   43   41 X     0.017  0.015  0.011   0.020  0.017  0.016
WFCS J2352-3316  2349-335  23 52 25.233881 -33 16 34.61936    1.94    4.06  0.022   32   17   17 C     0.184  0.128  0.017   0.124  0.064 -9.9
WFCS J2352+5927  2350+591  23 52 34.184411 +59 27 40.87459    1.84    2.48  0.034   36   28   28 X     0.020  0.016  0.013   0.022  0.018  0.015
WFCS J2352-2825  2350-287  23 52 52.988905 -28 25 52.31689    2.50    5.85 -0.516   22   15   15 C     0.050  0.053  0.019   0.049  0.048 -9.9
WFCS J2352+4822  2350+480  23 52 54.459523 +48 22 11.07862   20.25   15.55 -0.486    4    0    0 C     0.085  0.033 -9.9    -9.9   -9.9   -9.9
WFCS J2353-1726  2350-177  23 53 05.150692 -17 26 36.57169    0.86    1.82  0.093   35   27   26 X/C   0.022  0.024  0.016   0.023  0.023  0.019
WFCS J2353+0930  2350+092  23 53 06.678397 +09 30 36.43474    0.93    2.02  0.456   39   31   29 X     0.012  0.012  0.010   0.014  0.013  0.012
WFCS J2353-2224  2350-226  23 53 20.586368 -22 24 01.38627    2.23    6.17 -0.455   20   11   11 C     0.014  0.015  0.011   0.018  0.019 -9.9
WFCS J2353+3231  2350+322  23 53 20.853889 +32 31 44.09206    1.63    2.91 -0.008   20   14   13 X     0.016  0.014  0.009   0.016  0.013  0.012
WFCS J2353+3250  2351+325  23 53 48.276514 +32 50 02.92168    1.13    1.37 -0.197   35   30   29 X     0.077  0.063 -9.9     0.056  0.034 -9.9
WFCS J2354-0957  2351-102  23 54 05.545136 -09 57 49.02675    0.38    0.83 -0.096   36   36   36 X/C   0.078  0.073  0.058   0.086  0.084  0.058
WFCS J2354+3536  2351+353  23 54 10.833162 +35 36 18.48175    0.63    1.11  0.001   28   28   28 X/C   0.055  0.055  0.049   0.050  0.049  0.044
WFCS J2354-0652  2351-071  23 54 23.486280 -06 52 23.10195    0.33    0.80 -0.469   56   56   56 X/C   0.079  0.063  0.043   0.071  0.053  0.048
WFCS J2354-0817  2352-085  23 54 44.316642 -08 17 37.95663    0.45    0.95 -0.467   56   55   55 X/C   0.077  0.072  0.031   0.060  0.056  0.029
WFCS J2354-0405  2352-043  23 54 51.681135 -04 05 03.47089    0.56    1.45 -0.137   25   26   23 X     0.084  0.037  0.009   0.030  0.007  0.005
WFCS J2355+0302  2352+027  23 55 02.428554 +03 02 08.58033    1.09    2.50  0.054   33   18   16 X     0.025  0.025  0.011   0.021  0.020  0.014
WFCS J2355+1906  2352+188  23 55 03.975215 +19 06 34.63188    0.40    0.97 -0.155   36   36   36 X     0.052  0.050  0.033   0.062  0.061  0.039
WFCS J2355-0729  2352-077  23 55 24.530965 -07 29 45.10846    0.44    0.97 -0.531   56   56   56 X/C   0.056  0.052  0.045   0.052  0.051  0.037
WFCS J2355-3357  2352-342  23 55 25.796432 -33 57 55.20985    1.81    3.45 -0.601   27   16   16 X     0.164  0.155  0.017   0.130  0.118  0.019
WFCS J2355+2253  2352+226  23 55 27.468657 +22 53 18.08477    0.70    1.07 -0.412   36   36   36 X/C   0.037  0.032  0.025   0.045  0.042  0.039
WFCS J2355-2026  2352-207  23 55 28.875479 -20 26 48.53423    0.92    2.39 -0.214   34   29   29 X     0.025  0.024  0.015   0.027  0.027  0.011
WFCS J2355-3352  2353-341  23 55 38.634907 -33 52 26.59973    1.18    4.66 -0.419   21   21   21 X     0.064  0.060  0.031   0.066  0.061  0.051
WFCS J2355+2711  2353+269  23 55 41.857720 +27 11 42.28049    0.78    1.10 -0.518   36   36   36 X/C   0.078  0.070  0.057   0.058  0.055  0.035
WFCS J2355-1710  2353-174  23 55 43.601544 -17 10 43.42286    0.71    1.84  0.558   28   29   28 X     0.029  0.030  0.026   0.053  0.051  0.047
WFCS J2355+0307  2353+028  23 55 52.476633 +03 07 54.09585    0.57    1.31 -0.053   32   28   28 X     0.053  0.053  0.033   0.039  0.037  0.020
WFCS J2355-1834  2353-188  23 55 53.097321 -18 34 25.16605    0.81    1.83 -0.035   55   38   37 X     0.114  0.065  0.015   0.058  0.037  0.021
WFCS J2356+2346  2353+234  23 56 09.303195 +23 46 01.39092    0.82    1.43  0.142   36   36   36 X     0.020  0.018 -9.9     0.022  0.020 -9.9
WFCS J2357-2138  2354-219  23 57 01.065130 -21 38 18.36503    4.12    7.51  0.169   21   10   10 C     0.032  0.028  0.010   0.028  0.021 -9.9
WFCS J2357+7149  2354+715  23 57 14.160594 +71 49 15.19990    2.72    1.92  0.303   28   26   26 X     0.052  0.049  0.031   0.038  0.038  0.021
WFCS J2357+1446  2354+144  23 57 18.388635 +14 46 09.83999    0.47    1.11 -0.137   45   45   45 X     0.040  0.036  0.024   0.033  0.034  0.022
WFCS J2357-0731  2354-078  23 57 22.507688 -07 31 34.02860    0.38    0.84 -0.457   56   56   56 X/C   0.111  0.091  0.064   0.090  0.073  0.032
WFCS J2357+2747  2355+275  23 57 36.093937 +27 47 24.55035    0.73    0.95 -0.515   45   45   44 X/C   0.062  0.046  0.039   0.059  0.043  0.041
WFCS J2357+1229  2355+122  23 57 48.222686 +12 29 40.13441    0.69    1.73 -0.509   29   24   23 X     0.031  0.030  0.014   0.033  0.035  0.009
WFCS J2358+3557  2355+356  23 58 03.743014 +35 57 29.89199    0.63    1.19 -0.350   28   28   28 X     0.035  0.032  0.032   0.044  0.042  0.034
WFCS J2358+2520  2355+250  23 58 07.334571 +25 20 25.40095    0.76    1.19  0.057   36   36   36 X     0.030  0.032 -9.9     0.027  0.029 -9.9
WFCS J2358-0831  2355-087  23 58 11.762954 -08 31 02.91799    1.27    3.44  0.292   27   23   16 X     0.011  0.009  0.009   0.010  0.011  0.011
WFCS J2358-1801  2355-183  23 58 14.731795 -18 01 45.98517  293.56  446.74 -0.993    3    0    0 C     0.027  0.016 -9.9    -9.9   -9.9   -9.9
WFCS J2358+3828  2355+382  23 58 25.172610 +38 28 56.49585    1.70    1.54 -0.427   36   32   32 X     0.016  0.015  0.016   0.023  0.021  0.020
WFCS J2359+2703  2356+267  23 59 00.183179 +27 03 27.10652    1.72    4.07 -0.033   20    9    8 C     0.008  0.008  0.009   0.012  0.012  0.014
WFCS J2359+7028  2356+701  23 59 02.126155 +70 28 02.01551    2.02    1.29  0.635   36   28   28 X/C   0.082  0.066  0.051   0.072  0.066  0.049
WFCS J2359+1706  2356+168  23 59 11.076523 +17 06 10.97713    0.68    1.37 -0.261   32   28   27 X     0.041  0.041  0.033   0.046  0.043  0.026
WFCS J2359-2047  2356-210  23 59 19.533949 -20 47 56.02691    0.91    2.01  0.024   42   39   38 X/C   0.022  0.020  0.019   0.023  0.021  0.016
WFCS J2359-0639  2356-069  23 59 31.816220 -06 39 43.34109    0.30    0.71 -0.482   56   56   56 X/C   0.089  0.080  0.077   0.120  0.113  0.089
WFCS J2359+5237  2357+523  23 59 44.005641 +52 37 09.76654    0.92    1.31 -0.188   30   30   30 X     0.039  0.023  0.015   0.036  0.023  0.016
WFCS J2359+2036  2357+203  23 59 44.515064 +20 36 06.72475    9.10    5.27  0.290   12    0    0 C     0.011  0.012 -9.9    -9.9   -9.9   -9.9
WFCS J2359+4707  2357+468  23 59 51.047052 +47 07 09.38168    0.91    0.85 -0.000   45   45   45 X/C   0.087  0.080  0.071   0.064  0.064  0.039


==> datafile9.txt <==
Title: The wide-field VLBA calibrator survey --- WFCS
Author: Petrov L.
Table: Auxiliary table with positions and flux densities of 6755 WFCS program
    sources detected in each three solutions
================================================================================
Byte-by-byte Description of file: datafile9.txt
--------------------------------------------------------------------------------
   Bytes Format Units  Label    Explanations
--------------------------------------------------------------------------------
   1- 15 A15    ---    IAU      IAU J2000 source name
  18- 25 A8     ---    IVS      IVS B1950 source name
  28- 29 I2     h      RAhC     ?="" Hours of Right Ascension from the C-band solution (J2000) (1)
  31- 32 I2     min    RAmC     ?="" Minutes of Right Ascension from the C-band solution (J2000) (1)
  34- 42 F9.6   s      RAsC     ?="" Seconds of Right Ascension from the C-band solution (J2000) (1)
      44 A1     ---    DE-C     Sign of the Declination from the C-band solution (J2000)
  45- 46 I2     deg    DEdC     ?="" Degrees of Declination (from the C-band solution J2000) (1)
  48- 49 I2     arcmin DEmC     ?="" Arcminutes of Declination from the C-band solution (J2000) (1)
  51- 58 F8.5   arcsec DEsC     ?="" Arcseconds of Declination from the C-band solution (J2000) (1)
  60- 66 F7.2   mas    eRAC     error in right ascension (without cos(delta) factor) from the C-band solution (1)
  68- 74 F7.2   mas    eDEC     error in declination from the C-band solution (1)
  76- 81 F6.3   ---    CorrC    Correlation between right ascension and declination from the C-band solution (1)
  83- 86 I4     ---    NobsC    Number of used observations in the X-band solution
  90- 91 I2     h      RAhX     ?="" Hours of Right Ascension from the X-band solution (J2000) (1)
  93- 94 I2     min    RAmX     ?="" Minutes of Right Ascension from the X-band solution (J2000) (1)
  96-104 F9.6   s      RAsX     ?="" Seconds of Right Ascension from the X-band solution (J2000) (1)
     106 A1     ---    DE-X     Sign of the Declination from the X-band solution (J2000) (1)
 107-108 I2     deg    DEdX     ?="" Degrees of Declination (from the X-band solution J2000) (1)
 110-111 I2     arcmin DEmX     ?="" Arcminutes of Declination from the X-band solution (J2000) (1)
 113-120 F8.5   arcsec DEsX     ?="" Arcseconds of Declination from the X-band solution (J2000) (1)
 122-128 F7.2   mas    eRAX     error in right ascension (without cos(delta) factor) from the X-band solution (1)
 130-136 F7.2   mas    eDEX     error in declination from the X-band solution (1)
 138-143 F6.3   ---    CorrX    Correlation between right ascension and declination from the X-band solution (1)
 145-148 I4     ----   NobsX    Number of used observations in the X-band solution
 152-153 I2     h      RAhXC    ?="" Hours of Right Ascension from the dual band X/C solution (J2000) (1)
 155-156 I2     min    RAmXC    ?="" Minutes of Right Ascension from the dual band X/C solution (J2000) (1)
 158-166 F9.6   s      RAsXC    ?="" Seconds of Right Ascension from the dual band X/C solution (J2000) (1)
     168 A1     ---    DE-XC    Sign of the Declination from the dual band X/C solution (J2000) (1)
 169-170 I2     deg    DEdXC    ?="" Degrees of Declination (from the dual band X/C solution J2000) (1)
 172-173 I2     arcmin DEmXC    ?="" Arcminutes of Declination from the dual band X/C solution (J2000) (1)
 175-182 F8.5   arcsec DEsXC    ?="" Arcseconds of Declination from the dual band X/C solution (J2000) (1)
 184-190 F7.2   mas    eRAXC    error in right ascension (without cos(delta) factor) from the dual band X/C solution (J2000) (1)
 192-198 F7.2   mas    eDEXC    error in declination from the dual band X/C solution (J2000) (1)
 200-205 F6.3   ---    CorrXC   Correlation between right ascension and declination from the dual band X/C solution (J2000) (1)
 207-210 I4     ---    NobsXC   Number of used observations from in the dual band X/C solution (J2000)
 213-219 F7.4   Jy     C1.4     Flux density at 1.4 GHz from the cross-matched NVSS catalogue (1)
 221-227 F7.4   Jy     C4.8     Flux density at 4.8 GHz from the cross-matched GB6 or PMN catalogue (1)
 229-233 F5.2   ---    Spind    Spectral index between 1.4 and 4.8 catalogues (1)
--------------------------------------------------------------------------------
Note (1): -9.9   or -9 indicates a Null value, i.e. no data are available
--------------------------------------------------------------------------------
WFCS J0000+0248  2357+025  00 00 19.282714  02 48 14.69019    1.20    2.57  0.021   29   00 00 19.282530  02 48 14.68956    0.56    1.35  0.025   28   00 00 19.282491  02 48 14.69045    0.42    1.06 -0.134   28   0.0794  0.0650 -0.16
RFCS J0000+0307  2357+028  00 00 27.022719  03 07 15.64335    1.17    2.68  0.101   36   00 00 27.022615  03 07 15.64531    0.52    1.28  0.051   36   00 00 27.022571  03 07 15.64962    0.36    0.89 -0.080   36   0.0643  0.0910  0.28
WFCS J0000+1139  2357+113  00 00 19.564227  11 39 20.72629    1.18    2.54  0.009   29   00 00 19.564105  11 39 20.72772    1.01    2.96 -0.042   18   00 00 19.564073  11 39 20.73065    1.03    2.74 -0.114   18   0.0749  0.0530 -0.28
WFCS J0000+3918  2358+390  00 00 41.527499  39 18 04.14617    1.37    2.18 -0.040   45   00 00 41.527528  39 18 04.14665    0.49    0.87 -0.102   45   00 00 41.527612  39 18 04.14826    0.32    0.52 -0.142   45   0.2072  0.1400 -0.32
WFCS J0000+5157  2358+516  00 00 51.385221  51 57 19.89483    7.30    7.88  0.216   11   00 00 51.385344  51 57 19.89833   14.43   13.53  0.387    6   00 00 51.386017  51 57 19.89815   16.12   13.20  0.385    6   0.3591  0.1310 -0.81
WFCS J0000-1352  2357-141  00 00 03.124573 -13 52 00.76274    3.01    6.45  0.586   19   00 00 03.124493 -13 52 00.75819    1.71    4.30  0.720   19   00 00 03.124453 -13 52 00.74803    2.09    4.28  0.624   17   0.0611  0.0740  0.15
WFCS J0000-3738  2357-379  00 00 08.414694 -37 38 20.70320    8.89   18.68  0.812   32   00 00 08.414234 -37 38 20.68723    3.41    7.95  0.868   32   00 00 08.414016 -37 38 20.67746    3.00    5.35  0.921   29   0.0154 -9.9    -9.9
WFCS J0001+1456  2358+146  00 01 32.830898  14 56 08.07612    1.44    2.83  0.058   28   00 01 32.830859  14 56 08.07853    0.53    1.27  0.001   28   00 01 32.830845  14 56 08.08049    0.45    0.96  0.016   28   0.3146  0.1560 -0.56
WFCS J0001+2113  2358+209  00 01 32.370394  21 13 36.27510    1.36    1.83 -0.205   56   00 01 32.370489  21 13 36.27456    0.50    0.74 -0.257   56   00 01 32.370507  21 13 36.27505    0.32    0.46 -0.425   56   0.2173  0.1190 -0.48
WFCS J0001+2358  2358+236  00 01 14.864571  23 58 10.71011    1.83    2.91  0.289   18   00 01 14.864525  23 58 10.71029    0.79    1.25  0.073   21   00 01 14.864571  23 58 10.71145    0.70    1.07  0.426   18   0.1532  0.1210 -0.19
WFCS J0001+2526  2358+251  00 01 21.673519  25 26 55.45899    1.73    2.97 -0.115   27   00 01 21.673443  25 26 55.45652    1.84    3.67 -0.255   17   00 01 21.673379  25 26 55.45637    2.05    3.60 -0.267   17   0.0652  0.0730  0.09
WFCS J0001+4440  2358+443  00 01 21.385540  44 40 27.21758    2.84    2.85  0.377   45   00 01 21.385510  44 40 27.21661    1.16    1.11  0.248   45   00 01 21.385261  44 40 27.21608    0.78    0.76  0.452   45   0.2850  0.1650 -0.44
WFCS J0001+4742  2358+474  00 01 19.041910  47 42 00.72407    1.95    2.39 -0.228   36   00 01 19.041903  47 42 00.72261    0.96    1.52 -0.215   36   00 01 19.041928  47 42 00.72145    0.63    1.26 -0.236   35   0.2400  0.1350 -0.46
WFCS J0001+5258  2359+526  00 01 34.050179  52 58 25.00584    3.40    3.12 -0.375   28   00 01 34.049844  52 58 25.01324    7.98    6.89 -0.698   13   00 01 34.049723  52 58 25.01651    8.65    6.38 -0.709   13   0.4456  0.1320 -0.98
WFCS J0001+7213  2359+719  00 01 45.957822  72 13 58.35317    6.42    3.74 -0.407   31   00 01 45.957741  72 13 58.35412    4.74    3.25 -0.249   20   00 01 45.957847  72 13 58.35419    5.39    2.94 -0.200   19   0.0950 -9.9    -9.9
WFCS J0001-0020  2358-006  00 01 11.196279 -00 20 11.57044    1.65    3.89 -0.186   36   00 01 11.196216 -00 20 11.56887    0.72    1.92 -0.229   34   00 01 11.196215 -00 20 11.56645    0.54    1.31 -0.276   34   0.0621  0.0510 -0.16
WFCS J0001-0656  2358-072  00 01 25.587266 -06 56 24.93750    1.10    2.57 -0.471   56   00 01 25.587098 -06 56 24.93409    0.43    1.08 -0.450   56   00 01 25.587046 -06 56 24.93022    0.34    0.76 -0.543   56   0.0580  0.1160  0.56
WFCS J0001-1326  2358-137  00 01 26.050272 -13 26 33.14368    2.34    4.83 -0.634    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4466  0.1690 -0.78
WFCS J0001-1741  2358-179  00 01 06.264989 -17 41 26.61572   17.71   18.90 -0.431    5   00 01 06.265110 -17 41 26.59620   21.00   23.77  0.000    3   00 01 06.265133 -17 41 26.58168   21.35   21.59 -0.033    3   0.4474  0.2050 -0.63
WFCS J0002+2942  0000+294  00 02 52.431585  29 42 53.22144    1.60    2.55  0.068   31   00 02 52.431568  29 42 53.22315    0.72    1.32  0.037   28   00 02 52.431586  29 42 53.22526    0.61    1.04  0.086   28   0.0421  0.0520  0.17
WFCS J0002+3032  0000+302  00 02 49.250792  30 32 41.59879    1.68    2.88 -0.111   28   00 02 49.250835  30 32 41.59707    0.70    1.32 -0.090   26   00 02 49.250872  30 32 41.59737    0.46    0.83 -0.000   26   0.1784  0.0940 -0.52
WFCS J0002+5510  2359+548  00 02 00.529001  55 10 38.88138    2.68    1.15 -0.268   42   00 02 00.529299  55 10 38.88145    1.53    0.65 -0.362   36   00 02 00.529501  55 10 38.88216    1.59    0.54 -0.390   36   0.1242  0.1350  0.07
WFCS J0002-0024  0000-006  00 02 57.175470 -00 24 47.27610    0.81    1.83 -0.041   64   00 02 57.175374 -00 24 47.27490    0.34    0.86 -0.164   64   00 02 57.175364 -00 24 47.27185    0.30    0.67 -0.275   64   0.1784  0.1130 -0.37
WFCS J0002-0331  2359-038  00 02 30.622888 -03 31 40.44787    1.46    3.65 -0.396   51   00 02 30.622785 -03 31 40.44368    0.60    1.59 -0.253   53   00 02 30.622695 -03 31 40.43906    0.79    1.72 -0.544   47   0.0679  0.0560 -0.16
WFCS J0002-0411  0000-044  00 02 41.255456 -04 11 55.31125    1.24    3.03 -0.491   56   00 02 41.255357 -04 11 55.31046    0.57    1.48 -0.528   56   00 02 41.255321 -04 11 55.30727    0.52    1.18 -0.604   56   0.2076  0.1090 -0.52
WFCS J0003+0214  0000+019  00 03 14.963080  02 14 57.48116    1.12    2.47  0.036   30   00 03 14.962976  02 14 57.48113    0.54    1.37 -0.134   28   00 03 14.963003  02 14 57.48296    0.41    1.09 -0.357   28   0.0458  0.0510  0.09
WFCS J0003+1305  0001+128  00 03 35.246938  13 05 41.78063    2.27    3.49 -0.073   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0381 -9.9    -9.9
WFCS J0003+1837  0000+183  00 03 01.160393  18 37 59.00687    0.87    1.89 -0.180   36   00 03 01.160331  18 37 59.00946    0.46    1.21 -0.138   32   00 03 01.160338  18 37 59.01262    0.40    1.02 -0.126   32   0.2057  0.1430 -0.29
WFCS J0003+2740  0000+274  00 03 13.087765  27 40 44.96760    1.25    2.19 -0.097   45   00 03 13.087737  27 40 44.96709    0.45    1.03 -0.262   36   00 03 13.087762  27 40 44.96568    0.28    0.63 -0.409   36   0.0492  0.0570  0.12
WFCS J0003+3241  0001+324  00 03 56.338546  32 41 57.59775    1.72    2.86 -0.128   28   00 03 56.338576  32 41 57.59654    0.72    1.33 -0.100   26   00 03 56.338632  32 41 57.59683    0.47    0.85 -0.012   26   0.0748  0.0850  0.10
WFCS J0003+6307  0001+628  00 03 36.511580  63 07 55.87407    3.30    2.15 -0.152   36   00 03 36.511419  63 07 55.87221    1.27    1.01 -0.218   35   00 03 36.511536  63 07 55.87124    0.70    0.66 -0.214   35   0.0485  0.0600  0.17
WFCS J0003-0626  0000-067  00 03 01.831908 -06 26 59.59449    1.29    3.08 -0.464   54   00 03 01.831744 -06 26 59.59197    0.54    1.35 -0.460   52   00 03 01.831688 -06 26 59.58830    0.43    0.89 -0.523   51   0.1838  0.0950 -0.53
WFCS J0003-1108  0001-114  00 03 45.235072 -11 08 18.71231    1.17    2.69 -0.112   36   00 03 45.234877 -11 08 18.70899    0.90    2.60 -0.205   26   00 03 45.234836 -11 08 18.70498    0.91    2.47 -0.200   26   0.3534  0.1180 -0.88
WFCS J0003-1727  0000-177  00 03 21.955130 -17 27 11.87766    1.56    3.73  0.213   44   00 03 21.954941 -17 27 11.87460    0.61    1.41  0.142   45   00 03 21.954903 -17 27 11.87197    0.34    0.72  0.001   44   2.4148  0.8940 -0.80
WFCS J0003-3827  0001-387  00 03 53.734485 -38 27 02.71163    7.42   37.42  0.147   13   00 03 53.734238 -38 27 02.73142    8.95   27.80  0.275    8   00 03 53.734409 -38 27 02.72835    8.84   22.45  0.310    8   0.4354  0.1650 -0.78
WFCS J0004+0821  0001+080  00 04 10.592980  08 21 57.53786    1.27    2.67 -0.338   36   00 04 10.592925  08 21 57.53975    0.62    1.53 -0.287   36   00 04 10.592952  08 21 57.54442    0.53    1.18 -0.205   36   0.0674  0.0490 -0.26
WFCS J0004+2637  0001+263  00 04 23.775917  26 37 52.40483    3.08    4.27 -0.433   39   00 04 23.776235  26 37 52.40181    2.45    2.84 -0.111   24   00 04 23.776441  26 37 52.40073    1.80    1.68 -0.121   24   0.4068  0.1870 -0.63
WFCS J0004+2946  0002+294  00 04 34.639749  29 46 15.78614    2.18    2.88 -0.055   20   00 04 34.639696  29 46 15.78742    1.10    1.99  0.335   20   00 04 34.639763  29 46 15.78861    1.56    1.67  0.313   16   0.0684  0.0830  0.16
WFCS J0004+3617  0001+360  00 04 04.212292  36 17 20.40744    1.64    2.38 -0.191   28   00 04 04.212276  36 17 20.40680    1.01    1.97 -0.049   23   00 04 04.212315  36 17 20.40674    0.98    1.80 -0.023   23   0.0870  0.0700 -0.17
WFCS J0004-2318  0001-235  00 04 08.948539 -23 18 40.89008    1.77    5.32 -0.488   29   00 04 08.948385 -23 18 40.88346    1.04    3.31 -0.418   23   00 04 08.948372 -23 18 40.87983    1.05    3.54 -0.605   22   0.1998  0.1150 -0.44
WFCS J0005+1950  0003+195  00 05 40.737146  19 50 21.37992    2.13    4.05  0.238   27   00 05 40.736962  19 50 21.38231    2.33    4.09  0.500   12   00 05 40.736894  19 50 21.38481    2.58    3.97  0.489   12   0.4101  0.2190 -0.50
WFCS J0005+3206  0003+318  00 05 40.325993  32 06 05.64889    5.05    5.19 -0.012   13   00 05 40.326884  32 06 05.67250   12.89   21.50  0.613    4   00 05 40.327259  32 06 05.67966   14.02   20.50  0.663    4   0.6085  0.2490 -0.72
WFCS J0005+6340  0003+633  00 05 37.080348  63 40 28.58981    9.70    5.62 -0.619    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0414  0.0510  0.17
WFCS J0005+6923  0002+691  00 05 30.470254  69 23 59.05575    8.93    4.07 -0.210   25   00 05 30.470929  69 23 59.05421    7.74    5.32  0.270   15   00 05 30.471384  69 23 59.05991    6.81    4.21  0.194   15   1.1041  0.4800 -0.67
WFCS J0005-0132  0002-018  00 05 07.071977 -01 32 45.13767    1.18    2.87 -0.033   36   00 05 07.071980 -01 32 45.13710    0.59    1.56  0.039   35   00 05 07.071785 -01 32 45.12102    0.42    1.03  0.011   36   0.0707  0.0560 -0.19
WFCS J0005-0258  0002-032  00 05 05.472072 -02 58 48.94607    5.17   14.03 -0.238   11   00 05 05.471418 -02 58 48.94550    5.15   10.89 -0.660    8   00 05 05.470789 -02 58 48.91950    6.96   15.44 -0.673    5   0.0519  0.0530  0.02
WFCS J0005-0530  0003-057  00 05 42.071187 -05 30 09.29407    1.34    3.26 -0.499   56   00 05 42.071118 -05 30 09.29424    0.64    1.67 -0.568   55   00 05 42.071106 -05 30 09.29176    0.60    1.38 -0.658   55   0.0286  0.0500  0.45
WFCS J0006+0548  0003+055  00 06 32.629816  05 48 52.63951    1.06    2.26 -0.388   56   00 06 32.629702  05 48 52.64000    0.40    0.94 -0.394   56   00 06 32.629687  05 48 52.64169    0.30    0.59 -0.414   56   0.1048  0.1050  0.00
WFCS J0006+1415  0004+139  00 06 57.531309  14 15 46.77093    1.30    2.23  0.115   45   00 06 57.531306  14 15 46.77044    0.46    0.79  0.105   45   00 06 57.531257  14 15 46.77140    0.34    0.56  0.196   45   0.1834  0.1520 -0.15
WFCS J0006+1728  0004+171  00 06 47.361487  17 28 13.76563    1.29    2.20  0.135   45   00 06 47.361502  17 28 13.76604    0.50    0.92  0.150   45   00 06 47.361458  17 28 13.76699    0.42    0.75  0.209   45   0.2255  0.1590 -0.28
WFCS J0006+4135  0004+413  00 06 53.312650  41 35 11.45673    2.83    2.07 -0.327   61   00 06 53.312484  41 35 11.46111    2.37    2.92  0.300   29   00 06 53.312362  41 35 11.46025    2.03    2.24  0.212   29   0.2311  0.1510 -0.34
WFCS J0006+4822  0003+480  00 06 09.622483  48 22 37.70498    2.04    2.62 -0.196   36   00 06 09.622447  48 22 37.70519    1.38    2.38 -0.159   24   00 06 09.622445  48 22 37.70638    1.30    2.18 -0.140   24   0.4814  0.2240 -0.62
WFCS J0006-0004  0003-003  00 06 22.606107 -00 04 24.45805    1.02    2.19  0.221   41   00 06 22.605979 -00 04 24.45769    0.39    0.87 -0.013   44   00 06 22.606018 -00 04 24.45557    0.35    0.80 -0.040   42   3.8976  1.4830 -0.78
WFCS J0006-2801  0003-283  00 06 03.983468 -28 01 41.38313    4.71    9.83 -0.786   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0209 -9.9    -9.9
WFCS J0006-4234  0003-428  00 06 02.041465 -42 34 40.12229   10.23   34.87  0.294   20   00 06 02.041200 -42 34 40.16289   12.77   39.43 -0.192   10   00 06 02.041556 -42 34 40.14319   13.45   37.16 -0.239   10  -9.9     0.5890 -9.9
WFCS J0007+0226  0005+021  00 07 43.840358  02 26 32.24030    1.01    2.28  0.324   45   00 07 43.840279  02 26 32.24555    1.16    2.99  0.593   20   00 07 43.840299  02 26 32.25043    1.18    2.62  0.557   20   0.1127  0.0870 -0.21
WFCS J0007+1027  0005+101  00 07 55.678483  10 27 44.29551    1.89    3.85  0.310   30   00 07 55.678504  10 27 44.29819    0.63    1.41  0.269   28   00 07 55.678484  10 27 44.30035    0.44    0.97  0.193   28   0.3062  0.2460 -0.18
WFCS J0008+0143  0006+014  00 08 53.198044  01 43 15.30667    1.40    3.46  0.021   34   00 08 53.198010  01 43 15.30686    0.70    1.93 -0.046   33   00 08 53.198052  01 43 15.30900    0.73    1.79 -0.041   32   0.1868  0.0840 -0.64
WFCS J0008+0243  0005+024  00 08 08.603078  02 43 56.62328    3.48    7.48 -0.198    8   00 08 08.602668  02 43 56.63146    3.09    9.65 -0.657    5   00 08 08.603929  02 43 56.67976   16.97   35.96  0.894    3   0.1080  0.0620 -0.45
WFCS J0008+6025  0005+601  00 08 19.052797  60 25 01.24380    2.39    3.26  0.005   53   00 08 19.052857  60 25 01.24117    0.87    1.44 -0.020   55   00 08 19.052892  60 25 01.24055    0.77    1.03 -0.035   51   0.0915  0.0540 -0.42
WFCS J0008-1329  0005-137  00 08 28.017128 -13 29 30.57899    1.41    3.43  0.008   28   00 08 28.017034 -13 29 30.57548    0.41    1.10 -0.026   28   00 08 28.016993 -13 29 30.57327    0.33    0.72  0.010   28   0.1917  0.1580 -0.16
WFCS J0008-233A  0006-239  00 08 35.400139 -23 39 28.01108    2.15    6.67  0.155   56   00 08 35.399840 -23 39 28.01003    0.79    2.70  0.241   53   00 08 35.399757 -23 39 28.00666    0.63    1.75  0.405   53   0.0358 -9.9    -9.9
WFCS J0008-3945  0005-400  00 08 09.202828 -39 45 22.94349    4.29   13.47  0.289   14   00 08 09.202553 -39 45 22.96109    1.37    5.35  0.626   13   00 08 09.202484 -39 45 22.96380    1.18    4.19  0.679   13   0.1501  0.3220  0.61
WFCS J0009+0625  0006+06A  00 09 17.055215  06 25 54.74515    1.36    2.40  0.061   45   00 09 17.055198  06 25 54.74549    0.48    0.84  0.035   45   00 09 17.055157  06 25 54.74725    0.36    0.60  0.132   45   0.1795  0.1560 -0.11
WFCS J0009+1513  0007+149  00 09 43.468875  15 13 37.90038    1.43    2.79  0.071   28   00 09 43.468830  15 13 37.90291    0.48    1.12  0.000   28   00 09 43.468806  15 13 37.90486    0.36    0.73  0.048   28   0.0947  0.1210  0.20
WFCS J0009+1742  0007+174  00 09 51.642289  17 42 08.48384    3.12    4.73  0.114   27   00 09 51.642278  17 42 08.48312    1.61    2.81 -0.205   19   00 09 51.642316  17 42 08.48271    1.76    2.81 -0.658   17   0.1093  0.0500 -0.63
WFCS J0009+1803  0007+177  00 09 34.860707  18 03 43.00780    1.43    2.69  0.067   28   00 09 34.860656  18 03 43.01036    0.47    1.07 -0.005   28   00 09 34.860641  18 03 43.01227    0.35    0.68  0.049   28   0.2682  0.2700  0.01
WFCS J0009+3629  0006+362  00 09 20.663136  36 29 46.41826    4.20    4.07 -0.183   14   00 09 20.663719  36 29 46.42233   12.54    9.88  0.428    6   00 09 20.664028  36 29 46.42512   14.17    9.68  0.434    6   0.1542  0.0820 -0.51
WFCS J0009-2056  0006-212  00 09 05.989595 -20 56 32.34051    3.77   10.68 -0.321   18   00 09 05.989079 -20 56 32.32022    8.74   24.66 -0.358    6   00 09 05.989479 -20 56 32.31604    9.16   22.61 -0.375    6   0.5454  0.2040 -0.79
WFCS J0009-2829  0007-287  00 09 58.877883 -28 29 30.48748    2.73    5.61  0.207   16   00 09 58.877907 -28 29 30.49071    1.11    2.63  0.019   20   00 09 58.878003 -28 29 30.48743    1.32    2.94 -0.071   14   0.2984  0.1430 -0.59
WFCS J0010+2619  0008+260  00 10 36.215399  26 19 17.73980    0.91    1.69  0.136   45   00 10 36.215249  26 19 17.73897    0.43    0.85  0.049   43   00 10 36.215218  26 19 17.73949    0.38    0.59  0.081   43   0.4627  0.2330 -0.55
WFCS J0010+2650  0008+265  00 10 51.225549  26 50 25.91571    1.21    2.14 -0.053   45   00 10 51.225512  26 50 25.91396    0.40    0.93 -0.140   36   00 10 51.225529  26 50 25.91407    0.22    0.51 -0.216   36   0.0570  0.0640  0.09
WFCS J0010+3200  0007+317  00 10 14.952061  32 00 34.23528    2.29    4.03 -0.305   26   00 10 14.952104  32 00 34.23590    2.06    4.09 -0.406   16   00 10 14.952256  32 00 34.23503    2.26    4.00 -0.415   16   0.1185  0.0530 -0.65
WFCS J0010-0020  0008-006  00 10 52.500298 -00 20 06.62037    1.40    3.42 -0.227   44   00 10 52.499985 -00 20 06.62033    1.31    4.10 -0.341   24   00 10 52.499932 -00 20 06.61942    1.28    3.60 -0.323   24   0.0931  0.0780 -0.14
WFCS J0010-0433  0007-048  00 10 00.388926 -04 33 48.51012    1.15    2.76 -0.002   28   00 10 00.388820 -04 33 48.50836    0.32    0.89 -0.021   28   00 10 00.388788 -04 33 48.50653    0.24    0.49  0.053   28   0.1680  0.1640 -0.02
WFCS J0010-0740  0008-079  00 10 50.601508 -07 40 12.04483    1.38    3.35  0.093   33   00 10 50.601661 -07 40 12.04695    1.01    2.71  0.036   25   00 10 50.601716 -07 40 12.04574    1.21    2.68  0.148   24   0.0872  0.0820 -0.05
WFCS J0010-2742  0008-279  00 10 55.277816 -27 42 25.00296    1.78    4.05  0.324   43   00 10 55.277411 -27 42 25.01137    0.60    1.56  0.188   36   00 10 55.277212 -27 42 25.01245    0.40    0.94  0.026   36   0.0594  0.0620  0.03
WFCS J0011+0834  0009+082  00 11 55.161873  08 34 00.34845    2.15    4.00 -0.304   45   00 11 55.161844  08 34 00.34704    1.05    1.83 -0.290   45   00 11 55.161859  08 34 00.34687    0.56    1.06 -0.397   45   0.1041  0.0870 -0.14
WFCS J0011+1624  0008+161  00 11 12.456937  16 24 29.39042    6.95    9.01  0.076   21   00 11 12.456456  16 24 29.38556    4.28    6.92  0.113   12   00 11 12.456273  16 24 29.38413    5.31    8.27  0.477   11   0.0927  0.0610 -0.34
WFCS J0011+2159  0009+217  00 11 45.519778  21 59 11.45277    1.00    2.12 -0.185   36   00 11 45.519716  21 59 11.45369    0.44    1.07 -0.185   36   00 11 45.519721  21 59 11.45547    0.35    0.91 -0.199   36   0.3017  0.1420 -0.61
WFCS J0011+2928  0009+291  00 11 45.982142  29 28 30.59858    2.19    2.66 -0.027   36   00 11 45.982002  29 28 30.59888    1.07    1.44 -0.124   34   00 11 45.982048  29 28 30.60087    0.81    1.00 -0.310   34   0.1636  0.1070 -0.34
WFCS J0011+3443  0008+344  00 11 17.013545  34 43 33.63870    2.47    2.29 -0.542   27   00 11 17.013536  34 43 33.64036    1.27    1.30 -0.113   25   00 11 17.013207  34 43 33.64184    1.24    1.07 -0.242   24   0.6643  0.2010 -0.96
WFCS J0011-3302  0008-333  00 11 00.296220 -33 02 17.88463    2.92   10.67 -0.529   15   00 11 00.296058 -33 02 17.89143    1.27    6.25 -0.595   15   00 11 00.296145 -33 02 17.89201    0.91    3.92 -0.589   15   0.1627  0.1990  0.16
WFCS J0012+0719  0009+070  00 12 08.351539  07 19 51.24886    1.12    2.27 -0.211   28   00 12 08.351447  07 19 51.24910    0.44    1.06 -0.265   28   00 12 08.351414  07 19 51.25197    0.35    0.80 -0.470   28   0.0723  0.0830  0.11
WFCS J0012+2702  0010+267  00 12 38.164336  27 02 38.89487    1.47    3.01 -0.177   31   00 12 38.164322  27 02 38.88651    0.56    1.40 -0.083   32   00 12 38.164393  27 02 38.88353    0.43    1.03 -0.123   30   0.6038  0.2140 -0.83
WFCS J0012-3846  0009-390  00 12 15.151144 -38 46 19.25645    3.05    6.73  0.173   28   00 12 15.150780 -38 46 19.26654    1.06    2.63  0.064   28   00 12 15.150638 -38 46 19.26866    0.56    1.18 -0.081   28   0.0654  0.0910  0.27
WFCS J0013+2646  0011+264  00 13 46.583648  26 46 35.83149    9.69    8.38  0.476    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3994  0.1270 -0.92
WFCS J0013+4255  0010+426  00 13 01.266544  42 55 24.53057    2.71    2.56 -0.658   36   00 13 01.266465  42 55 24.53256    1.39    1.77 -0.730   32   00 13 01.266425  42 55 24.53510    1.35    1.57 -0.774   32   0.0963  0.0580 -0.41
WFCS J0013+7748  0010+775  00 13 11.730491  77 48 46.77178    4.55    1.06 -0.374  119   00 13 11.730662  77 48 46.77202    2.02    0.66 -0.270  111   00 13 11.730654  77 48 46.77346    1.85    0.56 -0.209  104   2.1007 -9.9    -9.9
WFCS J0013-1854  0011-191  00 13 56.043495 -18 54 06.70016    1.15    2.68  0.049   66   00 13 56.043323 -18 54 06.69748    0.47    1.22 -0.273   59   00 13 56.043301 -18 54 06.69502    0.49    1.12 -0.301   59   0.0292 -9.9    -9.9
WFCS J0013-3226  0011-327  00 13 38.269796 -32 26 56.22129    6.44   15.31  0.371    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1062 -9.9    -9.9
WFCS J0014+0854  0011+086  00 14 19.740010  08 54 02.04455    1.05    1.76  0.018  109   00 14 19.739999  08 54 02.04573    0.43    0.78  0.060  109   00 14 19.740001  08 54 02.04746    0.35    0.58  0.183  108   0.3244  0.1790 -0.48
WFCS J0014+2815  0011+279  00 14 33.790166  28 15 06.68885    0.98    1.98 -0.156   45   00 14 33.790152  28 15 06.69048    0.46    1.11 -0.154   45   00 14 33.790115  28 15 06.69384    0.43    0.98 -0.110   45   0.0960  0.1350  0.27
WFCS J0014+5135  0011+513  00 14 03.889763  51 35 24.13946    4.59    4.50 -0.598   41   00 14 03.889910  51 35 24.13703    1.84    1.94 -0.609   45   00 14 03.890139  51 35 24.13559    1.31    1.22 -0.572   41   0.0624  0.0960  0.35
WFCS J0014+6946  0011+694  00 14 39.824961  69 46 08.49557    4.57    2.98 -0.234   36   00 14 39.825144  69 46 08.49268    3.21    3.03 -0.482   26   00 14 39.825258  69 46 08.49196    3.08    2.88 -0.554   26   0.1702  0.0650 -0.77
WFCS J0015+0802  0012+077  00 15 25.854085  08 02 04.20994    0.95    1.97 -0.392   56   00 15 25.854008  08 02 04.21005    0.36    0.81 -0.355   56   00 15 25.853994  08 02 04.21207    0.24    0.48 -0.360   56   0.1667  0.1300 -0.20
WFCS J0015+0828  0012+081  00 15 08.600856  08 28 02.50115    0.95    1.96 -0.391   56   00 15 08.600762  08 28 02.50175    0.37    0.83 -0.340   56   00 15 08.600739  08 28 02.50399    0.26    0.53 -0.319   56   0.3840  0.1870 -0.58
WFCS J0015+1700  0013+167  00 15 39.986870  17 00 40.60008    2.22    3.35  0.289   36   00 15 39.986835  17 00 40.60141    0.74    1.24  0.171   36   00 15 39.986830  17 00 40.60293    0.34    0.55 -0.297   36   0.1347  0.1390  0.03
WFCS J0015+4907  0013+488  00 15 43.143472  49 07 19.46526    3.13    3.45 -0.369   33   00 15 43.143293  49 07 19.46108    2.10    2.89 -0.559   22   00 15 43.143295  49 07 19.45909    2.28    2.95 -0.692   21   0.2223  0.1370 -0.39
WFCS J0015+5551  0013+555  00 15 40.149710  55 51 44.67359    2.51    2.21 -0.149   34   00 15 40.149628  55 51 44.67223    0.99    1.18 -0.189   30   00 15 40.149708  55 51 44.67189    0.65    0.91 -0.190   30   0.0844  0.0900  0.05
WFCS J0015+7047  0013+705  00 15 51.016924  70 47 10.16573    4.52    2.45 -0.223   36   00 15 51.017114  70 47 10.16591    1.98    1.22 -0.171   36   00 15 51.017236  70 47 10.16659    1.07    0.80 -0.168   36   0.1102  0.1450  0.22
WFCS J0015-0034  0012-008  00 15 03.397149 -00 34 59.34091    0.95    2.00 -0.417   49   00 15 03.397025 -00 34 59.33878    0.44    1.09 -0.487   49   00 15 03.397023 -00 34 59.33618    0.40    0.90 -0.530   49   0.1473  0.0780 -0.51
WFCS J0015-1257  0013-132  00 15 43.362858 -12 57 17.51692    4.75   12.25  0.432   10   00 15 43.362950 -12 57 17.50620    2.99    9.25  0.637    6   00 15 43.363433 -12 57 17.50937   14.18   30.16 -0.871    4   0.1012  0.0580 -0.45
WFCS J0015-3036  0012-308  00 15 30.992632 -30 36 08.38981    3.87    8.50 -0.696   19   00 15 30.992244 -30 36 08.39627    2.27    5.34 -0.799   18   00 15 30.991977 -30 36 08.39288    2.37    4.78 -0.819   18   0.2642 -9.9    -9.9
WFCS J0016+0722  0013+071  00 16 14.003919  07 22 48.28621    2.27    4.05 -0.104    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0971  0.0450 -0.62
WFCS J0016+2440  0013+243  00 16 03.616996  24 40 14.69668    1.22    2.28 -0.037   45   00 16 03.616955  24 40 14.69746    0.51    1.28 -0.068   36   00 16 03.616972  24 40 14.69870    0.44    1.02 -0.075   36   0.0699  0.0570 -0.16
WFCS J0016+2510  0014+248  00 16 39.801444  25 10 29.56988    1.55    2.21 -0.157   22   00 16 39.801459  25 10 29.57353    1.02    1.57 -0.312   20   00 16 39.801432  25 10 29.57788    1.17    1.60 -0.366   19   0.2982  0.1320 -0.66
WFCS J0016-1430  0013-147  00 16 19.957956 -14 30 11.11458    1.50    3.50  0.226   45   00 16 19.957834 -14 30 11.11298    0.52    1.34  0.125   45   00 16 19.957805 -14 30 11.11002    0.29    0.69 -0.159   45   0.4150  0.2840 -0.31
WFCS J0016-3346  0013-340  00 16 05.950448 -33 46 15.07384    6.64   20.38  0.373   13   00 16 05.949748 -33 46 15.07091   12.71   25.81  0.434    5   00 16 05.949237 -33 46 15.08539   13.69   22.57  0.412    5   0.2175  0.1080 -0.56
WFCS J0017+0827  0015+081  00 17 41.454537  08 27 55.68796    0.85    1.78 -0.423   56   00 17 41.454438  08 27 55.68782    0.41    0.98 -0.420   56   00 17 41.454414  08 27 55.68982    0.39    0.83 -0.451   56   0.0146  0.0980  1.53
WFCS J0017+3209  0014+318  00 17 02.102048  32 09 21.90649    2.21    2.49 -0.478   34   00 17 02.102120  32 09 21.90638    1.47    2.27 -0.532   21   00 17 02.102183  32 09 21.90615    1.66    2.22 -0.553   20   0.4114  0.1180 -1.01
WFCS J0017-0149  0014-021  00 17 32.335555 -01 49 27.39016    1.69    2.97  0.505   36   00 17 32.335527 -01 49 27.38905    0.83    1.65  0.571   35   00 17 32.335561 -01 49 27.38735    0.80    1.43  0.626   36   0.0916  0.0550 -0.41
WFCS J0017-0236  0015-028  00 17 52.423821 -02 36 19.21980    1.15    2.84  0.037   41   00 17 52.423765 -02 36 19.22075    0.43    1.22 -0.064   36   00 17 52.423738 -02 36 19.21869    0.39    0.98 -0.145   36   0.0671 -9.9    -9.9
WFCS J0017-0650  0014-071  00 17 09.377186 -06 50 33.43609    1.16    2.92  0.075   42   00 17 09.377121 -06 50 33.43695    0.40    1.18 -0.004   36   00 17 09.377107 -06 50 33.43386    0.33    0.90 -0.097   36   0.0933  0.0790 -0.13
WFCS J0017-2059  0014-212  00 17 03.035360 -20 59 12.68029   11.29   10.12  0.683    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3765  0.1350 -0.83
WFCS J0018+0415  0016+039  00 18 37.698389  04 15 44.30847    0.97    2.08 -0.412   56   00 18 37.698287  04 15 44.30866    0.37    0.86 -0.380   56   00 18 37.698262  04 15 44.31087    0.25    0.52 -0.397   56   0.1323  0.1420  0.06
WFCS J0018+1851  0016+185  00 18 42.216106  18 51 21.90720    1.61    2.98 -0.081   24   00 18 42.215989  18 51 21.90951    2.75    3.48  0.371   16   00 18 42.216821  18 51 21.91611    6.21    4.72  0.392    9   0.0626  0.0400 -0.36
WFCS J0018+2259  0015+227  00 18 07.972610  22 59 36.40314    1.15    2.19 -0.034   45   00 18 07.972590  22 59 36.40103    0.46    1.24 -0.122   36   00 18 07.972603  22 59 36.40178    0.37    0.96 -0.192   36   0.0847  0.0540 -0.36
WFCS J0018+2921  0015+290  00 18 12.423365  29 21 24.19445    1.61    1.93 -0.425   45   00 18 12.423370  29 21 24.19591    0.61    0.85 -0.519   45   00 18 12.423374  29 21 24.19744    0.50    0.61 -0.562   45   0.4333  0.2250 -0.53
WFCS J0018+6434  0015+643  00 18 08.617573  64 34 44.99097   11.02    4.75  0.518    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1946  0.1210 -0.38
WFCS J0018-0336  0015-038  00 18 18.153533 -03 36 44.63427    1.09    2.37 -0.481   49   00 18 18.153455 -03 36 44.63216    0.51    1.25 -0.552   49   00 18 18.153488 -03 36 44.62975    0.50    1.10 -0.611   49   0.2634  0.1270 -0.59
WFCS J0018-0628  0016-067  00 18 34.106804 -06 28 34.47440    1.28    3.30  0.016   36   00 18 34.106649 -06 28 34.47309    0.51    1.48 -0.029   36   00 18 34.106610 -06 28 34.47045    0.45    1.21 -0.072   36   0.2351  0.1020 -0.67
WFCS J0019+1155  0017+116  00 19 40.516447  11 55 56.10801    1.66    3.30 -0.222   24   00 19 40.516400  11 55 56.10836    1.28    3.62 -0.400   16   00 19 40.516201  11 55 56.11795    2.10    5.56 -0.811   15   0.0879  0.0520 -0.42
WFCS J0019+2233  0016+222  00 19 27.338656  22 33 32.64244    1.07    1.56  0.034   80   00 19 27.338628  22 33 32.64052    0.39    1.01 -0.074   45   00 19 27.338667  22 33 32.64085    0.25    0.65 -0.101   43   0.0214  0.0650  0.89
WFCS J0019+4537  0016+453  00 19 29.028255  45 37 43.09593    3.06    2.87  0.414   45   00 19 29.028247  45 37 43.09637    1.23    1.11  0.268   42   00 19 29.028018  45 37 43.09660    0.83    0.72  0.473   42   0.2906  0.1570 -0.50
WFCS J0019+6923  0016+691  00 19 29.052323  69 23 06.72211    3.99    3.12 -0.239   40   00 19 29.052109  69 23 06.72365    2.67    2.53 -0.051   28   00 19 29.051897  69 23 06.72241    2.28    2.03  0.029   28   0.4652  0.1120 -1.15
WFCS J0019+7003  0016+697  00 19 12.836217  70 03 44.00863   24.33    5.59 -0.353   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5393  0.2230 -0.71
WFCS J0019-0103  0016-013  00 19 17.468965 -01 03 57.58847    0.95    2.01 -0.435   49   00 19 17.468864 -01 03 57.58725    0.39    0.92 -0.482   49   00 19 17.468881 -01 03 57.58502    0.33    0.72 -0.573   49   0.1041  0.0920 -0.10
WFCS J0019-1209  0016-124  00 19 13.627650 -12 09 59.20324   13.50   14.50  0.075    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5237  0.1600 -0.95
WFCS J0019-3601  0017-363  00 19 45.845180 -36 01 59.38300   21.93   42.20 -0.294    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3345  0.1360 -0.72
WFCS J0020+1026  0017+101  00 20 22.569067  10 26 08.06262    1.84    2.97  0.154   36   00 20 22.568920  10 26 08.06249    0.84    1.65 -0.072   35   00 20 22.568971  10 26 08.06408    0.60    1.29 -0.344   35   0.1551  0.1140 -0.25
WFCS J0020+4304  0018+427  00 20 49.979014  43 04 38.35855    2.16    2.50  0.208   45   00 20 49.978745  43 04 38.35764    1.16    1.32  0.100   39   00 20 49.978789  43 04 38.36010    0.98    1.19  0.083   39   0.4492  0.2270 -0.55
WFCS J0020+4508  0017+448  00 20 06.812264  45 08 01.85417    1.82    2.42 -0.164   36   00 20 06.812279  45 08 01.85318    0.87    1.29 -0.149   36   00 20 06.812316  45 08 01.85376    0.48    0.88 -0.138   36   0.1253  0.1340  0.05
WFCS J0020-3330  0017-337  00 20 09.951921 -33 30 04.67109    5.16   11.11 -0.838   16   00 20 09.951562 -33 30 04.68108    3.31    7.87 -0.835   11   00 20 09.951206 -33 30 04.67833    5.63   11.26 -0.952    8   0.0803  0.0740 -0.07
WFCS J0021+2325  0019+231  00 21 56.252232  23 25 57.34340    1.34    3.27 -0.061   45   00 21 56.252119  23 25 57.34359    0.54    1.39 -0.048   45   00 21 56.252153  23 25 57.34461    0.40    0.81 -0.040   45   0.1235  0.0690 -0.47
WFCS J0021+4652  0018+465  00 21 31.318835  46 52 01.90556    3.21    3.10 -0.123   19   00 21 31.318999  46 52 01.91152    5.52    7.22  0.738   11   00 21 31.319083  46 52 01.91517    6.15    7.13  0.757   11   0.1470  0.0780 -0.51
WFCS J0021+7427  0018+741  00 21 12.511515  74 27 36.96151   11.12    2.54  0.778   36   00 21 12.511608  74 27 36.96236    4.20    1.02  0.782   36   00 21 12.511571  74 27 36.96346    3.31    0.57  0.782   36   0.2974  0.1580 -0.51
WFCS J0021-1910  0018-194  00 21 07.536602 -19 10 05.54950    1.94    4.48  0.192   40   00 21 07.536537 -19 10 05.54365    1.07    2.48  0.140   33   00 21 07.536499 -19 10 05.53936    0.97    1.95 -0.119   32   0.1068 -9.9    -9.9
WFCS J0021-2354  0018-241  00 21 14.320226 -23 54 08.23557    3.36    7.53  0.707   22   00 21 14.319935 -23 54 08.23130    2.13    4.94  0.749   19   00 21 14.319928 -23 54 08.22106    2.18    4.41  0.776   19   0.0253 -9.9    -9.9
WFCS J0021-2451  0018-251  00 21 00.159456 -24 51 07.57579    2.64    4.33  0.601   21   00 21 00.159408 -24 51 07.58198    1.34    2.96  0.060   17   00 21 00.159455 -24 51 07.58048    1.28    2.60 -0.057   17   0.2900  0.1940 -0.32
WFCS J0021-2619  0019-265  00 21 57.670084 -26 19 16.18769    6.11   12.12 -0.489   15   00 21 57.669950 -26 19 16.17265    5.50   18.37 -0.534    8   00 21 57.668793 -26 19 16.13616   13.05   34.37 -0.848    4   0.2811  0.1000 -0.83
WFCS J0022+0147  0020+015  00 22 38.225352  01 47 02.42383    1.01    2.47  0.052   45   00 22 38.225247  01 47 02.42510    0.35    0.93 -0.035   45   00 22 38.225258  01 47 02.42811    0.21    0.46 -0.115   45   0.0653  0.0920  0.28
WFCS J0022+6040  0019+603  00 22 40.215987  60 40 19.99176    2.48    1.02 -0.327   63   00 22 40.215976  60 40 19.99245    0.91    0.43 -0.321   63   00 22 40.215944  60 40 19.99362    0.71    0.28 -0.362   63   0.1685  0.1480 -0.10
WFCS J0022-0145  0020-020  00 22 44.294031 -01 45 50.97936    4.28    6.08 -0.144   16   00 22 44.293480 -01 45 50.99339    4.13    8.32  0.612    7   00 22 44.293646 -01 45 51.00435   11.17   10.89 -0.219    5   0.0861  0.1080  0.18
WFCS J0022-0702  0019-073  00 22 23.041430 -07 02 34.97735    7.48    7.22 -0.300    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5302 -9.9    -9.9
WFCS J0022-1041  0019-109  00 22 09.017078 -10 41 33.03130    2.20    3.90 -0.330   19   00 22 09.016560 -10 41 33.03648    5.33    6.84  0.401    9   00 22 09.016232 -10 41 33.04067    5.98    6.58  0.406    9   0.4174  0.1090 -1.08
WFCS J0022-3737  0020-378  00 22 38.265662 -37 37 17.57054   20.39   29.32  0.512    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2166  0.1210 -0.47
WFCS J0023+0417  0021+040  00 23 38.164898  04 17 00.43084    1.92    4.20  0.262   28   00 23 38.164891  04 17 00.43246    1.53    4.09 -0.413   20   00 23 38.164852  04 17 00.43496    1.59    3.63 -0.418   20   0.2072  0.0800 -0.77
WFCS J0023+0429  0020+042  00 23 20.242167  04 29 01.26157    1.35    2.83  0.275   21   00 23 20.242105  04 29 01.26157    0.78    1.77  0.387   21   00 23 20.242127  04 29 01.26237    0.78    1.48  0.517   20   0.5730  0.2090 -0.81
WFCS J0023+1136  0021+113  00 23 48.489436  11 36 46.01755    5.00    5.29  0.717   12   00 23 48.489609  11 36 46.02747    5.99    5.57  0.570    9   00 23 48.488530  11 36 46.01923    6.72    6.27  0.530    8   0.3347  0.1060 -0.93
WFCS J0023+1904  0020+188  00 23 21.299298  19 04 48.10839    1.19    2.13  0.006   36   00 23 21.299128  19 04 48.10781    0.57    1.04 -0.041   34   00 23 21.299134  19 04 48.10905    0.31    0.69 -0.141   34   0.0389  0.0730  0.51
WFCS J0023+2539  0020+253  00 23 23.009466  25 39 17.88153    1.57    1.98 -0.295   21   00 23 23.009423  25 39 17.88144    0.61    0.83 -0.182   21   00 23 23.009449  25 39 17.88192    0.57    0.71 -0.176   21   0.0622  0.1250  0.56
WFCS J0023+2734  0020+272  00 23 14.538120  27 34 31.17162    2.23    2.46 -0.332   52   00 23 14.538054  27 34 31.17336    2.11    2.12  0.187   28   00 23 14.537929  27 34 31.17652    2.27    1.93  0.194   23   0.4104  0.1660 -0.73
WFCS J0023+273A  0020+27A  00 23 14.526947  27 34 31.21617    4.69    4.64 -0.281   21   00 23 14.527579  27 34 31.21876    8.27    4.51 -0.659   12   00 23 14.526818  27 34 31.22454    9.30    4.34 -0.691   12   0.4104  0.1660 -0.73
WFCS J0023+3754  0021+376  00 23 53.095211  37 54 04.68607    1.90    3.12  0.129   32   00 23 53.095152  37 54 04.68363    0.75    1.86 -0.153   29   00 23 53.095118  37 54 04.67954    0.82    1.84  0.000   20   0.0799  0.0550 -0.30
WFCS J0023-1422  0020-146  00 23 16.655691 -14 22 58.33423    1.22    2.86 -0.098   35   00 23 16.655550 -14 22 58.33026    0.54    1.28 -0.201   36   00 23 16.655547 -14 22 58.32815    0.38    0.93 -0.095   35   0.3030  0.1240 -0.72
WFCS J0023-1431  0020-148  00 23 05.632437 -14 31 32.26388    1.56    3.62  0.295   36   00 23 05.632170 -14 31 32.26011    0.80    2.05  0.018   34   00 23 05.632092 -14 31 32.25044    0.60    1.58 -0.215   34   0.0654 -9.9    -9.9
WFCS J0023-1447  0020-150  00 23 26.246768 -14 47 01.72432    1.69    3.16  0.407   36   00 23 26.246675 -14 47 01.72374    0.55    1.16  0.349   36   00 23 26.246646 -14 47 01.72084    0.29    0.62  0.018   36   0.1430  0.1130 -0.19
WFCS J0023-2500  0020-252  00 23 11.540824 -25 00 41.58217    7.15   18.63  0.348    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1096 -9.9    -9.9
WFCS J0024+1602  0021+157  00 24 01.280874  16 02 33.95144    1.92    2.81 -0.127   36   00 24 01.280794  16 02 33.95328    0.76    1.25 -0.160   36   00 24 01.280762  16 02 33.95504    0.41    0.66 -0.304   36   0.0572  0.0370 -0.35
WFCS J0024+6801  0021+677  00 24 04.470817  68 01 58.96441    6.69    4.70 -0.480   24   00 24 04.471127  68 01 58.95879    4.31    3.96 -0.277   18   00 24 04.470790  68 01 58.95617    4.57    3.75 -0.278   17   0.1322  0.0670 -0.55
WFCS J0024-2928  0022-297  00 24 30.149841 -29 28 54.44919    1.53    3.20  0.381   45   00 24 30.149882 -29 28 54.44979    0.54    1.29  0.183   45   00 24 30.149938 -29 28 54.44724    0.35    0.76 -0.091   45   2.9228  1.1300 -0.76
WFCS J0025+0837  0023+083  00 25 54.259539  08 37 11.39445    1.43    2.95  0.083   28   00 25 54.259494  08 37 11.39737    0.48    1.16  0.002   28   00 25 54.259474  08 37 11.39949    0.36    0.76  0.054   28   0.1798  0.1660 -0.06
WFCS J0025+4243  0022+424  00 25 35.154438  42 43 51.63070   14.25    8.75 -0.635    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3782  0.1360 -0.82
WFCS J0025+4534  0023+452  00 25 52.470817  45 34 27.06142    2.68    2.50 -0.647   36   00 25 52.470878  45 34 27.06251    1.07    1.11 -0.599   35   00 25 52.470934  45 34 27.06431    0.89    0.79 -0.596   35   0.0966  0.0510 -0.51
WFCS J0025+6644  0023+664  00 25 53.661075  66 44 40.55863    5.08    3.89 -0.404   28   00 25 53.661035  66 44 40.55926    2.15    2.01 -0.411   28   00 25 53.660567  66 44 40.55951    1.60    1.60 -0.414   28   0.1150  0.0660 -0.45
WFCS J0025-1441  0023-149  00 25 52.064386 -14 41 17.10976   17.03   25.26 -0.446    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2294 -9.9    -9.9
WFCS J0025-3718  0023-375  00 25 31.939489 -37 18 09.72517    2.65    6.68 -0.585   22   00 25 31.939462 -37 18 09.71411    4.59   10.74  0.866   17   00 25 31.939411 -37 18 09.71034    5.05   17.10  0.653   15   0.2493  0.1230 -0.57
WFCS J0026+5432  0023+542  00 26 37.554727  54 32 38.30447    2.68    2.75 -0.176   36   00 26 37.554774  54 32 38.30364    1.17    1.56 -0.187   36   00 26 37.554808  54 32 38.29949    0.81    1.18 -0.250   36   0.0676  0.0510 -0.23
WFCS J0026-0842  0023-089  00 26 31.469332 -08 42 35.60300    1.98    4.68 -0.335   18   00 26 31.469108 -08 42 35.59872    1.00    3.29 -0.451   22   00 26 31.469062 -08 42 35.59246    2.06    5.17 -0.178   12   0.4377  0.1480 -0.87
WFCS J0027+0136  0024+013  00 27 13.952240  01 36 39.45960    1.29    2.95  0.170   42   00 27 13.952110  01 36 39.45788    1.30    2.39  0.411   27   00 27 13.952072  01 36 39.45833    1.38    2.17  0.435   27   0.1350  0.0610 -0.64
WFCS J0027+2830  0024+282  00 27 00.581518  28 30 27.09470    1.65    2.67  0.099   31   00 27 00.581343  28 30 27.09722    1.93    2.75 -0.050   15   00 27 00.581218  28 30 27.10003    2.02    2.52 -0.034   15   0.1380  0.0850 -0.39
WFCS J0027-3346  0024-340  00 27 18.969058 -33 46 48.43481    2.71    5.39  0.108   19   00 27 18.969082 -33 46 48.43436    1.42    3.26 -0.064   19   00 27 18.968974 -33 46 48.43115    1.35    2.58 -0.372   17   0.3095  0.1050 -0.87
WFCS J0027-3656  0024-372  00 27 17.943846 -36 56 59.65623   16.32   37.47  0.888   20   00 27 17.943144 -36 56 59.65920    4.42   20.97 -0.551    5   00 27 17.940634 -36 56 59.73781   29.95   74.43  0.938    4   0.2137 -9.9    -9.9
WFCS J0028+0757  0026+076  00 28 45.990594  07 57 59.29837    1.45    2.99  0.088   28   00 28 45.990503  07 57 59.30142    0.50    1.20  0.031   28   00 28 45.990450  07 57 59.30337    0.39    0.77  0.108   28   0.1883  0.2030  0.06
WFCS J0028+0828  0026+081  00 28 53.681265  08 28 26.88562    0.84    1.61 -0.367   49   00 28 53.681213  08 28 26.88543    0.34    0.76 -0.401   49   00 28 53.681234  08 28 26.88671    0.27    0.57 -0.472   49   0.0429  0.0580  0.24
WFCS J0028+2117  0025+210  00 28 26.706841  21 17 27.82708    0.92    1.94 -0.088   45   00 28 26.706825  21 17 27.82891    0.36    0.86 -0.106   45   00 28 26.706785  21 17 27.83244    0.27    0.62  0.045   45   0.8066  0.3400 -0.70
WFCS J0028+2914  0025+289  00 28 17.105171  29 14 27.89088    7.77   13.12  0.222    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7890  0.2870 -0.81
WFCS J0028+3103  0025+307  00 28 10.726594  31 03 48.08737    1.89    2.43 -0.545   42   00 28 10.726567  31 03 48.08914    1.58    2.84 -0.769   23   00 28 10.726618  31 03 48.08933    1.76    2.77 -0.797   22   0.2021  0.0880 -0.67
WFCS J0028+4829  0025+482  00 28 27.503878  48 29 23.68024    1.94    2.20 -0.153   45   00 28 27.503911  48 29 23.67861    0.70    1.18 -0.167   36   00 28 27.503968  48 29 23.67614    0.49    0.89 -0.165   36   0.1210  0.0680 -0.46
WFCS J0028+7506  0025+748  00 28 13.054094  75 06 13.04945    7.31    3.39  0.012   36   00 28 13.054007  75 06 13.04891    2.52    1.21  0.043   36   00 28 13.053992  75 06 13.04892    1.37    0.63  0.190   36   0.0804  0.0560 -0.29
WFCS J0028-1233  0025-128  00 28 08.236262 -12 33 53.92921    4.33   10.88 -0.339   15   00 28 08.235714 -12 33 53.92762    2.03    5.49  0.463   15   00 28 08.235700 -12 33 53.92319    3.36    8.46 -0.093   13   0.1114  0.0600 -0.50
WFCS J0028-1250  0025-131  00 28 31.767373 -12 50 53.37320    1.27    3.55  0.083   36   00 28 31.767209 -12 50 53.37283    0.52    1.46  0.084   36   00 28 31.767203 -12 50 53.36417    0.28    0.67 -0.111   36   0.0633  0.0950  0.33
WFCS J0028-2934  0025-298  00 28 29.090251 -29 34 35.27783   11.00   25.09  0.834    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3172  0.1410 -0.65
WFCS J0029+0044  0027+004  00 29 48.550778  00 44 47.58692   11.43   22.14  0.344    6   00 29 48.549865  00 44 47.57573    4.58    8.73  0.178    9   00 29 48.550543  00 44 47.56986   14.39   32.58  0.593    4   0.1220  0.0730 -0.41
WFCS J0029+1402  0027+137  00 29 50.703972  14 02 13.93920    1.19    2.52  0.008   36   00 29 50.703919  14 02 13.93883    0.60    1.53 -0.183   36   00 29 50.703858  14 02 13.94181    0.46    1.20 -0.393   36   0.1126  0.0840 -0.24
WFCS J0029+3244  0026+324  00 29 33.014285  32 44 50.78917    2.61    3.49  0.383   36   00 29 33.014220  32 44 50.79110    0.93    1.46  0.436   28   00 29 33.014139  32 44 50.79361    0.59    0.89  0.440   26   0.3235  0.1810 -0.47
WFCS J0029+4235  0026+423  00 29 10.681568  42 35 12.41532    1.94    2.24 -0.085   36   00 29 10.681446  42 35 12.41303    0.94    1.15 -0.094   36   00 29 10.681516  42 35 12.41258    0.45    0.69 -0.116   36   0.0405  0.0500  0.17
WFCS J0029+4858  0026+487  00 29 26.393844  48 58 45.44273    5.39    3.02 -0.281   23   00 29 26.394081  48 58 45.44378    2.48    1.60 -0.260   24   00 29 26.393818  48 58 45.44314    2.00    1.04 -0.143   20   0.1666  0.1070 -0.36
WFCS J0029+6100  0026+607  00 29 25.647569  61 00 43.68752   13.45    9.79  0.500    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4700  0.1420 -0.96
WFCS J0030+0024  0027+001  00 30 16.956069  00 24 33.31195    1.67    4.04  0.348   26   00 30 16.955935  00 24 33.30888    1.95    6.01  0.668   15   00 30 16.955891  00 24 33.31213    2.13    5.83  0.694   15   0.0117  0.0500  1.17
WFCS J0030+0555  0027+05A  00 30 12.267243  05 55 26.90589    1.06    2.27  0.201   72   00 30 12.267170  05 55 26.90709    0.35    0.91  0.214   67   00 30 12.267128  05 55 26.91062    0.18    0.44  0.207   67   0.1504  0.1460 -0.02
WFCS J0030+1705  0028+168  00 30 37.041328  17 05 12.10724    1.73    4.38 -0.686   18                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0888  0.0500 -0.46
WFCS J0030+1846  0027+184  00 30 32.806700  18 46 29.25931    1.66    2.85  0.218   32   00 30 32.806654  18 46 29.26027    1.15    2.11 -0.009   23   00 30 32.806784  18 46 29.26327    1.33    2.25 -0.134   22   0.3596  0.1690 -0.61
WFCS J0030+2833  0027+282  00 30 28.752365  28 33 36.61529    2.13    2.27 -0.245   57   00 30 28.752430  28 33 36.62232    3.94    3.60  0.539   22   00 30 28.752126  28 33 36.62569    3.92    3.05  0.495   21   0.5689  0.1660 -0.99
WFCS J0030+3804  0027+377  00 30 18.614295  38 04 01.00063    1.58    2.50 -0.143   40   00 30 18.614321  38 04 01.00229    0.62    1.37 -0.187   36   00 30 18.614380  38 04 01.00183    0.53    1.17 -0.237   36   0.0955  0.0540 -0.46
WFCS J0030+4211  0027+419  00 30 35.160977  42 11 27.94314    2.77    3.87 -0.420   20   00 30 35.161028  42 11 27.94279    3.88    5.52 -0.781   14   00 30 35.161219  42 11 27.94219    4.35    5.53 -0.808   14   0.0721  0.0730  0.01
WFCS J0030-0128  0028-017  00 30 55.268678 -01 28 31.25177    1.00    1.96 -0.323   49   00 30 55.268539 -01 28 31.24996    0.39    0.87 -0.395   49   00 30 55.268531 -01 28 31.24704    0.35    0.70 -0.513   49   0.1142  0.1100 -0.03
WFCS J0030-2556  0028-262  00 30 29.586025 -25 56 19.77558    2.01    4.21  0.108   28   00 30 29.586080 -25 56 19.77111    1.15    2.20  0.182   21   00 30 29.585965 -25 56 19.76832    0.66    1.32  0.177   21   0.1186  0.1330  0.09
WFCS J0031+1632  0028+162  00 31 28.903096  16 32 35.41298    5.41    4.64 -0.065    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3178  0.0950 -0.97
WFCS J0031+2153  0029+216  00 31 47.633345  21 53 46.48294    6.61   10.87  0.213    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7769  0.2630 -0.87
WFCS J0031+5401  0028+537  00 31 01.750732  54 01 50.52172    1.41    1.20 -0.460  147   00 31 01.750548  54 01 50.52260    0.78    0.66 -0.248  101   00 31 01.750751  54 01 50.52267    0.70    0.52 -0.248   70   1.3890  0.6900 -0.56
WFCS J0031+540A  0028+53A  00 31 01.756713  54 01 50.65649    1.27    1.32 -0.419  143   00 31 01.756488  54 01 50.65828    0.73    0.81 -0.550  106   00 31 01.756512  54 01 50.65851    0.70    0.74 -0.551   78   1.3890  0.6900 -0.56
WFCS J0031-1326  0028-137  00 31 03.224766 -13 26 58.62708    1.07    2.50 -0.151   36   00 31 03.224633 -13 26 58.62321    0.52    1.30 -0.236   36   00 31 03.224632 -13 26 58.62090    0.36    0.95 -0.286   36   0.1541  0.1070 -0.29
WFCS J0031-1513  0029-154  00 31 41.789033 -15 13 25.53169    4.36    7.27  0.533   15   00 31 41.788770 -15 13 25.53488    2.90    4.79  0.668   14   00 31 41.788794 -15 13 25.53159    3.54    4.83  0.673   13   0.0567  0.1250  0.64
WFCS J0031-3114  0029-315  00 31 52.774535 -31 14 40.52986    2.60    5.56  0.079   26   00 31 52.774542 -31 14 40.52896    3.06    7.57 -0.732   13   00 31 52.774508 -31 14 40.52530    2.76    5.76 -0.783   13   0.4373  0.1740 -0.74
WFCS J0031-4108  0029-414  00 31 28.060491 -41 08 15.89471    7.77   25.70  0.744   14   00 31 28.060359 -41 08 15.89124    3.12   11.97  0.837   10   00 31 28.060002 -41 08 15.89968    2.47    8.18  0.852   10  -9.9     0.2780 -9.9
WFCS J0032+0510  0030+048  00 32 59.267953  05 10 01.50190    1.38    2.85 -0.397   36   00 32 59.267890  05 10 01.50250    0.50    1.14 -0.398   36   00 32 59.267899  05 10 01.50560    0.38    0.76 -0.360   36   0.0851  0.0870  0.02
WFCS J0032+3731  0029+372  00 32 30.938921  37 31 22.45955    1.25    1.83 -0.324   28   00 32 30.938898  37 31 22.46138    0.62    0.98 -0.362   28   00 32 30.938861  37 31 22.46345    0.63    0.90 -0.432   28   0.1558  0.1290 -0.15
WFCS J0032+4726  0030+471  00 32 46.340283  47 26 51.08714    1.86    2.15 -0.130   45   00 32 46.340318  47 26 51.08596    0.65    1.03 -0.209   36   00 32 46.340389  47 26 51.08280    0.42    0.72 -0.242   36   0.0358  0.0580  0.39
WFCS J0032-0232  0029-028  00 32 29.675831 -02 32 19.53812    1.45    3.14 -0.317   36   00 32 29.675790 -02 32 19.53702    0.59    1.45 -0.385   34   00 32 29.675793 -02 32 19.53338    0.50    1.07 -0.361   34   0.0682  0.0570 -0.14
WFCS J0032-0851  0029-091  00 32 00.984412 -08 51 37.45869    4.37    6.84  0.508   18   00 32 00.983446 -08 51 37.46095    5.50    6.78  0.309    9   00 32 00.983742 -08 51 37.45254    5.65    6.11  0.174    9   0.5811  0.2000 -0.86
WFCS J0032-1541  0029-159  00 32 07.431538 -15 41 33.18484    1.32    3.10  0.081   45   00 32 07.431401 -15 41 33.18257    0.33    0.75 -0.053   45   00 32 07.431406 -15 41 33.17887    0.30    0.67 -0.031   45   0.0246 -9.9    -9.9
WFCS J0032-2849  0030-290  00 32 33.097054 -28 49 20.39668    1.46    3.16  0.328   45   00 32 33.097079 -28 49 20.39437    0.60    1.43  0.043   39   00 32 33.097138 -28 49 20.39075    0.47    1.00 -0.218   39   0.1599  0.1460 -0.07
WFCS J0032-2931  0030-297  00 32 46.189778 -29 31 10.99590    8.23   16.05  0.763   12   00 32 46.187621 -29 31 11.00897   19.43   24.52  0.765    4   00 32 46.186535 -29 31 11.01798   21.60   23.66  0.769    4   0.5720  0.1470 -1.09
WFCS J0033+0335  0030+033  00 33 12.888114  03 35 50.15860    1.32    3.06  0.076   35   00 33 12.887939  03 35 50.16066    1.17    2.78 -0.031   19   00 33 12.887752  03 35 50.16029    1.13    2.60 -0.097   19   0.1093  0.0640 -0.43
WFCS J0033+2255  0030+226  00 33 02.677566  22 55 25.22211    0.81    1.59  0.239  136   00 33 02.677539  22 55 25.22344    0.36    0.78  0.189  156   00 33 02.677550  22 55 25.22487    0.34    0.71  0.189  121   0.6049  0.2600 -0.68
WFCS J0033+3600  0031+357  00 33 44.859201  36 00 37.28800    2.17    2.76 -0.605   36   00 33 44.859207  36 00 37.28814    0.87    1.31 -0.598   36   00 33 44.859248  36 00 37.29002    0.79    1.10 -0.621   36   0.0518  0.0540  0.03
WFCS J0033-0345  0031-040  00 33 35.922618 -03 45 31.51491    0.97    2.06 -0.450   49   00 33 35.922515 -03 45 31.51395    0.36    0.83 -0.456   49   00 33 35.922523 -03 45 31.51160    0.26    0.56 -0.580   49   0.0877  0.1100  0.18
WFCS J0033-1650  0031-171  00 33 32.380482 -16 50 15.96855    4.17    5.83  0.069   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3409 -9.9    -9.9
WFCS J0034+0348  0031+035  00 34 21.043319  03 48 22.90966    1.59    3.68  0.264   27   00 34 21.043256  03 48 22.90770    1.04    2.88  0.536   22   00 34 21.043000  03 48 22.90891    1.13    2.76  0.590   22   0.0360  0.0810  0.65
WFCS J0034+2126  0031+211  00 34 16.839754  21 26 41.59846    1.34    2.14  0.226   45   00 34 16.839605  21 26 41.59766    0.54    0.73  0.028   45   00 34 16.839654  21 26 41.60006    0.35    0.57  0.020   45   0.3345  0.2220 -0.33
WFCS J0034+3712  0032+369  00 34 55.416671  37 12 25.19649    1.89    1.83 -0.624   43   00 34 55.416556  37 12 25.19759    0.65    0.70 -0.648   44   00 34 55.416532  37 12 25.19858    0.40    0.38 -0.599   42   0.1177  0.1030 -0.11
WFCS J0034-0143  0032-019  00 34 38.277400 -01 43 08.37003    1.19    2.49 -0.484   49   00 34 38.277277 -01 43 08.36866    0.78    1.72 -0.524   46   00 34 38.277303 -01 43 08.36664    0.85    1.67 -0.564   45   0.1237  0.0810 -0.34
WFCS J0034-1759  0031-182  00 34 24.187491 -17 59 22.37553    2.06    5.24  0.062   24   00 34 24.187395 -17 59 22.37654    0.73    2.03  0.048   34   00 34 24.187470 -17 59 22.37060    1.12    2.49  0.063   20   0.6391  0.2430 -0.78
WFCS J0034-1833  0032-188  00 34 57.887212 -18 33 10.67156    2.53    5.73  0.279   45   00 34 57.886957 -18 33 10.66860    0.40    1.07 -0.001   45   00 34 57.886930 -18 33 10.66390    0.29    0.73 -0.254   45   0.1760  0.1690 -0.03
WFCS J0034-2303  0032-233  00 34 54.796935 -23 03 35.26296    2.04    5.00 -0.109   24   00 34 54.796328 -23 03 35.26044    0.85    2.51 -0.099   17   00 34 54.796221 -23 03 35.26059    0.91    2.22 -0.217   16   0.3954  0.2120 -0.50
WFCS J0034-2945  0031-300  00 34 17.807003 -29 45 09.16589    1.82    3.81  0.353   34   00 34 17.807074 -29 45 09.16498    2.14    5.09  0.719   21   00 34 17.807104 -29 45 09.16540    2.27    4.63  0.743   21   0.0640 -9.9    -9.9
WFCS J0035+0133  0032+012  00 35 10.583994  01 33 45.21534    1.45    3.37 -0.411   28   00 35 10.583900  01 33 45.21554    0.89    2.25 -0.452   24   00 35 10.583878  01 33 45.21732    0.97    2.17 -0.520   24   0.0105  0.0770  1.60
WFCS J0035+0832  0033+082  00 35 43.508378  08 32 15.84660    0.87    1.68 -0.385   49   00 35 43.508276  08 32 15.84674    0.39    0.87 -0.474   49   00 35 43.508280  08 32 15.84796    0.34    0.71 -0.565   49   0.1436  0.0830 -0.44
WFCS J0035+1808  0032+178  00 35 05.249288  18 08 52.56985    1.22    3.09 -0.015   45   00 35 05.249188  18 08 52.57168    0.42    1.13 -0.029   45   00 35 05.249207  18 08 52.57332    0.23    0.48 -0.128   45   0.0476  0.0520  0.07
WFCS J0035+4608  0032+458  00 35 28.352798  46 08 52.99962    1.99    2.87 -0.169   27   00 35 28.353070  46 08 52.99597    1.25    4.36 -0.207   18   00 35 28.353237  46 08 52.99564    1.23    4.27 -0.228   18   0.2818  0.1120 -0.74
WFCS J0035+5204  0032+517  00 35 28.750752  52 04 14.86113    2.70    2.04 -0.568   43   00 35 28.751072  52 04 14.86352    1.67    1.48 -0.543   32   00 35 28.751175  52 04 14.86470    1.83    1.49 -0.620   31   0.1275  0.0770 -0.41
WFCS J0035+5508  0032+548  00 35 32.932697  55 08 29.35740    2.39    2.14 -0.066   35   00 35 32.932561  55 08 29.35663    1.00    1.33 -0.064   30   00 35 32.932603  55 08 29.35617    0.69    1.08  0.001   30   0.0886  0.0760 -0.12
WFCS J0035+5606  0032+558  00 35 15.303344  56 06 44.20802    4.62    3.76 -0.727   30   00 35 15.303480  56 06 44.21176    2.51    2.27 -0.725   31   00 35 15.303722  56 06 44.21161    4.01    3.64 -0.871   23   0.1956  0.0660 -0.87
WFCS J0035-0834  0032-088  00 35 03.452821 -08 34 40.10581    4.64   10.73 -0.326   14   00 35 03.452656 -08 34 40.12370    7.61   21.93 -0.210    5   00 35 03.452421 -08 34 40.12665    8.98   22.58 -0.207    5   0.3784  0.1290 -0.87
WFCS J0035-1305  0033-133  00 35 47.772180 -13 05 11.32949    1.32    3.14  0.283   36   00 35 47.771987 -13 05 11.32615    0.49    1.22  0.162   36   00 35 47.771899 -13 05 11.32028    0.31    0.72 -0.099   36   0.0900  0.0740 -0.16
WFCS J0035-2003  0032-203  00 35 08.787896 -20 03 59.11605    4.18    8.88 -0.444   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.9571  0.5130 -1.08
WFCS J0035-2340  0033-239  00 35 42.944621 -23 40 18.16702    2.03    4.69  0.150   31   00 35 42.944496 -23 40 18.16147    0.90    2.03  0.063   26   00 35 42.944483 -23 40 18.15524    0.82    1.55  0.267   21   0.1097  0.0910 -0.15
WFCS J0036+0815  0033+079  00 36 16.125301  08 15 04.03108    1.10    2.29 -0.403   56   00 36 16.125220  08 15 04.03118    0.41    0.95 -0.407   56   00 36 16.125193  08 15 04.03277    0.29    0.58 -0.469   56   0.3096  0.1270 -0.72
WFCS J0036+1007  0033+098  00 36 23.767333  10 07 58.46044    1.48    2.99  0.094   28   00 36 23.767320  10 07 58.46334    0.49    1.16  0.004   28   00 36 23.767305  10 07 58.46520    0.36    0.73  0.068   28   0.7186  0.3770 -0.52
WFCS J0036+1832  0034+182  00 36 59.411249  18 32 03.65381    1.58    2.18 -0.142   71   00 36 59.411184  18 32 03.65492    0.94    1.29 -0.008   53   00 36 59.411157  18 32 03.65617    0.83    0.98  0.014   53   0.1223  0.1260  0.02
WFCS J0036+2618  0033+260  00 36 01.251399  26 18 54.60556    7.12    7.88  0.454    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0357 -9.9    -9.9
WFCS J0036+2958  0034+297  00 36 59.820825  29 58 56.53291    1.57    2.53  0.049   34   00 36 59.820776  29 58 56.53361    0.65    1.26  0.093   28   00 36 59.820540  29 58 56.53470    0.52    0.92  0.146   28   0.0660  0.0880  0.23
WFCS J0036+3151  0034+315  00 36 48.124174  31 51 14.39321    1.36    1.94 -0.318   40   00 36 48.124198  31 51 14.39187    0.65    1.22 -0.433   42   00 36 48.124242  31 51 14.39349    0.55    1.09 -0.399   39   0.3050  0.1470 -0.59
WFCS J0036+5855  0033+586  00 36 07.503908  58 55 45.96276    2.05    2.48 -0.227   43   00 36 07.503888  58 55 45.96405    0.94    1.52 -0.136   42   00 36 07.503819  58 55 45.96649    1.05    1.46 -0.125   40   2.5419  0.6990 -1.04
WFCS J0036-0259  0033-032  00 36 25.946915 -02 59 57.11797    0.69    1.54  0.111   72   00 36 25.946810 -02 59 57.11650    0.25    0.61  0.072   72   00 36 25.946814 -02 59 57.11388    0.19    0.43 -0.050   72   0.0846  0.1800  0.61
WFCS J0036-0318  0034-035  00 36 35.522471 -03 18 16.36561    1.42    3.14 -0.295   36   00 36 35.522398 -03 18 16.36400    0.54    1.34 -0.287   36   00 36 35.522393 -03 18 16.35982    0.45    0.96 -0.202   36   0.1327  0.0980 -0.24
WFCS J0036-2644  0034-270  00 36 40.665343 -26 44 37.66511    3.25    8.32  0.693   21   00 36 40.665191 -26 44 37.66442    1.75    4.93  0.742   20   00 36 40.665049 -26 44 37.66261    1.86    4.61  0.771   20   0.0207  0.0530  0.76
WFCS J0036-2822  0033-286  00 36 08.527412 -28 22 11.78438    2.28    5.25  0.308   25   00 36 08.527009 -28 22 11.78996    0.94    2.77 -0.080   23   00 36 08.526843 -28 22 11.78847    0.91    2.35 -0.162   21   0.0553  0.0570  0.02
WFCS J0037+1625  0035+161  00 37 48.929704  16 25 17.34365    1.22    2.18  0.148   45   00 37 48.929695  16 25 17.34312    0.39    0.84  0.215   45   00 37 48.929714  16 25 17.34462    0.34    0.69  0.210   45   0.1882  0.1650 -0.11
WFCS J0037+1958  0034+197  00 37 18.872233  19 58 41.85568    1.51    3.36 -0.184   36   00 37 18.872134  19 58 41.85541    0.68    1.77 -0.227   36   00 37 18.872141  19 58 41.85587    0.55    1.38 -0.334   36   0.0269  0.2040  1.63
WFCS J0037+2141  0034+214  00 37 23.541024  21 41 53.12585    1.34    2.13  0.238   45   00 37 23.540857  21 41 53.12446    0.52    0.69  0.071   45   00 37 23.540902  21 41 53.12684    0.34    0.54  0.119   45   0.0183  0.1280  1.57
WFCS J0037+2541  0034+254  00 37 05.487656  25 41 56.32843    2.57    4.02 -0.617   13   00 37 05.487543  25 41 56.33303    1.88    2.80 -0.601   16   00 37 05.487434  25 41 56.33712    3.29    3.27 -0.581    7   0.0555  0.0450 -0.17
WFCS J0037+2613  0034+259  00 37 19.158498  26 13 12.23586    1.83    2.71  0.064   36   00 37 19.158459  26 13 12.23531    0.83    1.38 -0.001   36   00 37 19.158421  26 13 12.23705    0.42    0.82 -0.151   36   0.1194  0.1140 -0.04
WFCS J0037+3002  0034+29A  00 37 10.156856  30 02 44.32387    1.83    2.71 -0.047   29   00 37 10.156835  30 02 44.32419    1.09    2.31  0.227   19   00 37 10.156745  30 02 44.32392    1.30    2.08  0.133   17   0.1450  0.0770 -0.51
WFCS J0037+5509  0035+548  00 37 59.484374  55 09 26.34001    4.35    2.74 -0.464   28   00 37 59.484399  55 09 26.34128    1.49    1.08 -0.472   28   00 37 59.484379  55 09 26.34300    0.93    0.60 -0.406   28   0.1893  0.1240 -0.34
WFCS J0037-0533  0035-058  00 37 57.283189 -05 33 22.00360    1.31    2.88  0.013   40   00 37 57.283161 -05 33 22.00108    0.98    2.39 -0.411   30   00 37 57.283172 -05 33 21.99701    1.17    2.48 -0.541   29   0.3201  0.1660 -0.53
WFCS J0037-3344  0035-340  00 37 28.864968 -33 44 42.41999    2.14    5.38 -0.016   36   00 37 28.864679 -33 44 42.41741    0.69    1.81 -0.036   36   00 37 28.864577 -33 44 42.41310    0.31    0.65 -0.054   36   0.3179  0.2410 -0.22
WFCS J0037-3523  0035-356  00 37 42.891569 -35 23 36.53329   20.04   27.38  0.318    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2359 -9.9    -9.9
WFCS J0038+1856  0035+186  00 38 28.891907  18 56 17.63204    1.21    2.53 -0.150   36   00 38 28.891873  18 56 17.63104    0.31    0.70 -0.126   36   00 38 28.891887  18 56 17.63210    0.26    0.54 -0.127   36   0.0722  0.0830  0.11
WFCS J0038+2303  0035+227  00 38 08.101533  23 03 28.56296    1.37    2.12  0.254   44   00 38 08.101479  23 03 28.56179    0.67    0.81  0.079   36   00 38 08.101588  23 03 28.56316    0.59    0.69  0.097   33   0.5467  0.2550 -0.61
WFCS J0038-0121  0036-016  00 38 52.065214 -01 21 54.61570    0.68    1.50  0.090   72   00 38 52.065133 -01 21 54.61433    0.23    0.57  0.044   72   00 38 52.065133 -01 21 54.61183    0.17    0.34  0.051   72   0.1940 -9.9    -9.9
WFCS J0039+1605  0036+158  00 39 22.666752  16 05 22.88008    1.31    3.08 -0.173   36   00 39 22.666681  16 05 22.87860    0.46    1.29 -0.175   36   00 39 22.666703  16 05 22.87869    0.33    0.92 -0.234   36   0.1023  0.1300  0.19
WFCS J0039+7443  0036+744  00 39 48.760358  74 43 24.21372    3.47    1.47 -0.067  164   00 39 48.760151  74 43 24.21453    2.63    0.94  0.025   94   00 39 48.760287  74 43 24.21631    2.29    0.73  0.034   85   1.0321  0.3000 -0.99
WFCS J0039-0257  0036-032  00 39 13.402585 -02 57 07.00887    0.99    2.27 -0.459   56   00 39 13.402468 -02 57 07.00706    0.38    0.93 -0.425   56   00 39 13.402434 -02 57 07.00392    0.25    0.56 -0.388   56   0.1747  0.1040 -0.42
WFCS J0039-1111  0037-114  00 39 31.588343 -11 11 02.48604    1.70    3.97  0.032   28   00 39 31.588283 -11 11 02.48234    0.52    1.34 -0.071   28   00 39 31.588216 -11 11 02.48030    0.41    0.86  0.016   28   0.3081  0.2370 -0.21
WFCS J0039-1300  0037-132  00 39 39.883522 -13 00 59.82072    1.33    3.19  0.273   36   00 39 39.883324 -13 00 59.81703    0.53    1.39  0.134   36   00 39 39.883206 -13 00 59.81004    0.38    0.95 -0.123   36   0.0473  0.0830  0.45
WFCS J0040+0942  0037+094  00 40 18.304589  09 42 41.78784    1.09    2.49 -0.016   41   00 40 18.304295  09 42 41.78426    0.62    1.42  0.274   36   00 40 18.304309  09 42 41.78480    0.70    1.31  0.234   33   0.3938  0.2290 -0.44
WFCS J0040+1003  0038+097  00 40 50.538485  10 03 26.61542    1.00    1.76 -0.236   42   00 40 50.538394  10 03 26.61593    0.38    0.80 -0.340   42   00 40 50.538407  10 03 26.61781    0.29    0.58 -0.525   42   4.6023  1.8350 -0.74
WFCS J0040-0231  0037-027  00 40 18.880417 -02 31 18.55320    1.17    2.66 -0.381   56   00 40 18.880311 -02 31 18.54996    0.51    1.15 -0.218   52   00 40 18.880237 -02 31 18.54617    0.40    0.77 -0.156   52   0.1771  0.1360 -0.21
WFCS J0040-1227  0037-127  00 40 08.189518 -12 27 46.11343    0.97    2.16  0.505   36   00 40 08.189383 -12 27 46.11148    0.36    0.88  0.354   36   00 40 08.189337 -12 27 46.10974    0.28    0.63  0.074   36   0.0837  0.1210  0.30
WFCS J0041+0902  0038+087  00 41 35.245223  09 02 02.76748    3.19    5.92 -0.222   16   00 41 35.245125  09 02 02.75318    4.84    8.57 -0.431    5   00 41 35.244386  09 02 02.79083    7.84   24.03 -0.768    4   0.1621  0.0670 -0.71
WFCS J0041+2124  0039+211  00 41 41.447397  21 24 10.10964    1.45    3.42 -0.172   35   00 41 41.447382  21 24 10.11145    0.81    2.64 -0.259   28   00 41 41.447420  21 24 10.11283    0.82    2.44 -0.291   28   0.4783  0.2250 -0.61
WFCS J0041+2255  0038+226  00 41 29.312371  22 55 32.42938    1.97    2.80 -0.556   36   00 41 29.312360  22 55 32.42961    0.75    1.16 -0.524   36   00 41 29.312370  22 55 32.43163    0.52    0.72 -0.528   36   0.0556  0.0660  0.14
WFCS J0041+2458  0039+247  00 41 55.484742  24 58 41.62903    1.38    2.88 -0.218   36   00 41 55.484712  24 58 41.62812    0.48    1.15 -0.191   36   00 41 55.484769  24 58 41.62835    0.28    0.65 -0.246   36   0.1291  0.1170 -0.08
WFCS J0041+3758  0038+377  00 41 23.038686  37 58 55.79678    2.06    2.54 -0.605   36   00 41 23.038783  37 58 55.79671    0.85    1.25 -0.601   36   00 41 23.038834  37 58 55.79850    0.74    1.00 -0.633   36   0.1065  0.0500 -0.61
WFCS J0041+5034  0039+502  00 41 55.446100  50 34 07.05506    2.92    2.55 -0.647   36   00 41 55.446120  50 34 07.05507    1.06    1.08 -0.630   36   00 41 55.446197  50 34 07.05564    0.80    0.74 -0.695   35   0.1053  0.0870 -0.15
WFCS J0042+1509  0039+148  00 42 13.596594  15 09 15.37744    1.24    2.87 -0.166   36   00 42 13.596542  15 09 15.37703    0.40    1.06 -0.137   36   00 42 13.596574  15 09 15.37774    0.22    0.55 -0.147   36   0.1560  0.1420 -0.08
WFCS J0042+2739  0039+273  00 42 35.656709  27 39 49.35901    1.86    2.72  0.067   36   00 42 35.656647  27 39 49.35827    0.84    1.40 -0.006   35   00 42 35.656603  27 39 49.36026    0.42    0.83 -0.183   35   0.1898  0.1030 -0.49
WFCS J0042+2931  0040+292  00 42 45.653477  29 31 25.46428    1.65    3.01  0.031   28   00 42 45.653464  29 31 25.46476    0.79    1.78  0.266   27   00 42 45.653170  29 31 25.46365    0.76    1.61  0.345   27   0.0970  0.0500 -0.53
WFCS J0042+3739  0039+373  00 42 07.192460  37 39 37.61986    2.44    2.15 -0.596   36   00 42 07.192281  37 39 37.62289    5.26    3.62 -0.514   11   00 42 07.192237  37 39 37.62228    4.10    2.89 -0.342   13   0.9388  0.2200 -1.17
WFCS J0042+4009  0039+398  00 42 17.430652  40 09 48.40566    8.10    5.46  0.364    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7483  0.2250 -0.97
WFCS J0042+5425  0039+541  00 42 07.198096  54 25 50.31588    2.37    2.32 -0.176   45   00 42 07.198142  54 25 50.31548    0.81    1.01 -0.244   36   00 42 07.198251  54 25 50.31295    0.47    0.64 -0.264   36   0.0278  0.0820  0.87
WFCS J0042-2034  0040-208  00 42 58.550532 -20 34 47.72192   11.95   16.08  0.673    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1559 -9.9    -9.9
WFCS J0042-2505  0039-253  00 42 27.550451 -25 05 36.63916    1.37    2.88  0.607   36   00 42 27.550246 -25 05 36.63890    0.50    1.15  0.404   36   00 42 27.550172 -25 05 36.63728    0.37    0.79 -0.003   36   0.0861 -9.9    -9.9
WFCS J0042-4414  0039-445  00 42 09.192071 -44 14 00.32794   22.47   59.63  0.051   13   00 42 09.197126 -44 14 00.37888   56.02  162.96 -0.238    4   00 42 09.205874 -44 14 00.17748   56.83  131.88 -0.204    4  -9.9     1.1570 -9.9
WFCS J0043+0502  0041+047  00 43 46.730902  05 02 56.03107    1.51    3.18  0.089   28   00 43 46.730867  05 02 56.03440    0.49    1.21 -0.004   28   00 43 46.730837  05 02 56.03662    0.37    0.76  0.083   28   0.0916  0.1460  0.38
WFCS J0043+1105  0040+108  00 43 03.907841  11 05 29.99355    1.37    2.73 -0.420   36   00 43 03.907733  11 05 29.99410    0.56    1.30 -0.297   34   00 43 03.907721  11 05 29.99671    0.48    1.02 -0.198   34   0.1098  0.0580 -0.51
WFCS J0043+1731  0040+172  00 43 17.631652  17 31 58.12706    0.97    2.00 -0.063   45   00 43 17.631562  17 31 58.12838    0.41    0.90 -0.051   45   00 43 17.631584  17 31 58.13008    0.36    0.67  0.016   44   0.6397  0.3130 -0.58
WFCS J0043+2223  0040+221  00 43 33.708369  22 23 46.58950    1.33    2.90 -0.211   36   00 43 33.708328  22 23 46.58872    0.48    1.30 -0.159   36   00 43 33.708367  22 23 46.58889    0.36    0.96 -0.161   36   0.1553  0.0900 -0.44
WFCS J0043+2848  0040+285  00 43 21.417834  28 48 37.42980    4.50   11.11 -0.259   11   00 43 21.417654  28 48 37.43727    6.20    7.77 -0.211    4                                     -9.9    -9.9  -9.9      0   0.1214  0.0580 -0.59
WFCS J0043+4417  0040+440  00 43 18.714003  44 17 27.45100   19.25   19.67 -0.144    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1641  0.0510 -0.94
WFCS J0043+6122  0040+610  00 43 39.945220  61 22 02.83499    2.57    3.75 -0.193   28   00 43 39.945365  61 22 02.83417    1.22    1.75 -0.157   28   00 43 39.945309  61 22 02.83490    0.56    0.84 -0.077   28   0.2793  0.1420 -0.54
WFCS J0043+7344  0040+734  00 43 58.631083  73 44 10.12880   11.58    4.47  0.629   31   00 43 58.631526  73 44 10.13222    3.33    1.46  0.723   28   00 43 58.632444  73 44 10.13532    2.83    1.18  0.777   28   0.3608  0.2600 -0.26
WFCS J0043-0251  0041-031  00 43 45.889581 -02 51 01.48569    1.17    2.67 -0.393   56   00 43 45.889502 -02 51 01.48314    0.43    1.08 -0.401   56   00 43 45.889466 -02 51 01.47992    0.30    0.68 -0.484   56   0.1611  0.1400 -0.11
WFCS J0043-0753  0040-081  00 43 00.030365 -07 53 50.15486    1.55    2.94  0.331   36   00 43 00.030319 -07 53 50.15349    0.56    1.22  0.243   36   00 43 00.030294 -07 53 50.15060    0.37    0.81 -0.013   36   0.0465 -9.9    -9.9
WFCS J0043-1718  0041-175  00 43 50.486979 -17 18 33.79269    1.89    4.12  0.256   27   00 43 50.486778 -17 18 33.79573    0.95    2.10  0.089   28   00 43 50.486763 -17 18 33.79511    0.62    1.55 -0.115   28   0.0200  0.0510  0.75
WFCS J0043-2639  0040-269  00 43 22.734186 -26 39 06.13900    2.21    4.63  0.429   28   00 43 22.733922 -26 39 06.13878    0.70    1.58  0.405   28   00 43 22.733818 -26 39 06.13634    0.33    0.68  0.056   28   0.0778  0.0810  0.03
WFCS J0043-2827  0041-287  00 43 51.299032 -28 27 40.28562    1.78    4.10  0.361   43   00 43 51.298645 -28 27 40.29331    0.58    1.47  0.207   36   00 43 51.298473 -28 27 40.29514    0.44    0.94 -0.006   36   0.0528  0.0810  0.34
WFCS J0044+0101  0041+007  00 44 04.669754  01 01 52.98515    0.92    2.18 -0.170   73   00 44 04.669683  01 01 52.98618    0.30    0.80 -0.146   73   00 44 04.669685  01 01 52.98869    0.23    0.51 -0.066   73   0.0615  0.1860  0.89
WFCS J0044+1026  0042+101  00 44 58.727730  10 26 53.12179    1.43    2.92 -0.439   35   00 44 58.727590  10 26 53.12511    1.33    3.58 -0.770   20   00 44 58.727553  10 26 53.12916    1.41    3.29 -0.773   20   0.2188  0.0820 -0.79
WFCS J0044+2858  0041+287  00 44 21.550837  28 58 33.81292    1.68    2.62 -0.202   36   00 44 21.550686  28 58 33.80872    0.92    1.77 -0.166   32   00 44 21.550677  28 58 33.81295    0.58    1.23 -0.230   32   0.0940  0.0550 -0.43
WFCS J0044-3530  0042-357  00 44 41.415279 -35 30 35.37502   13.57   19.01 -0.118    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.5601  1.1400 -0.65
WFCS J0045+1630  0042+162  00 45 08.444309  16 30 55.82049    2.65    3.71  0.140   20   00 45 08.444352  16 30 55.81898    3.35    3.90 -0.211   12   00 45 08.444432  16 30 55.82287    3.98    4.21 -0.222   10   0.2659  0.1400 -0.52
WFCS J0045+3823  0042+381  00 45 08.475580  38 23 16.02260    4.49    3.57 -0.404   16   00 45 08.474927  38 23 16.01739    9.03    9.06 -0.494    5   00 45 08.474600  38 23 16.01853    9.88    8.61 -0.505    5   0.3007 -9.9    -9.9
WFCS J0045+5348  0042+535  00 45 42.170254  53 48 09.09995    3.95    3.16 -0.035   22   00 45 42.170485  53 48 09.10097    2.20    2.45 -0.171   14   00 45 42.170535  53 48 09.10107    3.32    2.44 -0.131   12   0.0869  0.0520 -0.41
WFCS J0045+6733  0042+672  00 45 41.204687  67 33 21.18354    3.57    2.17 -0.375   45   00 45 41.205081  67 33 21.18127    1.62    1.33 -0.449   45   00 45 41.205317  67 33 21.18237    1.45    1.22 -0.551   44   0.4652  0.2250 -0.58
WFCS J0045-2243  0043-230  00 45 39.597826 -22 43 55.34145    1.89    3.76  0.415   36   00 45 39.597603 -22 43 55.34076    0.62    1.37  0.361   36   00 45 39.597518 -22 43 55.33785    0.32    0.69 -0.084   36   0.1563  0.1350 -0.12
WFCS J0045-2310  0042-234  00 45 19.201113 -23 10 02.77296    1.40    2.99  0.262   44   00 45 19.201089 -23 10 02.77310    0.54    1.28  0.157   45   00 45 19.201146 -23 10 02.77121    0.45    0.99  0.007   44   0.1386 -9.9    -9.9
WFCS J0046+0443  0043+044  00 46 12.559328  04 43 29.80727    1.07    2.40  0.150   66   00 46 12.559256  04 43 29.80880    0.37    0.99  0.144   58   00 46 12.559219  04 43 29.81272    0.23    0.55  0.090   58   0.1839  0.1190 -0.35
WFCS J0046+2035  0044+203  00 46 39.655868  20 35 41.42276    1.42    2.15 -0.292   21   00 46 39.655820  20 35 41.42269    0.60    0.97 -0.207   21   00 46 39.655840  20 35 41.42315    0.58    0.85 -0.206   21   0.2756  0.1270 -0.62
WFCS J0046+2412  0044+239  00 46 48.272608  24 12 06.36233    2.88    6.76 -0.541   13   00 46 48.272309  24 12 06.36761    2.76    5.54 -0.107    5   00 46 48.272168  24 12 06.37176    3.27    8.63 -0.318    3   0.4399  0.1460 -0.89
WFCS J0046+2525  0043+251  00 46 02.233040  25 25 55.04508    1.40    2.93 -0.194   36   00 46 02.233015  25 25 55.04344    0.48    1.17 -0.138   36   00 46 02.233072  25 25 55.04342    0.25    0.63 -0.162   36   0.2151  0.1040 -0.58
WFCS J0046+6816  0043+680  00 46 48.131646  68 16 24.51369   64.68   22.85  0.231    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4229  0.1600 -0.78
WFCS J0046-0522  0044-056  00 46 44.508933 -05 22 00.49171    4.75    6.07  0.245    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4523  0.1460 -0.91
WFCS J0046-0619  0044-066  00 46 36.754726 -06 19 47.40136    1.29    2.97 -0.338   28   00 46 36.754547 -06 19 47.39767    0.77    2.09 -0.342   26   00 46 36.754507 -06 19 47.39382    0.79    1.91 -0.382   26   0.0854 -9.9    -9.9
WFCS J0047+0847  0044+085  00 47 15.180562  08 47 34.79843    1.06    2.22 -0.064   59   00 47 15.180381  08 47 34.80035    0.52    1.15  0.062   46   00 47 15.180340  08 47 34.80270    0.42    0.84 -0.003   45   0.0453  0.0450 -0.01
WFCS J0047+2017  0044+200  00 47 09.802229  20 17 29.41324    1.01    2.18  0.006   45   00 47 09.802191  20 17 29.41354    0.41    0.96 -0.029   45   00 47 09.802229  20 17 29.41489    0.29    0.61 -0.098   45   0.0999  0.0790 -0.19
WFCS J0047+3948  0045+395  00 47 55.224067  39 48 57.60953    3.95    3.42 -0.708   19   00 47 55.223947  39 48 57.61066    2.21    2.11 -0.718   19   00 47 55.223759  39 48 57.61500    2.53    2.33 -0.749   17   0.0923  0.0540 -0.43
WFCS J0047+4634  0045+462  00 47 55.931588  46 34 08.81463    2.59    2.57 -0.602   34   00 47 55.931661  46 34 08.81441    1.43    1.29 -0.408   27   00 47 55.931795  46 34 08.81659    1.31    0.97 -0.251   26   0.1189  0.0720 -0.40
WFCS J0047-1210  0045-124  00 47 44.349829 -12 10 27.95354   16.09   12.21  0.689    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4696  0.1280 -1.05
WFCS J0047-1333  0044-138  00 47 19.541022 -13 33 19.78777    1.53    3.76  0.273   34   00 47 19.540888 -13 33 19.78168    1.51    4.57 -0.425   19   00 47 19.540713 -13 33 19.76175    1.61    4.28 -0.568   19   0.0219  0.0560  0.76
WFCS J0047-1735  0044-178  00 47 00.261694 -17 35 08.85865    1.28    3.17  0.157   29   00 47 00.261478 -17 35 08.85777    0.62    1.60  0.197   27   00 47 00.261391 -17 35 08.85631    0.51    1.15  0.070   27   0.0884  0.0780 -0.10
WFCS J0047-2037  0045-209  00 47 52.967916 -20 37 54.91298    6.10   14.18 -0.649   22   00 47 52.967905 -20 37 54.89897    7.71   14.44  0.302    8   00 47 52.967587 -20 37 54.89953    8.37   11.38  0.102    6   0.1711  0.0720 -0.70
WFCS J0048+0014  0045-000  00 48 19.122125  00 14 57.13607    1.07    1.95 -0.282   42   00 48 19.122036  00 14 57.13722    0.46    0.94 -0.247   42   00 48 19.122037  00 14 57.13925    0.41    0.72 -0.239   42   0.0968  0.1030  0.05
WFCS J0048+0810  0045+079  00 48 23.577884  08 10 51.14178    1.25    1.97  0.003   35   00 48 23.577732  08 10 51.14299    0.52    1.03 -0.175   42   00 48 23.577733  08 10 51.14541    0.63    0.95  0.079   35   0.0641  0.0510 -0.18
WFCS J0048+1213  0046+119  00 48 38.999651  12 13 50.48295    1.32    2.62 -0.430   36   00 48 38.999556  12 13 50.48424    0.50    1.13 -0.368   36   00 48 38.999553  12 13 50.48735    0.40    0.82 -0.312   36   0.0650  0.0580 -0.09
WFCS J0048+1838  0046+183  00 48 46.720179  18 38 24.12965    1.03    2.24 -0.016   45   00 48 46.720153  18 38 24.13097    0.59    1.58 -0.529   38   00 48 46.720179  18 38 24.13271    0.50    1.26 -0.660   38   0.1498  0.0880 -0.43
WFCS J0048+5831  0045+582  00 48 44.979040  58 31 15.73326    3.23    3.34 -0.060   27   00 48 44.979086  58 31 15.73418    1.45    1.83 -0.016   28   00 48 44.979133  58 31 15.73533    1.42    1.70  0.047   26   0.0998  0.0770 -0.21
WFCS J0048+6106  0045+608  00 48 22.479543  61 06 38.87572    7.78    8.57 -0.149    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5397  0.1450 -1.06
WFCS J0048-0628  0046-067  00 48 58.048083 -06 28 31.26784    2.85    4.69  0.641   51   00 48 58.048265 -06 28 31.26473    3.34    5.10  0.802   31   00 48 58.048180 -06 28 31.26341    3.47    4.60  0.801   31   0.5319  0.1890 -0.83
WFCS J0048-1837  0046-189  00 48 34.060707 -18 37 40.20399    2.81    6.29  0.369   14   00 48 34.060729 -18 37 40.19779    1.45    3.25  0.330   16   00 48 34.060637 -18 37 40.19571    1.99    4.10  0.388   13   0.0350 -9.9    -9.9
WFCS J0048-1838  0045-189  00 48 07.543770 -18 38 42.63766   15.38   19.05 -0.540    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3079  0.0970 -0.93
WFCS J0048-2947  0046-300  00 48 39.410479 -29 47 18.01821   26.03   52.05 -0.488    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4899  0.1400 -1.01
WFCS J0049+2253  0046+226  00 49 01.371197  22 53 15.46777    2.12    3.47  0.338   31   00 49 01.371155  22 53 15.46829    0.66    1.24  0.361   28   00 49 01.371126  22 53 15.46921    0.49    0.89  0.358   28   0.3164  0.2410 -0.22
WFCS J0049+2744  0047+274  00 49 50.889034  27 44 59.21063    1.71    3.05  0.133   26   00 49 50.889026  27 44 59.21045    0.76    1.50  0.184   21   00 49 50.889045  27 44 59.21106    0.60    1.07  0.325   21   0.0658  0.0500 -0.22
WFCS J0049-1006  0047-103  00 49 54.105958 -10 06 14.67450    5.52   12.46 -0.461   16   00 49 54.106784 -10 06 14.68333   15.65   26.50 -0.231    4   00 49 54.106963 -10 06 14.68629   14.05   21.54 -0.477    4   0.8252  0.3430 -0.71
WFCS J0049-4151  0047-421  00 49 38.948877 -41 51 37.61269   42.69   73.23 -0.833    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J0050+3255  0047+326  00 50 14.812532  32 55 23.32484    2.16    2.62 -0.621   36   00 50 14.812519  32 55 23.32445    0.79    1.12 -0.629   36   00 50 14.812540  32 55 23.32555    0.56    0.74 -0.665   36   0.0617  0.0750  0.16
WFCS J0050-1201  0047-122  00 50 25.578033 -12 01 10.42632    1.24    2.99  0.065   45   00 50 25.577875 -12 01 10.42540    0.38    0.94 -0.014   45   00 50 25.577874 -12 01 10.42288    0.37    0.87 -0.014   45   0.5876  0.2370 -0.73
WFCS J0050-1206  0048-123                                    -9.9    -9.9  -9.9      0   00 50 43.168813 -12 06 28.51579    0.85    1.85  0.085   25                                     -9.9    -9.9  -9.9      0   0.6927  0.2540 -0.81
WFCS J0050-1412  0047-144  00 50 07.361768 -14 12 16.61642    2.09    4.99  0.458   26   00 50 07.362014 -14 12 16.61775    3.91    8.95  0.010   11   00 50 07.361618 -14 12 16.61197    4.29    8.46  0.001   11   0.1108 -9.9    -9.9
WFCS J0050-2135  0048-218  00 50 46.498172 -21 35 13.73638    2.14    5.84  0.195   45   00 50 46.498152 -21 35 13.73424    1.18    3.01  0.084   38   00 50 46.498170 -21 35 13.72331    2.15    4.45  0.545   29   0.0613 -9.9    -9.9
WFCS J0050-2306  0048-233  00 50 53.026993 -23 06 54.76839   10.74   32.38  0.269    9   00 50 53.026194 -23 06 54.76371   10.83   25.36  0.513    6   00 50 53.026117 -23 06 54.74778   15.18   26.39  0.442    5   0.4676  0.2020 -0.68
WFCS J0050-3252  0047-331  00 50 15.695686 -32 52 44.74617    3.86    9.57 -0.676   25   00 50 15.695361 -32 52 44.75338    2.07    4.95 -0.711   18   00 50 15.695198 -32 52 44.75293    1.75    3.61 -0.720   18   0.1504 -9.9    -9.9
WFCS J0050-4428  0048-447  00 50 51.997929 -44 28 38.15004   12.83   45.45  0.235   18   00 50 51.996017 -44 28 38.12568   12.90   38.72  0.111   10   00 50 51.995579 -44 28 38.35248   13.23   33.09  0.150   10  -9.9     0.3360 -9.9
WFCS J0051+0427  0049+041  00 51 58.993773  04 27 40.13242    1.41    2.97  0.291   32   00 51 58.993693  04 27 40.13196    0.75    1.98  0.031   25   00 51 58.993674  04 27 40.13330    0.71    1.71  0.008   25   0.1180  0.0760 -0.35
WFCS J0051+1747  0049+175  00 51 47.155967  17 47 10.86973    3.35    3.40  0.353   21   00 51 47.155692  17 47 10.86935    4.87    4.51  0.619   10   00 51 47.155773  17 47 10.87219    5.38    4.21  0.695   10   1.3675  0.4480 -0.90
WFCS J0051+5120  0049+510  00 51 52.173985  51 20 43.74344    3.96    3.10 -0.467   25   00 51 52.174505  51 20 43.74068    9.99    4.50 -0.633    9   00 51 52.174484  51 20 43.74136   10.58    4.14 -0.652    9   0.1650  0.0530 -0.91
WFCS J0051-1103  0049-113  00 51 34.843930 -11 03 38.59624    1.41    3.71  0.009   21   00 51 34.843835 -11 03 38.59026    0.59    1.59  0.057   21   00 51 34.843847 -11 03 38.58636    0.62    1.46  0.045   21   0.1602  0.1430 -0.09
WFCS J0051-3325  0049-336  00 51 57.181785 -33 25 03.15197    4.07    9.97 -0.727   13   00 51 57.181569 -33 25 03.15050    2.73    7.43 -0.709   12   00 51 57.181612 -33 25 03.14840    3.32    7.89 -0.766   10   0.2688  0.1420 -0.51
WFCS J0052+1349  0050+135  00 52 46.003314  13 49 47.01961    1.38    2.59  0.276   34   00 52 46.003260  13 49 47.01742    1.25    2.71  0.653   18   00 52 46.003265  13 49 47.01762    1.28    2.48  0.714   17   0.0993  0.0670 -0.32
WFCS J0052+1633  0049+162  00 52 36.164668  16 33 00.43773    1.43    2.68  0.118   28   00 52 36.164613  16 33 00.43937    0.49    1.12  0.056   26   00 52 36.164592  16 33 00.44058    0.38    0.74  0.127   27   0.0821  0.1860  0.66
WFCS J0052+3815  0049+379  00 52 16.954590  38 15 29.59684    2.72    3.91 -0.670   20   00 52 16.952234  38 15 29.63374   24.15   32.31 -0.973    6   00 52 16.950716  38 15 29.65991   26.82   31.21 -0.973    6   0.7929  0.1860 -1.17
WFCS J0052+4721  0049+470  00 52 44.206311  47 21 58.70789    1.94    2.57 -0.114   42   00 52 44.206338  47 21 58.70869    0.78    1.70 -0.110   35   00 52 44.206430  47 21 58.70674    0.66    1.53 -0.102   35   0.0995  0.0740 -0.24
WFCS J0052-1617  0049-165  00 52 15.012956 -16 17 16.16800    1.66    3.26  0.364   36   00 52 15.012904 -16 17 16.16833    0.75    1.66 -0.131   30   00 52 15.012868 -16 17 16.16573    0.59    1.24 -0.476   30   0.2271  0.1280 -0.46
WFCS J0052-2155  0050-222  00 52 42.839588 -21 55 46.64844    3.66    9.07 -0.279   13   00 52 42.839697 -21 55 46.63974    8.01   14.61  0.539    8   00 52 42.839782 -21 55 46.63413    8.96   13.93  0.539    8   0.4361  0.1610 -0.80
WFCS J0052-3829  0050-387  00 52 22.848002 -38 29 50.30458    2.24    4.55  0.632   21   00 52 22.847662 -38 29 50.30672    0.92    2.22  0.241   21   00 52 22.847544 -38 29 50.30653    0.81    1.73 -0.076   21   0.2619  0.1210 -0.62
WFCS J0053+3423  0050+341  00 53 40.827153  34 23 28.52095    1.96    3.01  0.085   33   00 53 40.827135  34 23 28.52363    1.53    1.71  0.208   20   00 53 40.827127  34 23 28.52549    1.72    1.35  0.353   19   0.0748  0.0730 -0.02
WFCS J0053+3450  0051+345  00 53 53.256250  34 50 58.09886    1.95    2.29 -0.012   36   00 53 53.256060  34 50 58.09945    0.80    1.10 -0.185   36   00 53 53.256062  34 50 58.10122    0.54    0.76 -0.479   36   0.2144  0.1120 -0.52
WFCS J0053+4720  0050+470  00 53 21.409369  47 20 56.85401    2.10    3.20 -0.142   36   00 53 21.409417  47 20 56.85662    1.01    2.41  0.047   31   00 53 21.409490  47 20 56.85744    1.00    2.32  0.107   31   0.0657  0.0700  0.05
WFCS J0053+7402  0049+737  00 53 25.322749  74 02 53.01933   19.67    7.22 -0.023   10   00 53 25.316361  74 02 53.04660   44.89   13.14 -0.698    4   00 53 25.313740  74 02 53.05690   51.20   12.87 -0.702    4   0.4280  0.1330 -0.94
WFCS J0053-2136  0051-218  00 53 31.756706 -21 36 27.73182    2.46    6.18  0.427   19   00 53 31.756711 -21 36 27.72931    1.89    3.06  0.006   12   00 53 31.756803 -21 36 27.72323    3.26    4.47  0.663   10   0.1152  0.1010 -0.11
WFCS J0053-3035  0051-308  00 53 55.121040 -30 35 58.37878    2.85    5.82  0.249   35   00 53 55.120932 -30 35 58.38202    4.32    9.75  0.831   21   00 53 55.120869 -30 35 58.38245    2.76    5.74  0.735   21   0.0472 -9.9    -9.9
WFCS J0054+2550  0051+255  00 54 36.085504  25 50 04.32690    1.76    2.61  0.097   36   00 54 36.085485  25 50 04.32653    0.78    1.29  0.033   36   00 54 36.085453  25 50 04.32833    0.38    0.71 -0.106   36   0.1163  0.1370  0.13
WFCS J0054+3006  0052+298  00 54 45.885802  30 06 58.34378    2.21    2.26 -0.460   28   00 54 45.885856  30 06 58.34246    1.45    1.49 -0.260   21   00 54 45.885886  30 06 58.34404    1.37    1.23 -0.250   21   0.3600  0.1460 -0.73
WFCS J0054+3353  0051+336  00 54 23.126156  33 53 34.87594    1.60    3.02 -0.183   36   00 54 23.126167  33 53 34.87512    0.63    1.45 -0.095   36   00 54 23.126263  33 53 34.87495    0.43    1.01 -0.095   36   0.2907  0.1290 -0.65
WFCS J0054+4055  0052+406  00 54 48.707080  40 55 39.36608    2.03    2.99 -0.100   28   00 54 48.706959  40 55 39.36730    0.91    1.73 -0.018   28   00 54 48.706509  40 55 39.36453    0.82    1.53  0.028   28   0.0416  0.0960  0.67
WFCS J0054+4922  0051+491  00 54 34.336395  49 22 22.31038    2.45    3.32 -0.269   26   00 54 34.336526  49 22 22.30672    1.59    2.45 -0.228   24   00 54 34.336558  49 22 22.30364    2.14    2.74 -0.039   18   0.3812  0.1250 -0.90
WFCS J0054-2351  0052-241  00 54 29.780311 -23 51 30.92072  930.13 1678.74 -0.999    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3222  0.0630 -1.31
WFCS J0054-3701  0052-372  00 54 46.920397 -37 01 43.99195    3.11    7.33  0.267   24   00 54 46.920305 -37 01 43.99570    1.80    4.19 -0.219   22   00 54 46.920304 -37 01 43.99685    1.55    3.17 -0.397   21   0.0949  0.0800 -0.14
WFCS J0055+0444  0052+044  00 55 18.230465  04 44 08.48117    1.31    2.76  0.288   35   00 55 18.230378  04 44 08.48221    0.54    1.27  0.347   28   00 55 18.230351  04 44 08.48394    0.43    0.90  0.457   28   0.0348  0.0580  0.41
WFCS J0055+0755  0052+076  00 55 06.795492  07 55 25.37324    0.99    1.75 -0.245   42   00 55 06.795387  07 55 25.37412    0.37    0.77 -0.338   42   00 55 06.795381  07 55 25.37611    0.26    0.53 -0.520   42   0.0795  0.1030  0.21
WFCS J0055+1408  0052+138  00 55 03.522767  14 08 06.53589    1.09    2.30  0.016   45   00 55 03.522724  14 08 06.53639    0.37    0.96 -0.085   37   00 55 03.522742  14 08 06.53846    0.22    0.54 -0.203   37   0.0991  0.0910 -0.07
WFCS J0055+2457  0052+246  00 55 19.332615  24 57 00.39276    2.03    3.71  0.288   21   00 55 19.332607  24 57 00.39279    1.07    2.18  0.325   21   00 55 19.332633  24 57 00.39354    1.14    2.03  0.437   20   0.0273  0.0570  0.59
WFCS J0055+3608  0052+358  00 55 02.009965  36 08 57.36710    1.75    2.50  0.117   33   00 55 02.010161  36 08 57.37014    2.58    2.88  0.198   11   00 55 02.010221  36 08 57.37211    2.78    2.66  0.225   11   0.1208  0.0840 -0.29
WFCS J0055+6043  0052+604  00 55 05.967522  60 43 19.54905    3.12    2.36 -0.194   34   00 55 05.967604  60 43 19.54591    1.17    1.05 -0.162   36   00 55 05.967830  60 43 19.54508    0.65    0.72 -0.145   34   0.0388  0.0710  0.49
WFCS J0055-1245  0053-130  00 55 49.431924 -12 45 10.72510   17.18   28.89  0.727   10   00 55 49.432726 -12 45 10.65015    3.40   23.16 -0.675    3                                     -9.9    -9.9  -9.9      0   0.3241  0.1140 -0.84
WFCS J0055-1543  0052-160  00 55 11.277442 -15 43 48.25214    1.72    4.04  0.463   41   00 55 11.277066 -15 43 48.25408    2.63    4.00  0.410   20   00 55 11.276953 -15 43 48.25435    2.80    3.57  0.435   20   0.1041 -9.9    -9.9
WFCS J0056+1341  0053+134  00 56 14.816241  13 41 15.75463    1.01    1.98  0.011   64   00 56 14.816174  13 41 15.75430    0.41    0.89 -0.003   57   00 56 14.816183  13 41 15.75535    0.27    0.54  0.048   57   0.1024  0.0830 -0.17
WFCS J0056+2753  0053+276  00 56 17.730257  27 53 49.76648    1.98    2.55 -0.441   42   00 56 17.730161  27 53 49.76595    1.24    1.96 -0.557   33   00 56 17.730060  27 53 49.76680    1.29    1.83 -0.581   33   0.1766  0.0890 -0.55
WFCS J0056+3142  0053+314  00 56 22.612491  31 42 09.20488    1.58    2.09  0.330   45   00 56 22.612308  31 42 09.20258    0.61    0.79  0.252   45   00 56 22.612329  31 42 09.20419    0.52    0.70  0.393   45   0.0777  0.0590 -0.22
WFCS J0056+4819  0053+480  00 56 33.343390  48 19 04.83526    2.94    3.15 -0.268   36   00 56 33.343348  48 19 04.83489    1.70    1.57 -0.015   28   00 56 33.343388  48 19 04.83609    1.51    1.08  0.128   28   0.2041  0.1270 -0.38
WFCS J0056+6822  0052+681  00 56 01.122633  68 22 30.13403   12.93    6.61  0.368   19   00 56 01.119576  68 22 30.12746   27.54    8.83  0.872   11   00 56 01.118856  68 22 30.12403   28.17    8.02  0.822   10   7.2358  2.6290 -0.81
WFCS J0056-0115  0053-015  00 56 25.590721 -01 15 44.93648    2.59    4.47  0.286   20   00 56 25.590669 -01 15 44.93248    2.07    4.20  0.376   15   00 56 25.590584 -01 15 44.92973    2.36    4.22  0.385   15   0.3906 -9.9    -9.9
WFCS J0057+0150  0055+015  00 57 41.394603  01 50 32.62963    3.56    5.60 -0.034   15   00 57 41.394697  01 50 32.64962   11.70   17.29 -0.797    4   00 57 41.391217  01 50 32.67611   23.76   19.80 -0.771    3   0.2336  0.1240 -0.51
WFCS J0057+0418  0055+040  00 57 41.186911  04 18 22.75411    1.40    2.84  0.308   33   00 57 41.186682  04 18 22.75473    1.15    2.15  0.690   22   00 57 41.186589  04 18 22.75630    1.12    1.79  0.720   22   0.0721  0.0720 -0.00
WFCS J0057+0805  0054+078  00 57 18.766687  08 05 36.91430    1.12    2.48  0.075   42   00 57 18.766483  08 05 36.91494    1.04    1.76  0.484   28   00 57 18.766428  08 05 36.91774    1.05    1.44  0.465   28   0.3012  0.1850 -0.39
WFCS J0057+1006  0055+098  00 57 47.700584  10 06 39.13987    1.29    2.94 -0.093   45   00 57 47.700559  10 06 39.13912    0.80    2.18 -0.085   35   00 57 47.700620  10 06 39.14047    0.77    1.84 -0.007   35   0.0544  0.0620  0.11
WFCS J0057+2218  0054+220  00 57 33.319909  22 18 41.22798    1.22    2.40  0.108   44   00 57 33.319784  22 18 41.22804    0.62    1.31  0.027   45   00 57 33.319757  22 18 41.22857    0.38    0.82 -0.046   44   0.1030  0.0970 -0.05
WFCS J0057-0954  0055-101  00 57 41.927566 -09 54 22.56526    1.55    3.45  0.173   28   00 57 41.927329 -09 54 22.56710    0.82    1.86  0.100   27   00 57 41.927345 -09 54 22.56414    0.60    1.45  0.006   26   0.0450  0.0570  0.19
WFCS J0058+0329  0055+032  00 58 26.622283  03 29 09.63308    1.02    2.25  0.093   34   00 58 26.622165  03 29 09.63198    0.39    0.95  0.038   35   00 58 26.622175  03 29 09.63399    0.23    0.56 -0.061   33   0.0643  0.0620 -0.03
WFCS J0058+1937  0055+193  00 58 22.083635  19 37 02.29362    1.37    2.44  0.230   36   00 58 22.083597  19 37 02.29381    0.57    1.14  0.255   34   00 58 22.083591  19 37 02.29478    0.39    0.70  0.399   34   0.0884  0.0570 -0.35
WFCS J0058+3211  0055+319  00 58 15.609288  32 11 19.68272    2.10    2.51 -0.623   36   00 58 15.609296  32 11 19.68324    0.72    0.98 -0.604   36   00 58 15.609327  32 11 19.68454    0.45    0.53 -0.580   36   0.0340  0.0550  0.39
WFCS J0058+3902  0055+387  00 58 32.339913  39 02 08.55762    1.69    2.42 -0.314   28   00 58 32.339904  39 02 08.55511    0.84    1.98 -0.283   22   00 58 32.339882  39 02 08.55480    0.70    1.63 -0.290   22   0.1751  0.0930 -0.51
WFCS J0058+4630  0055+462  00 58 15.874762  46 30 56.65154    1.88    2.44 -0.115   43   00 58 15.874775  46 30 56.65031    0.68    1.24 -0.110   36   00 58 15.874836  46 30 56.64902    0.52    1.01 -0.137   36   0.0712  0.0640 -0.09
WFCS J0059+0403  0056+037  00 59 25.327976  04 03 02.24240    1.89    3.27 -0.038   29   00 59 25.327832  04 03 02.24271    1.33    2.66 -0.509   22   00 59 25.327864  04 03 02.24424    1.41    2.52 -0.678   21   0.1093  0.1160  0.05
WFCS J0059+1121  0057+110  00 59 59.232749  11 21 41.73619    1.29    2.67 -0.392   36   00 59 59.232702  11 21 41.73665    0.50    1.16 -0.323   36   00 59 59.232709  11 21 41.73909    0.42    0.88 -0.251   36   0.1182  0.0900 -0.22
WFCS J0059+1220  0056+120  00 59 35.943765  12 20 54.84211    1.33    2.71 -0.423   36   00 59 35.943761  12 20 54.84106    0.53    1.20 -0.380   36   00 59 35.943790  12 20 54.84289    0.47    0.96 -0.370   36   0.1093  0.0810 -0.24
WFCS J0059+1848  0057+185  00 59 45.011984  18 48 46.94710    2.44    3.30  0.305   28   00 59 45.011916  18 48 46.94827    0.83    1.37  0.280   28   00 59 45.011919  18 48 46.94953    0.56    0.92  0.378   28   0.2058  0.1060 -0.53
WFCS J0059+2703  0056+267  00 59 24.423868  27 03 32.62578    2.35    2.24  0.452   56   00 59 24.424108  27 03 32.62528    4.10    3.23  0.898   32   00 59 24.424356  27 03 32.62718    4.31    2.88  0.913   32   0.1126  0.0680 -0.41
WFCS J0059-3152  0057-321  00 59 52.063117 -31 52 19.43263    3.11    5.96 -0.275   20   00 59 52.062531 -31 52 19.43397    5.97   16.46 -0.808   14   00 59 52.062366 -31 52 19.43122    6.26   15.07 -0.814   14   0.1425  0.1380 -0.03
WFCS J0059-3510  0057-354  00 59 31.473611 -35 10 49.22923    5.06   15.06 -0.397   16   00 59 31.474355 -35 10 49.22763    4.94   13.52 -0.344    8   00 59 31.474671 -35 10 49.22526    5.18   12.43 -0.445    8   0.0794 -9.9    -9.9
WFCS J0100+0022  0057+000  01 00 33.502806  00 22 00.18497    1.50    2.90 -0.096   43   01 00 33.502620  00 22 00.18633    0.86    2.00 -0.046   37   01 00 33.502535  00 22 00.18743    0.88    1.82  0.016   36   0.0511  0.0590  0.12
WFCS J0100+0305  0057+028  01 00 09.144068  03 05 12.32758    1.06    1.98  0.237   72   01 00 09.143986  03 05 12.32780    0.37    0.81  0.152   70   01 00 09.143972  03 05 12.33028    0.20    0.44  0.042   70   0.0869  0.1510  0.44
WFCS J0100+0416  0057+040  01 00 00.605110  04 16 46.29240    1.08    2.00 -0.310   42   01 00 00.605023  04 16 46.29341    0.47    1.01 -0.417   42   01 00 00.605029  04 16 46.29539    0.43    0.86 -0.515   42   0.3304  0.1420 -0.68
WFCS J0100+1958  0058+197  01 00 54.457004  19 58 31.97583    1.28    2.10 -0.191   21   01 00 54.456989  19 58 31.97365    0.49    0.99 -0.296   21   01 00 54.457050  19 58 31.97413    0.43    0.83 -0.468   21   0.1409  0.0800 -0.46
WFCS J0100+2830  0057+282  01 00 22.330197  28 30 37.60235    1.10    1.98 -0.240   28   01 00 22.330170  28 30 37.60438    0.50    0.90 -0.271   28   01 00 22.330150  28 30 37.60647    0.49    0.83 -0.349   28   0.1733  0.1370 -0.19
WFCS J0100+3107  0057+308  01 00 18.678005  31 07 58.29558    1.62    3.25 -0.124   36   01 00 18.678001  31 07 58.29462    0.74    2.08 -0.046   34   01 00 18.678086  31 07 58.29511    0.65    1.76 -0.064   34   0.2615  0.1110 -0.69
WFCS J0100-1517  0057-155  01 00 15.856080 -15 17 57.63498    2.58    5.97  0.201   22   01 00 15.856127 -15 17 57.62988    2.36    4.64  0.138   16   01 00 15.856369 -15 17 57.62598    2.61    4.34  0.171   16   0.0336  0.0560  0.41
WFCS J0100-2708  0057-274  01 00 12.314162 -27 08 53.09153    2.59    4.68  0.462   28   01 00 12.314300 -27 08 53.08958    0.98    2.39  0.061   25   01 00 12.314312 -27 08 53.08545    0.70    1.66 -0.117   25   0.2182  0.1620 -0.24
WFCS J0101+2037  0058+203  01 01 07.136080  20 37 14.21537    4.73    4.30  0.506   14   01 01 07.136289  20 37 14.21835    4.10    6.33  0.770    9   01 01 07.136415  20 37 14.22026    9.67    7.30  0.781    8   0.1034  0.0700 -0.31
WFCS J0101-0252  0059-031  01 01 49.963513 -02 52 31.59272    0.84    1.83  0.010  109   01 01 49.963436 -02 52 31.59171    0.36    0.86  0.081  108   01 01 49.963418 -02 52 31.58935    0.32    0.66  0.151  107   0.1386 -9.9    -9.9
WFCS J0101-0647  0059-070  01 01 50.760941 -06 47 58.92734    1.16    2.85 -0.145   76   01 01 50.760812 -06 47 58.92777    0.76    1.79  0.005   62   01 01 50.760796 -06 47 58.92628    0.97    2.22 -0.334   52   0.1623  0.1160 -0.27
WFCS J0101-3347  0058-340  01 01 05.092394 -33 47 33.19757    6.56   20.59  0.664   15   01 01 05.091791 -33 47 33.20589    3.05    9.55  0.688   15   01 01 05.091335 -33 47 33.21996    2.53    6.74  0.715   15   0.0417  0.1280  0.90
WFCS J0102+0421  0100+040  01 02 37.340490  04 21 00.28112    1.41    3.65 -0.076   44   01 02 37.340465  04 21 00.28348    0.56    1.68 -0.103   45   01 02 37.340497  04 21 00.28480    0.52    1.48  0.005   44   0.0141  0.1370  1.83
WFCS J0102+0944  0059+094  01 02 17.112476  09 44 09.58431    1.01    2.18 -0.062   64   01 02 17.112416  09 44 09.58529    0.33    0.79 -0.176   64   01 02 17.112430  09 44 09.58834    0.33    0.72 -0.170   64   0.0110 -9.9    -9.9
WFCS J0102+1012  0100+099  01 02 54.550827  10 12 55.04243    1.04    1.83 -0.271   42   01 02 54.550702  10 12 55.04352    0.46    0.98 -0.417   42   01 02 54.550694  10 12 55.04553    0.43    0.84 -0.527   42   0.0915  0.0790 -0.12
WFCS J0102+1452  0100+146  01 02 48.224266  14 52 40.87145    1.35    3.05  0.330   33   01 02 48.224374  14 52 40.87413    0.79    2.00  0.218   27   01 02 48.224394  14 52 40.87762    1.29    3.06  0.471   22   1.1044  0.3400 -0.95
WFCS J0102+2552  0100+256  01 02 50.226201  25 52 15.35579   11.17   18.81  0.707    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0933  0.3110 -1.01
WFCS J0102+4748  0059+475  01 02 10.844437  47 48 56.10047    1.93    2.85 -0.067   45   01 02 10.844394  47 48 56.10121    0.98    1.61 -0.031   45   01 02 10.844432  47 48 56.10359    0.73    1.28  0.030   45   0.9124  0.3600 -0.75
WFCS J0102+5617  0059+560  01 02 09.208269  56 17 56.72179    2.65    2.45 -0.461   63   01 02 09.208295  56 17 56.72238    1.10    1.34 -0.475   75   01 02 09.208297  56 17 56.72414    1.50    1.48 -0.449   56   0.2494  0.0890 -0.83
WFCS J0102-2001  0100-203  01 02 50.961573 -20 01 58.34296    2.40    6.55  0.453   22   01 02 50.961329 -20 01 58.34175    1.38    4.45  0.652   21   01 02 50.961202 -20 01 58.33871    1.47    4.24  0.675   21   0.0628  0.0750  0.14
WFCS J0103+0133  0100+012  01 03 13.563910  01 33 06.21263    6.86    5.94  0.271    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0953  0.0560 -0.43
WFCS J0103+1319  0100+130  01 03 21.026255  13 19 35.03007    0.98    1.68 -0.213   42   01 03 21.026157  13 19 35.02955    0.44    0.88 -0.290   42   01 03 21.026181  13 19 35.03092    0.44    0.78 -0.362   42   0.0724  0.0570 -0.19
WFCS J0103+1526  0100+151  01 03 26.001907  15 26 24.66460    1.77    3.37  0.359   36   01 03 26.001794  15 26 24.66417    0.52    1.10  0.406   35   01 03 26.001856  15 26 24.66607    0.40    0.75  0.405   35   0.2250  0.1990 -0.10
WFCS J0103+1831  0100+182  01 03 04.256312  18 31 36.93458    1.64    3.35  0.129   28   01 03 04.256194  18 31 36.93325    0.81    1.82  0.203   27   01 03 04.255744  18 31 36.92929    0.78    1.55  0.309   27   0.0796 -9.9    -9.9
WFCS J0103+4239  0100+423  01 03 40.052760  42 39 35.62247    2.05    2.57 -0.410   28   01 03 40.052591  42 39 35.62199    0.83    1.33 -0.368   28   01 03 40.052593  42 39 35.62344    0.63    0.97 -0.362   28   0.0941  0.1490  0.37
WFCS J0103+4658  0100+467  01 03 16.143242  46 58 20.52271    4.24    2.73 -0.376   21   01 03 16.143335  46 58 20.52583    6.37    5.90  0.656    6   01 03 16.143640  46 58 20.52858    6.59    5.43  0.674    6   0.4080  0.1280 -0.93
WFCS J0103+5333  0100+532  01 03 11.000910  53 33 00.25726   19.35   15.20  0.258    9   01 03 11.001536  53 33 00.27641   52.27   22.85  0.370    3   01 03 11.002117  53 33 00.27900   56.12   22.47  0.390    3   0.3697  0.1670 -0.64
WFCS J0103-0713  0101-074  01 03 33.489241 -07 13 07.94093    1.25    2.75  0.148   32   01 03 33.489101 -07 13 07.94104    0.63    1.39  0.012   26   01 03 33.489077 -07 13 07.93910    0.49    0.98  0.003   25   0.0713  0.0730  0.02
WFCS J0103-2715  0101-275  01 03 35.557212 -27 15 10.94982   22.68   42.14  0.549    9   01 03 35.565612 -27 15 10.85981   29.19   28.55  0.291    3   01 03 35.566923 -27 15 10.87818   29.21   20.82  0.255    3   0.5675  0.1520 -1.06
WFCS J0104+2949  0101+295  01 04 08.322624  29 49 05.70569    1.55    2.07  0.321   45   01 04 08.322495  29 49 05.70483    0.55    0.66  0.156   45   01 04 08.322523  29 49 05.70675    0.40    0.54  0.321   45   0.0566  0.0770  0.25
WFCS J0104-0754  0101-081  01 04 25.820804 -07 54 48.17607    1.35    3.11  0.100   28   01 04 25.820603 -07 54 48.17757    0.61    1.49 -0.022   28   01 04 25.820547 -07 54 48.17674    0.44    1.13 -0.292   28   0.1891  0.0950 -0.55
WFCS J0104-2520  0102-256  01 04 52.302702 -25 20 53.61534    7.47   10.59  0.024   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6016  0.1320 -1.22
WFCS J0104-3314  0102-335  01 04 39.585813 -33 14 52.18343   12.76   25.28 -0.070    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4441  0.1920 -0.67
WFCS J0105+0600  0103+057  01 05 59.170280  06 00 59.31223    1.03    2.20  0.135   72   01 05 59.170209  06 00 59.31329    0.37    0.86  0.083   72   01 05 59.170210  06 00 59.31625    0.17    0.35  0.022   72   0.1130  0.1120 -0.01
WFCS J0105+1553  0103+156  01 05 51.042943  15 53 41.21160    0.76    1.68 -0.099   45   01 05 51.042890  15 53 41.21280    0.34    0.82 -0.101   43   01 05 51.042927  15 53 41.21416    0.29    0.66  0.023   43   1.1289  0.3990 -0.84
WFCS J0105+1912  0103+189  01 05 55.241190  19 12 28.05625    1.41    2.28 -0.514   28   01 05 55.241092  19 12 28.05945    0.58    1.09 -0.490   28   01 05 55.241067  19 12 28.06232    0.45    0.74 -0.478   28   0.2988  0.1900 -0.36
WFCS J0105-1829  0103-187  01 05 50.732059 -18 29 21.31219    1.99    5.43  0.365   26   01 05 50.731831 -18 29 21.31587    1.43    4.39  0.667   21   01 05 50.731657 -18 29 21.31612    1.55    4.17  0.682   21   0.0528  0.0630  0.14
WFCS J0105-2031  0102-207  01 05 24.255042 -20 31 46.38564    1.75    3.57  0.365   36   01 05 24.254934 -20 31 46.38276    0.71    1.69  0.022   34   01 05 24.254903 -20 31 46.37950    0.49    1.14 -0.410   34   0.1154  0.1240  0.06
WFCS J0106+2325  0104+231  01 06 46.996369  23 25 09.91160    1.03    2.05 -0.060   44   01 06 46.996200  23 25 09.91412    0.54    0.98 -0.124   41   01 06 46.996193  23 25 09.91488    0.48    0.62  0.021   40   0.3804 -9.9    -9.9
WFCS J0106+5118  0103+510  01 06 07.679597  51 18 22.58213    1.93    2.26  0.203   45   01 06 07.679715  51 18 22.58119    0.84    1.12  0.176   44   01 06 07.679855  51 18 22.58202    0.69    0.82  0.223   43   0.1577  0.1180 -0.23
WFCS J0106+6326  0103+631  01 06 30.000089  63 26 04.23916    9.84    6.48 -0.157   16   01 06 30.002096  63 26 04.25198   26.76    9.15  0.709    7   01 06 30.003119  63 26 04.23938   25.51   14.45 -0.262    5   0.6536  0.2680 -0.72
WFCS J0106-1034  0104-108  01 06 44.158710 -10 34 10.58622    2.40    3.96  0.701   72   01 06 44.158581 -10 34 10.58814    0.85    1.65  0.587   64   01 06 44.158476 -10 34 10.58675    0.44    0.90  0.274   64   0.2760  0.1880 -0.31
WFCS J0106-2358  0104-242  01 06 45.665439 -23 58 05.61617    2.50    4.48  0.466   28   01 06 45.665504 -23 58 05.61449    0.80    1.73  0.281   28   01 06 45.665511 -23 58 05.61159    0.40    0.87  0.087   28   0.2349  0.1810 -0.21
WFCS J0106-2622  0104-266  01 06 33.824825 -26 22 55.56889    1.68    3.69  0.140   45   01 06 33.824778 -26 22 55.56733    0.72    1.57 -0.014   45   01 06 33.824775 -26 22 55.56433    0.39    0.81 -0.059   45   0.1129  0.0740 -0.34
WFCS J0107+0333  0104+032  01 07 28.571324  03 33 48.60282    1.43    2.96  0.280   32   01 07 28.571241  03 33 48.60212    0.60    1.39  0.388   28   01 07 28.571231  03 33 48.60325    0.54    1.11  0.459   28   0.0534  0.0580  0.07
WFCS J0107+1212  0104+119  01 07 22.236517  12 12 53.86821    5.84   15.41  0.674    6   01 07 22.236386  12 12 53.86693    1.97    4.32  0.690   13   01 07 22.235935  12 12 53.83777    7.47   19.65  0.895    3   0.2181  0.1650 -0.22
WFCS J0107+2558  0105+257  01 07 44.922812  25 58 43.97884    1.28    2.68 -0.205   36   01 07 44.922807  25 58 43.97674    0.41    0.99 -0.149   36   01 07 44.922869  25 58 43.97631    0.22    0.51 -0.131   36   0.0983  0.1130  0.11
WFCS J0107+3224  0104+321  01 07 24.964872  32 24 45.12096    0.82    1.12 -0.182   87   01 07 24.964794  32 24 45.12052    0.42    0.79 -0.268   81   01 07 24.964831  32 24 45.12183    0.40    0.70 -0.298   81   1.1065  1.0540 -0.04
WFCS J0107+4648  0104+465  01 07 44.577924  46 48 30.05092    2.29    2.38  0.110   35   01 07 44.577948  46 48 30.04929    0.90    1.27  0.073   36   01 07 44.577939  46 48 30.04988    0.67    1.05  0.044   35   0.0331  0.0590  0.47
WFCS J0108+1320  0106+130  01 08 52.869987  13 20 14.26488    1.33    2.77  0.629   82   01 08 52.869895  13 20 14.26646    1.08    2.70  0.833   61   01 08 52.869980  13 20 14.27025    1.21    2.75  0.863   60  -9.9    -9.9    -9.9
WFCS J0108+1404  0106+138  01 08 38.827809  14 04 28.53966    0.97    1.63 -0.206   42   01 08 38.827741  14 04 28.53871    0.52    0.94 -0.217   40   01 08 38.827787  14 04 28.53968    0.52    0.83 -0.274   40   0.2359  0.1320 -0.47
WFCS J0108+2700  0105+267  01 08 03.524727  27 00 01.95845   13.50    7.51 -0.570    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0369  0.1600  1.18
WFCS J0108+4531  0105+452  01 08 21.079613  45 31 58.53750    3.32    5.54 -0.452   25   01 08 21.079198  45 31 58.53570    4.31    6.80  0.141    6   01 08 21.078870  45 31 58.52648    4.63    6.75  0.162    6   0.0792  0.0530 -0.32
WFCS J0108-1200  0105-122  01 08 13.172779 -12 00 50.63664    1.97    4.88  0.340   35   01 08 13.172632 -12 00 50.63842    0.68    1.73  0.370   28   01 08 13.172628 -12 00 50.63479    0.77    1.66  0.500   25   0.8104  0.2690 -0.89
WFCS J0108-1550  0106-161  01 08 47.680042 -15 50 42.68329    1.22    2.91 -0.152   88   01 08 47.679919 -15 50 42.68169    0.64    1.86 -0.306   71   01 08 47.679934 -15 50 42.68009    0.76    1.68 -0.357   67   0.0861 -9.9    -9.9
WFCS J0108-1623  0106-166  01 08 59.892199 -16 23 28.09892    1.70    3.89  0.160   45   01 08 59.892076 -16 23 28.09737    0.74    1.67  0.087   45   01 08 59.891979 -16 23 28.09318    0.38    0.84 -0.050   45   0.1067  0.2520  0.69
WFCS J0108-2157  0105-222  01 08 19.854426 -21 57 38.75725    1.78    3.65  0.366   36   01 08 19.854325 -21 57 38.75630    0.55    1.26  0.365   36   01 08 19.854263 -21 57 38.75394    0.25    0.54  0.041   36   0.1421  0.1190 -0.14
WFCS J0108-2851  0106-291  01 08 37.906033 -28 51 28.70352   20.92   45.43  0.061    7   01 08 37.906214 -28 51 28.67752   36.74   28.63 -0.078    4   01 08 37.909381 -28 51 28.63340   24.86   21.06 -0.264    4   1.3018  0.3460 -1.07
WFCS J0109+0758  0106+077  01 09 27.421193  07 58 27.70928    1.19    2.55 -0.363   36   01 09 27.421120  07 58 27.70939    0.40    0.94 -0.337   36   01 09 27.421118  07 58 27.71145    0.26    0.54 -0.272   36   0.1270  0.0830 -0.34
WFCS J0109+2400  0106+237  01 09 14.668076  24 00 34.46894    4.08    7.61 -0.637   27   01 09 14.667754  24 00 34.47114    3.25    5.00 -0.741   19   01 09 14.667786  24 00 34.47135    3.75    5.15 -0.827   17   0.0560  0.0330 -0.43
WFCS J0109+5624  0106+561  01 09 32.515712  56 24 58.78978    2.53    2.17 -0.265   36   01 09 32.515475  56 24 58.78818    1.23    1.62 -0.162   35   01 09 32.515447  56 24 58.79139    0.81    1.27 -0.131   35   0.0865  0.0760 -0.10
WFCS J0109+7403  0105+737  01 09 40.176415  74 03 25.11797    4.35    2.44 -0.220   36   01 09 40.176687  74 03 25.12059    2.08    1.44 -0.060   36   01 09 40.176928  74 03 25.12086    1.42    1.13  0.078   36   0.0599  0.1260  0.60
WFCS J0109-0552  0107-061  01 09 53.861866 -05 52 21.60878    1.41    3.22  0.145   45   01 09 53.861741 -05 52 21.60748    0.71    1.68  0.156   43   01 09 53.861671 -05 52 21.60441    0.57    1.25  0.075   43   0.0544  0.1010  0.50
WFCS J0109-1442  0107-149  01 09 38.707698 -14 42 35.28340    6.18    8.39  0.230    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4237  0.0710 -1.44
WFCS J0110+0714  0107+069  01 10 33.019358  07 14 42.24024    1.74    3.66  0.346   36   01 10 33.019228  07 14 42.24006    0.49    1.11  0.364   36   01 10 33.019262  07 14 42.24220    0.36    0.74  0.353   36   0.0956  0.1680  0.45
WFCS J0110+1346  0107+135  01 10 08.015815  13 46 36.56093    0.93    1.57 -0.208   42   01 10 08.015731  13 46 36.56175    0.33    0.66 -0.294   42   01 10 08.015762  13 46 36.56348    0.26    0.50 -0.476   42   0.2786  0.1420 -0.54
WFCS J0110+2906  0107+288  01 10 10.081375  29 06 29.83917    1.72    2.31 -0.452   45   01 10 10.081423  29 06 29.84035    1.20    1.73 -0.256   33   01 10 10.081399  29 06 29.84124    1.19    1.54 -0.229   33   0.0947  0.0580 -0.39
WFCS J0110+6032  0107+602  01 10 48.729022  60 32 28.15530    7.40    1.95 -0.586   36   01 10 48.728400  60 32 28.15792    3.17    1.08 -0.648   34   01 10 48.728312  60 32 28.16028    2.76    0.85 -0.665   34   0.5807  0.1910 -0.89
WFCS J0110+7502  0106+747  01 10 13.675707  75 02 15.57303    7.78    3.53  0.250   36   01 10 13.675776  75 02 15.57577    3.14    1.65  0.405   36   01 10 13.675940  75 02 15.57758    2.41    1.27  0.630   36   0.0418  0.0640  0.34
WFCS J0110-3651  0107-371  01 10 06.267714 -36 51 03.61794   12.61   88.40 -0.221    6   01 10 06.267714 -36 51 03.52839   11.05   37.02  0.093    4   01 10 06.267421 -36 51 03.48246   12.30   36.01  0.073    4   0.6801 -9.9    -9.9
WFCS J0111+1100  0109+107  01 11 45.406345  11 00 20.94638    1.71    3.73  0.148   28   01 11 45.406191  11 00 20.94021    1.67    3.68 -0.473   20   01 11 45.405806  11 00 20.93028    1.77    3.41 -0.512   20   0.0833  0.0590 -0.28
WFCS J0111+1713  0108+169  01 11 14.415925  17 13 28.59201    1.34    2.20 -0.303   45   01 11 14.415916  17 13 28.59315    0.61    1.10 -0.240   42   01 11 14.415891  17 13 28.59462    0.51    0.83 -0.210   42   0.0946  0.0990  0.04
WFCS J0111+1753  0109+176  01 11 49.845516  17 53 51.05702    1.32    2.24 -0.493   28   01 11 49.845389  17 53 51.06096    0.60    1.19 -0.509   28   01 11 49.845364  17 53 51.06381    0.51    0.89 -0.522   28   0.4830  0.1600 -0.89
WFCS J0111+2012  0108+199  01 11 07.293394  20 12 38.21622    1.49    2.36 -0.360   45   01 11 07.293377  20 12 38.21654    0.65    1.17 -0.454   45   01 11 07.293345  20 12 38.21753    0.59    0.95 -0.510   45   0.0663  0.0600 -0.08
WFCS J0111+2351  0109+236  01 11 59.124599  23 51 56.28441    1.64    2.43 -0.555   46   01 11 59.124574  23 51 56.28514    0.83    1.47 -0.553   51   01 11 59.124585  23 51 56.28650    0.76    1.17 -0.618   44   0.3666  0.1580 -0.68
WFCS J0111+2720  0108+270  01 11 05.725303  27 20 05.42351    4.44    4.01 -0.558   12   01 11 05.725496  27 20 05.41859    2.01    3.26 -0.615   17   01 11 05.726010  27 20 05.41781    5.95    4.76 -0.666    5   0.4108  0.1630 -0.74
WFCS J0111+4335  0108+433  01 11 37.613718  43 35 31.44704    2.43    3.07 -0.201   36   01 11 37.613699  43 35 31.44599    0.87    1.16 -0.152   36   01 11 37.613759  43 35 31.44719    0.42    0.50 -0.127   36   0.3542  0.1810 -0.54
WFCS J0111+5716  0108+570  01 11 50.526422  57 16 32.10948    2.62    2.99 -0.230   45   01 11 50.526369  57 16 32.11090    1.24    1.58 -0.169   45   01 11 50.526492  57 16 32.11263    0.90    1.22 -0.098   45   0.2521  0.1590 -0.37
WFCS J0111-2010  0108-204  01 11 25.687999 -20 10 41.97031    2.48    6.78  0.313   34   01 11 25.687884 -20 10 41.96766    0.90    2.58 -0.085   25   01 11 25.687836 -20 10 41.96371    0.98    2.44 -0.115   25   0.2570  0.1230 -0.59
WFCS J0111-2545  0109-260  01 11 30.742339 -25 45 31.25907    2.42    4.52  0.450   28   01 11 30.742346 -25 45 31.25761    0.83    1.82  0.292   28   01 11 30.742295 -25 45 31.25425    0.56    1.19  0.176   28   0.1033 -9.9    -9.9
WFCS J0112+0257  0109+026  01 12 17.045461  02 57 38.01329    0.95    1.95  0.310   71   01 12 17.045365  02 57 38.01426    0.35    0.82  0.355   65   01 12 17.045336  02 57 38.01639    0.26    0.57  0.427   65   0.5349  0.2690 -0.55
WFCS J0112+1833  0109+182  01 12 32.490247  18 33 16.29697    1.12    2.49 -0.209   36   01 12 32.490135  18 33 16.29936    0.62    1.46 -0.228   36   01 12 32.490100  18 33 16.29843    0.42    1.11 -0.324   36   0.4011  0.2090 -0.52
WFCS J0112+1942  0109+194  01 12 06.057096  19 42 41.11476    5.61   13.83 -0.050    5   01 12 06.056968  19 42 41.09812    1.47    4.21 -0.185   18   01 12 06.056793  19 42 41.09295    3.95   10.57 -0.175    5   0.2943  0.1380 -0.61
WFCS J0112+2353  0109+23A  01 12 12.683984  23 53 24.14707    1.70    2.34 -0.278   36   01 12 12.683785  23 53 24.15104    1.65    2.36  0.467   25   01 12 12.683770  23 53 24.15307    1.58    1.95  0.595   25   0.1431 -9.9    -9.9
WFCS J0112+4147  0109+415  01 12 08.143932  41 47 00.34042    5.91    2.89 -0.741   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5323  0.1810 -0.87
WFCS J0112+4437  0109+443  01 12 13.044557  44 37 07.66842    1.72    1.79 -0.225   45   01 12 13.044492  44 37 07.66709    0.74    1.07 -0.205   45   01 12 13.044339  44 37 07.67694    0.47    0.80 -0.277   45   0.0742  0.0820  0.08
WFCS J0112+4549  0109+455  01 12 50.853567  45 49 59.43683    2.37    3.27 -0.092   28   01 12 50.853808  45 49 59.43716    1.69    3.18  0.218   17   01 12 50.853533  45 49 59.43623    1.77    3.01  0.239   17   0.0975  0.0610 -0.38
WFCS J0112-0328  0110-037  01 12 39.135109 -03 28 42.82176    0.94    2.05  0.205   45   01 12 39.134964 -03 28 42.82070    0.29    0.57 -0.050   45   01 12 39.134988 -03 28 42.81855    0.23    0.43  0.023   45   0.1418  0.1600  0.10
WFCS J0112-0950  0110-101  01 12 55.120090 -09 50 40.60156    4.64   11.55 -0.551   11   01 12 55.119968 -09 50 40.59749    5.61   17.04 -0.328    4   01 12 55.119697 -09 50 40.57177   13.87   38.04 -0.853    3   0.0883 -9.9    -9.9
WFCS J0112-2959  0110-302  01 12 41.921457 -29 59 14.68800    2.54    5.90  0.419   43   01 12 41.921095 -29 59 14.69331    1.69    4.14  0.744   33   01 12 41.920910 -29 59 14.69131    1.22    2.61  0.773   33   0.5506  0.2610 -0.60
WFCS J0113+2958  0110+297  01 13 24.242008  29 58 16.02453    2.17    3.15  0.387   36   01 13 24.241864  29 58 16.02306    0.66    1.12  0.480   33   01 13 24.241952  29 58 16.02431    0.48    0.73  0.484   33   0.5298  0.3410 -0.35
WFCS J0113+4026  0110+401  01 13 17.763052  40 26 12.62622    1.59    2.59  0.167   36   01 13 17.763154  40 26 12.62801    0.83    1.46  0.068   36   01 13 17.763170  40 26 12.62803    0.50    1.02  0.209   36   0.5463  0.2660 -0.58
WFCS J0113+6416  0110+640  01 13 50.494809  64 16 53.30602    2.99    2.47  0.028   36   01 13 50.494879  64 16 53.30757    1.16    1.20  0.072   29   01 13 50.495030  64 16 53.30889    0.84    0.88  0.129   29   0.0370  0.0600  0.39
WFCS J0113-1014  0110-105  01 13 12.109499 -10 14 21.20509    0.98    2.41  0.117   43   01 13 12.109357 -10 14 21.20480    0.46    1.18 -0.030   45   01 13 12.109373 -10 14 21.20277    0.41    0.95 -0.172   43   0.5416  0.2560 -0.60
WFCS J0113-2523  0111-256  01 13 42.595241 -25 23 59.23928    2.44    4.58  0.460   28   01 13 42.595292 -25 23 59.23748    0.90    1.99  0.312   28   01 13 42.595273 -25 23 59.23372    0.72    1.48  0.285   28   0.4036  0.1870 -0.62
WFCS J0113-3403  0110-343  01 13 04.718564 -34 03 23.31700  953.54 2920.36 -0.999    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5736  0.1520 -1.07
WFCS J0114+0000  0111-002  01 14 29.607792  00 00 36.75455    1.07    2.36  0.109   68   01 14 29.607728  00 00 36.75663    0.39    0.93  0.090   68   01 14 29.607735  00 00 36.76049    0.19    0.44  0.096   66   0.3413  0.1640 -0.59
WFCS J0114+0208  0111+018  01 14 07.855238  02 08 09.38131    0.98    2.14  0.091   71   01 14 07.855153  02 08 09.38325    0.32    0.82  0.042   69   01 14 07.855164  02 08 09.38687    0.15    0.37  0.021   69   0.1484  0.1870  0.19
WFCS J0114+2037  0111+203  01 14 07.865619  20 37 59.34529    1.39    2.26 -0.290   21   01 14 07.865629  20 37 59.34491    0.56    0.95 -0.187   21   01 14 07.865681  20 37 59.34519    0.53    0.83 -0.162   21   0.2621  0.1210 -0.62
WFCS J0114+2207  0111+218  01 14 11.901594  22 07 08.33872    1.03    2.19  0.050   45   01 14 11.901534  22 07 08.33740    0.61    1.75 -0.447   35   01 14 11.901578  22 07 08.33903    0.51    1.36 -0.516   34   0.4831  0.2030 -0.70
WFCS J0114+4823  0111+481  01 14 23.523902  48 23 53.10093    7.24    6.11 -0.338   14   01 14 23.523970  48 23 53.10218   18.30   12.83 -0.672    6   01 14 23.526875  48 23 53.09332   18.33   11.22 -0.654    5   1.6430  0.5280 -0.91
WFCS J0114-0442  0111-049  01 14 10.582621 -04 42 30.31317    1.34    2.54  0.242   71   01 14 10.582588 -04 42 30.31037    0.49    1.03  0.136   68   01 14 10.582570 -04 42 30.30715    0.29    0.60 -0.014   68   0.2973  0.1560 -0.52
WFCS J0114-2541  0112-259  01 14 34.751278 -25 41 04.80187    2.16    4.39  0.254   31   01 14 34.751143 -25 41 04.80298    1.02    2.57  0.229   26   01 14 34.751076 -25 41 04.80099    1.00    2.09  0.221   23   0.0675  0.0790  0.13
WFCS J0114-3950  0112-401  01 14 38.467903 -39 50 17.48588    5.68   32.43  0.741   12   01 14 38.467274 -39 50 17.49847    2.91   19.05  0.811   15   01 14 38.467163 -39 50 17.48294    2.68   16.50  0.854   12   0.2648  0.1150 -0.67
WFCS J0115+1324  0112+13A  01 15 11.067332  13 24 46.42009    0.93    1.56 -0.205   42   01 15 11.067247  13 24 46.42025    0.33    0.66 -0.284   42   01 15 11.067276  13 24 46.42170    0.25    0.47 -0.467   42   0.0068  0.0760  1.94
WFCS J0115+1707  0112+168  01 15 12.646254  17 07 40.92403    3.12    6.54  0.271   12   01 15 12.645962  17 07 40.92682    5.28    7.54  0.224    7   01 15 12.645424  17 07 40.92391    6.81    8.18  0.144    5   0.1034  0.0650 -0.37
WFCS J0115+5328  0112+532  01 15 47.512358  53 28 07.15815    2.24    2.05 -0.244   36   01 15 47.512266  53 28 07.15655    1.05    1.31 -0.205   35   01 15 47.512266  53 28 07.15921    0.68    0.99 -0.187   35   0.0893  0.0840 -0.05
WFCS J0115-2744  0113-280  01 15 55.473538 -27 44 31.79214    7.91   17.68  0.634   21   01 15 55.474251 -27 44 31.75146   11.09   17.96  0.431   10   01 15 55.475055 -27 44 31.75268   14.47   21.36 -0.003    7   0.0172 -9.9    -9.9
WFCS J0116+1637  0113+163  01 16 05.117308  16 37 12.91204    7.09    9.48  0.486    9   01 16 05.117642  16 37 12.91525   11.91   10.92  0.618    5   01 16 05.115139  16 37 12.90944   13.47   10.70  0.632    5   0.1100  0.0650 -0.42
WFCS J0116+2823  0114+281  01 16 47.339386  28 23 55.11383    5.70    9.00  0.082    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4834  0.1670 -0.86
WFCS J0116+2907  0114+288  01 16 53.705514  29 07 19.77937    1.60    2.13 -0.420   45   01 16 53.705515  29 07 19.78047    0.62    0.94 -0.476   45   01 16 53.705471  29 07 19.78168    0.40    0.56 -0.550   45   0.0501  0.0690  0.26
WFCS J0117+0742  0114+074  01 17 26.166609  07 42 17.43777    1.89    4.00  0.337   35   01 17 26.166465  07 42 17.43839    0.77    1.89  0.595   27   01 17 26.166499  07 42 17.44050    0.71    1.59  0.654   27   1.5390  0.8660 -0.46
WFCS J0117+1413  0114+139  01 17 02.880391  14 13 17.37800    2.55    3.74 -0.119   24   01 17 02.880419  14 13 17.37827    0.73    1.51 -0.255   35   01 17 02.880468  14 13 17.37927    1.22    1.25 -0.000   23   0.1007  0.0590 -0.43
WFCS J0117+2955  0114+296  01 17 33.769601  29 55 54.68966    1.44    2.62 -0.033   45   01 17 33.769596  29 55 54.68981    0.70    1.23 -0.042   45   01 17 33.769652  29 55 54.69187    0.39    0.68 -0.059   45   0.0850  0.1340  0.37
WFCS J0117+3206  0115+318  01 17 55.088764  32 06 22.66473    1.80    2.54  0.185   28   01 17 55.088770  32 06 22.66609    0.91    1.27  0.183   20   01 17 55.088791  32 06 22.66780    0.89    0.88  0.256   20   0.5730  0.2460 -0.68
WFCS J0117+3558  0115+357  01 17 53.084183  35 58 50.59483    2.19    2.43 -0.504   45   01 17 53.084082  35 58 50.59485    0.78    1.00 -0.522   45   01 17 53.084103  35 58 50.59627    0.56    0.67 -0.631   45   0.4981  0.2170 -0.67
WFCS J0117+4536  0115+453  01 17 59.551633  45 36 22.42500    2.44    3.49  0.078   34   01 17 59.551694  45 36 22.42699    1.23    2.16  0.134   39   01 17 59.551728  45 36 22.43044    1.19    1.99  0.144   33   1.2471  0.3410 -1.04
WFCS J0117+5300  0114+527  01 17 48.318667  53 00 18.31272    2.22    2.09 -0.246   36   01 17 48.318466  53 00 18.31189    1.01    1.34 -0.169   36   01 17 48.318448  53 00 18.31642    0.61    0.98 -0.140   36   0.1186  0.0650 -0.48
WFCS J0117-0425  0114-046  01 17 27.857950 -04 25 10.47565    1.23    2.90  0.058   28   01 17 27.857855 -04 25 10.47473    0.37    1.04  0.038   28   01 17 27.857844 -04 25 10.47257    0.36    0.82  0.119   28   0.4214 -9.9    -9.9
WFCS J0117-1507  0115-153  01 17 38.931785 -15 07 55.02195    3.82    9.74  0.169    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3195  0.1540 -0.59
WFCS J0117-3108  0115-314  01 17 21.368283 -31 08 48.26780    2.24    4.37 -0.080   22   01 17 21.368194 -31 08 48.26672    1.54    3.52 -0.123   18   01 17 21.368295 -31 08 48.26027    1.76    3.50  0.036   16   0.0540 -9.9    -9.9
WFCS J0117-3357  0115-342  01 17 44.623490 -33 57 06.02942    1.75    3.55 -0.061   34   01 17 44.623350 -33 57 06.02142    0.76    1.61 -0.160   35   01 17 44.623346 -33 57 06.01770    0.42    0.85 -0.278   34   0.4151  0.2150 -0.53
WFCS J0118+0258  0115+027  01 18 18.481970  02 58 05.78681    1.78    3.87  0.324   36   01 18 18.481900  02 58 05.78717    0.47    1.10  0.352   36   01 18 18.481960  02 58 05.78923    0.34    0.69  0.361   36   1.5218  0.6140 -0.73
WFCS J0118+3810  0115+379  01 18 10.111190  38 10 54.92126    1.10    2.00  0.055   27   01 18 10.111091  38 10 54.92199    0.61    1.25 -0.029   27   01 18 10.111110  38 10 54.92425    0.61    0.99 -0.001   26   0.3030  0.1170 -0.77
WFCS J0118+4056  0115+406  01 18 01.790259  40 56 48.73003    2.13    2.97 -0.440   26   01 18 01.790086  40 56 48.73121    0.99    1.86 -0.481   28   01 18 01.790078  40 56 48.73254    0.87    1.64 -0.534   28   0.3265  0.1400 -0.68
WFCS J0118-0120  0115-016  01 18 15.399981 -01 20 30.26208   11.57   19.96 -0.165    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2489  0.2100 -1.43
WFCS J0118-0645  0116-070  01 18 52.975307 -06 45 44.44852    1.23    2.80  0.111   29   01 18 52.975103 -06 45 44.44732    0.58    1.28  0.058   30   01 18 52.975059 -06 45 44.44549    0.32    0.78 -0.135   28   0.0681  0.0560 -0.16
WFCS J0118-0718  0116-075  01 18 57.487431 -07 18 55.88959    4.22    6.61  0.559    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3246  0.1340 -0.71
WFCS J0118-0850  0116-091  01 18 44.176160 -08 50 58.97295    1.46    2.92  0.349   25   01 18 44.176039 -08 50 58.97027    1.96    3.92  0.829   20   01 18 44.176015 -08 50 58.96792    2.07    3.71  0.852   20   0.1077 -9.9    -9.9
WFCS J0118-1550  0115-161  01 18 04.500915 -15 50 54.30426    1.33    3.42 -0.108   31   01 18 04.500608 -15 50 54.30438    1.76    3.92 -0.619   19   01 18 04.500544 -15 50 54.29951    2.14    4.45 -0.406   16   0.0535  0.0860  0.38
WFCS J0118-1849  0116-190  01 18 34.242626 -18 49 17.32585    1.50    3.80  0.051   45   01 18 34.242482 -18 49 17.32240    0.58    1.62 -0.091   45   01 18 34.242428 -18 49 17.31930    0.43    1.01 -0.395   45   1.1703  0.4670 -0.74
WFCS J0118-4059  0115-412  01 18 09.464524 -40 59 38.57722    8.13   25.70  0.752   13   01 18 09.464252 -40 59 38.56690    2.51    9.11  0.796   11   01 18 09.463956 -40 59 38.57324    2.47    8.01  0.852   11  -9.9     0.2630 -9.9
WFCS J0119+3853  0116+386  01 19 20.114279  38 53 05.57367    1.76    2.39 -0.179   45   01 19 20.114211  38 53 05.57131    0.95    2.04 -0.022   29   01 19 20.114086  38 53 05.58090    0.80    1.83 -0.023   29   0.0981  0.0690 -0.28
WFCS J0119+5148  0116+515  01 19 45.822831  51 48 03.49314    2.24    2.20 -0.212   36   01 19 45.822691  51 48 03.49207    1.12    1.59 -0.152   34   01 19 45.822658  51 48 03.49539    0.84    1.33 -0.133   34   0.1846  0.0980 -0.51
WFCS J0119-0613  0117-064  01 19 34.256729 -06 13 08.13282    5.27   13.86 -0.226   12   01 19 34.256438 -06 13 08.13555    1.64    4.48  0.248   15   01 19 34.256041 -06 13 08.13736    6.38   11.37 -0.482    9   0.0642  0.0570 -0.10
WFCS J0119-0807  0117-083  01 19 47.753801 -08 07 27.62713    1.35    3.12  0.129   28   01 19 47.753544 -08 07 27.62967    0.74    1.75  0.144   27   01 19 47.753493 -08 07 27.62770    0.55    1.35  0.031   27   0.0129  0.0840  1.51
WFCS J0119-1940  0116-199  01 19 08.647866 -19 40 13.88191    1.73    4.34 -0.025   36   01 19 08.647772 -19 40 13.87520    0.83    2.22  0.083   29   01 19 08.647723 -19 40 13.86946    0.69    1.72 -0.014   29   0.4955  0.2420 -0.58
WFCS J0120+1203  0117+117  01 20 17.028249  12 03 26.32290    1.25    2.25 -0.230   45   01 20 17.028179  12 03 26.32362    0.48    0.97 -0.297   45   01 20 17.028144  12 03 26.32480    0.36    0.67 -0.361   45   0.1010  0.0690 -0.31
WFCS J0120+2256  0117+226  01 20 33.368283  22 56 36.67421    1.41    2.23 -0.506   52   01 20 33.368135  22 56 36.67711    1.14    1.81 -0.270   32   01 20 33.368118  22 56 36.68027    1.10    1.49 -0.201   30   0.7837  0.1940 -1.12
WFCS J0120+4053  0117+406  01 20 19.249513  40 53 29.03306    1.69    2.05 -0.193   45   01 20 19.249379  40 53 29.03266    0.82    1.39 -0.103   42   01 20 19.249227  40 53 29.04118    0.61    1.15 -0.148   42   0.0652  0.0830  0.19
WFCS J0120+4200  0117+417  01 20 02.757332  42 00 13.92843    1.39    1.85 -0.211   45   01 20 02.757355  42 00 13.92591    0.63    1.05 -0.262   45   01 20 02.757445  42 00 13.92650    0.53    0.89 -0.332   45   0.2550  0.1180 -0.62
WFCS J0120-0038  0117-009  01 20 12.511793 -00 38 37.55954    3.79    5.24  0.087    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2580  0.1360 -0.52
WFCS J0120-0308  0118-033  01 20 44.760438 -03 08 05.57151    0.98    2.30 -0.223   35   01 20 44.760319 -03 08 05.57046    0.75    1.52 -0.106   24   01 20 44.760308 -03 08 05.57068    0.69    1.17 -0.001   24   0.3615  0.2190 -0.40
WFCS J0120-1701  0118-172  01 20 38.606289 -17 01 54.60796    0.80    1.88 -0.057   72   01 20 38.606177 -17 01 54.60539    0.39    1.04 -0.158   72   01 20 38.606249 -17 01 54.60105    0.25    0.61 -0.098   72   0.0815  0.1200  0.31
WFCS J0120-2810  0117-284  01 20 01.422911 -28 10 19.85847    3.01    6.25  0.171   21   01 20 01.497564 -28 10 22.38179  942.38 2416.90 -0.999    3   01 20 01.421668 -28 10 19.85645   17.23   27.46 -0.066    5   0.2335  0.0840 -0.82
WFCS J0121+0957  0119+097  01 21 42.745023  09 57 59.86109    0.97    1.66 -0.238   42   01 21 42.744925  09 57 59.86239    0.65    1.16 -0.555   37   01 21 42.744909  09 57 59.86407    0.66    0.96 -0.592   36   0.1109 -9.9    -9.9
WFCS J0121-1234  0118-128  01 21 02.734638 -12 34 43.66230    1.85    4.23  0.472   32   01 21 02.734623 -12 34 43.65528    1.02    2.43  0.351   25   01 21 02.734615 -12 34 43.64991    1.01    2.01  0.366   25   0.0241  0.0510  0.60
WFCS J0121-3005  0119-303  01 21 27.018638 -30 05 50.50505   15.68   15.69  0.915    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0563 -9.9    -9.9
WFCS J0121-3915  0119-395  01 21 52.701129 -39 15 44.28623    7.20   17.18  0.673   26   01 21 52.700660 -39 15 44.27994    3.61    9.82  0.603   19   01 21 52.700476 -39 15 44.27328    4.05    9.44  0.764   18   0.0120 -9.9    -9.9
WFCS J0122+0310  0119+029  01 22 01.909583  03 10 02.41434    0.95    1.94  0.203   45   01 22 01.909411  03 10 02.41497    0.33    0.65 -0.019   45   01 22 01.909434  03 10 02.41690    0.27    0.53  0.045   45   0.0984  0.1260  0.20
WFCS J0122+1403  0120+137  01 22 45.755443  14 03 03.32771    0.92    1.53 -0.194   42   01 22 45.755338  14 03 03.32837    0.33    0.65 -0.273   42   01 22 45.755354  14 03 03.33009    0.24    0.45 -0.447   42   0.0720  0.0630 -0.11
WFCS J0122+1923  0119+191  01 22 29.982552  19 23 39.32603    2.42    4.16 -0.016   17   01 22 29.982472  19 23 39.33657    6.11    6.47  0.321    7   01 22 29.982409  19 23 39.33680    6.41    5.18  0.311    7   0.4487  0.1210 -1.05
WFCS J0122+2536  0119+253  01 22 40.774483  25 36 14.95393    1.65    2.61  0.193   28   01 22 40.774446  25 36 14.95674    0.55    1.10  0.200   28   01 22 40.774446  25 36 14.95843    0.47    0.78  0.298   28   0.0509  0.0990  0.54
WFCS J0122+3133  0120+313  01 22 51.200644  31 33 40.25143    1.61    2.09 -0.436   45   01 22 51.200634  31 33 40.25259    0.62    0.93 -0.492   45   01 22 51.200578  31 33 40.25384    0.40    0.56 -0.549   45   0.1203  0.0990 -0.16
WFCS J0122+3653  0119+366  01 22 48.037187  36 53 23.87849    2.07    2.60 -0.021   36   01 22 48.037010  36 53 23.87664    0.88    1.39 -0.127   36   01 22 48.037028  36 53 23.87778    0.57    1.02 -0.356   36   0.2000  0.1140 -0.45
WFCS J0122+4207  0119+418  01 22 03.547811  42 07 45.78244    2.30    3.06 -0.163   36   01 22 03.547804  42 07 45.78073    0.82    1.13 -0.112   36   01 22 03.547869  42 07 45.78183    0.38    0.45 -0.063   36   0.1483  0.0750 -0.55
WFCS J0122+5853  0119+586  01 22 46.516443  58 53 29.97023  604.39  108.09 -0.991    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6274  0.2250 -0.83
WFCS J0122+6407  0119+638  01 22 40.021188  64 07 25.12425    6.50    2.41 -0.628   33   01 22 40.021255  64 07 25.12262    4.30    2.33 -0.712   23   01 22 40.021219  64 07 25.12310    4.98    2.30 -0.549   21   0.1649  0.0700 -0.69
WFCS J0122-0018  0119-005  01 22 13.910770 -00 18 01.05663    0.75    1.63  0.008   99   01 22 13.910641 -00 18 01.05270    0.26    0.63  0.023  100   01 22 13.910581 -00 18 01.04917    0.18    0.36  0.129   93   0.4830  0.2910 -0.41
WFCS J0122-0655  0120-071  01 22 48.965590 -06 55 37.75075    1.68    4.33 -0.315   26   01 22 48.965560 -06 55 37.74882    0.90    2.63  0.160   19   01 22 48.965609 -06 55 37.74544    0.83    2.38  0.364   18   0.3068  0.1330 -0.67
WFCS J0122-0733  0120-078  01 22 53.877367 -07 33 36.29048    1.02    2.16  0.453   36   01 22 53.877261 -07 33 36.28710    0.49    1.12  0.393   36   01 22 53.877211 -07 33 36.28611    0.38    0.83  0.334   35   0.1241  0.1290  0.03
WFCS J0122-3731  0119-377  01 22 02.486817 -37 31 26.75956    5.55   19.78  0.791   15   01 22 02.486466 -37 31 26.77817    5.82   22.61  0.943   10   01 22 02.486851 -37 31 26.74411    7.12   24.17  0.959    9   0.0172  0.3340  2.39
WFCS J0123+1653  0121+166  01 23 58.492927  16 53 25.18732    4.89    8.14 -0.185    9   01 23 58.492958  16 53 25.19632    5.92   10.26  0.174    7   01 23 58.493330  16 53 25.17098   14.23   27.00  0.237    3   0.0950  0.0520 -0.49
WFCS J0123+3606  0120+358  01 23 20.024491  36 06 49.62530    1.57    2.17 -0.091   35   01 23 20.024481  36 06 49.62493    0.78    1.19 -0.120   32   01 23 20.024508  36 06 49.62659    0.43    0.78 -0.231   32   0.0956  0.0860 -0.09
WFCS J0123+4106  0120+408  01 23 19.931409  41 06 21.37826    4.66    4.52  0.260   10   01 23 19.931639  41 06 21.36783    3.10    5.42 -0.218    4                                     -9.9    -9.9  -9.9      0   0.1812  0.0660 -0.81
WFCS J0123-1049  0121-110  01 23 40.734772 -10 49 01.55475    1.61    3.05  0.337   36   01 23 40.734761 -10 49 01.55390    0.64    1.30  0.172   35   01 23 40.734784 -10 49 01.55141    0.40    0.82 -0.061   34   0.3001  0.1920 -0.36
WFCS J0123-1455  0120-151  01 23 14.264866 -14 55 52.47239    1.89    5.18 -0.404   28   01 23 14.264857 -14 55 52.46773    0.82    2.44 -0.479   28   01 23 14.264908 -14 55 52.46346    0.72    1.86 -0.609   28   0.2255  0.1330 -0.42
WFCS J0123-1926  0121-197  01 23 27.193255 -19 26 24.93139    1.76    4.36 -0.009   34   01 23 27.193131 -19 26 24.92633    0.89    2.23 -0.037   28   01 23 27.193108 -19 26 24.92090    0.83    1.83 -0.059   26   0.2356  0.1170 -0.56
WFCS J0123-2310  0121-234  01 23 38.350053 -23 10 58.88368    2.04    6.08  0.194   64   01 23 38.349978 -23 10 58.87852    1.29    3.87  0.445   44   01 23 38.349875 -23 10 58.87675    1.18    3.03  0.568   44   0.0272 -9.9    -9.9
WFCS J0123-2919  0121-295  01 23 37.067379 -29 19 55.76499   11.69   24.80  0.859    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0677 -9.9    -9.9
WFCS J0124+0459  0121+047  01 24 26.153528  04 59 22.46309    1.28    2.52 -0.136   45   01 24 26.153392  04 59 22.46463    0.59    1.31 -0.133   45   01 24 26.153332  04 59 22.46653    0.56    1.12 -0.119   45   0.0385  0.0520  0.24
WFCS J0124+3207  0121+318  01 24 47.765577  32 07 27.37885    1.58    2.08 -0.579   56   01 24 47.765472  32 07 27.38158    0.82    1.31 -0.602   53   01 24 47.765465  32 07 27.38336    0.57    0.85 -0.701   53   0.2525  0.1710 -0.31
WFCS J0124+5351  0121+536  01 24 35.536957  53 51 45.86198    2.87    2.63  0.075   36   01 24 35.536976  53 51 45.86130    1.25    1.50  0.047   36   01 24 35.536955  53 51 45.86285    0.70    1.05  0.038   36   0.0864  0.0600 -0.29
WFCS J0124-0401  0122-042  01 24 34.815056 -04 01 02.63107    1.38    3.03 -0.263   74   01 24 34.814926 -04 01 02.62940    0.77    1.79 -0.437   60   01 24 34.814899 -04 01 02.62760    0.84    1.64 -0.425   59   0.5857  0.2470 -0.69
WFCS J0124-1207  0121-123  01 24 21.708055 -12 07 37.42254    1.67    3.86  0.433   36   01 24 21.707952 -12 07 37.41693    0.67    1.73  0.472   28   01 24 21.707910 -12 07 37.41225    0.53    1.20  0.528   28   0.0684  0.0910  0.23
WFCS J0124-1225  0122-126  01 24 57.466002 -12 25 52.62797    1.99    4.73  0.474   28   01 24 57.466008 -12 25 52.62754    1.30    3.11  0.476   24   01 24 57.465745 -12 25 52.62893    1.35    2.75  0.527   24   0.0368 -9.9    -9.9
WFCS J0124-1532  0122-158  01 24 53.737872 -15 32 38.74486    1.07    2.49 -0.109   36   01 24 53.737769 -15 32 38.74202    0.58    1.49  0.143   33   01 24 53.737778 -15 32 38.73938    0.53    1.27  0.236   33   0.2500  0.1190 -0.60
WFCS J0125+0146  0122+015  01 25 05.512290  01 46 26.92577    0.74    1.73 -0.014   64   01 25 05.512207  01 46 26.92705    0.28    0.73 -0.083   64   01 25 05.512205  01 46 26.92961    0.22    0.50 -0.210   64   0.1866  0.1390 -0.24
WFCS J0125+2703  0122+26A  01 25 45.252582  27 03 55.78692    4.15    4.58  0.246   15   01 25 45.253002  27 03 55.79615    7.08   15.91  0.639    4   01 25 45.253396  27 03 55.80580    7.91   15.70  0.636    4   0.2165 -9.9    -9.9
WFCS J0125+2705  0122+268  01 25 36.441281  27 05 57.87854    2.31    2.81 -0.524   27   01 25 36.441295  27 05 57.87879    1.87    2.25 -0.480   20   01 25 36.441368  27 05 57.88089    1.98    2.10 -0.545   20   0.1358 -9.9    -9.9
WFCS J0125+3153  0122+316  01 25 43.029776  31 53 14.45575    1.00    1.79 -0.118   28   01 25 43.029776  31 53 14.45616    0.57    1.17 -0.266   28   01 25 43.029771  31 53 14.45759    0.58    1.09 -0.312   28   0.1327  0.1310 -0.01
WFCS J0125+7245  0122+725  01 25 59.217177  72 45 46.62724   10.33    4.40  0.001   24   01 25 59.217193  72 45 46.62577    7.61    4.01  0.177   15   01 25 59.216651  72 45 46.62511   14.77    3.77  0.391   14   1.5213  0.5380 -0.84
WFCS J0125+8424  0118+841  01 25 20.957262  84 24 59.69647   82.81   11.06  0.015   15   01 25 20.951034  84 24 59.69200  127.42    9.19  0.738    6   01 25 20.950838  84 24 59.67095  171.19   13.68  0.004    5   0.2060 -9.9    -9.9
WFCS J0125-0018  0122-005  01 25 17.150897 -00 18 28.91311    1.22    2.96  0.043   44   01 25 17.150737 -00 18 28.90985    0.52    1.43 -0.083   45   01 25 17.150718 -00 18 28.90708    0.45    1.11 -0.457   44   0.5705  0.2590 -0.64
WFCS J0125-0438  0123-048  01 25 36.496726 -04 38 13.95541    1.66    3.86  0.291   36   01 25 36.496618 -04 38 13.95362    0.35    0.92  0.345   36   01 25 36.496610 -04 38 13.95197    0.28    0.64  0.376   36   0.2607  0.1750 -0.32
WFCS J0125-3718  0122-375  01 25 14.227627 -37 18 50.34783    4.80    7.84  0.714   23   01 25 14.228221 -37 18 50.33867    6.01   12.30  0.842   16   01 25 14.227968 -37 18 50.33769    4.80    9.06  0.816   16   0.3805  0.1530 -0.73
WFCS J0126+1245  0124+125  01 26 54.747999  12 45 50.11156    1.61    3.40  0.149   29   01 26 54.747935  12 45 50.10965    0.83    1.90  0.140   29   01 26 54.747498  12 45 50.10625    0.69    1.36  0.224   28   0.1168  0.0910 -0.20
WFCS J0126+1912  0124+189  01 26 54.430113  19 12 52.18855    0.81    1.61 -0.126  101   01 26 54.430032  19 12 52.18961    0.38    0.92 -0.022   99   01 26 54.430012  19 12 52.19097    0.36    0.77  0.050   98   1.4081  0.6710 -0.60
WFCS J0126+3446  0123+345  01 26 10.683827  34 46 38.08954    1.65    2.37 -0.059   34   01 26 10.683850  34 46 38.08706    0.88    1.62 -0.029   27   01 26 10.683867  34 46 38.08819    0.61    1.30 -0.007   27   0.0695  0.0600 -0.12
WFCS J0126+6543  0122+654  01 26 09.802586  65 43 25.47107    3.18    2.47  0.095   36   01 26 09.802731  65 43 25.47271    1.18    1.11  0.091   32   01 26 09.802893  65 43 25.47328    0.81    0.74  0.078   32   0.0979  0.0850 -0.11
WFCS J0126-0120  0123-016  01 26 00.622359 -01 20 42.51326    0.56    0.97  0.225  416   01 26 00.622292 -01 20 42.51300    0.21    0.48  0.161  389   01 26 00.622281 -01 20 42.51028    0.15    0.29  0.217  381   0.0920 -9.9    -9.9
WFCS J0126-1131  0124-117  01 26 35.954696 -11 31 21.78413    3.08    7.26 -0.222   15   01 26 35.954894 -11 31 21.79225    2.20    5.49 -0.366   10   01 26 35.955485 -11 31 21.80165   14.77   26.96 -0.968    3   0.8416  0.2770 -0.89
WFCS J0126-2440  0124-249  01 26 38.386447 -24 40 22.79887    3.03    7.03  0.034   36   01 26 38.386369 -24 40 22.80072    1.36    3.55 -0.236   36   01 26 38.386380 -24 40 22.79494    0.68    1.64 -0.083   36   0.3295  0.1810 -0.48
WFCS J0126-3553  0124-361  01 26 32.562959 -35 53 54.66626    5.76   14.34 -0.690   15   01 26 32.562911 -35 53 54.65763    2.80    7.40 -0.784   15   01 26 32.562952 -35 53 54.64678    2.99    6.75 -0.871   14   0.2495  0.1280 -0.54
WFCS J0127+0158  0124+017  01 27 22.882096  01 58 24.52388    0.91    1.94  0.264   45   01 27 22.882012  01 58 24.52535    0.36    0.78 -0.011   44   01 27 22.882050  01 58 24.52686    0.37    0.72  0.033   44   0.2659  0.2030 -0.22
WFCS J0127+3305  0125+328  01 27 53.633710  33 05 37.24182    1.90    2.55  0.138   36   01 27 53.633660  33 05 37.24090    0.85    1.32  0.083   36   01 27 53.633629  33 05 37.24232    0.45    0.79  0.026   36   0.1552  0.1090 -0.28
WFCS J0127+3313  0124+329  01 27 28.072529  33 13 54.39711    1.34    1.90  0.102   36   01 27 28.072483  33 13 54.39669    0.72    1.24  0.222   36   01 27 28.072491  33 13 54.39828    0.63    1.01  0.317   36   0.0443  0.0540  0.16
WFCS J0127+6554  0123+656  01 27 10.477210  65 54 19.55569    3.55    2.84  0.158   30   01 27 10.477226  65 54 19.55556    2.03    2.08  0.172   27   01 27 10.477370  65 54 19.55591    2.02    1.88  0.216   27   0.0381  0.0610  0.38
WFCS J0127-0821  0124-086  01 27 16.311446 -08 21 28.90081    0.75    1.71  0.006  109   01 27 16.311344 -08 21 28.89916    0.25    0.62 -0.012  109   01 27 16.311325 -08 21 28.89669    0.15    0.31  0.108  109   0.1119  0.1370  0.16
WFCS J0127-1956  0125-201  01 27 30.628586 -19 56 08.99392    5.23    8.79  0.287   13   01 27 30.628868 -19 56 09.00532   23.25   13.90 -0.228    4   01 27 30.628931 -19 56 09.01122   26.23   13.64 -0.236    4   0.3595 -9.9    -9.9
WFCS J0127-3618  0125-365  01 27 24.603590 -36 18 22.43619    8.73   24.16 -0.209   20   01 27 24.603830 -36 18 22.45760   10.72   22.33 -0.470   11   01 27 24.604093 -36 18 22.46795   11.54   19.96 -0.466   11   0.5147  0.2460 -0.59
WFCS J0128+0955  0126+096  01 28 56.482683  09 55 02.92903    1.29    2.49 -0.204   45   01 28 56.482608  09 55 02.92970    0.61    1.38 -0.249   45   01 28 56.482572  09 55 02.93075    0.58    1.21 -0.260   45   0.0521  0.0560  0.06
WFCS J0128+2117  0125+210  01 28 27.889349  21 17 27.90240    1.84    2.97 -0.503   28   01 28 27.889218  21 17 27.90599    0.94    1.72 -0.464   28   01 28 27.889239  21 17 27.90737    0.62    1.01 -0.514   28   0.4581  0.1790 -0.76
WFCS J0128+3124  0125+311  01 28 36.642127  31 24 48.38157    1.61    3.12 -0.225   36   01 28 36.642120  31 24 48.37813    0.70    1.51 -0.152   36   01 28 36.642176  31 24 48.37692    0.36    0.80 -0.139   36   0.0768  0.0560 -0.25
WFCS J0128+3324  0125+331  01 28 11.693797  33 24 33.44531    1.48    2.64 -0.091   45   01 28 11.693700  33 24 33.44570    0.62    1.30 -0.114   45   01 28 11.693745  33 24 33.44776    0.47    1.02 -0.139   45   0.7946  0.3100 -0.76
WFCS J0128+4850  0125+485  01 28 52.721579  48 50 45.68829    1.54    2.23  0.209   28   01 28 52.721517  48 50 45.68660    0.73    1.12  0.192   28   01 28 52.721569  48 50 45.68771    0.55    0.88  0.212   28   0.0521  0.1290  0.73
WFCS J0128-1241  0126-129  01 28 58.705018 -12 41 06.02869    0.86    2.00 -0.012   45   01 28 58.704836 -12 41 06.02793    0.36    0.95 -0.007   45   01 28 58.704830 -12 41 06.02537    0.34    0.80 -0.014   45   0.1349  0.0790 -0.43
WFCS J0128-2832  0126-288  01 28 58.538043 -28 32 39.62115    9.27   18.79  0.786   15   01 28 58.538565 -28 32 39.60983    7.65   15.61  0.872   10   01 28 58.538766 -28 32 39.60450    7.30   12.74  0.885   10   0.1466  0.1020 -0.29
WFCS J0129+0800  0127+077  01 29 57.047163  08 00 21.39556    1.00    2.36  0.052   45   01 29 57.047127  08 00 21.39584    0.50    1.29  0.229   43   01 29 57.047183  08 00 21.39775    0.45    1.02  0.335   43   0.0721  0.0670 -0.06
WFCS J0129+2338  0127+233  01 29 59.768972  23 38 20.02309    2.52    4.15  0.499   21   01 29 59.769443  23 38 20.03802    0.85    1.62  0.576   17   01 29 59.769360  23 38 20.03574    0.78    1.37  0.571   17   2.9409  1.1720 -0.74
WFCS J0129+2743  0126+274  01 29 27.627440  27 43 51.35272    3.81    2.60  0.573   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3048  0.0850 -1.03
WFCS J0129+3436  0126+343  01 29 43.475651  34 36 58.70680    1.72    2.14 -0.606   55   01 29 43.475487  34 36 58.71062    1.54    2.43 -0.749   34   01 29 43.475451  34 36 58.71296    1.57    2.20 -0.769   34   0.0892  0.0470 -0.52
WFCS J0129+4524  0126+451  01 29 32.873066  45 24 23.49411    2.51    2.14 -0.541   45   01 29 32.873023  45 24 23.49673    1.77    1.80 -0.749   35   01 29 32.872915  45 24 23.49941    1.84    1.66 -0.809   35   0.0162  0.0520  0.94
WFCS J0129+6446  0126+645  01 29 46.820452  64 46 30.66956    5.19    3.13 -0.479   28   01 29 46.820557  64 46 30.67078    1.75    1.25 -0.496   28   01 29 46.820679  64 46 30.67255    1.02    0.71 -0.474   28   0.1862  0.1190 -0.36
WFCS J0129-1631  0127-167  01 29 26.498145 -16 31 58.08614    1.03    2.36 -0.100   36   01 29 26.498008 -16 31 58.08279    0.45    1.04 -0.096   36   01 29 26.497988 -16 31 58.08065    0.28    0.65 -0.073   36   0.1262  0.1440  0.11
WFCS J0129-3219  0127-325  01 29 35.013972 -32 19 31.21536    1.98    4.28  0.103   45   01 29 35.013919 -32 19 31.21444    0.89    1.93 -0.035   42   01 29 35.013896 -32 19 31.21244    0.50    1.01 -0.185   42   0.3678  0.2010 -0.49
WFCS J0130+1843  0127+184  01 30 30.646700  18 43 21.86204    1.13    2.45 -0.171   28   01 30 30.646616  18 43 21.86431    0.58    1.28 -0.146   28   01 30 30.646591  18 43 21.86321    0.31    0.79 -0.175   28   0.0859  0.1070  0.18
WFCS J0130+2608  0127+258  01 30 23.530589  26 08 08.38707    1.38    2.11 -0.266   33   01 30 23.530561  26 08 08.38814    2.33    2.16 -0.100   17   01 30 23.530699  26 08 08.38512    2.57    1.96 -0.106   16   1.6981  0.6010 -0.84
WFCS J0130+5834  0127+583  01 30 25.814488  58 34 22.02792   33.92   14.55 -0.005    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5465  0.1510 -1.04
WFCS J0130-0635  0128-068  01 30 47.438159 -06 35 22.11336    1.52    2.95 -0.191   22   01 30 47.438026 -06 35 22.10852    1.54    2.42  0.229   15   01 30 47.437964 -06 35 22.10497    1.62    2.19  0.239   15   0.2202  0.1040 -0.60
WFCS J0130-1019  0127-105  01 30 08.896865 -10 19 07.62192    0.89    2.09  0.029   44   01 30 08.896602 -10 19 07.62244    0.42    1.03  0.020   44   01 30 08.896570 -10 19 07.62042    0.43    0.92  0.029   43   0.1011  0.0600 -0.42
WFCS J0130-3806  0128-383  01 30 41.539499 -38 06 11.44287   16.71   36.09  0.735    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4052  0.1620 -0.74
WFCS J0131+0109  0128+009  01 31 27.617356  01 09 47.06002    1.40    3.56 -0.130   45   01 31 27.617295  01 09 47.06097    0.56    1.59 -0.086   45   01 31 27.617283  01 09 47.06116    0.40    1.09 -0.004   45   0.0674  0.0600 -0.09
WFCS J0131+0418  0128+040  01 31 07.930359  04 18 00.91425    1.93    4.43  0.277   28   01 31 07.930302  04 18 00.91363    0.75    1.90  0.337   29   01 31 07.930344  04 18 00.91562    0.81    1.85  0.326   28   0.2565 -9.9    -9.9
WFCS J0131+1413  0128+139  01 31 29.197555  14 13 16.94838    1.12    1.90 -0.291   42   01 31 29.197417  14 13 16.94898    0.55    1.17 -0.449   42   01 31 29.197409  14 13 16.95043    0.55    1.08 -0.530   42   0.0984  0.0520 -0.51
WFCS J0131+8446  0124+845  01 31 56.941784  84 46 12.77418  121.38    7.76  0.606   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7764 -9.9    -9.9
WFCS J0131-0819  0129-085  01 31 57.752984 -08 19 55.00423    2.34    5.38 -0.120   15   01 31 57.752664 -08 19 55.00508    2.01    5.50 -0.424   10   01 31 57.752480 -08 19 55.00190    2.28    5.50 -0.493    9   0.4690  0.1850 -0.75
WFCS J0131-1211  0128-124  01 31 12.549038 -12 11 00.71426    2.85    7.34 -0.140   31   01 31 12.548538 -12 11 00.70978    2.84    7.68 -0.267   13   01 31 12.548500 -12 11 00.71352    3.17    7.41 -0.314   13   0.3740  0.1500 -0.74
WFCS J0131-1302  0128-133  01 31 00.778649 -13 02 53.06946    2.30    4.28  0.652   68   01 31 00.778495 -13 02 53.06710    2.45    3.94  0.692   31   01 31 00.778743 -13 02 53.05684    3.78    4.46  0.784   29   0.0160 -9.9    -9.9
WFCS J0131-2623  0129-266  01 31 40.286019 -26 23 14.88850    3.02    6.92  0.729   25   01 31 40.285882 -26 23 14.88956    1.80    4.29  0.805   21   01 31 40.285505 -26 23 14.89239    1.86    3.86  0.859   21   0.0467  0.0560  0.15
WFCS J0132+0035  0129+003  01 32 23.962679  00 35 41.23123    0.75    1.80 -0.033   45   01 32 23.962569  00 35 41.23132    0.32    0.90  0.034   45   01 32 23.962592  00 35 41.23297    0.30    0.77  0.049   45   0.0672  0.0740  0.08
WFCS J0132+5211  0129+519  01 32 18.860897  52 11 30.86400    2.12    3.03 -0.120   34   01 32 18.860927  52 11 30.86163    1.35    2.30 -0.066   27   01 32 18.861044  52 11 30.85945    1.25    2.12 -0.135   25   0.2999  0.1190 -0.74
WFCS J0132+521A  0129+51A  01 32 18.855634  52 11 30.99919    3.11    3.19  0.146   26   01 32 18.855895  52 11 31.00240    2.79    4.98 -0.044   13   01 32 18.856573  52 11 31.00798    3.89    4.82  0.118   11   0.2999  0.1190 -0.74
WFCS J0132+5335  0129+533  01 32 42.743264  53 35 14.10037    4.80    3.16 -0.515   22   01 32 42.743036  53 35 14.09828    5.88    4.51 -0.102    8   01 32 42.743071  53 35 14.09990    6.40    4.27 -0.126    8   0.3427  0.1440 -0.70
WFCS J0132+7404  0128+738  01 32 31.656890  74 04 26.34207   11.71    1.81  0.647   44   01 32 31.656792  74 04 26.34323    5.63    0.81  0.457   37   01 32 31.656858  74 04 26.34494    4.50    0.51  0.455   36   0.4373  0.1750 -0.74
WFCS J0132-0652  0129-071  01 32 12.219210 -06 52 35.89042    0.70    1.69 -0.211  131   01 32 12.219077 -06 52 35.88865    0.25    0.65 -0.294  150   01 32 12.219100 -06 52 35.88696    0.15    0.34 -0.355  136   1.2589  0.3770 -0.97
WFCS J0132-065A  0129-07A  01 32 12.224274 -06 52 36.17815    1.00    2.70 -0.399   58   01 32 12.224032 -06 52 36.17984    0.55    1.74 -0.595   32   01 32 12.223965 -06 52 36.17528    0.57    1.91 -0.809   21   1.2589  0.3770 -0.97
WFCS J0133+1019  0131+100  01 33 38.973492  10 19 44.09894    2.05    3.19 -0.595   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2572  0.0960 -0.79
WFCS J0133+1733  0130+173  01 33 28.775681  17 33 54.18004    1.52    3.09 -0.036   28   01 33 28.775632  17 33 54.18059    1.01    2.74  0.051   22   01 33 28.775595  17 33 54.18251    0.84    2.48  0.005   22   0.0736  0.0610 -0.15
WFCS J0133+2006  0130+198  01 33 37.712729  20 06 00.47516    1.09    2.33 -0.143   36   01 33 37.712666  20 06 00.47872    0.65    1.39 -0.155   32   01 33 37.712665  20 06 00.47809    0.47    1.00 -0.174   32   0.3407 -9.9    -9.9
WFCS J0133+3822  0130+381  01 33 43.050969  38 22 59.36634    2.17    2.48 -0.491   45   01 33 43.050913  38 22 59.36403    0.83    1.11 -0.496   45   01 33 43.050970  38 22 59.36422    0.68    0.85 -0.544   45   0.4261  0.2090 -0.57
WFCS J0133+4555  0130+456  01 33 03.274433  45 55 49.70737    1.45    1.73 -0.169   45   01 33 03.274461  45 55 49.70513    0.54    0.72 -0.170   45   01 33 03.274563  45 55 49.70590    0.32    0.43 -0.235   45   0.0464  0.1270  0.81
WFCS J0133-3629  0131-367  01 33 57.694721 -36 29 35.49105   33.69   60.76  0.030    4   01 33 57.692015 -36 29 35.33523   23.43   54.53 -0.609    5   01 33 57.687867 -36 29 35.26659   31.59   72.19 -0.259    3  -9.9    -9.9    -9.9
WFCS J0134-2702  0132-273  01 34 54.818069 -27 02 57.32788    2.96    6.80  0.113   34   01 34 54.817859 -27 02 57.32951    1.25    3.21 -0.176   35   01 34 54.817828 -27 02 57.32429    0.62    1.56 -0.172   34   0.1769  0.1510 -0.13
WFCS J0135+2158  0133+217  01 35 53.496718  21 58 16.13457    1.63    2.65  0.190   28   01 35 53.496632  21 58 16.13572    0.56    1.12  0.204   28   01 35 53.496605  21 58 16.13714    0.49    0.78  0.296   28   0.1767  0.1150 -0.35
WFCS J0135+3531  0132+352  01 35 02.020041  35 31 21.30764    1.74    2.61 -0.129   29   01 35 02.020021  35 31 21.30638    0.90    1.55 -0.080   29   01 35 02.020041  35 31 21.30799    0.56    1.21 -0.154   29   0.1777  0.0910 -0.54
WFCS J0136+2057  0133+207  01 36 24.421035  20 57 27.52562    2.07    3.46  0.392   36   01 36 24.420857  20 57 27.52310    0.66    1.23  0.473   30   01 36 24.420921  20 57 27.52365    0.51    0.86  0.496   30   2.3379  1.4050 -0.41
WFCS J0136+2219  0133+220  01 36 40.471759  22 19 38.36200    0.84    1.59 -0.081   45   01 36 40.471689  22 19 38.35974    0.31    0.68 -0.106   45   01 36 40.471731  22 19 38.36046    0.23    0.46 -0.160   45   0.3816  0.1880 -0.57
WFCS J0136+3124  0133+311  01 36 17.538154  31 24 32.23111    1.65    3.28 -0.189   36   01 36 17.538156  31 24 32.22707    0.75    1.71 -0.129   36   01 36 17.538214  31 24 32.22527    0.44    1.09 -0.156   36   0.2540  0.1350 -0.51
WFCS J0136-1132  0134-117  01 36 40.756955 -11 32 05.38887    1.64    3.86  0.400   35   01 36 40.756844 -11 32 05.38354    0.64    1.68  0.424   29   01 36 40.756782 -11 32 05.37881    0.49    1.16  0.472   29   0.0767  0.0910  0.14
WFCS J0136-3238  0133-328  01 36 04.956894 -32 38 10.75635    2.78    7.55 -0.169  101   01 36 04.956264 -32 38 10.71285    3.81   10.50 -0.101   25   01 36 04.956252 -32 38 10.70876    5.40   10.08 -0.034   22   0.5052 -9.9    -9.9
WFCS J0136-3240  0134-329  01 36 22.449896 -32 40 42.02369    2.42    6.28  0.252  106   01 36 22.449675 -32 40 42.02225    1.48    3.73  0.686   41   01 36 22.449439 -32 40 42.02216    1.78    3.84  0.919   37   0.3054 -9.9    -9.9
WFCS J0136-3402  0134-342  01 36 55.023790 -34 02 32.96783    7.30   19.05 -0.034    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4472  0.1300 -0.99
WFCS J0137+0843  0134+084  01 37 24.483101  08 43 38.17353    0.94    1.75 -0.363   49   01 37 24.482958  08 43 38.17436    0.36    0.74 -0.332   49   01 37 24.482948  08 43 38.17589    0.26    0.49 -0.350   48   0.1983  0.1240 -0.38
WFCS J0137+0923  0135+091  01 37 51.094021  09 23 19.13028    0.90    1.70 -0.356   49   01 37 51.093907  09 23 19.13072    0.34    0.70 -0.331   49   01 37 51.093909  09 23 19.13204    0.22    0.44 -0.360   49   0.0943  0.1210  0.20
WFCS J0137-2242  0134-229  01 37 17.613028 -22 42 01.23167   16.76   39.64 -0.270    5   01 37 17.613893 -22 42 01.26183    9.86   19.91 -0.127    4   01 37 17.614472 -22 42 01.28977   10.84   13.55 -0.123    4   0.3076  0.1450 -0.61
WFCS J0137-2613  0135-264  01 37 41.608330 -26 13 27.86395    1.94    4.49  0.107   36   01 37 41.608230 -26 13 27.86303    0.78    1.76 -0.081   36   01 37 41.608149 -26 13 27.85946    0.42    0.89 -0.188   36   0.1049  0.0640 -0.40
WFCS J0138+1501  0135+147  01 38 10.147505  15 01 53.78920    1.13    1.86 -0.237   42   01 38 10.147444  15 01 53.78975    0.51    1.05 -0.379   42   01 38 10.147474  15 01 53.79153    0.49    0.96 -0.466   42   0.1655  0.0790 -0.60
WFCS J0138+2600  0136+257  01 38 59.145362  26 00 15.70195    1.69    2.72 -0.529   28   01 38 59.145247  26 00 15.70512    0.86    1.59 -0.488   28   01 38 59.145263  26 00 15.70656    0.56    0.94 -0.551   28   0.1289  0.0330 -1.10
WFCS J0138+2851  0136+286  01 38 57.693459  28 51 26.64327    2.05    2.51 -0.439   37   01 38 57.693457  28 51 26.64397    1.26    1.81 -0.451   31   01 38 57.693482  28 51 26.64528    1.39    1.72 -0.459   30   0.2426  0.0950 -0.75
WFCS J0138+2922  0135+291  01 38 35.323765  29 22 04.58903    2.15    3.22 -0.068   35   01 38 35.323718  29 22 04.58816    0.72    1.23 -0.003   36   01 38 35.323716  29 22 04.59055    0.39    0.58 -0.013   35   0.3531  0.1930 -0.49
WFCS J0138-0721  0136-076  01 38 58.850909 -07 21 12.48155    3.52    9.22  0.354    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0880  0.0590 -0.32
WFCS J0138-1230  0136-127  01 38 51.897544 -12 30 38.60627    1.26    3.09  0.144   28   01 38 51.897407 -12 30 38.60263    0.48    1.32  0.324   28   01 38 51.897370 -12 30 38.59888    0.36    0.87  0.466   28   0.0861 -9.9    -9.9
WFCS J0138-1252  0135-131  01 38 05.393407 -12 52 10.80084    2.48    5.03 -0.111   31   01 38 05.391697 -12 52 10.77273    7.55   14.25 -0.506    8   01 38 05.391102 -12 52 10.76395    8.45   13.91 -0.501    8   0.0685 -9.9    -9.9
WFCS J0138-2924  0135-296  01 38 15.411356 -29 24 04.80929    4.32   10.37  0.746   28   01 38 15.411562 -29 24 04.79589    1.71    4.28  0.818   26   01 38 15.411567 -29 24 04.78972    1.38    2.85  0.897   26   0.0580  0.1390  0.70
WFCS J0139+0824  0137+081  01 39 57.193990  08 24 26.65098    0.93    1.76 -0.366   49   01 39 57.193867  08 24 26.65099    0.48    0.85 -0.231   46   01 39 57.193861  08 24 26.65221    0.42    0.65 -0.185   46   0.2290  0.1150 -0.55
WFCS J0139+1647  0136+165  01 39 02.906931  16 47 39.18110    6.80    6.83  0.531    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3577  0.0730 -1.28
WFCS J0139+2718  0136+270  01 39 09.469999  27 18 25.28157    1.64    2.60 -0.535   28   01 39 09.469912  27 18 25.28455    0.80    1.46 -0.481   28   01 39 09.469938  27 18 25.28574    0.49    0.80 -0.503   28   0.2186  0.1940 -0.10
WFCS J0139+4241  0136+424  01 39 54.655796  42 41 11.12488    2.22    2.23 -0.536   45   01 39 54.655644  42 41 11.12855    1.21    1.47 -0.653   43   01 39 54.655531  42 41 11.13161    1.16    1.30 -0.722   43   0.0719  0.0770  0.06
WFCS J0139+5835  0135+583  01 39 11.180153  58 35 43.02610    5.79    4.07 -0.847   30   01 39 11.180787  58 35 43.02346    5.51    5.31 -0.936   18   01 39 11.180805  58 35 43.02436    5.65    4.81 -0.941   18   0.1298  0.0650 -0.56
WFCS J0139-2345  0137-240  01 39 44.462946 -23 45 58.15706    1.04    2.32 -0.002   45   01 39 44.462770 -23 45 58.15561    0.36    0.86 -0.011   45   01 39 44.462769 -23 45 58.15186    0.28    0.55 -0.021   45   0.1266  0.0970 -0.21
WFCS J0139-2925  0137-296  01 39 29.376445 -29 25 06.55107    2.49    5.13  0.402   36   01 39 29.376334 -29 25 06.55079    1.19    2.53  0.241   30   01 39 29.376312 -29 25 06.54618    0.96    1.92  0.107   29   0.0814 -9.9    -9.9
WFCS J0140+0254  0138+026  01 40 43.587953  02 54 44.58737    0.75    1.74 -0.019   64   01 40 43.587890  02 54 44.58755    0.29    0.74 -0.083   64   01 40 43.587898  02 54 44.58999    0.22    0.48 -0.220   64   0.2116  0.1310 -0.39
WFCS J0140+2446  0137+245  01 40 06.128166  24 46 11.83794    1.75    2.66  0.099   36   01 40 06.128022  24 46 11.83716    0.81    1.42  0.014   36   01 40 06.128056  24 46 11.83850    0.48    0.92 -0.165   36   0.1604  0.1060 -0.33
WFCS J0140+4435  0137+443  01 40 39.776808  44 35 33.75079    2.39    1.99 -0.442   40   01 40 39.776649  44 35 33.75291    1.99    1.38 -0.329   27   01 40 39.776517  44 35 33.75529    1.91    1.11 -0.359   27   0.3082  0.1790 -0.44
WFCS J0140-0956  0137-102  01 40 12.831065 -09 56 57.49349    2.57    3.61  0.282   49   01 40 12.830301 -09 56 57.49372    4.28    5.30  0.701   28   01 40 12.830519 -09 56 57.49231    5.94    5.43  0.743   18   1.1753  0.3660 -0.94
WFCS J0140-1241  0138-129  01 40 37.443839 -12 41 55.36278    1.30    3.22  0.165   28   01 40 37.443682 -12 41 55.35911    0.49    1.36  0.317   28   01 40 37.443637 -12 41 55.35561    0.40    0.97  0.454   28   0.1462  0.0820 -0.47
WFCS J0140-1556  0138-161  01 40 47.906214 -15 56 01.87651    2.16    5.17 -0.019   45   01 40 47.906161 -15 56 01.87626    1.03    2.39 -0.177   45   01 40 47.906185 -15 56 01.87197    0.43    0.99 -0.187   45   0.1258  0.1550  0.17
WFCS J0140-3244  0138-329  01 40 51.185608 -32 44 11.02933    9.91   44.43  0.129    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5386  0.2240 -0.71
WFCS J0141+1353  0138+136  01 41 09.148795  13 53 28.40210    1.05    1.82  0.095   37   01 41 09.148638  13 53 28.40066    1.17    1.79  0.342   23   01 41 09.148573  13 53 28.40294    1.21    1.63  0.360   23   2.7402  0.9020 -0.89
WFCS J0141+3029  0138+302  01 41 28.359539  30 29 56.46050    1.51    2.16 -0.422   45   01 41 28.359541  30 29 56.46174    0.66    1.18 -0.535   45   01 41 28.359498  30 29 56.46297    0.55    0.92 -0.597   45   0.0362  0.0590  0.39
WFCS J0141+3833  0139+383  01 41 58.341756  38 33 10.32688    2.44    2.36 -0.505   28   01 41 58.341618  38 33 10.32782    0.93    1.14 -0.573   28   01 41 58.341639  38 33 10.32984    0.63    0.77 -0.699   28   0.1399  0.1260 -0.08
WFCS J0141+7307  0137+728  01 41 19.045277  73 07 42.59215    4.15    2.01 -0.184   45   01 41 19.045543  73 07 42.58887    1.62    0.85 -0.152   45   01 41 19.045879  73 07 42.58902    1.10    0.58 -0.170   45   0.1771  0.1180 -0.33
WFCS J0141-2706  0139-273  01 41 27.210021 -27 06 05.83795   48.80   29.65  0.545    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.5661  0.4230 -1.05
WFCS J0141-3812  0139-384  01 41 19.572748 -38 12 49.65941    2.75    6.11  0.221   27   01 41 19.572581 -38 12 49.65218    2.87    9.43 -0.830   16   01 41 19.572372 -38 12 49.64505    2.31    6.70 -0.885   16   0.2651  0.1860 -0.29
WFCS J0142+0827  0139+082  01 42 31.070696  08 27 58.26626    1.64    3.64  0.351   26   01 42 31.070568  08 27 58.26503    0.67    1.70  0.447   28   01 42 31.070270  08 27 58.26234    0.72    1.66  0.572   26   0.1153  0.0700 -0.40
WFCS J0142+2157  0139+217  01 42 35.441855  21 57 32.29703    1.41    2.85 -0.558   33   01 42 35.441635  21 57 32.29952    0.53    1.09 -0.361   31   01 42 35.441534  21 57 32.30300    0.40    0.67 -0.407   30   0.2201  0.1390 -0.37
WFCS J0142+2646  0139+265  01 42 28.098626  26 46 41.53072    1.39    1.94 -0.398   45   01 42 28.098529  26 46 41.53279    0.55    0.89 -0.492   45   01 42 28.098455  26 46 41.53513    0.40    0.58 -0.555   45   0.0684  0.0620 -0.08
WFCS J0142-0544  0140-059  01 42 38.877500 -05 44 01.56214    0.81    2.06 -0.086   45   01 42 38.877316 -05 44 01.56161    0.33    1.03 -0.095   42   01 42 38.877312 -05 44 01.56037    0.24    0.76 -0.047   42   0.4560  0.2720 -0.42
WFCS J0142-0743  0140-079  01 42 36.445558 -07 43 03.15401    7.27    8.72  0.697   15   01 42 36.445161 -07 43 03.14838   15.89   16.79  0.794    5   01 42 36.444925 -07 43 03.14035   17.29   16.34  0.787    5   0.6059  0.3040 -0.56
WFCS J0142-1336  0139-138  01 42 04.997290 -13 36 24.30470    4.53    9.09  0.164   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0961  0.0580 -0.41
WFCS J0142-1714  0139-174  01 42 23.406038 -17 14 35.43100    1.03    2.44  0.117   45   01 42 23.405933 -17 14 35.42782    0.45    1.14  0.102   43   01 42 23.405916 -17 14 35.42438    0.38    0.82 -0.024   43   0.2463  0.2090 -0.13
WFCS J0142-1849  0140-190  01 42 58.020658 -18 49 41.42313    3.96    7.68  0.727   28   01 42 58.020701 -18 49 41.42226    1.39    2.87  0.772   28   01 42 58.020728 -18 49 41.42044    0.75    1.33  0.771   28   0.2025  0.1610 -0.18
WFCS J0142-2711  0140-274  01 42 20.176711 -27 11 25.32940    2.75    6.03  0.156   36   01 42 20.176588 -27 11 25.32951    1.13    2.73 -0.119   36   01 42 20.176593 -27 11 25.32463    0.46    1.14 -0.197   36   0.1294  0.1830  0.28
WFCS J0143+0211  0141+019  01 43 56.033010  02 11 48.14257    1.69    2.54 -0.037   33   01 43 56.032884  02 11 48.14685    2.07    3.55  0.428   21   01 43 56.032781  02 11 48.14927    2.15    3.21  0.419   21   0.4996  0.1880 -0.79
WFCS J0143+2639  0140+264  01 43 37.141076  26 39 32.55567    1.47    2.00 -0.322   43   01 43 37.141110  26 39 32.55593    0.80    1.19 -0.430   38   01 43 37.141116  26 39 32.55771    0.79    0.98 -0.340   37   0.0604  0.0690  0.11
WFCS J0143+2833  0140+283  01 43 00.432655  28 33 37.53096   15.51   10.81 -0.916   10   01 43 00.432912  28 33 37.53466    4.90    4.34 -0.178    8   01 43 00.427915  28 33 37.58514  414.39  237.82 -0.999    4   0.1242  0.0700 -0.46
WFCS J0143-0119  0140-015  01 43 16.721842 -01 19 01.04596    1.21    2.88  0.115   45   01 43 16.721768 -01 19 01.04364    0.50    1.30  0.114   45   01 43 16.721769 -01 19 01.04161    0.40    0.89  0.016   45   0.8234  0.3400 -0.71
WFCS J0143-3622  0140-366  01 43 08.760806 -36 22 58.47051    2.37    5.20  0.212   33   01 43 08.760366 -36 22 58.47265    0.91    2.39  0.040   30   01 43 08.760262 -36 22 58.47129    0.74    1.57  0.093   30   0.1150  0.0990 -0.12
WFCS J0144+0245  0142+025  01 44 53.387549  02 45 17.07000    1.54    3.12  0.314   28   01 44 53.387454  02 45 17.07113    0.89    1.91  0.379   27   01 44 53.387435  02 45 17.07287    0.94    1.73  0.422   27   0.0523  0.0550  0.04
WFCS J0144+0729  0141+072  01 44 35.347940  07 29 00.53715    1.46    3.25  0.264   28   01 44 35.347894  07 29 00.53766    0.74    1.91  0.378   26   01 44 35.347643  07 29 00.53970    0.77    1.76  0.420   26   0.0725  0.0510 -0.28
WFCS J0144+1259  0142+127  01 44 59.234421  12 59 49.10612    1.03    1.63 -0.212   42   01 44 59.234324  12 59 49.10650    0.44    0.86 -0.355   42   01 44 59.234338  12 59 49.10817    0.37    0.70 -0.484   42   0.0853  0.0980  0.11
WFCS J0144-0304  0141-033  01 44 20.035736 -03 04 06.96874    1.46    3.05 -0.305   25   01 44 20.035878 -03 04 06.96464    1.90    3.01 -0.382   14   01 44 20.035952 -03 04 06.96056    2.10    2.87 -0.421   14   0.1831  0.1060 -0.44
WFCS J0144-1758  0142-182  01 44 34.962591 -17 58 28.93431    1.74    3.60  0.250   36   01 44 34.962384 -17 58 28.93213    0.70    1.77  0.138   35   01 44 34.962272 -17 58 28.92962    0.54    1.22 -0.228   35   0.1845 -9.9    -9.9
WFCS J0145+0909  0143+089  01 45 51.738339  09 09 55.94310    1.45    3.23  0.234   28   01 45 51.738271  09 09 55.94281    0.66    1.64  0.369   28   01 45 51.738020  09 09 55.94129    0.66    1.47  0.418   28   0.0594  0.0550 -0.06
WFCS J0145+3857  0142+387  01 45 29.216526  38 57 42.11671    2.09    2.42 -0.492   45   01 45 29.216361  38 57 42.11638    0.94    1.21 -0.557   45   01 45 29.216353  38 57 42.11725    0.84    0.97 -0.629   45   0.0800  0.0530 -0.33
WFCS J0145-2038  0143-208  01 45 41.167610 -20 38 21.37577    4.47    8.44  0.751   27   01 45 41.167673 -20 38 21.37444    1.96    3.96  0.798   25   01 45 41.167756 -20 38 21.37141    1.51    2.63  0.782   25   0.2136  0.1080 -0.55
WFCS J0145-2138  0142-218  01 45 14.164385 -21 38 13.99910    1.81    3.84  0.240   35   01 45 14.164187 -21 38 13.99946    0.75    1.78  0.148   33   01 45 14.164078 -21 38 13.99792    0.60    1.28 -0.065   33   0.3283  0.1800 -0.48
WFCS J0145-2545  0142-260  01 45 17.290564 -25 45 55.49645    2.69    9.02  0.350   36   01 45 17.290305 -25 45 55.50097    1.11    4.03  0.332   33   01 45 17.290118 -25 45 55.50356    0.86    2.50  0.364   33   0.2386 -9.9    -9.9
WFCS J0145-2814  0143-284  01 45 26.486129 -28 14 35.42125    1.99    4.69  0.082   36   01 45 26.486022 -28 14 35.42380    0.97    3.85 -0.448   27   01 45 26.486060 -28 14 35.42514    0.56    1.39 -0.008   32   0.1117  0.0730 -0.34
WFCS J0146+0222  0143+021  01 46 14.550662  02 22 08.37236    5.96    6.06  0.586    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1376  0.1130 -0.16
WFCS J0146+1245  0143+125  01 46 33.279560  12 45 50.85806    2.81    4.21 -0.230   21   01 46 33.279290  12 45 50.85365    1.63    2.82 -0.264   17   01 46 33.278889  12 45 50.85541    2.83    3.17 -0.440   12   0.1746  0.0720 -0.71
WFCS J0146+1630  0143+162  01 46 19.034082  16 30 55.32277    1.33    2.41  0.011   35   01 46 19.034048  16 30 55.32250    0.74    1.27  0.010   33   01 46 19.034033  16 30 55.32430    0.35    0.76 -0.063   33   0.0803  0.0630 -0.20
WFCS J0146+4606  0143+458  01 46 26.524290  46 06 17.89222    3.46    2.47 -0.669   51   01 46 26.524118  46 06 17.89386    1.77    1.53 -0.538   44   01 46 26.524130  46 06 17.89447    1.89    1.61 -0.525   35   0.1615  0.0850 -0.52
WFCS J0146+4745  0143+475  01 46 31.148953  47 45 55.06662    1.44    2.34  0.003   35   01 46 31.148918  47 45 55.06884    0.75    1.26  0.057   36   01 46 31.148935  47 45 55.06979    0.63    1.06  0.025   35   0.1349  0.1330 -0.01
WFCS J0146+6810  0142+679  01 46 11.045273  68 10 07.97901   10.26    3.18  0.023   15   01 46 11.045589  68 10 07.97755    4.07    1.34  0.030   15   01 46 11.045803  68 10 07.97779    3.37    0.89  0.057   15   0.2113  0.0980 -0.62
WFCS J0146-0157  0144-022  01 46 52.789348 -01 57 21.16182    6.17    9.84 -0.286   16   01 46 52.789620 -01 57 21.18026   13.75   25.34 -0.061    5   01 46 52.789700 -01 57 21.16266   13.34   21.17 -0.193    5   0.8728  0.2510 -1.00
WFCS J0146-1159  0144-122  01 46 35.481011 -11 59 31.64237    1.85    4.07  0.177   24   01 46 35.480851 -11 59 31.63660    2.27    4.62  0.170   16   01 46 35.480832 -11 59 31.63330    2.57    4.49  0.180   16   0.1262  0.0890 -0.28
WFCS J0146-1540  0144-159  01 46 52.906359 -15 40 51.00795    1.21    2.42  0.291   36   01 46 52.906197 -15 40 51.00917    0.49    1.06  0.127   36   01 46 52.906139 -15 40 51.00766    0.40    0.83  0.153   36   0.1466  0.1340 -0.07
WFCS J0146-3711  0144-374  01 46 46.087009 -37 11 55.31287    3.66    8.34  0.182   25   01 46 46.086806 -37 11 55.31443    2.80    9.66 -0.777   21   01 46 46.086842 -37 11 55.31157    1.75    5.56 -0.802   21   0.5806  0.1740 -0.97
WFCS J0146-3747  0144-380  01 46 55.621566 -37 47 22.28134   22.21   45.50  0.102    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2321 -9.9    -9.9
WFCS J0147+0641  0145+064  01 47 57.925226  06 41 51.23401    1.04    2.01 -0.393   49   01 47 57.925065  06 41 51.23546    0.51    1.07 -0.408   49   01 47 57.925049  06 41 51.23699    0.48    0.94 -0.480   48   0.0468  0.1100  0.69
WFCS J0147+4319  0144+430  01 47 57.669815  43 19 43.18872    8.50    7.57  0.503    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2850  0.0700 -1.13
WFCS J0147+6535  0143+653  01 47 17.889836  65 35 58.32583    5.00    3.14 -0.442   28   01 47 17.890016  65 35 58.32671    1.71    1.25 -0.437   28   01 47 17.890143  65 35 58.32821    1.03    0.69 -0.371   28   0.0784  0.1030  0.22
WFCS J0147+6627  0143+662  01 47 28.394719  66 27 20.74978    4.11    2.44  0.080   36   01 47 28.394649  66 27 20.74908    1.55    1.27  0.038   36   01 47 28.394631  66 27 20.75005    0.88    0.94  0.066   36   0.0637  0.0650  0.02
WFCS J0147-0445  0144-050  01 47 21.123193 -04 45 42.15108    3.10    5.52  0.501   28   01 47 21.123192 -04 45 42.14842    1.08    2.11  0.505   28   01 47 21.123135 -04 45 42.14672    0.60    1.01  0.511   28   0.0431  0.1010  0.69
WFCS J0147-0508  0144-053  01 47 18.347256 -05 08 01.79154    3.15    5.66  0.504   28   01 47 18.347233 -05 08 01.78953    1.19    2.28  0.523   28   01 47 18.347160 -05 08 01.78801    0.60    1.01  0.522   28   0.1389  0.1610  0.12
WFCS J0147-0827  0145-087  01 47 38.386318 -08 27 18.04859    1.04    2.22 -0.054   45   01 47 38.386226 -08 27 18.04650    0.35    0.88 -0.133   45   01 47 38.386219 -08 27 18.04409    0.20    0.49 -0.363   45   0.1097  0.0990 -0.08
WFCS J0147-2043  0144-209  01 47 16.362144 -20 43 01.01002    2.40    6.00  0.500   22   01 47 16.362177 -20 43 01.00510    4.12   12.40 -0.244    6   01 47 16.362126 -20 43 00.99448    4.49   11.99 -0.234    6   0.0982  0.0640 -0.34
WFCS J0147-2144  0144-219  01 47 07.353423 -21 44 42.51206    1.91    3.93  0.446   35   01 47 07.353467 -21 44 42.51054    1.08    2.16  0.604   29   01 47 07.353470 -21 44 42.50882    0.90    1.54  0.627   28   0.3645  0.1600 -0.66
WFCS J0147-2358  0145-242  01 47 36.043346 -23 58 17.13700    2.75    8.62  0.333   36   01 47 36.043086 -23 58 17.14369    2.73    5.31  0.449   21   01 47 36.043005 -23 58 17.14484    2.59    3.99  0.552   21   0.1937  0.1430 -0.24
WFCS J0148+0019  0145+000  01 48 16.256196  00 19 44.94729    1.25    2.92  0.132   45   01 48 16.256088  00 19 44.94996    0.55    1.38  0.236   44   01 48 16.256059  00 19 44.95289    0.44    0.99  0.163   44   0.6002  0.3070 -0.54
WFCS J0148+0927  0146+092  01 48 41.235871  09 27 22.98701    1.90    3.47 -0.151   25   01 48 41.235752  09 27 22.98534    2.05    3.35 -0.211   14   01 48 41.235443  09 27 22.98553    2.15    3.07 -0.184   14   0.1311  0.0760 -0.44
WFCS J0148+1028  0145+102  01 48 28.874024  10 28 21.30623    1.12    2.20 -0.282   51   01 48 28.873910  10 28 21.30475    1.41    2.48 -0.209   23   01 48 28.873960  10 28 21.30434    1.46    2.30 -0.241   21   0.4845  0.1970 -0.72
WFCS J0148+2258  0145+227  01 48 37.030334  22 58 43.14456    1.15    2.59 -0.078   36   01 48 37.030292  22 58 43.14396    0.66    1.71  0.004   36   01 48 37.030281  22 58 43.14148    0.54    1.47  0.047   36   0.0919  0.1180  0.20
WFCS J0148+3453  0145+346  01 48 14.750445  34 53 11.52670    2.43    2.43 -0.538   45   01 48 14.750313  34 53 11.52751    0.87    0.98 -0.552   45   01 48 14.750306  34 53 11.52940    0.59    0.58 -0.592   45   0.0855  0.0590 -0.30
WFCS J0148-2238  0146-228  01 48 52.100957 -22 38 45.53359    3.75    8.24  0.696   28   01 48 52.101204 -22 38 45.52541    1.50    3.42  0.763   28   01 48 52.101524 -22 38 45.51522    1.04    1.96  0.782   28   0.0599  0.1050  0.45
WFCS J0148-2432  0145-247  01 48 06.323380 -24 32 44.72700    9.11   14.89  0.012    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1039 -9.9    -9.9
WFCS J0149+0303  0147+028  01 49 44.097073  03 03 11.82041    3.32    8.23  0.584   11   01 49 44.097057  03 03 11.82156    1.52    2.93 -0.161   16   01 49 44.096379  03 03 11.82187    7.02   11.88 -0.426    6   0.3735  0.1480 -0.75
WFCS J0149+2515  0146+250  01 49 12.025218  25 15 09.24608    1.87    2.97 -0.124   26   01 49 12.025203  25 15 09.24835    3.38    4.83  0.377   13   01 49 12.024823  25 15 09.24244    5.86    9.32  0.806   12   0.1274  0.0650 -0.54
WFCS J0149+3628  0146+362  01 49 46.076995  36 28 32.64492    2.76    3.60 -0.005   37   01 49 46.077184  36 28 32.63906    2.03    3.01  0.067   13   01 49 46.077471  36 28 32.64157    1.95    2.63 -0.236   12   1.0268  0.3090 -0.97
WFCS J0149+8601  0140+857  01 49 35.246310  86 01 15.47083   61.53    5.15 -0.803   44   01 49 35.251768  86 01 15.46310   22.89    2.23 -0.755   44   01 49 35.254906  86 01 15.45877   14.81    1.28 -0.744   44   0.0951 -9.9    -9.9
WFCS J0149-0733  0147-078  01 49 34.036452 -07 33 17.13039    1.17    2.75  0.044   36   01 49 34.036363 -07 33 17.12716    0.53    1.35 -0.127   36   01 49 34.036322 -07 33 17.12440    0.41    0.98 -0.208   36   0.0783 -9.9    -9.9
WFCS J0149-1225  0146-126  01 49 05.954583 -12 25 37.19529    1.80    4.26  0.375   32   01 49 05.954448 -12 25 37.18986    1.01    2.74  0.227   22   01 49 05.954358 -12 25 37.18439    1.02    2.39  0.203   22   0.1051 -9.9    -9.9
WFCS J0150+4017  0147+400  01 50 19.610372  40 17 30.02062    1.37    2.02  0.271   36   01 50 19.610354  40 17 30.02076    0.67    1.04  0.287   34   01 50 19.610305  40 17 30.02132    0.48    0.69  0.434   32   0.7163  0.2690 -0.79
WFCS J0150-0521  0148-055  01 50 34.344092 -05 21 07.41979    3.65    9.19 -0.315   12   01 50 34.344424 -05 21 07.42337    5.85   12.27 -0.300    5   01 50 34.344521 -05 21 07.42364    6.79   12.54 -0.294    5   0.0999  0.0540 -0.50
WFCS J0150-0545  0147-060  01 50 23.823527 -05 45 15.17839    3.22    5.85  0.515   28   01 50 23.823553 -05 45 15.17580    1.29    2.46  0.536   28   01 50 23.823508 -05 45 15.17408    0.79    1.32  0.548   28   0.0929  0.1220  0.22
WFCS J0150-0901  0148-092  01 50 50.348817 -09 01 26.83196    0.94    2.41 -0.096   45   01 50 50.348619 -09 01 26.83358    0.46    1.29 -0.112   45   01 50 50.348612 -09 01 26.83257    0.46    1.15 -0.106   45   1.0360  0.3140 -0.96
WFCS J0150-1108  0147-113  01 50 17.974812 -11 08 43.86502    1.79    3.50  0.312   35   01 50 17.974825 -11 08 43.86389    0.97    2.03  0.345   31   01 50 17.974845 -11 08 43.86051    0.86    1.67  0.289   31   0.2218  0.1270 -0.45
WFCS J0150-3123  0148-316  01 50 53.244546 -31 23 23.40049   16.04   31.65 -0.207    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2724  0.1260 -0.62
WFCS J0150-3338  0148-338  01 50 20.998077 -33 38 24.64712    5.27   11.93 -0.724   20   01 50 20.998313 -33 38 24.64579    2.16    5.27 -0.778   21   01 50 20.998489 -33 38 24.64155    1.95    3.94 -0.885   20   0.1455 -9.9    -9.9
WFCS J0151+0540  0148+054  01 51 01.842007  05 40 34.00731    0.97    1.90 -0.404   49   01 51 01.841845  05 40 34.00888    0.44    0.99 -0.491   49   01 51 01.841824  05 40 34.01061    0.36    0.78 -0.611   49   0.1753  0.1590 -0.08
WFCS J0151+1252  0148+126  01 51 13.668458  12 52 02.97654    3.00    6.04 -0.103   17   01 51 13.668380  12 52 02.97153    4.18    6.93  0.216   11   01 51 13.668964  12 52 02.97467    4.70    6.95  0.217   11   0.0454 -9.9    -9.9
WFCS J0151+1646  0148+165  01 51 35.069753  16 46 08.70459    0.95    1.51 -0.176   42   01 51 35.069649  16 46 08.70499    0.43    0.78 -0.231   42   01 51 35.069680  16 46 08.70657    0.39    0.64 -0.302   42   0.1839  0.1020 -0.47
WFCS J0151+2935  0148+293  01 51 44.675876  29 35 56.21610    1.33    1.96  0.189   36   01 51 44.675795  29 35 56.21545    0.78    1.29  0.357   36   01 51 44.675800  29 35 56.21688    0.76    1.11  0.444   36   0.0364 -9.9    -9.9
WFCS J0151+5134  0148+513  01 51 40.838146  51 34 27.65885    2.00    2.00 -0.151   36   01 51 40.837979  51 34 27.65812    0.85    1.05 -0.075   36   01 51 40.838013  51 34 27.66130    0.48    0.69  0.064   36   0.1351  0.0710 -0.52
WFCS J0151-0932  0148-097  01 51 06.700579 -09 32 00.41249    1.41    3.10  0.177   28   01 51 06.700460 -09 32 00.41161    0.80    1.72  0.140   27   01 51 06.700377 -09 32 00.40838    0.53    1.31  0.061   27   0.0470  0.0520  0.08
WFCS J0152+0831  0149+082  01 52 14.901598  08 31 41.80987    1.10    2.44 -0.418   27   01 52 14.901426  08 31 41.81011    0.45    1.04 -0.363   28   01 52 14.901406  08 31 41.81176    0.35    0.73 -0.336   27   0.1833  0.1640 -0.09
WFCS J0152+1153  0150+116  01 52 41.743843  11 53 39.82650    5.31   14.79 -0.688    8   01 52 41.744420  11 53 39.80191    1.02    2.36  0.003   24   01 52 41.744128  11 53 39.81064    3.67   11.35 -0.858    8   0.0983  0.0530 -0.50
WFCS J0152+1217  0149+120  01 52 06.682494  12 17 37.36805    1.37    2.82  0.224   30   01 52 06.682388  12 17 37.36746    0.53    1.32  0.343   28   01 52 06.682098  12 17 37.36517    0.47    1.09  0.458   28   0.0347  0.0550  0.37
WFCS J0152+1836  0149+183  01 52 41.613983  18 36 34.55908    0.96    1.72 -0.167   44   01 52 41.613957  18 36 34.55533    1.06    1.75 -0.465   30   01 52 41.613931  18 36 34.55533    1.15    1.64 -0.469   30   0.6667  0.1600 -1.15
WFCS J0152+3609  0149+359  01 52 46.457897  36 09 06.48556    4.12    5.17  0.215   30   01 52 46.458111  36 09 06.48925    1.90    2.52 -0.519   21   01 52 46.458656  36 09 06.48604    3.18    3.34  0.207   15   0.0657 -9.9    -9.9
WFCS J0152-0532  0150-057  01 52 36.551024 -05 32 14.78262    1.63    3.70  0.111   25   01 52 36.550975 -05 32 14.78306    1.89    4.58 -0.384   14   01 52 36.550909 -05 32 14.77944    2.02    4.49 -0.457   14   0.0764  0.0500 -0.34
WFCS J0152-0629  0150-067  01 52 30.294177 -06 29 55.69896    1.50    3.72  0.008   36   01 52 30.294078 -06 29 55.69443    0.72    1.75  0.136   35   01 52 30.294078 -06 29 55.69038    0.56    1.19  0.153   35   0.2192  0.1250 -0.45
WFCS J0152-2001  0150-202  01 52 27.326072 -20 01 07.05567    1.99    5.60 -0.456   28   01 52 27.326113 -20 01 07.05206    0.75    2.19 -0.490   28   01 52 27.326176 -20 01 07.04672    0.49    1.13 -0.696   28   0.0260  0.1220  1.24
WFCS J0152-2635  0149-268  01 52 12.044279 -26 35 54.09132    2.53    5.37  0.218   43   01 52 12.044187 -26 35 54.09096    1.02    2.36 -0.013   36   01 52 12.044204 -26 35 54.08598    0.52    1.13  0.073   36   0.4765  0.1710 -0.82
WFCS J0152-2718  0150-275  01 52 23.545821 -27 18 55.27197   24.16   25.44  0.577    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7034  0.2050 -0.99
WFCS J0152-3751  0150-381  01 52 53.869149 -37 51 24.37272   22.92   47.88  0.015    6   01 52 53.870917 -37 51 24.44612   30.86   65.28 -0.208    3   01 52 53.872193 -37 51 24.45881   34.57   62.73 -0.186    3   0.6190  0.2800 -0.64
WFCS J0153+0304  0151+028  01 53 35.458656  03 04 21.45714    5.60    8.95  0.409   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1749  0.0780 -0.65
WFCS J0153+0456  0151+046  01 53 56.949952  04 56 03.29069    2.19    4.80 -0.419   26   01 53 56.949967  04 56 03.28994    1.31    2.66 -0.301   22   01 53 56.949941  04 56 03.29223    1.48    2.89 -0.399   18   0.1450  0.0680 -0.61
WFCS J0153+3942  0150+394  01 53 05.189128  39 42 35.69174    2.03    2.39 -0.482   45   01 53 05.189061  39 42 35.69075    0.79    1.08 -0.524   45   01 53 05.189109  39 42 35.69126    0.62    0.79 -0.614   45   0.0765  0.0540 -0.28
WFCS J0153+6307  0150+628  01 53 44.195656  63 07 08.88529    2.91    2.37  0.229   36   01 53 44.195730  63 07 08.88642    1.05    1.01  0.283   33   01 53 44.195888  63 07 08.88719    0.68    0.63  0.350   33   0.0298  0.0580  0.54
WFCS J0153-0333  0150-03A  01 53 23.832702 -03 33 58.24164  316.90  490.08 -0.998    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9436  0.2000 -1.25
WFCS J0153-0337  0150-038  01 53 19.521504 -03 37 02.81907    2.87    6.11  0.426   28   01 53 19.521295 -03 37 02.81769    2.85    8.22  0.727   11   01 53 19.521164 -03 37 02.81629    3.22    8.18  0.734   11   0.0413 -9.9    -9.9
WFCS J0153-1631  0151-167  01 53 25.150396 -16 31 13.75803    0.97    2.19 -0.000   45   01 53 25.150221 -16 31 13.75665    0.37    0.88 -0.029   45   01 53 25.150219 -16 31 13.75365    0.27    0.61 -0.096   45   0.1153  0.0540 -0.61
WFCS J0154+1113  0151+109  01 54 00.398597  11 13 54.73889    1.11    2.34 -0.410   28   01 54 00.398488  11 13 54.73894    0.43    0.95 -0.332   28   01 54 00.398499  11 13 54.74033    0.33    0.68 -0.324   28   0.0263  0.1840  1.57
WFCS J0154+3627  0151+362  01 54 51.515928  36 27 46.81897    2.28    2.07 -0.649   72   01 54 51.515778  36 27 46.82087    0.86    0.97 -0.675   72   01 54 51.515797  36 27 46.82244    0.60    0.64 -0.696   72   0.1692  0.1540 -0.08
WFCS J0154-0007  0152-003  01 54 54.364741 -00 07 23.23670    1.59    3.84 -0.203   45   01 54 54.364695 -00 07 23.23615    0.71    1.73 -0.290   44   01 54 54.364741 -00 07 23.23454    0.39    0.82 -0.401   44   0.2641  0.1760 -0.33
WFCS J0154-2040  0152-209  01 54 55.751798 -20 40 26.99907    6.25   20.34  0.087    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4528  0.1150 -1.10
WFCS J0154-2329  0152-237  01 54 46.103179 -23 29 53.94412    3.91    8.81  0.476   17   01 54 46.103343 -23 29 53.94126    5.71   10.78  0.101    6   01 54 46.102936 -23 29 53.93717    5.50    8.17  0.205    6   0.3917  0.2030 -0.53
WFCS J0155+3831  0152+382  01 55 18.114754  38 31 15.94229    2.14    2.71 -0.533   44   01 55 18.114557  38 31 15.94328    0.89    1.33 -0.563   45   01 55 18.114561  38 31 15.94435    0.83    1.16 -0.665   44   0.2041  0.0890 -0.67
WFCS J0155+4953  0152+496  01 55 18.558425  49 53 05.47038    1.97    2.42 -0.103   44   01 55 18.558449  49 53 05.47053    0.82    1.22 -0.102   45   01 55 18.558633  49 53 05.47193    0.64    0.91 -0.116   44   0.1312  0.0760 -0.44
WFCS J0155+6036  0151+603  01 55 26.618108  60 36 47.02234    8.05    5.54 -0.613   15   01 55 26.617787  60 36 47.02987    3.87    3.31 -0.793   22   01 55 26.617512  60 36 47.03703    6.10    4.93 -0.781   12   0.1734  0.0800 -0.62
WFCS J0155-0621  0153-066  01 55 53.311248 -06 21 34.03069    1.48    3.31  0.186   27   01 55 53.311081 -06 21 34.03232    0.76    1.73  0.034   28   01 55 53.311012 -06 21 34.03017    0.60    1.49 -0.022   27   0.0899  0.0930  0.03
WFCS J0156+0537  0153+053  01 56 20.989800  05 37 44.27177    1.74    4.51 -0.199   30   01 56 20.989474  05 37 44.27520    2.29    7.71 -0.624   11   01 56 20.989947  05 37 44.26105    5.49   20.80 -0.834    7   0.4788  0.2990 -0.38
WFCS J0156+0730  0154+072  01 56 41.905642  07 30 53.64555    1.48    2.88 -0.225   45   01 56 41.905620  07 30 53.64500    0.61    1.30 -0.274   45   01 56 41.905629  07 30 53.64633    0.54    1.02 -0.320   45   0.0287  0.0890  0.91
WFCS J0156+2733  0153+273  01 56 28.870558  27 33 15.88560    4.06    6.85 -0.351   13   01 56 28.871261  27 33 15.89659   24.79    9.54  0.477    3                                     -9.9    -9.9  -9.9      0   0.4015  0.1520 -0.78
WFCS J0156+3209  0153+319  01 56 53.379892  32 09 39.89024    1.31    1.87  0.176   36   01 56 53.379780  32 09 39.88965    0.60    0.99  0.285   36   01 56 53.379769  32 09 39.89070    0.50    0.74  0.425   36   0.0623  0.0690  0.08
WFCS J0156+4648  0153+465  01 56 54.576300  46 48 30.73807    2.22    2.03 -0.479   45   01 56 54.576235  46 48 30.73951    1.03    1.12 -0.527   45   01 56 54.576209  46 48 30.74089    0.82    0.83 -0.669   45   0.0793  0.1830  0.67
WFCS J0156-0503  0153-053  01 56 03.037543 -05 03 25.18306   11.13   18.68 -0.150    8   01 56 03.040600 -05 03 25.22593   94.17   90.26 -0.959    3   01 56 03.043745 -05 03 25.24259   85.98   66.71 -0.959    3   0.8024  0.2480 -0.95
WFCS J0156-1801  0154-182  01 56 36.745403 -18 01 01.94644    1.03    2.33 -0.032   45   01 56 36.745256 -18 01 01.94324    0.44    1.10 -0.080   45   01 56 36.745265 -18 01 01.93967    0.38    0.90 -0.169   45   0.0964  0.0670 -0.29
WFCS J0156-3616  0154-365  01 56 47.366637 -36 16 10.14022   25.42   34.90 -0.829    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2969  0.4450 -0.86
WFCS J0156-3935  0154-398  01 56 37.308162 -39 35 58.24567    3.50   12.77  0.546   21   01 56 37.308246 -39 35 58.21676    2.02    9.47  0.740   17   01 56 37.308349 -39 35 58.20141    1.66    7.15  0.777   17   0.1018  0.1320  0.21
WFCS J0157+2113  0154+209  01 57 41.894581  21 13 19.02277    1.06    1.43 -0.207   42   01 57 41.894455  21 13 19.02325    0.43    0.61 -0.192   42   01 57 41.894436  21 13 19.02481    0.35    0.41 -0.222   42   0.2019  0.1440 -0.27
WFCS J0157-1043  0155-109  01 57 41.619522 -10 43 40.96807    0.59    1.39  0.029  142   01 57 41.619384 -10 43 40.96690    0.22    0.55  0.005  156   01 57 41.619362 -10 43 40.96429    0.15    0.32  0.054  144   2.1650  0.9050 -0.70
WFCS J0157-104A  0155-10A  01 57 41.557033 -10 43 40.93698    2.62    3.90  0.529   60   01 57 41.556692 -10 43 40.95112    1.97    2.85  0.481   33   01 57 41.556242 -10 43 40.95628    2.34    2.54  0.482   27   2.1650  0.9050 -0.70
WFCS J0157-1825  0155-186  01 57 43.278640 -18 25 00.72624   12.63   21.05  0.469   15   01 57 43.278362 -18 25 00.71560    6.14   12.41  0.452   11   01 57 43.278697 -18 25 00.69890    6.13    9.38  0.120    9   0.4023  0.1590 -0.75
WFCS J0157-2102  0155-212  01 57 53.384936 -21 02 17.16092    6.83   16.55 -0.850   11   01 57 53.384990 -21 02 17.16163   10.33   22.13  0.937    5   01 57 53.385997 -21 02 17.15272   19.36   21.45  0.421    4   0.4588  0.2230 -0.58
WFCS J0157-2609  0155-263  01 57 28.367925 -26 09 02.17815    1.83    4.39  0.112   42   01 57 28.367512 -26 09 02.18134    1.24    2.88 -0.105   25   01 57 28.367474 -26 09 02.18402    1.08    2.15 -0.047   25   0.6610  0.2260 -0.86
WFCS J0158+1655  0156+166  01 58 57.676977  16 55 47.31861    1.87    3.32  0.325   33   01 58 57.677037  16 55 47.31982    0.58    1.12  0.419   23   01 58 57.677087  16 55 47.32001    0.44    0.77  0.380   23   0.1464  0.1560  0.05
WFCS J0158+4137  0155+413  01 58 23.842047  41 37 39.55960    1.96    1.91  0.312   45   01 58 23.841855  41 37 39.55928    0.81    0.71  0.313   40   01 58 23.841872  41 37 39.55999    0.73    0.59  0.427   40   0.1343  0.1020 -0.22
WFCS J0158-1202  0155-122  01 58 19.320714 -12 02 35.09372    2.43    4.03  0.268   25   01 58 19.320771 -12 02 35.09024    3.01    4.21  0.287   17   01 58 19.320834 -12 02 35.08585    3.39    4.07  0.308   17   0.0960 -9.9    -9.9
WFCS J0159+1841  0156+184  01 59 41.829377  18 41 01.49559    1.11    1.56  0.032   36   01 59 41.829372  18 41 01.49634    0.84    1.08  0.336   30   01 59 41.829402  18 41 01.49754    0.82    0.93  0.315   30   0.1214  0.0600 -0.57
WFCS J0159+3106  0156+308  01 59 24.254333  31 06 47.82727    2.25    2.78 -0.632   36   01 59 24.254206  31 06 47.82977    0.74    1.06 -0.630   36   01 59 24.254206  31 06 47.83196    0.40    0.51 -0.644   36   0.3007  0.1900 -0.37
WFCS J0159+5328  0155+532  01 59 00.522628  53 28 29.30950    1.79    1.99 -0.199   42   01 59 00.522573  53 28 29.31119    1.14    1.38  0.024   40   01 59 00.522681  53 28 29.31387    1.19    1.31  0.053   40   0.0097 -9.9    -9.9
WFCS J0159+5403  0156+538  01 59 49.948841  54 03 06.74463    5.66    3.67 -0.830   45   01 59 49.949496  54 03 06.74041    1.91    1.39 -0.813   45   01 59 49.949763  54 03 06.73915    1.02    0.65 -0.724   45   0.3176  0.1590 -0.56
WFCS J0159+5751  0155+576  01 59 25.604173  57 51 57.58320    3.57    3.06 -0.331   28   01 59 25.604258  57 51 57.58430    1.25    1.26 -0.385   28   01 59 25.604437  57 51 57.58467    0.79    0.74 -0.463   27   0.1557  0.1070 -0.30
WFCS J0159-0304  0157-033  01 59 43.807238 -03 04 46.45823    1.10    2.33  0.167   36   01 59 43.807124 -03 04 46.45568    0.50    0.99  0.099   36   01 59 43.807077 -03 04 46.45252    0.25    0.55 -0.014   36   0.0274  0.0910  0.97
WFCS J0159-0849  0157-090  01 59 49.348762 -08 49 58.99728    1.32    2.93  0.156   31   01 59 49.348677 -08 49 58.99313    0.66    1.27  0.122   34   01 59 49.348621 -08 49 58.98917    0.33    0.76 -0.033   31   0.0367  0.0580  0.37
WFCS J0159-3604  0157-363  01 59 26.123119 -36 04 35.84678    8.56   29.97  0.486   15   01 59 26.122353 -36 04 35.89315   10.72   25.12  0.603    7   01 59 26.121349 -36 04 35.90435   11.70   22.99  0.638    7   0.5669  0.2810 -0.56
WFCS J0200+0125  0157+011  02 00 03.936212  01 25 12.01983    1.25    3.12 -0.008   45   02 00 03.936133  01 25 12.02156    0.43    1.14  0.078   45   02 00 03.936120  01 25 12.02347    0.29    0.76  0.068   44   0.6331  0.2670 -0.69
WFCS J0200+2157  0157+217  02 00 07.623415  21 57 00.80291    1.47    3.03  0.196   40   02 00 07.623239  21 57 00.80475    0.99    2.05  0.173   31   02 00 07.623208  21 57 00.80437    1.02    1.89  0.205   28   1.0104  0.3330 -0.89
WFCS J0200+2523  0157+251  02 00 20.638411  25 23 54.64230    3.55    4.04  0.032   28   02 00 20.638300  25 23 54.64521    1.61    1.97  0.083   28   02 00 20.638373  25 23 54.65137    0.78    0.84 -0.008   28   0.1404  0.1570  0.09
WFCS J0200+2815  0157+280  02 00 50.665989  28 15 36.88616   10.78   18.23  0.316    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3045  0.0730 -1.15
WFCS J0200-3053  0157-311  02 00 12.175955 -30 53 26.66819    2.34    5.70 -0.012   43   02 00 12.175901 -30 53 26.67195    0.84    2.13  0.045   34   02 00 12.175870 -30 53 26.67231    0.45    0.98  0.102   32   3.7516  1.4490 -0.77
WFCS J0201+1836  0158+183  02 01 41.058450  18 36 37.52989    1.94    3.85 -0.004   45   02 01 41.058316  18 36 37.52880    0.78    2.12 -0.186   33   02 01 41.058413  18 36 37.53011    0.81    2.03 -0.192   33   1.1232  0.3700 -0.89
WFCS J0201+2344  0158+235  02 01 09.828005  23 44 55.12063    1.25    2.69 -0.208   36   02 01 09.827909  23 44 55.11902    0.52    1.27 -0.047   35   02 01 09.827920  23 44 55.11918    0.43    0.91  0.011   35   0.2194  0.0960 -0.67
WFCS J0201+2933  0158+293  02 01 36.053950  29 33 43.99630    1.34    2.41 -0.053   37   02 01 36.053655  29 33 43.99588    1.27    2.65  0.151   22   02 01 36.053547  29 33 43.99675    1.51    2.74  0.212   21   1.1844  0.4180 -0.84
WFCS J0201+5212  0158+519  02 01 59.854919  52 12 28.89288    1.60    2.60  0.255   28   02 01 59.854855  52 12 28.89445    0.77    1.62  0.181   28   02 01 59.854891  52 12 28.89588    0.74    1.58  0.159   27   0.3204  0.1430 -0.65
WFCS J0201+6237  0158+623  02 01 52.980665  62 37 57.11223    3.13    2.09  0.577   72   02 01 52.980471  62 37 57.11074    1.15    0.87  0.627   66   02 01 52.980475  62 37 57.11156    0.66    0.43  0.634   66   0.0588  0.0780  0.23
WFCS J0201-0023  0159-006  02 01 37.818478 -00 23 51.45237    1.19    2.74  0.037   45   02 01 37.818362 -00 23 51.44984    0.52    1.14 -0.009   45   02 01 37.818401 -00 23 51.44740    0.35    0.84 -0.096   45   0.1502  0.0970 -0.35
WFCS J0202-0145  0159-019  02 02 24.789912 -01 45 10.22216    2.65    4.84  0.410   28   02 02 24.789947 -01 45 10.21945    0.91    1.84  0.415   28   02 02 24.789935 -01 45 10.21767    0.53    0.93  0.458   28   0.1258  0.1320  0.04
WFCS J0202-0223  0200-026  02 02 52.222632 -02 23 20.92389    6.69   18.07 -0.419   10   02 02 52.222756 -02 23 20.92568    4.91   18.55 -0.837    3   02 02 52.222976 -02 23 20.93158    5.50   18.33 -0.849    3   0.0674 -9.9    -9.9
WFCS J0202-0302  0200-032  02 02 39.930277 -03 02 07.95666    1.16    2.52  0.087   33   02 02 39.930156 -03 02 07.95259    0.57    1.22  0.038   28   02 02 39.930091 -03 02 07.94828    0.35    0.86 -0.150   28   0.1587  0.0850 -0.50
WFCS J0202-2519  0159-255  02 02 12.186093 -25 19 21.39114    3.88    9.83  0.607   16   02 02 12.186181 -25 19 21.38955    2.92    8.22  0.527   13   02 02 12.185987 -25 19 21.39257    3.28    8.08  0.567   13   0.1784  0.0910 -0.54
WFCS J0203+0235  0201+023  02 03 54.811623  02 35 55.12796    0.75    1.88 -0.110   36   02 03 54.811519  02 35 55.13048    0.28    0.77 -0.134   36   02 03 54.811506  02 35 55.13211    0.16    0.43 -0.121   36   0.1402  0.1770  0.19
WFCS J0203+0956  0200+097  02 03 20.654962  09 56 32.93671    2.12    4.20 -0.482   40   02 03 20.654681  09 56 32.94102    1.10    2.41 -0.592   34   02 03 20.654585  09 56 32.94449    1.07    2.03 -0.652   32   0.1404  0.0830 -0.42
WFCS J0203+2632  0200+263  02 03 10.509910  26 32 43.07486    3.51    3.94  0.002   28   02 03 10.509807  26 32 43.07804    1.78    2.52  0.073   25   02 03 10.509844  26 32 43.08394    1.13    1.79  0.033   25   0.1044  0.0770 -0.25
WFCS J0203+2822  0200+281  02 03 08.153310  28 22 25.56555    3.55    3.80 -0.033   28   02 03 08.153250  28 22 25.56759    1.60    1.86 -0.005   28   02 03 08.153295  28 22 25.57298    0.89    0.92 -0.129   28   0.0937  0.0550 -0.43
WFCS J0203+4818  0159+480  02 03 02.232871  48 18 34.85616   14.32   14.95 -0.524    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7338  0.1730 -1.16
WFCS J0203+4846  0200+485  02 03 45.358459  48 46 23.51869    4.22    3.89  0.023   28   02 03 45.358456  48 46 23.51537    1.02    1.44  0.014   34   02 03 45.358496  48 46 23.51600    2.28    1.46  0.374   20   0.2785  0.1830 -0.34
WFCS J0203-1356  0201-141  02 03 27.208512 -13 56 02.76801    1.91    5.26 -0.477   28   02 03 27.208495 -13 56 02.76459    0.88    2.55 -0.549   27   02 03 27.208520 -13 56 02.76049    0.92    2.28 -0.663   27   0.3388  0.1250 -0.80
WFCS J0203-2113  0201-214  02 03 32.133769 -21 13 46.81221    6.08   11.02  0.461   13   02 03 32.132866 -21 13 46.82496    7.12   12.97  0.687    6   02 03 32.132649 -21 13 46.82090    7.70   10.96  0.659    6   0.4990  0.1850 -0.80
WFCS J0203-4349  0201-440  02 03 40.705926 -43 49 51.44170   10.04   34.19 -0.144   46   02 03 40.706630 -43 49 51.46075    9.86   27.94 -0.108   21   02 03 40.707099 -43 49 51.39405    9.02   21.45 -0.050   19  -9.9     1.0630 -9.9
WFCS J0204+0120  0202+011  02 04 50.305868  01 20 52.94543    1.44    2.51 -0.253   55   02 04 50.305654  01 20 52.95001    1.26    2.98 -0.724   31   02 04 50.305618  01 20 52.95512    1.30    2.71 -0.734   31   0.6409  0.1690 -1.07
WFCS J0204+2417  0201+240  02 04 21.545355  24 17 50.70530    1.81    2.44 -0.583   71   02 04 21.545257  24 17 50.70805    0.74    1.15 -0.610   71   02 04 21.545262  24 17 50.71059    0.58    0.83 -0.635   71   0.1957  0.1110 -0.46
WFCS J0204+2641  0201+264  02 04 37.901900  26 41 08.90721    3.55    3.99 -0.006   28   02 04 37.901873  26 41 08.90864    1.70    2.08  0.013   28   02 04 37.901949  26 41 08.91428    1.03    1.18 -0.088   28   0.0563  0.0580  0.02
WFCS J0204+3153  0201+316  02 04 26.726852  31 53 32.83666    2.11    2.43 -0.510   45   02 04 26.726745  31 53 32.83696    0.71    0.93 -0.531   45   02 04 26.726757  31 53 32.83852    0.40    0.48 -0.613   45   0.0450  0.0580  0.20
WFCS J0204+4141  0201+414  02 04 45.875967  41 41 52.22079    2.50    2.49 -0.508   28   02 04 45.875838  41 41 52.22200    1.17    1.49 -0.601   28   02 04 45.875879  41 41 52.22351    1.01    1.25 -0.674   28   0.2147  0.1350 -0.37
WFCS J0204-2923  0201-296  02 04 10.556069 -29 23 04.16459    3.56    8.03 -0.170   20   02 04 10.555939 -29 23 04.16177    2.83    8.99 -0.802   16   02 04 10.555849 -29 23 04.15213    2.69    7.79 -0.851   14   0.1171  0.0790 -0.32
WFCS J0205+0102  0202+007  02 05 25.478139  01 02 07.39727    8.68    7.93  0.621   10   02 05 25.478080  01 02 07.38961   11.58   10.46  0.530    5   02 05 25.477701  01 02 07.38378   12.60    9.48  0.588    5   0.3233  0.1150 -0.83
WFCS J0205+2105  0202+208  02 05 44.000551  21 05 01.05450    1.16    2.17  0.212   28   02 05 44.000474  21 05 01.05454    0.59    1.31  0.431   28   02 05 44.000474  21 05 01.05533    0.58    1.13  0.558   28   0.0509  0.0620  0.16
WFCS J0205+2952  0202+296  02 05 10.918184  29 52 04.89633    1.89    2.40 -0.484   28   02 05 10.918122  29 52 04.89661    0.64    0.98 -0.506   28   02 05 10.918158  29 52 04.89838    0.34    0.51 -0.555   28   0.1332  0.1480  0.08
WFCS J0205+3932  0202+393  02 05 14.002011  39 32 56.98858    2.51    2.39 -0.566   45   02 05 14.001899  39 32 56.98844    0.89    0.98 -0.584   45   02 05 14.001928  39 32 56.98991    0.55    0.56 -0.677   45   0.0505  0.0810  0.38
WFCS J0205+7522  0200+751  02 05 37.909582  75 22 08.23315    8.57    2.10  0.454   48   02 05 37.910469  75 22 08.23517    2.55    0.70  0.521   38   02 05 37.910480  75 22 08.23637    2.29    0.51  0.594   40   1.1503  0.5090 -0.66
WFCS J0205-1109  0202-113  02 05 07.211002 -11 09 22.06680    1.68    3.71  0.229   28   02 05 07.210887 -11 09 22.06580    2.16    3.64  0.175   17   02 05 07.210874 -11 09 22.06226    2.24    3.25  0.165   17   0.7131  0.3440 -0.59
WFCS J0205-3629  0202-367  02 05 05.888931 -36 29 54.70908    3.20   10.58  0.313   20   02 05 05.888909 -36 29 54.71093    2.29    9.94  0.603   16   02 05 05.889019 -36 29 54.70087    2.23    8.66  0.612   15   0.2589  0.2100 -0.17
WFCS J0205-3946  0203-400  02 05 29.158465 -39 46 14.71870    2.42    5.90  0.102   26   02 05 29.158761 -39 46 14.72192    1.50    4.34 -0.605   17   02 05 29.158569 -39 46 14.70691    0.71    1.63 -0.011   21   0.1383  0.0840 -0.40
WFCS J0206+0047  0204+005  02 06 51.170690  00 47 22.14455    1.18    2.21  0.108   44   02 06 51.170513  00 47 22.14235    1.08    1.95  0.315   29   02 06 51.170259  00 47 22.14386    1.75    2.01  0.381   25   0.0745  0.0600 -0.17
WFCS J0206+3222  0203+321  02 06 42.044991  32 22 12.76327    3.18    3.81 -0.725   44   02 06 42.045374  32 22 12.75863    1.46    1.84 -0.518   36   02 06 42.045493  32 22 12.75837    1.03    1.09 -0.171   32   0.2877  0.1540 -0.50
WFCS J0206+3301  0204+327  02 06 56.697419  33 01 27.76274    6.88    8.82  0.313    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8080  0.2820 -0.85
WFCS J0206+3429  0203+342  02 06 08.481506  34 29 17.97049    3.76    3.58 -0.141   28   02 06 08.481367  34 29 17.97253    1.76    1.82 -0.124   28   02 06 08.481347  34 29 17.97781    1.11    1.04 -0.228   28   0.0674  0.0750  0.09
WFCS J0206+3829  0203+382  02 06 28.086167  38 29 23.54263    1.60    2.07  0.194   36   02 06 28.086072  38 29 23.54281    0.89    1.34  0.377   36   02 06 28.086090  38 29 23.54456    0.82    1.12  0.510   36   0.1623  0.0870 -0.50
WFCS J0206+4554  0203+456  02 06 28.099653  45 54 32.99762    3.34    3.23 -0.301   28   02 06 28.099546  45 54 32.99902    1.42    1.51 -0.288   28   02 06 28.099403  45 54 32.99958    0.85    0.90 -0.350   28   0.1979  0.1160 -0.43
WFCS J0206+5705  0202+568  02 06 05.048780  57 05 41.05243    2.18    2.65 -0.138   40   02 06 05.048779  57 05 41.04978    1.42    2.16  0.043   32   02 06 05.048937  57 05 41.04988    1.70    2.45  0.219   29   0.7447  0.2590 -0.85
WFCS J0206-3057  0204-311  02 06 37.994230 -30 57 09.04829    2.19    4.87  0.176   27   02 06 37.994057 -30 57 09.04625    0.59    1.49  0.078   27   02 06 37.994004 -30 57 09.04193    0.55    1.21  0.126   26   0.0832  0.1110  0.23
WFCS J0206-3549  0204-360  02 06 52.344361 -35 49 57.36843    3.10    7.07  0.016   19   02 06 52.344416 -35 49 57.36894    1.70    6.01  0.418   13   02 06 52.344385 -35 49 57.37209    1.47    5.31  0.271   11   0.3214  0.2410 -0.23
WFCS J0207+0129  0204+012  02 07 12.489363  01 29 15.48215    1.27    2.95  0.050   26   02 07 12.489204  01 29 15.48304    0.73    1.78 -0.033   26   02 07 12.489142  01 29 15.48649    0.72    1.73 -0.179   24   0.1060  0.1160  0.07
WFCS J0207+0552  0204+056  02 07 04.457587  05 52 24.42400   12.49   29.02  0.693    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2044  0.0580 -1.01
WFCS J0207+2930  0204+292  02 07 02.206796  29 30 46.04676    1.12    1.48 -0.015   76   02 07 02.206615  29 30 46.04677    3.51    2.78  0.709   31   02 07 02.206256  29 30 46.04600    4.09    2.83  0.722   30   1.6104  0.6810 -0.69
WFCS J0207+7956  0201+796  02 07 24.180403  79 56 02.71602  142.07   37.50  0.201    6   02 07 24.186389  79 56 02.73751  178.16   17.91 -0.008    3                                     -9.9    -9.9  -9.9      0   1.3625 -9.9    -9.9
WFCS J0207+795A  0201+79A  02 07 22.195747  79 56 01.39130   30.89    5.67  0.483   18                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.3625 -9.9    -9.9
WFCS J0207-1047  0205-110  02 07 38.930096 -10 47 48.64750    1.78    4.37 -0.026   45   02 07 38.930011 -10 47 48.64587    0.87    2.01 -0.114   45   02 07 38.930015 -10 47 48.64142    0.46    1.07 -0.131   45   0.0632  0.0890  0.28
WFCS J0208+0814  0205+080  02 08 02.275318  08 14 41.86382    1.14    2.45 -0.445   28   02 08 02.275157  08 14 41.86434    0.45    1.02 -0.389   28   02 08 02.275120  08 14 41.86606    0.31    0.65 -0.386   28   0.1749  0.1390 -0.18
WFCS J0208+4124  0205+411  02 08 45.093835  41 24 57.26671    2.73    2.51 -0.551   41   02 08 45.094174  41 24 57.26965    1.09    1.13 -0.563   34   02 08 45.094418  41 24 57.27133    0.79    0.73 -0.567   32   0.1531  0.0960 -0.38
WFCS J0208-0647  0205-070  02 08 19.560415 -06 47 32.49533    0.82    1.93 -0.018   45   02 08 19.560289 -06 47 32.49350    0.30    0.79 -0.040   45   02 08 19.560294 -06 47 32.49101    0.22    0.54 -0.116   45   0.0463  0.0560  0.15
WFCS J0209+3547  0206+355  02 09 38.561192  35 47 50.77425    1.86    2.84  0.291   45   02 09 38.560902  35 47 50.77413    0.66    0.99  0.372   45   02 09 38.560900  35 47 50.77481    0.37    0.50  0.500   45   2.0860  0.9760 -0.61
WFCS J0209-0736  0207-07A  02 09 31.426421 -07 36 50.42742    1.66    4.12 -0.057   45   02 09 31.426333 -07 36 50.42827    0.77    1.76 -0.116   45   02 09 31.426324 -07 36 50.42578    0.34    0.76 -0.177   45   0.3647  0.1920 -0.52
WFCS J0209-1116  0207-115  02 09 49.253775 -11 16 44.17722    8.03   11.26 -0.057    8   02 09 49.253734 -11 16 44.16067    4.73    7.46 -0.757    6   02 09 49.255048 -11 16 44.13977   17.82   13.59  0.592    3   0.2511  0.1370 -0.49
WFCS J0210+0419  0208+040  02 10 44.513888  04 19 34.88627    1.36    3.31 -0.053   39   02 10 44.513788  04 19 34.88479    0.87    2.05 -0.067   32   02 10 44.513736  04 19 34.88101    0.93    1.68  0.021   29   0.9481  0.3270 -0.86
WFCS J0210+0812  0207+079  02 10 37.058682  08 12 24.02640    1.14    2.46 -0.449   28   02 10 37.058551  08 12 24.02710    0.46    1.05 -0.398   28   02 10 37.058536  08 12 24.02903    0.33    0.70 -0.409   28   0.4328  0.2010 -0.62
WFCS J0210+2249  0208+225  02 10 56.336272  22 49 55.64723    2.09    3.06 -0.540   45   02 10 56.336151  22 49 55.65008    0.84    1.25 -0.271   39   02 10 56.336098  22 49 55.65256    0.54    0.68  0.012   39   0.0355  0.0580  0.40
WFCS J0210+2517  0207+250  02 10 02.550461  25 17 25.65663    4.00    5.43  0.485   22                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0369  0.0230 -0.38
WFCS J0210+3249  0207+325  02 10 16.799965  32 49 33.75427    2.28    3.47  0.081   20   02 10 16.800225  32 49 33.75418    2.63    3.20  0.276   11   02 10 16.800307  32 49 33.75478    3.45    3.31  0.249    9   0.2731  0.1030 -0.78
WFCS J0210+4305  0207+428  02 10 07.746774  43 05 49.63429    2.93    2.67 -0.535   42   02 10 07.746519  43 05 49.63373    2.15    1.91 -0.269   22   02 10 07.746456  43 05 49.63547    2.08    1.76 -0.214   21   0.1048  0.0670 -0.36
WFCS J0210-1003  0207-103  02 10 00.222081 -10 03 54.28856    1.25    2.62  0.140   57   02 10 00.221972 -10 03 54.28792    0.36    0.85 -0.074   36   02 10 00.221969 -10 03 54.28624    0.29    0.66 -0.140   36   0.2655  0.2440 -0.07
WFCS J0210-2213  0207-224  02 10 10.058505 -22 13 36.99976    2.67    7.10 -0.316   29   02 10 10.058270 -22 13 37.00083    0.87    2.01 -0.018   30   02 10 10.058178 -22 13 36.99942    0.57    1.16 -0.156   30   0.9471  0.6180 -0.34
WFCS J0211+3846  0208+385  02 11 20.741370  38 46 06.55427   10.12    8.92  0.626    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1115  0.0600 -0.50
WFCS J0211+5306  0208+528  02 11 50.392050  53 06 21.10534    3.15    2.80  0.129   17   02 11 50.392244  53 06 21.10687    5.50    3.32  0.626    7   02 11 50.392448  53 06 21.10965    5.83    3.05  0.674    7   0.3114  0.1460 -0.61
WFCS J0211-0645  0208-069  02 11 09.935511 -06 45 50.07678   11.75   17.86 -0.500    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0301 -9.9    -9.9
WFCS J0212+0100  0209+007  02 12 25.566939  01 00 56.14779    1.20    2.75  0.054   28   02 12 25.566819  01 00 56.14774    0.68    1.71 -0.099   26   02 12 25.566789  01 00 56.15028    0.61    1.50 -0.287   26   0.0756  0.0510 -0.32
WFCS J0212+1402  0209+138  02 12 09.507316  14 02 59.01576    1.03    1.78 -0.284   42   02 12 09.507285  14 02 59.01396    0.44    0.95 -0.437   42   02 12 09.507349  14 02 59.01425    0.40    0.84 -0.595   42   0.2617  0.1380 -0.52
WFCS J0212+2649  0209+265  02 12 40.489439  26 49 35.24434    3.12    4.00 -0.183   40   02 12 40.489205  26 49 35.24626    0.93    1.40 -0.464   42   02 12 40.489158  26 49 35.24951    0.99    1.31 -0.337   38   0.2713  0.1790 -0.33
WFCS J0212+2726  0209+272  02 12 04.589587  27 26 36.60197    1.35    2.54  0.094   35   02 12 04.589454  27 26 36.60147    0.81    1.49  0.038   36   02 12 04.589474  27 26 36.60236    0.43    0.91 -0.004   36   0.1115  0.1400  0.18
WFCS J0212+3942  0209+394  02 12 37.453475  39 42 18.45526    1.77    2.42 -0.183   28   02 12 37.453350  39 42 18.45694    0.71    1.37 -0.182   28   02 12 37.453320  39 42 18.45920    0.48    1.12 -0.332   28   0.0744  0.0760  0.02
WFCS J0212-0820  0210-085  02 12 35.264593 -08 20 45.95997    1.77    4.39 -0.032   45   02 12 35.264479 -08 20 45.95931    0.93    2.28 -0.100   39   02 12 35.264496 -08 20 45.95735    0.66    1.55 -0.031   38   0.4925  0.1760 -0.83
WFCS J0212-2014  0209-204  02 12 02.956905 -20 14 11.87419    1.57    3.36  0.125   45   02 12 02.956745 -20 14 11.87586    0.85    1.65  0.105   44   02 12 02.956778 -20 14 11.87364    0.51    1.09  0.099   44   0.1870  0.0970 -0.53
WFCS J0212-3503  0210-352  02 12 30.505493 -35 03 30.15605    4.29   10.20  0.019   37   02 12 30.505268 -35 03 30.14535    2.26    7.09 -0.637   27   02 12 30.505179 -35 03 30.13566    1.69    4.77 -0.716   27   0.0177 -9.9    -9.9
WFCS J0212-4436  0210-448  02 12 11.033773 -44 36 05.79647   11.15   31.33 -0.778   29   02 12 11.033671 -44 36 05.80267    6.14   22.33 -0.661   19   02 12 11.033625 -44 36 05.80015    5.88   18.10 -0.677   19  -9.9     0.2820 -9.9
WFCS J0213+0038  0210+004  02 13 03.777750  00 38 11.87861    1.09    2.50  0.068   28   02 13 03.777612  00 38 11.88077    0.51    1.25 -0.019   28   02 13 03.777551  00 38 11.88347    0.35    0.93 -0.226   28   0.0589  0.0620  0.04
WFCS J0213+0354  0210+036  02 13 11.955906  03 54 15.95256    1.10    2.35  0.118   30   02 13 11.955820  03 54 15.95544    0.77    1.58  0.278   21   02 13 11.955781  03 54 15.95854    0.73    1.34  0.312   21   0.1199  0.0880 -0.25
WFCS J0213+0925  0211+091  02 13 43.886258  09 25 21.72498    1.17    2.48 -0.423   28   02 13 43.886101  09 25 21.72418    0.45    1.05 -0.380   28   02 13 43.886085  09 25 21.72538    0.31    0.71 -0.383   28   0.0944  0.1260  0.23
WFCS J0213+2012  0210+199  02 13 01.378020  20 12 22.43313    0.94    1.78  0.030   56   02 13 01.377955  20 12 22.43185    0.55    1.19  0.001   53   02 13 01.377950  20 12 22.43203    0.51    0.98 -0.037   53   0.0928  0.0630 -0.31
WFCS J0213-0256  0211-031  02 13 46.974239 -02 56 31.13006    1.83    5.06 -0.110   25   02 13 46.974023 -02 56 31.13136    0.78    2.29  0.107   30   02 13 46.973884 -02 56 31.13088    1.08    2.69  0.093   22   0.3429  0.1330 -0.76
WFCS J0214+1140  0212+114  02 14 43.580457  11 40 56.61255    2.48    4.88 -0.446   30   02 14 43.580029  11 40 56.61362    2.41    4.95  0.123   14   02 14 43.579965  11 40 56.61071    2.70    5.02  0.028   13   0.0668  0.0540 -0.17
WFCS J0214+2950  0211+296  02 14 43.946857  29 50 37.37064    2.28    2.80 -0.196   29   02 14 43.946777  29 50 37.37570    7.37    5.53  0.610    8   02 14 43.946962  29 50 37.38202    8.33    5.43  0.617    8   0.1268  0.0500 -0.75
WFCS J0214+3022  0211+301  02 14 03.552156  30 22 07.93556    1.39    1.96 -0.366   44   02 14 03.552089  30 22 07.93722    0.88    1.25 -0.156   35   02 14 03.552048  30 22 07.93894    0.90    1.01 -0.080   34   0.0638  0.0510 -0.18
WFCS J0214+3918  0211+390  02 14 24.749159  39 18 39.04457    1.59    1.91 -0.016   36   02 14 24.749053  39 18 39.04562    0.59    0.81 -0.041   36   02 14 24.749065  39 18 39.04719    0.30    0.43 -0.036   36   0.0795  0.0840  0.04
WFCS J0214-0120  0212-015  02 14 33.383417 -01 20 23.85818    1.51    3.77 -0.131   45   02 14 33.383326 -01 20 23.85790    0.76    1.89 -0.296   44   02 14 33.383312 -01 20 23.85504    0.47    1.03 -0.376   44   0.0586  0.0560 -0.04
WFCS J0214-2438  0212-248  02 14 55.706747 -24 38 15.65525    2.44    6.23  0.060   45   02 14 55.706598 -24 38 15.64942    0.48    1.25 -0.120   44   02 14 55.706565 -24 38 15.64359    0.40    0.90 -0.194   44   0.4458  0.2090 -0.61
WFCS J0215+2000  0212+197  02 15 05.813076  20 00 58.34962    1.05    1.53 -0.043   36   02 15 05.813006  20 00 58.34869    0.42    0.85 -0.279   36   02 15 05.813047  20 00 58.34959    0.34    0.67 -0.440   36   1.0151  0.3760 -0.80
WFCS J0215+3443  0212+344  02 15 49.434259  34 43 04.80148    2.99    3.15 -0.158   28   02 15 49.434192  34 43 04.80210    1.18    1.38 -0.121   28   02 15 49.434205  34 43 04.80614    0.58    0.59 -0.100   28   0.1513  0.1140 -0.23
WFCS J0215+3750  0212+376  02 15 40.039601  37 50 08.35992   22.32   17.47 -0.716    3   02 15 40.039130  37 50 08.33221    7.78    7.71  0.658    4                                     -9.9    -9.9  -9.9      0   0.2959  0.1400 -0.60
WFCS J0215+5109  0211+509  02 15 11.051242  51 09 40.43416    4.67    3.69 -0.805   45   02 15 11.051473  51 09 40.43192    2.43    1.59 -0.600   35   02 15 11.051743  51 09 40.43141    1.60    0.85 -0.492   35   0.4349  0.1990 -0.63
WFCS J0215+6319  0211+630  02 15 05.815274  63 19 53.67906   13.86    6.93 -0.874   27   02 15 05.816035  63 19 53.67670   31.42   23.22 -0.990    5   02 15 05.816965  63 19 53.66887   35.52   24.07 -0.989    4   0.3424  0.1720 -0.55
WFCS J0215+7554  0210+756  02 15 17.902072  75 54 53.01836   17.01    3.67 -0.851   45   02 15 17.903767  75 54 53.01469    6.06    1.56 -0.823   45   02 15 17.904732  75 54 53.01352    3.66    0.91 -0.768   45   0.1517 -9.9    -9.9
WFCS J0215-0702  0212-072  02 15 07.581997 -07 02 08.87947    1.26    3.28  0.047   36   02 15 07.581877 -07 02 08.87763    0.45    1.29  0.057   36   02 15 07.581830 -07 02 08.87564    0.35    0.90  0.104   36   0.2883  0.1240 -0.68
WFCS J0215-1259  0213-132  02 15 37.423592 -12 59 30.24210    4.46    7.31  0.235   19   02 15 37.419645 -12 59 30.26185   27.11   18.96  0.783    3   02 15 37.417446 -12 59 30.26986   32.11   19.99  0.776    3   2.7641  1.7800 -0.35
WFCS J0215-3121  0213-315  02 15 27.180005 -31 21 48.18470   15.46   36.94 -0.249   10   02 15 27.179362 -31 21 48.19082   19.27   28.56  0.031    4   02 15 27.179747 -31 21 48.18530   20.22   26.23 -0.000    4   0.9762  0.4120 -0.69
WFCS J0216+0244  0214+025  02 16 35.797201  02 44 00.85867    3.91    6.90 -0.097   16   02 16 35.797153  02 44 00.85931    1.09    2.66 -0.099   22   02 16 35.796966  02 44 00.87150    4.03    5.07 -0.133   10   0.3507  0.2480 -0.28
WFCS J0216+0530  0213+052  02 16 16.857746  05 30 56.19787    3.05    5.66 -0.343   23   02 16 16.857343  05 30 56.20024    1.50    2.91 -0.195   23   02 16 16.857176  05 30 56.20394    2.20    2.96 -0.003   17   0.1119  0.0790 -0.28
WFCS J0216+1724  0214+171  02 16 50.730168  17 24 06.16354    1.08    1.70 -0.192   42   02 16 50.730059  17 24 06.16327    0.52    1.00 -0.314   42   02 16 50.730090  17 24 06.16431    0.49    0.88 -0.407   42   0.3952  0.1490 -0.79
WFCS J0216+1806  0213+178  02 16 32.527830  18 06 34.18824    0.90    1.72 -0.043   45   02 16 32.527697  18 06 34.18864    0.39    0.86 -0.086   45   02 16 32.527650  18 06 34.19015    0.39    0.76 -0.142   45   0.7534  0.2690 -0.83
WFCS J0216+4131  0213+412  02 16 30.371575  41 31 50.84977    1.19    1.90 -0.172   44   02 16 30.371487  41 31 50.84911    0.59    1.21 -0.153   45   02 16 30.371533  41 31 50.85128    0.56    1.13 -0.134   44   0.5415  0.2710 -0.56
WFCS J0216+4331  0213+432  02 16 41.834016  43 31 34.18233    3.33    2.73 -0.496   36   02 16 41.834054  43 31 34.18205    0.79    0.74 -0.428   36   02 16 41.834030  43 31 34.18357    0.70    0.57 -0.432   36   0.3921  0.2330 -0.42
WFCS J0216+5512  0212+549  02 16 26.754084  55 12 04.56844    4.60    2.91 -0.680   45   02 16 26.753944  55 12 04.56968    1.69    1.24 -0.651   45   02 16 26.753971  55 12 04.57123    1.14    0.77 -0.695   45   0.1723  0.0750 -0.67
WFCS J0216-2452  0214-251  02 16 56.413049 -24 52 34.88415    6.82   11.60  0.862   13   02 16 56.413532 -24 52 34.86919    4.45    8.63  0.851   11   02 16 56.413400 -24 52 34.87002    4.97    7.90  0.890   10   0.0952  0.1270  0.23
WFCS J0216-3009  0214-303  02 16 22.726484 -30 09 36.51159    5.33   18.02  0.005   17   02 16 22.726920 -30 09 36.52512    9.01   27.57  0.270    5   02 16 22.725885 -30 09 36.52157   12.57   24.16  0.498    4   0.7631 -9.9    -9.9
WFCS J0217+1104  0214+108  02 17 07.665499  11 04 09.87555    1.04    2.38 -0.206   63   02 17 07.665465  11 04 09.87503    0.50    1.16 -0.147   60   02 17 07.665470  11 04 09.87651    0.43    0.84 -0.205   59  -9.9     0.4360 -9.9
WFCS J0217+3123  0214+311  02 17 37.309772  31 23 28.59701    3.47    3.79 -0.079   28   02 17 37.309625  31 23 28.59795    1.62    1.89 -0.038   28   02 17 37.309657  31 23 28.60310    0.75    0.79 -0.129   28   0.1743  0.1280 -0.25
WFCS J0217+6554  0213+656  02 17 20.352655  65 54 53.70265    8.93    3.86 -0.252   28   02 17 20.352531  65 54 53.70543    4.01    2.03 -0.344   23   02 17 20.352447  65 54 53.70597    2.99    1.41 -0.469   23   0.2304  0.1210 -0.52
WFCS J0217-2553  0215-261  02 17 16.296791 -25 53 31.69686   19.67   31.93  0.372    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1163  0.0720 -0.39
WFCS J0217-2715  0215-274  02 17 15.304814 -27 15 55.60045    8.57   13.63  0.869   28   02 17 15.304267 -27 15 55.61054    3.13    5.56  0.878   28   02 17 15.304098 -27 15 55.61513    2.25    3.40  0.896   28   0.2651  0.1960 -0.24
WFCS J0217-3947  0215-400  02 17 34.647706 -39 47 32.31165   18.33   45.64 -0.728    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1764  0.1030 -0.43
WFCS J0218+0040  0216+004  02 18 35.445144  00 40 39.22821    1.06    2.51  0.106   45   02 18 35.445078  00 40 39.23022    0.45    1.04  0.064   45   02 18 35.445096  00 40 39.23270    0.29    0.64  0.063   45   0.0862  0.1230  0.29
WFCS J0218+1646  0215+165  02 18 40.338607  16 46 11.33574    1.89    3.41 -0.462   45   02 18 40.338375  16 46 11.33909    1.37    1.95 -0.348   30   02 18 40.338324  16 46 11.34143    1.32    1.52 -0.356   30   0.1502  0.0890 -0.42
WFCS J0218+3149  0215+315  02 18 42.206563  31 49 26.87228    1.99    2.46 -0.502   45   02 18 42.206401  31 49 26.87364    0.71    1.01 -0.546   45   02 18 42.206398  31 49 26.87537    0.46    0.62 -0.640   45   0.0568  0.0790  0.27
WFCS J0218+3549  0215+356  02 18 28.819368  35 49 59.74807    1.70    3.21 -0.209   35   02 18 28.819346  35 49 59.74680    0.60    1.29 -0.165   36   02 18 28.819411  35 49 59.74750    0.43    0.95 -0.059   35   0.3820  0.1310 -0.86
WFCS J0218+3905  0215+388  02 18 15.839486  39 05 18.21791    1.67    2.17 -0.101   32   02 18 15.839388  39 05 18.21948    0.63    0.98 -0.123   32   02 18 15.839396  39 05 18.22123    0.37    0.68 -0.161   30   0.0251  0.0540  0.62
WFCS J0218-1213  0215-124  02 18 14.248788 -12 13 54.48530    4.48    9.07  0.006   14   02 18 14.249399 -12 13 54.46439    5.86   13.04  0.929    8   02 18 14.249727 -12 13 54.46129    9.67   17.47  0.000    7   0.0644 -9.9    -9.9
WFCS J0218-2307  0216-233  02 18 40.215800 -23 07 12.44743    1.63    4.07 -0.038   30   02 18 40.215636 -23 07 12.43731    1.09    2.66  0.124   26   02 18 40.215479 -23 07 12.43512    1.12    2.48  0.098   25   0.0671  0.1180  0.45
WFCS J0219+0727  0216+072  02 19 25.685825  07 27 34.38502    1.75    3.75 -0.359   45   02 19 25.685674  07 27 34.38664    0.70    1.53 -0.235   43   02 19 25.685630  07 27 34.38853    0.51    0.93 -0.046   43   0.0873  0.0950  0.07
WFCS J0219+2233  0216+223  02 19 47.480780  22 33 03.48468    3.02    3.60  0.296   28   02 19 47.480701  22 33 03.48570    1.07    1.43  0.239   28   02 19 47.480689  22 33 03.48587    0.72    0.86  0.248   28   0.1636  0.1620 -0.01
WFCS J0219+2945  0216+295  02 19 32.197630  29 45 53.23823    7.65   22.85 -0.086    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0576 -9.9    -9.9
WFCS J0219+3328  0216+332  02 19 30.265716  33 28 51.12856    2.02    2.39 -0.507   45   02 19 30.265565  33 28 51.12894    0.69    0.94 -0.519   45   02 19 30.265564  33 28 51.13038    0.39    0.49 -0.565   45   0.1007  0.0950 -0.05
WFCS J0219-3626  0216-366  02 19 02.907736 -36 26 07.16125    1.93    4.54  0.257   34   02 19 02.907508 -36 26 07.16029    0.87    2.22 -0.107   29   02 19 02.907449 -36 26 07.15650    0.83    1.74 -0.256   29   0.6902  0.4700 -0.31
WFCS J0220+3659  0217+367  02 20 24.163543  36 59 41.19944    2.20    3.13  0.035   53   02 20 24.163426  36 59 41.19831    1.38    1.96 -0.171   38   02 20 24.163440  36 59 41.19715    1.24    1.18  0.000   37   0.1009 -9.9    -9.9
WFCS J0220-0156  0218-021  02 20 54.317612 -01 56 50.45446    5.00   11.18 -0.631    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   3.4192  0.9480 -1.03
WFCS J0220-0842  0218-089  02 20 48.468046 -08 42 50.42068    2.28    4.56 -0.032   38   02 20 48.467932 -08 42 50.41691    1.41    3.40 -0.376   31   02 20 48.467940 -08 42 50.41186    1.23    2.34 -0.284   30   0.0649  0.0660  0.01
WFCS J0221+2809  0218+279  02 21 23.259548  28 09 02.21267    2.20    2.99  0.267   36   02 21 23.259450  28 09 02.21246    0.58    0.97  0.313   34   02 21 23.259518  28 09 02.21183    0.43    0.69  0.244   33   0.4408  0.2500 -0.46
WFCS J0221-0025  0218-006  02 21 09.456764 -00 25 46.58161    2.17    4.57 -0.184   17   02 21 09.456703 -00 25 46.57441    5.82    7.33  0.262    6   02 21 09.456839 -00 25 46.57586    5.94    6.14  0.414    6   0.3447  0.1390 -0.73
WFCS J0221-1302  0218-132  02 21 12.252872 -13 02 47.82686    2.08    5.12  0.076   45   02 21 12.252712 -13 02 47.82602    0.34    0.97 -0.219   45   02 21 12.252683 -13 02 47.82138    0.23    0.56 -0.286   45   0.1395  0.1670  0.14
WFCS J0221-2907  0219-293  02 21 19.066567 -29 07 15.70837   11.46   24.64  0.774   18   02 21 19.064823 -29 07 15.73484   12.57   33.94  0.706    6   02 21 19.064092 -29 07 15.74549   13.65   31.76  0.694    6   0.1509  0.1250 -0.15
WFCS J0222+0742  0220+074  02 22 47.688383  07 42 57.18011    1.20    2.59 -0.451   28   02 22 47.688233  07 42 57.18139    0.48    1.10 -0.403   28   02 22 47.688214  07 42 57.18365    0.34    0.76 -0.430   28   0.1823  0.1900  0.03
WFCS J0222+0952  0219+096  02 22 15.608369  09 52 37.82096    2.31    4.11 -0.030   44   02 22 15.608410  09 52 37.81836    0.58    1.12 -0.227   42   02 22 15.608523  09 52 37.81918    0.50    0.80 -0.225   41   0.4410  0.2810 -0.36
WFCS J0222+3051  0219+306  02 22 03.708494  30 51 37.84164    1.91    2.57 -0.493   28   02 22 03.708394  30 51 37.84249    0.76    1.28 -0.564   28   02 22 03.708403  30 51 37.84434    0.58    0.97 -0.674   28   0.1784  0.1360 -0.22
WFCS J0222+3731  0219+372  02 22 15.461164  37 31 15.59498    1.73    3.04 -0.276   36   02 22 15.461185  37 31 15.59294    0.61    1.25 -0.174   36   02 22 15.461272  37 31 15.59332    0.33    0.72 -0.111   36   0.1091  0.1210  0.08
WFCS J0222+4432  0219+443  02 22 17.761076  44 32 57.14492    2.27    2.96  0.217   31   02 22 17.760785  44 32 57.13701    5.22    6.24  0.723   13   02 22 17.760870  44 32 57.13550    5.72    6.15  0.743   13   0.1677  0.0970 -0.44
WFCS J0222+5848  0218+585  02 22 33.520557  58 48 13.94435    3.09    2.93 -0.059   43   02 22 33.520469  58 48 13.94321    1.52    1.56 -0.067   45   02 22 33.520697  58 48 13.94308    0.90    1.06 -0.052   43   0.4145  0.1780 -0.68
WFCS J0222-0518  0220-055  02 22 55.758753 -05 18 17.58731    3.77    6.25  0.609   28   02 22 55.758714 -05 18 17.58435    1.50    2.78  0.559   27   02 22 55.758781 -05 18 17.58328    1.13    1.77  0.591   26   0.2595  0.1630 -0.37
WFCS J0222-4159  0220-422  02 22 17.957101 -41 59 38.60906    7.53   26.32  0.135   22   02 22 17.956662 -41 59 38.60337    1.52    6.80  0.524   21   02 22 17.956099 -41 59 38.60730    1.38    6.19  0.603   21  -9.9     0.3210 -9.9
WFCS J0223+3912  0220+389  02 23 28.395332  39 12 51.28766    1.90    2.41 -0.452   45   02 23 28.395197  39 12 51.28600    0.74    1.12 -0.418   45   02 23 28.395194  39 12 51.28595    0.57    0.83 -0.448   45   0.0830  0.0810 -0.02
WFCS J0223+3936  0220+393  02 23 34.336821  39 36 04.26268    1.19    1.82 -0.203   45   02 23 34.336774  39 36 04.26278    0.53    0.93 -0.125   45   02 23 34.336828  39 36 04.26506    0.38    0.71 -0.027   45   0.5361  0.2520 -0.61
WFCS J0223+4259  UG01841   02 23 11.411330  42 59 31.38481    1.05    1.10 -0.226   86   02 23 11.411275  42 59 31.38432    0.45    0.51 -0.095   85   02 23 11.411307  42 59 31.38568    0.34    0.34  0.015   85   1.4927  1.8660  0.18
WFCS J0223+4621  0220+461  02 23 53.969226  46 21 30.62945    3.51    4.13 -0.028   43   02 23 53.969267  46 21 30.62941    0.81    1.19 -0.146   45   02 23 53.969647  46 21 30.62933    0.51    0.74 -0.105   43   0.2150  0.1530 -0.27
WFCS J0223-0925  0221-096  02 23 40.812322 -09 25 21.22217    2.94    5.93  0.515   28   02 23 40.812492 -09 25 21.21752    1.28    2.64  0.556   28   02 23 40.812510 -09 25 21.21539    0.88    1.59  0.571   28   0.0795  0.1300  0.40
WFCS J0223-2824  0220-286  02 23 05.571128 -28 24 51.35847    2.33    6.46  0.561   28   02 23 05.571107 -28 24 51.35735    0.89    2.61  0.590   28   02 23 05.570889 -28 24 51.35753    0.82    2.13  0.756   28   0.1403  0.0900 -0.36
WFCS J0223-3555  0221-361  02 23 17.843996 -35 55 47.86873   23.83   36.09  0.970    8   02 23 17.844508 -35 55 47.85065   13.53   22.26  0.963    8   02 23 17.844912 -35 55 47.83997   13.52   18.94  0.974    7   0.2759  0.1330 -0.59
WFCS J0224+1357  0221+137  02 24 41.828168  13 57 32.71616    1.14    2.36  0.171   28   02 24 41.828091  13 57 32.71660    0.65    1.56  0.274   28   02 24 41.828101  13 57 32.71794    0.67    1.41  0.302   28   0.0947  0.0780 -0.16
WFCS J0224+1759  0221+177  02 24 08.821962  17 59 28.84508    1.25    1.71  0.002   36   02 24 08.821859  17 59 28.84407    0.74    1.21  0.007   34   02 24 08.821900  17 59 28.84501    0.72    1.07 -0.024   34   0.1160  0.0520 -0.65
WFCS J0224+2750  0221+276  02 24 12.294345  27 50 10.79435    8.25    8.76  0.163    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   3.0242  0.9060 -0.97
WFCS J0224+5136  0221+513  02 24 46.102030  51 36 58.64505    5.83    4.00 -0.144   26   02 24 46.101930  51 36 58.63988    3.61    2.57 -0.277   19   02 24 46.101819  51 36 58.63612    3.43    2.12 -0.332   19   0.2332  0.1190 -0.54
WFCS J0224+5201  0220+518  02 24 13.947851  52 01 51.18408    2.90    2.88  0.102   34   02 24 13.947635  52 01 51.18383    2.90    2.40  0.069   22   02 24 13.947589  52 01 51.18544    3.13    2.20  0.069   21   0.0693  0.0660 -0.04
WFCS J0224+7004  0220+698  02 24 22.855181  70 04 35.91975    4.36    2.50  0.395   36   02 24 22.855323  70 04 35.91990    1.58    1.07  0.437   35   02 24 22.855521  70 04 35.91997    1.06    0.67  0.515   35   0.0751  0.0720 -0.03
WFCS J0224+7655  0219+767  02 24 53.996679  76 55 54.16329    9.46    2.81 -0.262   60   02 24 53.996196  76 55 54.16806   17.58    8.79 -0.239   20   02 24 53.995971  76 55 54.17339   17.92    7.82 -0.221   18   1.9265 -9.9    -9.9
WFCS J0224-0942  0222-099  02 24 59.907785 -09 42 35.70562    8.65   38.39  0.103    5   02 24 59.908833 -09 42 35.73413    3.24    6.65  0.523    5                                     -9.9    -9.9  -9.9      0   0.2051  0.1070 -0.52
WFCS J0225+0017  0222+000  02 25 08.076587  00 17 07.22268    4.09    9.58 -0.241   14   02 25 08.075768  00 17 07.26133    9.23   18.19 -0.074    5   02 25 08.075403  00 17 07.27704   10.30   18.13 -0.078    5   0.2772  0.1080 -0.76
WFCS J0225+0407  0222+038  02 25 13.821551  04 07 24.39571    1.07    2.36  0.097   32   02 25 13.821478  04 07 24.39708    0.55    1.30  0.105   28   02 25 13.821467  04 07 24.39989    0.36    0.90  0.020   28   0.0463  0.0790  0.43
WFCS J0225+3118  0222+310  02 25 16.830346  31 18 57.83364    2.34    2.93  0.262   36   02 25 16.830260  31 18 57.83235    0.56    0.83  0.307   36   02 25 16.830335  31 18 57.83202    0.35    0.50  0.265   36   0.4764  0.3010 -0.37
WFCS J0225+4031  0222+403  02 25 44.894709  40 31 33.24913    3.28   13.68 -0.166    6   02 25 44.894662  40 31 33.24860    1.57    2.13 -0.179    9                                     -9.9    -9.9  -9.9      0   0.9447  0.3400 -0.82
WFCS J0225+5953  0222+596  02 25 48.269957  59 53 53.14301    3.88    3.50 -0.251   28   02 25 48.270133  59 53 53.14310    1.75    1.92 -0.224   28   02 25 48.270340  59 53 53.14421    1.61    1.59 -0.188   28   0.0682  0.0540 -0.19
WFCS J0225+6614  0221+660  02 25 42.755228  66 14 52.95652    3.43    3.02  0.135   44   02 25 42.755025  66 14 52.95703    1.70    1.76  0.065   41   02 25 42.755190  66 14 52.95805    1.40    1.40  0.098   39   0.5653  0.2750 -0.58
WFCS J0225-2421  0223-245  02 25 29.585862 -24 21 17.11012    7.47   12.43 -0.104    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4889  0.1480 -0.96
WFCS J0226+0129  0223+012  02 26 09.682144  01 29 28.65611    0.72    1.74 -0.038   81   02 26 09.682065  01 29 28.65558    0.36    0.98 -0.082   81   02 26 09.682051  01 29 28.65660    0.32    0.83 -0.124   81   0.3628  0.1600 -0.66
WFCS J0226+0937  0223+093  02 26 13.715589  09 37 26.75548    0.85    1.94  0.003   72   02 26 13.715523  09 37 26.75578    0.22    0.52 -0.100   72   02 26 13.715528  09 37 26.75805    0.19    0.39  0.057   72   0.3746  0.1620 -0.67
WFCS J0226+2311  0223+229  02 26 31.269300  23 11 25.20802    1.52    2.31 -0.541   72   02 26 31.269260  23 11 25.21068    0.59    1.10 -0.524   71   02 26 31.269282  23 11 25.21275    0.44    0.78 -0.549   71   0.0717  0.0510 -0.27
WFCS J0226+3555  0223+357  02 26 36.134308  35 55 45.20712    2.00    2.63  0.505   27   02 26 36.134428  35 55 45.21421    3.99    4.24  0.678    9   02 26 36.134388  35 55 45.21639    4.24    3.79  0.675    9   0.7338  0.2670 -0.81
WFCS J0226-0552  0224-061  02 26 40.028975 -05 52 38.52309    1.52    3.86 -0.047   45   02 26 40.028898 -05 52 38.52285    0.70    1.69 -0.089   45   02 26 40.028896 -05 52 38.52065    0.37    0.88 -0.102   45   0.1101  0.1220  0.08
WFCS J0226-3041  0224-309  02 26 24.085838 -30 41 32.30945    1.88    3.97  0.312   26   02 26 24.085721 -30 41 32.30981    1.08    2.82  0.439   21   02 26 24.085754 -30 41 32.30622    1.03    2.51  0.487   17   0.5380  0.2990 -0.47
WFCS J0226-4255  0224-431  02 26 41.425065 -42 55 38.43121    7.21   23.62  0.147   21   02 26 41.425110 -42 55 38.40569    1.82    7.14  0.613   17   02 26 41.424827 -42 55 38.39415    1.64    5.88  0.643   17  -9.9     0.2350 -9.9
WFCS J0227+1749  0224+176  02 27 01.897742  17 49 27.73239    1.22    1.67 -0.005   36   02 27 01.897674  17 49 27.73274    0.49    0.82 -0.060   36   02 27 01.897721  17 49 27.73413    0.39    0.63 -0.170   36   0.0608  0.0690  0.10
WFCS J0227+2520  0224+251  02 27 36.716609  25 20 01.90824    6.09    7.24  0.348   21   02 27 36.716216  25 20 01.91508   10.84   11.91  0.092    9   02 27 36.717736  25 20 01.90188   13.30   11.80 -0.093    8   0.3778  0.1530 -0.73
WFCS J0227+3931  0224+393  02 27 07.415975  39 31 41.51650    2.90    2.79 -0.502   36   02 27 07.415952  39 31 41.51613    0.66    0.74 -0.406   36   02 27 07.415952  39 31 41.51708    0.57    0.56 -0.408   36   0.4311  0.2000 -0.62
WFCS J0227+8206  0220+818  02 27 34.192827  82 06 31.62725   22.65    5.20 -0.766   45   02 27 34.195400  82 06 31.61937    8.16    2.08 -0.696   45   02 27 34.197111  82 06 31.61469    4.35    0.96 -0.675   45   0.0500 -9.9    -9.9
WFCS J0227-0621  0225-065  02 27 44.464567 -06 21 06.74412    1.30    3.26  0.030   32   02 27 44.464152 -06 21 06.73659    1.15    2.32 -0.021   16   02 27 44.464107 -06 21 06.73667    1.15    1.82 -0.019   15   0.5124  0.3310 -0.35
WFCS J0227-0848  0225-090  02 27 32.076472 -08 48 12.21028    2.80    5.71  0.495   28   02 27 32.076534 -08 48 12.20607    1.20    2.49  0.508   28   02 27 32.076491 -08 48 12.20391    0.73    1.34  0.492   28   0.0653  0.1150  0.46
WFCS J0227-2354  0225-241  02 27 33.544697 -23 54 55.80869    1.49    3.53 -0.084   34   02 27 33.544472 -23 54 55.81179    0.74    1.86  0.051   30   02 27 33.544455 -23 54 55.81100    0.75    1.71 -0.015   29   0.8814  0.3310 -0.79
WFCS J0227-2825  0225-286  02 27 29.412158 -28 25 49.45673    1.90    4.86 -0.061   36   02 27 29.412004 -28 25 49.45551    0.69    1.81 -0.029   36   02 27 29.411885 -28 25 49.45312    0.45    0.97 -0.118   36   0.1873  0.1420 -0.22
WFCS J0227-3913  0225-394  02 27 42.051263 -39 13 08.80200    3.54   15.42  0.278   17   02 27 42.050945 -39 13 08.78370    2.17   14.94  0.648   15   02 27 42.050900 -39 13 08.76375    1.95   12.49  0.694   14   0.2550  0.1460 -0.45
WFCS J0228-0115  0225-014  02 28 07.848023 -01 15 40.32667    1.56    3.38 -0.392   34   02 28 07.847939 -01 15 40.32105    0.61    1.46 -0.369   35   02 28 07.847933 -01 15 40.31749    0.47    0.98 -0.350   33   0.4546  0.1830 -0.73
WFCS J0228-1247  0226-130  02 28 48.067128 -12 47 06.79126    2.23    5.18  0.461   28   02 28 48.067181 -12 47 06.78693    0.73    1.91  0.420   28   02 28 48.067187 -12 47 06.78478    0.42    0.99  0.251   28   0.1679  0.1190 -0.28
WFCS J0228-2904  0226-293  02 28 14.541839 -29 04 38.05833   17.37   26.05 -0.131    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3575 -9.9    -9.9
WFCS J0228-3102  0226-312  02 28 12.985415 -31 02 40.29861    2.39    6.51  0.208   22   02 28 12.985399 -31 02 40.28882    1.11    4.07  0.351   24   02 28 12.985418 -31 02 40.28073    1.13    3.89  0.489   22   0.0976  0.1280  0.22
WFCS J0229+0356  0226+037  02 29 18.382127  03 56 37.18255    2.01    5.48  0.013   15   02 29 18.382010  03 56 37.18813    1.09    2.83  0.280   19   02 29 18.382372  03 56 37.18311    2.02    4.92 -0.458   12   0.0666  0.0650 -0.02
WFCS J0229+2801  0226+278  02 29 24.466131  28 01 23.67171    1.55    2.32  0.379   30   02 29 24.465947  28 01 23.67055    1.07    1.44  0.440   25   02 29 24.465946  28 01 23.67187    1.29    1.59  0.595   20   0.0691  0.0660 -0.04
WFCS J0229+2807  0226+279  02 29 14.248311  28 07 43.49942    2.02    3.15  0.006    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2426  0.0650 -1.06
WFCS J0229+2858  0226+28A  02 29 42.138051  28 58 19.00874    4.38    6.11 -0.519   16   02 29 42.137909  28 58 19.00820    8.07   18.54 -0.090    5   02 29 42.138100  28 58 19.00769    9.08   17.65 -0.125    5   0.5050  0.2210 -0.67
WFCS J0229+2859  0226+287  02 29 38.873956  28 59 15.45796    1.40    2.50 -0.300   36   02 29 38.873794  28 59 15.45454    1.80    2.66 -0.438   19   02 29 38.873702  28 59 15.45493    2.04    2.67 -0.476   18   0.0940 -9.9    -9.9
WFCS J0229+4710  0225+469  02 29 12.117072  47 10 16.77928    3.44    2.92 -0.642   44   02 29 12.116844  47 10 16.78116    1.63    1.33 -0.492   37   02 29 12.116730  47 10 16.78334    1.28    0.91 -0.402   37   0.0572  0.0590  0.02
WFCS J0229+5612  0226+559  02 29 47.562447  56 12 49.71714   14.55    7.42  0.510    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4050  0.1430 -0.84
WFCS J0229+6706  0225+668  02 29 22.585366  67 06 37.54504    4.26    2.17 -0.697   45   02 29 22.585344  67 06 37.54542    2.09    1.39 -0.725   45   02 29 22.585398  67 06 37.54638    1.91    1.16 -0.729   45   0.0254  0.0840  0.96
WFCS J0229+7743  0223+774  02 29 14.672223  77 43 16.13949   15.97    5.03 -0.399   37   02 29 14.674970  77 43 16.15071   69.60   11.25 -0.292    9   02 29 14.672152  77 43 16.15036   60.62    8.75 -0.441    9   2.6821 -9.9    -9.9
WFCS J0229-0442  0226-049  02 29 15.807643 -04 42 15.98673    2.30    5.16  0.191   31   02 29 15.807546 -04 42 15.98551    1.18    3.45 -0.327   24   02 29 15.807482 -04 42 15.98312    1.25    3.42 -0.373   19   0.3513  0.1590 -0.64
WFCS J0230+0651  0228+066  02 30 57.071377  06 51 04.77843    1.23    2.47  0.301   36   02 30 57.071239  06 51 04.77931    0.46    1.04  0.352   29   02 30 57.071202  06 51 04.78062    0.35    0.71  0.417   29   0.0480  0.0620  0.21
WFCS J0230+2112  0227+209  02 30 29.494868  21 12 44.19836    1.26    2.43 -0.016   45   02 30 29.494772  21 12 44.19823    0.62    1.14 -0.054   45   02 30 29.494835  21 12 44.19901    0.33    0.70 -0.169   45   0.0919  0.0980  0.05
WFCS J0230+2159  0227+217  02 30 04.294473  21 59 08.10108    1.08    1.51 -0.019   36   02 30 04.294400  21 59 08.10147    0.41    0.70 -0.123   36   02 30 04.294453  21 59 08.10267    0.34    0.54 -0.235   36   0.0651  0.0640 -0.01
WFCS J0230+2808  0227+279  02 30 00.476960  28 08 18.86620    1.93    2.89  0.179   36   02 30 00.476787  28 08 18.86479    0.95    1.72  0.149   36   02 30 00.476832  28 08 18.86615    0.62    1.24  0.053   36   0.0656  0.0580 -0.10
WFCS J0230+2835  0227+283  02 30 24.006232  28 35 21.35545    2.75    4.07 -0.048   20   02 30 24.006129  28 35 21.35898    4.85    6.82  0.093    7   02 30 24.006059  28 35 21.40240    5.31   11.30 -0.099    5   0.0659  0.0460 -0.29
WFCS J0230+4502  0227+448  02 30 49.919290  45 02 07.49143    3.28    2.82 -0.506   36   02 30 49.919340  45 02 07.49033    0.79    0.90 -0.488   31   02 30 49.919359  45 02 07.49104    0.72    0.71 -0.510   31   0.5273  0.3340 -0.37
WFCS J0230-0409  0228-043  02 30 36.808922 -04 09 36.47432    2.41    3.79  0.285   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0905 -9.9    -9.9
WFCS J0230-1339  0228-138  02 30 30.661755 -13 39 15.56102    1.74    3.97  0.133   26   02 30 30.661617 -13 39 15.55937    1.40    3.03  0.194   17   02 30 30.661521 -13 39 15.55653    1.22    2.54  0.075   17   0.0502  0.0500 -0.00
WFCS J0230-1417  0227-145  02 30 10.736589 -14 17 49.42219    1.59    3.62  0.123   29   02 30 10.736512 -14 17 49.42049    0.89    1.78  0.131   28   02 30 10.736423 -14 17 49.41748    0.46    1.03  0.022   28   0.0425 -9.9    -9.9
WFCS J0231+0057  0228+007  02 31 09.301485  00 57 03.53109    1.85    3.96  0.189   13   02 31 09.301507  00 57 03.53118    1.54    3.41  0.418   13   02 31 09.301190  00 57 03.52485    5.21    8.38  0.907    8   0.1059  0.0600 -0.46
WFCS J0231+2019  0228+201  02 31 22.075631  20 19 21.93621    0.99    2.05 -0.127   45   02 31 22.075619  20 19 21.93467    0.56    1.25 -0.183   45   02 31 22.075619  20 19 21.93540    0.54    1.16 -0.223   45   0.0741  0.0840  0.10
WFCS J0231+2606  0228+258  02 31 01.498286  26 06 21.60989    0.91    1.74 -0.106   45   02 31 01.498228  26 06 21.60900    0.45    0.95 -0.047   45   02 31 01.498213  26 06 21.61013    0.38    0.78 -0.021   45   0.0798  0.0860  0.06
WFCS J0231+5046  0228+505  02 31 49.648507  50 46 40.17083    2.89    3.16 -0.051   21   02 31 49.648538  50 46 40.16994    1.81    1.99 -0.072   21   02 31 49.648546  50 46 40.16967    1.01    0.99  0.069   21   0.2121  0.1230 -0.44
WFCS J0231+5722  0228+571  02 31 38.178366  57 22 39.27744    4.25    4.53  0.330   14   02 31 38.178624  57 22 39.28067   10.18    9.18  0.774    6   02 31 38.179337  57 22 39.28928   11.74   10.31  0.776    4   0.1264  0.0670 -0.51
WFCS J0231-1106  0229-113  02 31 34.248173 -11 06 07.98010    1.84    4.24  0.102   25   02 31 34.248051 -11 06 07.97766    1.10    2.54  0.290   22   02 31 34.247960 -11 06 07.97373    1.10    2.46  0.324   20   0.0563  0.0750  0.23
WFCS J0231-1739  0229-178  02 31 26.203315 -17 39 13.51529    0.94    2.10  0.118  106   02 31 26.203178 -17 39 13.51492    0.62    1.48  0.534   92   02 31 26.203128 -17 39 13.51247    0.62    1.26  0.608   90   0.0730  0.1070  0.31
WFCS J0231-3728  0229-376  02 31 31.908520 -37 28 33.28593    3.28   10.41  0.320   27   02 31 31.908342 -37 28 33.28031    1.71    6.68  0.407   19   02 31 31.908141 -37 28 33.27580    1.44    5.16  0.437   19   0.2011  0.1440 -0.27
WFCS J0232+0726  0229+072  02 32 04.801930  07 26 05.48576    1.58    3.96 -0.508   24   02 32 04.801678  07 26 05.49109    0.57    1.38 -0.368   28   02 32 04.801548  07 26 05.49683    0.42    0.98 -0.509   25   0.6284  0.3620 -0.44
WFCS J0232+2313  0229+23A  02 32 10.166534  23 13 20.99195    0.86    1.68 -0.116   45   02 32 10.166498  23 13 20.99014    0.37    0.73 -0.106   45   02 32 10.166492  23 13 20.99088    0.24    0.47 -0.149   45   0.0950  0.0920 -0.03
WFCS J0232+2609  0230+259  02 32 56.363497  26 09 42.95450    1.14    2.12 -0.060   40   02 32 56.363397  26 09 42.95349    0.86    1.71  0.162   32   02 32 56.363365  26 09 42.95445    0.95    1.65  0.151   31   0.0977  0.0530 -0.49
WFCS J0232+3109  0229+309  02 32 18.826949  31 09 55.58840    1.31    1.98 -0.347   45   02 32 18.826868  31 09 55.59042    0.57    1.04 -0.423   45   02 32 18.826806  31 09 55.59279    0.45    0.77 -0.501   45   0.0347  0.0640  0.49
WFCS J0232+3527  0229+352  02 32 17.777646  35 27 40.99423    5.16    4.97  0.210   23   02 32 17.777005  35 27 40.99389    6.51    6.23  0.281    4   02 32 17.776710  35 27 40.99417    6.77    5.65  0.327    4  -9.9    -9.9    -9.9
WFCS J0232+7825  0227+782  02 32 55.089816  78 25 21.47527   55.02   10.23  0.363   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2317 -9.9    -9.9
WFCS J0232-0601  0229-062  02 32 19.949708 -06 01 59.82804    1.09    2.69  0.065   45   02 32 19.949623 -06 01 59.82536    0.47    1.12  0.091   45   02 32 19.949603 -06 01 59.82283    0.35    0.73  0.153   45   0.0943  0.1020  0.06
WFCS J0232-1120  0230-115  02 32 41.903209 -11 20 20.22242    2.31    5.43  0.384   27   02 32 41.903201 -11 20 20.22227    1.34    3.39  0.128   20   02 32 41.903208 -11 20 20.22111    1.30    2.78  0.084   20   0.2428 -9.9    -9.9
WFCS J0232-1644  0230-169  02 32 48.717687 -16 44 27.16404    2.89    6.19  0.156   27   02 32 48.717136 -16 44 27.18196    5.56   11.29  0.552   14   02 32 48.716974 -16 44 27.17434    4.48    8.54  0.483   13   0.4708  0.1970 -0.70
WFCS J0232-3422  0230-345  02 32 30.046146 -34 22 03.65929    1.99    4.65  0.008   23   02 32 30.046221 -34 22 03.65250    1.13    2.59 -0.080   15   02 32 30.046326 -34 22 03.64559    0.95    1.87 -0.156   15   0.1000  0.1440  0.29
WFCS J0233-0203  0230-022  02 33 30.396296 -02 03 22.77687    1.07    2.87 -0.020   28   02 33 30.396199 -02 03 22.77521    0.51    1.53  0.073   28   02 33 30.396204 -02 03 22.77323    0.50    1.25  0.034   28   0.3102  0.1090 -0.84
WFCS J0233-1009  0230-103  02 33 13.154222 -10 09 24.96308    1.80    3.59  0.059   26   02 33 13.154209 -10 09 24.96018    1.89    3.45 -0.162   11   02 33 13.154239 -10 09 24.95810    2.03    3.16 -0.168   11   0.2225 -9.9    -9.9
WFCS J0233-1023  0230-106  02 33 17.129630 -10 23 00.97965    2.28    4.63  0.521   20   02 33 17.129647 -10 23 00.97322    1.26    2.80  0.570   21   02 33 17.129697 -10 23 00.96820    1.31    2.43  0.651   20   0.3772  0.1360 -0.82
WFCS J0234+1832  0231+183  02 34 03.372881  18 32 55.37165    1.23    1.66 -0.015   36   02 34 03.372801  18 32 55.37232    0.61    0.99 -0.114   35   02 34 03.372862  18 32 55.37338    0.58    0.82 -0.156   34   0.4244  0.1370 -0.91
WFCS J0234+2842  0231+284  02 34 32.243691  28 42 12.76018    1.31    2.33 -0.027   45   02 34 32.243585  28 42 12.76046    0.64    1.16 -0.076   45   02 34 32.243637  28 42 12.76094    0.38    0.76 -0.148   43   0.2414  0.0970 -0.73
WFCS J0234+3844  0231+385  02 34 28.416498  38 44 54.98046    2.53    3.09 -0.155   28   02 34 28.416398  38 44 54.98051    1.05    1.35 -0.129   28   02 34 28.416272  38 44 54.98059    0.51    0.64 -0.128   28   0.2213  0.1420 -0.36
WFCS J0234+4333  0231+433  02 34 20.113022  43 33 05.54436    1.84    2.06  0.207   36   02 34 20.112916  43 33 05.54451    0.90    1.18  0.298   36   02 34 20.112939  43 33 05.54612    0.68    0.76  0.424   36   0.0214 -9.9    -9.9
WFCS J0234+5446  0231+545  02 34 36.874155  54 46 22.94904   26.64   11.78 -0.708    8   02 34 36.854835  54 46 23.04277  252.82  100.48 -0.995    3   02 34 36.878390  54 46 22.92784  263.95   91.23 -0.995    3   0.4609  0.1630 -0.84
WFCS J0234-0935  0231-098  02 34 15.921387 -09 35 15.85102    4.29    5.71  0.049   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6177  0.1920 -0.94
WFCS J0235+1304  0233+128  02 35 50.369407  13 04 35.82695    1.01    1.55 -0.033   36   02 35 50.369241  13 04 35.82770    0.37    0.67 -0.109   36   02 35 50.369229  13 04 35.82923    0.28    0.48 -0.254   36   0.2083  0.1690 -0.17
WFCS J0235+1615  0233+160  02 35 56.883805  16 15 24.34507    1.18    1.63  0.010   36   02 35 56.883687  16 15 24.34580    0.45    0.74 -0.044   36   02 35 56.883717  16 15 24.34736    0.34    0.56 -0.193   36   0.1295  0.1360  0.04
WFCS J0235+1824  0232+181  02 35 30.313260  18 24 48.61786  269.84  193.70 -0.996    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2483  0.0840 -0.87
WFCS J0235+3020  0232+301  02 35 31.046728  30 20 02.39752    2.33    3.49 -0.671   45   02 35 31.046881  30 20 02.39461    0.79    1.27 -0.641   45   02 35 31.046951  30 20 02.39394    0.35    0.45 -0.568   45   0.2106  0.1520 -0.26
WFCS J0235+4123  0232+411  02 35 56.143135  41 23 16.51187    2.19    2.79  0.481   36   02 35 56.143029  41 23 16.51284    1.57    1.92  0.475   27   02 35 56.142966  41 23 16.51290    1.49    1.53  0.564   27  -9.9     0.2890 -9.9
WFCS J0235+7505  0230+748  02 35 32.729288  75 05 19.47180   14.34    4.08 -0.340   28   02 35 32.729197  75 05 19.47379    5.58    1.73 -0.375   28   02 35 32.729026  75 05 19.47350    3.57    0.94 -0.449   28   0.1571  0.1400 -0.09
WFCS J0235-0219  0233-025  02 35 32.376189 -02 19 32.66279   12.97   11.44 -0.253    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9741  0.4080 -0.70
WFCS J0235-3445  0233-349  02 35 28.636706 -34 45 42.83743   15.59   41.07 -0.440    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4693  0.1200 -1.10
WFCS J0236+0709  0233+069  02 36 30.058459  07 09 27.21592    6.26   10.25  0.627   12   02 36 30.057856  07 09 27.20870    1.73    3.69 -0.461   20   02 36 30.058046  07 09 27.21611    5.20    8.29  0.553   10   0.5323  0.1990 -0.79
WFCS J0236+3612  0233+359  02 36 38.280658  36 12 40.27247    3.45    3.69 -0.688   29   02 36 38.280373  36 12 40.27653    0.95    1.15 -0.541   26   02 36 38.280194  36 12 40.28041    1.07    1.00 -0.573   21   0.4072  0.2310 -0.46
WFCS J0236+5039  0233+504  02 36 38.985361  50 39 40.28579    1.62    2.07 -0.187   45   02 36 38.985466  50 39 40.28278    0.88    1.44 -0.212   45   02 36 38.985477  50 39 40.28314    0.75    1.29 -0.282   44   0.1911  0.0660 -0.86
WFCS J0236-1307  0233-133  02 36 09.631168 -13 07 59.38732    2.02    4.99  0.046   45   02 36 09.631050 -13 07 59.38581    0.32    0.94 -0.262   45   02 36 09.631041 -13 07 59.38136    0.22    0.54 -0.304   45   0.4959  0.2550 -0.54
WFCS J0236-1445  0233-149  02 36 07.567569 -14 45 33.86985    4.21    9.59  0.388   13   02 36 07.567845 -14 45 33.86359    4.36    7.66  0.684   11   02 36 07.569300 -14 45 33.88806   12.98   26.10  0.601    5   0.2633  0.2010 -0.22
WFCS J0236-1506  0233-153  02 36 10.436243 -15 06 52.85013    1.28    3.05  0.109   45   02 36 10.436063 -15 06 52.84927    0.63    1.53 -0.025   45   02 36 10.436054 -15 06 52.84638    0.49    1.26 -0.074   45   0.3064  0.1000 -0.90
WFCS J0236-2709  0234-273  02 36 25.104077 -27 09 33.43652    1.98    4.89  0.021   35   02 36 25.103871 -27 09 33.43728    1.00    2.34 -0.083   32   02 36 25.103748 -27 09 33.43572    0.81    1.67 -0.160   32   0.1175  0.1030 -0.11
WFCS J0236-3745  0234-379  02 36 19.687790 -37 45 32.80929   19.51   50.72 -0.382    5   02 36 19.685902 -37 45 32.82002    7.89   22.04 -0.067    5   02 36 19.685483 -37 45 32.75635    7.84   15.82  0.034    5   0.9565  0.3850 -0.73
WFCS J0237+0919  0235+091  02 37 40.529499  09 19 01.64240    1.11    2.63 -0.122   36   02 37 40.529426  09 19 01.64064    0.30    0.79 -0.245   35   02 37 40.529418  09 19 01.64215    0.28    0.67 -0.303   35   0.8504  0.5330 -0.38
WFCS J0237+1116  0234+110  02 37 13.589908  11 16 15.47327    1.41    3.18 -0.368   45   02 37 13.589765  11 16 15.47557    0.49    1.18 -0.300   45   02 37 13.589739  11 16 15.47723    0.33    0.65 -0.153   45   0.0658  0.0580 -0.10
WFCS J0237+3022  0234+301  02 37 21.841626  30 22 59.81696    2.41    2.86 -0.475   36   02 37 21.841631  30 22 59.81634    0.54    0.73 -0.315   35   02 37 21.841664  30 22 59.81757    0.46    0.52 -0.271   35   0.1066  0.1100  0.03
WFCS J0237+3025  0234+302  02 37 00.442256  30 25 43.79716    2.90    3.84 -0.208   43   02 37 00.442223  30 25 43.79310    0.88    1.42 -0.370   43   02 37 00.442231  30 25 43.79270    0.86    1.27 -0.283   42   0.3811  0.2310 -0.40
WFCS J0237+5658  0234+567  02 37 46.103097  56 58 58.86767    2.52    2.17  0.386   36   02 37 46.103237  56 58 58.86897    0.90    0.89  0.442   36   02 37 46.103384  56 58 58.86953    0.54    0.49  0.515   36   0.1432  0.0840 -0.43
WFCS J0237+6457  0233+647  02 37 50.432145  64 57 53.12367    6.02    3.45  0.662   36   02 37 50.431874  64 57 53.12687    6.88    4.53  0.656   15   02 37 50.432018  64 57 53.13071    7.40    4.28  0.649   14   1.1716  0.4590 -0.75
WFCS J0237-0145  0235-019  02 37 57.221963 -01 45 10.55856    5.15    9.50 -0.599    8   02 37 57.221909 -01 45 10.56527    1.88    4.40 -0.709   15   02 37 57.221361 -01 45 10.54585   34.94   70.15 -0.997    4   0.3840  0.1330 -0.85
WFCS J0237-1923  0235-196  02 37 31.424833 -19 23 17.55959    7.79   17.70 -0.094    8   02 37 31.423647 -19 23 17.55439   12.16   19.43 -0.279    4   02 37 31.423506 -19 23 17.53660   13.79   19.19 -0.272    4   0.1310 -9.9    -9.9
WFCS J0237-2447  0235-250  02 37 31.798714 -24 47 50.98091    8.49   26.31  0.901   11   02 37 31.799174 -24 47 50.95549    5.53   18.87  0.932   10   02 37 31.799545 -24 47 50.93547    6.17   18.53  0.944   10   0.1454  0.1190 -0.16
WFCS J0237-3603  0235-362  02 37 34.047071 -36 03 28.46151    3.28    7.42  0.091   51   02 37 34.046656 -36 03 28.46048    1.18    3.22  0.160   40   02 37 34.046478 -36 03 28.45448    0.72    1.79  0.175   40   0.0256 -9.9    -9.9
WFCS J0238+0233  0235+023  02 38 32.671507  02 33 49.09298    3.70    7.08  0.023   11   02 38 32.671353  02 33 49.09808   27.63   21.46  0.957    3   02 38 32.672152  02 33 49.10985   29.81   20.46  0.965    3  -9.9    -9.9    -9.9
WFCS J0238+0705  0235+068  02 38 19.864089  07 05 36.44109    1.42    2.63  0.351   34   02 38 19.863853  07 05 36.44227    0.58    1.33  0.392   26   02 38 19.863761  07 05 36.44358    0.56    1.08  0.460   26   0.0647  0.0640 -0.01
WFCS J0238+1533  0235+153  02 38 19.890862  15 33 22.53671    0.70    1.43  0.008   73   02 38 19.890748  15 33 22.53546    0.26    0.61  0.019   73   02 38 19.890711  15 33 22.53584    0.21    0.42 -0.052   73   0.2412  0.1400 -0.44
WFCS J0238+3441  0235+344  02 38 29.559892  34 41 36.67260    1.68    3.08 -0.265   36   02 38 29.559871  34 41 36.67182    0.79    1.60 -0.158   34   02 38 29.559931  34 41 36.67249    0.64    1.19 -0.162   34   0.0635  0.0640  0.01
WFCS J0238+3852  0235+386  02 38 40.538815  38 52 07.48023    2.02    2.44  0.144   36   02 38 40.538711  38 52 07.47933    1.26    1.56  0.099   28   02 38 40.538778  38 52 07.48039    1.07    1.23  0.051   28   0.0744  0.0790  0.05
WFCS J0238+5911  0234+589  02 38 02.602701  59 11 49.77021    3.00    3.24  0.304   45   02 38 02.602909  59 11 49.77356    6.41    7.73  0.514    6   02 38 02.603030  59 11 49.77785    6.70    6.82  0.608    6   3.6417  0.9370 -1.09
WFCS J0238-0628  0235-066  02 38 14.107453 -06 28 52.02768    1.52    3.54  0.045   40   02 38 14.107442 -06 28 52.02492    0.70    1.67  0.042   43   02 38 14.107469 -06 28 52.02145    0.68    1.49 -0.019   39   0.1958  0.0980 -0.56
WFCS J0238-1828  0236-186  02 38 58.351967 -18 28 10.50555    2.37    5.87  0.564   22   02 38 58.351887 -18 28 10.49853    1.38    3.90  0.562   19   02 38 58.351702 -18 28 10.49719    1.52    3.80  0.593   19   0.0836  0.0500 -0.41
WFCS J0238-1854  0235-191  02 38 02.479411 -18 54 29.75756    1.64    3.87  0.108   30   02 38 02.479318 -18 54 29.75842    1.02    2.20  0.022   25   02 38 02.479231 -18 54 29.75672    0.72    1.54 -0.169   25   0.0405  0.0770  0.52
WFCS J0238-3116  0236-314  02 38 32.480785 -31 16 58.07414    2.41    5.74 -0.001   64   02 38 32.480565 -31 16 58.06890    0.80    2.09  0.005   64   02 38 32.480496 -31 16 58.06118    0.41    1.00 -0.104   64   0.0710 -9.9    -9.9
WFCS J0239+0251  0236+026  02 39 18.810060  02 51 11.77749    0.84    1.77 -0.066   45   02 39 18.809987  02 51 11.77801    0.37    0.72 -0.064   45   02 39 18.809949  02 51 11.78005    0.21    0.44 -0.135   45   0.0901  0.0910  0.01
WFCS J0239+0700  0237+067  02 39 43.258030  07 00 08.72639    1.22    2.44  0.294   36   02 39 43.257896  07 00 08.72660    0.54    1.20  0.361   28   02 39 43.257865  07 00 08.72806    0.47    0.91  0.408   28   0.0999  0.0840 -0.14
WFCS J0239+3206  0236+319  02 39 37.796839  32 06 54.72333    3.31    3.80 -0.088   28   02 39 37.796720  32 06 54.72376    1.60    1.96 -0.048   28   02 39 37.796784  32 06 54.72909    0.82    0.95 -0.082   28   0.1858  0.1010 -0.49
WFCS J0239-1006  0237-103  02 39 35.529920 -10 06 28.57133    1.40    3.12  0.096   33   02 39 35.529867 -10 06 28.56865    0.92    1.73  0.054   23   02 39 35.529828 -10 06 28.56491    0.54    1.05 -0.220   23   0.0983  0.0890 -0.08
WFCS J0239-1127  0237-116  02 39 26.843530 -11 27 52.70427    5.03   10.59  0.504   10   02 39 26.843590 -11 27 52.69142    1.97    5.24  0.039   11   02 39 26.843401 -11 27 52.68785    4.05    6.53  0.549    5   0.2631  0.1860 -0.28
WFCS J0239-1348  0237-140  02 39 26.021886 -13 48 43.37932    1.04    2.32 -0.047   44   02 39 26.021774 -13 48 43.37880    0.46    1.09 -0.041   43   02 39 26.021779 -13 48 43.37608    0.38    0.79 -0.009   43   0.3826  0.2570 -0.32
WFCS J0239-1354  0237-14A  02 39 39.125596 -13 54 09.45323    1.03    2.32 -0.045   44   02 39 39.125485 -13 54 09.45358    0.62    1.64 -0.215   33   02 39 39.125474 -13 54 09.45021    0.64    1.38 -0.234   32   0.2140 -9.9    -9.9
WFCS J0239-1408  0236-143  02 39 16.272862 -14 08 03.78128    4.24   12.90 -0.610   12   02 39 16.272537 -14 08 03.78755    2.44    6.49  0.004   10   02 39 16.271492 -14 08 03.81428   16.47   31.33  0.738    4   0.7409  0.2370 -0.92
WFCS J0239-1623  0237-166  02 39 51.964077 -16 23 17.26129    2.34    6.47  0.508   16   02 39 51.963983 -16 23 17.26752    1.17    3.70  0.279   12   02 39 51.963964 -16 23 17.27236    1.77    4.64  0.557    9   0.3046  0.1270 -0.70
WFCS J0239-1953  0237-201  02 39 37.766641 -19 53 26.16830    8.75   27.82  0.311    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5167  0.1990 -0.77
WFCS J0239-3640  0237-368  02 39 07.229290 -36 40 13.59737    2.55    4.83  0.314   22   02 39 07.229062 -36 40 13.60582    1.25    2.71  0.095   26   02 39 07.228978 -36 40 13.60575    0.99    2.18  0.033   22   0.1528  0.1220 -0.18
WFCS J0240+0731  0237+073  02 40 12.040522  07 31 57.10043    1.27    2.85 -0.005   31   02 40 12.040374  07 31 57.10983    2.44    7.44 -0.708   10   02 40 12.040149  07 31 57.11166    5.90    7.36 -0.097    6   0.0646  0.0280 -0.67
WFCS J0240+2222  0237+221  02 40 47.898058  22 22 54.73161    0.98    1.65  0.116   64   02 40 47.898003  22 22 54.73272    0.49    0.95  0.309   63   02 40 47.898025  22 22 54.73385    0.41    0.72  0.322   63   0.0809  0.0660 -0.16
WFCS J0240+2313  0237+230  02 40 19.450177  23 13 32.47033    1.27    1.63  0.092   43   02 40 19.450125  23 13 32.47020    0.53    0.75  0.129   43   02 40 19.450151  23 13 32.47154    0.39    0.54  0.006   43   0.0706  0.1240  0.45
WFCS J0240+4405  0236+438  02 40 09.991136  44 05 15.26302    2.89    3.29  0.367   23   02 40 09.991044  44 05 15.26136    1.09    1.44  0.376   36   02 40 09.991119  44 05 15.26187    1.37    1.53  0.526   23   0.0413  0.0700  0.42
WFCS J0240+4436  0237+443  02 40 54.823237  44 36 41.90138   27.61   19.59  0.443    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2434  0.0700 -1.00
WFCS J0240+6630  0236+662  02 40 21.880597  66 30 06.24702   18.16    5.20 -0.320   24   02 40 21.881861  66 30 06.24127   15.80    6.56 -0.125   10   02 40 21.882787  66 30 06.24320   15.17    5.14 -0.072   10   0.3265  0.0880 -1.06
WFCS J0240-1450  0237-150  02 40 10.341377 -14 50 52.64433    2.21    5.38  0.448   28   02 40 10.341359 -14 50 52.64116    0.67    1.80  0.466   28   02 40 10.341324 -14 50 52.63943    0.29    0.64  0.463   28   0.1335  0.1260 -0.05
WFCS J0240-3701  0238-372  02 40 40.166781 -37 01 10.15947    2.63    6.30  0.180   32   02 40 40.166708 -37 01 10.16187    0.99    2.53 -0.009   30   02 40 40.166699 -37 01 10.16024    0.66    1.40 -0.338   27   0.3728  0.1570 -0.70
WFCS J0241+6126  0237+612  02 41 33.892452  61 26 29.50727    5.81    3.01  0.060   27   02 41 33.892665  61 26 29.51412    1.90    1.20 -0.067   30   02 41 33.892361  61 26 29.51367    2.24    1.12 -0.175   19   0.9226  0.3620 -0.75
WFCS J0241+612A  0237+61A  02 41 33.866612  61 26 29.37813    7.72    4.21 -0.285   13   02 41 33.865182  61 26 29.38218    2.88    1.45 -0.148   21   02 41 33.864161  61 26 29.38779    4.81    1.98 -0.335    8   0.9226  0.3620 -0.75
WFCS J0241+6543  0237+655  02 41 21.746573  65 43 11.57984    3.92    2.29  0.260   59   02 41 21.746748  65 43 11.58050    3.77    2.53  0.435   38   02 41 21.746874  65 43 11.58279    4.04    2.40  0.455   38   0.1903  0.1360 -0.27
WFCS J0241+654A  0237+65A  02 41 26.259132  65 45 47.56226    3.49    2.16  0.390   71   02 41 26.259048  65 45 47.56109    1.69    1.08  0.517   69   02 41 26.259045  65 45 47.56193    1.67    0.92  0.562   68   0.0259 -9.9    -9.9
WFCS J0242+0135  0239+013  02 42 34.484010  01 35 46.47492    4.38    7.12  0.210   27   02 42 34.483981  01 35 46.48002    5.49    6.91  0.260   11   02 42 34.485049  01 35 46.49281    5.68    5.69  0.218   11   0.0576  0.0380 -0.33
WFCS J0242+0628  0240+062  02 42 51.183374  06 28 35.38512    1.31    2.62  0.242   34   02 42 51.183249  06 28 35.38562    0.49    1.09  0.314   31   02 42 51.183218  06 28 35.38705    0.38    0.77  0.350   31   0.0598  0.0680  0.10
WFCS J0242+3226  0239+322  02 42 07.228436  32 26 03.76210    1.34    2.06  0.325   36   02 42 07.228430  32 26 03.76177    0.62    1.02  0.286   36   02 42 07.228473  32 26 03.76273    0.45    0.69  0.335   36   0.7624  0.2870 -0.79
WFCS J0242+5209  0238+519  02 42 11.330900  52 09 03.89311    1.57    1.85 -0.154   45   02 42 11.330940  52 09 03.89132    0.70    0.87 -0.120   45   02 42 11.330952  52 09 03.89215    0.42    0.57 -0.150   45   0.1061  0.0730 -0.30
WFCS J0242+5213  0239+520  02 42 57.140266  52 13 37.33647    8.74    5.84 -0.812   24   02 42 57.141184  52 13 37.32875    3.70    2.81 -0.812   21   02 42 57.141199  52 13 37.32964    3.91    2.74 -0.801   16   0.1339  0.0640 -0.59
WFCS J0243+0121  0241+011  02 43 39.545429  01 21 09.48015    1.08    2.46  0.064   29   02 43 39.545358  01 21 09.48254    0.48    1.11  0.110   30   02 43 39.545324  01 21 09.48511    0.32    0.72  0.079   28   0.0667  0.0810  0.16
WFCS J0243+0226  0241+022  02 43 51.241556  02 26 13.00696    1.02    2.28  0.061   35   02 43 51.241491  02 26 13.00957    0.56    1.28  0.170   27   02 43 51.241477  02 26 13.01219    0.46    0.96  0.166   27   0.0323  0.0690  0.61
WFCS J0243+0320  0241+031  02 43 45.844703  03 20 01.75417    1.64    4.06 -0.171   28   02 43 45.844692  03 20 01.75540    0.73    2.08  0.005   29   02 43 45.844671  03 20 01.75832    0.87    2.28 -0.051   22   0.0944  0.0610 -0.35
WFCS J0243+1115  0240+110  02 43 17.659788  11 15 41.70741    0.70    1.53  0.108  108   02 43 17.659630  11 15 41.70602    0.23    0.58  0.080  108   02 43 17.659587  11 15 41.70629    0.14    0.30  0.003  108   0.1154  0.1530  0.23
WFCS J0243+5009  0240+499  02 43 42.334599  50 09 31.25072    2.50    2.49  0.536   36   02 43 42.334672  50 09 31.25308    1.31    1.45  0.504   36   02 43 42.334675  50 09 31.25309    0.90    0.83  0.646   36   1.1631  0.4960 -0.69
WFCS J0243-0305  0241-032  02 43 53.179133 -03 05 08.62201    5.73    6.87  0.108   25   02 43 53.179141 -03 05 08.61891   15.83   17.89 -0.252    7   02 43 53.178713 -03 05 08.62145   16.95   16.86 -0.311    7   0.1804  0.0590 -0.90
WFCS J0243-0934  0240-097  02 43 03.788959 -09 34 56.13792    4.08    7.10  0.653   27   02 43 03.788816 -09 34 56.13619    2.29    4.36  0.715   24   02 43 03.788853 -09 34 56.13506    2.33    3.86  0.782   24   0.1812 -9.9    -9.9
WFCS J0243-3204  0241-322  02 43 54.411786 -32 04 21.60747    6.65   20.47  0.418   22   02 43 54.411947 -32 04 21.58600    2.68    7.46  0.330   18   02 43 54.412256 -32 04 21.58522    2.59    6.03  0.182   18   0.4206  0.2680 -0.36
WFCS J0244+3933  0241+393  02 44 26.814900  39 33 26.50280   11.03   10.17  0.544    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8145 -9.9    -9.9
WFCS J0244+4441  0240+444  02 44 10.212222  44 41 36.94699    2.34    2.63  0.118   35   02 44 10.212151  44 41 36.94661    1.62    1.93 -0.035   25   02 44 10.212373  44 41 36.94781    1.76    1.75 -0.113   24   0.0566  0.0790  0.27
WFCS J0244+6527  0240+652  02 44 37.195839  65 27 52.63104   14.63    3.95 -0.559   21   02 44 37.197972  65 27 52.61788   18.07   11.39 -0.719    9   02 44 37.198957  65 27 52.61967   19.44   10.00 -0.770    9   0.5999  0.1850 -0.95
WFCS J0244-1101  0241-112  02 44 03.356554 -11 01 02.07878    1.00    2.18  0.232   58   02 44 03.356496 -11 01 02.07540    0.56    1.42  0.023   63   02 44 03.356481 -11 01 02.07246    0.49    1.11 -0.086   59   0.8646  0.1980 -1.19
WFCS J0244-1922  0242-195  02 44 26.758856 -19 22 34.74263    5.18   10.20 -0.276    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0860  0.0500 -0.44
WFCS J0245+1620  0242+161  02 45 10.459008  16 20 37.55250    1.25    1.72 -0.039   36   02 45 10.458944  16 20 37.55350    0.64    1.12 -0.172   36   02 45 10.459003  16 20 37.55495    0.62    1.02 -0.262   36   0.1632  0.1190 -0.25
WFCS J0245+3045  0242+305  02 45 19.114054  30 45 27.74540    1.30    1.77  0.220   36   02 45 19.114032  30 45 27.74507    0.74    1.12  0.353   36   02 45 19.114083  30 45 27.74600    0.71    0.94  0.430   36   0.0677  0.0570 -0.14
WFCS J0245+3205  0242+318  02 45 23.586274  32 05 25.38938    2.59    3.12 -0.574   43   02 45 23.586016  32 05 25.39073    1.20    1.58 -0.576   45   02 45 23.586023  32 05 25.39320    0.92    1.05 -0.669   43   0.0680  0.0780  0.11
WFCS J0245-0256  0242-031  02 45 19.630211 -02 56 28.17678    1.49    3.90 -0.063   45   02 45 19.630119 -02 56 28.17526    0.73    1.88 -0.128   45   02 45 19.630116 -02 56 28.17247    0.54    1.33 -0.179   45   0.0733 -9.9    -9.9
WFCS J0246+2622  0243+261  02 46 43.653237  26 22 34.20642    3.27    3.60 -0.449   19   02 46 43.651401  26 22 34.22943    7.89    9.27  0.121    6   02 46 43.651389  26 22 34.22903    9.34    9.15 -0.022    5   0.4099  0.1440 -0.84
WFCS J0246+3512  0243+349  02 46 35.024681  35 12 01.10715    1.16    1.87 -0.128   45   02 46 35.024689  35 12 01.10640    0.57    0.90 -0.104   45   02 46 35.024677  35 12 01.10763    0.32    0.59 -0.165   45   0.0779  0.0970  0.18
WFCS J0246+5115  0242+510  02 46 00.502703  51 15 14.40033    2.25    2.22 -0.100   71   02 46 00.502636  51 15 14.39961    3.59    3.64 -0.141   30   02 46 00.502608  51 15 14.40197    3.69    3.29 -0.138   29   0.2235  0.1460 -0.34
WFCS J0246+5311  0242+529  02 46 00.317959  53 11 18.54285    3.87    3.18  0.468   34   02 46 00.318046  53 11 18.54533    2.78    2.22  0.528   24   02 46 00.317996  53 11 18.54624    2.80    2.03  0.611   24   0.0567  0.0570  0.00
WFCS J0246+5441  0242+544  02 46 04.938898  54 41 03.40903    3.66    3.12  0.031   28   02 46 04.938810  54 41 03.40811    1.33    1.46  0.034   28   02 46 04.938782  54 41 03.40861    0.90    1.03  0.090   28   0.2547  0.1540 -0.40
WFCS J0247+2010  0244+199  02 47 12.777689  20 10 42.07661    1.16    1.89  0.221   36   02 47 12.777586  20 10 42.07577    0.55    0.99  0.384   36   02 47 12.777586  20 10 42.07618    0.52    0.81  0.477   36   0.0345  0.0540  0.36
WFCS J0247+5357  0244+537  02 47 40.262191  53 57 36.17152    3.64    2.93  0.446   36   02 47 40.262246  53 57 36.17502    1.77    1.59  0.483   33   02 47 40.262232  53 57 36.17729    1.61    1.28  0.599   33   0.0143  0.0570  1.11
WFCS J0247-2600  0245-262  02 47 30.523543 -26 00 14.57522    1.98    4.97  0.060   33   02 47 30.523336 -26 00 14.57554    0.97    2.43  0.168   29   02 47 30.523236 -26 00 14.57216    0.87    1.91  0.400   27   0.1532  0.1490 -0.02
WFCS J0247-2810  0244-283  02 47 09.045074 -28 10 49.49343    1.95    4.48 -0.153   57   02 47 09.044911 -28 10 49.49004    0.74    1.98 -0.199   56   02 47 09.044829 -28 10 49.48665    0.78    1.84 -0.518   53   0.0229 -9.9    -9.9
WFCS J0248+2602  0245+258  02 48 08.939817  26 02 05.79770    1.19    1.75  0.207   36   02 48 08.939752  26 02 05.79673    0.57    0.95  0.278   36   02 48 08.939785  26 02 05.79719    0.51    0.75  0.313   36   0.0901  0.0660 -0.25
WFCS J0248+2919  0245+291  02 48 25.157796  29 19 17.41222    1.27    1.80  0.220   36   02 48 25.157695  29 19 17.41050    0.72    1.14  0.267   32   02 48 25.157706  29 19 17.41083    0.68    0.96  0.313   32   0.0514  0.0660  0.20
WFCS J0248+3812  0244+379  02 48 03.086004  38 12 07.28794    3.49    3.59 -0.645   28   02 48 03.085678  38 12 07.29002    1.99    2.54 -0.513   22   02 48 03.085493  38 12 07.29461    2.46    2.50 -0.532   14   0.1371  0.0510 -0.80
WFCS J0248-0719  0245-075  02 48 02.566448 -07 19 15.75467    4.80    7.67 -0.160    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1327 -9.9    -9.9
WFCS J0248-1322  0246-135  02 48 38.786131 -13 22 28.12305    1.05    2.49 -0.057   45   02 48 38.786000 -13 22 28.12543    0.46    1.13 -0.019   45   02 48 38.785990 -13 22 28.12400    0.39    0.90  0.051   45   0.9938  0.3920 -0.75
WFCS J0248-1447  0246-150  02 48 53.437909 -14 47 54.43438    1.41    3.91 -0.109   46   02 48 53.437783 -14 47 54.43051    0.70    2.04  0.006   44   02 48 53.437644 -14 47 54.42478    0.68    1.71 -0.166   42   0.5174  0.1790 -0.85
WFCS J0248-2229  0246-226  02 48 57.893677 -22 29 29.59268    1.41    2.75 -0.057   38   02 48 57.893553 -22 29 29.58862    0.73    1.53 -0.202   35   02 48 57.893454 -22 29 29.58348    0.55    1.26 -0.375   35   0.1654  0.0960 -0.44
WFCS J0248-2257  0246-231  02 48 22.769317 -22 57 58.85484    6.48   15.96  0.266   11   02 48 22.770166 -22 57 58.84214    1.61    3.47 -0.013    5                                     -9.9    -9.9  -9.9      0   1.1279  0.4220 -0.79
WFCS J0249+0749  0247+076  02 49 51.916311  07 49 20.35064    2.06    3.77 -0.366   24   02 49 51.916228  07 49 20.35251    1.31    2.27  0.118   18   02 49 51.916345  07 49 20.35279    1.53    2.13 -0.007   16   0.2185  0.2200  0.01
WFCS J0249+2825  0246+282  02 49 21.737410  28 25 43.25860    3.67    4.28  0.215   28   02 49 21.737417  28 25 43.25870    1.49    1.91  0.168   28   02 49 21.737340  28 25 43.25771    0.96    1.13  0.194   28   0.0200  0.1100  1.37
WFCS J0249+3951  0246+396  02 49 59.362315  39 51 38.83672    3.12    2.35 -0.288   28   02 49 59.362125  39 51 38.83439    1.51    1.26 -0.275   28   02 49 59.362203  39 51 38.83504    1.48    1.14 -0.293   28   0.0943  0.0700 -0.24
WFCS J0249+4303  0246+428  02 49 46.259172  43 03 23.15096    1.24    1.53 -0.250   63   02 49 46.259205  43 03 23.15072    1.10    1.33 -0.241   48   02 49 46.259327  43 03 23.15189    1.13    1.24 -0.300   48   0.0668 -9.9    -9.9
WFCS J0249+5108  0245+509  02 49 22.390681  51 08 20.66525    2.28    2.81 -0.426   36   02 49 22.390793  51 08 20.66259    0.71    1.04 -0.369   36   02 49 22.390901  51 08 20.66190    0.39    0.62 -0.368   36   0.0961  0.1040  0.06
WFCS J0249-0702  0247-072  02 49 29.586445 -07 02 59.31819    2.52    4.73 -0.082   23   02 49 29.586245 -07 02 59.31144    2.30    4.61 -0.519   17   02 49 29.586116 -07 02 59.30615    3.45    5.07 -0.632   15   0.0667 -9.9    -9.9
WFCS J0249-2002  0246-202  02 49 01.107594 -20 02 32.17051   27.74   21.96 -0.111    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7248  0.2430 -0.88
WFCS J0249-2030  0247-207  02 49 34.342773 -20 30 33.18410    3.90   11.56  0.927   19   02 49 34.342761 -20 30 33.17388    2.17    6.89  0.770   18   02 49 34.342906 -20 30 33.16430    3.60   10.26  0.886   15  -9.9     0.3890 -9.9
WFCS J0249-3517  0247-354  02 49 02.339031 -35 17 13.28658    2.54    5.53  0.221   27   02 49 02.338654 -35 17 13.28906    0.80    1.95 -0.008   28   02 49 02.338484 -35 17 13.28480    0.53    1.09 -0.077   27   0.1314  0.0940 -0.27
WFCS J0249-3831  0247-387  02 49 02.998708 -38 31 11.79880    2.88    5.58  0.112   23   02 49 02.998464 -38 31 11.80227    2.61    7.76 -0.567   15   02 49 02.998265 -38 31 11.79601    2.23    5.92 -0.517   15   0.2984  0.1320 -0.66
WFCS J0250+2121  0248+211  02 50 56.612286  21 21 20.33850    1.20    1.66  0.049   33   02 50 56.612195  21 21 20.34045    0.85    1.20  0.187   29   02 50 56.612164  21 21 20.34302    0.86    1.04  0.129   29   0.8194  0.2690 -0.90
WFCS J0250+2600  0247+258  02 50 06.609906  26 00 28.83197    1.25    1.85  0.212   36   02 50 06.609902  26 00 28.83220    0.87    1.40  0.214   31   02 50 06.609926  26 00 28.83313    0.89    1.28  0.213   32   0.0711  0.0560 -0.19
WFCS J0250+3934  0247+393  02 50 15.441336  39 34 30.76758    1.01    1.28 -0.183   87   02 50 15.441219  39 34 30.76935    0.64    0.87 -0.138   82   02 50 15.441246  39 34 30.77141    0.68    0.82 -0.131   82   0.0859  0.5290  1.46
WFCS J0250-2221  0248-225  02 50 17.527800 -22 21 00.62446    1.98    4.71 -0.131   28   02 50 17.527678 -22 21 00.62016    0.93    2.30 -0.089   28   02 50 17.527616 -22 21 00.61778    0.65    1.62 -0.007   27   0.2414  0.1730 -0.27
WFCS J0251+1553  0249+156  02 51 52.495564  15 53 06.94089    5.85    8.43  0.320    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0975 -9.9    -9.9
WFCS J0251+2807  0248+279  02 51 01.621512  28 07 41.12098    1.75    2.80  0.014   28   02 51 01.621401  28 07 41.11943    0.60    1.07  0.010   28   02 51 01.621336  28 07 41.11927    0.33    0.52 -0.017   28   0.0775  0.0810  0.04
WFCS J0251+3734  0248+373  02 51 59.170120  37 34 18.12721    1.44    2.44  0.110   36   02 51 59.170098  37 34 18.12688    0.38    0.73  0.056   36   02 51 59.170141  37 34 18.12637    0.26    0.44  0.136   36   0.0834 -9.9    -9.9
WFCS J0251-0239  0248-028  02 51 11.517664 -02 39 54.46608    1.55    3.48  0.351   63   02 51 11.517583 -02 39 54.46582    0.67    1.55  0.283   64   02 51 11.517536 -02 39 54.46611    1.02    2.00  0.142   46   0.0057 -9.9    -9.9
WFCS J0251-1925  0249-196  02 51 49.840124 -19 25 33.06399    6.75   11.35  0.201   13   02 51 49.837829 -19 25 33.11129   18.41   25.90  0.619    4   02 51 49.837195 -19 25 33.11520   19.44   24.18  0.597    4   0.2823  0.1210 -0.68
WFCS J0251-2937  0248-298  02 51 04.911219 -29 37 14.01362   10.08   17.99  0.927   19   02 51 04.910511 -29 37 14.01811    6.57   15.22  0.732   12   02 51 04.910369 -29 37 14.03376    6.17   17.55  0.694   10   0.1192  0.0760 -0.36
WFCS J0252+0826  0249+082  02 52 16.514572  08 26 12.57008    6.28    7.42  0.530   17   02 52 16.515149  08 26 12.57578   14.02    9.81  0.742    7   02 52 16.515326  08 26 12.57899   13.52    8.41  0.719    7   0.9662  0.2570 -1.07
WFCS J0252+4346  0249+435  02 52 28.147280  43 46 53.17584    3.25    2.51 -0.597   36   02 52 28.147093  43 46 53.17445    1.59    1.34 -0.626   29   02 52 28.147093  43 46 53.17457    1.22    0.98 -0.694   29   0.3315  0.1840 -0.47
WFCS J0252+5320  0249+531  02 52 50.966999  53 20 55.41763    2.59    3.24 -0.019   26   02 52 50.967026  53 20 55.41741    1.78    2.43 -0.027   24   02 52 50.967051  53 20 55.41763    2.18    2.44  0.049   21   0.3811  0.1050 -1.04
WFCS J0252-2933  0250-297  02 52 34.987547 -29 33 46.63944    3.11    7.68 -0.413   27   02 52 34.987420 -29 33 46.64138    0.87    2.47 -0.383   35   02 52 34.987358 -29 33 46.64049    0.61    1.39 -0.085   34   0.1044 -9.9    -9.9
WFCS J0253+2557  0250+257  02 53 46.234173  25 57 04.49117    1.27    1.87  0.240   36   02 53 46.234128  25 57 04.49121    0.68    1.09  0.395   36   02 53 46.234166  25 57 04.49221    0.67    0.93  0.475   36   0.0856  0.0550 -0.36
WFCS J0253+3601  0250+358  02 53 23.051627  36 01 06.65126    2.32    3.48 -0.665   45   02 53 23.051745  36 01 06.64878    0.85    1.40 -0.627   45   02 53 23.051780  36 01 06.64853    0.49    0.67 -0.529   45   0.4339  0.1940 -0.65
WFCS J0253+4047  0250+405  02 53 58.868170  40 47 11.77769    2.93    2.17 -0.300   28   02 53 58.867953  40 47 11.77761    1.34    1.10 -0.323   28   02 53 58.868018  40 47 11.77909    1.26    0.93 -0.353   28   0.0689  0.0510 -0.24
WFCS J0253+4509  0250+449  02 53 42.306912  45 09 54.15107    3.86    2.79 -0.510   32   02 53 42.306870  45 09 54.15356    3.63    2.45 -0.279   13   02 53 42.306804  45 09 54.15637    3.71    2.22 -0.233   13   0.4929  0.1790 -0.82
WFCS J0253-0931  0250-097  02 53 13.703227 -09 31 16.44939    1.63    3.21  0.208   34   02 53 13.703189 -09 31 16.44741    0.79    1.67 -0.158   31   02 53 13.703241 -09 31 16.44651    0.65    1.50 -0.415   30   0.1057  0.0800 -0.22
WFCS J0253-2142  0251-219  02 53 31.108752 -21 42 11.73202    2.96    6.10  0.703   21   02 53 31.108655 -21 42 11.73107    1.53    3.34  0.702   21   02 53 31.108696 -21 42 11.72820    1.22    2.29  0.803   21   0.1007  0.1340  0.23
WFCS J0253-2343  0251-239  02 53 55.574036 -23 43 22.89937    1.76    4.69 -0.090   36   02 53 55.573887 -23 43 22.89696    0.63    1.80  0.022   36   02 53 55.573806 -23 43 22.89394    0.37    0.92  0.121   36   0.0891  0.1040  0.12
WFCS J0253-3254  0251-331  02 53 59.439674 -32 54 41.67762   13.81   29.96  0.846   16   02 53 59.439258 -32 54 41.74763    6.44   22.41  0.510   12   02 53 59.438460 -32 54 41.72182    4.95   14.01  0.593   12   0.5545  0.1550 -1.03
WFCS J0254+0822  0251+081  02 54 11.459756  08 22 01.88421    1.35    3.28 -0.317   45   02 54 11.459551  08 22 01.88655    0.47    1.24 -0.291   45   02 54 11.459484  08 22 01.88870    0.34    0.77 -0.221   45   0.0525  0.1180  0.65
WFCS J0254+3334  0251+333  02 54 18.064632  33 34 44.34797    2.42    3.00 -0.559   45   02 54 18.064549  33 34 44.34653    1.11    1.46 -0.513   45   02 54 18.064593  33 34 44.34809    0.62    0.75 -0.545   45   0.0699  0.0770  0.08
WFCS J0254+4115  0251+410  02 54 21.820516  41 15 46.17592    2.37    2.69  0.137   28   02 54 21.820397  41 15 46.17525    0.80    1.17  0.148   28   02 54 21.820390  41 15 46.17653    0.50    0.74  0.231   28   0.1590  0.1250 -0.19
WFCS J0255+0037  0252+004  02 55 15.092642  00 37 40.61362    1.51    3.76 -0.236   45   02 55 15.092457  00 37 40.61678    0.72    1.97 -0.299   42   02 55 15.092391  00 37 40.61900    0.66    1.54 -0.307   42   0.0300  0.1040  1.00
WFCS J0255+0419  0253+041  02 55 55.424246  04 19 40.60506    8.79   10.60  0.516   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4715  0.2510 -0.51
WFCS J0255+0533  0253+053  02 55 49.515308  05 33 55.05534    1.61    3.54 -0.415   28   02 55 49.515216  05 33 55.05776    0.67    1.48 -0.333   28   02 55 49.515167  05 33 55.05955    0.53    0.93 -0.347   28   0.1033  0.1070  0.03
WFCS J0255+0635  0252+063  02 55 12.359069  06 35 04.14181    7.18    6.22  0.135    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0080 -9.9    -9.9
WFCS J0255+0855  0252+087  02 55 35.149069  08 55 36.07610    4.60    5.80  0.532   16   02 55 35.148734  08 55 36.07835    3.34    4.12  0.426   13   02 55 35.148635  08 55 36.08009    3.66    3.92  0.408   13   0.0660  0.0540 -0.16
WFCS J0255-0259  0253-031  02 55 51.477042 -02 59 39.29016    2.28    5.02 -0.388   21   02 55 51.477216 -02 59 39.29152    1.79    3.04 -0.043   10   02 55 51.477131 -02 59 39.29009    3.85    5.50 -0.717    5   0.4432  0.1730 -0.76
WFCS J0255-2153  0253-220  02 55 39.243850 -21 53 51.89505    7.37   15.58  0.242   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4315  0.1700 -0.75
WFCS J0256+0333  0253+033  02 56 28.150972  03 33 31.73908    1.26    2.62 -0.139   56   02 56 28.150856  03 33 31.74284    0.56    1.26 -0.017   54   02 56 28.150824  03 33 31.74469    0.46    0.87  0.070   54   0.3133  0.1760 -0.46
WFCS J0256+1542  0254+155  02 56 54.916635  15 42 43.20430    1.39    2.24  0.237   36   02 56 54.916553  15 42 43.20339    0.50    1.02  0.212   36   02 56 54.916562  15 42 43.20416    0.30    0.68  0.022   36   0.0463  0.0720  0.36
WFCS J0256+3246  0253+325  02 56 22.848732  32 46 48.02185    3.35    4.48 -0.671   29   02 56 22.848466  32 46 48.02393    4.18    6.11 -0.820    8   02 56 22.848319  32 46 48.03182    5.12    7.65 -0.871    7   0.2089  0.0730 -0.85
WFCS J0256+4436  0253+444  02 56 37.531574  44 36 21.94415    1.60    2.14 -0.131   45   02 56 37.531596  44 36 21.94239    0.84    1.08 -0.097   45   02 56 37.531557  44 36 21.94351    0.41    0.65 -0.142   45   0.0905  0.0790 -0.11
WFCS J0256+5207  0253+519  02 56 54.924922  52 07 12.65537    2.07    3.18  0.109   29   02 56 54.924788  52 07 12.65518    1.16    1.96 -0.030   33   02 56 54.924829  52 07 12.65902    1.16    2.03  0.059   28   0.3920  0.1410 -0.82
WFCS J0256-0218  0253-025  02 56 30.381580 -02 18 44.33471    1.31    3.04 -0.279   36   02 56 30.381432 -02 18 44.33132    0.63    1.53 -0.370   32   02 56 30.381405 -02 18 44.32999    0.48    1.04 -0.441   32   0.2603  0.1790 -0.30
WFCS J0256-1632  0254-167  02 56 57.089750 -16 32 49.12554    2.33    4.93  0.054   27   02 56 57.089128 -16 32 49.13470    3.34    7.39  0.499   13   02 56 57.089428 -16 32 49.13270    5.14    7.03  0.729   10   0.3771  0.1670 -0.66
WFCS J0256-2159  0254-221  02 56 32.690304 -21 59 43.96735   15.75   43.09  0.925    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2844  0.1230 -0.67
WFCS J0256-3357  0254-341  02 56 34.350601 -33 57 43.32392    2.19    4.91  0.165   36   02 56 34.350282 -33 57 43.32366    0.78    1.92 -0.024   30   02 56 34.350088 -33 57 43.31918    0.57    1.17 -0.152   30   0.4735  0.2220 -0.61
WFCS J0257+0209  0255+019  02 57 58.541107  02 09 40.34834    1.29    3.19 -0.038   36   02 57 58.541042  02 09 40.35001    0.55    1.48  0.000   36   02 57 58.541048  02 09 40.35240    0.49    1.22  0.011   36   0.1348  0.1120 -0.15
WFCS J0257+0601  0255+058  02 57 41.563591  06 01 36.87089    0.71    1.41 -0.127  161   02 57 41.563455  06 01 36.87261    0.31    0.70 -0.124  165   02 57 41.563360  06 01 36.87491    0.33    0.61 -0.176  151  -9.9    -9.9    -9.9
WFCS J0257+060A  0255+05A  02 57 41.650269  06 01 20.71476    0.73    1.58 -0.158  134   02 57 41.650233  06 01 20.71665    0.50    1.19 -0.169   94   02 57 41.650213  06 01 20.71833    0.54    1.11 -0.176   90  -9.9    -9.9    -9.9
WFCS J0257+0638  0254+064  02 57 10.850553  06 38 03.53532    2.01    3.52  0.284   25   02 57 10.850416  06 38 03.53534    0.79    1.84  0.033   30   02 57 10.850221  06 38 03.53289    1.79    2.89  0.438   20   0.7712  0.6420 -0.15
WFCS J0257+0923  0254+091  02 57 31.608341  09 23 19.15819    1.44    2.91  0.220   33   02 57 31.608230  09 23 19.15790    0.64    1.48  0.168   28   02 57 31.607835  09 23 19.15615    0.50    1.00  0.176   28   0.0709  0.0890  0.18
WFCS J0257+3032  0254+303  02 57 40.241386  30 32 44.85398    1.93    2.90 -0.000   28   02 57 40.241252  30 32 44.85238    1.36    1.64  0.019   22   02 57 40.241196  30 32 44.85230    1.31    1.26  0.028   22   0.0877  0.0800 -0.07
WFCS J0257+4639  0253+464  02 57 06.662306  46 39 40.84943   34.99   23.87 -0.967    3   02 57 06.660672  46 39 40.86445    2.61    2.21 -0.700   14                                     -9.9    -9.9  -9.9      0   0.4853  0.1850 -0.78
WFCS J0257-0121  0255-015  02 57 48.496304 -01 21 47.19439   14.21   19.18  0.742   10   02 57 48.496206 -01 21 47.18523    2.66    5.34 -0.680    7                                     -9.9    -9.9  -9.9      0   0.3130  0.1440 -0.62
WFCS J0257-0527  0254-056  02 57 14.767986 -05 27 51.61198    1.33    3.60 -0.205   45   02 57 14.767858 -05 27 51.61043    0.42    1.24 -0.236   45   02 57 14.767794 -05 27 51.60830    0.24    0.54 -0.209   45   0.0792  0.0750 -0.04
WFCS J0257-0608  0254-063  02 57 02.593098 -06 08 38.42747    1.27    2.99 -0.174   36   02 57 02.593012 -06 08 38.42852    0.58    1.49 -0.233   34   02 57 02.592984 -06 08 38.42729    0.51    1.23 -0.244   34   0.2020  0.1760 -0.11
WFCS J0257-4328  0255-436  02 57 10.240806 -43 28 57.10925    2.50    7.18  0.210   28   02 57 10.240591 -43 28 57.10436    1.74    5.15 -0.359   20   02 57 10.240525 -43 28 57.10489    1.55    3.91 -0.374   19  -9.9     0.1610 -9.9
WFCS J0258+1803  0255+178  02 58 26.108732  18 03 48.81897    1.09    1.60 -0.043   36   02 58 26.108655  18 03 48.82019    0.44    0.80 -0.170   36   02 58 26.108693  18 03 48.82154    0.38    0.66 -0.316   36   0.5141  0.2190 -0.69
WFCS J0258+4616  0255+460  02 58 30.233009  46 16 05.75844   23.74   16.71 -0.110    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7136  0.2430 -0.87
WFCS J0258-0310  0255-033  02 58 01.657251 -03 10 24.27656    4.71    6.06  0.112   20   02 58 01.656467 -03 10 24.27286    7.60    7.12  0.144    4                                     -9.9    -9.9  -9.9      0   0.1903  0.0650 -0.86
WFCS J0258-1321  0256-135  02 58 43.974021 -13 21 47.50911    2.77    6.89 -0.204   14   02 58 43.974130 -13 21 47.51280    1.97    6.02 -0.511    8   02 58 43.974156 -13 21 47.51686    3.35    8.39 -0.674    5   0.4349  0.1880 -0.67
WFCS J0258-2930  0256-297  02 58 16.180110 -29 30 48.61168   11.71   32.18  0.351    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2992  0.1810 -0.40
WFCS J0259+1354  0256+137  02 59 38.303828  13 54 56.66416    0.96    2.06  0.196   43   02 59 38.303650  13 54 56.66142    0.71    1.59  0.290   35   02 59 38.303603  13 54 56.66202    0.79    1.55  0.298   35   0.3706  0.2100 -0.46
WFCS J0259+1503  0256+148  02 59 08.059669  15 03 02.89517    1.37    2.22  0.238   36   02 59 08.059532  15 03 02.89401    0.51    1.04  0.211   36   02 59 08.059517  15 03 02.89443    0.30    0.69  0.033   36   0.0657  0.0560 -0.13
WFCS J0259+5451  0255+546  02 59 32.814502  54 51 20.32796    7.07    4.23 -0.661   34   02 59 32.815059  54 51 20.32319    2.89    2.24 -0.650   31   02 59 32.815507  54 51 20.32228    2.98    1.65 -0.446   26   0.0504  0.0310 -0.39
WFCS J0259-0518  0257-055  02 59 40.027381 -05 18 16.02043    1.86    4.93  0.186   20   02 59 40.027383 -05 18 16.01387    0.81    2.23  0.124   26   02 59 40.027325 -05 18 16.01140    1.74    3.75  0.664   15   0.3895  0.2040 -0.52
WFCS J0259-1851  0256-190  02 59 16.715793 -18 51 14.59735    2.04    5.06  0.492   19   02 59 16.715718 -18 51 14.59769    1.47    4.14  0.663   16   02 59 16.715704 -18 51 14.59616    1.47    3.83  0.646   14   0.1332  0.1410  0.05
WFCS J0259-1858  0257-191  02 59 43.015394 -18 58 29.42681    1.66    4.25 -0.011   35   02 59 43.015200 -18 58 29.42526    0.73    1.87  0.026   35   02 59 43.015090 -18 58 29.42323    0.56    1.30  0.010   35   0.2720  0.1310 -0.59
WFCS J0259-2739  0257-278  02 59 31.410241 -27 39 30.77524   11.33   24.45  0.767   13   02 59 31.409342 -27 39 30.85915   47.11   65.31  0.927    3   02 59 31.409412 -27 39 30.87387   52.71   64.33  0.931    3   0.0338 -9.9    -9.9
WFCS J0300+0809  0257+079  03 00 38.592952  08 09 16.66016    1.31    3.21 -0.310   45   03 00 38.592810  08 09 16.66288    0.44    1.17 -0.298   45   03 00 38.592772  08 09 16.66455    0.29    0.65 -0.227   45   0.1080  0.0800 -0.24
WFCS J0300+3545  0257+355  03 00 49.985585  35 45 56.57630    2.35    2.75 -0.214   29                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2145  0.1030 -0.59
WFCS J0300+5209  0256+519  03 00 21.682092  52 09 45.14985    3.52    1.84 -0.474   45   03 00 21.682206  52 09 45.15188    1.30    0.84 -0.482   45   03 00 21.682315  52 09 45.15335    0.87    0.57 -0.587   45   0.2150  0.1500 -0.29
WFCS J0300+5234  0257+523  03 00 43.245656  52 34 26.80174    4.25    2.11 -0.609   41   03 00 43.246354  52 34 26.79895    1.50    0.93 -0.609   42   03 00 43.246683  52 34 26.79837    1.12    0.69 -0.762   40   0.2266  0.1630 -0.27
WFCS J0300+7359  0255+737  03 00 26.180773  73 59 36.86581   13.28    2.45 -0.574   28   03 00 26.180961  73 59 36.86550    4.89    1.00 -0.576   28   03 00 26.181339  73 59 36.86481    3.73    0.67 -0.583   28   0.0428  0.0530  0.17
WFCS J0300-0139  0258-018  03 00 56.890128 -01 39 19.75571    3.15    5.57  0.471   21   03 00 56.889713 -01 39 19.75508    2.01    3.57  0.539   16   03 00 56.889476 -01 39 19.75367    2.17    3.27  0.600   16   0.2771  0.1650 -0.42
WFCS J0300-0846  0257-089  03 00 19.587824 -08 46 10.17534    1.09    2.73  0.075   45   03 00 19.587755 -08 46 10.17487    0.49    1.37  0.002   45   03 00 19.587735 -08 46 10.17325    0.42    1.07 -0.046   44   0.1147  0.0500 -0.67
WFCS J0300-3022  0258-305  03 00 32.194096 -30 22 42.43023    8.43   24.83 -0.001    8   03 00 32.248294 -30 22 44.36439  854.84 2246.34 -0.999    3   03 00 32.257018 -30 22 44.66777  900.58 2069.30 -0.999    3   0.3714  0.1030 -1.03
WFCS J0300-3414  0258-344  03 00 36.190881 -34 14 05.45777   10.16   31.98 -0.866   19   03 00 36.191605 -34 14 05.49219    2.71    9.92 -0.497   19   03 00 36.192214 -34 14 05.51641    1.93    6.11 -0.347   19   0.6658  0.2880 -0.67
WFCS J0301+0221  0258+021  03 01 00.084897  02 21 46.44295    1.31    2.95 -0.280   34   03 01 00.084871  02 21 46.44479    0.51    1.21 -0.242   35   03 01 00.084898  02 21 46.44516    0.31    0.70 -0.156   32   0.0774  0.1500  0.53
WFCS J0301+3037  0258+304  03 01 42.774856  30 37 39.51446    3.58    4.17  0.175   28   03 01 42.774817  30 37 39.51376    1.47    1.90  0.126   28   03 01 42.774730  30 37 39.51263    0.93    1.11  0.150   28   0.1533  0.1060 -0.30
WFCS J0301+3142  0258+315  03 01 23.254622  31 42 08.46706    3.65    4.20  0.159   28   03 01 23.254581  31 42 08.46719    1.48    1.89  0.111   28   03 01 23.254497  31 42 08.46619    0.89    1.07  0.135   28   0.2542  0.1290 -0.55
WFCS J0301+3550  0258+356  03 01 51.812632  35 50 19.59051    3.61    4.46 -0.230   14   03 01 51.812837  35 50 19.58913    1.56    3.03 -0.181   18   03 01 51.813851  35 50 19.58972    5.08    6.51 -0.762    9   0.6606  0.2300 -0.85
WFCS J0301+5045  0257+505  03 01 12.886959  50 45 03.99570    1.45    1.85 -0.160   43   03 01 12.886866  50 45 03.99772    0.61    1.01 -0.105   45   03 01 12.886947  50 45 03.99915    0.59    0.94 -0.051   43   1.4304  0.5770 -0.73
WFCS J0301-0334  0258-037  03 01 15.877528 -03 34 28.68594    2.44    4.68  0.509   28   03 01 15.877461 -03 34 28.68306    0.91    2.01  0.558   28   03 01 15.877434 -03 34 28.68034    0.67    1.34  0.666   28   0.1309  0.1340  0.02
WFCS J0301-1047  0258-109  03 01 23.050625 -10 47 46.72721    2.43    4.69  0.120   23   03 01 23.050728 -10 47 46.72827    3.88    8.64 -0.687    7   03 01 23.051149 -10 47 46.73956    5.69   12.94 -0.874    6   0.1294  0.0680 -0.52
WFCS J0301-2727  0259-276  03 01 58.013963 -27 27 54.96014   12.39   27.03  0.941   18   03 01 58.014094 -27 27 54.95402    8.63   20.27  0.901   10   03 01 58.014064 -27 27 54.95465    7.55   14.91  0.882   10   0.0523 -9.9    -9.9
WFCS J0302+0955  0259+097  03 02 20.798000  09 55 38.27897    1.48    2.46  0.249   34   03 02 20.797901  09 55 38.28153    0.52    1.09  0.247   36   03 02 20.797898  09 55 38.28344    0.42    0.84  0.135   34   0.0612  0.0390 -0.36
WFCS J0302+2155  0259+217  03 02 52.694612  21 55 13.05495    2.32    3.10  0.242   28   03 02 52.694500  21 55 13.05522    0.83    1.35  0.209   28   03 02 52.694501  21 55 13.05560    0.56    0.89  0.275   28   0.1262  0.1340  0.05
WFCS J0302-0320  0259-035  03 02 18.115616 -03 20 09.53627    2.27    4.61  0.212   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0668  0.1120  0.42
WFCS J0302-0752  0259-080  03 02 10.960011 -07 52 09.43237    2.15    5.59 -0.481   39   03 02 10.959897 -07 52 09.42768    1.23    3.75 -0.728   33   03 02 10.959894 -07 52 09.42607    1.05    2.60 -0.814   32   0.4184  0.2130 -0.54
WFCS J0302-1412  0300-143  03 02 55.864078 -14 12 00.47593    1.44    3.46  0.312   36   03 02 55.864047 -14 12 00.47161    1.24    2.57  0.097   26   03 02 55.864134 -14 12 00.46949    1.26    2.19  0.087   26   0.1023  0.0620 -0.40
WFCS J0302-2756  0300-281  03 02 50.814498 -27 56 57.75295    6.18    9.13  0.839   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0432 -9.9    -9.9
WFCS J0303+1308  0300+129  03 03 08.035287  13 08 58.79063    0.93    2.11 -0.271   45   03 03 08.035180  13 08 58.79201    0.34    0.84 -0.214   45   03 03 08.035143  13 08 58.79300    0.24    0.52 -0.089   45   0.0402  0.0560  0.27
WFCS J0303+1610  0301+159  03 03 57.673584  16 10 40.64716    2.56    3.76  0.322   28   03 03 57.673541  16 10 40.64710    1.18    2.17  0.393   27   03 03 57.673562  16 10 40.64734    1.09    1.92  0.491   27   0.1885  0.1260 -0.32
WFCS J0303+2531  0301+253  03 03 59.559721  25 31 31.65500    3.43    4.23  0.258   28   03 03 59.559807  25 31 31.65504    1.39    1.93  0.232   28   03 03 59.559776  25 31 31.65442    0.98    1.30  0.307   28   0.1539  0.1220 -0.19
WFCS J0303+3150  0259+316  03 03 01.556662  31 50 45.26827    2.57    2.88 -0.520   36   03 03 01.556605  31 50 45.26864    1.15    1.44 -0.446   34   03 03 01.556618  31 50 45.26957    0.98    1.13 -0.443   34   0.4388  0.1920 -0.67
WFCS J0303+3447  0300+345  03 03 27.335532  34 47 12.10928   10.92   11.50  0.191    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5837  0.1740 -0.97
WFCS J0303+3958  0300+397  03 03 39.061302  39 58 49.69135    3.03    3.37  0.148   21   03 03 39.061199  39 58 49.68989    1.45    1.73  0.124   21   03 03 39.061219  39 58 49.68953    1.02    1.19  0.074   21   0.0595  0.1140  0.52
WFCS J0303-0014  0300-004  03 03 13.024613 -00 14 57.47089    3.21    8.03  0.616   21   03 03 13.024616 -00 14 57.46673    7.75   22.35  0.266    8   03 03 13.024512 -00 14 57.45902    8.40   21.49  0.286    7   1.0990  0.4890 -0.65
WFCS J0303-0846  0300-089  03 03 20.614635 -08 46 07.48904    1.62    3.23  0.339   36   03 03 20.614565 -08 46 07.48468    0.70    1.60  0.266   36   03 03 20.614575 -08 46 07.48146    0.58    1.32  0.144   36   0.0667  0.0540 -0.17
WFCS J0303-1630  0301-167  03 03 55.667919 -16 30 20.68927    1.23    2.61  0.403   36   03 03 55.667772 -16 30 20.68940    0.60    1.25  0.197   36   03 03 55.667721 -16 30 20.68786    0.30    0.72 -0.022   36   0.1160  0.1340  0.12
WFCS J0304+0002  0302-001  03 04 58.974728  00 02 35.75412    3.06   11.23 -0.455   11   03 04 58.974823  00 02 35.73827    1.68    3.42 -0.198   12                                     -9.9    -9.9  -9.9      0   0.1238  0.0750 -0.40
WFCS J0304+0955  0301+097  03 04 28.224484  09 55 13.45917    0.69    1.68 -0.023   70   03 04 28.224358  09 55 13.45960    0.41    1.09  0.027   66   03 04 28.224430  09 55 13.46535    0.43    1.00  0.040   65   0.0629 -9.9    -9.9
WFCS J0304+2401  0301+238  03 04 02.259474  24 01 33.57528    1.14    1.58  0.063   43   03 04 02.259451  24 01 33.57512    0.51    0.90  0.069   43   03 04 02.259498  24 01 33.57574    0.45    0.77  0.010   43   0.1335  0.0730 -0.49
WFCS J0304+3512  0301+350  03 04 52.252162  35 12 09.00576   32.11   17.60  0.364    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5469  0.2000 -0.81
WFCS J0304+4553  0301+457  03 04 31.333013  45 53 56.56830    1.53    2.87  0.010   28   03 04 31.332927  45 53 56.57123    0.52    0.91  0.156   28   03 04 31.332920  45 53 56.57268    0.30    0.53  0.060   28   0.0164  0.1490  1.78
WFCS J0304+4820  0301+481  03 04 46.786562  48 20 59.46335    4.62    4.46  0.118   11   03 04 46.786959  48 20 59.45415   17.62   14.77 -0.807    3   03 04 46.786617  48 20 59.44503   17.18   14.05 -0.782    3   0.9612  0.3240 -0.88
WFCS J0304-1126  0301-116  03 04 13.777437 -11 26 52.88131   11.30   23.38  0.553    8   03 04 13.777278 -11 26 52.86016    9.02   12.98  0.060    4                                     -9.9    -9.9  -9.9      0   0.3350 -9.9    -9.9
WFCS J0304-2024  0302-205  03 04 26.870348 -20 24 06.80777    3.11    6.91  0.635   28   03 04 26.870210 -20 24 06.80790    0.95    2.36  0.639   28   03 04 26.870154 -20 24 06.80606    0.63    1.31  0.761   28   0.0664  0.1240  0.50
WFCS J0304-3556  0302-361  03 04 56.069951 -35 56 55.44997    2.99   11.73 -0.003   20   03 04 56.069987 -35 56 55.44796    1.07    5.53  0.106   22   03 04 56.069939 -35 56 55.44394    0.98    5.72  0.542   18   1.1482  0.5530 -0.59
WFCS J0305+3050  0302+306  03 05 05.749721  30 50 58.32307    3.03    3.57  0.175   28   03 05 05.749777  30 50 58.32318    1.16    1.57  0.125   28   03 05 05.749764  30 50 58.32260    0.72    0.94  0.156   28   0.1260  0.1010 -0.18
WFCS J0305+3625  0302+362  03 05 39.676911  36 25 03.86235    2.85    4.00 -0.558   21   03 05 39.676801  36 25 03.86587    1.72    3.15 -0.752   17   03 05 39.676326  36 25 03.87556    4.06    5.05 -0.850   10   0.1683  0.1350 -0.18
WFCS J0305+6725  0300+672  03 05 06.478699  67 25 48.91488   14.02    4.48 -0.805   17   03 05 06.478063  67 25 48.92411    9.96    4.19 -0.924   13   03 05 06.478688  67 25 48.92068   15.64    6.83 -0.944    7   0.6859  0.2380 -0.85
WFCS J0305-0607  0302-063  03 05 00.563951 -06 07 41.50445    0.80    1.81  0.233  115   03 05 00.563830 -06 07 41.50213    0.43    0.99  0.204  104   03 05 00.563787 -06 07 41.49968    0.41    0.80  0.162  103   0.0719 -9.9    -9.9
WFCS J0306+0216  0303+020  03 06 23.654022  02 16 17.34053    3.09    6.61  0.179   14   03 06 23.654300  02 16 17.35379    2.72    7.83  0.127    9   03 06 23.654578  02 16 17.35898    3.06    8.20  0.105    5   0.8053  0.3500 -0.67
WFCS J0306+0834  0303+083  03 06 04.651795  08 34 35.97947    2.15    3.48  0.307   25   03 06 04.651590  08 34 35.97814    0.85    1.66  0.417   27   03 06 04.651493  08 34 35.97907    0.83    1.24  0.351   24   0.1167  0.0830 -0.27
WFCS J0306+0857  0303+087  03 06 36.483226  08 57 50.91619    2.14    2.92  0.265   25   03 06 36.483096  08 57 50.92043    1.72    2.25  0.373   20   03 06 36.482969  08 57 50.92227    2.93    2.75  0.665   18   0.0505  0.0670  0.23
WFCS J0306+2548  0303+256  03 06 27.690864  25 48 25.80667    3.86    4.58  0.182   21   03 06 27.690623  25 48 25.80263    2.77    3.29  0.113   16   03 06 27.690606  25 48 25.79924    2.78    3.07  0.123   14   0.0892  0.0570 -0.36
WFCS J0306+4610  0302+459  03 06 06.183564  46 10 53.65488    3.32    2.79 -0.560   31   03 06 06.183478  46 10 53.65771    1.41    1.46 -0.366   23   03 06 06.183483  46 10 53.66049    1.22    1.32  0.125   18   0.3198  0.1830 -0.45
WFCS J0306-2419  0304-245  03 06 47.195825 -24 19 24.76520    1.36    3.16  0.043   28   03 06 47.195635 -24 19 24.76411    0.51    1.48 -0.127   28   03 06 47.195626 -24 19 24.76241    0.36    0.93 -0.150   28   0.0736  0.0640 -0.11
WFCS J0307+0217  0304+020  03 07 15.407432  02 17 07.32184    1.91    4.13  0.109   20   03 07 15.407407  02 17 07.32707    2.92    7.52 -0.650    9   03 07 15.407442  02 17 07.33390    3.39    8.21 -0.675    8   0.0556  0.0550 -0.01
WFCS J0307+0855  0305+087  03 07 53.680064  08 55 50.29937    1.54    2.41  0.373   29   03 07 53.680051  08 55 50.29862    0.89    1.45  0.302   28   03 07 53.680073  08 55 50.29919    1.09    1.44  0.475   25   0.0689 -9.9    -9.9
WFCS J0307+1241  0304+124  03 07 00.532874  12 41 25.92572    1.71    3.51  0.056   45   03 07 00.532695  12 41 25.92407    0.66    1.30 -0.078   32   03 07 00.532668  12 41 25.92484    0.64    1.06 -0.249   30   0.2741  0.1500 -0.49
WFCS J0307+2656  0304+267  03 07 07.714295  26 56 04.54305    1.32    2.67 -0.251   35   03 07 07.714333  26 56 04.53496    1.40    4.54 -0.666   15   03 07 07.714358  26 56 04.53189    1.54    4.62 -0.736   14   0.4482  0.1580 -0.84
WFCS J0307-0419  0305-045  03 07 44.516502 -04 19 09.24836    2.77    4.91  0.665   21   03 07 44.516622 -04 19 09.24473    1.06    2.00  0.605   19   03 07 44.516593 -04 19 09.24354    0.78    1.24  0.586   19   0.0513  0.0530  0.03
WFCS J0307-0451  0305-050  03 07 50.798975 -04 51 33.03068    1.40    3.28 -0.232   36   03 07 50.798841 -04 51 33.02657    0.63    1.52 -0.182   36   03 07 50.798795 -04 51 33.02480    0.50    1.12 -0.179   36   0.3466  0.1680 -0.58
WFCS J0307-3037  0305-308  03 07 08.220285 -30 37 27.90753    1.44    3.42  0.154   36   03 07 08.220214 -30 37 27.90923    0.55    1.41 -0.002   36   03 07 08.220167 -30 37 27.90716    0.42    0.91 -0.062   36   0.3524 -9.9    -9.9
WFCS J0308+0720  0306+071  03 08 41.938636  07 20 44.33477    1.70    3.74  0.124   38   03 08 41.938460  07 20 44.33378    0.89    2.29 -0.095   33   03 08 41.938520  07 20 44.33587    1.02    1.40  0.090   28   0.4112  0.1770 -0.68
WFCS J0308+2325  0305+232  03 08 04.780852  23 25 42.12313    1.07    1.91  0.368   45   03 08 04.780781  23 25 42.12420    0.44    0.83  0.384   45   03 08 04.780797  23 25 42.12533    0.33    0.58  0.395   45   0.0303  0.0400  0.22
WFCS J0308+3143  0305+315  03 08 57.291508  31 43 54.30425    7.95   10.33  0.043   11   03 08 57.290460  31 43 54.36293   48.95   51.78 -0.844    3   03 08 57.290015  31 43 54.38901   52.28   48.91 -0.844    3   0.3023  0.1460 -0.59
WFCS J0308+4506  0305+449  03 08 43.784862  45 06 13.53466    2.10    2.20  0.303   36   03 08 43.784759  45 06 13.53502    1.11    1.34  0.415   36   03 08 43.784795  45 06 13.53663    0.89    0.92  0.552   36   0.0854  0.0610 -0.27
WFCS J0308+5741  0304+575  03 08 09.898702  57 41 57.22851    3.87    3.06  0.074   28   03 08 09.898640  57 41 57.22783    1.28    1.25  0.067   28   03 08 09.898658  57 41 57.22862    0.71    0.66  0.115   28   0.2022  0.1030 -0.54
WFCS J0308-1603  0305-162  03 08 16.029968 -16 03 12.70107    1.61    3.21  0.359   36   03 08 16.029903 -16 03 12.69653    0.53    1.19  0.303   36   03 08 16.029891 -16 03 12.69291    0.29    0.65 -0.105   36   0.1851  0.0950 -0.54
WFCS J0308-1703  0305-172  03 08 12.038032 -17 03 40.59644    3.43    6.71  0.683   28   03 08 12.037939 -17 03 40.59413    1.42    2.95  0.666   26   03 08 12.037951 -17 03 40.59148    1.25    2.16  0.719   26   0.1678  0.1270 -0.22
WFCS J0308-2743  0306-279  03 08 39.635739 -27 43 19.45835    4.98   13.02  0.117   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0838  0.0940  0.09
WFCS J0308-2851  0306-290  03 08 16.853297 -28 51 05.15299    3.28    7.53  0.178   33   03 08 16.853044 -28 51 05.14942    1.37    3.83 -0.400   29   03 08 16.852940 -28 51 05.14258    0.96    2.51 -0.659   29   0.1191 -9.9    -9.9
WFCS J0309+0952  0307+096  03 09 45.709303  09 52 51.89537    1.22    2.27 -0.184   45   03 09 45.709220  09 52 51.89643    0.67    1.14 -0.172   45   03 09 45.709254  09 52 51.89664    0.34    0.70 -0.219   45   0.0479  0.0800  0.41
WFCS J0309+2541  0306+254  03 09 12.822502  25 41 16.22028    3.38    4.19  0.250   28   03 09 12.822384  25 41 16.22136    1.45    2.06  0.239   28   03 09 12.822310  25 41 16.22091    1.10    1.52  0.301   28   0.0874  0.0750 -0.12
WFCS J0309+3924  0306+392  03 09 26.799639  39 24 54.57437    1.94    2.55 -0.029   21   03 09 26.799561  39 24 54.57511    1.06    1.41 -0.020   21   03 09 26.799564  39 24 54.57507    0.59    0.74  0.157   21   0.2008  0.1440 -0.27
WFCS J0309+4153  0305+417  03 09 08.489738  41 53 32.44705    1.71    2.74 -0.311   36   03 09 08.489727  41 53 32.44467    0.74    1.33 -0.199   33   03 09 08.489782  41 53 32.44480    0.63    1.00 -0.149   33   0.0638  0.0520 -0.16
WFCS J0309-1723  0306-175  03 09 16.855233 -17 23 14.44885    1.60    4.35 -0.109   45   03 09 16.855151 -17 23 14.44918    0.61    1.73 -0.142   43   03 09 16.855091 -17 23 14.44713    0.50    1.19 -0.096   43   0.2660  0.0890 -0.88
WFCS J0309-2828  0307-286  03 09 26.446619 -28 28 58.67372    5.62   10.27  0.874   28   03 09 26.446297 -28 28 58.66701    3.81    9.00  0.794   14   03 09 26.445945 -28 28 58.67176    3.35    7.27  0.767   14   0.0272 -9.9    -9.9
WFCS J0309-2945  0307-299  03 09 38.604060 -29 45 53.76831    1.73    4.18  0.359   29   03 09 38.603690 -29 45 53.77572    0.97    2.29 -0.059   21   03 09 38.603498 -29 45 53.77811    1.11    2.22 -0.264   20   0.3865 -9.9    -9.9
WFCS J0309-4001  0307-402  03 09 13.018879 -40 01 50.77533    3.22    8.10  0.046   22   03 09 13.018759 -40 01 50.77721    1.26    3.38  0.004   21   03 09 13.018672 -40 01 50.77577    0.89    1.85 -0.213   21   0.3395  0.1750 -0.53
WFCS J0310+1705  0307+169  03 10 00.096221  17 05 58.61143    1.17    1.85 -0.003   43   03 10 00.096141  17 05 58.61287    0.56    1.11 -0.080   43   03 10 00.096148  17 05 58.61412    0.55    1.04 -0.167   43   4.8665  1.5200 -0.94
WFCS J0310+1804  0307+178  03 10 44.765576  18 04 12.99914    1.33    2.63 -0.250   45   03 10 44.765463  18 04 13.00019    0.49    1.08 -0.256   45   03 10 44.765434  18 04 13.00107    0.33    0.67 -0.286   45   0.0959  0.0770 -0.18
WFCS J0310+4435  0307+444  03 10 30.931680  44 35 48.29348    1.08    1.61 -0.083   45   03 10 30.931604  44 35 48.29402    0.44    0.75 -0.043   45   03 10 30.931683  44 35 48.29533    0.36    0.61  0.072   45   1.4821  0.6400 -0.68
WFCS J0310+4803  0306+478  03 10 16.989993  48 03 27.00171    5.51    3.50 -0.757   30   03 10 16.989841  48 03 27.00496    2.88    2.40 -0.805   26   03 10 16.989954  48 03 27.00602    3.10    2.22 -0.805   25   0.5295  0.2220 -0.70
WFCS J0310-1037  0308-108  03 10 34.105578 -10 37 14.91215   11.06   14.81  0.812   18   03 10 34.105652 -10 37 14.90461    8.38   13.00  0.706    6   03 10 34.105930 -10 37 14.89244    7.54    9.09  0.810    6   0.0777  0.0480 -0.39
WFCS J0310-1402  0307-142  03 10 06.334431 -14 02 08.20591    6.60   10.99 -0.243   10   03 10 06.334146 -14 02 08.19299    2.57    5.09 -0.506   14   03 10 06.334235 -14 02 08.18464    7.04    9.80  0.219    7   0.0682  0.0530 -0.20
WFCS J0310-2527  0308-256  03 10 34.724600 -25 27 48.28885    2.39    5.22 -0.679   28   03 10 34.724445 -25 27 48.28526    1.26    2.67 -0.786   28   03 10 34.724356 -25 27 48.28065    1.22    2.10 -0.837   28   0.1620  0.1190 -0.25
WFCS J0311+3043  0308+305  03 11 35.164558  30 43 20.54424    3.39    3.47  0.050    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9656  0.2650 -1.04
WFCS J0311+4031  0308+403  03 11 37.137022  40 31 28.43306    1.70    3.14 -0.201   35   03 11 37.137016  40 31 28.43267    0.88    2.19 -0.026   28   03 11 37.137017  40 31 28.43311    0.84    1.99  0.009   28   0.3081  0.1510 -0.57
WFCS J0311+4134  0308+413  03 11 32.532232  41 34 24.45884    1.66    2.70 -0.277   36   03 11 32.532227  41 34 24.45653    0.52    0.99 -0.197   36   03 11 32.532290  41 34 24.45632    0.28    0.54 -0.140   36   0.2611  0.1360 -0.52
WFCS J0311+4235  0307+423  03 11 12.555533  42 35 10.97614    1.81    3.05 -0.154   36   03 11 12.555536  42 35 10.97399    0.66    1.24 -0.059   36   03 11 12.555626  42 35 10.97377    0.37    0.72  0.005   36   0.1212  0.1400  0.12
WFCS J0311+4438  0308+444  03 11 26.727349  44 38 13.83512    2.71    3.35 -0.111   28   03 11 26.727227  44 38 13.83352    1.35    1.88 -0.129   27   03 11 26.727102  44 38 13.83263    1.05    1.50 -0.112   27   0.0945  0.0570 -0.41
WFCS J0312+2638  0309+264  03 12 03.835854  26 38 40.37210    3.87    3.66 -0.233   18   03 12 03.834976  26 38 40.38199   13.89    9.57 -0.890    8   03 12 03.834532  26 38 40.38886   15.60    9.44 -0.903    7   0.4158  0.1500 -0.82
WFCS J0312+3916  0309+390  03 12 26.593680  39 16 29.80669    1.80    2.09  0.514   36   03 12 26.593594  39 16 29.80652    0.92    1.23  0.536   35   03 12 26.593592  39 16 29.80678    0.93    1.10  0.596   35   1.9350  0.8590 -0.65
WFCS J0312+4249  0309+426  03 12 35.997560  42 49 41.84126    2.67    2.13 -0.333   28   03 12 35.997347  42 49 41.84202    1.13    1.02 -0.319   28   03 12 35.997385  42 49 41.84408    0.98    0.82 -0.354   28   0.1969  0.0830 -0.70
WFCS J0312+5053  0309+507  03 12 59.350468  50 53 15.94556    2.47    2.28  0.304   36   03 12 59.350303  50 53 15.94496    1.27    1.37  0.386   36   03 12 59.350337  50 53 15.94625    0.92    0.84  0.488   36   0.0899  0.0500 -0.47
WFCS J0312+5245  0309+525  03 12 50.673043  52 45 25.18164    3.16    2.70  0.614   34   03 12 50.673361  52 45 25.18605    1.60    1.50  0.548   36   03 12 50.673317  52 45 25.18482    1.09    0.89  0.700   32   0.7321  0.3650 -0.56
WFCS J0312-0040  0309-008  03 12 18.935826 -00 40 02.43159   12.62   17.14 -0.432    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0276 -9.9    -9.9
WFCS J0312-1449  0310-150  03 12 46.388427 -14 49 51.55835    0.86    2.22 -0.046   45   03 12 46.388355 -14 49 51.55642    0.33    0.95 -0.056   45   03 12 46.388336 -14 49 51.55413    0.24    0.62 -0.021   45   2.1887  0.7930 -0.82
WFCS J0312-2221  0310-225  03 12 35.707621 -22 21 17.11226    2.35    6.40 -0.265   59   03 12 35.707709 -22 21 17.11861    1.28    3.97 -0.470   38   03 12 35.707718 -22 21 17.11584    1.10    3.05 -0.458   36   0.0312 -9.9    -9.9
WFCS J0313+2410  0310+239  03 13 00.161985  24 10 00.61276    1.12    1.51  0.064   43   03 13 00.161949  24 10 00.61358    0.44    0.71  0.074   43   03 13 00.162004  24 10 00.61444    0.36    0.55 -0.002   43   0.1387  0.0890 -0.36
WFCS J0313+3725  0310+372  03 13 36.271073  37 25 24.11405    2.53    2.61 -0.551   36   03 13 36.270919  37 25 24.11576    0.90    1.03 -0.520   36   03 13 36.270895  37 25 24.11720    0.56    0.57 -0.539   36   0.1957  0.1630 -0.15
WFCS J0313+5640  0310+564  03 13 58.625178  56 40 52.35734    2.59    2.50  0.234   44   03 13 58.625147  56 40 52.35741    1.25    1.40  0.374   45   03 13 58.625361  56 40 52.35769    1.04    1.03  0.416   43   0.1263  0.1040 -0.16
WFCS J0313-0243  0310-029  03 13 08.778952 -02 43 19.25326    9.56   13.43  0.513    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0501 -9.9    -9.9
WFCS J0314+2636  0311+264  03 14 58.395021  26 36 49.17338    3.07    3.99  0.226   28   03 14 58.394942  26 36 49.17110    1.46    2.31  0.180   28   03 14 58.394862  26 36 49.16999    1.32    2.01  0.209   28   0.2323  0.1170 -0.55
WFCS J0314+4201  0311+418  03 14 53.877480  42 01 00.96386    3.48    3.59  0.176   18   03 14 53.877492  42 01 00.96249    2.04    2.26  0.238   17   03 14 53.877569  42 01 00.96266    2.06    1.96  0.270   17   0.0133 -9.9    -9.9
WFCS J0314+4314  0311+430  03 14 43.620930  43 14 05.55935   11.88    7.17  0.547    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2916  0.2830 -1.22
WFCS J0314+4345  0310+435  03 14 08.053335  43 45 19.76166    1.61    2.68 -0.217   36   03 14 08.053246  43 45 19.76151    0.60    1.17 -0.173   35   03 14 08.053247  43 45 19.76189    0.37    0.67 -0.117   35   0.1927  0.1930  0.00
WFCS J0314+5614  0310+560  03 14 29.173710  56 14 05.29230    3.84    1.89 -0.513   44   03 14 29.173584  56 14 05.29465    2.93    1.95 -0.255   26   03 14 29.173494  56 14 05.29585    2.71    1.61 -0.308   26   0.4062  0.1640 -0.73
WFCS J0314+6322  0310+631  03 14 26.560901  63 22 23.92124    4.39    3.12 -0.025   26   03 14 26.561196  63 22 23.92283    5.22    2.76  0.030   18   03 14 26.561621  63 22 23.92315    6.22    2.43 -0.018   17   0.1561  0.0730 -0.61
WFCS J0314-0357  0311-041  03 14 12.761745 -03 57 16.38528    2.32    4.54  0.489   28   03 14 12.761707 -03 57 16.38287    0.97    2.13  0.497   27   03 14 12.761658 -03 57 16.38044    0.81    1.55  0.535   27   0.0679  0.1020  0.33
WFCS J0314-1137  0311-118  03 14 07.577742 -11 37 04.21021    1.08    2.71  0.081   45   03 14 07.577644 -11 37 04.20982    0.47    1.29 -0.139   45   03 14 07.577598 -11 37 04.20751    0.35    0.86 -0.369   45   0.1182  0.0700 -0.42
WFCS J0314-1557  0312-161  03 14 38.173163 -15 57 48.20213    1.46    3.82 -0.145   33   03 14 38.173036 -15 57 48.20200    0.50    1.55 -0.114   33   03 14 38.172982 -15 57 48.19985    0.42    1.19 -0.393   31   0.4413  0.2140 -0.58
WFCS J0314-2700  0312-271  03 14 43.943781 -27 00 00.06017    4.80   10.03 -0.719   17   03 14 43.944477 -27 00 00.05099   11.61   28.61  0.073    6   03 14 43.943689 -27 00 00.11881   12.89   36.23 -0.088    5   0.4662  0.1560 -0.88
WFCS J0314-3507  0312-353  03 14 02.988765 -35 07 59.37912   21.74   55.10  0.883    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3587  0.1710 -0.60
WFCS J0315+4625  0311+462  03 15 24.013867  46 25 59.82893    2.17    2.18  0.301   36   03 15 24.013718  46 25 59.82883    1.09    1.26  0.386   36   03 15 24.013736  46 25 59.83023    0.75    0.73  0.511   36   0.0700  0.0610 -0.11
WFCS J0315+7220  0310+721  03 15 47.158234  72 20 30.24127    9.57    1.16 -0.143   34   03 15 47.158376  72 20 30.24277    5.18    0.69 -0.266   29   03 15 47.158628  72 20 30.24382    5.52    0.61 -0.321   29   0.7376  0.2470 -0.88
WFCS J0315-0151  0313-020  03 15 42.464213 -01 51 23.26653    2.24    4.31  0.472   28   03 15 42.464088 -01 51 23.26475    0.73    1.61  0.486   28   03 15 42.464003 -01 51 23.26307    0.40    0.79  0.553   28   0.2826  0.1840 -0.35
WFCS J0315-0521  0313-055  03 15 29.844016 -05 21 15.41719    4.46    5.11  0.179   18   03 15 29.844227 -05 21 15.40749    6.00   10.98  0.115    8   03 15 29.844262 -05 21 15.40726    6.99   10.77  0.105    8   0.1160  0.0660 -0.45
WFCS J0315-1906  0313-192  03 15 52.097413 -19 06 44.29852    1.48    3.80  0.256   36   03 15 52.097258 -19 06 44.29545    0.69    1.96  0.361   36   03 15 52.097253 -19 06 44.29333    0.52    1.30  0.474   36   0.1001  0.0870 -0.11
WFCS J0316+0324  0314+032  03 16 37.158551  03 24 09.81737    1.39    3.56 -0.245   45   03 16 37.158445  03 24 09.82402    0.71    1.95  0.014   41   03 16 37.158396  03 24 09.82825    0.70    1.61  0.113   41   0.0503  0.0520  0.03
WFCS J0316+2142  0313+215  03 16 06.048266  21 42 07.78985    1.37    2.63 -0.282   45   03 16 06.048145  21 42 07.79160    0.50    1.10 -0.309   45   03 16 06.048115  21 42 07.79282    0.36    0.74 -0.391   45   0.0329  0.0510  0.35
WFCS J0316+2733  0313+273  03 16 29.012080  27 33 08.14522    2.07    2.78 -0.456   36   03 16 29.011949  27 33 08.14623    0.70    1.03 -0.413   36   03 16 29.011921  27 33 08.14727    0.32    0.40 -0.351   36   0.0782  0.1550  0.55
WFCS J0316+3124  0313+312  03 16 21.589402  31 24 38.15973  257.64  112.28 -0.995    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6142  0.1600 -1.08
WFCS J0316+3437  0313+344  03 16 54.607168  34 37 19.57295   11.24   20.35 -0.521    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6359  0.1680 -1.07
WFCS J0316+4328  0313+432  03 16 50.931729  43 28 19.31272    3.71    4.51  0.434   15   03 16 50.931663  43 28 19.31478    1.60    2.64  0.365   17   03 16 50.931718  43 28 19.31724    2.05    2.33  0.448   15   0.1933  0.1220 -0.37
WFCS J0316+4448  0312+446  03 16 21.436528  44 48 18.35273    3.50    2.87 -0.652   32   03 16 21.436407  44 48 18.35316    1.99    1.80 -0.714   29   03 16 21.436371  44 48 18.35425    2.00    1.61 -0.755   29  -9.9     0.1750 -9.9
WFCS J0316+7720  0310+771  03 16 32.142242  77 20 58.39252   16.22    3.34 -0.556   45   03 16 32.142518  77 20 58.39194    2.92    0.73 -0.487   45   03 16 32.142512  77 20 58.39338    2.49    0.52 -0.539   45   0.0765 -9.9    -9.9
WFCS J0316-1043  0313-109  03 16 13.921242 -10 43 05.71821    1.08    2.69  0.088   45   03 16 13.921170 -10 43 05.71864    0.48    1.31  0.072   44   03 16 13.921140 -10 43 05.71681    0.36    0.91  0.107   44   0.2095  0.0940 -0.65
WFCS J0316-2124  0314-215  03 16 56.674258 -21 24 43.69520    1.38    2.82 -0.177   35   03 16 56.674265 -21 24 43.69194    4.04   10.41 -0.791   10   03 16 56.674133 -21 24 43.68625    4.36    9.92 -0.829   10   0.1929  0.0760 -0.75
WFCS J0316-2714  0314-274  03 16 53.276065 -27 14 34.51626    1.92    4.53 -0.017   33   03 16 53.275858 -27 14 34.51495    0.65    1.67 -0.019   34   03 16 53.275736 -27 14 34.51118    0.42    0.81 -0.110   31   0.2664  0.1430 -0.50
WFCS J0316-3751  0315-380  03 16 56.721645 -37 51 22.25437    2.43    5.06 -0.082   19   03 16 56.721737 -37 51 22.25657    1.62    3.54 -0.084   14   03 16 56.721766 -37 51 22.25444    2.01    4.01 -0.401   11   0.1094  0.0810 -0.24
WFCS J0317+2903  0314+288  03 17 19.391338  29 03 52.49900    2.87    3.56  0.196   28   03 17 19.391287  29 03 52.49937    1.11    1.61  0.170   28   03 17 19.391236  29 03 52.49945    0.72    1.05  0.235   28   0.1896  0.1350 -0.27
WFCS J0317+3306  0314+329  03 17 09.038148  33 06 30.83201    2.26    3.07  0.504   28   03 17 09.038161  33 06 30.83322    1.11    1.69  0.592   27   03 17 09.038088  33 06 30.83336    0.91    1.36  0.618   27   0.0264  0.0970  1.05
WFCS J0317+6801  0312+678  03 17 29.888699  68 01 13.96070    3.27    2.41 -0.284   36   03 17 29.888914  68 01 13.95866    1.50    1.45 -0.128   36   03 17 29.888924  68 01 13.95770    1.32    1.29 -0.142   36   0.3425  0.1230 -0.82
WFCS J0317-0417  0314-044  03 17 05.415581 -04 17 25.67033    1.29    3.19 -0.161   60   03 17 05.415502 -04 17 25.66896    0.78    1.91 -0.168   45   03 17 05.415507 -04 17 25.66631    0.79    1.62 -0.140   45   0.5952  0.2350 -0.75
WFCS J0317-0624  0314-065  03 17 05.015675 -06 24 48.80669    0.47    1.06  0.089  352   03 17 05.015557 -06 24 48.80624    0.24    0.66 -0.050  305   03 17 05.015539 -06 24 48.80470    0.23    0.59 -0.157  294   0.0572 -9.9    -9.9
WFCS J0317-2127  0315-216  03 17 23.139236 -21 27 44.26569    1.59    3.90 -0.010   45   03 17 23.139219 -21 27 44.26986    1.41    4.06 -0.673   31   03 17 23.139106 -21 27 44.26334    1.08    2.53 -0.604   27   0.4804  0.1980 -0.71
WFCS J0317-3610  0315-363  03 17 34.269717 -36 10 17.41635   12.70   33.50 -0.912   14   03 17 34.270435 -36 10 17.42619   11.43   24.80 -0.854    8   03 17 34.271888 -36 10 17.45634    8.60   17.17 -0.839    8   0.1036  0.1030 -0.00
WFCS J0318+2134  0315+213  03 18 45.669703  21 34 36.68720    0.76    1.52  0.091  117   03 18 45.669561  21 34 36.68507    0.34    0.79  0.105  115   03 18 45.669511  21 34 36.68464    0.30    0.61  0.070  115   0.0652  0.0770  0.13
WFCS J0318+2709  0315+269  03 18 30.395725  27 09 45.64798    1.67    2.18  0.131   21   03 18 30.396000  27 09 45.64786    1.82    2.57  0.132   16   03 18 30.396144  27 09 45.64694    2.23    2.65  0.111   14   0.1997  0.1020 -0.54
WFCS J0318+4151  0314+416  03 18 15.667689  41 51 27.88938    0.99    1.14 -0.113  164   03 18 15.667594  41 51 27.89009    0.44    0.57 -0.156  142   03 18 15.667581  41 51 27.89149    0.37    0.38 -0.188  142  -9.9    -9.9    -9.9
WFCS J0318+6829  0313+683  03 18 19.101897  68 29 31.93240    8.60    4.43  0.283   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1119 -9.9    -9.9
WFCS J0319+2922  0315+291  03 19 00.110594  29 22 19.17929    1.04    1.89 -0.082   28   03 19 00.110568  29 22 19.17954    0.40    0.82  0.095   28   03 19 00.110539  29 22 19.18018    0.29    0.55  0.179   28   0.2480  0.1210 -0.58
WFCS J0319+3905  0315+389  03 19 06.982216  39 05 19.94730    1.29    2.70 -0.046   28   03 19 06.982117  39 05 19.94831    0.46    1.03  0.124   28   03 19 06.982102  39 05 19.94900    0.33    0.69  0.044   28   0.2180  0.1290 -0.42
WFCS J0320+0414  0317+040  03 20 31.029153  04 14 22.86354    1.26    2.63  0.100   44   03 20 31.029008  04 14 22.86754    0.68    1.31  0.040   45   03 20 31.029059  04 14 22.87061    0.45    0.83  0.021   44   0.0918  0.0710 -0.21
WFCS J0320+4818  0317+481  03 20 40.089286  48 18 01.25911    3.03    3.33 -0.132   28   03 20 40.089245  48 18 01.25693    1.37    1.58 -0.119   28   03 20 40.089143  48 18 01.25552    0.73    0.82 -0.191   28   0.0963  0.0570 -0.42
WFCS J0320+6215  0316+620  03 20 45.770911  62 15 07.35656    3.38    2.84 -0.150   40   03 20 45.771008  62 15 07.35463    3.71    2.31 -0.095   22   03 20 45.771098  62 15 07.35366    3.81    1.98 -0.049   21   0.1311  0.0540 -0.71
WFCS J0320+7244  0314+725  03 20 15.024571  72 44 49.59094    3.69    2.54 -0.213   42   03 20 15.024799  72 44 49.58974    1.62    1.50 -0.137   45   03 20 15.025066  72 44 49.59013    1.68    1.44 -0.128   42   0.2357  0.0940 -0.74
WFCS J0320+7331  0315+733  03 20 52.482906  73 31 13.52822    4.72    2.80 -0.264   34   03 20 52.483728  73 31 13.52942    5.80    3.03  0.210   19   03 20 52.484186  73 31 13.53116    6.04    2.79  0.240   19   0.0790 -9.9    -9.9
WFCS J0320-0208  0317-023  03 20 28.610840 -02 08 38.95826    1.53    3.76 -0.286   42   03 20 28.610810 -02 08 38.95802    0.57    1.59 -0.047   43   03 20 28.610870 -02 08 38.95691    0.59    1.40 -0.434   40   0.5189  0.2810 -0.49
WFCS J0320-0826  0317-086  03 20 22.292647 -08 26 59.41803    2.92    4.53  0.485   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0636  0.0510 -0.18
WFCS J0321+0426  0318+042  03 21 30.722076  04 26 27.76959    1.82    6.81  0.136   29   03 21 30.722028  04 26 27.77519    2.01    5.81  0.649   19   03 21 30.722109  04 26 27.77345    2.58    7.47  0.152   14   0.0663  0.0340 -0.54
WFCS J0321+0629  0318+063  03 21 27.668210  06 29 26.13231    2.28    3.72  0.414   28   03 21 27.668125  06 29 26.13571    0.74    1.40  0.382   28   03 21 27.668110  06 29 26.13760    0.43    0.70  0.380   28   0.0983  0.1560  0.37
WFCS J0321+0817  0319+081  03 21 46.478442  08 17 51.76215    3.59    5.40  0.340   13   03 21 46.478723  08 17 51.77467   13.43   22.32  0.556    3   03 21 46.478325  08 17 51.77223   15.08   22.37  0.556    3   0.1107  0.0600 -0.49
WFCS J0321+1806  0318+179  03 21 25.937181  18 06 09.92693    1.04    1.91 -0.217   36   03 21 25.937087  18 06 09.92696    0.43    0.98 -0.204   36   03 21 25.937081  18 06 09.92702    0.37    0.80 -0.292   36   0.0673 -9.9    -9.9
WFCS J0321+5513  0317+550  03 21 24.581864  55 13 00.63769    4.11    2.67  0.206   24   03 21 24.581704  55 13 00.63761    1.64    1.47  0.324   33   03 21 24.581713  55 13 00.63967    1.58    0.96  0.241   24   0.0776  0.0610 -0.19
WFCS J0321-0136  0318-017  03 21 09.951009 -01 36 32.23406    2.12    4.98  0.403   13   03 21 09.950778 -01 36 32.22278    1.10    2.67  0.455   19   03 21 09.950851 -01 36 32.21587    1.65    3.55  0.619   12   0.2356  0.1210 -0.54
WFCS J0321-0722  0318-075  03 21 22.085344 -07 22 17.06550    2.47    4.99  0.515   28   03 21 22.085155 -07 22 17.06419    1.11    2.45  0.615   26   03 21 22.085072 -07 22 17.06213    0.98    1.89  0.712   26   0.1703 -9.9    -9.9
WFCS J0321-0812  0318-083  03 21 04.230777 -08 12 57.32965    2.17    4.22  0.022   28   03 21 04.230616 -08 12 57.32243   12.02    8.02  0.632    8   03 21 04.230917 -08 12 57.31746   13.22    7.64  0.660    8   0.3771  0.1010 -1.06
WFCS J0321-2940  0319-298  03 21 28.831241 -29 40 46.28352    2.96    5.74  0.401   33   03 21 28.831486 -29 40 46.27416    3.15    8.85  0.686   21   03 21 28.831057 -29 40 46.29202    1.94    4.27  0.698   21   2.0617  0.8770 -0.69
WFCS J0322+0711  0320+070  03 22 48.769948  07 11 03.52521    2.82    6.24 -0.330   17   03 22 48.770024  07 11 03.52931    6.50   10.22  0.187    5   03 22 48.770046  07 11 03.53496    7.09    9.77  0.205    5   0.1699  0.0980 -0.44
WFCS J0322+0941  0320+095  03 22 54.577294  09 41 02.25324    1.32    2.52  0.326   34   03 22 54.577181  09 41 02.25430    0.54    1.18  0.391   28   03 22 54.577198  09 41 02.25562    0.48    0.93  0.461   28   0.0781  0.0860  0.08
WFCS J0322+0959  0319+098  03 22 32.223746  09 59 23.53941    1.46    2.65  0.356   31   03 22 32.223613  09 59 23.54109    0.78    1.53  0.463   28   03 22 32.223616  09 59 23.54289    0.79    1.34  0.514   28   0.1289  0.0800 -0.38
WFCS J0322+1756  0319+177  03 22 11.902730  17 56 16.86886    0.80    1.67  0.193   45   03 22 11.902583  17 56 16.86583    0.38    0.90  0.223   45   03 22 11.902542  17 56 16.86518    0.37    0.79  0.256   44   0.1497  0.1160 -0.21
WFCS J0322+2204  0320+218  03 22 56.900473  22 04 08.50493    1.17    1.64  0.058   43   03 22 56.900452  22 04 08.50543    0.50    0.85  0.054   43   03 22 56.900510  22 04 08.50617    0.41    0.72 -0.063   43   0.0696  0.0580 -0.15
WFCS J0322+2334  0319+233  03 22 52.786902  23 34 11.90336    2.31    3.57 -0.087   31   03 22 52.786958  23 34 11.90314    1.11    1.88 -0.059   29   03 22 52.787113  23 34 11.90548    1.13    1.67 -0.075   29   0.1189  0.0960 -0.17
WFCS J0322+4611  0318+460  03 22 25.878702  46 11 15.64077    2.43    2.89  0.173   21   03 22 25.878651  46 11 15.63938    1.49    1.93  0.190   21   03 22 25.878635  46 11 15.63851    0.86    1.12  0.447   21   0.0535  0.1240  0.68
WFCS J0322+5033  0319+503  03 22 49.002493  50 33 15.08862    2.62    2.40  0.345   36   03 22 49.002407  50 33 15.08982    1.45    1.52  0.462   36   03 22 49.002488  50 33 15.09202    1.17    1.04  0.585   36   0.0215  0.0510  0.70
WFCS J0322+5446  0319+545  03 22 54.718945  54 46 40.14708    5.69    4.52 -0.067   17   03 22 54.718602  54 46 40.14208    1.70    1.53  0.073   24   03 22 54.718614  54 46 40.14152    1.98    1.36 -0.435   16   0.1282  0.1170 -0.07
WFCS J0322-0926  0319-096  03 22 01.513936 -09 26 40.74982    3.23    6.12  0.100   21   03 22 01.513812 -09 26 40.74838    2.07    3.87 -0.141   18   03 22 01.513748 -09 26 40.74529    2.13    3.22 -0.156   18   0.1968  0.1060 -0.50
WFCS J0322-1335  0320-137  03 22 38.484820 -13 35 18.06432    1.93    5.14 -0.408   24   03 22 38.484654 -13 35 18.05866    1.21    3.21 -0.493   18   03 22 38.484377 -13 35 18.04349    2.72    8.24 -0.900   13   0.2666  0.1640 -0.39
WFCS J0322-3848  0320-389  03 22 27.989303 -38 48 39.96254   31.35   55.25 -0.124    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9851  0.4510 -0.63
WFCS J0323+7413  0318+740  03 23 43.370033  74 13 29.29512   11.74    2.28 -0.617   23   03 23 43.369129  74 13 29.29491   12.59    3.05 -0.351   14   03 23 43.368855  74 13 29.29377   13.66    2.89 -0.346   14   0.1386 -9.9    -9.9
WFCS J0324+2352  0321+237  03 24 01.036056  23 52 41.54331    1.15    1.54  0.072   43   03 24 01.036026  23 52 41.54332    0.47    0.75  0.083   43   03 24 01.036090  23 52 41.54391    0.39    0.60 -0.007   43   0.0501  0.0670  0.23
WFCS J0324+7251  0319+726  03 24 56.467017  72 51 00.53156    5.89    4.90 -0.250   17   03 24 56.466906  72 51 00.53726    5.86    3.96 -0.132    9   03 24 56.466882  72 51 00.54090    7.48    4.10  0.028    6   0.3445  0.0840 -1.14
WFCS J0324-1044  0321-109  03 24 04.025547 -10 44 57.97561    3.12    9.75  0.180   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0203 -9.9    -9.9
WFCS J0325+0944  0323+095  03 25 45.702967  09 44 29.29933    1.41    2.59  0.314   32   03 25 45.702469  09 44 29.29740    4.24    3.53  0.288   11   03 25 45.702288  09 44 29.29749    4.57    3.31  0.297   11   0.1550  0.0890 -0.45
WFCS J0325+1001  0322+098  03 25 03.873429  10 01 08.21519    1.47    2.68  0.164   32   03 25 03.873392  10 01 08.21210    2.88    2.83  0.146   15   03 25 03.873401  10 01 08.21192    3.06    2.61  0.160   15   0.1364  0.0840 -0.39
WFCS J0325+1120  0322+111  03 25 10.170139  11 20 14.61734    1.19    2.61 -0.145   45   03 25 10.170032  11 20 14.61830    0.41    0.99 -0.178   45   03 25 10.169999  11 20 14.61944    0.23    0.52 -0.312   45   0.0735  0.0690 -0.05
WFCS J0325+2311  0322+230  03 25 02.373345  23 11 41.76766    1.13    1.51  0.072   43   03 25 02.373315  23 11 41.76843    0.46    0.72  0.061   43   03 25 02.373368  23 11 41.76909    0.37    0.55 -0.035   43   0.2151  0.1250 -0.44
WFCS J0325+3332  0322+333  03 25 17.582901  33 32 43.72432    1.73    2.18 -0.380   35   03 25 17.582807  33 32 43.72517    0.79    1.24 -0.405   36   03 25 17.582836  33 32 43.72475    0.71    1.04 -0.472   35   0.0681  0.0670 -0.01
WFCS J0325+3706  0322+369  03 25 26.528749  37 06 53.36892    8.21   10.28  0.308    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1787  0.0780 -0.67
WFCS J0325-0033  0322-007  03 25 24.439297 -00 33 11.68427    1.56    3.34 -0.087   36   03 25 24.439225 -00 33 11.68147    1.49    2.52  0.050   21   03 25 24.439176 -00 33 11.67951    1.55    2.28  0.022   21   0.1533  0.0740 -0.59
WFCS J0325-1801  0323-182  03 25 53.230270 -18 01 57.95322   10.33   13.24  0.303    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4652  0.2310 -0.56
WFCS J0325-1844  0323-189  03 25 54.587011 -18 44 11.64236    1.42    3.09 -0.346   43   03 25 54.586770 -18 44 11.63836    0.51    1.21 -0.364   43   03 25 54.586664 -18 44 11.63470    0.39    0.82 -0.455   43   0.1128  0.0820 -0.26
WFCS J0325-2140  0322-218  03 25 00.813573 -21 40 41.30878    1.55    3.45 -0.055   26   03 25 00.813571 -21 40 41.29293    5.23   10.33 -0.595    9   03 25 00.814142 -21 40 41.28301   20.55   10.87 -0.268    5   0.0990  0.0590 -0.42
WFCS J0325-3915  0323-394  03 25 29.334259 -39 15 39.77204   15.88   50.35  0.940    5   03 25 29.334325 -39 15 39.74624   10.09   34.00  0.907    4   03 25 29.334103 -39 15 39.73581   10.95   31.97  0.917    4   0.1525  0.1340 -0.10
WFCS J0326+0940  0323+094  03 26 25.127615  09 40 13.47312    0.58    1.29 -0.102   72   03 26 25.127499  09 40 13.47421    0.23    0.54 -0.077   72   03 26 25.127586  09 40 13.47885    0.16    0.32 -0.037   72   0.0669 -9.9    -9.9
WFCS J0326+1521  0323+151  03 26 31.632836  15 21 26.74765    2.10    3.63 -0.436   35   03 26 31.632852  15 21 26.74570    0.59    1.12 -0.232   28   03 26 31.632896  15 21 26.74734    0.52    0.90 -0.264   28   0.2136  0.2800  0.22
WFCS J0326+2019  0324+201  03 26 55.136837  20 19 51.98931    1.51    2.48  0.345   30   03 26 55.136784  20 19 51.99098    0.87    1.67  0.352   27   03 26 55.136844  20 19 51.99228    0.88    1.49  0.379   27   0.0476  0.0570  0.15
WFCS J0326+2842  UXARI     03 26 35.435468  28 42 52.52674    3.19    2.87  0.551   19                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0411  0.1160  0.84
WFCS J0326+3501  0323+348  03 26 24.085829  35 01 29.43056    2.50    3.71 -0.032   45   03 26 24.085840  35 01 29.42739    0.72    1.30 -0.178   45   03 26 24.085775  35 01 29.42824    0.42    0.78 -0.309   45   0.2259  0.1260 -0.47
WFCS J0326+3926  0323+392  03 26 21.888523  39 26 49.90543    3.48    2.95 -0.327   21   03 26 21.888470  39 26 49.90543    2.73    2.69  0.305   16   03 26 21.888457  39 26 49.90229    4.52    3.32  0.497   12   0.1290  0.0710 -0.48
WFCS J0326+4310  0323+430  03 26 46.204394  43 10 54.98336    1.47    2.88  0.144   28   03 26 46.204337  43 10 54.98641    0.54    1.14  0.285   28   03 26 46.204327  43 10 54.98789    0.39    0.78  0.267   28   0.1324  0.1350  0.02
WFCS J0326+5739  0322+574  03 26 40.076931  57 39 18.20529  188.58  130.43 -0.995    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5494  0.1880 -0.86
WFCS J0326+6611  0321+660  03 26 20.574946  66 11 02.98780    2.71    2.10 -0.209   36   03 26 20.575108  66 11 02.98768    1.05    1.00  0.007   36   03 26 20.575131  66 11 02.98769    0.73    0.71  0.076   36   0.1135  0.1300  0.11
WFCS J0326-0813  0324-084  03 26 31.656074 -08 13 48.56945    1.24    2.78  0.203   36   03 26 31.655830 -08 13 48.56550    0.63    1.56  0.272   35   03 26 31.655781 -08 13 48.56369    0.47    1.05  0.298   35   0.1348  0.0710 -0.52
WFCS J0326-0847  0324-089  03 26 54.236262 -08 47 15.60612    3.27    7.24  0.609   21   03 26 54.235930 -08 47 15.60875    1.50    3.44  0.663   23   03 26 54.235726 -08 47 15.60846    1.65    3.59  0.752   19   0.2796  0.1550 -0.47
WFCS J0326-1156  0323-121  03 26 10.778777 -11 56 22.59989    2.59    5.42  0.550   28   03 26 10.778631 -11 56 22.59781    0.82    1.94  0.563   28   03 26 10.778573 -11 56 22.59504    0.50    1.02  0.652   28   0.1249  0.1180 -0.05
WFCS J0327+0233  UGC02748  03 27 54.195233  02 33 41.97804    0.76    1.75 -0.070   90   03 27 54.195126  02 33 41.98124    0.30    0.74  0.002   90   03 27 54.195111  02 33 41.98339    0.22    0.47  0.167   90  -9.9     1.9010 -9.9
WFCS J0327+1208  0324+119  03 27 22.975519  12 08 35.34857    2.16    3.95 -0.389   32   03 27 22.975560  12 08 35.34683    0.59    1.13 -0.173   29   03 27 22.975612  12 08 35.34838    0.52    0.90 -0.175   29   1.2087  0.4470 -0.80
WFCS J0327-0814  0324-08A  03 27 19.885797 -08 14 57.71962    1.36    3.12  0.262   36   03 27 19.885597 -08 14 57.71772    0.70    1.74  0.340   36   03 27 19.885580 -08 14 57.71689    0.60    1.33  0.442   36   0.0542  0.0610  0.10
WFCS J0327-1529  0325-156  03 27 27.266727 -15 29 25.37611   12.31   13.89  0.216    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2759  0.1240 -0.64
WFCS J0327-2846  0325-289  03 27 34.011860 -28 46 21.33445    2.38    5.65 -0.058   25   03 27 34.011460 -28 46 21.32236    2.09    4.54 -0.717   18   03 27 34.011618 -28 46 21.32546    2.22    4.00 -0.594   16   0.1714  0.0940 -0.48
WFCS J0328+3139  0325+314  03 28 43.208207  31 39 12.02739    2.17    3.15 -0.433   33   03 28 43.208108  31 39 12.02679    0.53    1.02 -0.262   31   03 28 43.208091  31 39 12.02788    0.54    0.93 -0.415   29   0.1660  0.2140  0.20
WFCS J0328+5509  0324+549  03 28 11.458080  55 09 10.91207    4.77    5.84 -0.222   15   03 28 11.458891  55 09 10.90736   18.35    7.01  0.912    6                                     -9.9    -9.9  -9.9      0   0.7033  0.2090 -0.98
WFCS J0328+6258  0324+628  03 28 33.997289  62 58 37.75028    4.51    1.93 -0.549   45   03 28 33.997702  62 58 37.75148    1.53    0.77 -0.570   45   03 28 33.997907  62 58 37.75265    0.86    0.44 -0.639   45   0.1982  0.1540 -0.20
WFCS J0328+7429  0323+743  03 28 50.569418  74 29 45.20728   12.27    2.63 -0.623   28   03 28 50.569546  74 29 45.20867    4.12    0.98 -0.617   28   03 28 50.569672  74 29 45.20888    2.64    0.55 -0.583   28   0.0596  0.0580 -0.02
WFCS J0328-2329  0325-236  03 28 06.710179 -23 29 59.58916    1.61    3.61  0.072   45   03 28 06.710096 -23 29 59.59206    0.75    1.68 -0.061   44   03 28 06.710000 -23 29 59.59016    0.53    1.18 -0.133   44   0.0985  0.0690 -0.29
WFCS J0328-2841  0326-288  03 28 36.518307 -28 41 55.94287    4.45   15.56 -0.340   19   03 28 36.518341 -28 41 55.94997    2.52    9.17 -0.511   16   03 28 36.518452 -28 41 55.94648    3.02    9.39 -0.480   13   1.4493  0.5290 -0.81
WFCS J0329+2103  0326+208  03 29 49.547568  21 03 55.26930    1.28    1.89  0.051   43   03 29 49.547548  21 03 55.27001    0.64    1.21  0.026   43   03 29 49.547619  21 03 55.27079    0.62    1.15 -0.053   41   0.3845  0.1770 -0.62
WFCS J0329+3947  0326+396  03 29 23.886554  39 47 31.96021    5.33    3.40 -0.650   28   03 29 23.886610  39 47 31.96144    2.21    1.43 -0.596   27   03 29 23.886696  39 47 31.96176    1.80    1.12 -0.531   27   0.2421  0.3400  0.27
WFCS J0329-0430  0327-046  03 29 51.703145 -04 30 57.50407   15.83   23.49 -0.757    5   03 29 51.701801 -04 30 57.49428    3.89    9.52 -0.148    6                                     -9.9    -9.9  -9.9      0   0.1186  0.0670 -0.46
WFCS J0329-1002  0327-102  03 29 53.798130 -10 02 54.24330    1.30    3.09 -0.174   36   03 29 53.798013 -10 02 54.23951    0.52    1.23 -0.135   36   03 29 53.797982 -10 02 54.23739    0.24    0.56 -0.061   36   0.2267  0.1930 -0.13
WFCS J0329-2435  0327-247  03 29 38.364732 -24 35 52.38793    3.31    6.77  0.702   25   03 29 38.364886 -24 35 52.39017    5.46   11.68  0.598   13   03 29 38.365341 -24 35 52.37147    7.62   14.16  0.784   12   0.0961  0.0630 -0.34
WFCS J0329-2444  0327-249  03 29 34.217015 -24 44 26.42757    2.38    4.95 -0.084   28   03 29 34.217061 -24 44 26.43024   16.69   29.35 -0.050    4   03 29 34.216925 -24 44 26.42181   18.28   28.05 -0.027    4   0.0228 -9.9    -9.9
WFCS J0329-4232  0327-427  03 29 42.920410 -42 32 43.34946    6.07   29.56  0.334   19   03 29 42.919996 -42 32 43.39832   10.79   37.62 -0.403   10   03 29 42.920246 -42 32 43.40656   11.23   33.68 -0.412   10  -9.9     0.1590 -9.9
WFCS J0330+2219  0327+221  03 30 41.117762  22 19 30.95214    5.03    3.66 -0.165   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2852  0.0830 -0.99
WFCS J0330+3004  0327+298  03 30 27.748838  30 04 05.18250    5.59    6.27  0.738   10   03 30 27.748031  30 04 05.15529   15.65   27.18  0.778    3   03 30 27.747818  30 04 05.15086   18.08   27.40  0.782    3   0.4431  0.1230 -1.03
WFCS J0330+3032  0327+303  03 30 09.143353  30 32 49.45730    3.69    2.87  0.212    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1900  0.1170 -0.39
WFCS J0330+4413  0326+440  03 30 18.123480  44 13 00.60053    2.67    2.81  0.540   21   03 30 18.123387  44 13 00.59979    1.07    1.25  0.565   21   03 30 18.123391  44 13 00.60066    0.93    0.92  0.599   21   0.0619  0.0680  0.08
WFCS J0330+5015  0326+500  03 30 25.393301  50 15 26.88249    7.53    5.32  0.470   12   03 30 25.393314  50 15 26.87658   21.22   13.30  0.623    6   03 30 25.386519  50 15 26.83607   46.53   26.25  0.770    3   0.1442  0.0880 -0.40
WFCS J0330+7150  0325+716  03 30 24.980363  71 50 13.26074   24.40    7.41  0.102    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.3913  0.5590 -0.73
WFCS J0330-0740  0327-078  03 30 23.115585 -07 40 52.55802    0.91    2.25  0.128   34   03 30 23.115490 -07 40 52.55403    0.42    1.09  0.051   33   03 30 23.115446 -07 40 52.55005    0.40    0.92  0.085   32   0.3672  0.1370 -0.79
WFCS J0330-3546  0328-359  03 30 05.840708 -35 46 24.48119   14.46   54.90  0.702    8   03 30 05.840813 -35 46 24.46585    7.15   28.57  0.694    7   03 30 05.840415 -35 46 24.46868    6.30   19.51  0.707    7   0.1178  0.1010 -0.12
WFCS J0331+2403  0328+238  03 31 47.478110  24 03 10.19097    1.38    2.28 -0.006   56   03 31 47.478111  24 03 10.19152    0.58    0.99  0.053   56   03 31 47.478093  24 03 10.19190    0.40    0.56  0.113   56   0.1717  0.1470 -0.13
WFCS J0331+3104  0328+309  03 31 54.296045  31 04 40.82577    1.96    3.01  0.030   32   03 31 54.296038  31 04 40.82545    0.78    1.50  0.010   42   03 31 54.296131  31 04 40.82744    1.03    1.45  0.133   31   0.1977  0.0870 -0.66
WFCS J0331+4229  0328+423  03 31 49.144048  42 29 39.87641    4.08    3.86  0.191   15   03 31 49.143742  42 29 39.86662   10.53    7.30 -0.160    4   03 31 49.143775  42 29 39.86169   11.69    7.00 -0.187    4   0.2052  0.1050 -0.54
WFCS J0331+4413  0328+440  03 31 42.603581  44 13 11.00143    6.34    4.36  0.560   14   03 31 42.603634  44 13 10.99873    6.90    4.20  0.574   12   03 31 42.603731  44 13 10.99819    7.86    4.39  0.497   11   0.3405  0.0760 -1.21
WFCS J0331+4806  0328+479  03 31 44.874468  48 06 09.27812    1.89    2.81 -0.214   36   03 31 44.874455  48 06 09.27585    0.64    1.18 -0.136   36   03 31 44.874525  48 06 09.27524    0.42    0.83 -0.120   36   0.1403  0.1300 -0.06
WFCS J0331+5131  0328+513  03 31 58.569290  51 31 05.47314    2.58    3.40 -0.499   21                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5857  0.2040 -0.85
WFCS J0331+6124  0327+612  03 31 22.312288  61 24 47.53698    3.50    1.68 -0.659   43   03 31 22.312324  61 24 47.53709    2.10    1.29 -0.731   39   03 31 22.312417  61 24 47.53698    2.28    1.20 -0.758   38   0.3552  0.1370 -0.77
WFCS J0331-0612  0329-063  03 31 41.090111 -06 12 48.00905    1.30    3.17 -0.197   28   03 31 41.090105 -06 12 48.01179    0.99    2.66 -0.486   25   03 31 41.090094 -06 12 48.01026    1.16    2.67 -0.554   23   0.1353  0.0690 -0.54
WFCS J0331-1202  0329-122  03 31 34.110900 -12 02 15.40503    1.17    2.70 -0.011   36   03 31 34.110789 -12 02 15.40420    0.89    2.39  0.001   23   03 31 34.110754 -12 02 15.40210    0.94    2.21  0.036   23   0.0648  0.0710  0.07
WFCS J0331-1403  0329-142  03 31 47.975266 -14 03 53.71402    1.26    2.99  0.271   36   03 31 47.975094 -14 03 53.71081    0.70    1.77  0.344   35   03 31 47.975047 -14 03 53.70824    0.69    1.50  0.384   35   0.0567  0.0580  0.02
WFCS J0331-1835  0329-187  03 31 33.732888 -18 35 06.82412    0.64    1.33  0.166  260   03 31 33.732773 -18 35 06.82368    0.35    0.82  0.021  217   03 31 33.732737 -18 35 06.82235    0.38    0.80 -0.006  202   0.5575  0.1660 -0.98
WFCS J0331-2645  0329-269  03 31 29.957406 -26 45 47.32115    1.73    3.90  0.259   25   03 31 29.957189 -26 45 47.33255   12.18   40.69  0.166    4   03 31 29.957383 -26 45 47.31354   13.48   38.80  0.144    4   0.4316  0.0930 -1.24
WFCS J0331-3824  0329-385  03 31 06.378317 -38 24 04.65092    2.28    4.99  0.195   28   03 31 06.378274 -38 24 04.65499    1.03    2.46  0.133   28   03 31 06.378186 -38 24 04.65221    0.66    1.40  0.069   28   0.0298 -9.9    -9.9
WFCS J0331-4302  0329-432  03 31 12.198026 -43 02 09.12146    7.83   26.10 -0.430   15   03 31 12.198716 -43 02 09.14927    1.64    6.26 -0.544   15   03 31 12.198823 -43 02 09.16276    1.55    5.37 -0.577   15  -9.9     0.2140 -9.9
WFCS J0332+1736  0329+174  03 32 01.951236  17 36 01.75987    2.53    3.22  0.145   22   03 32 01.950963  17 36 01.75542    1.50    2.20  0.222   20   03 32 01.950781  17 36 01.75485    2.03    1.94  0.065   18   0.1097  0.1210  0.08
WFCS J0332+2324  0329+232  03 32 22.522772  23 24 19.75520    1.17    1.55  0.083   43   03 32 22.522781  23 24 19.75567    0.50    0.78  0.089   43   03 32 22.522847  23 24 19.75613    0.43    0.63 -0.004   43   0.0956  0.0770 -0.17
WFCS J0332+2742  0329+275  03 32 56.285176  27 42 14.66140    2.08    3.01 -0.449   36   03 32 56.285151  27 42 14.66171    0.92    1.52 -0.340   34   03 32 56.285171  27 42 14.66279    0.78    1.22 -0.319   34   0.4503  0.1590 -0.84
WFCS J0332+4621  0329+461  03 32 48.266695  46 21 11.04348    2.52    2.97  0.260   21   03 32 48.266775  46 21 11.04263    2.33    2.67  0.493   17   03 32 48.266820  46 21 11.04158    2.23    2.25  0.633   17   0.3818  0.1300 -0.87
WFCS J0332+4902  0329+488  03 32 51.823570  49 02 34.28423    2.89    3.09 -0.141   28   03 32 51.823471  49 02 34.28320    1.12    1.29 -0.136   28   03 32 51.823370  49 02 34.28302    0.49    0.53 -0.162   28   0.0865  0.0750 -0.11
WFCS J0333+0822  0330+082  03 33 37.524527  08 22 43.48404    1.03    2.48 -0.220   36   03 33 37.524485  08 22 43.48452    0.38    0.97 -0.172   36   03 33 37.524491  08 22 43.48498    0.23    0.54 -0.118   36   0.3317  0.1880 -0.46
WFCS J0333+1458  0330+148  03 33 12.905128  14 58 31.05111    1.43    1.72  0.276   30   03 33 12.905052  14 58 31.05188    0.56    0.77  0.308   30   03 33 12.905072  14 58 31.05296    0.40    0.52  0.157   30   0.0486  0.1030  0.60
WFCS J0333+2257  0330+227  03 33 33.950467  22 57 48.17811    1.76    3.32 -0.074   36   03 33 33.950360  22 57 48.17714    1.01    1.60 -0.057   31   03 33 33.950397  22 57 48.17865    0.98    1.30 -0.067   31   0.0977  0.0660 -0.32
WFCS J0333+3356  0330+337  03 33 23.693534  33 56 37.14520    3.36    4.00  0.128   28   03 33 23.693507  33 56 37.14465    1.37    1.83  0.067   28   03 33 23.693427  33 56 37.14359    0.76    0.99  0.093   28   0.1193  0.1190 -0.00
WFCS J0333+4006  0330+399  03 33 46.817923  40 06 38.61202   14.72   20.59 -0.900    5   03 33 46.818593  40 06 38.59655    2.62    4.66 -0.382    6                                     -9.9    -9.9  -9.9      0   0.0655  0.0360 -0.48
WFCS J0333+4121  0330+411  03 33 27.445104  41 21 58.21003    8.22    7.63  0.374    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3276  0.1060 -0.91
WFCS J0333+4608  0330+459  03 33 46.591733  46 08 19.47702    2.36    2.75  0.217   21   03 33 46.591692  46 08 19.47607    1.33    1.62  0.144   21   03 33 46.591708  46 08 19.47552    0.69    0.74  0.300   21   0.0728  0.1240  0.43
WFCS J0333+6232  0328+623  03 33 00.489097  62 32 11.92985    4.60    3.47 -0.611   45   03 33 00.488880  62 32 11.93099    1.71    1.50 -0.574   45   03 33 00.488917  62 32 11.93235    1.18    1.02 -0.625   45   0.1712  0.0800 -0.61
WFCS J0333+7850  0326+786  03 33 44.569667  78 50 28.56167   10.47    5.52 -0.491   45   03 33 44.570710  78 50 28.55409    4.10    2.41 -0.394   45   03 33 44.571252  78 50 28.55049    2.52    1.43 -0.359   45   0.1019 -9.9    -9.9
WFCS J0333-0523  0331-055  03 33 32.166266 -05 23 00.89346    1.51    2.93  0.317   36   03 33 32.166206 -05 23 00.89028    0.53    1.22  0.247   36   03 33 32.166144 -05 23 00.88800    0.33    0.78 -0.078   36   0.0222  0.0870  1.10
WFCS J0333-3113  0331-313  03 33 37.748061 -31 13 14.94637    7.92   28.22  0.502   10   03 33 37.747889 -31 13 14.95365    4.54   13.37  0.512    8   03 33 37.747574 -31 13 14.95842    4.11    9.42  0.536    8   0.1168 -9.9    -9.9
WFCS J0333-3807  0331-382  03 33 29.833815 -38 07 11.62597    5.14   16.09  0.720   10   03 33 29.833896 -38 07 11.62132    2.84    9.99  0.754   10   03 33 29.833640 -38 07 11.62487    2.19    6.93  0.755   10   0.0562  0.1220  0.62
WFCS J0334+2707  0331+269  03 34 42.480724  27 07 20.85527    2.11    4.54  0.224   28   03 34 42.480668  27 07 20.84614    2.28    7.95  0.530   15   03 34 42.480728  27 07 20.84138    2.47    7.71  0.551   15   0.1213  0.0530 -0.67
WFCS J0334+4611  0330+460  03 34 23.190981  46 11 52.21725    1.40    2.13 -0.023   36   03 34 23.190940  46 11 52.21797    0.75    1.26 -0.019   36   03 34 23.190929  46 11 52.21981    0.56    0.96 -0.057   36   0.3093  0.1200 -0.76
WFCS J0334+5437  0331+544  03 34 55.954139  54 37 23.56139    4.74    3.20 -0.418   42   03 34 55.954100  54 37 23.55786    2.56    2.12 -0.595   24   03 34 55.954199  54 37 23.55719    2.78    2.18 -0.657   23   0.5104  0.2360 -0.62
WFCS J0334+6517  0330+651  03 34 35.649564  65 17 30.36525    4.62    3.47  0.191   21   03 34 35.649404  65 17 30.36373    5.35    2.75  0.192   12   03 34 35.649196  65 17 30.36261    5.41    2.09  0.221   11   0.3079 -9.9    -9.9
WFCS J0334-3900  0332-391  03 34 03.324628 -39 00 36.15983   30.30   69.25 -0.781    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2942  0.5100  0.44
WFCS J0335+2121  0333+211  03 35 55.691417  21 21 11.72598    4.57    5.35  0.102   11   03 35 55.691986  21 21 11.74192   31.06   13.71  0.390    3   03 35 55.692484  21 21 11.74736   34.66   13.38  0.391    3   0.0995  0.0620 -0.38
WFCS J0335+2733  0332+273  03 35 08.053898  27 33 26.75857    1.37    2.52 -0.263   45   03 35 08.053743  27 33 26.75937    0.50    1.06 -0.260   45   03 35 08.053709  27 33 26.76002    0.35    0.70 -0.273   45   0.1351  0.0620 -0.63
WFCS J0335+4203  0332+418  03 35 24.293021  42 03 52.33779    2.90    3.01  0.584   21   03 35 24.292938  42 03 52.33785    1.72    1.85  0.755   18   03 35 24.292967  42 03 52.33897    1.73    1.58  0.797   18   0.0785  0.0520 -0.33
WFCS J0335+6928  0330+693  03 35 03.031192  69 28 50.56461    7.91    4.52 -0.549   33   03 35 03.031066  69 28 50.55362   19.04   13.28 -0.351    8   03 35 03.030772  69 28 50.54984   20.42   12.15 -0.324    8   0.2377  0.0700 -0.98
WFCS J0335-0155  0332-020  03 35 14.450679 -01 55 57.22072    1.94    4.36 -0.289   29   03 35 14.450630 -01 55 57.21926    0.49    1.11 -0.162   25   03 35 14.450646 -01 55 57.21724    0.50    0.98 -0.170   23   0.4086  0.3400 -0.15
WFCS J0335-1142  0332-118  03 35 08.200564 -11 42 10.41037    3.67    5.35  0.486   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4866  0.1980 -0.72
WFCS J0335-1502  0333-152  03 35 48.412738 -15 02 10.33532    6.52   10.79  0.523   15   03 35 48.432682 -15 02 10.76759  214.13  365.39 -0.996    3   03 35 48.442875 -15 02 10.98545  227.86  338.69 -0.996    3   0.3873  0.1780 -0.63
WFCS J0335-3119  0333-314  03 35 40.548803 -31 19 02.31923    2.96   13.35  0.196   28   03 35 40.549023 -31 19 02.31063    2.79   10.96  0.436   19   03 35 40.548715 -31 19 02.31262    2.35    7.21  0.445   19   0.0507 -9.9    -9.9
WFCS J0336+0035  HR1099    03 36 47.258175  00 35 13.64279  143.31  147.91  0.000   45   03 36 47.258093  00 35 13.64270  114.39  130.78 -0.000   45   03 36 47.258000  00 35 13.64496   87.55   87.56 -0.000   45   0.1223 -9.9    -9.9
WFCS J0336+1302  0333+128  03 36 26.678770  13 02 32.30853    7.68    9.36  0.616   12   03 36 26.680440  13 02 32.33151   14.59   25.58  0.613    4   03 36 26.679591  13 02 32.31334   14.13   21.33  0.473    5   1.9900  0.8420 -0.69
WFCS J0336+2235  0333+224  03 36 04.850307  22 35 35.19492    1.18    1.58  0.084   43   03 36 04.850283  22 35 35.19602    0.48    0.76  0.086   43   03 36 04.850343  22 35 35.19674    0.39    0.61 -0.033   43   0.0816  0.0780 -0.04
WFCS J0336+7014  0331+700  03 36 45.061688  70 14 36.06985   17.46    4.73 -0.306    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0907  0.0530 -0.43
WFCS J0336-0506  0334-052  03 36 49.194684 -05 06 13.54741    6.19    8.94  0.370   11   03 36 49.194404 -05 06 13.54849    0.93    2.24 -0.198   25   03 36 49.194095 -05 06 13.54038    4.18    5.40  0.352   11   0.2449  0.0870 -0.83
WFCS J0336-1356  0334-141  03 36 42.738482 -13 56 18.64366    1.54    3.46  0.041   44   03 36 42.738318 -13 56 18.64023    0.86    1.83  0.131   40   03 36 42.738333 -13 56 18.63740    0.50    1.25  0.387   39   0.3772  0.2140 -0.46
WFCS J0336-1529  0334-156  03 36 52.438382 -15 29 09.41135    1.28    3.12  0.249   36   03 36 52.438175 -15 29 09.40947    0.58    1.61  0.395   36   03 36 52.438123 -15 29 09.40700    0.53    1.33  0.470   36   0.1014  0.0860 -0.13
WFCS J0336-2644  0334-269  03 36 17.627886 -26 44 18.07854    1.90    4.68  0.068   33   03 36 17.627661 -26 44 18.07340    0.56    1.43 -0.044   32   03 36 17.627582 -26 44 18.06840    0.61    1.39  0.003   31   0.0701 -9.9    -9.9
WFCS J0337+0829  0334+083  03 37 12.946704  08 29 40.25111    1.06    2.32  0.184   45   03 37 12.946594  08 29 40.25114    0.55    1.13  0.047   40   03 37 12.946623  08 29 40.25204    0.46    0.75 -0.089   40   0.1920  0.1310 -0.31
WFCS J0337+3914  0334+390  03 37 59.614453  39 14 31.06257    3.07    3.07 -0.340   45   03 37 59.614517  39 14 31.06181    0.65    0.69 -0.242   45   03 37 59.614601  39 14 31.06286    0.54    0.49 -0.297   45   0.2258  0.2030 -0.09
WFCS J0337+4741  0333+475  03 37 11.731894  47 41 32.08436   18.13    9.57 -0.646    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4581  0.1500 -0.90
WFCS J0337+5045  0334+505  03 37 43.049432  50 45 47.83650    2.68    2.59  0.568   35   03 37 43.049387  50 45 47.83341    2.58    2.17  0.692   23   03 37 43.049483  50 45 47.83335    2.73    1.94  0.726   23   3.3350  1.3390 -0.73
WFCS J0338+0625  0335+062  03 38 22.701433  06 25 44.27746    1.18    3.15  0.045   28   03 38 22.701316  06 25 44.27769    0.71    2.01 -0.145   24   03 38 22.701286  06 25 44.27855    0.72    1.67 -0.225   24   0.3025  0.1370 -0.64
WFCS J0338+3106  0334+309  03 38 00.342882  31 06 09.79055    1.38    2.36  0.281   36   03 38 00.342824  31 06 09.79083    0.35    0.70  0.210   36   03 38 00.342823  31 06 09.79029    0.26    0.44  0.317   36   0.1386  0.1140 -0.16
WFCS J0338-0752  0336-080  03 38 26.994376 -07 52 28.97936    1.31    3.68 -0.211   45   03 38 26.994280 -07 52 28.97842    0.44    1.33 -0.273   45   03 38 26.994221 -07 52 28.97646    0.28    0.67 -0.253   45   0.2841  0.1500 -0.51
WFCS J0338-0909  0336-093  03 38 55.803802 -09 09 56.68950    1.20    2.71  0.237   36   03 38 55.803594 -09 09 56.68805    0.62    1.52  0.280   36   03 38 55.803549 -09 09 56.68649    0.61    1.31  0.294   36   0.1752  0.0960 -0.48
WFCS J0338-1149  0335-119  03 38 18.175856 -11 49 08.25040    3.31    6.51 -0.299   16   03 38 18.176379 -11 49 08.24418    6.71    5.74  0.036    7   03 38 18.176552 -11 49 08.23910    7.07    5.29  0.020    7   0.2388  0.1260 -0.51
WFCS J0339+1329  0336+133  03 39 43.846248  13 29 03.82588    1.79    3.38 -0.386   36   03 39 43.846176  13 29 03.82751    0.48    1.01 -0.028   28   03 39 43.846186  13 29 03.82970    0.46    0.85 -0.052   28   0.3622  0.2990 -0.15
WFCS J0339+4707  0336+469  03 39 34.161168  47 07 49.27739    2.38    2.69  0.243   21   03 39 34.161175  47 07 49.27656    1.32    1.57  0.176   21   03 39 34.161220  47 07 49.27610    0.76    0.78  0.313   21   0.0978  0.1490  0.34
WFCS J0339+4951  0335+496  03 39 17.246917  49 51 08.10025    2.96    3.42 -0.492   41   03 39 17.246731  49 51 08.10174    1.05    1.49 -0.519   45   03 39 17.246748  49 51 08.10337    0.92    1.23 -0.470   41   0.1313  0.0540 -0.72
WFCS J0339+5930  0334+593  03 39 00.592543  59 30 30.65231    4.15    3.16 -0.639   45   03 39 00.592433  59 30 30.65414    1.47    1.28 -0.600   45   03 39 00.592524  59 30 30.65538    0.81    0.69 -0.619   45   0.0531  0.0560  0.04
WFCS J0339-2129  0337-216  03 39 39.240736 -21 29 27.02572    1.05    2.53  0.000  112   03 39 39.240632 -21 29 27.02335    0.52    1.38  0.055  108   03 39 39.240622 -21 29 27.02094    0.48    1.09 -0.042   98   0.5145  0.1930 -0.79
WFCS J0339-2224  0337-225  03 39 40.189739 -22 24 46.33504    0.74    1.80  0.094  215   03 39 40.189589 -22 24 46.33903    0.53    1.10  0.182  143   03 39 40.189536 -22 24 46.33724    0.47    0.80  0.207  141   0.7556  0.2130 -1.02
WFCS J0340+0735  0338+074  03 40 53.736199  07 35 24.89337    1.96    3.89 -0.383   36   03 40 53.736260  07 35 24.89150    0.52    1.02 -0.095   33   03 40 53.736289  07 35 24.89354    0.44    0.78 -0.097   33   1.0140  0.5360 -0.51
WFCS J0340-0016  0337-004  03 40 00.950868 -00 16 58.34330    1.33    2.87  0.122   42   03 40 00.950685 -00 16 58.34132    1.28    2.13  0.246   29   03 40 00.950676 -00 16 58.34011    1.29    1.75  0.284   29   0.2695  0.1430 -0.51
WFCS J0340-0557  0337-061  03 40 00.851046 -05 57 03.75369    1.46    2.80  0.317   36   03 40 00.850975 -05 57 03.74980    0.49    1.07  0.296   36   03 40 00.850934 -05 57 03.74663    0.27    0.61  0.042   36   0.0502  0.0530  0.04
WFCS J0340-1249  0337-129  03 40 08.519613 -12 49 05.92238    1.28    3.28  0.019   36   03 40 08.519486 -12 49 05.92103    0.44    1.26 -0.042   36   03 40 08.519441 -12 49 05.91867    0.34    0.85 -0.134   36   0.0599  0.1110  0.50
WFCS J0340-2152  0337-220  03 40 03.411762 -21 52 01.52680    6.87   22.93 -0.869    8   03 40 03.411391 -21 52 01.51804    3.07    9.71 -0.654    6   03 40 03.411941 -21 52 01.54529    2.94    7.47 -0.523    6   0.4386  0.1830 -0.70
WFCS J0340-2427  0338-246  03 40 33.815795 -24 27 11.50388    1.42    3.49  0.047   99   03 40 33.815820 -24 27 11.49578    0.89    2.24  0.066   61   03 40 33.815791 -24 27 11.48830    0.88    1.94  0.107   59   0.0824 -9.9    -9.9
WFCS J0340-2547  0338-259  03 40 39.736740 -25 47 34.20938    2.20    5.71  0.045   27   03 40 39.736557 -25 47 34.20899    0.89    2.34 -0.068   30   03 40 39.736458 -25 47 34.20522    0.81    1.87 -0.160   27   0.3470  0.1060 -0.95
WFCS J0341+0524  0339+052  03 41 56.730244  05 24 40.15764    1.27    2.47  0.233   36   03 41 56.729968  05 24 40.16038    1.24    2.69 -0.297   26   03 41 56.729919  05 24 40.16193    1.28    2.49 -0.369   26   0.0978  0.0460 -0.61
WFCS J0341+2547  0338+256  03 41 55.407858  25 47 03.49406    1.99    2.88  0.255   28   03 41 55.407723  25 47 03.49236    0.73    1.27  0.274   28   03 41 55.407700  25 47 03.49305    0.55    0.85  0.285   28   0.0771  0.0880  0.11
WFCS J0341+5555  0337+557  03 41 48.904758  55 55 25.84646    2.50    3.06 -0.088   41   03 41 48.904869  55 55 25.84519    1.91    2.27 -0.070   24   03 41 48.904946  55 55 25.84550    1.96    2.16 -0.011   23   0.3619  0.1790 -0.57
WFCS J0341-1052  0338-110  03 41 09.689622 -10 52 50.18796    0.99    2.10 -0.084   45   03 41 09.689540 -10 52 50.18618    0.42    0.89 -0.147   45   03 41 09.689545 -10 52 50.18426    0.23    0.53 -0.191   45   0.0479  0.1590  0.97
WFCS J0341-1931  0338-196  03 41 06.836605 -19 31 49.87139    9.80   19.84 -0.357   13   03 41 06.842240 -19 31 50.02302  388.85  749.14 -0.999    5   03 41 06.838630 -19 31 49.93048  399.61  669.87 -0.999    5   0.5395  0.1790 -0.89
WFCS J0342+2749  0339+276  03 42 58.918316  27 49 17.01640    1.12    1.90  0.236   36   03 42 58.918154  27 49 17.01622    0.50    0.94  0.225   35   03 42 58.918127  27 49 17.01651    0.42    0.68  0.282   35   0.0434  0.0650  0.33
WFCS J0342+4630  0339+463  03 42 39.451888  46 30 52.61456    1.95    2.43  0.179   27   03 42 39.451976  46 30 52.61665    8.13    4.51  0.895   13   03 42 39.452104  46 30 52.61986    9.01    4.31  0.909   13   0.3350  0.1010 -0.96
WFCS J0342+6718  0338+671  03 42 51.822828  67 18 20.50085    2.91    2.28 -0.140   36   03 42 51.822957  67 18 20.50328    1.35    1.37  0.018   36   03 42 51.822969  67 18 20.50455    1.17    1.19  0.030   36   0.3075  0.1430 -0.62
WFCS J0342-0435  0339-047  03 42 08.504772 -04 35 42.10282    0.88    2.06  0.223   36   03 42 08.504666 -04 35 42.10009    0.35    0.86  0.178   36   03 42 08.504649 -04 35 42.09796    0.32    0.67  0.296   36   0.1348  0.2810  0.59
WFCS J0342-3007  0340-302  03 42 40.343174 -30 07 58.26469    2.86    7.43  0.066   45   03 42 40.343029 -30 07 58.25827    0.42    1.11 -0.187   45   03 42 40.342933 -30 07 58.24999    0.27    0.58 -0.322   45   0.1558  0.1620  0.03
WFCS J0342-3147  0340-319  03 42 58.017980 -31 47 05.81792   17.58   50.21  0.618    8   03 42 58.018923 -31 47 05.78774   15.03   32.69  0.554    4   03 42 58.020154 -31 47 05.78892   15.86   27.40  0.560    3   0.4442  0.1770 -0.74
WFCS J0342-3703  0340-372  03 42 05.406680 -37 03 21.57385    2.72    5.77  0.080   15   03 42 05.406440 -37 03 21.57406    1.01    2.91 -0.128   21   03 42 05.406266 -37 03 21.56997    1.47    2.95 -0.009   13   2.0596  0.8720 -0.69
WFCS J0343+0643  0341+065  03 43 58.979309  06 43 56.19510    2.07    4.11 -0.361   28   03 43 58.979326  06 43 56.19433    0.53    1.06 -0.091   29   03 43 58.979364  06 43 56.19586    0.46    0.82 -0.125   27   0.5392  0.2670 -0.57
WFCS J0343+1153  0340+117  03 43 20.302791  11 53 51.24773    2.76    5.18  0.417   19   03 43 20.302287  11 53 51.25185    4.27    7.73 -0.443   11   03 43 20.300694  11 53 51.23665    9.71   13.70  0.426    8   0.0259  0.0500  0.53
WFCS J0343-2629  0340-266  03 43 01.596527 -26 29 45.54238    2.24    4.91  0.212   33   03 43 01.596236 -26 29 45.54219    0.86    2.38  0.011   33   03 43 01.596097 -26 29 45.54091    0.68    1.77 -0.090   32   0.0452  0.0930  0.58
WFCS J0344+1231  0341+123  03 44 37.952346  12 31 23.34478    1.87    3.19  0.358   28   03 44 37.952212  12 31 23.34481    0.68    1.40  0.434   28   03 44 37.952175  12 31 23.34574    0.49    0.94  0.566   28   0.0475  0.0690  0.30
WFCS J0344+1729  0341+173  03 44 31.361960  17 29 08.81344    6.66    7.16  0.433   12   03 44 31.361902  17 29 08.81237    0.88    1.92 -0.164   33   03 44 31.361795  17 29 08.81449    4.27    3.93  0.478   12   0.1087  0.0710 -0.34
WFCS J0344+1834  0342+184  03 44 54.222419  18 34 01.65693    1.47    2.36  0.211   36   03 44 54.222394  18 34 01.65629    0.54    1.19  0.176   36   03 44 54.222417  18 34 01.65828    0.37    0.93  0.012   35   0.0933  0.0930 -0.00
WFCS J0344+2649  0341+266  03 44 32.339339  26 49 22.40328    1.16    1.82  0.167   59   03 44 32.339305  26 49 22.40325    0.55    0.99  0.221   56   03 44 32.339364  26 49 22.40330    0.49    0.78  0.213   55   0.1367  0.0730 -0.50
WFCS J0344+5102  0340+508  03 44 17.315470  51 02 20.74433    3.31    2.18 -0.621   34   03 44 17.315342  51 02 20.74707    1.86    1.52 -0.668   34   03 44 17.315237  51 02 20.75005    2.07    1.42 -0.697   32   0.0080 -9.9    -9.9
WFCS J0344+5118  0340+511  03 44 39.130116  51 18 53.84914    1.90    2.69 -0.180   36   03 44 39.130189  51 18 53.84775    0.80    1.32  0.020   36   03 44 39.130294  51 18 53.84721    0.55    0.89  0.197   36   0.3056  0.1650 -0.50
WFCS J0344+6025  0339+602  03 44 02.416322  60 25 09.38518    4.53    3.49 -0.600   44   03 44 02.416332  60 25 09.38678    2.57    2.11 -0.555   31   03 44 02.416387  60 25 09.38783    2.56    1.80 -0.429   30   0.2653  0.0990 -0.79
WFCS J0344-2337  0342-237  03 44 24.376843 -23 37 31.45065    1.40    3.05 -0.017   74   03 44 24.376884 -23 37 31.44840    1.11    2.35 -0.523   49   03 44 24.376940 -23 37 31.44716    1.16    2.17 -0.495   44   0.0767  0.0510 -0.33
WFCS J0344-2654  0342-270  03 44 19.299367 -26 54 45.76919    1.45    3.46  0.157   33   03 44 19.299259 -26 54 45.76899    0.66    1.69  0.045   31   03 44 19.299197 -26 54 45.76612    0.63    1.36 -0.056   30   0.2211  0.1250 -0.46
WFCS J0345+1218  0342+121  03 45 01.316290  12 18 48.76518    0.87    1.82  0.085   45   03 45 01.316180  12 18 48.76520    0.38    0.87  0.130   45   03 45 01.316235  12 18 48.76746    0.34    0.70  0.221   45   0.3072 -9.9    -9.9
WFCS J0345+121A  0342+12A  03 45 04.016658  12 16 43.12181    0.85    1.78  0.081   45   03 45 04.016514  12 16 43.12241    0.37    0.88  0.098   45   03 45 04.016564  12 16 43.12518    0.33    0.71  0.189   45   0.0665 -9.9    -9.9
WFCS J0345+1414  0342+140  03 45 45.626221  14 14 49.02454    1.19    2.84 -0.172   36   03 45 45.626133  14 14 49.02492    0.40    1.14 -0.173   36   03 45 45.626101  14 14 49.02532    0.32    0.86 -0.209   36   0.0790  0.0780 -0.01
WFCS J0345+2207  0342+219  03 45 55.325031  22 07 44.17041    1.90    3.66 -0.088   36   03 45 55.324894  22 07 44.17154    1.06    2.12 -0.113   33   03 45 55.324935  22 07 44.17360    1.02    1.81 -0.119   33   0.1961  0.0840 -0.68
WFCS J0345+3827  0341+383  03 45 15.022121  38 27 24.35673    3.78    3.19  0.170   22   03 45 15.022386  38 27 24.35795    5.45    4.88  0.594   13   03 45 15.022731  38 27 24.35956    6.42    5.09  0.610   13   0.8651  0.3040 -0.84
WFCS J0345-0023  0343-005  03 45 33.689772 -00 23 02.84364    2.29    4.12  0.481   28   03 45 33.689683 -00 23 02.83924    0.74    1.55  0.490   28   03 45 33.689667 -00 23 02.83672    0.43    0.80  0.582   28   0.0924  0.1240  0.24
WFCS J0345-2352  0343-240  03 45 18.318157 -23 52 20.38392    1.34    3.38  0.134   90   03 45 18.317965 -23 52 20.38295    0.36    0.90  0.067   92   03 45 18.317908 -23 52 20.37940    0.36    0.82  0.247   90   0.0292 -9.9    -9.9
WFCS J0345-3256  0343-330  03 45 29.756423 -32 56 07.34830    1.03    2.26 -0.230  388   03 45 29.756323 -32 56 07.34716    0.68    1.77  0.091  195   03 45 29.756198 -32 56 07.34310    0.51    1.10 -0.042  191   0.3157  0.1650 -0.52
WFCS J0346+0751  0343+077  03 46 08.474565  07 51 31.47932    3.07    7.67 -0.376    9   03 46 08.474583  07 51 31.48262    1.51    3.09 -0.311   15   03 46 08.474474  07 51 31.48596    3.10    7.66 -0.708    6   0.2154  0.1030 -0.59
WFCS J0346+3217  0343+321  03 46 59.116551  32 17 19.59698    2.24    2.99  0.539   28   03 46 59.116506  32 17 19.59775    0.95    1.35  0.604   28   03 46 59.116574  32 17 19.59992    0.71    0.94  0.593   28   0.1024  0.0650 -0.37
WFCS J0346+3826  0343+382  03 46 36.592409  38 26 57.91952    1.32    2.07 -0.176   45   03 46 36.592302  38 26 57.91947    0.69    1.17 -0.198   45   03 46 36.592326  38 26 57.91932    0.48    0.89 -0.250   45   0.0584  0.0670  0.11
WFCS J0346+5515  0342+550  03 46 16.129164  55 15 12.68554    2.78    2.84 -0.030   33   03 46 16.128665  55 15 12.66869    1.64    2.83 -0.034   21   03 46 16.128556  55 15 12.65181    1.54    2.57 -0.212   18   0.0965  0.0600 -0.38
WFCS J0346-3422  0344-345  03 46 30.580523 -34 22 46.22695    2.78    8.41 -0.054   42   03 46 30.580301 -34 22 46.23396    1.65    5.46 -0.080   33   03 46 30.580102 -34 22 46.23425    1.45    4.29 -0.047   33  -9.9     1.0550 -9.9
WFCS J0347+1749  0345+176  03 47 58.412661  17 49 47.33469    1.88    2.18  0.246   30   03 47 58.412500  17 49 47.33577    1.01    1.31  0.262   30   03 47 58.412450  17 49 47.33670    1.10    1.26  0.219   30   0.4673  0.2350 -0.55
WFCS J0347+2540  0344+255  03 47 38.621001  25 40 21.42832    3.06    3.92  0.123   22   03 47 38.620941  25 40 21.43406    6.37    6.42 -0.580   10   03 47 38.620818  25 40 21.43800    6.95    6.07 -0.568   10   0.1558  0.1300 -0.15
WFCS J0347+6405  0343+639  03 47 37.759861  64 05 06.91700    2.85    2.38 -0.159   45   03 47 37.760037  64 05 06.91475    1.09    1.03 -0.185   45   03 47 37.760254  64 05 06.91409    0.64    0.66 -0.186   45   0.0649  0.0610 -0.05
WFCS J0347-1100  0344-111  03 47 01.702309 -11 00 53.97462    0.90    2.18 -0.077   64   03 47 01.702186 -11 00 53.97284    0.36    0.93  0.023   36   03 47 01.702122 -11 00 53.97067    0.18    0.37  0.023   36   0.1102 -9.9    -9.9
WFCS J0347-1743  0345-178  03 47 30.659153 -17 43 58.16622    8.02   21.08 -0.407   10   03 47 30.688853 -17 43 58.95384  610.54 1258.72 -0.999    3   03 47 30.688085 -17 43 58.92675  698.52 1259.81 -0.999    3   0.1541  0.0840 -0.49
WFCS J0347-2900  0344-291  03 47 01.667655 -29 00 28.62573    3.41   12.53 -0.606   14   03 47 01.666969 -29 00 28.61933   14.94   50.57  0.706    4   03 47 01.667001 -29 00 28.59092   16.04   47.42  0.651    4   0.9211  0.3000 -0.90
WFCS J0348+0842  0345+085  03 48 10.416396  08 42 08.86077    1.69    3.64  0.102   45   03 48 10.416320  08 42 08.85976    0.33    0.88 -0.161   45   03 48 10.416294  08 42 08.86012    0.21    0.49 -0.192   45   0.2425  0.2070 -0.13
WFCS J0348+3353  0345+337  03 48 46.909274  33 53 15.49985    1.77    2.73 -0.305   76   03 48 46.907912  33 53 15.43899    0.49    0.82 -0.149  106   03 48 46.907057  33 53 15.41651    0.38    0.61 -0.182   63   2.3651  0.7790 -0.89
WFCS J0348+4320  0344+431  03 48 07.413286  43 20 25.62782    1.22    1.97  0.085   36   03 48 07.413277  43 20 25.62744    0.72    1.17  0.217   33   03 48 07.413292  43 20 25.62890    0.58    0.86  0.281   33   0.1017  0.1220  0.15
WFCS J0348+6035  0344+604  03 48 19.892830  60 35 08.88440    2.98    2.89 -0.266   33   03 48 19.892622  60 35 08.88848    2.85    3.27 -0.103   17   03 48 19.892575  60 35 08.88909    3.15    3.18 -0.113   17   0.0259 -9.9    -9.9
WFCS J0348+6221  0344+622  03 48 35.382735  62 21 45.63714    3.82    2.30  0.385   36   03 48 35.382620  62 21 45.63793    1.85    1.30  0.467   36   03 48 35.382757  62 21 45.63976    1.23    0.71  0.537   36   0.1159  0.0710 -0.39
WFCS J0348-0824  0346-085  03 48 45.635122 -08 24 24.94959    1.54    2.96  0.339   36   03 48 45.635084 -08 24 24.94677    0.56    1.27  0.289   36   03 48 45.635079 -08 24 24.94359    0.42    0.91  0.084   36   0.0720 -9.9    -9.9
WFCS J0348-2117  0345-214  03 48 11.774200 -21 17 11.41949    6.12   14.90 -0.420    7   03 48 11.772257 -21 17 11.37805    7.59   14.13 -0.795    4                                     -9.9    -9.9  -9.9      0   0.2677 -9.9    -9.9
WFCS J0349+0354  0346+037  03 49 14.272631  03 54 44.64748    1.67    3.63 -0.325   36   03 49 14.272566  03 54 44.64763    0.43    0.93  0.030   30   03 49 14.272579  03 54 44.64914    0.42    0.80 -0.016   30   0.1500  0.2120  0.28
WFCS J0349-0808  0347-082  03 49 33.213795 -08 08 28.32369    1.13    2.49  0.208   36   03 49 33.213623 -08 08 28.32177    0.54    1.34  0.360   36   03 49 33.213587 -08 08 28.32019    0.47    1.05  0.464   36   0.0315 -9.9    -9.9
WFCS J0349-2401  0347-241  03 49 15.390759 -24 01 14.34924    2.95    7.29 -0.021   32   03 49 15.390899 -24 01 14.34078    2.15    4.57 -0.491   19   03 49 15.391049 -24 01 14.33475    2.78    4.92 -0.554   15   0.2899  0.1590 -0.48
WFCS J0350-0108  0348-012  03 50 45.812568 -01 08 49.13774    2.27    4.17  0.485   28   03 50 45.812441 -01 08 49.13506    0.79    1.67  0.522   28   03 50 45.812425 -01 08 49.13323    0.53    0.99  0.640   28   0.0393  0.1270  0.94
WFCS J0350-2639  0348-268  03 50 22.246939 -26 39 45.01133    1.66    4.02  0.160   36   03 50 22.246720 -26 39 45.01093    0.66    1.75  0.307   33   03 50 22.246601 -26 39 45.00770    0.58    1.36  0.343   32   0.0930  0.0750 -0.17
WFCS J0351+0627  0349+063  03 51 54.614340  06 27 55.39109    3.10    5.44 -0.131   21   03 51 54.614026  06 27 55.39391    9.16   20.60  0.292    5   03 51 54.613939  06 27 55.39557   10.01   19.74  0.302    5   0.8747  0.2480 -1.01
WFCS J0351+1308  0348+129  03 51 26.229994  13 08 05.06305    1.91    2.31  0.204   15   03 51 26.229811  13 08 05.06423    0.86    1.16  0.241   15   03 51 26.229784  13 08 05.06567    0.75    0.94  0.162   15   0.0669  0.0900  0.24
WFCS J0351+3313  0348+330  03 51 47.826482  33 13 43.44782    1.31    2.15 -0.297   45   03 51 47.826472  33 13 43.44983    0.50    0.91 -0.383   45   03 51 47.826538  33 13 43.45095    0.38    0.60 -0.466   45   0.2686  0.1030 -0.77
WFCS J0351+5328  0347+533  03 51 25.301869  53 28 28.23526   10.47    7.17 -0.143    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4498  0.1340 -0.97
WFCS J0351+7213  0346+720  03 51 28.806367  72 13 25.51720    9.56    1.78 -0.515   36   03 51 28.806412  72 13 25.51775    4.04    0.91 -0.579   36   03 51 28.806617  72 13 25.51849    3.41    0.78 -0.700   36   0.1695  0.0920 -0.49
WFCS J0351-0903  0349-092  03 51 38.086934 -09 03 23.59835    5.72    7.38  0.137    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7896  0.3190 -0.73
WFCS J0351-1429  0349-146  03 51 28.567485 -14 29 08.26308    1.41    3.14  0.143   36   03 51 28.567427 -14 29 08.26166    0.59    1.45  0.080   36   03 51 28.567398 -14 29 08.25831    0.49    1.08  0.026   36  -9.9     0.6230 -9.9
WFCS J0351-1519  0348-154  03 51 08.513871 -15 19 36.81850    1.23    3.02 -0.172   32   03 51 08.513789 -15 19 36.81858    1.21    2.47 -0.132   22   03 51 08.513745 -15 19 36.81515    1.25    2.20 -0.057   21   0.3981 -9.9    -9.9
WFCS J0351-2744  0349-278  03 51 35.759385 -27 44 34.94665   12.28   22.94  0.758    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J0352+0114  0349+010  03 52 19.917312  01 14 20.62409    1.12    2.24  0.231   36   03 52 19.917153  01 14 20.62562    0.53    1.16  0.311   36   03 52 19.917145  01 14 20.62627    0.39    0.77  0.437   36   0.0607  0.0810  0.23
WFCS J0352+0230  0349+023  03 52 29.040446  02 30 59.97931    1.14    2.24  0.231   36   03 52 29.040306  02 30 59.98045    0.56    1.21  0.307   36   03 52 29.040308  02 30 59.98072    0.40    0.76  0.450   36   0.0511  0.0570  0.09
WFCS J0352+0238  0350+024  03 52 46.233339  02 38 35.39639    2.13    3.84  0.437   28   03 52 46.233249  02 38 35.39971    0.70    1.47  0.445   28   03 52 46.233244  02 38 35.40162    0.40    0.77  0.552   28   0.1618  0.1700  0.04
WFCS J0352+0655  0349+067  03 52 10.673718  06 55 30.46675    2.53    5.58 -0.604   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0880  0.0670 -0.22
WFCS J0352+0801  0349+078  03 52 09.247739  08 01 43.48470    1.23    2.39 -0.115   45   03 52 09.247619  08 01 43.48788    0.71    1.34 -0.097   45   03 52 09.247623  08 01 43.48885    0.42    0.94 -0.038   45   0.1498  0.0860 -0.45
WFCS J0352+1044  0349+105  03 52 24.296408  10 44 40.63614    1.39    2.36  0.250   36   03 52 24.296345  10 44 40.63644    0.57    1.33  0.171   36   03 52 24.296313  10 44 40.63765    0.42    1.03 -0.032   36   0.0370  0.0640  0.44
WFCS J0352+1323  0349+132  03 52 36.650085  13 23 08.59249    0.79    1.66  0.146   45   03 52 36.649954  13 23 08.59061    0.38    0.92 -0.076   44   03 52 36.649920  13 23 08.59077    0.37    0.79 -0.143   44   0.2138  0.1030 -0.59
WFCS J0352+1754  0350+177  03 52 52.915747  17 54 36.80801    2.29    4.20  0.166   41   03 52 52.916092  17 54 36.80924    2.09    3.78  0.205   11   03 52 52.916242  17 54 36.80328    2.04    3.35  0.182   11   0.4638  0.2130 -0.63
WFCS J0352+2126  0349+212  03 52 41.018005  21 26 09.93869    0.88    1.71  0.206   45   03 52 41.017880  21 26 09.93768    0.44    1.05  0.251   45   03 52 41.017855  21 26 09.93808    0.45    0.97  0.272   45   0.6288  0.2430 -0.77
WFCS J0352-0711  0350-073  03 52 30.552024 -07 11 02.33417    5.71    7.40  0.155    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.9293  0.7640 -1.08
WFCS J0353+3719  0350+371  03 53 21.174802  37 19 22.50215    2.28    2.79  0.536   28   03 53 21.174755  37 19 22.50229    0.83    1.19  0.540   28   03 53 21.174817  37 19 22.50346    0.56    0.74  0.521   28   0.0484  0.0840  0.44
WFCS J0353+4148  0349+416  03 53 11.815176  41 48 20.28497    1.75    2.19 -0.051   21   03 53 11.815069  41 48 20.28464    1.01    1.24  0.017   21   03 53 11.815043  41 48 20.28440    0.88    0.94  0.110   21   0.1133  0.1370  0.15
WFCS J0353+5416  0349+541  03 53 16.147188  54 16 56.49674    3.66    2.36 -0.644   45   03 53 16.147342  54 16 56.49771    1.28    0.92 -0.659   45   03 53 16.147417  54 16 56.49872    0.67    0.42 -0.676   45   0.2171  0.1530 -0.28
WFCS J0353-0034  0350-007  03 53 21.443975 -00 34 26.90035    1.12    2.29  0.250   36   03 53 21.443807 -00 34 26.90047    0.53    1.21  0.380   36   03 53 21.443776 -00 34 26.90060    0.45    0.93  0.529   36   0.1510  0.0830 -0.48
WFCS J0353-1353  0351-140  03 53 33.279349 -13 53 33.47362    3.15    6.30  0.094   22   03 53 33.279288 -13 53 33.46032    2.22    4.33  0.238   18   03 53 33.279198 -13 53 33.45234    2.18    3.56  0.280   18   0.2729  0.1370 -0.55
WFCS J0353-3332  0351-336  03 53 30.219497 -33 32 02.97031   16.44   56.45  0.399    4   03 53 30.218034 -33 32 02.98222   21.06   24.96  0.765    3                                     -9.9    -9.9  -9.9      0   0.2002  0.1110 -0.47
WFCS J0354+5309  0350+530  03 54 36.594988  53 09 57.00314    7.49    6.55  0.517   16   03 54 36.595284  53 09 57.00780    5.12    5.19  0.185   14   03 54 36.594686  53 09 57.00299    7.70    6.55  0.531   13   0.3912  0.1210 -0.94
WFCS J0354+6124  0350+612  03 54 57.416470  61 24 49.30434    4.87    3.40  0.519   27   03 54 57.415692  61 24 49.30517    4.69    4.62  0.161    9   03 54 57.415625  61 24 49.30485    5.33    4.51  0.148    9  -9.9     0.7210 -9.9
WFCS J0354+7254  0349+727  03 54 55.028480  72 54 37.42976   40.59    5.39 -0.401   17   03 54 55.029156  72 54 37.44631   57.87    9.08 -0.616    7   03 54 55.030551  72 54 37.44769   59.96    8.47 -0.607    7   1.5543  0.5050 -0.90
WFCS J0354-0834  0351-087  03 54 02.878972 -08 34 29.83524    0.78    1.79  0.208  117   03 54 02.878918 -08 34 29.83345    0.32    0.80  0.141  115   03 54 02.878882 -08 34 29.83086    0.24    0.54  0.043  116   0.1297  0.1280 -0.01
WFCS J0354-1514  0352-153  03 54 32.962096 -15 14 14.75937    1.16    2.96 -0.181   36   03 54 32.961999 -15 14 14.75895    0.47    1.35 -0.018   36   03 54 32.961991 -15 14 14.75560    0.36    0.93  0.122   36   0.3537  0.2320 -0.34
WFCS J0354-1755  0352-180  03 54 20.358452 -17 55 24.33225    1.62    3.54  0.189   28   03 54 20.358373 -17 55 24.33156    0.68    1.66  0.152   28   03 54 20.358374 -17 55 24.32789    0.58    1.25  0.186   27   0.4035  0.2360 -0.43
WFCS J0354-2911  0352-293  03 54 01.938441 -29 11 05.19004    3.78    8.46  0.831   30   03 54 01.938187 -29 11 05.18679    1.71    4.26  0.850   27   03 54 01.937890 -29 11 05.18967    1.65    3.46  0.863   25   0.0657 -9.9    -9.9
WFCS J0354-3809  0353-383  03 54 49.865117 -38 09 55.01098    1.90    4.03  0.543   28   03 54 49.864937 -38 09 55.01577    0.77    1.88  0.057   27   03 54 49.864870 -38 09 55.01419    0.58    1.16 -0.453   27   0.0688  0.1220  0.46
WFCS J0355+1231  0352+123  03 55 45.599916  12 31 46.08296    2.05    4.07  0.165   45   03 55 45.599769  12 31 46.08401    0.49    1.07  0.044   45   03 55 45.599883  12 31 46.08285    0.31    0.60  0.089   44   0.6078  0.3160 -0.53
WFCS J0355+2005  0352+199  03 55 19.858571  20 05 08.00156    1.46    1.65  0.259   30   03 55 19.858431  20 05 08.00207    0.67    0.85  0.309   30   03 55 19.858418  20 05 08.00302    0.60    0.68  0.241   30   0.0671  0.1020  0.34
WFCS J0355+2113  0352+210  03 55 50.000515  21 13 21.36360    0.96    1.87  0.273   36   03 55 50.000479  21 13 21.36393    0.67    1.33  0.452   37   03 55 50.000494  21 13 21.36441    0.73    1.28  0.478   36   0.7383  0.2990 -0.73
WFCS J0355+5429  0351+543  03 55 38.420144  54 29 24.16152    3.53    2.08 -0.561   45   03 55 38.420270  54 29 24.16272    1.28    0.86 -0.606   45   03 55 38.420327  54 29 24.16415    0.73    0.47 -0.696   45   0.1272  0.1520  0.14
WFCS J0355+6240  0351+625  03 55 41.279404  62 40 56.71793    6.05    1.25 -0.379   36   03 55 41.279464  62 40 56.71746    3.20    0.74 -0.510   36   03 55 41.279565  62 40 56.71770    3.24    0.63 -0.609   36   0.7067  0.1900 -1.06
WFCS J0355-0503  0352-051  03 55 03.921318 -05 03 02.93076    1.68    3.48  0.307   29   03 55 03.921332 -05 03 02.92677    0.58    1.36  0.211   36   03 55 03.921291 -05 03 02.92445    0.44    1.05 -0.084   29   0.0644  0.0950  0.31
WFCS J0355-1612  0352-163  03 55 05.092671 -16 12 09.69886    2.87    7.78 -0.572   22   03 55 05.092294 -16 12 09.69763    1.07    3.09 -0.592   27   03 55 05.092219 -16 12 09.69818    1.27    2.81 -0.610   22   0.2232 -9.9    -9.9
WFCS J0356+2050  0353+206  03 56 37.531488  20 50 10.75015    1.87    3.33 -0.404   34   03 56 37.531467  20 50 10.74829    0.47    0.93 -0.095   32   03 56 37.531464  20 50 10.75008    0.40    0.73 -0.088   32   0.2391  0.2070 -0.12
WFCS J0356-1340  0354-138  03 56 38.572055 -13 40 41.34362    2.81    6.05  0.525   27   03 56 38.571828 -13 40 41.34228    1.73    3.93  0.263   22   03 56 38.571795 -13 40 41.34149    2.03    4.08 -0.020   21   0.1066  0.0760 -0.27
WFCS J0356-4021  0354-405  03 56 20.948650 -40 21 29.19628    6.50   23.00  0.413   28   03 56 20.948128 -40 21 29.18776    1.85    7.57  0.708   28   03 56 20.947818 -40 21 29.17973    1.16    4.19  0.740   28  -9.9     0.1980 -9.9
WFCS J0357+0924  0355+092  03 57 46.638491  09 24 10.32540    1.40    2.43  0.256   36   03 57 46.638459  09 24 10.32624    0.54    1.22  0.182   36   03 57 46.638431  09 24 10.32775    0.38    0.93 -0.052   36   0.0305  0.0560  0.49
WFCS J0358+2741  0355+275  03 58 24.904173  27 41 16.51073    0.95    1.42 -0.085   56   03 58 24.904131  27 41 16.51068    0.37    0.69 -0.113   56   03 58 24.904196  27 41 16.51087    0.30    0.56 -0.206   56   0.0871  0.0760 -0.11
WFCS J0358+7649  0351+766  03 58 30.314358  76 49 27.15569    8.00    6.23 -0.187   40   03 58 30.314758  76 49 27.14723    4.32    3.92  0.171   30   03 58 30.314957  76 49 27.14121    3.59    3.51  0.450   26   0.0699 -9.9    -9.9
WFCS J0358-1319  0356-134  03 58 23.565225 -13 19 56.97105    4.75    9.16  0.363   15   03 58 23.565060 -13 19 56.97264    5.50   10.14 -0.047    6   03 58 23.564732 -13 19 56.95985    6.19   10.93 -0.210    5   0.1542  0.0840 -0.49
WFCS J0359+0944  0357+096  03 59 45.722538  09 44 27.47508    1.35    2.25  0.253   36   03 59 45.722444  09 44 27.47550    0.43    0.88  0.248   36   03 59 45.722398  09 44 27.47708    0.22    0.51  0.040   36   0.0344  0.0980  0.84
WFCS J0359+1433  0356+144  03 59 21.408259  14 33 57.15172    3.09    3.93 -0.217   18                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0470  0.0550  0.13
WFCS J0359+1555  0356+157  03 59 39.834937  15 55 26.19419    1.96    3.50  0.155   45   03 59 39.834796  15 55 26.19096    0.44    1.06  0.120   45   03 59 39.834868  15 55 26.19003    0.36    0.80  0.231   45   0.3467  0.1590 -0.63
WFCS J0359+4146  0356+416  03 59 28.514027  41 46 49.44377    1.73    2.60  0.195   44   03 59 28.513924  41 46 49.44151    1.00    1.56  0.185   45   03 59 28.513880  41 46 49.44273    0.71    1.34  0.335   44   0.1839  0.0820 -0.65
WFCS J0359+5418  0356+541  03 59 56.537126  54 18 53.73573    2.57    1.69 -0.587   36   03 59 56.537245  54 18 53.73483    1.16    0.93 -0.615   36   03 59 56.537338  54 18 53.73568    0.87    0.69 -0.657   36  -9.9     0.0220 -9.9
WFCS J0359-0051  0356-010  03 59 13.343854 -00 51 49.31325    1.71    2.74 -0.138   26   03 59 13.343692 -00 51 49.31075    0.71    1.48  0.258   36   03 59 13.343636 -00 51 49.30855    1.12    1.54 -0.168   26   0.0441  0.0640  0.30
WFCS J0400+2301  0357+228  04 00 44.996577  23 01 38.62886    6.99    8.16  0.386    8   04 00 44.996809  23 01 38.63648   13.52   19.57  0.686    4   04 00 44.997297  23 01 38.63040   15.06   18.64  0.694    4   0.1547  0.0900 -0.44
WFCS J0400+2437  0357+244  04 00 54.423541  24 37 31.04967    1.48    1.58  0.215   30   04 00 54.423451  24 37 31.04965    0.61    0.74  0.253   30   04 00 54.423461  24 37 31.05003    0.51    0.56  0.121   30   0.0612  0.0860  0.27
WFCS J0400+3247  0357+326  04 00 22.087527  32 47 03.91516    2.27    3.45 -0.061   24   04 00 22.087379  32 47 03.91761    1.44    3.38  0.047   16   04 00 22.087428  32 47 03.92118    1.52    3.37  0.036   16   0.1556  0.0800 -0.54
WFCS J0400+3921  0357+392  04 00 45.387723  39 21 09.77919    1.46    2.37 -0.137   45   04 00 45.387588  39 21 09.77941    0.52    0.92 -0.137   45   04 00 45.387586  39 21 09.77975    0.28    0.48 -0.144   45   0.0858  0.0740 -0.12
WFCS J0400-1610  0357-163  04 00 16.695059 -16 10 11.82305    0.97    2.45 -0.010   44   04 00 16.694926 -16 10 11.82031    0.47    1.22  0.005   43   04 00 16.694870 -16 10 11.81711    0.47    1.05  0.055   42   1.8534  0.6020 -0.91
WFCS J0400-1841  0358-188  04 00 23.222219 -18 41 30.84751    3.48    7.58  0.757   28   04 00 23.222073 -18 41 30.84148    6.24   15.65  0.827    7   04 00 23.222169 -18 41 30.83359    6.42   14.35  0.836    7   0.0532 -9.9    -9.9
WFCS J0400-2256  0358-230  04 00 19.256005 -22 56 24.16672    2.54    6.39 -0.352   28   04 00 19.255864 -22 56 24.15715    0.63    1.48  0.086   28   04 00 19.255827 -22 56 24.15222    0.47    1.11  0.026   28   0.0621  0.0900  0.30
WFCS J0401+0318  0358+031  04 01 11.745347  03 18 28.62339    1.56    3.48 -0.315   36   04 01 11.745258  03 18 28.62390    0.34    0.75  0.054   36   04 01 11.745241  03 18 28.62616    0.32    0.60  0.053   36   0.0458  0.0420 -0.07
WFCS J0401+0632  0358+063  04 01 39.666874  06 32 16.94657    3.18    5.23 -0.169   17   04 01 39.667424  06 32 16.94760   10.25    7.55  0.332    7   04 01 39.668282  06 32 16.95418   11.49    7.24  0.368    6   0.5697  0.2290 -0.73
WFCS J0401+4232  0357+423  04 01 12.411600  42 32 10.11605    3.36    3.47 -0.565   27   04 01 12.411395  42 32 10.11691    1.44    1.92 -0.462   29   04 01 12.411326  42 32 10.11896    1.86    1.95 -0.499   23   0.4058  0.1560 -0.77
WFCS J0401-2035  0359-207  04 01 52.707972 -20 35 09.96752    2.69    6.72  0.435   28   04 01 52.707844 -20 35 09.96577    0.83    2.31  0.453   28   04 01 52.707777 -20 35 09.96336    0.57    1.39  0.681   28   0.1192  0.1570  0.22
WFCS J0401-3840  0359-388  04 01 29.256705 -38 40 35.01880    8.74   44.85  0.170   10   04 01 29.257275 -38 40 35.00844    4.59   22.24  0.332    7   04 01 29.257104 -38 40 35.01567    3.77   16.60  0.421    7   0.0917  0.0960  0.04
WFCS J0402+0839  0359+085  04 02 01.268908  08 39 43.40037    1.36    2.31  0.256   36   04 02 01.268776  08 39 43.40018    0.49    1.05  0.230   36   04 02 01.268737  08 39 43.40230    0.32    0.72  0.028   35   0.0857  0.0780 -0.08
WFCS J0402+2737  0358+274  04 02 03.203118  27 37 15.79295    0.95    1.39 -0.072   56   04 02 03.203064  27 37 15.79259    0.36    0.68 -0.096   56   04 02 03.203117  27 37 15.79275    0.30    0.55 -0.180   56   0.0374  0.0550  0.31
WFCS J0402+4149  0359+416  04 02 34.856482  41 49 51.99971    2.73    3.05  0.094   28   04 02 34.856401  41 49 51.99845    1.10    1.48  0.074   28   04 02 34.856435  41 49 51.99807    0.72    0.97  0.194   28   0.0980  0.1030  0.04
WFCS J0402+4157  0359+418  04 02 27.188596  41 57 05.63686    2.62    2.88  0.571   28   04 02 27.188576  41 57 05.63657    0.90    1.10  0.606   28   04 02 27.188656  41 57 05.63754    0.56    0.61  0.659   28   0.0517  0.0640  0.17
WFCS J0402-0619  0359-064  04 02 18.487954 -06 19 13.07464    1.50    3.49  0.130   36   04 02 18.487788 -06 19 13.07544    0.59    1.49  0.062   35   04 02 18.487738 -06 19 13.07420    0.43    0.92 -0.157   35   0.0335 -9.9    -9.9
WFCS J0403+0117  0400+011  04 03 19.740228  01 17 28.05546    2.16    5.20  0.193   31   04 03 19.739633  01 17 28.04747    4.65    6.59  0.256   14   04 03 19.739258  01 17 28.04749    4.79    5.12  0.245   13   0.0511 -9.9    -9.9
WFCS J0403+0324  0400+032  04 03 28.052397  03 24 59.18237    0.80    1.85 -0.038   81   04 03 28.052291  03 24 59.18315    0.48    1.29 -0.324   77   04 03 28.052254  03 24 59.18419    0.50    1.22 -0.366   77   0.5556  0.2130 -0.77
WFCS J0403+1926  0400+193  04 03 50.389670  19 26 21.46582    1.71    2.89  0.421   34   04 03 50.389569  19 26 21.46468    0.75    1.56  0.488   35   04 03 50.389572  19 26 21.46495    0.69    1.32  0.503   33   0.0728  0.0510 -0.29
WFCS J0403+4854  0400+487  04 03 53.443657  48 54 42.13658    2.76    2.31  0.398   34   04 03 53.443519  48 54 42.13719    1.44    1.30  0.517   36   04 03 53.443549  48 54 42.13777    1.47    1.14  0.615   34   0.0976  0.0560 -0.45
WFCS J0403+5327  0359+533  04 03 34.980132  53 27 39.31368    3.96    2.47  0.286   26   04 03 34.979864  53 27 39.31615    1.72    1.43  0.486   35   04 03 34.979974  53 27 39.31765    2.19    1.30  0.393   26   0.0674  0.0600 -0.09
WFCS J0403+6445  0359+646  04 03 42.790430  64 45 55.22542    4.54    2.45  0.441   36   04 03 42.790194  64 45 55.22495    2.28    1.41  0.536   36   04 03 42.790304  64 45 55.22560    1.81    0.97  0.626   36   0.0735  0.0560 -0.22
WFCS J0403+7026  0358+703  04 03 44.224979  70 26 52.92002    1.99    1.22 -0.008  161   04 03 44.224440  70 26 52.92432    1.39    0.91 -0.144   94   04 03 44.224435  70 26 52.92373    1.34    0.75 -0.201   70   0.7603  0.2830 -0.80
WFCS J0403+702A  0358+70A  04 03 44.210051  70 26 52.92415    6.97    3.60 -0.206   25   04 03 44.209736  70 26 52.92366    3.81    1.39 -0.143   29   04 03 44.209135  70 26 52.92195    2.94    1.06 -0.091   23   0.7603  0.2830 -0.80
WFCS J0403-0537  0401-057  04 03 32.133248 -05 37 13.90247    2.53    4.29  0.215   22   04 03 32.133218 -05 37 13.89123    2.23    4.43  0.507   12   04 03 32.133079 -05 37 13.89030    4.69    7.54  0.849    8   0.1951  0.0710 -0.81
WFCS J0403-0543  0400-058  04 03 01.659694 -05 43 22.88296    1.52    3.52  0.139   36   04 03 01.659545 -05 43 22.88356    0.60    1.54  0.118   36   04 03 01.659480 -05 43 22.88198    0.44    1.00 -0.004   36   0.0649  0.0510 -0.19
WFCS J0403-0830  0401-086  04 03 28.717786 -08 30 19.57754    3.69    6.72 -0.157   21   04 03 28.717991 -08 30 19.56566    3.91    5.91  0.356   12   04 03 28.718123 -08 30 19.56262    3.55    4.87  0.341   12   0.7105  0.2460 -0.85
WFCS J0403-1809  0400-183  04 03 14.056860 -18 09 54.11494    1.25    2.93 -0.216   44   04 03 14.056655 -18 09 54.11591    0.61    1.38 -0.114   37   04 03 14.056620 -18 09 54.11463    0.50    1.00 -0.042   37   0.2200  0.1530 -0.29
WFCS J0404+4749  0401+476  04 04 53.558190  47 49 20.08420    3.23    2.90  0.601   21   04 04 53.558017  47 49 20.08427    1.46    1.40  0.647   21   04 04 53.558035  47 49 20.08542    1.38    1.10  0.677   21   0.0757  0.0860  0.10
WFCS J0404+5842  0400+585  04 04 55.825144  58 42 51.35119    3.83    2.30  0.394   34   04 04 55.825472  58 42 51.35087    4.66    1.95  0.239   22   04 04 55.825938  58 42 51.35174    5.11    1.74  0.230   22   0.0694  0.0520 -0.23
WFCS J0404-1718  0402-174  04 04 25.684101 -17 18 26.80753    1.27    2.64 -0.026   45   04 04 25.683955 -17 18 26.80364    0.94    1.92  0.223   34   04 04 25.683945 -17 18 26.80117    0.88    1.73  0.312   34   0.0588  0.0600  0.02
WFCS J0405+1433  0402+144  04 05 03.540315  14 33 45.27909    1.90    3.54 -0.368   36   04 05 03.540341  14 33 45.27798    1.11    3.10 -0.471   26   04 05 03.540394  14 33 45.27816    1.22    3.10 -0.662   25   0.0623  0.0540 -0.12
WFCS J0405+1610  0402+160  04 05 01.202578  16 10 25.72638    2.24    4.02  0.209   40   04 05 01.202458  16 10 25.72653    1.11    1.64  0.020   28   04 05 01.202474  16 10 25.72521    1.14    1.29  0.043   27   0.9979  0.4130 -0.71
WFCS J0405+2954  0402+297  04 05 16.007094  29 54 59.98175    1.27    2.00  0.438   36   04 05 16.006995  29 54 59.98272    0.51    0.96  0.418   36   04 05 16.007020  29 54 59.98363    0.49    0.81  0.480   36   0.6571  0.2710 -0.71
WFCS J0405-0739  0402-077  04 05 00.859357 -07 39 21.90205    2.20    4.54  0.499   28   04 05 00.859218 -07 39 21.89859    0.72    1.68  0.512   28   04 05 00.859186 -07 39 21.89595    0.49    1.01  0.644   28   0.0804  0.1350  0.42
WFCS J0405-3404  0403-342  04 05 02.980836 -34 04 53.81914   13.93   24.57 -0.384    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6992  0.2710 -0.76
WFCS J0406+1850  0403+187  04 06 38.791878  18 50 42.70765    1.34    2.59  0.022   49   04 06 38.791830  18 50 42.70932    0.56    1.23  0.070   49   04 06 38.791844  18 50 42.71037    0.44    0.92  0.108   49   0.1187  0.1880  0.37
WFCS J0406+1903  0403+189  04 06 41.479183  19 03 16.29036    0.94    1.79  0.109   67   04 06 41.479008  19 03 16.28997    0.47    1.10  0.065   69   04 06 41.478974  19 03 16.29033    0.50    1.05 -0.001   63   0.2498  0.1210 -0.58
WFCS J0406+2056  0403+208  04 06 21.595538  20 56 23.46104    0.91    1.49 -0.223   79   04 06 21.595483  20 56 23.46140    0.41    0.77 -0.221   82   04 06 21.595523  20 56 23.46167    0.38    0.60 -0.279   76  -9.9     0.2240 -9.9
WFCS J0406+4509  0402+450  04 06 09.256016  45 09 17.24103    3.07    2.88 -0.009   21   04 06 09.255830  45 09 17.23912    1.71    1.72 -0.046   21   04 06 09.255780  45 09 17.23742    1.58    1.44 -0.089   21   0.1636  0.1110 -0.31
WFCS J0406+7633  0400+764  04 06 53.557627  76 33 53.69569  219.03   13.59  0.531    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5259 -9.9    -9.9
WFCS J0407+1705  0404+169  04 07 31.770801  17 05 31.44798    0.66    1.44 -0.034   72   04 07 31.770686  17 05 31.44831    0.34    0.70  0.011   71   04 07 31.770828  17 05 31.45316    0.26    0.44  0.160   71   0.0615  0.0420 -0.31
WFCS J0407+4559  0403+458  04 07 09.326912  45 59 55.30038    2.88    2.86  0.594   28   04 07 09.326863  45 59 55.30053    1.13    1.23  0.655   28   04 07 09.326942  45 59 55.30176    0.80    0.78  0.711   28   0.0149  0.0560  1.07
WFCS J0407+6450  0402+647  04 07 34.890638  64 50 53.13020    6.67    2.96 -0.541   28   04 07 34.891041  64 50 53.13148    3.44    1.80 -0.264   21   04 07 34.891193  64 50 53.13230    3.24    1.55 -0.195   21   0.0680  0.0690  0.01
WFCS J0407-0350  0405-039  04 07 40.674004 -03 50 08.35941    4.97    6.36  0.390   18   04 07 40.672745 -03 50 08.33970   11.14   10.78 -0.515    7   04 07 40.672145 -03 50 08.32561   12.39   10.39 -0.502    7   0.1758 -9.9    -9.9
WFCS J0407-0556  0405-060  04 07 53.219875 -05 56 04.19378    0.80    1.82  0.075   81   04 07 53.219717 -05 56 04.19239    0.37    0.95 -0.038   81   04 07 53.219652 -05 56 04.19056    0.32    0.72 -0.096   81   0.6816  0.2400 -0.84
WFCS J0407-0742  0405-078  04 07 31.549129 -07 42 03.81701    1.51    3.55  0.182   35   04 07 31.548957 -07 42 03.81797    0.67    1.63  0.135   35   04 07 31.548913 -07 42 03.81626    0.62    1.30  0.113   34   0.0678  0.0550 -0.17
WFCS J0407-0816  0404-084  04 07 22.836495 -08 16 08.20912    1.46    3.49  0.130   36   04 07 22.836277 -08 16 08.21003    0.79    1.90  0.160   32   04 07 22.836202 -08 16 08.20866    0.71    1.45  0.004   32   0.0192  0.0530  0.82
WFCS J0407-2757  0405-280  04 07 57.931278 -27 57 05.41638    1.41    3.73 -0.033   34   04 07 57.931009 -27 57 05.41797    0.73    1.95  0.271   31   04 07 57.930917 -27 57 05.41795    0.69    1.51  0.371   30   1.3619  0.5530 -0.73
WFCS J0407-3812  0406-383  04 07 50.846027 -38 12 20.86354    5.45   22.17 -0.060   12   04 07 50.845926 -38 12 20.87784    2.26    9.52  0.066   15   04 07 50.845572 -38 12 20.90087    1.35   10.90  0.306   11   0.0329  0.1010  0.90
WFCS J0407-3924  0405-395  04 07 34.452484 -39 24 45.76775   11.49   26.46  0.770   23   04 07 34.453030 -39 24 45.74468    4.90   12.81  0.561   12   04 07 34.452845 -39 24 45.78487    5.81   15.73  0.591   11   0.8276  0.3290 -0.74
WFCS J0408+1240  0405+125  04 08 36.612359  12 40 18.92130    9.38   12.86 -0.327    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3347  0.0710 -1.25
WFCS J0408+2718  0405+271  04 08 31.481711  27 18 11.81015    1.82    3.18  0.009   36   04 08 31.481766  27 18 11.81076    1.17    1.48 -0.001   29   04 08 31.481810  27 18 11.81200    1.07    1.05  0.002   29   0.1123  0.0560 -0.56
WFCS J0408+4300  0404+428  04 08 03.100103  43 00 32.66738    4.29    6.19 -0.584   19   04 08 03.096969  43 00 32.69653   30.80   43.27 -0.566    3   04 08 03.095596  43 00 32.70549   34.54   41.19 -0.567    3   3.2420  1.1610 -0.83
WFCS J0408-0749  0406-079  04 08 45.373894 -07 49 36.07912    2.02    4.92 -0.606   36   04 08 45.373797 -07 49 36.07482    0.74    1.88 -0.644   36   04 08 45.373761 -07 49 36.07351    0.60    1.30 -0.668   36   0.5130  0.2270 -0.66
WFCS J0408-1639  0406-167  04 08 54.556417 -16 39 45.09942    4.27    7.75  0.300   16   04 08 54.554335 -16 39 45.14261    7.09   10.77  0.378    8   04 08 54.552345 -16 39 45.17447    8.12   10.87  0.376    8   0.7400  0.3080 -0.71
WFCS J0408-2213  0406-223  04 08 53.705384 -22 13 43.59967    6.71   17.90  0.369   12   04 08 53.705113 -22 13 43.59390    3.82    6.67  0.862   12                                     -9.9    -9.9  -9.9      0   0.1168  0.0630 -0.50
WFCS J0408-3113  0406-313  04 08 45.314355 -31 13 10.05109    9.00   23.63 -0.401    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1937  0.1050 -0.49
WFCS J0409+0124  0407+012                                    -9.9    -9.9  -9.9      0   04 09 41.044751  01 24 46.41543    5.47    6.52 -0.183    4                                     -9.9    -9.9  -9.9      0   0.6750  0.2520 -0.79
WFCS J0409+3522  0406+352  04 09 25.473995  35 22 59.82397    1.50    1.84 -0.111   24   04 09 25.474022  35 22 59.82274    0.66    1.04 -0.222   26   04 09 25.474096  35 22 59.82326    0.59    0.83 -0.287   24   0.0510  0.0780  0.34
WFCS J0409+6240  0405+625  04 09 53.841761  62 40 23.30940    8.05    2.36 -0.425   28   04 09 53.841999  62 40 23.31007    2.94    0.92 -0.440   28   04 09 53.842145  62 40 23.31026    2.13    0.57 -0.416   28   0.0749  0.0540 -0.26
WFCS J0409-0355  0407-040  04 09 49.089468 -03 55 20.92090    1.54    3.97  0.117   49   04 09 49.089343 -03 55 20.91625    0.72    2.17 -0.147   36   04 09 49.089233 -03 55 20.90823    1.13    3.06 -0.013   25   0.0381 -9.9    -9.9
WFCS J0409-0400  0407-041  04 09 46.586772 -04 00 03.55881    1.06    2.54  0.044   79   04 09 46.586672 -04 00 03.55686    0.28    0.65 -0.096   70   04 09 46.586615 -04 00 03.55445    0.23    0.50  0.082   70   0.0391 -9.9    -9.9
WFCS J0410+2733  0407+274  04 10 20.462668  27 33 56.46135    1.12    1.75  0.188   64   04 10 20.462593  27 33 56.46101    0.42    0.74  0.273   64   04 10 20.462588  27 33 56.46131    0.28    0.44  0.300   64   0.1159  0.0740 -0.36
WFCS J0410+4216  0407+421  04 10 59.906409  42 16 08.89409    0.52    0.58 -0.197  721   04 10 59.906367  42 16 08.89460    0.17    0.25 -0.208  720   04 10 59.906376  42 16 08.89530    0.10    0.12 -0.188  720   0.1003 -9.9    -9.9
WFCS J0410-0956  0408-100  04 10 30.261994 -09 56 21.63510   14.52   12.41  0.631    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1192 -9.9    -9.9
WFCS J0410-1451  0408-149  04 10 57.737903 -14 51 15.06030    2.20    4.51  0.735   36   04 10 57.737795 -14 51 15.05640    0.98    2.20  0.697   35   04 10 57.737832 -14 51 15.05105    0.75    1.43  0.702   35   0.1018 -9.9    -9.9
WFCS J0410-1636  0408-167  04 10 59.457882 -16 36 10.59968    1.39    3.59 -0.054   36   04 10 59.457809 -16 36 10.59662    0.45    1.21 -0.052   36   04 10 59.457781 -16 36 10.59306    0.30    0.64 -0.035   36   0.1835  0.1240 -0.32
WFCS J0410-3410  0408-342  04 10 42.451680 -34 10 02.00543    2.13    4.52  0.110   35   04 10 42.451402 -34 10 02.00644    1.00    2.29  0.004   31   04 10 42.451325 -34 10 02.00609    0.69    1.45 -0.214   29   0.4475 -9.9    -9.9
WFCS J0410-3753  0408-380  04 10 25.959510 -37 53 00.93812    7.18   16.18 -0.851   19   04 10 25.959160 -37 53 00.93249    3.44    8.32 -0.849   15   04 10 25.958941 -37 53 00.92857    2.39    4.96 -0.827   15   0.2471  0.1440 -0.43
WFCS J0411+0013  0409+001  04 11 49.014915  00 13 57.40958    2.32    3.86  0.615   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0986  0.0630 -0.36
WFCS J0411+1714  0408+171  04 11 40.661377  17 14 05.07222    1.01    1.52  0.010   43   04 11 40.661300  17 14 05.07289    0.41    0.71  0.031   42   04 11 40.661308  17 14 05.07378    0.33    0.51 -0.054   42   1.0341  0.3430 -0.89
WFCS J0411-0424  0409-045  04 11 49.694487 -04 24 15.06132    1.63    4.29 -0.502   28   04 11 49.694265 -04 24 15.05761    0.53    1.62 -0.432   28   04 11 49.694217 -04 24 15.05493    0.28    0.68 -0.386   28   0.2289  0.1430 -0.38
WFCS J0411-0748  0409-079  04 11 44.596482 -07 48 48.07261    1.63    3.52  0.283   33   04 11 44.596271 -07 48 48.07287    1.06    1.89  0.464   23   04 11 44.596240 -07 48 48.07096    0.87    1.27  0.432   23   0.1342  0.0880 -0.34
WFCS J0411-0807  0409-082  04 11 50.046694 -08 07 58.94410    2.21    4.62  0.497   28   04 11 50.046568 -08 07 58.93971    0.74    1.72  0.509   28   04 11 50.046543 -08 07 58.93695    0.51    1.06  0.635   28   0.0824  0.1020  0.17
WFCS J0412+0638  0410+065  04 12 45.702253  06 38 24.37468    1.13    2.47  0.013   45   04 12 45.702103  06 38 24.37562    0.54    1.23  0.011   45   04 12 45.702075  06 38 24.37698    0.31    0.73 -0.032   45   0.2798  0.2060 -0.25
WFCS J0412+3119  0408+311  04 12 07.910565  31 19 13.75611    2.51    2.78  0.188   44   04 12 07.910527  31 19 13.75102    4.66    6.46 -0.467   12   04 12 07.910551  31 19 13.75138    5.19    6.37 -0.480   12   0.6385  0.1740 -1.05
WFCS J0412+7421  0406+742  04 12 41.558849  74 21 06.35566    9.83    1.74 -0.576   36   04 12 41.559121  74 21 06.35625    3.60    0.75 -0.578   36   04 12 41.559192  74 21 06.35720    2.46    0.55 -0.693   36   0.0577  0.0550 -0.04
WFCS J0413+1659  0410+168  04 13 22.327928  16 59 51.09885    1.98    3.49  0.145   28   04 13 22.327888  16 59 51.09843    1.03    1.66  0.111   23   04 13 22.327990  16 59 51.10183    0.62    0.77  0.160   23   0.0933  0.0800 -0.12
WFCS J0413+2012  0410+200  04 13 09.562835  20 12 45.29116    1.25    2.76  0.045   36   04 13 09.562725  20 12 45.29065    0.51    1.17  0.086   36   04 13 09.562680  20 12 45.29141    0.35    0.72  0.174   36   0.0978  0.0860 -0.10
WFCS J0413+2343  0410+236  04 13 22.255600  23 43 35.95403    1.63    3.18 -0.214   31   04 13 22.255511  23 43 35.95174    1.40    3.22 -0.433   19   04 13 22.255491  23 43 35.95158    2.18    3.16 -0.117   17   0.0616  0.0680  0.08
WFCS J0413+2649  0410+266  04 13 23.720162  26 49 16.33744   10.60   13.82  0.508    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5188  0.0910 -1.40
WFCS J0413+3608  0409+360  04 13 13.814987  36 08 12.34014    1.94    2.38  0.475   36   04 13 13.814907  36 08 12.33993    0.89    1.19  0.579   36   04 13 13.814925  36 08 12.34052    0.73    0.92  0.640   36   0.0191  0.0610  0.93
WFCS J0413+4034  0410+404  04 13 34.438739  40 34 11.08583    1.20    1.81  0.099   45   04 13 34.438657  40 34 11.08531    0.55    0.83  0.108   45   04 13 34.438638  40 34 11.08676    0.30    0.50  0.138   45   0.1603  0.1040 -0.35
WFCS J0413+4520  0409+452                                    -9.9    -9.9  -9.9      0   04 13 30.008539  45 20 47.29438    2.57    2.09  0.540    8                                     -9.9    -9.9  -9.9      0   0.2787  0.1200 -0.68
WFCS J0413-1618  0411-16A  04 13 59.921908 -16 18 44.15048    1.32    2.80 -0.091   44   04 13 59.921773 -16 18 44.14602    0.72    1.54 -0.079   44   04 13 59.921783 -16 18 44.14288    0.56    1.35 -0.126   43   0.0622 -9.9    -9.9
WFCS J0413-1619  0411-164  04 13 59.275454 -16 19 30.41119    1.39    2.97 -0.103   41   04 13 59.275300 -16 19 30.40948    0.84    1.95 -0.090   35   04 13 59.275311 -16 19 30.40733    0.79    1.92 -0.208   32   0.0622  0.0770  0.17
WFCS J0413-3430  0411-346  04 13 01.045832 -34 30 10.81831   17.07   25.76  0.818    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.4453  0.4950 -0.86
WFCS J0414+0723  0411+072  04 14 04.490156  07 23 12.61835    1.64    3.07  0.357   28   04 14 04.489982  07 23 12.61547    0.92    1.85  0.288   27   04 14 04.489957  07 23 12.61650    1.02    1.81  0.323   27   0.1367  0.0980 -0.27
WFCS J0414+0943  0411+096  04 14 00.009129  09 43 50.43106    1.37    2.64  0.351   35   04 14 00.009147  09 43 50.43292    1.36    2.59  0.490   20   04 14 00.009193  09 43 50.43606    1.44    2.35  0.511   20   0.0892  0.0620 -0.29
WFCS J0414+1416  0411+141  04 14 29.808306  14 16 23.47952    1.10    1.80 -0.020   43   04 14 29.808251  14 16 23.47959    0.50    0.98 -0.089   43   04 14 29.808265  14 16 23.48057    0.46    0.86 -0.214   43   0.9913  0.8410 -0.13
WFCS J0414+1430  0411+143  04 14 22.700973  14 30 54.41130    1.40    2.57  0.280   36   04 14 22.700851  14 30 54.41079    0.48    0.98  0.304   36   04 14 22.700825  14 30 54.41171    0.28    0.52  0.295   36   0.0588  0.0520 -0.10
WFCS J0414+1516  0411+151  04 14 17.479280  15 16 59.95581    1.38    2.50  0.288   36   04 14 17.479150  15 16 59.95548    0.47    0.95  0.315   36   04 14 17.479131  15 16 59.95654    0.26    0.46  0.338   36   0.0457  0.0660  0.30
WFCS J0414+2441  0411+245  04 14 14.835691  24 41 19.30389    2.14    3.27  0.251   28   04 14 14.835557  24 41 19.30288    0.90    1.73  0.344   28   04 14 14.835546  24 41 19.30341    0.77    1.44  0.494   28   0.1780  0.1020 -0.45
WFCS J0414+4848  0410+486  04 14 39.264024  48 48 14.72204    2.91    2.93 -0.165   43   04 14 39.264188  48 48 14.72171    0.54    0.71 -0.175   39   04 14 39.264194  48 48 14.72040    0.50    0.62 -0.153   32   1.8523  0.6600 -0.83
WFCS J0414+6214  0410+621  04 14 47.022609  62 14 12.40850    4.30    2.30  0.343   30   04 14 47.022177  62 14 12.40856    2.84    1.90  0.517   27   04 14 47.022313  62 14 12.40846    3.12    1.92  0.151   22   0.0903  0.0530 -0.43
WFCS J0414-0111  0411-013  04 14 18.035531 -01 11 11.04069    1.45    3.25  0.143   36   04 14 18.035389 -01 11 11.04186    0.55    1.36  0.102   36   04 14 18.035361 -01 11 11.04041    0.39    0.87 -0.060   36   0.0644  0.0730  0.10
WFCS J0414-0725  0412-075  04 14 40.612424 -07 25 59.96946    1.09    2.71  0.037   45   04 14 40.612299 -07 25 59.96794    0.55    1.33  0.126   42   04 14 40.612275 -07 25 59.96598    0.47    0.99  0.214   41   0.0236 -9.9    -9.9
WFCS J0414-2325  0412-235  04 14 58.012645 -23 25 44.41837    2.94    7.76  0.402   28   04 14 58.012539 -23 25 44.41890    1.33    4.17  0.639   25   04 14 58.012514 -23 25 44.41722    1.22    3.48  0.806   25   0.2158  0.1210 -0.47
WFCS J0415+2532  0412+254  04 15 06.641918  25 32 06.09063    1.26    2.06  0.013   56   04 15 06.641816  25 32 06.09050    0.54    1.08 -0.087   53   04 15 06.641829  25 32 06.09046    0.39    0.75 -0.171   53   0.1872  0.1310 -0.29
WFCS J0415+2548  0412+256  04 15 13.192425  25 48 00.39505    0.88    1.33 -0.083   56   04 15 13.192311  25 48 00.39470    0.35    0.65 -0.074   53   04 15 13.192309  25 48 00.39501    0.26    0.48 -0.097   51   0.2107  0.0880 -0.70
WFCS J0415+2851  0412+287  04 15 40.989215  28 51 04.73115    1.17    1.82 -0.172   28   04 15 40.989185  28 51 04.73017    0.52    1.12 -0.289   28   04 15 40.989247  28 51 04.72999    0.48    0.99 -0.373   28   0.0756  0.0690 -0.07
WFCS J0415+4220  0411+422  04 15 24.465230  42 20 16.53086    5.37    5.04  0.107   11   04 15 24.465130  42 20 16.52957    3.17    5.85  0.449    9   04 15 24.466297  42 20 16.49908    9.88   17.16 -0.738    4  -9.9     0.1950 -9.9
WFCS J0415+4341  0412+435  04 15 33.524541  43 41 43.17701    3.51    3.23  0.310   15   04 15 33.523714  43 41 43.16868    5.85    5.97  0.130    6   04 15 33.523845  43 41 43.16689    8.82    6.18  0.336    5   0.2693  0.1240 -0.62
WFCS J0415+4632  0411+464  04 15 04.322793  46 32 17.90137    4.21    4.00  0.668   21   04 15 04.322526  46 32 17.89966    1.96    2.20  0.687   25   04 15 04.322597  46 32 17.90060    2.25    2.43  0.742   20   0.0672  0.0500 -0.24
WFCS J0415-0817  0412-084  04 15 03.059455 -08 17 06.89311    1.45    3.42  0.133   36   04 15 03.059319 -08 17 06.89425    0.54    1.40  0.135   36   04 15 03.059275 -08 17 06.89274    0.42    0.94  0.075   36   0.0744  0.0610 -0.16
WFCS J0415-1329  0413-136  04 15 45.694244 -13 29 16.06925    1.97    4.13  0.708   36   04 15 45.694134 -13 29 16.06523    0.84    1.98  0.653   36   04 15 45.694122 -13 29 16.06163    0.64    1.30  0.654   36   0.0470  0.0570  0.16
WFCS J0415-1430  0413-146  04 15 55.067081 -14 30 38.23728    1.25    2.54 -0.056   45   04 15 55.066963 -14 30 38.23461    0.65    1.25 -0.069   45   04 15 55.066976 -14 30 38.23259    0.40    0.91 -0.042   45   0.1378  0.0880 -0.36
WFCS J0415-1515  0412-153  04 15 12.380695 -15 15 53.02212    1.93    5.00 -0.414   32   04 15 12.380371 -15 15 53.01054    3.83   14.26 -0.937   10   04 15 12.380374 -15 15 53.00888    4.19   13.72 -0.950   10   0.0264 -9.9    -9.9
WFCS J0416+2733  0413+274  04 16 10.649739  27 33 53.24871    1.25    1.89  0.231   58   04 16 10.649669  27 33 53.24880    0.58    0.98  0.346   58   04 16 10.649696  27 33 53.24932    0.57    0.77  0.485   53   0.1255  0.0700 -0.47
WFCS J0416+3108  0413+310  04 16 47.355649  31 08 11.24603   22.44   12.90  0.271    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4148  0.1200 -1.00
WFCS J0416+4514  0412+451  04 16 23.318432  45 14 59.68249    1.91    2.88 -0.370   45   04 16 23.318274  45 14 59.68337    0.66    1.12 -0.320   45   04 16 23.318291  45 14 59.68420    0.39    0.60 -0.291   45   0.0618  0.0510 -0.15
WFCS J0416-0709  0413-072  04 16 22.658554 -07 09 50.15979    1.12    2.47  0.340   36   04 16 22.658409 -07 09 50.15624    0.47    1.23  0.078   36   04 16 22.658361 -07 09 50.15348    0.41    1.03 -0.086   36   0.1784  0.1270 -0.27
WFCS J0416-1136  0413-117  04 16 02.714432 -11 36 38.68403    3.28    5.63  0.629   24   04 16 02.714062 -11 36 38.68181    4.35    7.02  0.518    9   04 16 02.713873 -11 36 38.68080    4.53    6.60  0.526    9   0.1008  0.0760 -0.23
WFCS J0416-1536  0414-157  04 16 31.843556 -15 36 53.63703    1.34    3.40  0.058   36   04 16 31.843435 -15 36 53.63553    0.40    1.14 -0.057   36   04 16 31.843388 -15 36 53.63276    0.24    0.61 -0.335   36   0.1088  0.1130  0.03
WFCS J0416-2513  0414-253  04 16 28.387843 -25 13 16.85648    2.26    5.03  0.182   45   04 16 28.387772 -25 13 16.84603    0.35    0.84  0.139   43   04 16 28.387698 -25 13 16.84161    0.34    0.71  0.101   43   0.0798  0.1530  0.52
WFCS J0416-3349  0414-339  04 16 17.348831 -33 49 58.65761   12.67   41.89  0.236   11   04 16 17.348492 -33 49 58.66808   12.76   34.93  0.155    5   04 16 17.347904 -33 49 58.69295   12.24   24.75  0.101    5   0.2163  0.1580 -0.25
WFCS J0416-3612  0414-363  04 16 42.864965 -36 12 12.81445    2.35    5.13  0.128   33   04 16 42.864687 -36 12 12.82545    0.97    2.38 -0.063   29   04 16 42.864631 -36 12 12.82800    0.74    1.59 -0.156   29   0.0977  0.0870 -0.09
WFCS J0417+3631  0414+364  04 17 18.834211  36 31 48.02737    2.41    2.98  0.147   28   04 17 18.834098  36 31 48.02657    0.92    1.35  0.113   28   04 17 18.834133  36 31 48.02648    0.54    0.76  0.225   28   0.0969  0.1230  0.19
WFCS J0417+3908  0414+390  04 17 34.722560  39 08 23.75325    1.14    1.77  0.104   45   04 17 34.722480  39 08 23.75308    0.50    0.78  0.116   45   04 17 34.722463  39 08 23.75424    0.27    0.46  0.158   45   0.0705  0.1420  0.56
WFCS J0417-0553  0414-060  04 17 16.784631 -05 53 45.61137    1.12    2.66  0.217   36   04 17 16.784522 -05 53 45.61106    0.41    1.05  0.153   36   04 17 16.784480 -05 53 45.60924    0.28    0.63  0.089   36   0.7657  0.3530 -0.62
WFCS J0417-1649  0415-169  04 17 31.112062 -16 49 36.53396    6.11   10.63  0.246   13   04 17 31.113977 -16 49 36.49126   23.30   28.23  0.776    4   04 17 31.115539 -16 49 36.45343   25.75   27.50  0.781    4   0.3145  0.0990 -0.93
WFCS J0417-2200  0415-221  04 17 55.389928 -22 00 48.46503    1.63    4.16 -0.054   42   04 17 55.389773 -22 00 48.46690    0.79    2.07  0.103   43   04 17 55.389720 -22 00 48.46519    0.68    1.64  0.100   41   0.5162  0.2300 -0.65
WFCS J0418+3307  0415+329  04 18 36.356996  33 07 09.95827    1.84    2.35  0.454   36   04 18 36.356897  33 07 09.95612    0.78    1.09  0.538   36   04 18 36.356917  33 07 09.95606    0.65    0.82  0.577   36   0.6593  0.1870 -1.01
WFCS J0418+6705  0413+669  04 18 22.488752  67 05 47.95107    7.33    2.86 -0.563   25   04 18 22.489322  67 05 47.94955    6.35    2.01 -0.555   16   04 18 22.489546  67 05 47.94937    6.40    1.64 -0.583   16   0.0682  0.0510 -0.23
WFCS J0418-0300  0416-031  04 18 48.477742 -03 00 08.24792    0.78    1.85 -0.412  114   04 18 48.477624 -03 00 08.24513    0.72    1.64 -0.703   88   04 18 48.477566 -03 00 08.24251    0.78    1.50 -0.745   88  -9.9     0.3860 -9.9
WFCS J0418-0644  0415-068  04 18 18.173013 -06 44 09.45962    3.08    7.95 -0.564   18   04 18 18.172932 -06 44 09.46450    3.69    6.07 -0.183   11   04 18 18.173122 -06 44 09.48051    4.68    6.67 -0.446    9   0.4664  0.1610 -0.86
WFCS J0419+0032  0417+004  04 19 53.174330  00 32 49.70522    1.43    2.83  0.427   28   04 19 53.174143  00 32 49.70559    0.83    1.70  0.449   27   04 19 53.174118  00 32 49.70884    0.86    1.56  0.483   27   0.1606  0.0730 -0.63
WFCS J0419+0210  0416+020  04 19 21.528650  02 10 00.78608    1.46    2.84  0.397   28   04 19 21.528406  02 10 00.78674    1.32    2.38  0.145   21   04 19 21.528376  02 10 00.78919    1.43    2.26  0.150   21   0.0627  0.0670  0.05
WFCS J0419+0803  0416+079  04 19 31.988790  08 03 49.99366   14.60   23.90 -0.246    4   04 19 31.988253  08 03 49.99017    1.58    4.46 -0.090    9                                     -9.9    -9.9  -9.9      0   0.0743 -9.9    -9.9
WFCS J0419+0804  0417+079  04 19 59.202408  08 04 38.53259    1.19    2.70  0.234   36   04 19 59.202332  08 04 38.53476    0.42    1.03  0.183   36   04 19 59.202364  08 04 38.53604    0.30    0.58  0.290   36   0.1056  0.1100  0.03
WFCS J0419+0816  0416+081  04 19 35.284150  08 16 24.09679    3.47    8.62 -0.500   24   04 19 35.284774  08 16 24.09095    5.21    6.94  0.014   11   04 19 35.285004  08 16 24.09470    5.79    5.71 -0.182    9   0.2029  0.0640 -0.93
WFCS J0419+1835  0416+184  04 19 31.042073  18 35 28.67933    1.31    2.54 -0.031   46   04 19 31.041964  18 35 28.67750    0.60    1.28  0.059   41   04 19 31.041919  18 35 28.67579    0.46    0.91  0.044   40   0.2247  0.1300 -0.44
WFCS J0419-0758  0416-080  04 19 22.502750 -07 58 17.28825    1.47    3.55  0.173   28   04 19 22.502645 -07 58 17.28720    0.59    1.49  0.067   28   04 19 22.502600 -07 58 17.28539    0.46    0.93 -0.066   28   0.0169  0.0650  1.08
WFCS J0419-0946  0416-098  04 19 05.241221 -09 46 36.46200    2.60    5.26  0.421   19   04 19 05.240852 -09 46 36.46519    4.37   11.76  0.412    7   04 19 05.240771 -09 46 36.46461    4.70   10.94  0.427    7   0.0565 -9.9    -9.9
WFCS J0419-1035  0417-107  04 19 43.295484 -10 35 15.02044    1.51    3.77  0.173   28   04 19 43.295338 -10 35 15.02050    0.48    1.33  0.149   28   04 19 43.295295 -10 35 15.01878    0.25    0.56 -0.110   28   0.0746  0.0690 -0.06
WFCS J0419-1420  0416-144  04 19 13.209837 -14 20 19.80532    1.82    5.12 -0.571   28   04 19 13.209587 -14 20 19.80037    0.79    2.12 -0.514   26   04 19 13.209514 -14 20 19.79724    0.71    1.56 -0.604   26   0.2894  0.1260 -0.67
WFCS J0419-2112  0416-213  04 19 09.160433 -21 12 47.48811    1.50    3.74  0.112   36   04 19 09.160265 -21 12 47.48676    0.45    1.24  0.044   36   04 19 09.160198 -21 12 47.48323    0.26    0.63 -0.197   36   0.0820  0.0800 -0.02
WFCS J0419-3505  0417-352  04 19 07.204949 -35 05 27.76546   13.55   54.79 -0.347    5   04 19 07.204852 -35 05 27.73720   11.19   31.65  0.156    3   04 19 07.204444 -35 05 27.73172   10.08   22.10  0.363    3   0.1275  0.1100 -0.12
WFCS J0419-3950  0418-399  04 19 46.923513 -39 50 05.61171    3.80    8.75 -0.425   15   04 19 46.923339 -39 50 05.61388    4.09   11.02 -0.906   12   04 19 46.923229 -39 50 05.61040    4.85   10.59 -0.913   11   1.1614  0.4340 -0.79
WFCS J0420+0235  0417+024  04 20 22.227802  02 35 30.63483    2.03    4.84 -0.063   22   04 20 22.228031  02 35 30.62646    2.55    6.64 -0.683   13   04 20 22.228099  02 35 30.62139    4.48    6.37 -0.318   11   0.0482  0.0700  0.30
WFCS J0420+1459  0418+148  04 20 51.084350  14 59 15.57488    1.11    1.69  0.046   38   04 20 51.084228  14 59 15.57676    0.42    0.76  0.036   43   04 20 51.084195  14 59 15.57778    0.34    0.60 -0.076   38   0.4998  0.3090 -0.39
WFCS J0420+2742  0417+275  04 20 22.246449  27 42 44.34313    1.27    2.26 -0.236   28   04 20 22.246361  27 42 44.34247    0.67    1.61 -0.365   28   04 20 22.246408  27 42 44.34184    0.69    1.55 -0.433   28   0.1714  0.0740 -0.68
WFCS J0420+3849  0416+387  04 20 13.584852  38 49 43.05227    1.48    1.87  0.494   36   04 20 13.584771  38 49 43.05283    0.55    0.77  0.479   36   04 20 13.584851  38 49 43.05386    0.46    0.54  0.574   36   0.6007  0.2710 -0.64
WFCS J0420+4011  0416+400  04 20 13.445561  40 11 21.34982    3.81    4.11 -0.695   42   04 20 13.445506  40 11 21.35035    1.72    2.04 -0.565   35   04 20 13.445571  40 11 21.35136    1.37    1.38 -0.359   35   0.1150  0.0810 -0.28
WFCS J0420-0752  0418-079  04 20 53.941480 -07 52 19.94240    1.16    2.68  0.273   35   04 20 53.941270 -07 52 19.94002    0.54    1.50  0.045   35   04 20 53.941197 -07 52 19.93777    0.52    1.35 -0.078   35   0.3209  0.1470 -0.63
WFCS J0420-2841  0418-288  04 20 36.447919 -28 41 15.05116   13.89   29.52  0.091    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4024  0.1240 -0.95
WFCS J0420-3744  0418-378  04 20 25.104690 -37 44 44.85594    2.92    6.45  0.199   72   04 20 25.104149 -37 44 44.86114    0.92    2.32  0.092   70   04 20 25.103953 -37 44 44.86031    0.42    0.91  0.142   66   0.0573 -9.9    -9.9
WFCS J0421+1827  0418+183  04 21 33.728187  18 27 00.40484    2.05    3.42  0.303   28   04 21 33.728004  18 27 00.40198    1.20    2.51  0.510   21   04 21 33.727956  18 27 00.40045    1.08    2.01  0.609   21   0.0796  0.0530 -0.33
WFCS J0421+2606  0418+259  04 21 03.348817  26 06 36.47550    1.12    1.79  0.160   64   04 21 03.348730  26 06 36.47520    0.42    0.72  0.247   64   04 21 03.348739  26 06 36.47606    0.27    0.38  0.318   64   0.1100  0.0770 -0.29
WFCS J0421+3511  0418+350  04 21 19.723328  35 11 15.98312    1.78    2.22  0.439   36   04 21 19.723255  35 11 15.98319    0.60    0.83  0.480   36   04 21 19.723274  35 11 15.98407    0.36    0.43  0.552   36   0.0678  0.0680  0.00
WFCS J0421+3536  0418+354  04 21 35.601467  35 36 26.32004    1.89    2.58  0.288   33   04 21 35.601301  35 36 26.32119    0.91    1.49  0.299   27   04 21 35.601260  35 36 26.32326    0.85    1.31  0.029   25   0.1409  0.0950 -0.32
WFCS J0421+6154  0416+617  04 21 03.215321  61 54 38.65074    4.72    2.99 -0.216   21   04 21 03.215398  61 54 38.65015    1.93    1.33 -0.246   21   04 21 03.215389  61 54 38.64944    1.54    0.96 -0.313   21   0.0781  0.1100  0.28
WFCS J0421-0922  0419-094  04 21 32.484772 -09 22 38.64485    1.52    3.69  0.162   28   04 21 32.484634 -09 22 38.64394    0.71    1.70  0.260   25   04 21 32.484567 -09 22 38.64288    0.61    1.18  0.233   25   0.0432  0.0630  0.30
WFCS J0421-1125  0419-115  04 21 25.863593 -11 25 57.90275    1.64    3.91  0.145   27   04 21 25.863492 -11 25 57.90146    0.93    2.34  0.138   21   04 21 25.863526 -11 25 57.90008    0.94    1.89  0.102   20   0.0937  0.0610 -0.35
WFCS J0422+0549  0420+05A  04 22 46.119220  05 49 48.73381    0.99    1.99 -0.209   42   04 22 46.119138  05 49 48.73468    1.22    1.87 -0.002   31   04 22 46.119207  05 49 48.73513    1.37    1.83 -0.014   30   0.3276 -9.9    -9.9
WFCS J0422+0827  0419+083  04 22 07.079988  08 27 07.15627    0.77    1.63  0.373   72   04 22 07.079795  08 27 07.15709    0.43    0.99  0.375   59   04 22 07.079734  08 27 07.15863    0.44    0.86  0.378   59   0.0374 -9.9    -9.9
WFCS J0422+1407  0419+140  04 22 29.832484  14 07 44.79768    1.88    3.14  0.170   28   04 22 29.832172  14 07 44.79390    1.40    2.03  0.161   23   04 22 29.831948  14 07 44.79224    1.50    1.87  0.187   22   0.0850  0.3130  1.05
WFCS J0422+1614  0419+161  04 22 27.721306  16 14 26.87751    1.96    3.27  0.287   29   04 22 27.721210  16 14 26.87636    1.07    1.93  0.379   28   04 22 27.721233  16 14 26.87685    1.29    1.91  0.371   23   0.0655  0.0500 -0.22
WFCS J0422+1741  0419+175  04 22 47.772908  17 41 15.85856    1.08    1.61  0.016   43   04 22 47.772825  17 41 15.85913    0.44    0.79  0.004   43   04 22 47.772828  17 41 15.86012    0.35    0.60 -0.112   43   0.0496  0.1090  0.63
WFCS J0422-1347  0420-139  04 22 28.130469 -13 47 21.19029    1.29    3.01  0.067   44   04 22 28.130338 -13 47 21.18854    0.88    2.02  0.158   32   04 22 28.130280 -13 47 21.18625    0.81    1.44  0.306   31   0.2833  0.1670 -0.43
WFCS J0422-2425  0420-245  04 22 45.185133 -24 25 04.04312    4.89   18.33  0.102   15   04 22 45.185029 -24 25 04.05197    2.76    6.79  0.722   16   04 22 45.185218 -24 25 04.04647    3.03    9.01 -0.012   12   0.1523  0.0780 -0.54
WFCS J0422-3209  0420-322  04 22 41.673399 -32 09 25.98055    5.89   30.45  0.013   10   04 22 41.673055 -32 09 25.97273    2.73   14.51 -0.180    7   04 22 41.672818 -32 09 25.97449    2.02    7.96 -0.215    7   0.1750  0.1180 -0.32
WFCS J0422-3315  0421-333  04 22 54.291830 -33 15 08.30068    1.51    3.91 -0.037   36   04 22 54.291641 -33 15 08.30050    0.63    1.72  0.017   35   04 22 54.291549 -33 15 08.29804    0.55    1.20  0.160   35   0.9505  0.3640 -0.77
WFCS J0422-3844  0420-388  04 22 14.783258 -38 44 52.82659    4.57   17.43  0.431   10   04 22 14.783346 -38 44 52.81488    2.18   10.26  0.525   11   04 22 14.783101 -38 44 52.81784    1.55    7.60  0.700    9   0.1974  0.1300 -0.34
WFCS J0423+0031  0421+004  04 23 51.475140  00 31 06.12442    2.15    4.17  0.590   21   04 23 51.475044  00 31 06.12331    1.50    3.45  0.771   18   04 23 51.475048  00 31 06.12391    1.65    3.35  0.796   18   1.6898  0.6140 -0.81
WFCS J0423+0550  0420+057  04 23 00.795014  05 50 47.76018    1.29    2.90  0.263   36   04 23 00.794902  05 50 47.76344    1.29    2.17  0.202   26   04 23 00.794920  05 50 47.76570    1.32    1.82  0.233   26   0.1382 -9.9    -9.9
WFCS J0423+0743  0420+076  04 23 17.962253  07 43 28.50202    1.20    2.60  0.042   39   04 23 17.962149  07 43 28.50398    0.67    1.55  0.078   38   04 23 17.962098  07 43 28.50398    0.50    1.10  0.104   35   0.3431  0.1600 -0.61
WFCS J0423+3410  0420+340  04 23 43.153372  34 10 47.45175    1.28    2.23 -0.037   41   04 23 43.153362  34 10 47.45031    1.41    2.92 -0.428   23   04 23 43.153369  34 10 47.45117    1.52    2.84 -0.462   23  -9.9     0.1040 -9.9
WFCS J0423+3451  0420+347  04 23 53.269319  34 51 44.98046    1.39    1.88  0.484   36   04 23 53.269254  34 51 44.98118    0.49    0.76  0.456   36   04 23 53.269303  34 51 44.98200    0.42    0.54  0.562   36   1.2970  0.4940 -0.78
WFCS J0423+6053  0418+607  04 23 00.814022  60 53 52.09905    9.32    6.81  0.158   16   04 23 00.813664  60 53 52.10220    5.70    6.19  0.672   10   04 23 00.813681  60 53 52.11380   14.69   13.96 -0.599    6   0.7023  0.2430 -0.85
WFCS J0423-1643  0421-168  04 23 19.370465 -16 43 17.22659    1.13    2.95  0.035   36   04 23 19.370234 -16 43 17.22499    0.58    1.57  0.089   31   04 23 19.370171 -16 43 17.22263    0.56    1.24  0.129   31   0.2117  0.1370 -0.35
WFCS J0423-1814  0421-183  04 23 57.268318 -18 14 16.20949    2.71    6.54  0.448   28   04 23 57.268261 -18 14 16.20327    1.02    2.74  0.525   28   04 23 57.268243 -18 14 16.19935    0.84    1.98  0.650   28   0.1916 -9.9    -9.9
WFCS J0423-2224  0421-225  04 23 54.169732 -22 24 00.18488    1.75    4.25  0.327   33   04 23 54.169666 -22 24 00.18338    0.79    2.16  0.196   33   04 23 54.169648 -22 24 00.17963    0.83    1.89  0.270   31   0.6534  0.2990 -0.63
WFCS J0423-3402  0421-341  04 23 46.884897 -34 02 42.27640    1.58    4.08 -0.036   36   04 23 46.884708 -34 02 42.27559    0.61    1.74 -0.104   36   04 23 46.884610 -34 02 42.27280    0.53    1.23 -0.002   36   1.2623  0.6330 -0.56
WFCS J0423-3953  0421-400  04 23 08.493022 -39 53 56.61922    3.28    7.63  0.008   26   04 23 08.492623 -39 53 56.62356    1.48    4.21 -0.248   21   04 23 08.492389 -39 53 56.62504    0.85    2.11 -0.165   22   0.2183  0.1800 -0.16
WFCS J0424+1632  0422+164  04 24 56.568138  16 32 09.03799    0.88    1.93 -0.076   45   04 24 56.568026  16 32 09.03942    0.42    1.02 -0.062   45   04 24 56.568005  16 32 09.04021    0.38    0.90 -0.046   44   0.0685  0.0530 -0.21
WFCS J0424-0856  0421-090  04 24 18.357927 -08 56 27.65389    4.11    8.04  0.121   14   04 24 18.357246 -08 56 27.63409    7.43    8.33  0.265    8   04 24 18.358406 -08 56 27.63087    8.03    7.37  0.277    8   0.4054 -9.9    -9.9
WFCS J0424-2256  0422-230  04 24 50.218149 -22 56 45.28976    2.08    5.01  0.077   25   04 24 50.217973 -22 56 45.28874    1.46    3.70 -0.480   18   04 24 50.217910 -22 56 45.28636    1.82    4.01 -0.706   16   0.1135  0.0670 -0.42
WFCS J0425+0833  0422+084  04 25 38.649590  08 33 32.46734    1.68    3.01  0.334   30   04 25 38.649410  08 33 32.46318    0.91    2.22  0.489   12   04 25 38.649321  08 33 32.46154    0.51    1.13  0.296   13   0.7892  0.5020 -0.36
WFCS J0425+1232  0422+124  04 25 17.731846  12 32 22.54059    1.60    3.09  0.274   21   04 25 17.731598  12 32 22.54141    1.48    2.78  0.513   15   04 25 17.731495  12 32 22.54187    1.60    2.63  0.577   15   0.2660  0.1280 -0.59
WFCS J0425+1755  0422+178  04 25 24.463414  17 55 25.02483    8.17   12.67  0.302    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8803  0.3400 -0.77
WFCS J0425-0247  0422-029  04 25 11.113628 -02 47 35.34808    1.48    3.40  0.200   28   04 25 11.113582 -02 47 35.34626    0.51    1.30  0.191   28   04 25 11.113573 -02 47 35.34451    0.37    0.77  0.138   28   0.0476  0.0530  0.09
WFCS J0425-1103  0423-111  04 25 44.442970 -11 03 50.84545    1.59    3.84  0.181   26   04 25 44.442855 -11 03 50.84508    0.78    1.86 -0.057   20   04 25 44.442835 -11 03 50.84298    0.70    1.21  0.001   18   0.1328  0.0950 -0.27
WFCS J0425-2451  0422-249  04 25 02.380852 -24 51 28.48077    3.31    6.17 -0.526   48   04 25 02.381569 -24 51 28.47729    1.66    3.61  0.084   40   04 25 02.381698 -24 51 28.47435    1.63    2.43  0.081   37   0.7958  0.2560 -0.91
WFCS J0426+1843  0423+186  04 26 33.207735  18 43 09.32507    1.46    1.67  0.257   30   04 26 33.207664  18 43 09.32607    0.59    0.76  0.289   30   04 26 33.207666  18 43 09.32663    0.43    0.53  0.147   30   0.0659  0.1070  0.39
WFCS J0426+4948  0422+496  04 26 36.751757  49 48 06.86580    4.63    4.74 -0.324   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4468  0.1470 -0.89
WFCS J0426+5755  0422+578  04 26 53.136088  57 55 09.15379    3.21    2.28  0.610   36   04 26 53.136049  57 55 09.15331    1.46    1.13  0.618   36   04 26 53.136258  57 55 09.15395    1.15    0.70  0.671   35   0.5657  0.2710 -0.59
WFCS J0426+6716  0421+671  04 26 20.203916  67 16 55.21994    4.26    3.51 -0.512   18                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1534  0.0840 -0.48
WFCS J0426-1200  0424-121  04 26 33.493910 -12 00 08.29313    1.42    3.34  0.253   35   04 26 33.493806 -12 00 08.29436    0.66    1.66  0.220   35   04 26 33.493774 -12 00 08.29276    0.64    1.41  0.208   35   0.6948  0.2680 -0.77
WFCS J0426-3852  0424-389  04 26 24.888796 -38 52 15.87421   16.92   89.29 -0.828    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1393  0.1120 -0.18
WFCS J0427+3537  0424+355  04 27 37.839957  35 37 23.77854    2.20    3.13 -0.522   29   04 27 37.839789  35 37 23.77760    1.75    2.47 -0.488   20   04 27 37.839754  35 37 23.77857    1.71    2.37 -0.456   18   0.3898  0.1680 -0.68
WFCS J0427+5618  0423+561  04 27 50.228462  56 18 35.19598    2.77    1.61 -0.694   45   04 27 50.228226  56 18 35.19758    0.98    0.66 -0.705   45   04 27 50.228095  56 18 35.19830    0.76    0.44 -0.719   45   0.0373  0.0570  0.34
WFCS J0427-0126  0424-015  04 27 21.724870 -01 26 34.41820    1.62    4.14 -0.488   28   04 27 21.724683 -01 26 34.41584    0.84    2.18 -0.519   28   04 27 21.724609 -01 26 34.41377    0.84    1.86 -0.590   28   0.2258  0.1200 -0.51
WFCS J0427-1137  0425-117  04 27 33.705751 -11 37 42.55060    3.86    7.18  0.301    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1215 -9.9    -9.9
WFCS J0427-1302  0424-131  04 27 07.305498 -13 02 53.72693    1.33    3.13  0.170   33   04 27 07.305460 -13 02 53.71952    0.50    1.30  0.244   34   04 27 07.305473 -13 02 53.71249    0.35    0.86  0.136   31   1.0865  0.3090 -1.01
WFCS J0427-1835  0425-187  04 27 29.454063 -18 35 33.49268    1.75    4.48  0.090   28   04 27 29.453856 -18 35 33.49188    0.61    1.66  0.124   28   04 27 29.453790 -18 35 33.48952    0.40    0.87  0.016   28   0.0929  0.0580 -0.38
WFCS J0427-3901  0425-391  04 27 21.664782 -39 01 00.10279    4.89   16.76  0.304   27   04 27 21.665312 -39 01 00.08541    1.79    7.91  0.401   27   04 27 21.665348 -39 01 00.08757    0.81    3.85  0.392   27   0.1414  0.1410 -0.00
WFCS J0428+0932  0425+094  04 28 14.691038  09 32 41.88173    1.83    3.20  0.520   21   04 28 14.690724  09 32 41.87756    1.17    2.37  0.671   20   04 28 14.690606  09 32 41.87652    1.22    2.20  0.708   20   0.5489  0.2760 -0.55
WFCS J0428+1525  0425+153  04 28 36.960320  15 25 47.41367    0.95    2.14 -0.051   44   04 28 36.960246  15 25 47.41397    0.46    1.15 -0.079   45   04 28 36.960251  15 25 47.41395    0.44    1.08 -0.060   44   0.0319  0.0510  0.38
WFCS J0428+5518  0424+551  04 28 46.691554  55 18 14.15130    4.22    2.63  0.358   22   04 28 46.691363  55 18 14.15217    1.61    1.26  0.555   33   04 28 46.691449  55 18 14.15347    1.93    1.04  0.418   22   1.7100  0.6050 -0.84
WFCS J0428-1230  0426-126  04 28 44.866394 -12 30 17.05121    1.61    3.92 -0.194   36   04 28 44.866254 -12 30 17.05234    0.35    0.82  0.111   33   04 28 44.866201 -12 30 17.05089    0.33    0.67  0.165   33   0.1306  0.1280 -0.02
WFCS J0429+1550  0426+157  04 29 17.697861  15 50 57.32985    7.55   14.67  0.929    7   04 29 17.697319  15 50 57.32215    1.41    2.94  0.623   14   04 29 17.697639  15 50 57.33787    6.51   11.88  0.942    6   0.3461  0.0980 -1.02
WFCS J0429+1815  0426+181  04 29 29.153864  18 15 52.17920    0.71    1.35  0.176   90   04 29 29.153756  18 15 52.17848    0.25    0.52  0.167   90   04 29 29.153743  18 15 52.17888    0.16    0.31  0.208   90   0.1334  0.1300 -0.02
WFCS J0429+2842  0426+286  04 29 49.989992  28 42 53.14816    1.17    1.80 -0.072   28   04 29 49.989938  28 42 53.14795    0.47    0.97 -0.088   28   04 29 49.989998  28 42 53.14812    0.39    0.81 -0.145   28   0.0684  0.0740  0.06
WFCS J0429+2912  0425+291  04 29 07.636982  29 12 35.52805    1.19    1.86 -0.094   28   04 29 07.636932  29 12 35.52571    0.52    1.18 -0.118   28   04 29 07.636999  29 12 35.52507    0.45    1.04 -0.184   28   0.0762  0.0620 -0.17
WFCS J0429+3533  0426+354  04 29 57.275501  35 33 06.83605    9.80    8.38  0.469   17   04 29 57.274903  35 33 06.83592   19.28   12.32  0.565    5   04 29 57.274866  35 33 06.84035   20.15   10.70  0.594    5   0.1459  0.0690 -0.60
WFCS J0429+3947  0425+396  04 29 20.800766  39 47 36.47795    5.91    4.37  0.140   18   04 29 20.802071  39 47 36.45801   12.76   11.31 -0.084    6   04 29 20.802845  39 47 36.45033   14.45   11.41 -0.073    6   0.1118  0.0590 -0.51
WFCS J0429-0006  0426-002  04 29 19.138579 -00 06 10.97208    1.39    2.82  0.437   28   04 29 19.138421 -00 06 10.97132    0.63    1.33  0.468   28   04 29 19.138411 -00 06 10.96840    0.64    1.19  0.539   28   0.1368  0.0830 -0.40
WFCS J0429-2709  0427-272  04 29 32.583640 -27 09 57.19518    2.31    6.38  0.643   34   04 29 32.583470 -27 09 57.18853    1.72    4.98  0.778   20   04 29 32.583283 -27 09 57.18827    1.69    4.21  0.776   20   0.0436 -9.9    -9.9
WFCS J0429-3059  0428-311  04 29 58.939269 -30 59 35.26019    2.54    5.66  0.136   67   04 29 58.939145 -30 59 35.26245    0.93    2.28 -0.035   64   04 29 58.939124 -30 59 35.26012    0.59    1.28 -0.269   61   0.0349 -9.9    -9.9
WFCS J0429-3426  0427-345  04 29 46.932792 -34 26 40.91229   34.65   57.87 -0.700    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5328  0.1640 -0.95
WFCS J0429-3629  0427-365  04 29 39.744944 -36 29 18.78965    2.66    9.49 -0.409   14   04 29 39.744510 -36 29 18.78885    3.28    8.43 -0.646   16   04 29 39.744993 -36 29 18.75912    8.39   31.08  0.685   10  -9.9    -9.9    -9.9
WFCS J0429-3727  0428-375  04 29 59.888801 -37 27 00.48910    6.27   18.81  0.460   15   04 29 59.889068 -37 27 00.51720    4.14   17.59  0.079   10   04 29 59.888792 -37 27 00.49384    3.47   13.53  0.041   10   0.4663  0.2450 -0.52
WFCS J0430+0620  0427+062  04 30 12.535937  06 20 33.46127    0.98    2.40  0.033   45   04 30 12.535848  06 20 33.46336    0.34    0.92 -0.041   45   04 30 12.535861  06 20 33.46473    0.22    0.49 -0.091   45   0.1264  0.0960 -0.22
WFCS J0430+1655  0427+168  04 30 22.347226  16 55 04.74670    1.13    1.69  0.037   43   04 30 22.347129  16 55 04.74820    0.45    0.82  0.010   43   04 30 22.347118  16 55 04.74919    0.38    0.67 -0.115   43   0.0417  0.1080  0.77
WFCS J0430+1723  0428+172  04 30 59.845339  17 23 15.68395    1.62    1.88  0.329   30   04 30 59.845257  17 23 15.68387    0.68    0.89  0.382   30   04 30 59.845266  17 23 15.68438    0.58    0.68  0.281   29   0.3245  0.1810 -0.47
WFCS J0430+2340  0427+235  04 30 34.440070  23 40 20.81452    0.93    1.47 -0.093   56   04 30 34.439995  23 40 20.81489    0.37    0.72 -0.099   56   04 30 34.440024  23 40 20.81571    0.29    0.56 -0.214   56   0.0716  0.1160  0.39
WFCS J0430+3239  0427+325  04 30 55.230624  32 39 48.54203    3.88    5.32 -0.396    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3636  0.1050 -1.00
WFCS J0430+3427  0426+343  04 30 04.725363  34 27 19.32772    3.12    4.06 -0.696   37   04 30 04.725339  34 27 19.32697    1.44    2.25 -0.631   30   04 30 04.725466  34 27 19.32392    1.21    1.72 -0.320   24   0.1621  0.0680 -0.70
WFCS J0430+4211  0427+420  04 30 39.355364  42 11 23.18145    1.57    2.11  0.215   45   04 30 39.355299  42 11 23.18064    0.83    1.11  0.214   45   04 30 39.355267  42 11 23.18179    0.49    0.75  0.364   44   0.0461  0.0590  0.20
WFCS J0430-1950  0428-199  04 30 12.551865 -19 50 22.36071    1.59    3.86  0.419   37   04 30 12.551607 -19 50 22.36182    1.06    2.44  0.208   26   04 30 12.551568 -19 50 22.36079    1.35    2.88  0.570   24   0.0793  0.0600 -0.22
WFCS J0430-2254  0427-230  04 30 07.279124 -22 54 44.72634    2.04    4.94 -0.121   34   04 30 07.278994 -22 54 44.73015    0.41    0.90  0.221   33   04 30 07.278914 -22 54 44.72993    0.41    0.79  0.267   32   0.1459  0.1800  0.17
WFCS J0431+0830  0429+084  04 31 50.751424  08 30 57.01386    1.08    2.70 -0.076   36   04 31 50.751302  08 30 57.01678    0.34    0.97 -0.078   36   04 31 50.751261  08 30 57.01860    0.24    0.62 -0.058   36   0.2374  0.1580 -0.33
WFCS J0431+4442  0428+445  04 31 46.314079  44 42 07.77069    3.44    3.79  0.357   20   04 31 46.313871  44 42 07.76733    2.96    3.30  0.658   15   04 31 46.313919  44 42 07.76668    3.24    3.22  0.699   15   0.6755  0.3110 -0.62
WFCS J0431-0804  0429-081  04 31 36.080924 -08 04 32.65891    2.41    5.08  0.427   20   04 31 36.080734 -08 04 32.65509    0.99    2.21  0.160   18   04 31 36.080724 -08 04 32.65282    0.85    1.52  0.157   18   0.2181  0.1440 -0.33
WFCS J0431-0854  0429-090  04 31 57.302674 -08 54 46.86725    2.54    4.42  0.764   36   04 31 57.302607 -08 54 46.86741    1.08    2.13  0.709   32   04 31 57.302588 -08 54 46.86569    0.85    1.47  0.651   32   0.1180  0.0690 -0.43
WFCS J0432+3131  0428+314  04 32 06.442540  31 31 13.33147    1.69    2.60 -0.452   36   04 32 06.442417  31 31 13.33394    0.57    1.00 -0.409   36   04 32 06.442355  31 31 13.33558    0.33    0.53 -0.469   36   0.1709  0.1910  0.09
WFCS J0432+6120  0428+612  04 32 56.524612  61 20 43.12598    3.18    1.57 -0.706   45   04 32 56.524532  61 20 43.12693    1.81    1.05 -0.729   44   04 32 56.524499  61 20 43.12720    1.78    0.92 -0.738   44   0.0886  0.0810 -0.07
WFCS J0432+7435  0425+744  04 32 10.285549  74 35 07.56604   10.11    1.95 -0.613   36   04 32 10.285463  74 35 07.56838    6.82    1.61 -0.651   28   04 32 10.285654  74 35 07.56938    6.15    1.47 -0.704   28   0.0883  0.0560 -0.37
WFCS J0432-0923  0430-094  04 32 29.850567 -09 23 17.24595    2.28    5.76 -0.067   20   04 32 29.850136 -09 23 17.24924    4.15    5.90 -0.029    7   04 32 29.849982 -09 23 17.24732    4.39    5.19 -0.014    7   0.2493  0.1220 -0.58
WFCS J0432-2324  0430-235  04 32 51.501481 -23 24 28.16310    2.87    8.58  0.521   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2278  0.1020 -0.65
WFCS J0432-2746  0430-278  04 32 17.680890 -27 46 25.23124    3.21    7.48  0.360   20   04 32 17.680469 -27 46 25.24657    5.50   18.97 -0.433   10   04 32 17.680581 -27 46 25.23762    6.05   18.43 -0.409    9   0.3981  0.1450 -0.81
WFCS J0432-3433  0430-346  04 32 37.585272 -34 33 48.81762    3.17    6.96  0.207   36   04 32 37.585264 -34 33 48.81439    0.54    1.32  0.165   36   04 32 37.585154 -34 33 48.81216    0.52    1.11  0.120   36   0.2839  0.2000 -0.28
WFCS J0433+6518  0428+652  04 33 47.834906  65 18 36.51433    5.41    3.17 -0.182   19   04 33 47.834833  65 18 36.51349    2.99    2.00 -0.216   17   04 33 47.834709  65 18 36.51223    3.01    1.82 -0.074   15   0.2767  0.1500 -0.49
WFCS J0433-0721  0431-074  04 33 56.743909 -07 21 31.66554    1.26    2.84  0.001   40   04 33 56.743750 -07 21 31.66379    0.50    1.23 -0.036   45   04 33 56.743706 -07 21 31.66227    0.45    0.99 -0.145   40   0.2011  0.1580 -0.19
WFCS J0434+0923  0431+092  04 34 40.990970  09 23 48.71640    1.51    1.92  0.260   30   04 34 40.990815  09 23 48.71736    0.77    1.08  0.330   30   04 34 40.990788  09 23 48.71838    0.74    0.94  0.293   30   0.1176  0.0790 -0.32
WFCS J0434+4915  0430+491  04 34 14.064616  49 15 12.70180    2.02    3.02  0.134   36   04 34 14.064695  49 15 12.70100    1.08    1.73  0.290   34   04 34 14.064786  49 15 12.70000    1.00    1.49  0.344   34   0.4065  0.1540 -0.78
WFCS J0434-1007  0432-102  04 34 39.381794 -10 07 28.40846    2.21    4.82  0.474   28   04 34 39.381652 -10 07 28.40423    0.78    1.90  0.500   28   04 34 39.381636 -10 07 28.40097    0.57    1.22  0.621   28   0.1284  0.1210 -0.05
WFCS J0434-1322  0431-134  04 34 10.430961 -13 22 11.98464    1.25    3.20  0.047   45   04 34 10.430756 -13 22 11.98383    0.57    1.62 -0.052   45   04 34 10.430696 -13 22 11.98294    0.53    1.36 -0.116   45   0.3975  0.2370 -0.42
WFCS J0435+0433  0432+044  04 35 12.514455  04 33 58.09421    8.13    8.84  0.518   10   04 35 12.514412  04 33 58.07110    7.89   17.39  0.207    5   04 35 12.512646  04 33 58.05810   12.00   17.44  0.196    3   1.0462  0.3910 -0.79
WFCS J0435+0809  0432+080  04 35 09.482115  08 09 42.29271    2.26    3.90  0.486   28   04 35 09.482077  08 09 42.29444    1.28    2.46  0.249   17   04 35 09.482205  08 09 42.30003    1.33    2.20  0.394   15   0.1427  0.0600 -0.70
WFCS J0435+2446  0432+246  04 35 12.770246  24 46 46.11033    0.97    1.50 -0.087   56   04 35 12.770140  24 46 46.11028    0.40    0.75 -0.074   56   04 35 12.770152  24 46 46.11068    0.31    0.59 -0.209   56   0.1361  0.0700 -0.54
WFCS J0435+3711  0432+370  04 35 24.979490  37 11 18.61658    1.69    2.99 -0.228   44   04 35 24.979236  37 11 18.61626    0.95    1.62 -0.029   37   04 35 24.979201  37 11 18.61634    0.89    1.25  0.038   37   0.1372  0.0620 -0.64
WFCS J0435+5114  0431+511  04 35 23.726260  51 14 24.07898    6.26    5.11  0.151   13   04 35 23.726584  51 14 24.07337    3.79    4.43 -0.109   11   04 35 23.727884  51 14 24.08141    9.03    6.52  0.593    8   0.3122  0.1610 -0.53
WFCS J0435+6137  0431+615  04 35 32.991846  61 37 02.91822   24.73    3.42  0.145    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0131  0.2270 -1.20
WFCS J0435-0542  0433-058  04 35 40.841507 -05 42 21.77963    1.04    2.43  0.052   45   04 35 40.841338 -05 42 21.77709    0.46    1.12  0.052   45   04 35 40.841293 -05 42 21.77497    0.33    0.74  0.086   45   0.2518  0.1690 -0.32
WFCS J0435-1615  0432-163  04 35 03.429027 -16 15 44.76509    2.43    6.13 -0.642   23   04 35 03.428797 -16 15 44.75670    1.57    3.89 -0.794   20   04 35 03.428615 -16 15 44.74828    1.79    3.85 -0.815   19   0.2665  0.1370 -0.54
WFCS J0436-1002  0433-101  04 36 11.392633 -10 02 54.17245    2.21    4.81  0.474   28   04 36 11.392455 -10 02 54.16986    0.74    1.78  0.480   28   04 36 11.392410 -10 02 54.16737    0.46    1.00  0.613   28   0.1627  0.1440 -0.10
WFCS J0436-1844  0433-188  04 36 06.954733 -18 44 50.16574    1.83    4.87 -0.607   28   04 36 06.954575 -18 44 50.16285    0.75    2.08 -0.715   28   04 36 06.954494 -18 44 50.15800    0.69    1.62 -0.776   28   0.3183  0.1290 -0.73
WFCS J0437+0747  0435+076  04 37 49.948498  07 47 21.42793    1.97    3.87  0.227   28   04 37 49.948290  07 47 21.42761    0.91    1.82  0.261   28   04 37 49.948339  07 47 21.43144    0.48    0.96  0.429   28   0.0551  0.0870  0.37
WFCS J0437+2120  0434+212  04 37 35.314583  21 20 45.16065    1.12    1.58  0.069   43   04 37 35.314515  21 20 45.16129    0.46    0.80  0.115   43   04 37 35.314529  21 20 45.16185    0.38    0.63  0.050   43   0.1347  0.1690  0.18
WFCS J0437-1034  0435-106  04 37 45.346381 -10 34 59.51377    2.42    5.62  0.359   26   04 37 45.346365 -10 34 59.51270    1.59    4.25  0.276   17   04 37 45.346578 -10 34 59.50719    1.52    3.61  0.294   16   0.1311  0.0890 -0.31
WFCS J0437-1801  0435-181  04 37 52.623405 -18 01 34.57885    1.17    2.45 -0.048   45   04 37 52.623244 -18 01 34.57564    0.57    1.12 -0.064   45   04 37 52.623238 -18 01 34.57287    0.34    0.79 -0.055   45   0.0852  0.0800 -0.05
WFCS J0437-2813  0435-283  04 37 48.224550 -28 13 39.35603    2.64    6.69 -0.132   36   04 37 48.224272 -28 13 39.34058    0.44    1.22  0.281   30   04 37 48.224138 -28 13 39.34341    0.60    1.43  0.280   30   0.6421  0.2960 -0.62
WFCS J0437-3930  0436-396  04 37 56.407238 -39 30 41.61180   16.85   45.80 -0.660    7   04 37 56.406369 -39 30 41.70279   23.81   43.00  0.053    3                                     -9.9    -9.9  -9.9      0   0.2962  0.1420 -0.59
WFCS J0438+1312  0435+131  04 38 46.449117  13 12 58.75923    1.84    3.90 -0.243   44   04 38 46.448965  13 12 58.76017    4.70    9.33 -0.178   13   04 38 46.448907  13 12 58.75914    5.19    8.93 -0.165   13   0.5526  0.1590 -1.00
WFCS J0438+2236  0435+225  04 38 56.781817  22 36 53.69345    1.02    2.15  0.047   43   04 38 56.781628  22 36 53.69459    1.01    3.47  0.194   20   04 38 56.781575  22 36 53.69572    1.12    3.41  0.205   20   0.1580  0.0780 -0.57
WFCS J0438-0716  0435-073  04 38 21.672570 -07 16 19.20146    1.49    3.29  0.213   46   04 38 21.672469 -07 16 19.19657    2.02    3.52  0.161   15   04 38 21.672428 -07 16 19.19720    1.93    2.62  0.217   15   0.8172  0.2400 -0.99
WFCS J0438-0818  0435-084  04 38 07.633838 -08 18 50.20915    1.71    3.86  0.039   44   04 38 07.633776 -08 18 50.20324    0.33    0.80  0.092   43   04 38 07.633762 -08 18 50.20008    0.31    0.66 -0.033   42   0.3057  0.2290 -0.23
WFCS J0438-2126  0436-215  04 38 12.082426 -21 26 03.55327    1.27    2.94  0.096   45   04 38 12.082288 -21 26 03.55025    0.47    1.14  0.051   45   04 38 12.082260 -21 26 03.54789    0.27    0.60 -0.006   45   0.1323  0.1560  0.13
WFCS J0438-2309  0436-232  04 38 23.588477 -23 09 07.04761    5.16   13.30  0.642   10   04 38 23.588623 -23 09 07.04393    9.28   17.46  0.674    6   04 38 23.590048 -23 09 06.94621   15.89   46.51  0.835    3   0.1649  0.0810 -0.57
WFCS J0439+0242  0436+026  04 39 30.597308  02 42 54.66229    1.30    2.65  0.373   28   04 39 30.597153  02 42 54.66281    0.52    1.11  0.344   28   04 39 30.597126  02 42 54.66510    0.48    0.94  0.426   28   0.0438  0.0910  0.59
WFCS J0439+5231  0435+524  04 39 40.190788  52 31 14.63492    2.44    1.71 -0.683   45   04 39 40.190581  52 31 14.63611    0.87    0.70 -0.693   45   04 39 40.190455  52 31 14.63666    0.70    0.50 -0.711   45   0.0141  0.0580  1.14
WFCS J0439-0330  0437-036  04 39 59.317386 -03 30 14.39867    3.36    6.13  0.422   18   04 39 59.317641 -03 30 14.39564   10.07    9.63  0.849    3   04 39 59.317849 -03 30 14.39358   11.79    9.81  0.856    3   0.0098 -9.9    -9.9
WFCS J0439-1710  0437-172  04 39 17.982250 -17 10 25.71465    4.31    9.20 -0.150   19   04 39 17.982711 -17 10 25.71041    6.77   17.39  0.282    6   04 39 17.983267 -17 10 25.70939    7.58   16.32  0.317    6   0.2450 -9.9    -9.9
WFCS J0439-2254  0437-229  04 39 48.073276 -22 54 09.73994    3.29   13.66 -0.050   15   04 39 48.073111 -22 54 09.73082    1.43    6.32 -0.099   15   04 39 48.072891 -22 54 09.72516    1.25    4.98 -0.116   15   0.1119  0.1180  0.04
WFCS J0439-2513  0437-253  04 39 54.464646 -25 13 06.10227    1.74    3.84  0.093   36   04 39 54.464390 -25 13 06.10514    0.86    2.05 -0.009   32   04 39 54.464296 -25 13 06.10360    0.91    1.72 -0.072   31   0.4841  0.2300 -0.60
WFCS J0439-3200  0437-321  04 39 32.200518 -32 00 52.27756   12.01   32.53  0.607    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0106 -9.9    -9.9
WFCS J0440+0043  0437+006  04 40 26.166337  00 43 56.50300    1.16    2.67  0.080   45   04 40 26.166210  00 43 56.50322    0.55    1.30  0.042   45   04 40 26.166165  00 43 56.50484    0.41    0.91  0.012   45   0.0539  0.0940  0.45
WFCS J0440+0224  0437+023  04 40 09.769322  02 24 56.93230    2.30    5.69 -0.195   15   04 40 09.769143  02 24 56.93426    0.82    2.11 -0.152   15   04 40 09.769022  02 24 56.93577    0.59    1.32 -0.171   15   0.1139  0.1010 -0.10
WFCS J0440+1134  0437+114  04 40 12.421839  11 34 03.79430    5.58    5.70  0.147   12   04 40 12.422006  11 34 03.78951    8.77    9.81  0.600    5   04 40 12.422005  11 34 03.78299    8.69    8.16  0.589    5   0.7874  0.2280 -1.00
WFCS J0440+6157  0436+618  04 40 46.904918  61 57 58.56802    4.45    2.98 -0.162   21   04 40 46.904967  61 57 58.56694    2.21    1.68  0.077   19   04 40 46.904924  61 57 58.56628    1.87    1.28  0.265   19   0.2343  0.1270 -0.49
WFCS J0440-1044  0438-108  04 40 59.370596 -10 44 38.30789    2.33    5.46  0.413   28   04 40 59.370570 -10 44 38.30363    1.07    2.54  0.433   28   04 40 59.370727 -10 44 38.29699    0.75    1.68  0.489   28   0.0506  0.0540  0.05
WFCS J0440-2459  0438-250  04 40 18.628193 -24 59 33.32419    2.66    6.53  0.157   41   04 40 18.627691 -24 59 33.31395    1.92    5.54 -0.515   25   04 40 18.627737 -24 59 33.31707    2.93    7.57 -0.854   22   0.0123 -9.9    -9.9
WFCS J0441+0121  0439+012  04 41 59.130999  01 21 01.14798    2.95    6.02  0.708    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.1447  0.3070 -1.06
WFCS J0441+0408  0438+040  04 41 28.862055  04 08 39.64005    1.61    3.69  0.108   45   04 41 28.861972  04 08 39.64126    0.30    0.82 -0.237   45   04 41 28.861997  04 08 39.64238    0.18    0.43 -0.287   45   0.2537  0.1960 -0.21
WFCS J0441+1904  0438+189  04 41 14.275589  19 04 07.19634    1.87    3.32  0.108   28   04 41 14.275423  19 04 07.19612    0.81    1.60  0.134   28   04 41 14.275447  19 04 07.19863    0.59    1.14  0.221   28   0.0716  0.0820  0.11
WFCS J0441+3501  0438+349  04 41 47.712734  35 01 17.85337    1.58    2.11  0.296   20   04 41 47.712887  35 01 17.85581    0.86    1.20  0.461   19   04 41 47.713048  35 01 17.85769    0.68    0.81  0.657   19   0.2397  0.1290 -0.50
WFCS J0441+7324  0435+733  04 41 04.381966  73 24 30.98903    8.34    3.29 -0.421   34   04 41 04.383177  73 24 30.99234    8.07    3.35  0.035   19   04 41 04.383791  73 24 30.99419    8.84    3.21  0.052   19   0.4727 -9.9    -9.9
WFCS J0441-3300  0439-330  04 41 35.031388 -33 00 08.38589    2.87    6.32  0.222   43   04 41 35.031454 -33 00 08.37804    0.49    1.19  0.279   36   04 41 35.031375 -33 00 08.37427    0.45    0.94  0.222   36   0.1409  0.1970  0.27
WFCS J0442+0011  0439+001  04 42 30.238530  00 11 39.06122    1.20    2.68  0.060   45   04 42 30.238397  00 11 39.06359    0.59    1.32  0.043   45   04 42 30.238386  00 11 39.06593    0.30    0.67  0.008   45   0.2196  0.1850 -0.14
WFCS J0442+1843  0439+186  04 42 51.161617  18 43 38.94587    1.74    2.68  0.446   21   04 42 51.161506  18 43 38.94363    0.69    1.16  0.436   21   04 42 51.161506  18 43 38.94239    0.54    0.78  0.521   21   0.3739  0.2380 -0.36
WFCS J0442+2825  0439+283  04 42 43.984204  28 25 38.44621    0.91    1.29 -0.111   56   04 42 43.984134  28 25 38.44619    0.33    0.61 -0.149   56   04 42 43.984159  28 25 38.44606    0.25    0.43 -0.198   56   0.1008  0.1460  0.30
WFCS J0442+2845  0439+286  04 42 34.690138  28 45 23.61606    1.18    1.71 -0.046   28   04 42 34.690092  28 45 23.61412    0.66    1.11 -0.047   27   04 42 34.690139  28 45 23.61344    0.64    0.95 -0.081   27   0.1624  0.1090 -0.32
WFCS J0442+5436  0438+545  04 42 20.793434  54 36 55.35257    2.51    1.70 -0.688   45   04 42 20.793202  54 36 55.35429    1.00    0.78 -0.724   45   04 42 20.793062  54 36 55.35506    0.88    0.60 -0.751   45   0.0676  0.0570 -0.14
WFCS J0442+6140  0438+615  04 42 40.648759  61 40 39.42790    3.43    4.77  0.093   45   04 42 40.648727  61 40 39.42477    1.96    3.08  0.227   30   04 42 40.648745  61 40 39.42402    1.73    2.19  0.294   30   0.0734  0.0450 -0.39
WFCS J0442-0206  0440-022  04 42 40.103204 -02 06 31.98626    3.65    7.25 -0.074   12   04 42 40.103107 -02 06 31.97975    7.39    7.23  0.246    5   04 42 40.103144 -02 06 31.97732    7.97    6.47  0.222    5   0.2462  0.1170 -0.60
WFCS J0442-1826  0439-185  04 42 01.238432 -18 26 34.38520    1.15    2.86  0.128   45   04 42 01.238328 -18 26 34.38427    0.42    1.14  0.025   45   04 42 01.238294 -18 26 34.38268    0.34    0.78 -0.123   45   0.0507  0.0850  0.42
WFCS J0442-2633  0440-266  04 42 53.952322 -26 33 58.27497   16.51   44.19  0.532    4   04 42 53.954005 -26 33 58.20117    9.61   16.41  0.420    4                                     -9.9    -9.9  -9.9      0   0.1258  0.1070 -0.13
WFCS J0443+1646  0440+166  04 43 22.595792  16 46 14.87792    1.96    3.54  0.141   26   04 43 22.595564  16 46 14.87463    0.89    1.75  0.219   28   04 43 22.595571  16 46 14.87588    0.72    1.33  0.320   26   0.0921  0.0730 -0.19
WFCS J0443+1909  0440+190  04 43 12.177032  19 09 45.72161    1.16    1.74  0.016   43   04 43 12.176946  19 09 45.72161    0.53    0.94  0.023   43   04 43 12.176950  19 09 45.72184    0.49    0.83 -0.060   43   0.2481  0.1150 -0.62
WFCS J0443+2105  0440+209  04 43 37.560831  21 05 08.66738    2.01    3.27 -0.181   45   04 43 37.560762  21 05 08.66674    0.47    0.77 -0.046   45   04 43 37.560831  21 05 08.66799    0.35    0.56 -0.219   45   0.2873  0.2250 -0.20
WFCS J0443+2816  0440+281  04 43 11.910363  28 16 11.65014    0.93    1.34 -0.105   56   04 43 11.910291  28 16 11.64972    0.37    0.70 -0.136   56   04 43 11.910321  28 16 11.64952    0.30    0.56 -0.202   56   0.0405  0.0810  0.56
WFCS J0443-0410  0440-042  04 43 23.628699 -04 10 19.66500    4.26    5.40  0.078    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2719  0.1370 -0.55
WFCS J0443-1330  0441-135  04 43 35.959076 -13 30 17.61432    1.04    2.65  0.111   45   04 43 35.958958 -13 30 17.61296    0.40    1.11 -0.071   45   04 43 35.958926 -13 30 17.61123    0.33    0.78 -0.228   45   0.1949  0.1550 -0.18
WFCS J0443-1914  0441-193  04 43 26.695838 -19 14 33.84050    1.82    4.29  0.154   29   04 43 26.695489 -19 14 33.84188    1.31    3.25  0.327   20   04 43 26.695461 -19 14 33.83636    1.62    3.46  0.503   19   0.2438  0.1020 -0.70
WFCS J0444+0247  0442+027  04 44 40.463067  02 47 51.21473    2.19    4.90 -0.228   37   04 44 40.463070  02 47 51.21441    0.52    1.52 -0.087   43   04 44 40.463049  02 47 51.21919    0.81    1.90 -0.491   35   1.1437  0.3660 -0.92
WFCS J0444+0546  0441+056  04 44 39.091837  05 46 12.59559    1.78    3.30 -0.121   28   04 44 39.091583  05 46 12.59543    3.11    3.45  0.367   15   04 44 39.091604  05 46 12.59353    3.37    3.24  0.416   10   0.7920  0.3780 -0.60
WFCS J0444+3425  0441+343  04 44 36.136160  34 25 43.99351    2.24    2.94  0.078   41   04 44 36.136147  34 25 43.99385    0.72    1.06  0.026   37   04 44 36.136187  34 25 43.99505    0.34    0.47 -0.079   37   0.2381  0.1470 -0.39
WFCS J0444+7302  0438+729  04 44 43.921986  73 02 32.71144    6.36    2.65 -0.531   45   04 44 43.922818  73 02 32.71219    2.74    1.71 -0.550   45   04 44 43.923205  73 02 32.71310    2.11    1.48 -0.611   45   0.4286  0.1930 -0.64
WFCS J0444-2809  0442-282  04 44 37.708669 -28 09 54.46439    3.30    9.02 -0.211   19   04 44 37.708333 -28 09 54.45593    1.46    6.41  0.394   12   04 44 37.708184 -28 09 54.45258    1.51    6.21  0.430   12   3.4742  2.1430 -0.39
WFCS J0444-3152  0442-319  04 44 37.422621 -31 52 37.48733    3.80    8.01  0.422   37   04 44 37.422602 -31 52 37.48559    1.35    3.30  0.325   32   04 44 37.422627 -31 52 37.48042    0.86    1.84  0.154   32   0.1126  0.0980 -0.11
WFCS J0445+1634  0442+164  04 45 04.118733  16 34 40.14595    1.84    3.33  0.135   28   04 45 04.118570  16 34 40.14535    0.78    1.53  0.178   28   04 45 04.118600  16 34 40.14836    0.48    0.93  0.330   28   0.0211  0.0510  0.71
WFCS J0445+5124  0441+513  04 45 02.417333  51 24 47.85384    4.67    3.51  0.049   14   04 45 02.417263  51 24 47.84719    5.06    5.22  0.220    7   04 45 02.417282  51 24 47.84765    5.81    5.96  0.221    6   0.1658  0.0860 -0.53
WFCS J0445-0019  0443-004  04 45 35.346294 -00 19 02.18265    1.25    2.85 -0.185   34   04 45 35.346072 -00 19 02.18333    1.16    2.21  0.134   21   04 45 35.346010 -00 19 02.18070    0.97    1.40  0.170   21   0.4624  0.1580 -0.86
WFCS J0445-3525  0443-355  04 45 18.520159 -35 25 46.01615    3.64    8.77 -0.212   44   04 45 18.519729 -35 25 46.01270    0.38    0.92  0.102   43   04 45 18.519467 -35 25 46.01052    0.49    1.07  0.187   43   0.2701  0.1950 -0.26
WFCS J0445-3824  0444-385  04 45 52.805251 -38 24 53.14028 1804.24 4003.58 -0.999    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3871  0.1480 -0.77
WFCS J0446+0256  0443+028  04 46 19.815266  02 56 53.93299    2.03    3.86 -0.009   45   04 46 19.815281  02 56 53.93289    0.50    0.88  0.138   44   04 46 19.815397  02 56 53.93485    0.39    0.67  0.039   44   0.2554  0.2630  0.02
WFCS J0446+3945  0442+396  04 46 17.970973  39 45 07.46977   22.97   12.90 -0.459    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.0238  0.5040 -1.12
WFCS J0446+5325  0442+533  04 46 21.277035  53 25 08.02027    4.74    4.12  0.075   16   04 46 21.277040  53 25 08.01952    4.40    3.50  0.167   12   04 46 21.277196  53 25 08.02090    5.82    4.05  0.392   10   0.1740  0.1110 -0.36
WFCS J0446+5411  0442+541  04 46 28.335731  54 11 52.79014    2.37    1.67 -0.681   45   04 46 28.335546  54 11 52.79159    0.81    0.66 -0.689   45   04 46 28.335449  54 11 52.79200    0.58    0.42 -0.697   45   0.0217  0.0790  1.04
WFCS J0446+5802  0441+579  04 46 08.723710  58 02 47.68220    3.80    3.15 -0.407   21   04 46 08.723794  58 02 47.68108    1.26    1.14 -0.356   21   04 46 08.723855  58 02 47.68097    0.87    0.63 -0.300   21   0.0894  0.1150  0.20
WFCS J0446+6255  0442+628  04 46 55.036533  62 55 48.24560    3.68    3.61 -0.385   45   04 46 55.036420  62 55 48.24792    1.41    1.58 -0.310   45   04 46 55.036471  62 55 48.24819    0.82    0.98 -0.280   44   0.0520  0.0500 -0.03
WFCS J0446+6940  0441+695  04 46 27.270110  69 40 21.34877    5.75    3.93  0.153   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3272  0.0600 -1.37
WFCS J0446-1331  0443-136  04 46 08.207871 -13 31 56.82087    1.67    4.22  0.121   28   04 46 08.207699 -13 31 56.81875    0.62    1.67  0.092   27   04 46 08.207606 -13 31 56.81723    0.43    0.92 -0.123   27   0.0461 -9.9    -9.9
WFCS J0446-3542  0444-357  04 46 42.324974 -35 42 22.52746   67.72   73.52 -0.646    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5930  0.1400 -1.16
WFCS J0447+3321  0444+332  04 47 30.701391  33 21 15.40570    1.40    3.01  0.190   36   04 47 30.701274  33 21 15.40406    0.58    1.42  0.184   36   04 47 30.701239  33 21 15.40396    0.44    0.97  0.144   36   0.1621  0.1380 -0.13
WFCS J0447+3327  0443+333  04 47 08.814072  33 27 45.88319    1.17    2.07 -0.127   45   04 47 08.813938  33 27 45.88407    0.43    0.87 -0.175   44   04 47 08.813975  33 27 45.88472    0.22    0.42 -0.374   44   1.1773  0.4830 -0.72
WFCS J0447+5706  0442+570  04 47 06.260699  57 06 00.89776   21.39   10.13  0.571    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3112  0.0960 -0.95
WFCS J0447-0152  0445-019  04 47 42.608117 -01 52 47.32671    1.24    2.74  0.062   42   04 47 42.608029 -01 52 47.32637    0.53    1.43 -0.188   42   04 47 42.607952 -01 52 47.32262    0.43    0.97 -0.385   38   0.2693  0.1370 -0.54
WFCS J0447-2539  0445-257  04 47 21.457391 -25 39 30.57439    2.19    5.25  0.132   69   04 47 21.457199 -25 39 30.57533    1.20    3.44 -0.060   29   04 47 21.457124 -25 39 30.57102    0.92    2.39 -0.212   28   0.0066 -9.9    -9.9
WFCS J0447-3744  0445-378  04 47 13.865682 -37 44 47.19980   11.99   25.31 -0.816    8   04 47 13.865366 -37 44 47.19473    9.65   33.95 -0.293    4   04 47 13.865142 -37 44 47.18362    9.43   28.18 -0.289    4   0.4156  0.1310 -0.93
WFCS J0448+0110  0445+010  04 48 10.517944  01 10 18.86944    1.34    2.97  0.069   42   04 48 10.517773  01 10 18.87055    0.60    1.43  0.012   45   04 48 10.517691  01 10 18.87323    0.53    1.11 -0.052   43   0.1624  0.0870 -0.50
WFCS J0448+0600  0446+059  04 48 56.087253  06 00 30.48968    2.69    5.26  0.210    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0549  0.0560  0.02
WFCS J0448+1227  0445+123  04 48 21.989757  12 27 55.38557    1.21    2.78 -0.160   41   04 48 21.989679  12 27 55.38892    0.68    1.78 -0.108   37   04 48 21.989632  12 27 55.39084    0.83    1.83 -0.245   34   0.0405  0.0500  0.17
WFCS J0448+1317  0445+132  04 48 40.070629  13 17 59.44096    1.25    2.82 -0.214   35   04 48 40.070605  13 17 59.44240    0.75    1.77 -0.236   33   04 48 40.070616  13 17 59.44421    0.72    1.48 -0.252   33   0.3865  0.1570 -0.73
WFCS J0448+4932  0444+494  04 48 05.491018  49 32 49.69197    5.16    3.64  0.459   17   04 48 05.490664  49 32 49.69454    8.31    5.62  0.240    9   04 48 05.490450  49 32 49.69643    8.51    5.15  0.194    9   0.4543  0.1360 -0.97
WFCS J0448+6922  0443+692  04 48 35.983098  69 22 05.10065    7.77    3.98 -0.483   17   04 48 35.983039  69 22 05.09994    7.54    3.34  0.096   11   04 48 35.983660  69 22 05.09453    7.71    2.95  0.032   11   0.2474  0.1100 -0.65
WFCS J0448-2044  0446-208  04 48 58.815451 -20 44 46.01513    1.42    3.46 -0.244   39   04 48 58.815255 -20 44 46.01388    0.50    1.30 -0.213   45   04 48 58.815149 -20 44 46.01138    0.41    0.93 -0.059   39   0.2492  0.1000 -0.73
WFCS J0448-2311  0446-232  04 48 24.158287 -23 11 36.59299    2.00    4.51  0.293   23   04 48 24.158002 -23 11 36.59068    0.97    2.25  0.041   24   04 48 24.157994 -23 11 36.58700    1.27    2.61 -0.408   21   0.1457  0.1450 -0.00
WFCS J0448-3425  0447-345  04 48 50.901750 -34 25 01.12820    1.96    4.49  0.182   28   04 48 50.901528 -34 25 01.12582    0.88    2.26  0.137   28   04 48 50.901461 -34 25 01.12341    0.69    1.57  0.043   28   0.1733 -9.9    -9.9
WFCS J0448-3815  0446-383  04 48 22.156102 -38 15 52.75086    4.24    8.73  0.440   18   04 48 22.156077 -38 15 52.74892    1.46    3.54 -0.055   19   04 48 22.155887 -38 15 52.75419    2.28    4.30 -0.371   12   0.2236  0.1760 -0.19
WFCS J0449+1252  0446+127  04 49 00.860643  12 52 01.30524    2.20    4.19  0.014   13   04 49 00.860503  12 52 01.30489    2.46    4.66  0.509    8   04 49 00.860456  12 52 01.30686    2.86    5.15  0.388    6   0.3492  0.1440 -0.71
WFCS J0449+2805  0446+280  04 49 45.594087  28 05 38.74508    1.29    1.73 -0.513   45   04 49 45.593995  28 05 38.74633    0.70    1.00 -0.432   41   04 49 45.593959  28 05 38.74699    0.72    0.88 -0.427   41   0.1154  0.0850 -0.25
WFCS J0449+3026  0446+303  04 49 47.866734  30 26 02.53060    1.39    1.83 -0.593   45   04 49 47.866608  30 26 02.53223    0.57    0.88 -0.603   45   04 49 47.866543  30 26 02.53341    0.58    0.79 -0.643   45   0.0969  0.0670 -0.30
WFCS J0449+4217  0446+422  04 49 33.616088  42 17 47.36000    4.49    4.47 -0.112   19   04 49 33.615696  42 17 47.35662    5.50    4.38  0.329   10   04 49 33.615455  42 17 47.35626    5.47    3.92  0.569    8   0.8959  0.3280 -0.81
WFCS J0449+4500  0445+449  04 49 09.063944  45 00 39.34345    2.39    2.74 -0.539   42   04 49 09.064096  45 00 39.34010    1.94    2.51 -0.693   29   04 49 09.064232  45 00 39.33868    1.90    2.24 -0.711   29  -9.9    -9.9    -9.9
WFCS J0449+4602  0446+459  04 49 45.158774  46 02 31.03260    3.21    2.82 -0.162    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7034  0.1240 -1.40
WFCS J0449-1729  0446-175  04 49 04.193004 -17 29 13.90969    2.02    5.00 -0.211   21   04 49 04.192974 -17 29 13.91304    1.22    3.21 -0.188   21   04 49 04.193039 -17 29 13.91534    1.46    3.48 -0.393   15   0.4497  0.1620 -0.82
WFCS J0449-1753  0447-179  04 49 21.941227 -17 53 36.33917    2.99    7.91  0.018   17   04 49 21.940895 -17 53 36.32892    5.96   13.87 -0.332    8   04 49 21.940800 -17 53 36.32389    6.54   13.22 -0.331    8   0.2056  0.0530 -1.09
WFCS J0449-2258  0447-230  04 49 10.317216 -22 58 57.72385   11.40   19.08 -0.016    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3665  0.1640 -0.65
WFCS J0449-2542  0447-257  04 49 14.852537 -25 42 28.54632    2.76    7.61 -0.672   28   04 49 14.852296 -25 42 28.54355    1.33    3.43 -0.721   27   04 49 14.852205 -25 42 28.54185    1.15    2.19 -0.794   27   0.0901  0.1460  0.39
WFCS J0450+2036  0447+205  04 50 18.060057  20 36 36.74901    1.80    3.12  0.096   28   04 50 18.059925  20 36 36.74855    0.67    1.24  0.102   28   04 50 18.059953  20 36 36.75121    0.33    0.58  0.221   28   0.0800  0.0800  0.00
WFCS J0450+2917  0447+292  04 50 29.075993  29 17 10.68953    7.20    9.58 -0.073   10   04 50 29.074724  29 17 10.68124    9.96   15.58  0.310    6   04 50 29.074188  29 17 10.68018   11.13   15.19  0.306    6   0.1379  0.0800 -0.44
WFCS J0450+4422  0446+442  04 50 35.304023  44 22 13.72745    2.46    2.72  0.271   21   04 50 35.303842  44 22 13.72533    0.98    1.38  0.326   21   04 50 35.303860  44 22 13.72431    0.79    1.12  0.408   21   0.1608  0.1100 -0.31
WFCS J0450-1343  0447-138  04 50 09.665012 -13 43 04.64118    2.89    7.77 -0.016   21   04 50 09.664623 -13 43 04.63998    1.73    3.96 -0.011   17   04 50 09.664242 -13 43 04.63808    1.51    2.65  0.047   17   0.2199  0.0990 -0.64
WFCS J0451+3022  0448+302  04 51 38.044353  30 22 18.32242    2.84    3.47  0.219   21   04 51 38.044438  30 22 18.32035    1.28    1.75  0.218   21   04 51 38.044425  30 22 18.31963    1.07    1.45  0.205   21   0.2996  0.1580 -0.51
WFCS J0451+3330  0448+334  04 51 33.774619  33 30 11.16835    1.67    3.04 -0.243   44   04 51 33.774450  33 30 11.16978    0.80    1.49 -0.223   45   04 51 33.774476  33 30 11.17180    0.41    0.79 -0.221   43   0.3926  0.0990 -1.11
WFCS J0451+3924  0448+393  04 51 38.523556  39 24 09.86567    1.48    2.44  0.074   45   04 51 38.523398  39 24 09.86624    0.58    1.08  0.075   45   04 51 38.523383  39 24 09.86618    0.40    0.71  0.094   45   0.0995  0.0570 -0.45
WFCS J0451-0354  0448-039  04 51 12.265358 -03 54 52.72648    3.01    5.04  0.653   21   04 51 12.265505 -03 54 52.72408    1.16    2.12  0.663   21   04 51 12.265498 -03 54 52.72200    0.85    1.33  0.720   21   0.1061  0.1140  0.06
WFCS J0451-0410  0448-042  04 51 21.677750 -04 10 02.47926    1.09    2.69 -0.246   41   04 51 21.677607 -04 10 02.47709    0.86    3.07 -0.485   28   04 51 21.677578 -04 10 02.47647    0.97    3.12 -0.550   27   0.1395  0.0500 -0.83
WFCS J0451-1730  0449-175  04 51 20.585899 -17 30 12.34713   13.36   25.34 -0.540    6   04 51 20.586023 -17 30 12.31394    6.04   12.36 -0.038    9   04 51 20.587507 -17 30 12.32616   10.80   22.58 -0.429    3   0.1611  0.3820  0.69
WFCS J0452+1403  0449+139  04 52 02.286889  14 03 34.83082    3.89    4.28  0.245   19   04 52 02.291990  14 03 34.89070   32.14   25.49  0.975    5   04 52 02.289173  14 03 34.86690   35.56   24.57  0.976    5   0.2339  0.0970 -0.71
WFCS J0452+1415  0449+141  04 52 16.595711  14 15 06.17406    0.98    2.28 -0.070   44   04 52 16.595556  14 15 06.17595    0.84    1.59  0.296   30   04 52 16.595534  14 15 06.17586    0.85    1.41  0.155   28   0.3713  0.1600 -0.68
WFCS J0452+2753  0449+278  04 52 37.376507  27 53 13.77339    1.22    1.57  0.084   43   04 52 37.376426  27 53 13.77102    0.54    0.90  0.096   43   04 52 37.376439  27 53 13.77036    0.46    0.75  0.035   43   0.0994  0.0670 -0.32
WFCS J0452+3158  0449+318  04 52 30.452854  31 58 16.60419    6.22    4.52  0.071   19   04 52 30.453264  31 58 16.60335    7.20   11.26 -0.624    5   04 52 30.453230  31 58 16.60062   13.01   11.87 -0.547    4   0.6677  0.1940 -0.99
WFCS J0452+3309  0449+330  04 52 46.960566  33 09 32.05207    2.32    2.90  0.233   28   04 52 46.960594  33 09 32.05057    1.29    1.46  0.190   22   04 52 46.960621  33 09 32.05065    1.17    1.08  0.244   22   0.1468  0.0760 -0.53
WFCS J0452+5132  0448+514  04 52 25.962177  51 32 43.53667    3.04    2.99 -0.081   45   04 52 25.962108  51 32 43.53611    0.59    0.88  0.011   45   04 52 25.962042  51 32 43.53446    0.55    0.76  0.057   45   0.0634  0.1070  0.42
WFCS J0452+5204  0448+519  04 52 52.842304  52 04 47.18155    2.52    2.88 -0.142   36   04 52 52.842220  52 04 47.18493    2.83    2.60  0.005   22   04 52 52.842046  52 04 47.18778    3.15    2.24  0.088   21  -9.9     0.6440 -9.9
WFCS J0452-0306  0450-031  04 52 31.142685 -03 06 21.63204    1.00    2.42 -0.314  100   04 52 31.142631 -03 06 21.62742    0.73    1.69 -0.162   66   04 52 31.142633 -03 06 21.62511    0.78    1.54 -0.209   65   0.1027  0.1010 -0.01
WFCS J0452-2258  0450-230  04 52 44.974487 -22 58 03.55224    1.34    3.19  0.058   45   04 52 44.974439 -22 58 03.54937    0.57    1.40 -0.025   45   04 52 44.974426 -22 58 03.54710    0.38    0.83 -0.062   45   0.3735  0.1920 -0.54
WFCS J0453+1001  0450+099  04 53 04.557815  10 01 58.87399    2.26    4.83  0.443   25   04 53 04.557820  10 01 58.92539    4.21    8.60 -0.125   10   04 53 04.557593  10 01 58.96038    4.32    7.77 -0.126   10   0.3947  0.1510 -0.77
WFCS J0453+100A  0450+09A  04 53 04.569402  10 01 58.79088    1.49    2.88  0.386   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3947  0.1510 -0.77
WFCS J0453+1204  0451+120  04 53 58.568817  12 04 56.44037    1.22    2.38  0.192   21   04 53 58.568682  12 04 56.44153    0.56    1.11  0.151   21   04 53 58.568628  12 04 56.44208    0.40    0.68  0.313   21   0.0932 -9.9    -9.9
WFCS J0453+1307  0450+130  04 53 24.151916  13 07 27.37604    1.18    2.88 -0.194   36   04 53 24.151856  13 07 27.37552    0.84    2.38 -0.537   26   04 53 24.151828  13 07 27.37614    0.84    2.12 -0.541   26   0.4072  0.2010 -0.57
WFCS J0453+2634  0450+264  04 53 51.568301  26 34 11.17341    0.96    1.52 -0.131   56   04 53 51.568211  26 34 11.17286    0.42    0.92 -0.218   56   04 53 51.568237  26 34 11.17247    0.38    0.82 -0.312   55   0.4716  0.1760 -0.79
WFCS J0453+2851  0450+287  04 53 23.159688  28 51 19.16997    2.64    3.29  0.252   21   04 53 23.159822  28 51 19.17069    1.05    1.41  0.228   21   04 53 23.159879  28 51 19.17158    0.79    0.97  0.226   21   0.0823  0.1070  0.21
WFCS J0453+3003  0450+299  04 53 51.766167  30 03 58.38175    0.90    1.36  0.209   72   04 53 51.766077  30 03 58.38064    0.54    0.85  0.085   63   04 53 51.766112  30 03 58.38054    0.52    0.66  0.166   58   0.5554  0.2320 -0.70
WFCS J0453+3045  0450+306  04 53 20.048767  30 45 03.92721    1.56    3.09 -0.215   44   04 53 20.048672  30 45 03.92590    0.79    1.59 -0.193   45   04 53 20.048732  30 45 03.92632    0.53    1.07 -0.190   44   0.1334  0.0710 -0.51
WFCS J0453+3756  0449+378  04 53 17.273111  37 56 58.68828    1.60    1.74 -0.574   45   04 53 17.273151  37 56 58.68810    0.80    1.01 -0.637   38   04 53 17.273188  37 56 58.68816    0.82    0.89 -0.622   38   0.0701  0.0620 -0.10
WFCS J0453-0745  0451-078  04 53 55.712966 -07 45 27.07957    1.20    3.07 -0.010   36   04 53 55.712853 -07 45 27.07793    0.37    1.04 -0.098   36   04 53 55.712802 -07 45 27.07594    0.23    0.61 -0.270   36   0.0936  0.1230  0.22
WFCS J0453-0930  0450-095  04 53 16.580854 -09 30 24.93045    2.52    7.74 -0.180   15   04 53 16.580786 -09 30 24.92685    1.07    3.33 -0.137   15   04 53 16.580683 -09 30 24.92502    0.95    2.50 -0.195   15   0.1453  0.1090 -0.23
WFCS J0453-1201  0451-121  04 53 59.904089 -12 01 12.85398    1.70    4.68 -0.548   28   04 53 59.903955 -12 01 12.85159    0.61    1.82 -0.544   28   04 53 59.903874 -12 01 12.84932    0.46    1.07 -0.629   28   0.0978  0.1280  0.22
WFCS J0453-2437  0451-247  04 53 18.251577 -24 37 24.27061    3.18    8.06  0.518   28   04 53 18.251377 -24 37 24.26965    1.21    3.34  0.596   28   04 53 18.251357 -24 37 24.26713    0.88    2.14  0.708   28   0.1985  0.1410 -0.28
WFCS J0454+4213  0451+421  04 54 37.692100  42 13 00.87650    2.19    3.12 -0.492   35   04 54 37.692137  42 13 00.86949    2.09    2.76 -0.697   21   04 54 37.692428  42 13 00.86114    2.17    2.47 -0.710   19   0.8462  0.2700 -0.92
WFCS J0454+5536  0449+555  04 54 00.081317  55 36 45.35679   15.23   13.71 -0.302    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8100  0.3150 -0.76
WFCS J0454+5757  0450+578  04 54 19.693029  57 57 41.30420    2.51    3.49  0.115   35   04 54 19.692922  57 57 41.30358    1.02    1.59  0.154   36   04 54 19.692932  57 57 41.30455    0.83    1.07  0.095   35   1.4677  0.5650 -0.77
WFCS J0454-0148  0451-018  04 54 24.117251 -01 48 11.81734    1.40    3.07  0.066   36   04 54 24.116998 -01 48 11.81487    0.78    1.63  0.119   36   04 54 24.117042 -01 48 11.81149    0.45    1.05  0.134   36   0.3586  0.1450 -0.73
WFCS J0454-3513  0453-352  04 54 51.299226 -35 13 00.74771    6.16   36.43  0.301   11   04 54 51.299135 -35 13 00.74130    2.40   17.26  0.602   15   04 54 51.299067 -35 13 00.70619    2.20   17.70  0.544   11   0.2281  0.1020 -0.65
WFCS J0455+0257  0452+028  04 55 34.969065  02 57 25.47451    6.62   11.91  0.376    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0807 -9.9    -9.9
WFCS J0455+0624  0452+063  04 55 03.104128  06 24 53.94628    1.95    3.74 -0.030   45   04 55 03.104071  06 24 53.94624    0.62    1.10  0.437   39   04 55 03.104142  06 24 53.94776    0.54    0.90  0.491   39   0.3339  0.2210 -0.33
WFCS J0455+1044  0453+106  04 55 56.209700  10 44 13.95608    2.11    3.62  0.384   28   04 55 56.209678  10 44 13.95610    1.71    2.68  0.397   19   04 55 56.209588  10 44 13.95643    1.68    2.24  0.462   19   0.0676  0.0540 -0.18
WFCS J0455+1936  0452+195  04 55 00.215420  19 36 14.58271    2.92    3.87  0.449   20   04 55 00.215488  19 36 14.58563    1.67    2.60  0.556   20   04 55 00.215564  19 36 14.58761    1.74    2.36  0.601   19   0.1325  0.1050 -0.19
WFCS J0455+3040  0452+305  04 55 55.725359  30 40 42.48447    1.56    2.16  0.304   21   04 55 55.725282  30 40 42.48341    0.92    1.19  0.114   19   04 55 55.725253  30 40 42.48285    0.78    0.76  0.124   19   0.1730  0.1200 -0.29
WFCS J0455-0532  0452-056  04 55 24.215208 -05 32 23.76305    1.93    4.45  0.342   28   04 55 24.215071 -05 32 23.76293    0.76    1.89  0.372   28   04 55 24.215084 -05 32 23.76044    0.62    1.32  0.433   28   0.0901  0.0780 -0.12
WFCS J0456+1702  0453+169  04 56 16.700457  17 02 17.60972    1.89    3.34  0.088   27   04 56 16.700374  17 02 17.61218    1.53    2.03  0.296   18   04 56 16.700412  17 02 17.61518    1.52    1.58  0.344   18   0.0868  0.0610 -0.28
WFCS J0456+3232  0453+324  04 56 47.332484  32 32 02.28979    1.69    2.23 -0.620   42   04 56 47.332107  32 32 02.28473    4.73    6.44  0.125    6   04 56 47.332022  32 32 02.28295    5.36    6.41  0.133    6   0.0190  0.0760  1.12
WFCS J0456+4038  0452+405  04 56 09.915451  40 38 19.25891   10.36    7.13  0.419    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5136  0.1770 -0.86
WFCS J0456+5633  0452+564  04 56 33.065939  56 33 51.82828    2.69    3.37 -0.245   45   04 56 33.065811  56 33 51.82915    1.00    1.33 -0.177   45   04 56 33.065860  56 33 51.82977    0.50    0.66 -0.106   45   0.0932  0.0990  0.05
WFCS J0456+5728  0452+573  04 56 37.574829  57 28 40.61714    2.54    1.66 -0.689   45   04 56 37.574625  57 28 40.61842    0.85    0.65 -0.701   45   04 56 37.574509  57 28 40.61892    0.57    0.38 -0.690   45   0.0911  0.0580 -0.36
WFCS J0456-0402  0454-041  04 56 31.302544 -04 02 45.75674    5.37   11.43  0.060    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1658  0.0710 -0.68
WFCS J0456-1503  0454-151  04 56 59.758313 -15 03 06.04280    1.64    3.64  0.687   36   04 56 59.758156 -15 03 06.03968    0.72    1.72  0.670   34   04 56 59.758098 -15 03 06.03674    0.60    1.25  0.637   34   0.0782  0.0870  0.09
WFCS J0457+1007  0454+100  04 57 21.891881  10 07 42.10950    7.28   16.59  0.518    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3372  0.1260 -0.79
WFCS J0457+1751  0454+177  04 57 38.568696  17 51 01.65019    1.98    3.64  0.174   28   04 57 38.568476  17 51 01.64932    1.35    3.12  0.506   19   04 57 38.568450  17 51 01.65084    1.38    2.94  0.600   19   0.0540  0.0820  0.34
WFCS J0457+2624  0454+263  04 57 55.406169  26 24 41.02725    1.13    1.46  0.073   43   04 57 55.406051  26 24 41.02664    0.55    0.76  0.114   43   04 57 55.406062  26 24 41.02690    0.50    0.60  0.059   43   0.1130  0.1010 -0.09
WFCS J0457+2910  0454+291  04 57 30.117774  29 10 38.86143    1.24    2.77  0.190   36   04 57 30.117665  29 10 38.86087    0.44    1.08  0.195   36   04 57 30.117627  29 10 38.86107    0.29    0.57  0.195   36   0.0244  0.1030  1.16
WFCS J0457+3010  0453+300  04 57 07.376872  30 10 08.82565    2.18    3.75  0.006   36   04 57 07.376783  30 10 08.82376    1.04    1.93 -0.050   34   04 57 07.376702  30 10 08.82288    0.95    1.57 -0.075   34   0.0325  0.0650  0.56
WFCS J0457-3433  0455-346  04 57 27.898145 -34 33 19.51573    2.12    4.49  0.100   36   04 57 27.897868 -34 33 19.51501    1.62    4.76  0.530   24   04 57 27.898043 -34 33 19.50474    2.30    4.65  0.743   23   0.2646 -9.9    -9.9
WFCS J0458+2011  0455+201  04 58 29.872457  20 11 36.07312    1.07    2.19 -0.038   45   04 58 29.872365  20 11 36.07343    0.48    1.17 -0.219   45   04 58 29.872374  20 11 36.07424    0.36    0.79 -0.409   45   0.2612  0.1590 -0.40
WFCS J0458-3139  0456-317  04 58 20.843914 -31 39 20.24112    4.41   10.72 -0.038   34   04 58 20.843641 -31 39 20.23910    4.61    8.28 -0.822   17   04 58 20.843029 -31 39 20.22269    4.70    7.06 -0.850   16   0.2904  0.1010 -0.85
WFCS J0459+1535  0456+155  04 59 47.305402  15 35 54.81938    1.72    3.18  0.129   28   04 59 47.305250  15 35 54.81882    0.71    1.39  0.162   28   04 59 47.305253  15 35 54.82138    0.51    0.88  0.208   28   0.0584  0.0680  0.12
WFCS J0459+1758  0456+179  04 59 09.050715  17 58 39.08659    2.74    3.90  0.419   21   04 59 09.050823  17 58 39.09081    1.23    2.06  0.421   21   04 59 09.050870  17 58 39.09358    1.10    1.78  0.465   21   0.2823  0.1620 -0.45
WFCS J0459+3319  0456+332  04 59 25.856541  33 19 15.20994    8.89    8.12 -0.014    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3733  0.0670 -1.38
WFCS J0459+5305  0455+530  04 59 20.342711  53 05 28.74825    5.11    2.17 -0.674   28   04 59 20.343032  53 05 28.74631    3.34    1.69 -0.740   28   04 59 20.343184  53 05 28.74573    3.85    1.78 -0.790   26   0.5180  0.1900 -0.81
WFCS J0459-0730  0457-075  04 59 38.654740 -07 30 11.96517    1.25    3.23 -0.007   36   04 59 38.654609 -07 30 11.96498    0.60    1.68 -0.127   34   04 59 38.654550 -07 30 11.96400    0.58    1.46 -0.193   34   0.3261  0.1300 -0.74
WFCS J0459-2439  0457-247  04 59 55.247434 -24 39 40.09846    2.99    7.26  0.036   29   04 59 55.247095 -24 39 40.09124    0.81    2.04  0.491   31   04 59 55.246945 -24 39 40.08961    1.13    2.43  0.571   27   0.5482  0.2410 -0.66
WFCS J0459-3403  0457-341  04 59 30.837484 -34 03 50.30934    4.58   10.40 -0.099   16   04 59 30.837285 -34 03 50.31211    2.48    9.35  0.275   14   04 59 30.837158 -34 03 50.31022    6.96   14.96 -0.704   10   0.2449  0.1300 -0.51
WFCS J0459-3808  0457-382  04 59 39.130429 -38 08 17.25696   10.46   42.31 -0.443   10   04 59 39.129859 -38 08 17.20023   13.67   42.86 -0.281    7   04 59 39.129641 -38 08 17.17285   15.10   41.39 -0.283    7   0.3172  0.1000 -0.93
WFCS J0500+3025  0457+303  05 00 19.126719  30 25 07.94087    2.08    3.03  0.125   36   05 00 19.126700  30 25 07.94270    1.23    1.34  0.007   31   05 00 19.126675  30 25 07.94429    1.07    0.95  0.019   31   0.5868  0.1890 -0.91
WFCS J0500+3609  0457+360  05 00 43.277321  36 09 49.08382    2.12    2.01 -0.447   36   05 00 43.277177  36 09 49.08340    0.95    1.31 -0.530   41   05 00 43.277076  36 09 49.08389    1.55    1.31 -0.302   33   0.0685  0.0510 -0.24
WFCS J0500+5238  0456+525  05 00 21.415898  52 38 02.16780    2.57    4.24  0.190   45   05 00 21.415669  52 38 02.16524    1.43    2.42  0.165   35   05 00 21.415603  52 38 02.16475    1.21    1.78  0.195   35   0.0582  0.0330 -0.46
WFCS J0500+5716  0455+572  05 00 05.629735  57 16 34.09608    3.53    2.86 -0.079   21   05 00 05.629735  57 16 34.09487    1.35    1.20 -0.125   21   05 00 05.629647  57 16 34.09382    0.96    0.79 -0.172   21   0.1103  0.1430  0.21
WFCS J0501+2044  0458+206  05 01 19.067062  20 44 55.56279    2.70    3.68  0.373   21   05 01 19.067354  20 44 55.56373    1.21    1.88  0.376   21   05 01 19.067470  20 44 55.56472    1.05    1.55  0.409   21   0.1091  0.1350  0.17
WFCS J0501+2530  0458+254  05 01 35.613032  25 30 38.76545    0.99    1.49 -0.070   56   05 01 35.612927  25 30 38.76590    0.40    0.73 -0.040   56   05 01 35.612945  25 30 38.76627    0.31    0.58 -0.162   56   0.0351  0.0830  0.69
WFCS J0501+4948  0457+497  05 01 23.682266  49 48 51.15608    1.99    1.72 -0.655   45   05 01 23.682073  49 48 51.15753    0.78    0.79 -0.657   45   05 01 23.681964  49 48 51.15821    0.67    0.61 -0.663   45   0.0960  0.0840 -0.11
WFCS J0501-0401  0459-040  05 01 38.422288 -04 01 24.72486    1.31    2.88  0.060   36   05 01 38.422028 -04 01 24.72306    0.70    1.43  0.116   36   05 01 38.422047 -04 01 24.72006    0.36    0.81  0.091   36   0.1053  0.1200  0.11
WFCS J0501-1206  0459-121  05 01 51.251250 -12 06 25.37018    3.00    7.03  0.778   26   05 01 51.250982 -12 06 25.37764    2.50    6.79  0.809   14   05 01 51.250977 -12 06 25.37663    3.49    8.11  0.883   12   0.7598  0.2650 -0.85
WFCS J0501-2423  0459-244  05 01 12.862442 -24 23 01.58897    1.37    3.26  0.050   45   05 01 12.862309 -24 23 01.58676    0.55    1.35  0.002   45   05 01 12.862254 -24 23 01.58488    0.34    0.75  0.014   45   0.1351  0.1540  0.11
WFCS J0502+0042  0459+006  05 02 33.856415  00 42 17.78387    1.80    3.86 -0.273   31   05 02 33.856267  00 42 17.78710    1.06    1.65  0.105   17   05 02 33.856200  00 42 17.78904    1.10    1.46  0.167   17   0.4581  0.2740 -0.41
WFCS J0502+1626  0459+163  05 02 47.385822  16 26 39.30349    1.75    3.25  0.135   28   05 02 47.385492  16 26 39.30227    1.11    2.46  0.269   17   05 02 47.385448  16 26 39.30452    1.03    2.12  0.373   17   0.0754  0.0510 -0.31
WFCS J0502+3829  0458+384  05 02 08.111818  38 29 12.85146    1.66    3.01 -0.122   34   05 02 08.112008  38 29 12.85257    0.87    1.54 -0.107   34   05 02 08.112103  38 29 12.85436    0.54    0.86 -0.056   32   0.2036  0.1670 -0.16
WFCS J0502-1256  0500-130  05 02 42.253832 -12 56 23.24330    3.07   12.01  0.106   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3641  0.1320 -0.82
WFCS J0502-3220  0500-324  05 02 18.726158 -32 20 01.70968   11.89   24.96  0.089    8   05 02 18.727631 -32 20 01.65643   23.81   38.75 -0.031    3   05 02 18.728164 -32 20 01.62600   25.78   37.10 -0.062    3   0.3023  0.1370 -0.64
WFCS J0503+0609  0500+060  05 03 04.881978  06 09 21.44911    1.86    4.07 -0.023   23   05 03 04.882001  06 09 21.44851    1.44    5.29 -0.305   13   05 03 04.882114  06 09 21.45415    2.14    6.22 -0.054   10   0.4925  0.2070 -0.70
WFCS J0503+2708  0500+270  05 03 57.342685  27 08 56.72966    1.02    1.57  0.284   45   05 03 57.342620  27 08 56.72658    0.58    0.90  0.305   44   05 03 57.342615  27 08 56.72542    0.58    0.76  0.332   44   0.3904  0.1550 -0.74
WFCS J0503+6534  0458+654  05 03 05.813190  65 34 01.15615    6.67    6.61  0.017   30   05 03 05.813892  65 34 01.15210   14.36    5.56  0.479   11   05 03 05.814477  65 34 01.15288   13.50    4.32  0.519   11   0.0757  0.0360 -0.60
WFCS J0503-1345  0501-138  05 03 35.078390 -13 45 07.98841    1.29    3.30  0.046   36   05 03 35.078250 -13 45 07.98669    0.41    1.15 -0.032   36   05 03 35.078185 -13 45 07.98408    0.28    0.72 -0.156   36   0.2079  0.1330 -0.36
WFCS J0504+0412  0502+04A  05 04 42.088321  04 12 22.64630    1.23    2.56  0.324   28   05 04 42.088159  04 12 22.64746    0.53    1.19  0.317   28   05 04 42.088124  04 12 22.64985    0.50    1.02  0.369   28   0.1018  0.0500 -0.57
WFCS J0504+1244  0501+126  05 04 47.906805  12 44 44.47197    1.14    2.64 -0.160   36   05 04 47.906710  12 44 44.47334    0.53    1.26 -0.080   36   05 04 47.906685  12 44 44.47499    0.36    0.77 -0.025   36   0.4468  0.1840 -0.71
WFCS J0504+2802  0501+279  05 04 54.306722  28 02 31.98346    0.75    1.17  0.137   89   05 04 54.306548  28 02 31.98245    0.26    0.45  0.121   90   05 04 54.306517  28 02 31.98238    0.17    0.27  0.166   89   0.3625  0.2320 -0.36
WFCS J0504-0744  0502-078  05 04 34.493696 -07 44 36.89079    1.55    3.51  0.111   45   05 04 34.493522 -07 44 36.88555    0.26    0.62  0.143   45   05 04 34.493466 -07 44 36.88265    0.22    0.48  0.066   45   0.2875  0.1920 -0.32
WFCS J0504-2723  0502-274  05 04 55.291527 -27 23 11.32618    6.22   10.58  0.852   21   05 04 55.291454 -27 23 11.33565    2.57    4.83  0.864   21   05 04 55.291201 -27 23 11.34161    1.94    3.09  0.876   21   0.1788  0.1470 -0.16
WFCS J0505+1542  0502+156  05 05 05.055547  15 42 27.62625    1.03    1.82 -0.442   45   05 05 05.055462  15 42 27.62587    0.40    0.82 -0.475   45   05 05 05.055435  15 42 27.62583    0.36    0.70 -0.521   44   0.0924  0.0540 -0.43
WFCS J0505+2737  0502+275  05 05 19.353464  27 37 44.55276    1.16    1.71 -0.058   56   05 05 19.353378  27 37 44.55261    0.51    1.05 -0.117   56   05 05 19.353409  27 37 44.55234    0.49    0.99 -0.183   56   0.1070  0.0400 -0.79
WFCS J0505+2812  0502+281  05 05 55.049253  28 12 14.57679    1.20    1.82 -0.519   41   05 05 55.049147  28 12 14.58052    0.75    1.24 -0.544   33   05 05 55.049074  28 12 14.58538    0.75    1.10 -0.531   33   0.1153  0.0580 -0.55
WFCS J0505+3321  0502+332  05 05 42.874276  33 21 35.39977    3.09    3.85 -0.736   45   05 05 42.874337  33 21 35.39844    1.18    1.64 -0.713   45   05 05 42.874402  33 21 35.39935    0.80    0.95 -0.620   45   0.0670  0.0540 -0.17
WFCS J0505+6221  0500+622  05 05 08.459520  62 21 59.47388    3.43    3.63 -0.265   45   05 05 08.459410  62 21 59.47473    1.29    1.48 -0.191   45   05 05 08.459501  62 21 59.47505    0.66    0.78 -0.129   45   0.0581  0.0690  0.14
WFCS J0505-0037  0503-006  05 05 43.114352 -00 37 43.52023    1.20    2.52 -0.229   43   05 05 43.114306 -00 37 43.52139    0.57    1.43 -0.213   44   05 05 43.114313 -00 37 43.52162    0.61    1.37 -0.228   43   0.1326  0.0900 -0.31
WFCS J0505-1017  0502-103  05 05 02.764987 -10 17 26.05480    1.80    3.86 -0.124   31   05 05 02.764796 -10 17 26.05336    1.37    2.92 -0.096   24   05 05 02.764742 -10 17 26.05197    1.35    2.39 -0.146   24   0.0720 -9.9    -9.9
WFCS J0505-1558  0503-160  05 05 41.580347 -15 58 38.13526    0.81    1.85 -0.028  124   05 05 41.580182 -15 58 38.13240    0.29    0.76 -0.092  123   05 05 41.580103 -15 58 38.12956    0.19    0.45 -0.216  123   0.4825  0.3170 -0.34
WFCS J0506+6816  0501+682  05 06 38.391487  68 16 45.86041    8.97    4.49 -0.151   15   05 06 38.392048  68 16 45.85302   30.58   17.43 -0.505    3   05 06 38.391573  68 16 45.85003   33.64   16.34 -0.520    3   0.4918  0.1440 -0.99
WFCS J0506-2732  0504-276  05 06 10.066885 -27 32 22.43529    6.52   11.06  0.854   21   05 06 10.066620 -27 32 22.44686    3.37    6.77  0.831   17   05 06 10.066265 -27 32 22.45518    3.15    5.40  0.837   17   0.0082 -9.9    -9.9
WFCS J0507+1513  0504+151  05 07 36.834146  15 13 47.73740    1.33    2.97 -0.100   45   05 07 36.834042  15 13 47.73677    0.74    1.69 -0.131   44   05 07 36.834058  15 13 47.73740    0.57    1.31 -0.158   44   0.4778  0.1840 -0.77
WFCS J0507+2351  0504+237  05 07 05.321418  23 51 44.75043    1.90    3.28 -0.045   32   05 07 05.321287  23 51 44.75066    0.51    1.05  0.548   25   05 07 05.321161  23 51 44.74650    0.64    1.16  0.554   20   0.6916  0.2450 -0.84
WFCS J0507+3838  0504+385  05 07 29.201512  38 38 42.77640    1.71    2.92 -0.153   35   05 07 29.201528  38 38 42.77750    1.30    1.76 -0.021   25   05 07 29.201556  38 38 42.77901    1.06    1.09  0.065   25   0.3773  0.1610 -0.69
WFCS J0507+5838  0503+585  05 07 36.124302  58 38 59.25832    2.66    1.76 -0.671   45   05 07 36.124216  58 38 59.25841    1.46    0.97 -0.529   40   05 07 36.124164  58 38 59.25837    1.41    0.81 -0.484   40   0.0891  0.0760 -0.13
WFCS J0507+6537  0502+655  05 07 39.890821  65 37 31.93397    8.63    2.36 -0.674   32   05 07 39.890651  65 37 31.93587    2.82    1.10 -0.750   34   05 07 39.890633  65 37 31.93635    2.63    0.90 -0.759   32   0.0575  0.1050  0.48
WFCS J0507-3624  0505-364  05 07 25.064618 -36 24 43.46431   47.29  154.05 -0.963    3   05 07 25.058655 -36 24 43.16074   22.76   77.32 -0.961    3   05 07 25.055688 -36 24 43.03075   20.90   60.33 -0.967    3   0.2124  0.1060 -0.56
WFCS J0507-3842  0506-387  05 07 56.471313 -38 42 40.27573   21.35   41.21 -0.539   11   05 07 56.473698 -38 42 40.27223   18.26   32.26 -0.527    7   05 07 56.475293 -38 42 40.27916   22.22   34.88 -0.615    7   1.2666  0.5260 -0.71
WFCS J0508+2917  0505+292  05 08 26.397063  29 17 46.44280    1.03    1.46 -0.072   56   05 08 26.396919  29 17 46.44274    0.56    0.97 -0.040   53   05 08 26.396908  29 17 46.44276    0.54    0.87 -0.077   53   0.6005  0.2430 -0.73
WFCS J0508-0943  0505-097  05 08 13.467291 -09 43 02.98755   12.26   12.20 -0.518    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4642  0.1860 -0.74
WFCS J0508-1841  0506-187  05 08 17.724609 -18 41 49.60200    1.34    3.29 -0.362   41   05 08 17.724380 -18 41 49.60023    0.46    1.22 -0.271   43   05 08 17.724271 -18 41 49.59810    0.31    0.69 -0.132   41   0.0969  0.1000  0.03
WFCS J0508-3509  0506-352  05 08 42.779606 -35 09 24.25024    3.19    7.24  0.175   42   05 08 42.779637 -35 09 24.24555    0.79    2.07  0.541   31   05 08 42.779537 -35 09 24.24308    0.76    1.82  0.541   31   0.2333  0.1880 -0.17
WFCS J0509+0820  0506+082  05 09 24.012181  08 20 01.35752    0.96    1.84 -0.331   45   05 09 24.012111  08 20 01.35858    0.34    0.75 -0.324   45   05 09 24.012084  08 20 01.36015    0.27    0.54 -0.353   45   0.0273  0.0500  0.49
WFCS J0509+1806  0506+180  05 09 42.910805  18 06 30.30804    1.70    3.01  0.394   28   05 09 42.910830  18 06 30.31112    0.70    1.37  0.441   28   05 09 42.910852  18 06 30.31301    0.52    0.94  0.370   28   0.1057  0.0930 -0.10
WFCS J0509+1957  0506+198  05 09 01.237768  19 57 18.38872    1.19    2.03 -0.122   28   05 09 01.237670  19 57 18.38890    0.47    1.02 -0.131   28   05 09 01.237694  19 57 18.38850    0.38    0.82 -0.210   28   0.3457  0.1380 -0.74
WFCS J0509+2733  0506+274  05 09 51.249165  27 33 22.54124    1.12    1.43  0.067   43   05 09 51.249072  27 33 22.54121    0.44    0.69  0.082   43   05 09 51.249090  27 33 22.54105    0.35    0.50  0.001   43   0.0758  0.0840  0.08
WFCS J0509+4925  0506+493  05 09 53.907783  49 25 42.32764    2.00    1.81 -0.631   45   05 09 53.907646  49 25 42.32854    1.01    1.08 -0.698   45   05 09 53.907536  49 25 42.32928    1.03    0.95 -0.704   45   0.0178  0.0600  0.98
WFCS J0509-0151  0506-019  05 09 20.430869 -01 51 47.63611    1.68    4.77  0.359   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3546  0.1340 -0.78
WFCS J0509-0400  0507-040  05 09 38.179384 -04 00 45.68922    1.88    4.54 -0.019   30   05 09 38.179170 -04 00 45.68818    1.30    3.61 -0.351   18   05 09 38.179096 -04 00 45.68856    1.74    4.74 -0.425   12   0.0705 -9.9    -9.9
WFCS J0510+0816  0507+082  05 10 21.465339  08 16 20.31923    1.93    3.87  0.249   44   05 10 21.465173  08 16 20.32180    0.70    1.67  0.068   45   05 10 21.465103  08 16 20.32320    0.56    1.27 -0.089   44   0.1226  0.0540 -0.66
WFCS J0510+2058  0507+209  05 10 11.307093  20 58 13.45682    1.94    3.34  0.158   36   05 10 11.307054  20 58 13.45891    0.64    1.25  0.109   36   05 10 11.307039  20 58 13.46070    0.36    0.72 -0.114   36   0.0387  0.0520  0.24
WFCS J0510+5150  0506+517  05 10 54.736484  51 50 19.02454    2.76    3.72 -0.083   22   05 10 54.736361  51 50 19.02852    1.33    2.33  0.084   25   05 10 54.736415  51 50 19.03262    1.63    2.85  0.075   17   0.4092  0.1300 -0.92
WFCS J0510+5919  0505+592  05 10 18.772773  59 19 37.29313    5.06    6.16 -0.239   17   05 10 18.772765  59 19 37.30462    2.89    3.54 -0.118   18   05 10 18.772704  59 19 37.31831    3.74    5.85 -0.290   10   0.2396  0.0740 -0.95
WFCS J0510-0958  0508-100  05 10 33.492141 -09 58 10.93278    1.24    3.19  0.002   36   05 10 33.492036 -09 58 10.93112    0.40    1.12 -0.067   36   05 10 33.491986 -09 58 10.92909    0.29    0.75 -0.202   36   0.2605  0.1300 -0.56
WFCS J0510-1959  0508-200  05 10 24.080295 -19 59 50.02710    8.38   18.54 -0.880    8   05 10 24.080241 -19 59 50.02338    2.32    5.27 -0.700   17   05 10 24.080682 -19 59 50.03657    5.24   10.68 -0.903    8   0.3362  0.1310 -0.76
WFCS J0510-2332  0508-236  05 10 57.468500 -23 32 35.86565    3.61    8.35  0.666   28   05 10 57.468449 -23 32 35.86754    1.34    3.23  0.680   28   05 10 57.468308 -23 32 35.87018    0.98    1.93  0.792   28   0.0492 -9.9    -9.9
WFCS J0510-2502  0508-250  05 10 41.935112 -25 02 20.71341    3.18    8.33  0.445   28   05 10 41.934892 -25 02 20.71362    1.20    3.44  0.532   28   05 10 41.934869 -25 02 20.71196    0.86    2.20  0.657   28   0.2903  0.1680 -0.44
WFCS J0510-3533  0509-356  05 10 53.228090 -35 33 18.36897   10.61   17.69 -0.866   15   05 10 53.227549 -35 33 18.36173    5.67    9.32 -0.942   14   05 10 53.227249 -35 33 18.35346    5.12    7.11 -0.901   12   0.1658  0.1230 -0.24
WFCS J0511+0244  0508+026  05 11 34.109503  02 44 15.81414    1.80    4.68  0.203   23   05 11 34.109434  02 44 15.81843    0.53    1.61 -0.027   36   05 11 34.109445  02 44 15.82253    0.84    2.13  0.337   23   0.3514  0.1500 -0.69
WFCS J0511+0538  0508+055  05 11 27.724647  05 38 35.94351    1.56    3.20 -0.108   23   05 11 27.724467  05 38 35.94393    0.79    1.98 -0.093   24   05 11 27.724518  05 38 35.94275    1.04    2.34 -0.441   21   0.1894  0.0710 -0.79
WFCS J0511-0346  0509-038  05 11 36.768655 -03 46 14.94589    1.52    3.60 -0.134   32   05 11 36.768579 -03 46 14.94614    0.38    0.96  0.082   29   05 11 36.768535 -03 46 14.94448    0.38    0.83  0.148   28   0.5895  0.2950 -0.56
WFCS J0511-0738  0508-077  05 11 00.681903 -07 38 34.69652    1.91    3.55  0.072   33                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0674 -9.9    -9.9
WFCS J0511-1027  0509-105  05 11 38.212353 -10 27 10.31279    2.21    4.65 -0.401   23   05 11 38.212115 -10 27 10.30697    2.52    3.69  0.017    9   05 11 38.212070 -10 27 10.30118    2.69    3.32  0.053    9   0.4446  0.1810 -0.72
WFCS J0511-1317  0508-133  05 11 04.819647 -13 17 30.31692    2.82    7.68 -0.263   26   05 11 04.819317 -13 17 30.30856    2.14    5.15 -0.175   17   05 11 04.819123 -13 17 30.30083    2.14    4.49 -0.182   17   0.6911  0.3130 -0.64
WFCS J0511-2554  0509-259  05 11 03.788764 -25 54 50.50196    4.27    9.64  0.698   26   05 11 03.788597 -25 54 50.50733    1.57    3.75  0.713   28   05 11 03.788420 -25 54 50.51106    1.17    2.31  0.815   26   0.0434  0.0530  0.16
WFCS J0512+0151  0510+017  05 12 56.820976  01 51 00.76611    1.83    3.86  0.212   22   05 12 56.820775  01 51 00.76303    1.95    3.58  0.159   13   05 12 56.820750  01 51 00.76308    2.19    3.53  0.132   13   0.1133  0.0670 -0.42
WFCS J0512+0423  0509+043  05 12 37.844163  04 23 09.98900    5.15    5.61  0.119   16   05 12 37.844623  04 23 09.99274    5.66    6.96  0.319    9   05 12 37.844877  04 23 09.99912    6.61    7.16  0.326    9   0.0212 -9.9    -9.9
WFCS J0512+0608  0510+060  05 12 56.780525  06 08 17.51395    1.32    3.22 -0.475   28   05 12 56.780404  06 08 17.51462    0.48    1.28 -0.564   28   05 12 56.780382  06 08 17.51542    0.37    0.90 -0.614   28   0.1565  0.1420 -0.08
WFCS J0512+2418  0509+242  05 12 52.141347  24 18 53.05392    8.77    7.68  0.274    8   05 12 52.141627  24 18 53.05064    4.16    4.57  0.058    4                                     -9.9    -9.9  -9.9      0   0.2941  0.0900 -0.95
WFCS J0512+5439  0508+546  05 12 19.878038  54 39 39.11682    2.76    2.82  0.087   21   05 12 19.877991  54 39 39.11693    1.62    1.89  0.174   21   05 12 19.878027  54 39 39.11634    1.61    1.75  0.274   21   0.3995  0.1470 -0.80
WFCS J0512-0358  0510-040  05 12 47.694402 -03 58 43.01679    4.97   10.49 -0.300    7   05 12 47.694427 -03 58 43.02469    2.51    7.23 -0.620   13   05 12 47.694472 -03 58 43.03893    3.99    9.67 -0.612    3   0.8652  0.2780 -0.91
WFCS J0512-3142  0510-317  05 12 42.352489 -31 42 41.06263    1.57    3.81  0.249   36   05 12 42.352417 -31 42 41.06020    0.59    1.53  0.437   35   05 12 42.352379 -31 42 41.05578    0.34    0.75  0.285   34   0.1092  0.1200  0.08
WFCS J0513+1224  0510+123  05 13 45.938304  12 24 59.35752   19.72   13.12  0.200    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5056  0.1890 -0.79
WFCS J0513-2448  0511-248  05 13 44.244186 -24 48 17.49248   12.00   36.01  0.917   10   05 13 44.243551 -24 48 17.51514    1.57    3.75  0.328   25   05 13 44.244099 -24 48 17.49897    3.39    8.93  0.836   10   0.0614 -9.9    -9.9
WFCS J0514+0240  0512+026  05 14 37.632386  02 40 59.71836    1.26    2.69  0.329   28   05 14 37.632280  02 40 59.72029    0.68    1.51  0.292   28   05 14 37.632278  02 40 59.72341    0.69    1.36  0.312   28   0.0285  0.0640  0.65
WFCS J0514+4449  0511+447  05 14 39.083613  44 49 15.67711    2.11    3.09 -0.285   28   05 14 39.083629  44 49 15.67527    0.98    1.70 -0.292   28   05 14 39.083689  44 49 15.67413    0.90    1.46 -0.287   28   0.2735  0.1350 -0.57
WFCS J0514+6244  0509+626  05 14 21.615374  62 44 39.61654    3.85    4.55  0.365   45   05 14 21.615226  62 44 39.61437    1.73    2.05  0.388   45   05 14 21.615156  62 44 39.61124    1.11    1.13  0.443   45   0.1015  0.0530 -0.52
WFCS J0514-0733  0512-076  05 14 29.038128 -07 33 12.95051    1.13    2.65 -0.156   71   05 14 29.037944 -07 33 12.94604    0.25    0.60  0.088   71   05 14 29.037882 -07 33 12.94334    0.22    0.49  0.041   70   0.0857 -9.9    -9.9
WFCS J0514-0900  0511-090  05 14 22.368645 -09 00 28.28372    1.19    2.85 -0.032   38   05 14 22.368522 -09 00 28.28104    1.20    3.21 -0.359   20   05 14 22.368624 -09 00 28.28242    1.50    3.57 -0.543   19   0.1748  0.0850 -0.58
WFCS J0514-1957  0512-200  05 14 52.617011 -19 57 19.79467    1.74    4.01  0.132   33   05 14 52.616798 -19 57 19.79324    0.77    1.93  0.170   32   05 14 52.616706 -19 57 19.79026    0.75    1.67  0.184   32   0.4390  0.2090 -0.60
WFCS J0514-3016  0512-303  05 14 53.015741 -30 16 41.24738    2.26    5.24  0.109   36   05 14 53.015333 -30 16 41.24706    0.78    1.99  0.059   36   05 14 53.015132 -30 16 41.24627    0.42    0.90 -0.033   36   0.1404  0.1540  0.07
WFCS J0514-4247  0513-428  05 14 52.858757 -42 47 12.63571    9.50   35.22  0.553   21   05 14 52.859568 -42 47 12.68764   11.41   34.54 -0.916   15   05 14 52.856708 -42 47 12.62689    2.05    7.71  0.406   16  -9.9     0.1770 -9.9
WFCS J0515+2647  0511+267  05 15 04.422094  26 47 47.23773    1.53    1.59  0.225   30   05 15 04.422004  26 47 47.23829    0.71    0.84  0.236   30   05 15 04.422011  26 47 47.23859    0.61    0.66  0.125   30   0.0392  0.0670  0.43
WFCS J0515+6308  0510+630  05 15 33.090128  63 08 03.44273    3.62    3.78 -0.162   44   05 15 33.089995  63 08 03.44418    1.48    1.69 -0.052   44   05 15 33.090044  63 08 03.44471    0.92    1.02  0.042   44   0.0307  0.0530  0.44
WFCS J0515+6806  0509+680  05 15 03.575694  68 06 24.56572    8.25    2.38 -0.327   25   05 15 03.576496  68 06 24.56707    4.25    2.36  0.058   20   05 15 03.576762  68 06 24.56656    4.59    2.31  0.075   19   0.4914  0.2270 -0.62
WFCS J0515-1255  0512-129  05 15 14.174602 -12 55 39.97324    2.17    5.30  0.004   42   05 15 14.174374 -12 55 39.97188    0.69    1.78 -0.189   38   05 15 14.174282 -12 55 39.96883    0.75    1.62 -0.190   37  -9.9     0.1980 -9.9
WFCS J0515-1338  0513-136  05 15 21.488492 -13 38 15.04335    3.56    4.24  0.283   46   05 15 21.488038 -13 38 15.04083    5.19    4.10  0.486   23   05 15 21.487860 -13 38 15.03650    4.46    3.11  0.425   23   1.6364  0.5270 -0.91
WFCS J0515-2926  0513-294  05 15 46.179529 -29 26 19.07495    5.58   12.03  0.765   24   05 15 46.179293 -29 26 19.07940    2.77    8.58  0.380   15   05 15 46.179083 -29 26 19.08793    2.26    5.47  0.442   15   0.1351  0.0770 -0.45
WFCS J0516+0801  0513+079  05 16 27.483104  08 01 58.75538    1.74    3.55  0.247   45   05 16 27.482955  08 01 58.75711    0.54    1.24  0.183   45   05 16 27.482908  08 01 58.75924    0.27    0.59 -0.114   45   0.1892  0.0840 -0.65
WFCS J0516+3614  0513+361  05 16 56.256117  36 14 30.30031    2.61    3.08  0.125   21   05 16 56.256075  36 14 30.30105    1.30    1.70  0.051   21   05 16 56.256062  36 14 30.30179    1.19    1.44  0.019   21   0.1002  0.1070  0.05
WFCS J0516+7351  0510+737  05 16 31.229927  73 51 08.65755    4.94    1.96  0.581   71   05 16 31.230113  73 51 08.65662    2.17    0.92  0.695   69   05 16 31.230451  73 51 08.65697    2.28    0.84  0.715   69   0.0555  0.0390 -0.28
WFCS J0516-3559  0514-360  05 16 28.952819 -35 59 37.25785    3.91   11.19 -0.114   22   05 16 28.952643 -35 59 37.27039    2.02   15.05  0.521   15   05 16 28.952501 -35 59 37.25780    1.55   11.71  0.593   15   0.1617  0.1470 -0.08
WFCS J0516-4251  0514-429  05 16 07.311127 -42 51 50.64961   18.67   32.38  0.373   18   05 16 07.315402 -42 51 50.63494   29.21   69.83  0.243    5   05 16 07.314249 -42 51 50.55246   31.00   66.09  0.336    5  -9.9     0.2720 -9.9
WFCS J0517+0500  0514+049  05 17 11.699903  05 00 30.42118    1.00    2.04 -0.286   45   05 17 11.699844  05 00 30.42195    0.43    0.99 -0.236   45   05 17 11.699818  05 00 30.42340    0.41    0.86 -0.238   45   0.0172  0.0700  1.13
WFCS J0518+0624  0515+063  05 18 15.941384  06 24 22.72316    4.23   10.35 -0.643   11   05 18 15.941385  06 24 22.72325    1.12    2.61 -0.068   12   05 18 15.941442  06 24 22.72306    2.80    4.75 -0.395    6   0.5710  0.2500 -0.66
WFCS J0518+3228  0514+324  05 18 00.693519  32 28 17.57632    2.41    4.11 -0.040   22   05 18 00.693416  32 28 17.58330    0.79    1.80 -0.188   28   05 18 00.693442  32 28 17.58653    1.01    1.89  0.056   22   0.2874  0.1220 -0.69
WFCS J0518-0931  0516-095  05 18 45.777104 -09 31 55.64022    2.24    4.42  0.647   21   05 18 45.777043 -09 31 55.63783    0.78    1.68  0.671   21   05 18 45.777034 -09 31 55.63575    0.53    0.99  0.741   21   0.0543 -9.9    -9.9
WFCS J0518-0937  0515-096  05 18 04.899768 -09 37 01.68842    2.43    5.83 -0.324   16   05 18 04.899676 -09 37 01.69431    3.35    5.72  0.016    9   05 18 04.900334 -09 37 01.69146    3.83    5.28  0.030    8   0.3950  0.1330 -0.88
WFCS J0518-1352  0515-139  05 18 08.006563 -13 52 21.12290    1.19    2.97 -0.310   45   05 18 08.006264 -13 52 21.11842    0.47    1.27 -0.172   44   05 18 08.006170 -13 52 21.11523    0.37    0.86 -0.036   44   0.0993  0.0750 -0.23
WFCS J0518-3402  0516-340  05 18 03.472075 -34 02 29.60365    1.99    5.10 -0.008   45   05 18 03.471897 -34 02 29.61196    0.76    2.15  0.189   45   05 18 03.471780 -34 02 29.61207    0.43    1.14  0.336   45   0.1998  0.2120  0.05
WFCS J0519+0144  0517+016  05 19 47.465720  01 44 23.81269    1.12    2.87 -0.072   36   05 19 47.465574  01 44 23.81653    0.61    1.81 -0.583   31   05 19 47.465528  01 44 23.81876    0.55    1.48 -0.670   31   0.1367  0.1090 -0.18
WFCS J0519+2744  0516+276  05 19 33.027351  27 44 04.34025    1.11    1.64 -0.326   36   05 19 33.027273  27 44 04.34103    0.47    0.86 -0.289   36   05 19 33.027256  27 44 04.34208    0.37    0.64 -0.289   36   1.7002  0.8070 -0.60
WFCS J0519+3626  0515+363  05 19 06.324002  36 26 49.25307    1.27    1.68 -0.567   45   05 19 06.323892  36 26 49.25388    0.43    0.66 -0.561   45   05 19 06.323824  36 26 49.25452    0.34    0.46 -0.581   45   0.0361  0.0590  0.40
WFCS J0519+4404  0516+440  05 19 53.119280  44 04 51.36672    1.56    1.72 -0.597   45   05 19 53.119128  44 04 51.36714    0.57    0.72 -0.573   45   05 19 53.119027  44 04 51.36755    0.47    0.51 -0.542   45   0.1058  0.0700 -0.33
WFCS J0519-1251  0516-129  05 19 02.931847 -12 51 19.87336    2.48    6.78 -0.000   21   05 19 02.931567 -12 51 19.87113    0.94    2.67  0.020   21   05 19 02.931472 -12 51 19.86753    0.66    1.63 -0.004   21   0.0753 -9.9    -9.9
WFCS J0519-2751  0517-279  05 19 18.823810 -27 51 07.99798    1.54    3.76  0.006   42   05 19 18.823603 -27 51 07.99809    0.71    1.83 -0.026   39   05 19 18.823532 -27 51 07.99716    0.66    1.49 -0.078   38   0.0649  0.0650  0.00
WFCS J0519-3435  0517-346  05 19 35.239789 -34 35 17.86479   17.49   27.49 -0.313    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3416  0.1340 -0.75
WFCS J0520+0204  0517+020  05 20 29.149466  02 04 24.61816    1.34    2.75  0.152   72   05 20 29.149057  02 04 24.61350    0.56    1.17  0.341   51   05 20 29.148809  02 04 24.60837    0.65    1.14  0.298   49   0.4621  0.2420 -0.52
WFCS J0520+1128  0518+114  05 20 47.451735  11 28 28.60743    1.15    2.67 -0.283   36   05 20 47.451649  11 28 28.60891    0.44    1.11 -0.212   36   05 20 47.451617  11 28 28.60836    0.26    0.60 -0.037   36   0.1592  0.1570 -0.01
WFCS J0520+2921  0517+293  05 20 58.894319  29 21 40.57748    2.08    3.32  0.119   44   05 20 58.894287  29 21 40.57855    0.78    1.35  0.146   39   05 20 58.894298  29 21 40.58045    0.56    0.88  0.142   38   0.0447  0.0530  0.14
WFCS J0520+3610  0517+361  05 20 43.232004  36 10 44.34407    2.47    2.97  0.139   21   05 20 43.232102  36 10 44.34401    0.91    1.21  0.126   21   05 20 43.232144  36 10 44.34428    0.63    0.79  0.110   21   0.2729  0.1710 -0.38
WFCS J0520+4528  0517+454  05 20 47.465103  45 28 35.16931   15.07   11.61 -0.415    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.3170  0.5200 -0.75
WFCS J0520+7221  0514+723  05 20 31.804297  72 21 55.87545    6.53    3.22 -0.641   27   05 20 31.803888  72 21 55.87817    3.35    2.02 -0.652   27   05 20 31.803920  72 21 55.87889    3.51    1.92 -0.666   27   0.3667  0.1450 -0.75
WFCS J0521+0507  0518+050  05 21 16.981356  05 07 29.43558    2.72    5.18 -0.108   15   05 21 16.981191  05 07 29.43560    1.56    2.67 -0.067   14   05 21 16.981243  05 07 29.43538    1.30    1.71 -0.071   14   0.2463  0.1030 -0.70
WFCS J0521+5520  0517+552  05 21 28.805575  55 20 41.36887    9.16    8.91  0.006    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7796  0.2660 -0.87
WFCS J0521-0807  0519-081  05 21 55.947226 -08 07 56.05922    1.26    3.25 -0.013   36   05 21 55.947105 -08 07 56.05587    0.54    1.62 -0.314   35   05 21 55.947043 -08 07 56.05374    0.51    1.35 -0.430   35   0.1187  0.1010 -0.13
WFCS J0521-2047  0519-208  05 21 38.900659 -20 47 39.08445    2.02    4.50  0.224   36                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.9155  0.3970 -1.27
WFCS J0521-3850  0520-388  05 21 49.275828 -38 50 30.87293    5.83   37.24  0.172   10   05 21 49.275948 -38 50 30.84147    2.31   20.70  0.316   10   05 21 49.275833 -38 50 30.80562    1.75   16.29  0.362   10   0.1568  0.1010 -0.35
WFCS J0522+4823  0518+483  05 22 21.944743  48 23 54.10713    1.74    2.55  0.068   36   05 22 21.944687  48 23 54.10699    0.88    1.72  0.153   35   05 22 21.944742  48 23 54.10759    0.81    1.59  0.225   35   0.1975  0.0850 -0.68
WFCS J0522+5737  0518+575  05 22 27.784694  57 37 12.33228    2.81    3.57 -0.086   45   05 22 27.784622  57 37 12.33400    1.13    1.58 -0.010   45   05 22 27.784683  57 37 12.33443    0.67    0.99  0.061   45   0.1818  0.0850 -0.61
WFCS J0522-1209  0520-121  05 22 19.905359 -12 09 09.25067  355.92  579.03 -0.999    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0104  0.3980 -0.75
WFCS J0522-1358  0520-140  05 22 46.642979 -13 58 33.76308    2.18    5.46  0.398   28   05 22 46.642870 -13 58 33.76175    0.82    2.13  0.443   28   05 22 46.642802 -13 58 33.76080    0.64    1.34  0.522   28   0.1763  0.0920 -0.52
WFCS J0523+0142  0521+016  05 23 41.708030  01 42 34.25677    1.14    2.56  0.057   43   05 23 41.707910  01 42 34.25793    0.66    1.41 -0.126   40   05 23 41.707855  01 42 34.25963    0.62    1.07 -0.158   40   0.4430  0.2240 -0.55
WFCS J0523+0313  0521+031  05 23 42.473747  03 13 47.22902    1.19    2.55  0.313   28   05 23 42.473599  03 13 47.22896    0.56    1.28  0.280   28   05 23 42.473565  03 13 47.23087    0.53    1.09  0.306   28   0.0561  0.0660  0.13
WFCS J0523+3057  0520+309  05 23 19.663311  30 57 16.73290    2.41    3.59 -0.036   27   05 23 19.663236  30 57 16.73279    1.02    1.70  0.105   28   05 23 19.663127  30 57 16.73262    0.85    1.28  0.071   27   0.0758  0.0680 -0.09
WFCS J0523+4946  0520+497  05 23 51.660082  49 46 59.67739    1.83    1.78 -0.634   45   05 23 51.659985  49 46 59.67808    0.64    0.73 -0.652   45   05 23 51.659901  49 46 59.67845    0.50    0.51 -0.670   45   0.1216  0.0740 -0.40
WFCS J0523-2955  0521-299  05 23 00.119641 -29 55 17.37326    2.10    4.62  0.252   54   05 23 00.119405 -29 55 17.36790    0.91    2.28  0.191   46   05 23 00.119215 -29 55 17.36693    0.49    1.05  0.072   46   0.2123  0.1660 -0.20
WFCS J0524+0857  0521+089  05 24 26.573436  08 57 45.05985    1.67    3.38 -0.055   43   05 24 26.573231  08 57 45.06080    0.54    0.90 -0.053   33   05 24 26.573155  08 57 45.06077    0.59    0.90 -0.121   33   0.2423  0.2190 -0.08
WFCS J0524+0952  0522+098  05 24 49.390572  09 52 03.82055    3.53    4.86  0.355   22   05 24 49.390460  09 52 03.82330    1.56    1.91  0.455   22   05 24 49.390394  09 52 03.82517    1.51    1.33  0.507   21   0.0418  0.0540  0.21
WFCS J0524+1943  0521+196  05 24 23.133467  19 43 27.70194    0.98    1.76 -0.423   45   05 24 23.133366  19 43 27.70283    0.41    0.88 -0.351   45   05 24 23.133315  19 43 27.70387    0.40    0.75 -0.344   45   0.0225  0.0610  0.80
WFCS J0524-0301  0522-030  05 24 38.368990 -03 01 00.54472    2.62    6.30 -0.051   20   05 24 38.368807 -03 01 00.53986    1.67    3.83 -0.065   18   05 24 38.368788 -03 01 00.53692    1.78    3.56 -0.079   18   0.2781  0.1120 -0.73
WFCS J0524-2130  0522-215  05 24 48.443059 -21 30 39.98958   10.60   31.48  0.726    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5266  0.1370 -1.08
WFCS J0524-3110  0522-312  05 24 43.014007 -31 10 17.80013    2.80    7.83  0.435   18   05 24 43.013954 -31 10 17.80133    1.52    4.84  0.564   15   05 24 43.013893 -31 10 17.79974    1.34    3.93  0.705   15   0.0549 -9.9    -9.9
WFCS J0524-3321  0522-333  05 24 40.603323 -33 21 15.51301    3.50    8.14  0.130   29   05 24 40.603191 -33 21 15.50942    1.75    4.11  0.458   21   05 24 40.603018 -33 21 15.50696    2.01    4.10  0.324   20   0.0517 -9.9    -9.9
WFCS J0525+0304  0523+030  05 25 51.495006  03 04 36.44514    1.28    3.37 -0.000   35   05 25 51.494858  03 04 36.44917    0.45    1.34 -0.093   36   05 25 51.494802  03 04 36.45145    0.42    1.18 -0.095   35   0.2103  0.1160 -0.48
WFCS J0525+0834  0522+085  05 25 36.469678  08 34 37.89463    1.76    3.57  0.246   45   05 25 36.469546  08 34 37.89741    0.63    1.45  0.103   45   05 25 36.469523  08 34 37.89901    0.41    0.91 -0.163   45   0.2183  0.1300 -0.42
WFCS J0525+3248  0522+327  05 25 40.100508  32 48 59.67593    3.81    5.34 -0.072    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3511  0.1250 -0.83
WFCS J0525+5830  0520+584  05 25 03.380765  58 30 20.59256    3.99    2.01 -0.616   28   05 25 03.380742  58 30 20.59434    1.90    1.23 -0.502   26   05 25 03.380751  58 30 20.59542    1.73    1.02 -0.444   26   0.2998  0.1450 -0.58
WFCS J0525+8737  0457+875  05 25 38.997954  87 37 03.34761  119.19    1.77  0.211   34   05 25 38.983637  87 37 03.34473  112.59    1.82  0.144   18   05 25 38.981697  87 37 03.34453  120.42    1.63  0.093   16   0.2675 -9.9    -9.9
WFCS J0525-0051  0523-009  05 25 54.621099 -00 51 40.34932    0.96    2.03 -0.176   45   05 25 54.621102 -00 51 40.34935    0.38    0.92 -0.169   45   05 25 54.621115 -00 51 40.34791    0.34    0.76 -0.197   45   0.0936  0.0960  0.02
WFCS J0525-0707  0522-071  05 25 09.782411 -07 07 45.46844    2.01    5.36 -0.610   28   05 25 09.782097 -07 07 45.46611    0.80    2.23 -0.602   28   05 25 09.781935 -07 07 45.46423    0.83    1.93 -0.717   28   0.1734 -9.9    -9.9
WFCS J0525-2010  0523-202  05 25 28.038891 -20 10 48.38938    2.32    5.87 -0.081   45   05 25 28.038651 -20 10 48.38646    0.36    0.96 -0.322   45   05 25 28.038531 -20 10 48.38125    0.26    0.58 -0.295   45   0.2297  0.2190 -0.04
WFCS J0525-2251  0523-229  05 25 32.083644 -22 51 41.41594    2.78    6.00  0.379   40   05 25 32.083458 -22 51 41.41575    0.90    2.22  0.307   42   05 25 32.083419 -22 51 41.41285    0.60    1.22  0.020   38   0.0828  0.0580 -0.29
WFCS J0525-3133  0523-315  05 25 38.630491 -31 33 10.02201    3.87    8.91 -0.436   11   05 25 38.630339 -31 33 09.99063   10.13   44.47  0.422    6   05 25 38.630464 -31 33 09.95751   11.83   56.95  0.207    5   0.4328  0.2610 -0.41
WFCS J0525-3343  0523-337  05 25 06.175450 -33 43 05.63154    2.05    5.14  0.019   45   05 25 06.175238 -33 43 05.64025    0.90    2.41  0.157   41   05 25 06.175142 -33 43 05.64106    0.58    1.32 -0.014   41   0.1883  0.2100  0.09
WFCS J0526+1140  0523+116  05 26 15.942182  11 40 36.11977    7.29   13.48 -0.832    8   05 26 15.942650  11 40 36.11514    4.84    5.26  0.414    6   05 26 15.944089  11 40 36.09930    9.73   14.04 -0.669    4   0.9157 -9.9    -9.9
WFCS J0526+1201  0523+119  05 26 47.045952  12 01 13.92987    1.84    3.62  0.224   45   05 26 47.045784  12 01 13.93055    0.65    1.42  0.151   45   05 26 47.045700  12 01 13.93211    0.40    0.82 -0.072   45   0.1054  0.1000 -0.04
WFCS J0526+2659  0523+269  05 26 28.194851  26 59 39.81501    2.05    2.94  0.430   21   05 26 28.194651  26 59 39.81196    0.84    1.38  0.453   21   05 26 28.194625  26 59 39.81114    0.56    0.89  0.553   21   0.1898  0.1410 -0.24
WFCS J0526+3139  0523+316  05 26 36.949208  31 39 48.76535    1.88    2.99  0.054   19   05 26 36.949088  31 39 48.76878    1.21    2.09  0.183   20   05 26 36.949060  31 39 48.77016    1.28    1.99  0.242   19   0.3453  0.1430 -0.71
WFCS J0526+4402  0523+440  05 26 40.597347  44 02 42.13696    1.54    1.77 -0.606   45   05 26 40.597242  44 02 42.13804    0.55    0.74 -0.616   45   05 26 40.597167  44 02 42.13860    0.45    0.54 -0.636   45   0.0527  0.0610  0.12
WFCS J0526+6317  0521+632  05 26 06.713210  63 17 29.00375    5.09    2.95  0.643   36   05 26 06.713243  63 17 29.00287    1.47    0.97  0.612   36   05 26 06.713283  63 17 29.00077    1.11    0.60  0.676   36   0.0814  0.0850  0.03
WFCS J0527+0059  0525+009  05 27 50.324406  00 59 47.18175    1.64    4.06 -0.553   25   05 27 50.324286  00 59 47.18060    0.85    2.07 -0.438   25   05 27 50.324320  00 59 47.17875    0.85    1.66 -0.393   24   0.2700  0.1220 -0.64
WFCS J0527+0106  0524+010  05 27 16.319394  01 06 00.06285    1.08    2.60 -0.195   36   05 27 16.319292  01 06 00.06477    0.53    1.30  0.165   34   05 27 16.319271  01 06 00.06650    0.36    0.79  0.398   34   0.0163  0.1610  1.84
WFCS J0527+1743  0524+176  05 27 23.235246  17 43 25.04166    2.56    3.68  0.303   24   05 27 23.234823  17 43 25.04341    1.30    2.67  0.295   20   05 27 23.234669  17 43 25.04395    1.33    2.40  0.326   19   0.0798  0.0890  0.09
WFCS J0528+0103  0525+010  05 28 32.352685  01 03 29.43226    1.96    3.66  0.580   21   05 28 32.352631  01 03 29.43428    1.04    1.96  0.600   21   05 28 32.352603  01 03 29.43537    1.02    1.60  0.621   21   0.0789  0.1240  0.36
WFCS J0528+1114  0525+111  05 28 09.502110  11 14 08.43511    7.31    7.02  0.629   12   05 28 09.502682  11 14 08.44736    1.43    2.18  0.538   17   05 28 09.503227  11 14 08.45652    3.20    2.93  0.759   11   0.0233  0.0610  0.77
WFCS J0528+1519  0526+152  05 28 57.502668  15 19 05.09274    1.13    2.39 -0.008   45   05 28 57.502520  15 19 05.09282    0.52    1.26 -0.129   44   05 28 57.502492  15 19 05.09350    0.43    0.89 -0.229   44   1.1438  0.4390 -0.77
WFCS J0528+2358  0525+239  05 28 05.091619  23 58 33.14374    2.40    2.26 -0.005   15   05 28 05.091475  23 58 33.14478    0.98    1.01  0.046   15   05 28 05.091467  23 58 33.14537    0.71    0.75  0.000   15   0.0777  0.0700 -0.08
WFCS J0528+2915  0525+292  05 28 55.910302  29 15 32.92382    3.10    3.41 -0.394   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1947  0.0810 -0.71
WFCS J0528+6303  0523+630  05 28 03.877588  63 03 07.05030    3.55    3.89 -0.064   45   05 28 03.877550  63 03 07.04986    1.53    1.88  0.009   45   05 28 03.877624  63 03 07.04931    1.05    1.34  0.051   45   0.1280  0.0560 -0.67
WFCS J0528+6633  0523+665  05 28 46.959909  66 33 35.30577    7.96    2.58 -0.756   33   05 28 46.958801  66 33 35.31026    5.08    1.84 -0.823   29   05 28 46.958279  66 33 35.31161    5.27    1.67 -0.827   27   0.2430  0.1060 -0.67
WFCS J0528-3311  0526-332  05 28 24.648952 -33 11 06.97685    4.15   11.05  0.168   21   05 28 24.647976 -33 11 06.98904    6.00   15.66 -0.143   12   05 28 24.648022 -33 11 06.95654    5.64   13.36 -0.112   11   0.5761  0.2200 -0.77
WFCS J0529+2500  0526+249  05 29 10.143837  25 00 51.57256    2.36    2.18  0.002   15   05 29 10.143539  25 00 51.57392    0.98    0.99  0.069   15   05 29 10.143477  25 00 51.57427    0.72    0.73  0.046   15   1.1346  0.5200 -0.63
WFCS J0529+5011  0525+501  05 29 28.764868  50 11 14.68607    6.26    7.60  0.373   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0497 -9.9    -9.9
WFCS J0529+5204  0525+520  05 29 00.826789  52 04 32.20703   28.30   18.16  0.296    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5132  0.1600 -0.94
WFCS J0529-0057  0526-009  05 29 04.215178 -00 57 34.97024    1.93    3.67  0.584   21   05 29 04.215102 -00 57 34.96809    0.74    1.55  0.627   21   05 29 04.215079 -00 57 34.96636    0.57    1.06  0.693   21   0.1309  0.1300 -0.01
WFCS J0529-0126  0527-014  05 29 38.569079 -01 26 33.32350    1.96    3.79  0.595   21   05 29 38.569102 -01 26 33.31799    0.72    1.54  0.651   21   05 29 38.569113 -01 26 33.31482    0.55    1.10  0.751   21   0.1156  0.1470  0.19
WFCS J0529-0153  0526-019  05 29 05.588549 -01 53 22.49643    1.31    3.23 -0.047   36   05 29 05.588408 -01 53 22.49538    0.45    1.19 -0.037   36   05 29 05.588334 -01 53 22.49295    0.30    0.74 -0.032   36   0.1157  0.1240  0.06
WFCS J0529-1126  0526-114  05 29 05.519762 -11 26 07.89218    4.65   11.80 -0.153   11   05 29 05.519811 -11 26 07.89109    6.22    9.92 -0.025    5   05 29 05.520701 -11 26 07.89011   18.78    9.74 -0.170    3   0.4558  0.1650 -0.82
WFCS J0529-2427  0527-244  05 29 52.109484 -24 27 22.27073    2.69    6.01 -0.736   28   05 29 52.109358 -24 27 22.27232    1.11    2.57 -0.735   27   05 29 52.109227 -24 27 22.26882    0.97    1.93 -0.742   27   0.1802  0.1300 -0.26
WFCS J0529-2528  0527-255  05 29 21.446277 -25 28 42.13104   10.15   21.98  0.675    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5652  0.1960 -0.85
WFCS J0530+5502  0526+550  05 30 16.728908  55 02 48.42033    5.08    2.54 -0.355   22   05 30 16.730588  55 02 48.42710    7.51    4.55  0.497    9   05 30 16.730797  55 02 48.43036    9.09    4.47  0.539    8   0.5127  0.2200 -0.68
WFCS J0530-0821  0528-084  05 30 37.508284 -08 21 47.72361    1.54    3.13  0.242   36   05 30 37.508227 -08 21 47.72070    0.71    1.51  0.108   38   05 30 37.508216 -08 21 47.71708    0.82    1.53  0.268   35   0.0582 -9.9    -9.9
WFCS J0531+1103  0528+110  05 31 37.155617  11 03 54.04546   13.76   10.35  0.156    7   05 31 37.155273  11 03 54.03416    3.29    3.57  0.079   13   05 31 37.154729  11 03 54.03002    5.01    3.58  0.077    7   0.0887  0.0530 -0.41
WFCS J0531-1417  0529-143  05 31 56.013465 -14 17 27.12371    1.44    3.34 -0.148   36   05 31 56.013344 -14 17 27.12198    0.77    1.73 -0.039   34   05 31 56.013327 -14 17 27.11845    0.60    1.25  0.017   34   0.4760  0.1990 -0.70
WFCS J0531-3032  0529-305  05 31 15.549942 -30 32 14.04157    9.75   27.26  0.713    7   05 31 15.548616 -30 32 14.00408    7.21   10.74 -0.914    3                                     -9.9    -9.9  -9.9      0   0.7687  0.3580 -0.62
WFCS J0531-3533  0529-355  05 31 30.416532 -35 33 32.82516    2.35    5.36  0.186   36   05 31 30.416109 -35 33 32.82414    0.88    2.28  0.165   36   05 31 30.415866 -35 33 32.82335    0.47    1.03  0.035   36   0.1456  0.1730  0.14
WFCS J0532+0120  0529+012  05 32 08.774477  01 20 06.32512    3.78    5.15  0.328    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2630  0.1620 -0.39
WFCS J0532+1951  0529+198  05 32 22.178331  19 51 33.48366    3.26    4.07  0.491   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6577  0.1510 -1.18
WFCS J0532+5612  0528+561  05 32 59.662889  56 12 22.65309    2.64    3.11 -0.369   36   05 32 59.662859  56 12 22.65201    0.85    1.20 -0.314   36   05 32 59.662894  56 12 22.65196    0.50    0.72 -0.344   36   0.1081  0.1130  0.04
WFCS J0532+5744  0528+577  05 32 34.499139  57 44 28.93320    2.86    3.32 -0.363   36   05 32 34.499135  57 44 28.93320    1.00    1.50 -0.283   36   05 32 34.499183  57 44 28.93340    0.71    1.15 -0.291   36   0.0999  0.0910 -0.08
WFCS J0532+7222  0526+723  05 32 40.053234  72 22 47.73131    8.28    4.27 -0.321   17   05 32 40.053881  72 22 47.72907    3.38    2.01 -0.320   21   05 32 40.054162  72 22 47.72741    3.61    2.12 -0.544   17   0.1664  0.1080 -0.35
WFCS J0532-2345  0529-237  05 32 00.855597 -23 45 04.70642    1.71    4.41 -0.124   36   05 32 00.855431 -23 45 04.70521    0.63    1.71  0.011   35   05 32 00.855356 -23 45 04.70118    0.50    1.14  0.072   35   0.2999  0.1260 -0.70
WFCS J0533+1830  0530+184  05 33 51.629620  18 30 28.21119    3.17    2.39  0.010   12   05 33 51.629400  18 30 28.21199    1.03    1.05  0.004   13   05 33 51.629417  18 30 28.21290    1.06    0.85  0.202   11   0.1960  0.1750 -0.09
WFCS J0533+6201  0529+619  05 33 54.131790  62 01 50.57906    3.38    3.24 -0.259   24   05 33 54.132697  62 01 50.58725    8.64    7.61  0.348    9   05 33 54.133463  62 01 50.59794    9.34    7.25  0.376    9   0.2941  0.1260 -0.68
WFCS J0533-0106  0531-011  05 33 46.463497 -01 06 10.11960    2.27    4.32  0.631   21   05 33 46.463322 -01 06 10.11993    1.38    2.78  0.635   20   05 33 46.463238 -01 06 10.11998    1.48    2.61  0.656   20   0.1841 -9.9    -9.9
WFCS J0533-0828  0531-085  05 33 38.502155 -08 28 45.92342    3.34    5.79  0.255   23   05 33 38.502258 -08 28 45.92309    1.51    4.64 -0.350   18   05 33 38.502145 -08 28 45.92195    2.64    5.18  0.099   15   0.0590  0.0540 -0.07
WFCS J0533-1524  0531-154  05 33 20.129177 -15 24 18.87997    3.10    6.49  0.596   28   05 33 20.128982 -15 24 18.88159    1.21    2.81  0.645   28   05 33 20.128910 -15 24 18.88006    1.04    2.16  0.776   28   0.1401  0.0770 -0.48
WFCS J0533-1630  0530-165  05 33 07.763232 -16 30 08.50718   12.02    9.41  0.705    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0631 -9.9    -9.9
WFCS J0534+1047  0531+107  05 34 40.727473  10 47 16.51704   12.37   12.83  0.383    5   05 34 40.727471  10 47 16.52170    3.68    3.71  0.283    9   05 34 40.727319  10 47 16.52123    5.44    4.82  0.482    5   0.1613  0.1310 -0.17
WFCS J0534+2134  0531+215  05 34 34.214791  21 34 21.62213    5.90    7.59  0.439    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J0534+5824  0530+583  05 34 51.811141  58 24 24.65126    4.38    2.78 -0.228   21   05 34 51.811775  58 24 24.64630   18.07   10.84 -0.048    5   05 34 51.812257  58 24 24.65412   19.20    9.90 -0.103    5   0.3485  0.1130 -0.91
WFCS J0534-0708  0532-071  05 34 57.388199 -07 08 20.02489    1.01    2.14 -0.097   44   05 34 57.388181 -07 08 20.02630    0.36    0.85 -0.052   45   05 34 57.388191 -07 08 20.02495    0.29    0.66 -0.102   43   0.0681  0.0570 -0.14
WFCS J0534-1527  0532-154  05 34 35.680036 -15 27 22.78646    1.81    4.98 -0.562   21   05 34 35.679925 -15 27 22.78532    0.83    2.26 -0.625   19   05 34 35.679878 -15 27 22.78285    0.67    1.53 -0.566   19   0.1218  0.1250  0.02
WFCS J0535+2156  0532+219  05 35 06.341306  21 56 49.10108    2.34    3.97 -0.064   31   05 35 06.341247  21 56 49.10171    2.35    2.77  0.069   22   05 35 06.341224  21 56 49.10155    2.51    2.53  0.076   22  -9.9    -9.9    -9.9
WFCS J0535+2532  0532+255  05 35 49.947142  25 32 14.52616    1.19    1.83 -0.071   28   05 35 49.947058  25 32 14.52698    0.45    0.86 -0.057   28   05 35 49.947095  25 32 14.52680    0.34    0.65 -0.107   28   0.0768  0.0750 -0.02
WFCS J0535+7013  0529+701  05 35 28.097764  70 13 10.10503   33.09   23.06  0.582    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4171  0.1290 -0.94
WFCS J0535-0455  0533-049  05 35 58.890123 -04 55 37.74912    1.55    3.14 -0.175   35   05 35 58.890057 -04 55 37.74938    0.50    1.21 -0.196   42   05 35 58.890044 -04 55 37.74758    0.63    1.31 -0.407   35  -9.9     0.3470 -9.9
WFCS J0535-0523  0532-054  05 35 15.829726 -05 23 14.15650    1.48    3.27  0.413   21   05 35 15.829631 -05 23 14.15446    0.68    1.54  0.337   21   05 35 15.829596 -05 23 14.15285    0.67    1.30  0.440   21  -9.9    -9.9    -9.9
WFCS J0535-1423  0532-144  05 35 07.901788 -14 23 48.65262    5.86   13.77  0.683   11   05 35 07.900916 -14 23 48.66695    7.85   17.26  0.927    7   05 35 07.901331 -14 23 48.63179   15.41   22.92  0.809    4   0.1056  0.0560 -0.51
WFCS J0535-2751  0533-278  05 35 51.556445 -27 51 56.54306    2.33    5.65  0.186   41   05 35 51.556028 -27 51 56.54126    0.80    2.01  0.127   42   05 35 51.555817 -27 51 56.54028    0.41    0.87 -0.022   40   0.1803  0.1530 -0.13
WFCS J0535-2755  0533-279  05 35 30.521317 -27 55 55.73323    3.65    8.41  0.221   21   05 35 30.521036 -27 55 55.72360    2.49    6.35  0.093   12   05 35 30.520802 -27 55 55.70711    6.77   24.01 -0.507    8   0.2399 -9.9    -9.9
WFCS J0536+0656  0533+069  05 36 20.928511  06 56 42.53542   18.55   15.40 -0.261    6   05 36 20.929027  06 56 42.52457    2.60    4.13 -0.265   16   05 36 20.928368  06 56 42.52544    9.96    6.72 -0.112    6   0.0335  0.0510  0.34
WFCS J0536+0851  0533+088  05 36 40.422386  08 51 05.37402    4.15    5.09  0.178   24   05 36 40.422290  08 51 05.37821    1.31    1.84  0.062   33   05 36 40.422262  08 51 05.37837    1.55    1.79  0.176   24   0.2081 -9.9    -9.9
WFCS J0536+1733  0533+175  05 36 15.095637  17 33 29.02235    0.94    1.61  0.390   57   05 36 15.095543  17 33 29.02317    0.35    0.69  0.345   57   05 36 15.095523  17 33 29.02344    0.28    0.45  0.427   57   0.1145  0.1440  0.18
WFCS J0536+1749  0533+177  05 36 46.340242  17 49 43.98564    2.13    3.40  0.335   28   05 36 46.340135  17 49 43.98482    0.85    1.53  0.370   28   05 36 46.340090  17 49 43.98532    0.65    1.06  0.522   28   0.0256  0.0770  0.89
WFCS J0536+3918  0533+392  05 36 48.857691  39 18 23.86134    2.71    2.52 -0.563   27   05 36 48.857606  39 18 23.86252    1.34    1.48 -0.712   28   05 36 48.857637  39 18 23.86322    1.38    1.34 -0.691   27   0.2780  0.1360 -0.58
WFCS J0537+1717  0534+172  05 37 29.219346  17 17 51.53163    2.58    4.16  0.425   24   05 37 29.219402  17 17 51.53462    1.76    4.29  0.711   17   05 37 29.219350  17 17 51.53571    1.77    4.35  0.678   16   0.0996  0.0550 -0.48
WFCS J0537-1025  0535-104  05 37 41.187357 -10 25 00.94988    1.05    2.25 -0.026   45   05 37 41.187333 -10 25 00.95060    0.49    1.12  0.194   43   05 37 41.187349 -10 25 00.94870    0.45    0.95  0.221   43   0.1374  0.0890 -0.35
WFCS J0538+0251  0535+028  05 38 08.895551  02 51 18.40038    1.81    3.76  0.239   28   05 38 08.895358  02 51 18.39893    0.64    1.42  0.259   28   05 38 08.895219  02 51 18.39773    0.35    0.69  0.314   28   0.0358  0.0750  0.60
WFCS J0538+2140  0535+216  05 38 15.867566  21 40 53.50628    1.32    2.28  0.157   26   05 38 15.867427  21 40 53.50705    0.57    1.25  0.139   35   05 38 15.867297  21 40 53.50624    0.79    1.30  0.172   24   0.3096 -9.9    -9.9
WFCS J0538+4226  0534+424  05 38 34.335361  42 26 33.87216   15.21   11.38  0.702    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4251  0.2000 -0.61
WFCS J0538-3156  0536-319  05 38 46.386482 -31 56 02.84284    4.09    8.62  0.212   17   05 38 46.386645 -31 56 02.83864    5.87   17.12  0.562   11   05 38 46.386658 -31 56 02.83233    5.96   15.09  0.579   11   0.2159  0.1240 -0.45
WFCS J0538-3612  0536-362  05 38 42.990075 -36 12 23.25281    2.09    4.31  0.142   29   05 38 42.989957 -36 12 23.25741    0.94    2.17 -0.080   28   05 38 42.989907 -36 12 23.25802    0.74    1.56 -0.122   28   0.1268 -9.9    -9.9
WFCS J0539+0546  0536+057  05 39 12.827613  05 46 32.40710    0.98    2.15 -0.079   34   05 39 12.827470  05 46 32.40819    1.23    2.08 -0.318   21   05 39 12.827424  05 46 32.41087    1.29    1.75 -0.279   21   0.3999  0.1210 -0.96
WFCS J0539+7117  0533+712  05 39 33.272908  71 17 25.01367    4.77    2.72 -0.370   45   05 39 33.273680  71 17 25.01400    1.98    1.57 -0.294   45   05 39 33.274089  71 17 25.01434    1.40    1.29 -0.198   45   0.3036  0.1530 -0.55
WFCS J0539-3412  0538-342  05 39 48.882494 -34 12 41.79765    5.21   15.52  0.099   14   05 39 48.880552 -34 12 41.79073   12.41   35.98 -0.112    7   05 39 48.879317 -34 12 41.78483   13.75   34.96 -0.113    7   0.9058  0.2900 -0.92
WFCS J0540+3311  0537+331  05 40 24.363417  33 11 30.79273    1.78    3.75 -0.004   32   05 40 24.363355  33 11 30.78877    1.25    3.80  0.088   23   05 40 24.363280  33 11 30.78514    1.06    3.86  0.142   22   0.2212  0.1210 -0.49
WFCS J0540+5622  0536+563  05 40 31.930273  56 22 13.53978    4.03    4.50 -0.201   19   05 40 31.932173  56 22 13.53705   13.56   11.26 -0.723    4   05 40 31.933560  56 22 13.52540   15.67   11.44 -0.737    4   0.3803  0.1300 -0.86
WFCS J0540-3309  0538-331  05 40 16.891852 -33 09 29.73024   14.57   35.63  0.873   14   05 40 16.891322 -33 09 29.75854   11.20   31.16  0.871    7   05 40 16.890801 -33 09 29.78620   11.76   28.14  0.870    7   0.5559 -9.9    -9.9
WFCS J0541+0243  0539+027  05 41 53.402590  02 43 41.44267    1.86    3.85  0.246   28   05 41 53.402391  02 43 41.44115    0.78    1.73  0.330   28   05 41 53.402254  02 43 41.44014    0.62    1.21  0.428   28   0.0678  0.0800  0.13
WFCS J0541+1322  0538+133  05 41 22.435659  13 22 39.12288    1.10    2.31  0.093   41   05 41 22.435491  13 22 39.12205    0.74    1.32  0.220   31   05 41 22.435449  13 22 39.12153    0.59    0.75  0.293   28   0.7994  0.4320 -0.50
WFCS J0541+4902  0537+490  05 41 36.344318  49 02 37.26722   24.97    9.04 -0.535    4   05 41 36.344995  49 02 37.25999   16.31    9.87  0.361    3                                     -9.9    -9.9  -9.9      0   0.5178  0.1410 -1.05
WFCS J0541+6145  0536+617  05 41 28.349974  61 45 06.06529    4.02    3.27 -0.341   28   05 41 28.350152  61 45 06.06658    1.96    1.86 -0.347   27   05 41 28.350165  61 45 06.06742    1.87    1.62 -0.333   27   0.1093  0.0570 -0.52
WFCS J0541-1210  0539-121  05 41 41.931667 -12 10 04.16445    8.97    8.65  0.067    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6493  0.2180 -0.88
WFCS J0541-1737  0539-176  05 41 19.158662 -17 37 17.15283    2.87    7.36  0.026   22   05 41 19.158533 -17 37 17.15267    3.06    5.37  0.233   13   05 41 19.158408 -17 37 17.15181    2.98    4.39  0.280   13   0.1496  0.0820 -0.48
WFCS J0542+0454  0540+048  05 42 46.200501  04 54 19.65781    1.71    3.62 -0.384   29   05 42 46.200465  04 54 19.65662    0.84    1.91 -0.245   36   05 42 46.200446  04 54 19.65502    1.16    2.21 -0.309   28   0.0896  0.0520 -0.44
WFCS J0542+1024  0539+103  05 42 19.370126  10 24 14.36839   26.99   26.42  0.013    4   05 42 19.372070  10 24 14.38986   16.73    9.95  0.503    5   05 42 19.371475  10 24 14.38132   37.84   27.03  0.800    3   0.2016  0.0880 -0.67
WFCS J0542+2901  0539+290  05 42 11.823792  29 01 47.31710    1.21    1.76  0.284   45   05 42 11.823692  29 01 47.31577    0.59    0.94  0.296   45   05 42 11.823707  29 01 47.31572    0.55    0.83  0.333   45   0.9839  0.4080 -0.71
WFCS J0542-1201  0540-120  05 42 49.986881 -12 01 18.25486    2.20    4.58  0.633   21   05 42 49.986751 -12 01 18.25396    0.80    1.81  0.678   21   05 42 49.986695 -12 01 18.25255    0.58    1.16  0.763   21   0.0551  0.1050  0.52
WFCS J0543+0958  0540+099  05 43 41.026997  09 58 23.10058    4.04    5.73  0.067   11   05 43 41.026911  09 58 23.09935    1.45    2.65 -0.110   15   05 43 41.027114  09 58 23.09860    1.03    1.37  0.086   11   0.1382  0.1000 -0.26
WFCS J0543+2825  0539+284  05 43 01.860341  28 25 21.85744    1.28    1.81 -0.025   28   05 43 01.860260  28 25 21.85806    0.49    0.87  0.010   28   05 43 01.860298  28 25 21.85714    0.40    0.68  0.006   28   0.1157 -9.9    -9.9
WFCS J0543+3023  0540+303  05 43 54.237200  30 23 39.65823    1.14    1.73  0.294   45   05 43 54.237107  30 23 39.66028    0.52    0.81  0.327   45   05 43 54.237108  30 23 39.66084    0.39    0.54  0.545   45   0.0538  0.0840  0.36
WFCS J0543+3557  0539+359  05 43 12.030123  35 57 41.61038   15.75   25.55 -0.290    7   05 43 12.030439  35 57 41.58818    5.29    5.69  0.339   16   05 43 12.030088  35 57 41.59533    7.74   12.50 -0.395    7   0.0674  0.0690  0.02
WFCS J0543+8118  0533+812  05 43 45.244733  81 18 43.92967    8.85    1.56  0.417   66   05 43 45.245223  81 18 43.92824    4.99    0.92  0.553   85   05 43 45.245656  81 18 43.92667    7.19    1.24  0.660   51   0.3055 -9.9    -9.9
WFCS J0543+811A  0533+81A  05 43 45.302535  81 18 44.20497   10.63    1.70  0.136   82   05 43 45.301196  81 18 44.20898   10.71    2.89  0.529   37   05 43 45.304149  81 18 44.21110   11.99    2.77  0.560   32   0.3055 -9.9    -9.9
WFCS J0543-0425  0541-044  05 43 51.568077 -04 25 45.00382    2.14    5.40 -0.136   21   05 43 51.567860 -04 25 45.00406    0.84    2.22 -0.115   21   05 43 51.567833 -04 25 45.00326    0.60    1.38 -0.188   21   0.1475  0.1050 -0.27
WFCS J0543-2421  0541-243  05 43 07.479965 -24 21 01.56507    2.18    4.78  0.251   38   05 43 07.479689 -24 21 01.55931    0.96    2.49 -0.090   32   05 43 07.479634 -24 21 01.55686    0.73    1.81 -0.388   32   1.0355  0.3560 -0.86
WFCS J0544+0058  0541+009  05 44 13.699191  00 58 31.34476    1.82    3.87  0.250   28   05 44 13.698980  00 58 31.34276    0.68    1.56  0.289   28   05 44 13.698849  00 58 31.34125    0.47    0.97  0.355   28   0.0786  0.0560 -0.27
WFCS J0544+1709  0541+171  05 44 07.737988  17 09 05.92575    2.02    3.34  0.478   19   05 44 07.737818  17 09 05.92470    1.26    2.19  0.175   15   05 44 07.737680  17 09 05.92618    1.33    2.17 -0.004   13   0.2521  0.1290 -0.54
WFCS J0544+2655  0541+269  05 44 09.861400  26 55 53.56960    1.19    1.91  0.272   45   05 44 09.861356  26 55 53.57300    0.53    0.91  0.270   45   05 44 09.861372  26 55 53.57476    0.44    0.69  0.463   44   0.1239  0.1240  0.00
WFCS J0544+3818  0541+382  05 44 51.142194  38 18 14.17940    1.59    2.91 -0.243   45   05 44 51.142045  38 18 14.18117    0.69    1.34 -0.022   42   05 44 51.142096  38 18 14.18062    0.51    0.80  0.173   42   0.1476  0.0880 -0.42
WFCS J0544-0917  0541-093  05 44 09.097729 -09 17 41.07007    1.16    2.77  0.283   35   05 44 09.097664 -09 17 41.06543    0.51    1.23  0.176   33   05 44 09.097639 -09 17 41.06217    0.41    0.84  0.175   32   0.9722  0.3710 -0.78
WFCS J0544-1000  0542-100  05 44 58.510060 -10 00 56.24817    1.27    3.20 -0.003   35   05 44 58.509981 -10 00 56.24629    0.52    1.50 -0.161   34   05 44 58.509941 -10 00 56.24417    0.48    1.16 -0.301   33   0.1047  0.1080  0.02
WFCS J0545+0048  0542+007  05 45 26.702609  00 48 52.23459    2.16    4.10  0.450   28   05 45 26.702452  00 48 52.23514    0.96    2.08  0.519   28   05 45 26.702401  00 48 52.23713    0.86    1.65  0.599   28   0.0951  0.0650 -0.31
WFCS J0545+1344  0542+137  05 45 20.003010  13 44 50.38261    1.13    2.56 -0.043   42   05 45 20.002950  13 44 50.38543    0.49    1.25 -0.030   44   05 45 20.002947  13 44 50.38735    0.53    1.11 -0.129   41   0.1138  0.0900 -0.19
WFCS J0545+1519  0542+153  05 45 48.797084  15 19 36.62599    0.99    1.78 -0.426   45   05 45 48.797003  15 19 36.62475    0.37    0.75 -0.406   44   05 45 48.796952  15 19 36.62468    0.28    0.50 -0.383   44   0.1206  0.0960 -0.18
WFCS J0545+2259  0542+229  05 45 50.617510  22 59 25.54882    1.33    2.37 -0.097   28   05 45 50.617436  22 59 25.55163    0.75    1.90 -0.119   28   05 45 50.617496  22 59 25.55251    0.76    1.82 -0.168   28   0.1996  0.1020 -0.54
WFCS J0545-0539  0542-056  05 45 23.358157 -05 39 37.84565    2.81    5.14  0.389   39   05 45 23.358108 -05 39 37.84024    0.50    1.04  0.187   43   05 45 23.358230 -05 39 37.83703    0.39    0.68  0.091   38   0.1883  0.1610 -0.13
WFCS J0545-0636  0543-066  05 45 37.291082 -06 36 52.37339    3.53    6.48  0.539   23   05 45 37.291168 -06 36 52.35797    0.51    1.25  0.304   41   05 45 37.291236 -06 36 52.35104    1.04    2.11  0.686   23   0.3678  0.1540 -0.70
WFCS J0545-1051  0542-108  05 45 17.800821 -10 51 43.89653   14.82   13.92  0.463    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5288  0.1840 -0.85
WFCS J0545-1736  0543-176  05 45 40.903725 -17 36 59.84963    1.56    4.11  0.097   45   05 45 40.903396 -17 36 59.84855    0.59    1.52  0.036   45   05 45 40.903261 -17 36 59.84753    0.38    0.80 -0.097   45   0.3007  0.1830 -0.40
WFCS J0546+2908  0542+291  05 46 06.046297  29 08 57.08210    2.58    2.21  0.007   15   05 46 06.046151  29 08 57.08318    1.33    1.28  0.050   15   05 46 06.046144  29 08 57.08327    1.19    1.11  0.044   15   0.1227  0.0560 -0.63
WFCS J0546+4044  0542+407  05 46 24.792067  40 44 03.43288    1.57    2.00  0.297   80   05 46 24.791712  40 44 03.43533    0.88    1.15  0.193   63   05 46 24.791602  40 44 03.43576    0.77    0.85  0.126   59   0.5358  0.2200 -0.72
WFCS J0546+4755  0542+479  05 46 04.218073  47 55 29.07404   18.10   22.51  0.335    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7145  0.1610 -1.20
WFCS J0546-1415  0544-142  05 46 16.896737 -14 15 19.83287    2.45    5.22  0.657   21   05 46 16.896560 -14 15 19.83584    0.94    2.20  0.717   21   05 46 16.896487 -14 15 19.83632    0.82    1.71  0.783   21   0.0999  0.1050  0.04
WFCS J0546-1852  0544-188  05 46 37.618234 -18 52 51.30077    2.73    8.68 -0.117   21   05 46 37.617984 -18 52 51.29947    1.25    3.75 -0.006   21   05 46 37.617877 -18 52 51.29706    1.02    2.42  0.093   21   0.1894  0.1150 -0.40
WFCS J0546-2931  0544-295  05 46 21.193278 -29 31 46.91485    3.01    7.45 -0.207   43   05 46 21.192971 -29 31 46.90672    0.38    0.99  0.250   43   05 46 21.192818 -29 31 46.90466    0.51    1.20  0.271   42   0.4206  0.3330 -0.19
WFCS J0546-3629  0544-365  05 46 14.708099 -36 29 28.49062    4.26   22.18  0.264   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1938  0.1110 -0.45
WFCS J0547+0849  0545+088  05 47 44.950254  08 49 36.82963    1.29    2.98 -0.248   33   05 47 44.950186  08 49 36.83178    0.63    1.57 -0.113   34   05 47 44.950170  08 49 36.83202    0.68    1.35 -0.153   32   0.2924  0.1570 -0.50
WFCS J0547+6357  0542+639  05 47 31.796491  63 57 30.79268    9.81    4.13 -0.220   15   05 47 31.796106  63 57 30.79430    8.13    2.47 -0.223   13   05 47 31.796068  63 57 30.79427    8.30    2.14 -0.228   13   0.7758  0.3180 -0.72
WFCS J0547-0034  0545-005  05 47 43.167136 -00 34 51.82164    4.44    4.95  0.382   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1023  0.0540 -0.51
WFCS J0548-0612  0545-062  05 48 01.760716 -06 12 42.08363    1.88    4.18 -0.088   27   05 48 01.760399 -06 12 42.08225    1.88    4.01 -0.316   21   05 48 01.760159 -06 12 42.07961    2.00    3.51 -0.328   21   0.7727  0.2450 -0.92
WFCS J0548-0645  0545-067  05 48 18.793897 -06 45 45.14924    3.05    6.31 -0.268   17   05 48 18.793862 -06 45 45.15008    0.92    2.41 -0.504   27   05 48 18.793959 -06 45 45.14738    1.46    2.63 -0.128   17   0.2702 -9.9    -9.9
WFCS J0548-3258  0546-329  05 48 27.597861 -32 58 38.06987    8.02   29.21 -0.279    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2160 -9.9    -9.9
WFCS J0549+0539  0546+056  05 49 40.168415  05 39 53.58727    3.35    5.94  0.036   14   05 49 40.169489  05 39 53.59400   12.63   10.64  0.322    3   05 49 40.169740  05 39 53.59610   13.35    9.83  0.362    3   0.2078  0.1020 -0.57
WFCS J0549+2737  0545+276  05 49 06.535809  27 37 10.00324    0.88    1.62  0.149   44   05 49 06.535682  27 37 10.00480    0.40    0.80  0.182   39   05 49 06.535669  27 37 10.00487    0.32    0.62  0.253   37   0.2835  0.3140  0.08
WFCS J0549+2753  0546+278  05 49 45.263942  27 53 00.88203    0.96    1.66  0.238   45   05 49 45.263784  27 53 00.88453    0.51    0.86  0.349   43   05 49 45.263746  27 53 00.88555    0.50    0.69  0.513   43   0.2064  0.1520 -0.25
WFCS J0549+4338  0545+436  05 49 00.670411  43 38 26.00326    1.97    3.01 -0.176   28   05 49 00.670428  43 38 26.00333    0.76    1.41 -0.253   28   05 49 00.670487  43 38 26.00277    0.58    1.07 -0.290   28   0.2470  0.1230 -0.56
WFCS J0549+5331  0545+535  05 49 12.030074  53 31 35.99384    3.36    3.11  0.185   44   05 49 12.030332  53 31 35.99366    1.09    1.14  0.158   39   05 49 12.030502  53 31 35.99416    0.55    0.54  0.100   36   0.2319  0.1490 -0.36
WFCS J0549-2915  0547-292  05 49 56.192128 -29 15 59.40247    7.14   16.09  0.322   14   05 49 56.192321 -29 15 59.37876   11.60   20.34 -0.003    7   05 49 56.192441 -29 15 59.36614   12.21   18.46  0.020    7   0.2311  0.1550 -0.32
WFCS J0549-4051  0547-408  05 49 22.782135 -40 51 07.11468   17.73   45.19 -0.019   11   05 49 22.779103 -40 51 07.13827   27.38   53.41  0.084    4   05 49 22.780010 -40 51 07.15729   25.77   37.38  0.182    4  -9.9     0.8610 -9.9
WFCS J0550+0146  0547+017  05 50 21.797609  01 46 19.82800    1.84    3.45  0.552   21   05 50 21.797502  01 46 19.83002    0.69    1.43  0.559   21   05 50 21.797482  01 46 19.83163    0.47    0.86  0.598   21   0.1336  0.1900  0.28
WFCS J0550+2743  0547+277  05 50 38.324951  27 43 33.20046    1.17    1.48  0.038   43   05 50 38.324864  27 43 33.20122    0.52    0.83  0.096   43   05 50 38.324892  27 43 33.20093    0.45    0.69  0.070   43   0.0573  0.0610  0.05
WFCS J0550+2812  0547+281  05 50 51.582907  28 12 28.01142    1.21    1.49  0.038   43   05 50 51.582788  28 12 28.01152    0.58    0.85  0.063   43   05 50 51.582791  28 12 28.01087    0.52    0.71  0.020   43   0.0655  0.0570 -0.11
WFCS J0550+3445  0547+347  05 50 44.613794  34 45 20.18107    2.40    3.38 -0.180   36   05 50 44.613796  34 45 20.18177    0.88    1.34 -0.057   36   05 50 44.613882  34 45 20.18211    0.57    0.80  0.093   36   0.1299  0.0670 -0.53
WFCS J0551+1033  0548+105  05 51 23.125235  10 33 26.43638    1.83    3.14  0.518   21   05 51 23.125029  10 33 26.43544    0.74    1.42  0.554   21   05 51 23.124974  10 33 26.43578    0.53    0.93  0.651   21   0.1476  0.1200 -0.17
WFCS J0551+2847  0547+287  05 51 09.761665  28 47 25.28777    3.55    5.24 -0.149   21   05 51 09.761013  28 47 25.29247    8.24    6.92 -0.589    3                                     -9.9    -9.9  -9.9      0  -9.9     0.2590 -9.9
WFCS J0551+3725  0548+374  05 51 33.064344  37 25 28.70876    2.96    2.27 -0.357   45   05 51 33.064287  37 25 28.71062    0.79    0.75 -0.400   45   05 51 33.064140  37 25 28.71233    0.69    0.62 -0.576   45   0.8005  0.4100 -0.54
WFCS J0551-1749  0548-178  05 51 01.776103 -17 49 02.78824    3.63   10.45  0.223   10   05 51 01.776707 -17 49 02.78061    6.69    9.43  0.675    5   05 51 01.777015 -17 49 02.77537    6.76    8.41  0.704    5   0.2976  0.1410 -0.60
WFCS J0551-3515  0549-352  05 51 42.301395 -35 15 33.18609    2.07    4.13  0.095   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0598 -9.9    -9.9
WFCS J0552+0037  0550+006  05 52 42.476969  00 37 13.21990    3.43    5.77  0.045   16   05 52 42.476736  00 37 13.21755    4.92    5.99  0.543    9   05 52 42.476887  00 37 13.22021    4.79    5.26  0.563    9   0.1861 -9.9    -9.9
WFCS J0552+1207  0549+121  05 52 34.381918  12 07 44.91819    1.77    3.99 -0.039   29   05 52 34.383980  12 07 44.85913   21.77   46.19 -0.984    5   05 52 34.379026  12 07 44.96359   14.89   20.82 -0.858    5   0.1350  0.0840 -0.38
WFCS J0552+1324  0549+133  05 52 48.802230  13 24 26.56328    0.91    2.02 -0.039   34   05 52 48.802121  13 24 26.56497    0.78    1.65 -0.086   25   05 52 48.802094  13 24 26.56506    0.79    1.46 -0.094   25   0.2942  0.1370 -0.62
WFCS J0552+2007  0549+201  05 52 07.001588  20 07 19.78492    0.89    1.68  0.147   45   05 52 07.001458  20 07 19.78754    0.35    0.72  0.150   45   05 52 07.001415  20 07 19.78872    0.28    0.49  0.434   45   0.0413  0.1240  0.88
WFCS J0552+5610  0548+561  05 52 36.717822  56 10 17.21609    3.13    3.12 -0.235   28   05 52 36.717734  56 10 17.21821    1.56    2.36 -0.301   24   05 52 36.717663  56 10 17.21982    1.41    2.10 -0.267   24   0.0917  0.0530 -0.44
WFCS J0552-0050  0550-008  05 52 39.121414 -00 50 02.13485    3.39    5.46  0.030   17   05 52 39.121317 -00 50 02.13231    1.30    2.24  0.105   19   05 52 39.121205 -00 50 02.13161    1.33    1.87  0.129   17   0.0916  0.0860 -0.05
WFCS J0552-0605  0549-061  05 52 12.787158 -06 05 49.20180    2.00    4.09  0.439   38   05 52 12.786921 -06 05 49.19591    0.34    0.81  0.339   44   05 52 12.786855 -06 05 49.19245    0.48    0.94  0.657   38   0.3599  0.1860 -0.53
WFCS J0552-1152  0550-118  05 52 48.506402 -11 52 24.21910    4.18    7.86  0.436   20   05 52 48.506585 -11 52 24.21089    3.97    7.20  0.582   10   05 52 48.506550 -11 52 24.20554    3.85    6.40  0.570   10   0.1340  0.0740 -0.48
WFCS J0552-1322  0550-133  05 52 48.945202 -13 22 55.54687    1.85    4.42 -0.055   36   05 52 48.945140 -13 22 55.54642    0.94    2.57 -0.363   34   05 52 48.945150 -13 22 55.54541    0.88    2.12 -0.553   33   0.4548  0.2570 -0.46
WFCS J0552-1706  0549-171  05 52 02.084211 -17 06 33.11118    1.10    2.78  0.136   45   05 52 02.084058 -17 06 33.10859    0.38    1.03  0.088   45   05 52 02.083999 -17 06 33.10646    0.29    0.68  0.025   45   0.0545 -9.9    -9.9
WFCS J0552-2225  0550-224  05 52 52.678323 -22 25 14.69359    3.74   12.41 -0.410   21   05 52 52.678110 -22 25 14.68370    2.45    6.78 -0.360   16   05 52 52.677856 -22 25 14.67759    2.04    4.57 -0.207   16   0.1808 -9.9    -9.9
WFCS J0553+1346  0550+137  05 53 35.800708  13 46 30.30088    1.01    2.34 -0.043   45   05 53 35.800602  13 46 30.30341    0.41    1.05 -0.083   45   05 53 35.800604  13 46 30.30515    0.32    0.73 -0.099   45   0.0602  0.0510 -0.13
WFCS J0553+1439  0550+146  05 53 38.030035  14 39 29.78877    0.79    1.50  0.365   72   05 53 38.029985  14 39 29.78921    0.36    0.77  0.292   68   05 53 38.030000  14 39 29.78954    0.23    0.40  0.279   69   0.1847  0.1720 -0.06
WFCS J0553+1550  0550+158  05 53 42.395689  15 50 52.69353    2.07    3.51  0.019   39   05 53 42.394559  15 50 52.68475    1.51    1.59  0.382   20   05 53 42.394267  15 50 52.68343    1.64    1.12  0.246   18   0.4275  0.1990 -0.62
WFCS J0553+1758  0550+179  05 53 01.386868  17 58 24.21667    1.07    2.39 -0.053   45   05 53 01.386766  17 58 24.21971    0.52    1.32 -0.036   45   05 53 01.386761  17 58 24.22152    0.46    1.06 -0.028   45   0.0633  0.0650  0.02
WFCS J0553+3117  0550+312  05 53 21.677370  31 17 52.37715    3.62    2.73  0.149   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.1581  0.4160 -0.82
WFCS J0553+3740  0549+376  05 53 21.994629  37 40 04.58078    2.42    3.51  0.121   45   05 53 21.994541  37 40 04.58016    0.90    1.55  0.130   45   05 53 21.994527  37 40 04.58103    0.55    1.07  0.028   45   0.2090  0.1150 -0.48
WFCS J0553+4309  0549+431  05 53 26.062780  43 09 05.22919    2.41    2.74  0.106   21   05 53 26.062776  43 09 05.22793    0.85    1.07  0.080   21   05 53 26.062807  43 09 05.22776    0.52    0.61  0.099   21   0.1843  0.1380 -0.23
WFCS J0553-0142  0550-017  05 53 29.796719 -01 42 39.78090    1.87    3.73  0.146   22   05 53 29.796530 -01 42 39.77891    0.64    1.41  0.095   34   05 53 29.796526 -01 42 39.77736    0.86    1.38  0.327   22   0.1077 -9.9    -9.9
WFCS J0553-0730  0550-075  05 53 20.001439 -07 30 39.99840    1.88    4.54  0.055   45   05 53 20.001319 -07 30 39.99403    0.35    0.98 -0.174   45   05 53 20.001322 -07 30 39.99167    0.25    0.59 -0.134   43   0.5094  0.2220 -0.67
WFCS J0553-1710  0551-171  05 53 51.609544 -17 10 12.03758    6.47    9.71  0.434    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7025  0.2390 -0.87
WFCS J0553-2034  0551-205  05 53 33.124026 -20 34 18.87499    3.57    7.42  0.735   20   05 53 33.123754 -20 34 18.87784    2.06    4.45  0.784   19   05 53 33.123596 -20 34 18.87776    2.13    4.04  0.818   18   0.2327  0.1690 -0.26
WFCS J0554+0038  0551+006  05 54 13.887366  00 38 07.99166    3.64    5.80  0.480   26   05 54 13.886904  00 38 07.98891    1.45    2.61  0.332   27   05 54 13.886707  00 38 07.98819    1.90    2.47  0.425   23   0.1553  0.0600 -0.77
WFCS J0554+0329  0552+034  05 54 42.420329  03 29 41.33783    3.41    8.53 -0.436    9   05 54 42.420134  03 29 41.33085    2.54    3.90  0.190   10   05 54 42.420066  03 29 41.33743    4.69    7.40 -0.246    5   0.3498  0.1440 -0.71
WFCS J0554+0526  0552+054  05 54 49.035852  05 26 15.86271    2.39    4.45  0.455   28   05 54 49.035746  05 26 15.86031    2.50    4.57 -0.076   10   05 54 49.035766  05 26 15.86037    2.78    4.41 -0.078   10   0.0226 -9.9    -9.9
WFCS J0554+4725  0551+474  05 54 53.556523  47 25 34.35798    2.35    2.74 -0.138   28   05 54 53.556558  47 25 34.35724    0.85    1.10 -0.062   28   05 54 53.556550  47 25 34.35753    0.56    0.61  0.018   28   0.0971  0.0970 -0.00
WFCS J0554+7145  0548+717  05 54 32.645181  71 45 49.04671    6.11    3.70  0.550   36   05 54 32.645010  71 45 49.04319    2.90    1.80  0.698   36   05 54 32.644861  71 45 49.03983    2.78    1.46  0.789   36   0.2133  0.1180 -0.48
WFCS J0554-2458  0552-249  05 54 23.702674 -24 58 43.96858    2.22    5.85  0.267   51   05 54 23.702724 -24 58 43.96461    4.93    6.86 -0.119   17   05 54 23.702952 -24 58 43.96854    5.12    6.11 -0.162   17   0.1757 -9.9    -9.9
WFCS J0555+0304  0552+030  05 55 00.991630  03 04 25.34695    1.51    3.32  0.107   44   05 55 00.991465  03 04 25.34897    0.59    1.36 -0.007   45   05 55 00.991415  03 04 25.35101    0.40    0.80 -0.162   44   0.0805  0.0470 -0.43
WFCS J0555+0603  0552+060  05 55 25.768232  06 03 19.97980    2.22    3.83  0.531   20   05 55 25.768319  06 03 19.98046    1.11    2.17  0.611   21   05 55 25.768331  06 03 19.98208    1.16    1.91  0.629   20   0.0570  0.0640  0.09
WFCS J0555+0612  0553+061  05 55 58.804216  06 12 23.06825    2.08    3.79  0.425   28   05 55 58.804058  06 12 23.06623    0.90    1.91  0.505   28   05 55 58.804012  06 12 23.06696    0.81    1.53  0.585   28   0.0425  0.0520  0.16
WFCS J0555+1232  0552+125  05 55 33.533974  12 32 19.72234    1.75    4.03 -0.345   24   05 55 33.533868  12 32 19.72400    1.31    2.48 -0.338   12   05 55 33.533800  12 32 19.72817    1.46    2.40 -0.354   13   1.5187  0.5010 -0.89
WFCS J0555-1002  0553-100  05 55 32.273859 -10 02 07.24880    1.24    3.20  0.000   36   05 55 32.273741 -10 02 07.24557    0.38    1.05 -0.018   36   05 55 32.273694 -10 02 07.24277    0.27    0.65  0.009   36   0.1351  0.1230 -0.08
WFCS J0555-1318  0553-133  05 55 47.841024 -13 18 32.51675    2.23    4.72  0.233   44   05 55 47.840971 -13 18 32.51354    1.03    2.51  0.083   61   05 55 47.841033 -13 18 32.50958    0.86    1.94 -0.400   54   0.4591  0.1460 -0.92
WFCS J0555-2029  0553-205  05 55 18.765861 -20 29 55.56100  424.83  800.47 -0.999    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1294  0.0780 -0.41
WFCS J0556+2610  0553+261  05 56 22.848572  26 10 28.10913    0.91    1.61  0.203   45   05 56 22.848427  26 10 28.11131    0.37    0.71  0.213   45   05 56 22.848388  26 10 28.11200    0.29    0.49  0.460   45   0.1187  0.1100 -0.06
WFCS J0556+2641  0553+266  05 56 47.820188  26 41 32.50622    1.13    1.86 -0.504   36   05 56 47.820090  26 41 32.50614    0.40    0.75 -0.503   36   05 56 47.820060  26 41 32.50611    0.31    0.55 -0.500   36   0.0840  0.0910  0.06
WFCS J0556+3235  0552+325  05 56 09.362367  32 35 55.20381    3.11    4.16 -0.279   21   05 56 09.362297  32 35 55.20402    1.57    2.17 -0.274   21   05 56 09.362492  32 35 55.20305    0.92    1.17 -0.279   21   0.0578  0.0820  0.28
WFCS J0557-0302  0555-030  05 57 44.336717 -03 02 09.46475    5.47    9.92  0.031   14   05 57 44.337051 -03 02 09.46068    4.40    6.76 -0.086   12   05 57 44.337467 -03 02 09.46532    9.06    9.51  0.423    7   0.0200  0.0560  0.83
WFCS J0557-2214  0555-222  05 57 29.891433 -22 14 39.11148    2.27    5.71 -0.226   45   05 57 29.891171 -22 14 39.10140    0.17    0.43 -0.027   45   05 57 29.891099 -22 14 39.09903    0.26    0.61  0.058   45   0.1794  0.1830  0.02
WFCS J0558+0044  0555+007  05 58 08.441222  00 44 48.09752    1.42    3.10  0.110   45   05 58 08.440987  00 44 48.10282    0.26    0.68  0.005   45   05 58 08.440921  00 44 48.10581    0.24    0.53 -0.029   45   0.1691  0.1880  0.09
WFCS J0558+0437  0556+046  05 58 49.942332  04 37 03.51055    2.03    3.76  0.425   28   05 58 49.942223  04 37 03.50946    0.85    1.85  0.524   27   05 58 49.942183  04 37 03.51041    0.72    1.41  0.629   27   0.0230  0.0580  0.74
WFCS J0558+0524  0555+054  05 58 15.394353  05 24 15.93596    2.27    4.34  0.481   28   05 58 15.394239  05 24 15.93544    0.99    2.17  0.564   27   05 58 15.394195  05 24 15.93703    0.96    1.92  0.664   27   0.0799  0.0810  0.01
WFCS J0558+2701  0555+270  05 58 28.109924  27 01 14.83558    1.31    1.87 -0.032   28   05 58 28.109834  27 01 14.83680    0.59    0.99 -0.044   28   05 58 28.109872  27 01 14.83633    0.52    0.83 -0.064   28   0.0250  0.0510  0.57
WFCS J0558-1821  0556-183  05 58 21.907215 -18 21 49.86195    1.51    4.14  0.049   45   05 58 21.906896 -18 21 49.86028    0.57    1.51  0.066   43   05 58 21.906742 -18 21 49.85878    0.36    0.75  0.062   43   0.1988  0.1930 -0.02
WFCS J0558-3504  0556-350  05 58 43.854032 -35 04 10.92457   10.99   21.11  0.851   12   05 58 43.853591 -35 04 10.91980    0.87    2.22  0.062   14   05 58 43.853116 -35 04 10.92148    0.84    1.81  0.061   15   0.3377  0.2330 -0.30
WFCS J0559+1228  0556+124  05 59 26.697569  12 28 39.19668    1.03    2.39 -0.030   45   05 59 26.697482  12 28 39.19859    0.52    1.32  0.018   43   05 59 26.697482  12 28 39.19996    0.49    1.08 -0.009   43   0.1305  0.0780 -0.41
WFCS J0559+1908  0556+191  05 59 55.692795  19 08 52.13318    6.64    8.47 -0.235   13   05 59 55.703472  19 08 52.03175  151.50  101.29 -0.991    3   05 59 55.709055  19 08 51.98533  159.98   95.60 -0.991    3   1.0286  0.3340 -0.91
WFCS J0559+2818  0556+283  05 59 40.675201  28 18 17.86435    6.76    8.49  0.178   10   05 59 40.673145  28 18 17.88345   12.30   14.18  0.146    4   05 59 40.672006  28 18 17.88649   14.02   14.12  0.122    4   0.6687  0.2580 -0.77
WFCS J0559+3042  0556+307  05 59 41.002147  30 42 28.24953    1.05    1.72 -0.268   36   05 59 41.002090  30 42 28.25151    0.62    1.18 -0.326   35   05 59 41.002095  30 42 28.25307    0.61    1.06 -0.374   35   0.0449  0.0390 -0.11
WFCS J0559+3948  0555+398  05 59 14.366840  39 48 59.79195    1.70    2.88 -0.330   36   05 59 14.366669  39 48 59.79407    0.64    1.35 -0.280   36   05 59 14.366685  39 48 59.79543    0.45    1.02 -0.336   36   0.2522  0.1260 -0.56
WFCS J0559-0412  0556-042  05 59 15.232869 -04 12 40.09596    1.01    2.47 -0.303   41   05 59 15.232779 -04 12 40.09451    0.43    1.23 -0.400   43   05 59 15.232693 -04 12 40.08989    0.51    1.41 -0.645   39   0.0476  0.0650  0.25
WFCS J0559-1652  0557-168  05 59 40.672346 -16 52 11.26025    6.46   10.27 -0.314    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5693  0.1600 -1.02
WFCS J0600+0855  0557+089  06 00 16.081180  08 55 18.64822    1.66    3.28  0.175   28   06 00 16.080989  08 55 18.64745    0.56    1.22  0.201   28   06 00 16.080885  08 55 18.64718    0.33    0.62  0.300   28   0.0624  0.1170  0.51
WFCS J0600+2651  0557+268  06 00 16.848967  26 51 44.54852    4.80    4.32 -0.133   18   06 00 16.849011  26 51 44.53876    6.91    9.24 -0.755    4                                     -9.9    -9.9  -9.9      0   0.0954  0.0510 -0.50
WFCS J0600+5120  0556+513  06 00 42.901424  51 20 27.67348    2.62    2.64  0.137   21   06 00 42.901332  51 20 27.67190    0.93    1.08  0.100   21   06 00 42.901227  51 20 27.67136    0.59    0.66  0.101   21   0.1210 -9.9    -9.9
WFCS J0600+6304  0555+630  06 00 27.014351  63 04 07.45939    8.56    3.94 -0.216   15   06 00 27.014293  63 04 07.45796    3.22    1.61 -0.132   15   06 00 27.014260  63 04 07.45655    2.28    1.06  0.007   15   0.0968  0.1060  0.07
WFCS J0600+7036  0554+705  06 00 06.406284  70 36 10.89939    5.26    3.20 -0.345   28   06 00 06.406402  70 36 10.89942    1.65    1.14 -0.353   28   06 00 06.406440  70 36 10.89921    0.90    0.55 -0.350   28   0.0508  0.0800  0.37
WFCS J0600-1056  0558-109  06 00 28.840372 -10 56 09.37748    2.07    4.38  0.604   21   06 00 28.840325 -10 56 09.37427    0.75    1.76  0.652   21   06 00 28.840308 -10 56 09.37127    0.56    1.16  0.728   21   0.0730 -9.9    -9.9
WFCS J0600-3756  0558-379  06 00 29.839529 -37 56 13.50956   19.90   77.28  0.125   11   06 00 29.839887 -37 56 13.48041   17.84   41.27 -0.022    6   06 00 29.840894 -37 56 13.47090   16.52   29.25  0.146    6   0.3570  0.1520 -0.69
WFCS J0601+0227  0559+024  06 01 39.138051  02 27 34.23206   13.90   13.93  0.481    3   06 01 39.136544  02 27 34.23054    2.91    6.41  0.857    7                                     -9.9    -9.9  -9.9      0   0.3115  0.1860 -0.42
WFCS J0601+0550  0558+058  06 01 18.438458  05 50 36.94626    1.18    2.75  0.135   45   06 01 18.438361  05 50 36.95173    0.50    1.25  0.125   45   06 01 18.438371  05 50 36.95428    0.46    1.00  0.121   45   0.2405  0.1180 -0.57
WFCS J0601+1759  0558+179  06 01 55.370802  17 59 47.86410    0.84    1.66  0.115   45   06 01 55.370670  17 59 47.86679    0.32    0.70  0.137   45   06 01 55.370629  17 59 47.86787    0.24    0.44  0.409   45   0.0519  0.0880  0.42
WFCS J0601+2324  0558+234  06 01 47.357245  23 24 53.48190    0.92    1.65  0.193   45   06 01 47.357123  23 24 53.48451    0.36    0.70  0.193   45   06 01 47.357087  23 24 53.48533    0.29    0.47  0.486   45   0.2857  0.2740 -0.03
WFCS J0601+3838  0557+386  06 01 02.869238  38 38 29.16872    3.12    2.42 -0.373   45   06 01 02.869113  38 38 29.17012    0.74    0.69 -0.514   45   06 01 02.869165  38 38 29.16996    0.46    0.46 -0.609   45   0.7040  0.3220 -0.63
WFCS J0601-1440  0558-146  06 01 06.619111 -14 40 25.36961    2.72    6.56  0.010   22   06 01 06.619108 -14 40 25.37249    5.76   10.95 -0.020    7   06 01 06.619089 -14 40 25.36691    6.10    9.71  0.051    7   0.3586  0.1710 -0.60
WFCS J0601-1914  0559-192  06 01 42.599320 -19 14 59.56358    2.20    5.75 -0.586   27   06 01 42.599171 -19 14 59.56157    1.24    3.30 -0.720   27   06 01 42.599083 -19 14 59.55899    1.29    2.88 -0.713   26   0.3395  0.1310 -0.77
WFCS J0602+3027  0559+304  06 02 47.723167  30 27 45.25813    1.42    1.83  0.002   27   06 02 47.723010  30 27 45.25898    0.98    1.12  0.106   20   06 02 47.722958  30 27 45.25802    1.00    0.99  0.103   20   0.1367  0.0850 -0.38
WFCS J0602+3230  0559+325  06 02 42.683890  32 30 07.24505    1.43    2.32 -0.517   36   06 02 42.683862  32 30 07.24437    0.74    1.45 -0.480   34   06 02 42.683862  32 30 07.24393    0.80    1.40 -0.472   34   0.0815  0.0770 -0.05
WFCS J0602+3908  0559+391  06 02 29.494558  39 08 33.89811    2.47    3.41  0.144   45   06 02 29.494527  39 08 33.90155    1.37    1.87  0.184   33   06 02 29.494545  39 08 33.90420    1.25    1.49  0.199   33   0.0765  0.0610 -0.18
WFCS J0602+4932  0559+495  06 02 55.024620  49 32 27.75518    2.72    2.78  0.166   21   06 02 55.024504  49 32 27.75183    1.11    1.31  0.156   21   06 02 55.024436  49 32 27.75063    0.99    1.04  0.174   21   0.0924  0.1220  0.22
WFCS J0602+5829  0558+584  06 02 29.429516  58 29 15.62685    3.28    3.26 -0.068   45   06 02 29.429495  58 29 15.62639    1.12    1.31 -0.088   45   06 02 29.429509  58 29 15.62685    0.67    0.84 -0.175   45   0.2210  0.0950 -0.68
WFCS J0602+6255  0558+629  06 02 54.956151  62 55 09.52095    4.81    2.88  0.026   20   06 02 54.956180  62 55 09.52183    8.03    4.22  0.708   16   06 02 54.956353  62 55 09.52345    8.66    4.03  0.711   16   0.0384 -9.9    -9.9
WFCS J0602+6514  0558+652  06 02 59.396371  65 14 13.71070    4.14    3.14 -0.271   28   06 02 59.396591  65 14 13.70963    1.58    1.37 -0.262   28   06 02 59.396650  65 14 13.70912    1.23    0.97 -0.229   28   0.0477  0.0730  0.34
WFCS J0602-2546  0600-257  06 02 48.045696 -25 46 02.66349    1.22    2.99 -0.185   64   06 02 48.045715 -25 46 02.66310    0.87    2.14  0.110   43   06 02 48.045758 -25 46 02.66113    0.82    1.70  0.187   43   0.5553  0.2520 -0.64
WFCS J0602-2745  0600-277  06 02 36.318952 -27 45 55.22523    6.64   11.69  0.731   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0383 -9.9    -9.9
WFCS J0602-2938  0600-296  06 02 51.540745 -29 38 32.02202    2.05    4.66  0.025   81   06 02 51.540622 -29 38 32.01288    0.29    0.68  0.040   80   06 02 51.540541 -29 38 32.00945    0.29    0.64  0.040   80   0.1670  0.1840  0.08
WFCS J0602-3440  0600-346  06 02 20.264854 -34 40 50.18476    3.42    7.33  0.451   14   06 02 20.265008 -34 40 50.13911   11.48   44.30  0.403    7   06 02 20.264434 -34 40 50.08532   14.70   39.34  0.203    6   0.6710  0.2690 -0.74
WFCS J0602-3632  0600-365  06 02 35.402842 -36 32 27.05197    2.79    5.44  0.327   27   06 02 35.402577 -36 32 27.06982    3.31    8.80  0.126   16   06 02 35.402267 -36 32 27.06393    2.88    6.57 -0.113   16   0.1865  0.1880  0.01
WFCS J0603+0050  0600+008  06 03 14.162367  00 50 48.32158    5.54    8.80  0.344   13   06 03 14.162394  00 50 48.33118    5.66   11.42  0.284    6   06 03 14.162227  00 50 48.32116    5.74   11.31  0.436    6   0.2623  0.1410 -0.50
WFCS J0603+3749  0559+378  06 03 11.605895  37 49 36.68768    2.60    3.49 -0.172   35   06 03 11.605790  37 49 36.68973    1.79    1.92  0.192   26   06 03 11.605858  37 49 36.69057    1.70    1.46  0.292   26   0.0344  0.0690  0.56
WFCS J0603-1002  0601-100  06 03 56.074451 -10 02 23.67148    2.08    4.36  0.599   21   06 03 56.074330 -10 02 23.67203    1.01    2.30  0.534   20   06 03 56.074265 -10 02 23.67141    0.97    1.87  0.524   20   0.1294  0.1090 -0.14
WFCS J0604+0204  0601+020  06 04 33.077930  02 04 56.18526    1.83    3.42  0.540   21   06 04 33.077812  02 04 56.18694    0.67    1.38  0.553   21   06 04 33.077786  02 04 56.18854    0.41    0.75  0.640   21   0.2498  0.1500 -0.41
WFCS J0604+0330  0601+035  06 04 04.938406  03 30 26.10264    2.90    4.63  0.062   21   06 04 04.938358  03 30 26.10285    3.42    7.75 -0.655    9   06 04 04.938326  03 30 26.10576    3.74    7.38 -0.676    9   0.0745  0.0530 -0.27
WFCS J0604+2019  0601+20A  06 04 29.862978  20 19 46.07966    0.99    1.72  0.128   68   06 04 29.862892  20 19 46.07841    0.87    1.88  0.079   43   06 04 29.862914  20 19 46.07846    0.99    1.82  0.034   42   0.0246 -9.9    -9.9
WFCS J0604+2021  0601+203  06 04 28.666579  20 21 22.25700    6.12   10.22  0.672    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.8568  0.3680 -1.30
WFCS J0604+2415  0601+242  06 04 40.001125  24 15 13.89251    0.93    1.64  0.201   45   06 04 40.000989  24 15 13.89499    0.41    0.84  0.067   41   06 04 40.000950  24 15 13.89586    0.36    0.65  0.206   41   0.2081  0.1230 -0.42
WFCS J0604+3042  0600+307  06 04 09.302314  30 42 36.21193    1.42    1.97  0.020   28   06 04 09.302232  30 42 36.21489    0.73    1.17  0.076   27   06 04 09.302317  30 42 36.21663    0.72    1.04  0.100   26   0.1548  0.0710 -0.63
WFCS J0604+3651  0601+368  06 04 27.051789  36 51 04.81112    1.68    3.19 -0.269   35   06 04 27.051588  36 51 04.81391    0.66    1.53 -0.227   36   06 04 27.051583  36 51 04.81545    0.55    1.30 -0.256   36   0.2403  0.0850 -0.84
WFCS J0604+6254  0559+629  06 04 18.445493  62 54 44.05127    4.17    2.82  0.200   22                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3073  0.0920 -0.97
WFCS J0604-0054  0602-009  06 04 43.603475 -00 54 49.57506    1.51    3.25  0.093   44   06 04 43.603279 -00 54 49.57126    0.29    0.75  0.016   45   06 04 43.603221 -00 54 49.56848    0.30    0.64 -0.026   44   0.1833  0.1120 -0.40
WFCS J0605+0145  0603+017  06 05 36.559812  01 45 12.59105    1.00    2.42 -0.089   66   06 05 36.559767  01 45 12.59427    1.68    3.91 -0.187   27   06 05 36.559819  01 45 12.59848    1.72    3.49 -0.195   26   0.6084  0.1830 -0.97
WFCS J0605+0239  0603+026  06 05 43.739666  02 39 48.74183    0.47    0.98 -0.151  334   06 05 43.739535  02 39 48.74335    0.25    0.50 -0.117  297   06 05 43.739496  02 39 48.74495    0.21    0.35 -0.129  294   0.2927  0.1500 -0.54
WFCS J0605+2926  0602+294  06 05 33.673041  29 26 05.27955    1.36    1.91 -0.013   28   06 05 33.672959  29 26 05.28084    0.59    0.98  0.045   28   06 05 33.673009  29 26 05.28075    0.51    0.82  0.032   28   0.2609  0.1020 -0.76
WFCS J0605+3517  0601+353  06 05 02.950133  35 17 47.50319    2.34    3.23 -0.046   37   06 05 02.949970  35 17 47.50307    0.85    1.20  0.004   35   06 05 02.949942  35 17 47.50340    0.99    1.18 -0.013   34   0.4765  0.1890 -0.74
WFCS J0605+3942  0601+397  06 05 10.912993  39 42 04.03283    1.90    3.43 -0.396   28   06 05 10.913085  39 42 04.02792    0.46    1.15 -0.263   27   06 05 10.913156  39 42 04.02768    0.39    0.91 -0.291   27   0.0959  0.1050  0.07
WFCS J0605-1755  0603-179  06 05 57.385861 -17 55 13.17830    3.67    7.34 -0.255   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7688  0.2510 -0.90
WFCS J0606+2328  0603+234  06 06 56.484540  23 28 42.45325    1.28    2.61 -0.271   63   06 06 56.484443  23 28 42.45457    0.66    1.41 -0.283   59   06 06 56.484412  23 28 42.45502    0.73    1.40 -0.336   52   0.0995  0.0580 -0.43
WFCS J0606+3248  0603+328  06 06 29.380260  32 48 07.19293    1.15    1.78 -0.522   36   06 06 29.380170  32 48 07.19279    0.45    0.82 -0.514   36   06 06 29.380146  32 48 07.19266    0.38    0.64 -0.505   36   0.0610  0.0530 -0.11
WFCS J0606+4401  0603+440  06 06 50.219162  44 01 40.87982    2.81    2.52 -0.313   28   06 06 50.219279  44 01 40.87833    0.77    0.77 -0.238   28   06 06 50.219290  44 01 40.87825    0.71    0.62 -0.141   28   0.1474  0.0980 -0.33
WFCS J0606+4840  0603+486  06 06 57.966214  48 40 01.73389    2.02    2.33  0.137   28   06 06 57.966047  48 40 01.73511    0.91    1.15  0.136   28   06 06 57.966102  48 40 01.73653    0.68    0.85  0.236   28   0.0899  0.0730 -0.17
WFCS J0606+7116  0601+712  06 06 59.486774  71 16 31.73599    6.70    4.20 -0.100   35   06 06 59.486669  71 16 31.73469    3.59    2.56  0.113   26   06 06 59.486727  71 16 31.73500    2.99    2.27  0.242   25   0.1316 -9.9    -9.9
WFCS J0606-2023  0604-20A  06 06 42.638852 -20 23 13.72562    2.43    5.40 -0.085   13   06 06 42.637682 -20 23 13.71502    9.28   12.95 -0.302    4   06 06 42.643973 -20 23 13.88944  397.23  737.80 -0.999    3   0.3826 -9.9    -9.9
WFCS J0606-3447  0604-347  06 06 07.353310 -34 47 39.26511    3.36   10.01  0.125   11   06 06 07.353230 -34 47 39.26409    1.83    7.41  0.396   10   06 06 07.353215 -34 47 39.25981    1.50    6.45  0.567    8   0.2765  0.1350 -0.58
WFCS J0607+3947  0604+398  06 07 42.905762  39 47 47.85805    1.84    3.38 -0.292   36   06 07 42.905489  39 47 47.86410    0.97    2.20 -0.276   33   06 07 42.905487  39 47 47.86667    0.94    2.05 -0.288   33   0.2944  0.1170 -0.74
WFCS J0607+5602  0603+560  06 07 48.936936  56 02 30.89011    2.93    3.08 -0.086   24   06 07 48.937117  56 02 30.88845    3.42    3.26 -0.491   12   06 07 48.937136  56 02 30.88724    3.71    2.98 -0.547   11   0.3997  0.1480 -0.80
WFCS J0607-1219  0605-123  06 07 20.202686 -12 19 01.33995    0.95    2.28  0.400   36   06 07 20.202525 -12 19 01.33670    0.41    1.07  0.162   36   06 07 20.202481 -12 19 01.33387    0.39    0.93 -0.023   36   0.1794  0.1350 -0.23
WFCS J0607-1230  0604-124  06 07 09.868291 -12 30 18.59851    1.39    3.32  0.470   28   06 07 09.868179 -12 30 18.59495    0.73    1.80  0.518   28   06 07 09.868162 -12 30 18.58998    0.77    1.66  0.555   28   0.0541  0.0540 -0.00
WFCS J0607-1424  0605-144  06 07 58.274381 -14 24 35.64373    1.47    3.93  0.003   45   06 07 58.274096 -14 24 35.64240    0.60    1.63  0.012   45   06 07 58.273955 -14 24 35.64092    0.45    1.03  0.023   45   0.2250  0.1600 -0.27
WFCS J0607-3904  0605-390  06 07 33.399281 -39 04 43.38993    4.29   13.76  0.006   13   06 07 33.399278 -39 04 43.37578    2.29   14.94  0.370    7   06 07 33.399042 -39 04 43.38943    1.72   12.84  0.519    7   0.2838  0.1420 -0.56
WFCS J0608+0359  0605+039  06 08 14.679163  03 59 08.63286    2.22    4.11  0.448   28   06 08 14.678999  03 59 08.63103    1.06    2.33  0.589   28   06 08 14.678951  03 59 08.63330    1.03    2.05  0.654   27   0.0619  0.0530 -0.12
WFCS J0608+0840  0605+086  06 08 13.011413  08 40 25.20234    0.87    1.98  0.011   45   06 08 13.011293  08 40 25.20296    0.35    0.86  0.017   45   06 08 13.011250  08 40 25.20415    0.22    0.50  0.050   45   0.3029  0.1660 -0.48
WFCS J0608+0954  0606+099  06 08 47.396377  09 54 48.95659    1.03    2.31 -0.463   36   06 08 47.396294  09 54 48.95808    0.46    1.02 -0.343   36   06 08 47.396294  09 54 48.95957    0.42    0.73 -0.237   36   0.5802  0.2740 -0.60
WFCS J0608+4508  0604+451  06 08 03.436068  45 08 25.01740    5.82    3.57 -0.716   33   06 08 03.436371  45 08 25.01554    1.65    1.18 -0.702   33   06 08 03.436646  45 08 25.01418    1.34    0.84 -0.694   32   0.0562  0.0960  0.43
WFCS J0608+5422  0603+543  06 08 00.662710  54 22 38.94434    5.15    2.75 -0.467   40   06 08 00.662849  54 22 38.94371    3.48    2.11 -0.515   22   06 08 00.662927  54 22 38.94354    4.29    2.20 -0.400   21   0.7030  0.2410 -0.86
WFCS J0608+5559  0604+559  06 08 26.675132  55 59 09.72738    6.52    3.82 -0.139   15   06 08 26.675131  55 59 09.72708    2.23    1.36 -0.132   15   06 08 26.675137  55 59 09.72642    1.33    0.69 -0.079   15   0.1694  0.1250 -0.24
WFCS J0608-0047  0606-007  06 08 36.702309 -00 47 52.09754    7.60   12.54 -0.006    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3820  0.1550 -0.73
WFCS J0608-1147  0605-117  06 08 11.326412 -11 47 37.76895    2.21    4.75  0.223   21   06 08 11.325614 -11 47 37.72154   11.17   40.04 -0.783    3   06 08 11.325271 -11 47 37.69638   12.92   40.55 -0.780    3   0.0109  0.0530  1.27
WFCS J0608-3041  0606-306  06 08 40.570163 -30 41 33.99032    1.64    3.81  0.129   43   06 08 40.569952 -30 41 33.98700    0.62    1.59  0.056   42   06 08 40.569821 -30 41 33.98522    0.52    1.18 -0.028   41   0.1594  0.1000 -0.38
WFCS J0610+0919  0607+093  06 10 26.443460  09 19 33.37009    2.46    4.11 -0.173   19   06 10 26.443380  09 19 33.37887   10.12    8.87 -0.123    5   06 10 26.444188  09 19 33.36415   11.57   10.54 -0.262    4   0.5339  0.1430 -1.06
WFCS J0610-0959  0608-099  06 10 50.711665 -09 59 33.96054    1.59    3.66 -0.170   33   06 10 50.711433 -09 59 33.95773    0.40    0.88  0.043   30   06 10 50.711328 -09 59 33.95608    0.33    0.67  0.063   30   0.1236  0.1230 -0.00
WFCS J0610-2115  0607-212  06 10 02.050931 -21 15 38.65701    2.94   10.06 -0.287   21   06 10 02.050681 -21 15 38.65122    1.49    4.84 -0.195   19   06 10 02.050569 -21 15 38.64582    1.21    3.47 -0.152   19   0.2004  0.1060 -0.51
WFCS J0610-2236  0608-225  06 10 55.883290 -22 36 41.57535    1.30    3.20  0.020   44   06 10 55.883155 -22 36 41.57233    0.70    1.94 -0.027   43   06 10 55.883117 -22 36 41.56821    0.72    1.76  0.015   42   0.5552  0.1830 -0.89
WFCS J0611+1750  0608+178  06 11 42.555660  17 50 38.83012    0.97    1.74  0.204   45   06 11 42.555519  17 50 38.83014    0.44    0.90  0.144   45   06 11 42.555534  17 50 38.83096    0.42    0.79  0.173   45   0.2597  0.1030 -0.74
WFCS J0611+3329  0608+334  06 11 54.790118  33 29 04.71409    3.14    3.06 -0.202   28   06 11 54.789975  33 29 04.71482    1.08    1.18 -0.214   28   06 11 54.789995  33 29 04.71432    0.64    0.63 -0.194   28   0.1190  0.0640 -0.50
WFCS J0611+5633  0607+565  06 11 58.038917  56 33 11.55122   22.62   20.39  0.877    6   06 11 58.036821  56 33 11.51998   48.44   56.23  0.977    3   06 11 58.032661  56 33 11.45943   55.67   56.63  0.978    3   0.6043  0.2530 -0.70
WFCS J0611+6451  0606+648  06 11 07.079095  64 51 09.21228    3.98    3.16 -0.246   28   06 11 07.079263  64 51 09.21256    1.63    1.54 -0.172   28   06 11 07.079267  64 51 09.21292    1.34    1.20 -0.136   28   0.0712  0.0550 -0.21
WFCS J0611+7218  0605+723  06 11 09.170187  72 18 15.63937    7.38    1.83 -0.696   36   06 11 09.169762  72 18 15.64073    2.56    0.67 -0.690   36   06 11 09.169913  72 18 15.64058    2.38    0.53 -0.683   35   0.0583  0.0870  0.32
WFCS J0612+0851  0609+088  06 12 33.510997  08 51 19.55873    1.77    3.41  0.204   27   06 12 33.510811  08 51 19.55616    0.63    1.40  0.127   26   06 12 33.510696  08 51 19.55594    0.50    0.95  0.210   25   0.0774  0.0600 -0.20
WFCS J0612+1337  0609+136  06 12 07.088416  13 37 30.58031    1.14    2.63 -0.189   60   06 12 07.088250  13 37 30.57808    0.93    2.34 -0.050   38   06 12 07.088026  13 37 30.57671    1.26    2.51  0.269   34   0.2369  0.1050 -0.65
WFCS J0612+2129  0609+215  06 12 56.213253  21 29 10.11447    1.89    2.51  0.131   47   06 12 56.213139  21 29 10.11697    2.99    3.53  0.732   26   06 12 56.213080  21 29 10.11844    3.07    3.26  0.753   26   0.0759  0.0410 -0.50
WFCS J0612+4618  0608+463  06 12 16.206774  46 18 50.25737    1.96    2.31  0.152   28   06 12 16.206584  46 18 50.25741    0.95    1.22  0.174   28   06 12 16.206618  46 18 50.25840    0.81    0.96  0.225   28   0.0798  0.0900  0.10
WFCS J0613+5212  0609+522  06 13 37.818444  52 12 27.50430    2.09    2.78 -0.223   45   06 13 37.818468  52 12 27.50473    0.78    1.20 -0.243   45   06 13 37.818537  52 12 27.50539    0.46    0.65 -0.204   45   0.2192  0.1710 -0.20
WFCS J0613+7335  0607+735  06 13 54.177133  73 35 05.99200    7.05    1.66 -0.644   44   06 13 54.177090  73 35 05.99213    3.96    0.79 -0.522   36   06 13 54.177376  73 35 05.99186    3.99    0.69 -0.500   36   0.0519  0.0510 -0.01
WFCS J0613-0008  0611-001  06 13 35.914635 -00 08 33.74508    3.07    4.25  0.265   45   06 13 35.914689 -00 08 33.74250    0.62    0.86  0.298   45   06 13 35.914647 -00 08 33.74229    0.30    0.52 -0.242   45   0.5473  0.2620 -0.59
WFCS J0613-0441  0610-046  06 13 24.167066 -04 41 49.28961    3.26    5.65  0.524   28   06 13 24.167184 -04 41 49.28414    1.29    2.44  0.564   28   06 13 24.167261 -04 41 49.28196    1.09    1.79  0.556   28   0.0715  0.0600 -0.14
WFCS J0613-2012  0611-201  06 13 26.311567 -20 12 15.58751    4.17    8.20  0.733   28   06 13 26.311485 -20 12 15.58969    1.55    3.27  0.788   28   06 13 26.311577 -20 12 15.58914    0.96    1.76  0.798   28   0.0852  0.0720 -0.14
WFCS J0613-2519  0611-253  06 13 29.535336 -25 19 28.36618   10.83   19.67  0.088    9   06 13 29.535847 -25 19 28.38358   27.11   49.95  0.535    3   06 13 29.537335 -25 19 28.38655   29.62   47.78  0.509    3   0.5000  0.2310 -0.62
WFCS J0613-2530  0611-254  06 13 33.651952 -25 30 37.48006    5.81   10.06  0.653   36   06 13 33.651275 -25 30 37.48765    0.83    1.77  0.272   35   06 13 33.651356 -25 30 37.49036    0.58    1.35 -0.067   35   1.0302  0.4220 -0.72
WFCS J0614+4252  0611+428  06 14 56.954884  42 52 25.18326    1.86    3.20 -0.154   36   06 14 56.954858  42 52 25.18554    1.75    2.36 -0.185   23   06 14 56.954823  42 52 25.18534    1.82    2.04 -0.184   23   0.3603  0.1900 -0.52
WFCS J0614+6139  0610+616  06 14 42.180008  61 39 08.26857    3.83    3.26  0.009   39   06 14 42.179870  61 39 08.26836    1.32    1.19 -0.060   34   06 14 42.179907  61 39 08.26884    0.68    0.57 -0.099   34   0.0961  0.0840 -0.11
WFCS J0615+0726  0613+074  06 15 52.369529  07 26 18.63309    1.46    3.09  0.050   45   06 15 52.369364  07 26 18.63320    0.49    1.20  0.120   39   06 15 52.369342  07 26 18.63415    0.48    1.08  0.105   39   0.0443  0.1620  1.04
WFCS J0615+1120  0612+113  06 15 23.881145  11 20 10.68591    2.64    3.93  0.112   26   06 15 23.880967  11 20 10.68906    2.21    2.79 -0.194   17   06 15 23.880948  11 20 10.68962    2.34    2.52 -0.235   17   0.0457  0.0560  0.16
WFCS J0615+3449  0611+348  06 15 07.594566  34 49 26.80121    3.86    3.57 -0.244   21   06 15 07.594415  34 49 26.80053    2.02    2.30 -0.261   16   06 15 07.594594  34 49 26.79875    1.77    1.94 -0.142   16   0.0684  0.0540 -0.19
WFCS J0615-0119  0613-013  06 15 40.215068 -01 19 04.66517    1.34    3.49 -0.128   45   06 15 40.214994 -01 19 04.66597    0.49    1.28 -0.087   45   06 15 40.214997 -01 19 04.66594    0.23    0.52 -0.097   45   0.0497  0.1650  0.97
WFCS J0615-0332  0612-035  06 15 10.087005 -03 32 27.12175    1.37    3.41 -0.055   36   06 15 10.086819 -03 32 27.12007    0.61    1.60 -0.171   36   06 15 10.086813 -03 32 27.11817    0.48    1.28 -0.279   36   0.0203  0.2180  1.91
WFCS J0615-3355  0613-339  06 15 12.690212 -33 55 53.09346    3.27    7.61 -0.133   39   06 15 12.690004 -33 55 53.08029    0.47    1.06  0.256   42   06 15 12.689895 -33 55 53.07209    0.54    1.13  0.368   37   0.2221  0.2300  0.03
WFCS J0616+3433  0613+345  06 16 37.790184  34 33 51.54451    4.23    3.19 -0.331   21   06 16 37.789451  34 33 51.54807    3.80    2.18 -0.739   14   06 16 37.789288  34 33 51.54889    3.67    1.65 -0.811   14   0.0719  0.0530 -0.25
WFCS J0616+3651  0613+368  06 16 50.659002  36 51 48.65553    1.47    2.72 -0.096   36   06 16 50.658899  36 51 48.65861    0.63    1.30  0.002   36   06 16 50.658831  36 51 48.66033    0.50    0.98 -0.003   36   0.4215  0.1830 -0.67
WFCS J0616-1828  0614-184  06 16 34.071316 -18 28 47.23825    2.77    5.58  0.375   43   06 16 34.071203 -18 28 47.23710    1.13    2.40  0.400   40   06 16 34.071180 -18 28 47.23676    0.69    1.45  0.427   40   0.0645  0.0830  0.20
WFCS J0616-1957  0613-199  06 16 01.601274 -19 57 16.22624    1.04    2.54 -0.062   79   06 16 01.601036 -19 57 16.22421    0.61    1.56 -0.178   69   06 16 01.600964 -19 57 16.21945    0.57    1.21 -0.278   69   0.5952  0.1500 -1.11
WFCS J0616-2329  0614-234  06 16 34.124999 -23 29 27.14591    6.02   10.68  0.002   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3601  0.1810 -0.55
WFCS J0617+2816  0613+282  06 17 06.218245  28 16 14.85946    1.64    2.92 -0.001   36   06 17 06.218016  28 16 14.85986    1.25    1.57  0.003   26   06 17 06.217941  28 16 14.86028    1.21    1.33 -0.007   26   0.1388  0.0570 -0.72
WFCS J0617+3733  0614+375  06 17 53.201647  37 33 26.51640    1.76    3.36 -0.164   45   06 17 53.201536  37 33 26.51973    1.02    1.92 -0.131   45   06 17 53.201451  37 33 26.51986    0.62    1.21 -0.090   45   0.4143  0.1530 -0.80
WFCS J0617+5404  0613+540  06 17 33.170866  54 04 27.49796    4.63    2.67 -0.173   39   06 17 33.173766  54 04 27.50583   26.01   19.68  0.018    5   06 17 33.175734  54 04 27.48242   23.99   20.37  0.220    4   1.2744  0.3520 -1.04
WFCS J0617-0322  0615-033  06 17 49.889576 -03 22 11.43418    1.31    3.24 -0.043   36   06 17 49.889414 -03 22 11.43200    0.51    1.20 -0.075   36   06 17 49.889423 -03 22 11.42995    0.28    0.65 -0.120   36   0.0765  0.1110  0.30
WFCS J0617-0822  0614-083  06 17 02.956442 -08 22 29.56458    5.74    5.25  0.462    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1793  0.0730 -0.72
WFCS J0617-1134  0615-115  06 17 29.129240 -11 34 29.36980    1.71    4.21 -0.061   37   06 17 29.129136 -11 34 29.36587    0.84    2.26 -0.239   38   06 17 29.129127 -11 34 29.36223    0.94    2.28 -0.607   33   0.5658  0.3120 -0.48
WFCS J0617-3031  0615-305  06 17 40.409443 -30 31 30.47959    2.01    4.34  0.048   43   06 17 40.409176 -30 31 30.47549    1.15    2.95 -0.474   32   06 17 40.409096 -30 31 30.47130    0.91    2.12 -0.569   32   0.4868 -9.9    -9.9
WFCS J0617-3715  0615-372  06 17 23.375876 -37 15 26.97943   12.92   25.95  0.956   11   06 17 23.374435 -37 15 27.01383    8.89   19.68  0.976   10   06 17 23.374698 -37 15 27.00121    6.48   12.48  0.978   11   0.1218  0.1310  0.06
WFCS J0618+1336  0616+136  06 18 57.481854  13 36 31.96890    9.06    7.84  0.659   12   06 18 57.481510  13 36 31.96705    1.97    2.97  0.407   20   06 18 57.481992  13 36 31.97333    7.74    6.32  0.863   11   1.9558  0.9330 -0.60
WFCS J0618+2811  0615+282  06 18 33.769026  28 11 07.56764  189.13  333.58 -0.996    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1441  0.0660 -0.63
WFCS J0618+2958  0615+300  06 18 42.544638  29 58 52.23153    2.90    3.12 -0.146   28   06 18 42.544479  29 58 52.23188    0.97    1.17 -0.161   28   06 18 42.544456  29 58 52.23144    0.50    0.50 -0.200   28   0.0484  0.0600  0.17
WFCS J0618+3442  0615+347  06 18 36.690546  34 42 23.58135    6.15    5.56 -0.128   15   06 18 36.690356  34 42 23.58112    7.13    5.14  0.112    9   06 18 36.690674  34 42 23.57976    8.76    5.43 -0.169    8   0.1168  0.0520 -0.65
WFCS J0618+3927  0615+394  06 18 51.748172  39 27 02.67678    4.50    5.69  0.161   16   06 18 51.748043  39 27 02.68345    2.70    6.87  0.471   13   06 18 51.747997  39 27 02.68545    4.68    6.95  0.406   11   0.1342  0.0590 -0.66
WFCS J0618+7253  0612+729  06 18 45.708458  72 53 50.94380    8.91    4.10  0.084   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3562  0.1300 -0.81
WFCS J0618-1106  0615-110  06 18 09.982073 -11 06 23.50662    2.41    6.15  0.158   28   06 18 09.981931 -11 06 23.49298    0.45    1.20  0.326   28   06 18 09.981902 -11 06 23.48992    0.53    1.26  0.306   28   0.5140  0.2920 -0.46
WFCS J0618-1330  0616-134  06 18 31.770159 -13 30 37.27091    2.48    6.97 -0.483   33   06 18 31.769907 -13 30 37.26599    1.34    4.08 -0.336   26   06 18 31.769924 -13 30 37.26542    1.58    4.13 -0.604   25   0.6706  0.2880 -0.68
WFCS J0618-1500  0616-149  06 18 34.228295 -15 00 42.28288    1.75    4.65 -0.366   28   06 18 34.228176 -15 00 42.28314    0.68    1.93 -0.404   28   06 18 34.228158 -15 00 42.28125    0.49    1.21 -0.402   28   0.1073  0.1370  0.20
WFCS J0618-3158  0617-319  06 18 56.008495 -31 58 35.23007    5.87   16.32  0.635   12   06 18 56.009210 -31 58 35.29181   11.52   34.60  0.323    3                                     -9.9    -9.9  -9.9      0   0.3461  0.0770 -1.21
WFCS J0619+0506  0616+051  06 19 00.199594  05 06 30.43227    1.47    3.09  0.074   44   06 19 00.199363  05 06 30.43599    0.45    0.96  0.015   40   06 19 00.199336  05 06 30.43841    0.45    0.83 -0.021   39   0.6861  0.3300 -0.59
WFCS J0619+1521  0616+153  06 19 09.324343  15 21 04.79787    7.49    9.45  0.288   11   06 19 09.325247  15 21 04.79894    7.30   10.69 -0.061    7   06 19 09.325596  15 21 04.80138    8.60   10.80 -0.059    7   0.3586 -9.9    -9.9
WFCS J0619+5255  0615+529  06 19 07.639661  52 55 52.96772   43.53   18.38 -0.059    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6018  0.1630 -1.05
WFCS J0619-1536  0617-155  06 19 38.850704 -15 36 45.65805    1.50    2.90 -0.003   45   06 19 38.850578 -15 36 45.65707    0.61    1.32 -0.139   45   06 19 38.850583 -15 36 45.65471    0.46    0.99 -0.219   45   0.3597  0.1700 -0.60
WFCS J0620+2643  0617+267  06 20 40.059588  26 43 31.89625    1.01    1.85 -0.173   36   06 20 40.059514  26 43 31.89730    0.52    1.31 -0.165   36   06 20 40.059492  26 43 31.89792    0.48    1.16 -0.212   36   0.0817  0.0780 -0.04
WFCS J0620+2754  0617+279  06 20 23.615575  27 54 13.04608    1.83    2.64  0.351   21   06 20 23.615481  27 54 13.04474    0.62    1.01  0.359   21   06 20 23.615402  27 54 13.04497    0.38    0.58  0.405   21   0.0973  0.1040  0.05
WFCS J0620-1036  0618-105  06 20 27.541972 -10 36 22.10820    1.44    2.67  0.006   44   06 20 27.541851 -10 36 22.10601    0.85    1.69  0.133   34   06 20 27.541850 -10 36 22.10378    0.79    1.36  0.220   34   0.3368  0.1520 -0.64
WFCS J0621+0132  0618+015  06 21 18.847297  01 32 51.95897    2.53    4.34  0.364   28   06 21 18.847222  01 32 51.96263    0.88    1.67  0.383   28   06 21 18.847222  01 32 51.96372    0.62    1.01  0.409   28   0.0804  0.0700 -0.11
WFCS J0621+1637  0618+166  06 21 45.908240  16 37 01.27117    2.32    3.42  0.062   28   06 21 45.908002  16 37 01.27129    0.89    1.48  0.123   28   06 21 45.907916  16 37 01.27124    0.71    1.08  0.210   28   0.1095  0.0630 -0.44
WFCS J0621+2010  0618+201  06 21 20.072269  20 10 10.23066    1.15    2.42  0.019   43   06 21 20.072131  20 10 10.23291    0.38    0.92 -0.059   45   06 21 20.072125  20 10 10.23395    0.29    0.57 -0.039   43   0.0315  0.0820  0.77
WFCS J0621+2451  0618+248  06 21 52.994101  24 51 22.99669    2.95    3.58 -0.051   28   06 21 52.993947  24 51 22.99574    1.36    1.92  0.061   26   06 21 52.993932  24 51 22.99451    1.14    1.47  0.116   26   0.0437  0.0510  0.12
WFCS J0621-0418  0619-042  06 21 53.454948 -04 18 07.69862    5.10    6.65  0.173    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0877 -9.9    -9.9
WFCS J0621-1616  0619-162  06 21 27.570046 -16 16 29.74211    3.76    6.71  0.314   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1241 -9.9    -9.9
WFCS J0621-1715  0618-172  06 21 01.304082 -17 15 55.11736    9.66   11.25  0.046    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6862  0.2120 -0.95
WFCS J0621-1910  0619-191  06 21 23.288555 -19 10 15.36931   11.96   27.30  0.237    7   06 21 23.288568 -19 10 15.38668    2.72    4.86  0.425    9   06 21 23.288537 -19 10 15.39701   21.86   29.82 -0.443    3   0.1404  0.0620 -0.66
WFCS J0621-2101  0619-209  06 21 26.222914 -21 01 03.79750    3.52    7.80  0.885   20   06 21 26.221800 -21 01 03.81206    6.34    9.12  0.679   12   06 21 26.221669 -21 01 03.81057    6.85    8.56  0.675   13   0.3268  0.1490 -0.63
WFCS J0621-2557  0619-259  06 21 08.688245 -25 57 57.69710    3.62    7.20  0.569   49   06 21 08.687876 -25 57 57.70382    0.80    1.76  0.544   49   06 21 08.687621 -25 57 57.70880    0.51    1.17  0.205   49   0.0129 -9.9    -9.9
WFCS J0622+1554  0619+159  06 22 29.099166  15 54 29.25887    1.71    2.98  0.240   24   06 22 29.098993  15 54 29.25248    5.50    7.16 -0.062    5   06 22 29.099038  15 54 29.24840    6.11    6.84 -0.048    5   0.0714  0.0500 -0.29
WFCS J0622+3128  0619+314  06 22 33.462839  31 28 17.26109    1.20    2.15  0.226   45   06 22 33.462797  31 28 17.26145    0.40    0.84  0.205   45   06 22 33.462827  31 28 17.26170    0.25    0.47  0.177   45   0.2112  0.1190 -0.46
WFCS J0622+3154  0619+319  06 22 44.611193  31 54 27.87506   10.18   10.86  0.400    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5017  0.1340 -1.06
WFCS J0622+3757  0618+379  06 22 19.796809  37 57 17.39267    3.32    5.27 -0.010   11   06 22 19.796878  37 57 17.39260    1.50    3.27  0.024   17   06 22 19.796840  37 57 17.38950    2.69    4.54  0.178    7   0.3928  0.1620 -0.71
WFCS J0622+6810  0617+681  06 22 28.187345  68 10 09.85500    7.04    1.77 -0.573   36   06 22 28.187541  68 10 09.85461    2.96    0.90 -0.617   36   06 22 28.187644  68 10 09.85441    2.39    0.74 -0.733   36   0.0473  0.0510  0.06
WFCS J0622+7242  0616+727  06 22 59.906857  72 42 31.15673    6.33    1.67 -0.671   45   06 22 59.906589  72 42 31.15786    2.04    0.58 -0.696   45   06 22 59.906716  72 42 31.15793    1.76    0.41 -0.689   45   0.0334  0.0890  0.79
WFCS J0622-0232  0620-025  06 22 42.188778 -02 32 36.03587    0.96    2.06  0.124   79   06 22 42.188696 -02 32 36.03327    0.41    1.00  0.177   80   06 22 42.188701 -02 32 36.03108    0.40    0.82  0.241   79   0.8633  0.2450 -1.01
WFCS J0622-0656  0620-069  06 22 58.046361 -06 56 51.97606    1.71    3.92 -0.150   33   06 22 58.046091 -06 56 51.97179    0.52    1.03  0.043   35   06 22 58.045971 -06 56 51.96916    0.44    0.84  0.076   33   0.0768  0.1270  0.40
WFCS J0622-0846  0620-087  06 22 37.999400 -08 46 18.26998    3.27    5.87  0.592   28   06 22 37.999404 -08 46 18.26556    1.10    2.15  0.638   28   06 22 37.999437 -08 46 18.26411    0.66    1.11  0.643   28   0.0986  0.0810 -0.16
WFCS J0622-1559  0619-159  06 22 10.645822 -15 59 30.31714    3.68    7.37  0.699   23   06 22 10.645866 -15 59 30.31178    1.89    4.25  0.542   17   06 22 10.645657 -15 59 30.31489    4.42    7.94  0.888   15   0.1015  0.1590  0.36
WFCS J0622-4143  0621-417  06 22 42.482278 -41 43 58.74350   40.57   57.15 -0.779    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J0623+0811  0620+082  06 23 06.206809  08 11 55.18298    1.96    3.71  0.196   45   06 23 06.206853  08 11 55.18450    0.79    1.56  0.095   41   06 23 06.206874  08 11 55.18483    0.41    0.80 -0.026   42   0.2443  0.1500 -0.39
WFCS J0623+3044  0620+307  06 23 16.035476  30 44 57.74244    2.05    3.32 -0.047   36   06 23 16.035489  30 44 57.74433    0.74    1.28  0.059   36   06 23 16.035566  30 44 57.74541    0.50    0.78  0.209   36   0.0513  0.0550  0.06
WFCS J0623+3136  0620+316  06 23 39.980726  31 36 52.35353    2.07    3.45  0.567   32   06 23 39.980576  31 36 52.35503    1.38    2.14  0.652   25   06 23 39.980547  31 36 52.35622    1.45    1.93  0.675   25   1.6238  0.7860 -0.58
WFCS J0623-0458  0621-049  06 23 43.506307 -04 58 28.13156    2.49    5.70 -0.116   20   06 23 43.506173 -04 58 28.13404    1.37    6.12 -0.431   14   06 23 43.505739 -04 58 28.12912    3.81    9.73 -0.530   12   0.2458  0.1210 -0.57
WFCS J0623-1323  0621-133  06 23 22.833665 -13 23 00.76385    3.42    7.94  0.309    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5720  0.1570 -1.04
WFCS J0623-3311  0622-331  06 23 55.767523 -33 11 32.32996    6.22   25.63  0.791   15   06 23 55.767821 -33 11 32.32756   11.28   35.25 -0.428    7   06 23 55.767535 -33 11 32.30689   11.97   33.93 -0.419    7   0.3897  0.2430 -0.38
WFCS J0623-3350  0621-338  06 23 39.911374 -33 50 14.77031    4.78   14.69 -0.036   28   06 23 39.910821 -33 50 14.76314    0.89    2.87  0.008   27   06 23 39.910459 -33 50 14.75902    0.63    2.11 -0.047   24   0.1617  0.1150 -0.27
WFCS J0623-3930  0621-394  06 23 13.688268 -39 30 25.61728    9.91   42.98  0.348    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4362  0.1480 -0.87
WFCS J0624+1053  0621+109  06 24 27.359213  10 53 19.28971    1.50    3.40 -0.348   27   06 24 27.359219  10 53 19.28899    0.53    1.34 -0.429   28   06 24 27.359198  10 53 19.29027    0.43    0.96 -0.503   26   0.1487  0.1390 -0.05
WFCS J0624+3205  0621+321  06 24 57.338680  32 05 04.86491    5.74    4.00  0.274   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.4259  0.6290 -0.66
WFCS J0624-0453  0622-048  06 24 49.581599 -04 53 57.55761    1.54    3.61 -0.103   23   06 24 49.581383 -04 53 57.55414    1.72    3.39 -0.341   16   06 24 49.581292 -04 53 57.54993    1.87    3.18 -0.379   16   0.1734  0.0930 -0.50
WFCS J0624-2259  0622-229  06 24 57.025846 -22 59 09.04759    4.56    9.62  0.714   24   06 24 57.025657 -22 59 09.05237    1.91    4.17  0.766   25   06 24 57.025588 -22 59 09.05557    1.56    3.08  0.767   22   0.1247  0.0690 -0.48
WFCS J0624-2545  0622-257  06 24 48.802844 -25 45 57.35021    2.52    5.57 -0.198   28   06 24 48.802479 -25 45 57.34676    0.87    1.82  0.089   26   06 24 48.802303 -25 45 57.34623    0.79    1.59  0.097   26   0.2183  0.1690 -0.21
WFCS J0625+0435  0623+046  06 25 51.817181  04 35 41.76303    1.67    3.65  0.059   45   06 25 51.816957  04 35 41.76636    0.46    0.99  0.056   45   06 25 51.816943  04 35 41.76938    0.35    0.77  0.003   45   0.8126  0.3490 -0.68
WFCS J0625+1004  0623+101  06 25 51.258179  10 04 25.14072    0.86    1.95  0.030   45   06 25 51.258070  10 04 25.14218    0.32    0.78  0.020   45   06 25 51.258029  10 04 25.14379    0.17    0.38  0.049   45   0.3898  0.1890 -0.58
WFCS J0625+4744  0622+477  06 25 46.869860  47 44 05.63149    4.54    4.82 -0.273   12   06 25 46.869887  47 44 05.62678    6.23    8.49  0.703    5   06 25 46.869687  47 44 05.62069    6.72    8.44  0.692    5   1.1209  0.3790 -0.87
WFCS J0625-1017  0623-102  06 25 42.884027 -10 17 49.35731    1.77    4.03  0.079   40   06 25 42.884014 -10 17 49.35653    0.77    1.81  0.155   47   06 25 42.884047 -10 17 49.35351    0.77    1.62  0.110   36   0.5061  0.2290 -0.64
WFCS J0625-1133  0623-115  06 25 49.337296 -11 33 24.35304    0.96    2.16  0.127   90   06 25 49.337139 -11 33 24.35059    0.34    0.85  0.061   90   06 25 49.337085 -11 33 24.34874    0.18    0.43 -0.267   90   0.6306  0.4020 -0.36
WFCS J0625-1304  0623-130  06 25 28.118993 -13 04 58.18372    2.44    4.93  0.294   45   06 25 28.118787 -13 04 58.18503    0.91    1.84  0.176   45   06 25 28.118730 -13 04 58.18529    0.40    0.87 -0.084   45   0.0562  0.0660  0.13
WFCS J0625-2533  0623-255  06 25 58.277611 -25 33 23.55911    2.86    6.36  0.316   43   06 25 58.277382 -25 33 23.55742    1.06    2.47  0.280   40   06 25 58.277295 -25 33 23.55612    0.64    1.32  0.066   40   0.1344  0.0810 -0.41
WFCS J0626+2623  0623+264  06 26 54.900032  26 23 19.81302    1.69    2.02 -0.160   45   06 26 54.900015  26 23 19.81246    0.42    0.65 -0.225   45   06 26 54.899975  26 23 19.81215    0.35    0.49 -0.532   45   1.4444  0.6800 -0.61
WFCS J0626+2749  0622+278  06 26 05.364362  27 49 26.53144    1.72    3.28  0.033   36   06 26 05.364149  27 49 26.53241    0.92    1.90  0.009   35   06 26 05.364080  27 49 26.53336    0.96    1.73  0.021   35   0.0797  0.0790 -0.01
WFCS J0626+3339  0622+336  06 26 11.016566  33 39 24.00625    1.97    2.66 -0.377   21   06 26 11.016543  33 39 24.00647    0.72    1.17 -0.476   21   06 26 11.016595  33 39 24.00693    0.51    0.70 -0.597   21   0.3065  0.1450 -0.60
WFCS J0626+5510  0622+552  06 26 56.727958  55 10 36.99293    2.77    2.88 -0.056   28   06 26 56.727991  55 10 36.99185    1.28    1.41  0.092   27   06 26 56.728057  55 10 36.99252    1.11    1.03  0.194   27   0.0765  0.0750 -0.02
WFCS J0626+6211  0622+622  06 26 42.217630  62 11 23.47596   23.95    7.99 -0.201    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2255  0.1310 -0.44
WFCS J0626-1423  0624-143  06 26 20.672971 -14 23 31.20677    1.65    3.38  0.063   39   06 26 20.672958 -14 23 31.20400    0.75    1.81 -0.006   36   06 26 20.672986 -14 23 31.20175    0.70    1.76  0.102   34   0.4405  0.1870 -0.69
WFCS J0626-1640  0624-166  06 26 27.214126 -16 40 36.87375    4.51    9.60 -0.159    7   06 26 27.214017 -16 40 36.87337    3.50    7.77  0.539    7   06 26 27.214512 -16 40 36.88517    8.56   14.78 -0.604    4   1.0435  0.4120 -0.75
WFCS J0626-2836  0624-285  06 26 31.418710 -28 36 19.68198    4.51    9.47  0.472   28   06 26 31.418327 -28 36 19.68527    3.48    7.59  0.696   17   06 26 31.418096 -28 36 19.68756    3.27    6.30  0.730   16   0.1399  0.0870 -0.38
WFCS J0626-4012  0625-401  06 26 54.846044 -40 12 51.93146    4.79   10.17 -0.302   26   06 26 54.845561 -40 12 51.91145    1.80    4.95  0.536   14   06 26 54.845376 -40 12 51.90115    2.09    4.86  0.620   13   0.1091  0.2010  0.49
WFCS J0626-4258  0625-429  06 26 36.702699 -42 58 06.05174   18.95   42.31  0.484    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J0627+1357  0624+139  06 27 35.861311  13 57 07.55527    2.46    4.00  0.009   31   06 27 35.861382  13 57 07.55756    1.54    1.91  0.160   21   06 27 35.861286  13 57 07.55731    1.77    1.93  0.203   20   0.2958  0.1710 -0.44
WFCS J0627+1831  0624+185  06 27 20.527358  18 31 04.00474    1.05    2.36  0.014   45   06 27 20.527239  18 31 04.00827    0.38    0.96 -0.022   45   06 27 20.527227  18 31 04.00997    0.26    0.59 -0.018   45   0.1771  0.0990 -0.47
WFCS J0627+4758  0623+480  06 27 22.749931  47 58 46.92141   63.29   31.89  0.649    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6584  0.1890 -1.00
WFCS J0627-0553  0624-058  06 27 10.109612 -05 53 04.74365    4.24    8.15  0.098   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  18.4861  7.5190 -0.72
WFCS J0627-2601  0625-259  06 27 01.956293 -26 01 05.21055    2.30    5.19 -0.007   45   06 27 01.956025 -26 01 05.20936    0.92    2.26  0.055   45   06 27 01.955968 -26 01 05.20867    0.56    1.16 -0.223   45   0.0793  0.0730 -0.07
WFCS J0628+0109  0625+011                                    -9.9    -9.9  -9.9      0   06 28 12.496444  01 09 26.95852    1.96    2.85  0.204   16                                     -9.9    -9.9  -9.9      0   0.9386  0.2990 -0.92
WFCS J0628+2010  0625+202  06 28 10.300603  20 10 34.80563    1.05    2.32  0.001   45   06 28 10.300463  20 10 34.80839    0.39    1.00 -0.113   45   06 28 10.300451  20 10 34.81020    0.27    0.62 -0.204   45   0.1042  0.0660 -0.37
WFCS J0628+5424  0624+544  06 28 51.999265  54 24 48.84120    2.53    2.47 -0.217   21   06 28 51.999177  54 24 48.84049    1.27    1.33 -0.177   21   06 28 51.999222  54 24 48.84099    0.94    1.01 -0.149   20   0.2630  0.1230 -0.61
WFCS J0629+0743  0626+077  06 29 06.679585  07 43 32.10589    2.16    4.05  0.201   35   06 29 06.679527  07 43 32.11329    1.69    2.20  0.389   21   06 29 06.679637  07 43 32.11805    1.88    2.09  0.430   21   0.4796  0.2000 -0.70
WFCS J0629+3338  0626+336  06 29 37.948121  33 38 31.79779    7.87   15.50  0.695    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5805  0.2110 -0.81
WFCS J0629-0208  0626-021  06 29 12.740142 -02 08 57.03950    2.46    4.37  0.449   18   06 29 12.740046 -02 08 57.03557    1.17    2.30  0.603   21   06 29 12.739976 -02 08 57.03259    1.34    1.74  0.463   18   0.2971  0.1610 -0.49
WFCS J0629-0409  0627-041  06 29 55.272053 -04 09 40.15111    2.31    4.52  0.272   44   06 29 55.271943 -04 09 40.15151    0.89    1.86  0.099   45   06 29 55.271886 -04 09 40.15252    0.56    1.22 -0.083   44   0.0889  0.0690 -0.20
WFCS J0629-0838  0626-086  06 29 08.454966 -08 38 47.20249    1.87    4.05 -0.131   29   06 29 08.454675 -08 38 47.19880    0.65    1.25  0.062   28   06 29 08.454533 -08 38 47.19666    0.54    1.00  0.089   28   0.2439  0.1140 -0.61
WFCS J0629-3817  0627-382  06 29 00.847269 -38 17 43.70613   23.75   41.56 -0.626    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3812  0.1420 -0.79
WFCS J0630+1240  0627+127  06 30 27.717467  12 40 38.56933    4.58    7.93 -0.128   17   06 30 27.716770  12 40 38.56835   13.15   25.51 -0.536    3   06 30 27.716115  12 40 38.57728   14.20   24.68 -0.512    3   0.1866  0.0630 -0.87
WFCS J0630+2306  0627+231  06 30 31.162794  23 06 06.99916    3.47    4.20 -0.175   22   06 30 31.162415  23 06 06.99683    2.45    2.90 -0.085   15   06 30 31.162300  23 06 06.99342    2.81    2.76 -0.211   14   0.1034  0.0560 -0.49
WFCS J0630+2733  0627+275  06 30 36.107589  27 33 42.00070    1.45    1.97  0.074   38   06 30 36.107466  27 33 42.00061    0.75    1.21  0.079   36   06 30 36.107469  27 33 42.00009    0.71    1.09  0.016   36   0.1488  0.0750 -0.55
WFCS J0630+3300  0627+330  06 30 52.477372  33 00 32.49158    1.30    2.11 -0.357   36   06 30 52.477281  33 00 32.49133    0.56    0.95 -0.517   36   06 30 52.477295  33 00 32.49188    0.41    0.67 -0.599   36   0.1071  0.1280  0.14
WFCS J0630+3456  0626+349  06 30 15.054648  34 56 46.97828    1.56    2.58 -0.385   33   06 30 15.054605  34 56 46.97959    0.94    1.79 -0.427   30   06 30 15.054634  34 56 46.97987    0.97    1.70 -0.465   28   0.2485  0.1300 -0.52
WFCS J0630-1227  0628-124  06 30 41.655970 -12 27 24.87287    2.17    4.77  0.054   29   06 30 41.655916 -12 27 24.86838    0.82    1.56  0.187   19   06 30 41.656003 -12 27 24.86359    0.72    1.30  0.270   19   0.3123  0.2320 -0.24
WFCS J0630-2132  0628-215  06 30 43.741234 -21 32 10.40857    6.62    8.59 -0.110    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3361  0.0770 -1.19
WFCS J0631-0821  0629-083  06 31 34.558787 -08 21 23.36399    1.56    4.01 -0.536   28   06 31 34.558656 -08 21 23.36370    0.56    1.53 -0.604   28   06 31 34.558618 -08 21 23.36270    0.35    0.82 -0.634   28   0.0385  0.1230  0.93
WFCS J0631-1033  0629-105  06 31 52.706146 -10 33 54.75193    1.27    3.18  0.104   42   06 31 52.706036 -10 33 54.74848    0.54    1.41  0.003   44   06 31 52.705979 -10 33 54.74646    0.58    1.24  0.067   41   0.4786  0.2260 -0.60
WFCS J0631-2250  0629-227  06 31 37.760295 -22 50 02.02839    2.53    6.37 -0.695   28   06 31 37.760202 -22 50 02.02754    1.09    2.80 -0.710   27   06 31 37.760150 -22 50 02.02598    0.82    1.60 -0.729   27   0.1013  0.1400  0.26
WFCS J0631-3216  0629-322  06 31 50.240140 -32 16 51.05448    6.17   14.27 -0.363   15   06 31 50.239948 -32 16 51.04973    3.58    8.18 -0.379   15   06 31 50.239835 -32 16 51.04568    4.02    7.81 -0.392   14   0.7120  0.3110 -0.67
WFCS J0632+1022  0629+104  06 32 15.326098  10 22 01.71208    2.35    3.83  0.032   40   06 32 15.326059  10 22 01.71630    0.60    0.98 -0.077   36   06 32 15.326186  10 22 01.71873    0.51    0.71  0.061   36   2.3791  0.9620 -0.73
WFCS J0632+1554  0629+159  06 32 33.516019  15 54 22.58104    0.91    1.79  0.096   45   06 32 33.515886  15 54 22.58234    0.37    0.79  0.147   45   06 32 33.515846  15 54 22.58295    0.29    0.53  0.378   45   0.1547  0.2160  0.27
WFCS J0632+2552  0629+259  06 32 32.456021  25 52 51.29548    1.96    3.47  0.028   36   06 32 32.455943  25 52 51.29544    0.86    1.71  0.164   36   06 32 32.455963  25 52 51.29576    0.74    1.36  0.262   36   0.0795  0.0820  0.02
WFCS J0632+4045  0628+407  06 32 26.069914  40 45 42.70190    2.27    2.99 -0.110   28   06 32 26.069796  40 45 42.69941    1.08    1.56 -0.176   27   06 32 26.069793  40 45 42.69976    1.01    1.28 -0.204   27   0.1071  0.0580 -0.49
WFCS J0632-0410  0630-041  06 32 47.821468 -04 10 34.49772    1.30    3.21  0.087   31   06 32 47.821219 -04 10 34.49226    1.00    3.29 -0.287   19   06 32 47.821150 -04 10 34.48729    1.06    3.35 -0.249   18   0.3202  0.1420 -0.65
WFCS J0632-1110  0630-111  06 32 33.465012 -11 10 39.97398    2.20    6.40 -0.011   21   06 32 33.464840 -11 10 39.97566    0.76    2.32  0.000   21   06 32 33.464764 -11 10 39.97275    0.37    0.99 -0.061   21   0.1401  0.1120 -0.18
WFCS J0632-2025  0630-203  06 32 44.396953 -20 25 00.93569    2.32    5.90 -0.671   28   06 32 44.396901 -20 25 00.93859    0.97    2.66 -0.691   28   06 32 44.396868 -20 25 00.93866    0.77    1.75 -0.706   28   0.2797  0.1430 -0.54
WFCS J0632-3159  0630-319  06 32 21.464099 -31 59 39.80781    9.91   22.57 -0.114   13   06 32 21.461197 -31 59 39.88151   37.41   57.72 -0.122    3   06 32 21.461230 -31 59 39.97873   41.91   58.83 -0.167    3   0.3736  0.1280 -0.86
WFCS J0633+0813  0630+082  06 33 13.029499  08 13 18.46622    5.73    7.42 -0.095    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.1025  0.4010 -0.81
WFCS J0633+1437  0630+146  06 33 06.215351  14 37 00.59047    1.31    2.44  0.180   21   06 33 06.215283  14 37 00.59108    0.67    1.29  0.234   21   06 33 06.215271  14 37 00.59252    0.56    0.95  0.368   21   0.1615  0.1300 -0.17
WFCS J0633+1527  0630+154  06 33 38.353980  15 27 33.09096    1.84    3.65 -0.059   29   06 33 38.353655  15 27 33.09150    0.73    1.38  0.087   27   06 33 38.353515  15 27 33.09318    0.62    1.08  0.164   26   0.1595  0.1360 -0.13
WFCS J0633+3612  0629+362  06 33 14.702294  36 12 07.03290    1.92    3.08 -0.104   45   06 33 14.702231  36 12 07.03290    0.28    0.39 -0.003   45   06 33 14.702248  36 12 07.03351    0.26    0.39 -0.072   45   0.2390  0.1820 -0.22
WFCS J0633+3939  0630+397  06 33 52.114519  39 39 50.70664    3.58    3.28 -0.302   21   06 33 52.114391  39 39 50.70898    1.35    1.43 -0.360   21   06 33 52.114460  39 39 50.70980    0.96    1.02 -0.349   21   0.0634  0.0590 -0.06
WFCS J0633+5853  0628+589  06 33 05.582317  58 53 38.65693    4.73    3.47 -0.772   36   06 33 05.582447  58 53 38.65640    1.64    1.44 -0.736   34   06 33 05.582631  58 53 38.65538    1.07    0.97 -0.757   34   0.6614  0.2160 -0.90
WFCS J0633-2857  0631-289  06 33 35.689224 -28 57 10.70449   16.61   21.79  0.047    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2748  0.1090 -0.74
WFCS J0634+0051  0631+009                                    -9.9    -9.9  -9.9      0   06 34 00.108835  00 51 42.04092    4.38    8.92 -0.850    7                                     -9.9    -9.9  -9.9      0   0.6859  0.2340 -0.87
WFCS J0634+1414  0631+142  06 34 44.505953  14 14 28.57856    3.34    5.19  0.042   20   06 34 44.505872  14 14 28.57850    5.50    9.89 -0.154    7   06 34 44.505675  14 14 28.57697    6.51   12.62  0.181    6   0.5497  0.2350 -0.68
WFCS J0634+2550  0631+258  06 34 27.699904  25 50 53.11696    2.19    2.70 -0.082   43   06 34 27.699868  25 50 53.11620    0.78    1.10 -0.125   39   06 34 27.699807  25 50 53.11634    0.80    1.02 -0.235   36   0.6502  0.2690 -0.71
WFCS J0634+3310  0630+332  06 34 11.708184  33 10 52.59375    1.38    2.57 -0.173   34   06 34 11.708157  33 10 52.59540    0.83    1.56 -0.218   29   06 34 11.708133  33 10 52.59476    0.81    1.20 -0.234   28   0.3291  0.1570 -0.60
WFCS J0634+3958  0630+400  06 34 07.358448  39 58 24.20369    2.94    3.37  0.103   23   06 34 07.358190  39 58 24.20085    2.41    2.00  0.426   16   06 34 07.358182  39 58 24.20104    2.57    1.72  0.521   16   0.0444  0.0650  0.31
WFCS J0634-1603  0632-160  06 34 28.587686 -16 03 06.85852    2.98    7.33  0.383   24   06 34 28.587461 -16 03 06.85261    2.67    7.54  0.092   13   06 34 28.587452 -16 03 06.84423    2.80    6.79  0.058   13   0.0767  0.0790  0.02
WFCS J0635+1855  0632+189  06 35 21.904332  18 55 14.98325   13.47   10.62  0.623    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6786  0.1380 -1.28
WFCS J0635+1916  0632+193  06 35 27.143335  19 16 25.52421    1.27    2.21  0.127   74   06 35 27.142771  19 16 25.52694    0.25    0.42  0.115   67   06 35 27.142648  19 16 25.52769    0.25    0.39  0.189   63   0.5121  0.3190 -0.38
WFCS J0635+4333  0632+435  06 35 56.281285  43 33 12.90329    2.38    1.94 -0.511   36   06 35 56.281187  43 33 12.90460    0.65    0.62 -0.657   36   06 35 56.281191  43 33 12.90506    0.51    0.42 -0.685   36   0.2623  0.1660 -0.37
WFCS J0635+4753  0631+479  06 35 42.842942  47 53 40.79364   11.44    7.51  0.802    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3334  0.0880 -1.07
WFCS J0635-1415  0633-142  06 35 49.968478 -14 15 01.38677    1.35    2.92 -0.003   45   06 35 49.968276 -14 15 01.38353    0.56    1.30 -0.034   45   06 35 49.968244 -14 15 01.38048    0.42    0.94  0.018   45   0.3693  0.1860 -0.55
WFCS J0635-262A  0633-26A  06 35 20.909333 -26 20 39.86458    0.87    1.93 -0.121  224   06 35 20.909264 -26 20 39.86700    0.23    0.58 -0.106  236   06 35 20.909205 -26 20 39.86681    0.13    0.27 -0.020  230   0.3459  0.3760  0.07
WFCS J0636+0118  0634+013  06 36 56.682943  01 18 21.95551    2.62    3.92  0.136   45   06 36 56.682908  01 18 21.95833    0.72    1.24  0.138   43   06 36 56.682845  01 18 21.95890    0.62    1.09  0.025   43   0.6228  0.2700 -0.67
WFCS J0636+0208  0634+021  06 36 41.708515  02 08 15.24568   19.85   16.14  0.051    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4797  0.1560 -0.90
WFCS J0636+0432  0633+045  06 36 05.587054  04 32 40.03769    1.68    3.04 -0.085   25   06 36 05.587033  04 32 40.04032    0.64    1.34 -0.246   34   06 36 05.586968  04 32 40.04037    0.87    1.12  0.118   25   0.9926  0.4540 -0.63
WFCS J0636+0623  0634+064  06 36 50.647230  06 23 45.04619    5.84   11.72 -0.111   19   06 36 50.646928  06 23 45.04387    0.93    1.86  0.408   29                                     -9.9    -9.9  -9.9      0   0.0566 -9.9    -9.9
WFCS J0636+0801  0633+080  06 36 39.072680  08 01 27.89513    1.10    2.05  0.097   60   06 36 39.072640  08 01 27.89522    0.31    0.68  0.242   70   06 36 39.072644  08 01 27.89647    0.24    0.40  0.124   59   0.0798  0.2130  0.79
WFCS J0636+1131  0633+115  06 36 08.169864  11 31 22.43402    2.10    3.56 -0.019   33   06 36 08.169586  11 31 22.43719    0.58    1.22  0.102   32   06 36 08.169561  11 31 22.43824    0.75    1.21  0.059   27   0.2482  0.1110 -0.65
WFCS J0636+6414  0631+642  06 36 43.990792  64 14 16.92394    2.39    2.16 -0.041   33   06 36 43.990929  64 14 16.92365    1.32    1.35  0.113   34   06 36 43.991044  64 14 16.92334    1.18    1.12  0.084   31   0.3773  0.1450 -0.77
WFCS J0636-0314  0633-031  06 36 24.208302 -03 14 00.22934    2.78    5.87  0.311   30   06 36 24.208214 -03 14 00.22790    2.34    5.28 -0.245   17   06 36 24.208287 -03 14 00.22647    3.07    5.30 -0.217   14   0.1340  0.0560 -0.70
WFCS J0636-2833  0634-285  06 36 57.493965 -28 33 43.58321    4.56   16.82 -0.151   17   06 36 57.493703 -28 33 43.60275    3.24    8.78  0.185   12   06 36 57.493552 -28 33 43.61321    2.74    5.80  0.315   12   0.1331  0.1060 -0.18
WFCS J0636-3113  0634-311  06 36 02.359241 -31 13 11.72047    1.83    3.93  0.291   30   06 36 02.359170 -31 13 11.72650    1.27    3.04 -0.177   17   06 36 02.359273 -31 13 11.72700    1.23    2.88 -0.167   15   0.2621 -9.9    -9.9
WFCS J0636-3629  0634-364  06 36 19.589660 -36 29 31.12728    3.90    8.72  0.441   22   06 36 19.589418 -36 29 31.12827    6.27   20.17 -0.005   11   06 36 19.589439 -36 29 31.11945    5.91   15.77 -0.014   11   0.3928  0.1770 -0.64
WFCS J0637+2319  0634+233  06 37 26.375919  23 19 58.21649    1.79    3.41 -0.057   36   06 37 26.375848  23 19 58.21744    0.29    0.50 -0.009   36   06 37 26.375843  23 19 58.21836    0.28    0.50 -0.025   36   0.1330  0.2540  0.52
WFCS J0637+3029  0634+305  06 37 44.740891  30 29 00.48072    2.70    5.03  0.067   18   06 37 44.740582  30 29 00.47639    1.10    2.28  0.094   21   06 37 44.740420  30 29 00.47466    1.25    2.20  0.215   16   0.7192  0.2170 -0.96
WFCS J0638+6829  0632+685  06 38 00.270036  68 29 32.80965    5.20    2.75  0.494   34   06 38 00.269666  68 29 32.80417    6.90    2.91  0.318   19   06 38 00.269609  68 29 32.80288    7.45    2.70  0.330   19   0.1010  0.0520 -0.53
WFCS J0639+3506  0635+351  06 39 09.588767  35 06 22.56594    1.55    2.76 -0.094   36   06 39 09.588595  35 06 22.56378    0.42    0.87  0.157   32   06 39 09.588549  35 06 22.56385    0.35    0.64  0.178   32   0.3472  0.2440 -0.28
WFCS J0639+3848  0636+388  06 39 57.453919  38 48 38.64575    1.76    3.11 -0.205   36   06 39 57.453738  38 48 38.64839    0.72    1.28 -0.133   36   06 39 57.453787  38 48 38.64941    0.36    0.69 -0.097   36   0.1926  0.1230 -0.36
WFCS J0639-1554  0636-158  06 39 07.786595 -15 54 12.61753    2.53    5.82  0.490   28   06 39 07.786476 -15 54 12.61817    0.80    2.05  0.483   28   06 39 07.786531 -15 54 12.61602    0.55    1.23  0.537   28   0.0585  0.0580 -0.01
WFCS J0639-2631  0637-264  06 39 05.278737 -26 31 27.74909    2.61    5.56  0.183   24   06 39 05.278650 -26 31 27.74681    0.47    1.10 -0.005   19   06 39 05.278667 -26 31 27.74494    0.46    1.01  0.050   18   0.7879  0.3310 -0.70
WFCS J0639-3844  0637-387  06 39 18.153451 -38 44 54.97118   11.34   59.35 -0.513   11   06 39 18.153267 -38 44 54.97829    7.52   35.78 -0.458    7   06 39 18.152940 -38 44 54.98843    5.72   23.19 -0.417    7   0.2300  0.1190 -0.53
WFCS J0640+0324  0638+034  06 40 40.707202  03 24 01.27728    4.48    6.86  0.300   12   06 40 40.707666  03 24 01.28420    5.63   10.85  0.187    4   06 40 40.706352  03 24 01.32084   13.39   16.78 -0.611    3   0.2755  0.1280 -0.62
WFCS J0640-0002  0637+000  06 40 01.971953 -00 02 35.85648    3.91    5.52  0.392   22   06 40 01.971647 -00 02 35.85513    4.63    5.67  0.581   12   06 40 01.971501 -00 02 35.85693    4.15    4.21  0.497   12   0.3414  0.1580 -0.62
WFCS J0640-0859  0638-089  06 40 26.969672 -08 59 27.43454    1.22    2.64 -0.023   45   06 40 26.969498 -08 59 27.43166    0.53    1.24 -0.079   45   06 40 26.969470 -08 59 27.42876    0.43    0.95 -0.056   45   0.3647  0.1770 -0.58
WFCS J0640-1931  0638-194  06 40 58.838502 -19 31 18.15019    2.84    6.86  0.512   27   06 40 58.838345 -19 31 18.15160    1.34    3.37  0.267   21   06 40 58.838403 -19 31 18.14758    1.13    2.45  0.263   21   0.1384  0.0900 -0.35
WFCS J0640-3851  0638-388  06 40 25.298880 -38 51 24.24482   29.95   45.96 -0.849    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3501  0.1220 -0.85
WFCS J0641+0420  0639+043  06 41 50.437931  04 20 10.03491    3.31    6.86 -0.136   13   06 41 50.437992  04 20 10.05860    3.29    5.90  0.847    4                                     -9.9    -9.9  -9.9      0   0.1537  0.1210 -0.19
WFCS J0641+1010  0638+102  06 41 12.189421  10 10 10.22384    2.38    3.56  0.051   33   06 41 12.189144  10 10 10.22533    1.57    2.50 -0.105   26   06 41 12.188996  10 10 10.22713    1.46    2.03 -0.172   26   0.0253 -9.9    -9.9
WFCS J0641+1813  0638+182  06 41 11.431057  18 13 13.86442    2.47    3.52  0.056   28   06 41 11.430879  18 13 13.86501    0.85    1.34  0.090   28   06 41 11.430827  18 13 13.86469    0.38    0.50  0.021   28   0.0976  0.0760 -0.20
WFCS J0641+2715  0638+273  06 41 51.584543  27 15 14.26155    3.20    6.90  0.121    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3116  0.0880 -1.02
WFCS J0641+3539  0638+357  06 41 35.848047  35 39 57.68470    2.02    3.66  0.109   27   06 41 35.847773  35 39 57.68274    0.67    1.51  0.282   28   06 41 35.847671  35 39 57.68341    0.70    1.38  0.280   26   0.3719  0.2120 -0.45
WFCS J0641-0540  0638-056  06 41 02.765838 -05 40 35.13682    1.24    2.88 -0.002   39   06 41 02.765698 -05 40 35.13338    0.50    1.37 -0.077   36   06 41 02.765625 -05 40 35.13094    0.49    1.16 -0.162   35   0.0172  0.0740  1.17
WFCS J0641-0644  0639-066  06 41 29.684599 -06 44 31.69181    1.34    2.79  0.035   35   06 41 29.684429 -06 44 31.69475    1.49    3.23  0.054   18   06 41 29.684510 -06 44 31.69630    1.63    3.02  0.079   16   0.3259  0.1610 -0.57
WFCS J0642+4013  0639+402  06 42 59.963025  40 13 46.52566    1.11    1.93  0.029   36   06 42 59.962982  40 13 46.52821    0.52    1.17  0.007   36   06 42 59.962969  40 13 46.52921    0.51    1.04 -0.079   36   0.2619  0.1240 -0.60
WFCS J0642+4118  0639+413  06 42 33.085896  41 18 14.13883    6.42    4.92 -0.282   13   06 42 33.087059  41 18 14.15249   18.56   51.21 -0.770    3   06 42 33.087303  41 18 14.16777   21.34   51.89 -0.765    3   0.0349  0.0660  0.51
WFCS J0642-0649  0639-067  06 42 10.216578 -06 49 54.32723    2.25    4.27  0.571   21   06 42 10.216443 -06 49 54.32502    1.02    2.07  0.644   21   06 42 10.216330 -06 49 54.32250    0.97    1.68  0.659   21   0.0644 -9.9    -9.9
WFCS J0642-3254  0640-328  06 42 35.837227 -32 54 20.78142    2.13    4.38  0.255   27   06 42 35.837052 -32 54 20.78151    1.01    2.28  0.013   26   06 42 35.837043 -32 54 20.77706    0.85    1.72 -0.119   26   0.2584 -9.9    -9.9
WFCS J0642-4331  0641-434  06 42 46.559925 -43 31 36.96153    7.99   23.96 -0.785   14   06 42 46.559846 -43 31 36.98348    1.91    6.68 -0.469   13   06 42 46.560005 -43 31 36.98811    2.29    6.70 -0.095   12  -9.9     0.1870 -9.9
WFCS J0643+0200  0640+020  06 43 02.498646  02 00 11.27159    3.41    5.84  0.026   15   06 43 02.497658  02 00 11.27325    5.52   11.35  0.084    6   06 43 02.497259  02 00 11.27634    6.10   10.89  0.088    6   0.4220  0.1440 -0.87
WFCS J0643+1238  0641+126  06 43 59.855609  12 38 18.10414    3.17    4.86 -0.373   36   06 43 59.855605  12 38 18.10520    0.64    1.26 -0.327   36   06 43 59.855634  12 38 18.10526    0.33    0.72 -0.667   36   0.1801  0.2050  0.10
WFCS J0643+1416  0640+143  06 43 18.770644  14 16 25.89262    2.31    3.59  0.115   28   06 43 18.770410  14 16 25.89267    0.85    1.47  0.158   28   06 43 18.770336  14 16 25.89251    0.61    0.92  0.193   28   0.0780  0.0680 -0.11
WFCS J0643+4210  0639+422  06 43 15.922318  42 10 18.07582    6.03    4.88  0.009   15   06 43 15.922067  42 10 18.07583    3.82    3.46 -0.056   14   06 43 15.921928  42 10 18.07526    4.27    3.35 -0.060   14   0.3348  0.1790 -0.50
WFCS J0643+7236  0637+726  06 43 12.455560  72 36 44.59962    6.20    1.83 -0.680   45   06 43 12.455322  72 36 44.60088    1.89    0.60 -0.683   45   06 43 12.455508  72 36 44.60085    1.57    0.42 -0.662   45   0.0559  0.0570  0.02
WFCS J0643-3314  0641-331  06 43 34.599728 -33 14 30.57567    2.24    4.90 -0.071   89   06 43 34.599522 -33 14 30.56860    0.32    0.72  0.041   88   06 43 34.599410 -33 14 30.56296    0.31    0.63  0.108   88   0.2292  0.1510 -0.34
WFCS J0643-3749  0642-377  06 43 44.123532 -37 49 58.62559    9.23   14.97  0.711   36   06 43 44.122556 -37 49 58.63988    1.20    3.39 -0.224   29   06 43 44.122503 -37 49 58.64399    0.87    2.60 -0.613   29   0.1180  0.1560  0.22
WFCS J0644+3002  0641+300  06 44 12.230908  30 02 33.04239    2.45    3.90 -0.076   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1247  0.0600 -0.59
WFCS J0644+3546  0640+358  06 44 10.861835  35 46 44.57943    2.24    3.44 -0.068   36   06 44 10.861791  35 46 44.57863    0.86    1.38  0.012   34   06 44 10.861842  35 46 44.57857    0.51    0.68  0.128   34   0.0537  0.0540  0.00
WFCS J0644-1022  0642-103  06 44 45.849998 -10 22 00.82422    2.94    6.67  0.414   36   06 44 45.849939 -10 22 00.82148    1.26    2.97  0.549   35   06 44 45.849842 -10 22 00.82287    0.97    1.99  0.675   35   0.3939  0.1500 -0.78
WFCS J0644-2855  0642-288  06 44 49.570642 -28 55 20.19436    2.82    8.16  0.100   43                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0486 -9.9    -9.9
WFCS J0644-3000  0643-299  06 44 57.637372 -30 00 20.32247    1.74    3.68  0.155   45   06 44 57.637252 -30 00 20.31729    0.78    1.76 -0.005   37   06 44 57.637173 -30 00 20.31288    0.63    1.25 -0.179   37   0.0228 -9.9    -9.9
WFCS J0644-3642  0642-366  06 44 33.270823 -36 42 06.38175    5.06   20.35  0.501   17   06 44 33.270877 -36 42 06.35840    3.45   17.34  0.603   12   06 44 33.270723 -36 42 06.34459    3.09   13.78  0.571   12   0.2491 -9.9    -9.9
WFCS J0644-4343  0642-436  06 44 25.099638 -43 43 48.68743   23.12   54.02  0.903    6   06 44 25.099900 -43 43 48.65581    8.88   16.59 -0.909    6   06 44 25.099328 -43 43 48.66167   11.91   17.45 -0.917    4  -9.9     0.6580 -9.9
WFCS J0645+1327  0642+135  06 45 29.186636  13 27 13.37196    2.13    3.44  0.017   29   06 45 29.186431  13 27 13.37115    1.91    3.17  0.481   14   06 45 29.186660  13 27 13.36883    3.44    4.36  0.468   11   0.0154  0.1380  1.76
WFCS J0645+4631  0641+465  06 45 27.379234  46 31 57.53442    1.15    1.91  0.117   36   06 45 27.379188  46 31 57.53533    0.53    1.18  0.049   36   06 45 27.379185  46 31 57.53495    0.46    1.05  0.039   36   0.3061  0.1490 -0.58
WFCS J0645+4913  0641+492  06 45 40.700669  49 13 22.01921    2.22    2.42  0.295   28   06 45 40.700420  49 13 22.01980    1.19    1.46  0.388   28   06 45 40.700443  49 13 22.02064    1.13    1.28  0.496   28   0.0698  0.0520 -0.24
WFCS J0645+5617  0641+563  06 45 46.887995  56 17 51.75143   11.65    6.46 -0.274    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5659  0.1310 -1.18
WFCS J0645-1145  0643-117  06 45 59.793164 -11 45 19.77359    2.27    5.10  0.430   28   06 45 59.793031 -11 45 19.77361    0.70    1.74  0.433   28   06 45 59.793085 -11 45 19.77135    0.47    1.01  0.547   28   0.0615  0.0540 -0.10
WFCS J0645-3340  0643-336  06 45 19.933363 -33 40 40.18833    3.09    6.55  0.195   44   06 45 19.933419 -33 40 40.18399    0.46    1.06  0.074   38   06 45 19.933443 -33 40 40.18138    0.40    0.85  0.001   38   0.1877  0.2400  0.20
WFCS J0645-3635  0644-365  06 45 50.010953 -36 35 26.48724    2.17    4.66  0.115   36   06 45 50.010633 -36 35 26.48003    0.82    1.99  0.046   34   06 45 50.010466 -36 35 26.47584    0.58    1.23 -0.019   34   0.0745  0.0750  0.01
WFCS J0646+3122  0643+314  06 46 39.489890  31 22 46.21378    1.72    2.80  0.303   43   06 46 39.489703  31 22 46.21512    1.53    2.32  0.573   27   06 46 39.489742  31 22 46.21648    1.90    2.05  0.583   26   0.0683  0.0510 -0.24
WFCS J0646+5946  0641+598  06 46 20.678478  59 46 26.01293    5.38    4.92 -0.091   17   06 46 20.678458  59 46 26.01106    6.48    3.33  0.128    9   06 46 20.678348  59 46 26.01272    7.07    3.07  0.089    9   1.1351  0.4000 -0.84
WFCS J0646+6807  0641+681  06 46 42.218926  68 07 41.69500    2.93    2.49 -0.279   45   06 46 42.218763  68 07 41.69958    1.09    1.13 -0.318   45   06 46 42.218819  68 07 41.70123    0.85    0.86 -0.248   44   0.1160  0.0720 -0.38
WFCS J0646-2802  0644-279  06 46 48.327658 -28 02 02.93609    2.29    5.73  0.040   55   06 46 48.327108 -28 02 02.93805    2.33    5.22  0.470   26   06 46 48.326555 -28 02 02.94423    3.95    8.10  0.667   22   0.4027  0.1310 -0.90
WFCS J0647+1555  0645+159  06 47 55.659375  15 55 59.07004    7.30    6.67  0.462    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1587  0.0640 -0.73
WFCS J0647+2549  0644+258  06 47 24.262607  25 49 42.02675    1.85    3.30  0.048   36   06 47 24.262591  25 49 42.02701    0.63    1.18  0.124   36   06 47 24.262628  25 49 42.02733    0.35    0.58  0.277   36   0.0663  0.0500 -0.23
WFCS J0647+5917  0643+593  06 47 49.582689  59 17 13.86981    3.27    3.42 -0.002   45   06 47 49.582549  59 17 13.86926    1.24    1.63 -0.003   45   06 47 49.582617  59 17 13.86799    0.80    1.21 -0.034   45   0.1101  0.0500 -0.64
WFCS J0647-1103  0644-110  06 47 03.006475 -11 03 23.59386    2.64    5.80  0.332   24   06 47 03.006119 -11 03 23.59534    1.55    3.78  0.231   18   06 47 03.006046 -11 03 23.59375    1.72    3.37  0.076   17   0.0925  0.0700 -0.22
WFCS J0647-1436  0644-145  06 47 09.234807 -14 36 39.13380    4.30   10.97  0.201   21   06 47 09.235006 -14 36 39.13260    9.25   14.59  0.468    6   06 47 09.234524 -14 36 39.13883    9.92   13.60  0.500    6   0.0399  0.0550  0.26
WFCS J0649+0538  0646+056  06 49 35.904315  05 38 23.84858    0.95    2.28  0.129   45   06 49 35.904200  05 38 23.85109    0.34    0.88  0.140   45   06 49 35.904150  05 38 23.85223    0.27    0.58  0.243   45   0.1043  0.0760 -0.25
WFCS J0649+4105  0645+411  06 49 04.338333  41 05 20.09642    1.93    3.10  0.450   45   06 49 04.338200  41 05 20.09747    0.98    1.66  0.419   45   06 49 04.338233  41 05 20.09727    0.79    1.20  0.492   45   0.1213  0.0590 -0.58
WFCS J0649+6139  0644+617  06 49 11.133972  61 39 01.70928    5.26    5.68  0.113   13   06 49 11.133521  61 39 01.70664    1.77    3.34  0.074   18   06 49 11.133398  61 39 01.70591    2.20    3.68  0.128   10   1.0433  0.3500 -0.88
WFCS J0649-0539  0647-055  06 49 45.602543 -05 39 21.48076    7.12    9.99  0.002    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4647  0.1810 -0.76
WFCS J0649-0543  0646-056  06 49 21.950068 -05 43 52.62357    1.00    2.33  0.258   81   06 49 21.949845 -05 43 52.62188    0.38    0.96  0.274   81   06 49 21.949759 -05 43 52.62011    0.19    0.43  0.189   81   0.3287  0.1680 -0.54
WFCS J0649-1839  0647-185  06 49 46.679248 -18 39 11.27863    3.27    6.83  0.497   42   06 49 46.679152 -18 39 11.27680    0.60    1.26  0.420   37   06 49 46.679381 -18 39 11.27395    0.44    0.87  0.310   32   0.8625  0.3200 -0.80
WFCS J0649-3139  0647-315  06 49 33.598950 -31 39 20.26553    4.51   12.72  0.322   25   06 49 33.598665 -31 39 20.26751    4.61   11.03 -0.451   12   06 49 33.599165 -31 39 20.26517    9.11   20.73 -0.379    7   0.0071 -9.9    -9.9
WFCS J0650+0747  0648+078  06 50 45.986789  07 47 06.37654    1.10    2.61 -0.038   36   06 50 45.986726  07 47 06.37863    0.41    1.05 -0.005   36   06 50 45.986702  07 47 06.37966    0.27    0.62 -0.036   36   0.4637  0.1840 -0.74
WFCS J0650+6305  0645+631  06 50 35.821884  63 05 24.11396    3.22    3.21 -0.404   36   06 50 35.821732  63 05 24.11821    1.26    1.78 -0.304   36   06 50 35.821824  63 05 24.11903    0.99    1.48 -0.313   36   0.1768  0.0850 -0.59
WFCS J0650-1632  0647-164  06 50 01.218856 -16 32 00.35509    2.11    5.17 -0.228   36   06 50 01.218558 -16 32 00.34397    0.24    0.54  0.108   34   06 50 01.218486 -16 32 00.33865    0.29    0.60  0.099   33   0.3743  0.2580 -0.30
WFCS J0651+2056  0648+210  06 51 42.950466  20 56 23.27651    1.46    3.44 -0.108   43   06 51 42.950507  20 56 23.28012    2.14    3.46  0.298   18   06 51 42.950568  20 56 23.28403    2.20    3.16  0.358   18   0.1594  0.0500 -0.93
WFCS J0651+6955  0646+699  06 51 54.392160  69 55 25.69143    6.60    3.26  0.666   36   06 51 54.391556  69 55 25.68830    2.57    1.30  0.710   36   06 51 54.391219  69 55 25.68573    2.09    0.84  0.773   36   0.2757  0.1320 -0.59
WFCS J0651+7956  0643+799  06 51 58.782796  79 56 31.77507   20.97    5.00  0.797   45   06 51 58.781026  79 56 31.76770    7.67    1.91  0.733   45   06 51 58.780192  79 56 31.76387    3.82    0.79  0.728   45   0.0844 -9.9    -9.9
WFCS J0651-0823  0648-083  06 51 00.042565 -08 23 39.90179   16.95   15.07  0.089    6   06 51 00.041020 -08 23 39.95140   21.06   24.50 -0.155    4   06 51 00.043520 -08 23 39.94389   24.06   24.57 -0.156    4   0.7107  0.2480 -0.85
WFCS J0652+0037  0649+006  06 52 13.119058  00 37 54.49042    1.98    4.06 -0.252   23   06 52 13.118794  00 37 54.48686    3.45    4.57 -0.140   11   06 52 13.118812  00 37 54.48622    3.84    4.34 -0.168   11   0.2651  0.1440 -0.49
WFCS J0652+1936  0649+196  06 52 26.457739  19 36 18.08533    2.02    3.77  0.324   42   06 52 26.457590  19 36 18.08540    1.11    2.04  0.175   33   06 52 26.457513  19 36 18.08768    0.99    1.25  0.024   32   0.0926  0.0610 -0.34
WFCS J0652+2727  0648+275  06 52 02.516655  27 27 39.40562    7.04    4.00  0.266   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1570  0.0560 -0.83
WFCS J0652+3404  0649+341  06 52 27.420897  34 04 34.12938    2.84    2.20 -0.402   33   06 52 27.420952  34 04 34.12959    1.21    1.15 -0.493   36   06 52 27.421028  34 04 34.13009    1.19    0.97 -0.489   33   0.1007  0.0690 -0.30
WFCS J0652+4634  0648+466  06 52 26.026195  46 34 59.35172    4.36    3.91  0.086   19   06 52 26.025669  46 34 59.35057    4.34    2.66  0.263    9   06 52 26.025587  46 34 59.34973    4.93    2.68  0.250    9   0.5875  0.3110 -0.51
WFCS J0652+5250  0648+529  06 52 42.151988  52 50 59.02600   11.11    9.09 -0.086   10   06 52 42.150969  52 50 59.03575   11.46   11.39 -0.363    6   06 52 42.152001  52 50 59.04572   15.56   11.18 -0.221    5   0.2332  0.1200 -0.53
WFCS J0652-1014  0650-101  06 52 47.508252 -10 14 08.89319    8.46   11.04 -0.656    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5132  0.1650 -0.91
WFCS J0652-3230  0651-324  06 52 54.551502 -32 30 20.33308    2.54    5.45 -0.474   41   06 52 54.551208 -32 30 20.33294    1.02    2.41 -0.284   38   06 52 54.551264 -32 30 20.33237    1.75    3.32 -0.810   33   0.3221 -9.9    -9.9
WFCS J0653+0125  0651+014  06 53 47.087312  01 25 06.90571    0.68    1.43  0.151   81   06 53 47.087251  01 25 06.90759    0.25    0.57  0.110   81   06 53 47.087247  01 25 06.90890    0.15    0.31  0.090   81   0.0827  0.0750 -0.08
WFCS J0653+0403  0651+041  06 53 49.824460  04 03 47.00368    1.18    2.93 -0.109   36   06 53 49.824314  04 03 47.00701    0.40    1.11 -0.159   36   06 53 49.824289  04 03 47.00937    0.26    0.67 -0.234   36   0.3663  0.2100 -0.45
WFCS J0653+0520  0650+054  06 53 18.987111  05 20 55.45548    1.38    3.32 -0.088   36   06 53 18.986969  05 20 55.45619    0.69    1.74 -0.131   35   06 53 18.986991  05 20 55.45688    0.52    1.32 -0.175   35   0.1213  0.1180 -0.02
WFCS J0653+1141  0650+117  06 53 26.752018  11 41 41.03623    2.21    3.62  0.180   28   06 53 26.751801  11 41 41.03651    0.87    1.65  0.308   28   06 53 26.751735  11 41 41.03649    0.63    1.14  0.499   28   0.1131  0.0950 -0.14
WFCS J0653+2313  0650+232  06 53 46.373126  23 13 45.37764    3.72    4.29  0.300   20   06 53 46.372942  23 13 45.37400    1.35    1.74  0.145   19   06 53 46.372882  23 13 45.37153    1.16    1.11  0.043   18   0.2997  0.1880 -0.38
WFCS J0653+6438  0649+646  06 53 53.716020  64 38 13.17074    4.05    1.70 -0.695   45   06 53 53.716101  64 38 13.17015    1.86    0.92 -0.737   45   06 53 53.716247  64 38 13.16990    1.82    0.80 -0.747   45   0.1861  0.1240 -0.33
WFCS J0653-0719  0650-072  06 53 17.179269 -07 19 44.77833    1.82    4.64 -0.105   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6782  0.2080 -0.95
WFCS J0653-0952  0650-098  06 53 18.859981 -09 52 45.87521    1.99    5.08 -0.590   28   06 53 18.859844 -09 52 45.87461    0.80    2.15 -0.607   28   06 53 18.859759 -09 52 45.87204    0.56    1.34 -0.683   28   0.1555  0.1310 -0.14
WFCS J0653-1229  0650-124  06 53 16.607832 -12 29 36.97802    2.42    5.60 -0.415   22   06 53 16.607542 -12 29 36.97123    0.74    1.78 -0.091   23   06 53 16.607429 -12 29 36.96934    0.84    2.12 -0.446   19   0.4017  0.3190 -0.19
WFCS J0653-1429  0651-144  06 53 59.523577 -14 29 21.78719    1.38    2.77 -0.023   45   06 53 59.523526 -14 29 21.78412    0.59    1.28 -0.062   45   06 53 59.523544 -14 29 21.78099    0.46    0.97 -0.012   45   0.3672  0.1510 -0.72
WFCS J0653-4151  0652-417  06 53 59.884951 -41 51 44.98978   14.61   59.61  0.625   10   06 53 59.886540 -41 51 44.94816    1.45    2.85  0.459   18   06 53 59.886893 -41 51 44.92803    4.11    6.72  0.875   12  -9.9     0.2640 -9.9
WFCS J0654+1004  0651+101  06 54 09.902063  10 04 25.09639    1.75    2.96  0.481   21   06 54 09.901986  10 04 25.09809    0.64    1.20  0.503   21   06 54 09.901929  10 04 25.10025    0.47    0.77  0.541   21   0.2157  0.1450 -0.32
WFCS J0654+6505  0649+651  06 54 03.833553  65 05 54.49169    4.02    1.63 -0.706   45   06 54 03.833477  65 05 54.49280    1.77    0.86 -0.723   45   06 54 03.833531  65 05 54.49361    1.70    0.73 -0.743   45   0.0957  0.0790 -0.15
WFCS J0654-0248  0652-027  06 54 32.238647 -02 48 05.97339    7.99    9.27  0.007    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3054  0.1190 -0.76
WFCS J0654-1053  0651-108  06 54 10.639759 -10 53 36.98188    1.28    2.89 -0.041   90   06 54 10.639521 -10 53 36.97267    0.15    0.35 -0.081   89   06 54 10.639499 -10 53 36.96860    0.15    0.32 -0.006   89   0.1005  0.0800 -0.18
WFCS J0654-1309  0652-130  06 54 50.410791 -13 09 30.42802    4.70    7.86  0.140   18   06 54 50.411342 -13 09 30.40926    3.39    6.07  0.221    9   06 54 50.411763 -13 09 30.40386    4.29    6.59  0.359    9   1.1893  0.6150 -0.53
WFCS J0654-1501  0652-149  06 54 25.806278 -15 01 49.22192    2.33    5.51  0.433   28   06 54 25.806084 -15 01 49.22358    0.72    1.89  0.428   28   06 54 25.806107 -15 01 49.22162    0.48    1.09  0.520   28   0.0287  0.0980  0.99
WFCS J0654-2134  0651-215  06 54 05.747780 -21 34 04.37478    7.01   35.18  0.293    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2098  0.0940 -0.65
WFCS J0654-2640  0652-266  06 54 20.055287 -26 40 58.72949    2.59    6.01 -0.079   44   06 54 20.055007 -26 40 58.71373    0.33    0.77  0.311   45   06 54 20.054933 -26 40 58.70930    0.38    0.80  0.340   44   0.1531  0.1060 -0.30
WFCS J0654-2713  0652-271  06 54 25.253342 -27 13 32.72767    7.12   16.68  0.370   14   06 54 25.254005 -27 13 32.71975   17.50   25.46  0.171    3   06 54 25.254932 -27 13 32.71008   18.49   22.88  0.220    3   0.4144  0.1710 -0.71
WFCS J0655+0639  0653+067  06 55 59.401099  06 39 00.69016    1.81    2.98  0.103   44   06 55 59.400938  06 39 00.69047    0.45    0.83  0.061   45   06 55 59.400819  06 39 00.69171    0.38    0.69 -0.247   44   0.4551  0.2280 -0.56
WFCS J0655+4305  0651+431  06 55 17.754352  43 05 08.25014    2.04    3.19  0.433   34   06 55 17.754181  43 05 08.24709    1.12    2.57  0.347   22   06 55 17.754182  43 05 08.24522    1.24    2.72  0.413   14   0.2625  0.0880 -0.88
WFCS J0655+5704  0650+571  06 55 00.249971  57 04 56.67533    5.05    2.72 -0.372   36   06 55 00.249945  57 04 56.67766    0.64    0.40 -0.334   35   06 55 00.250013  57 04 56.67924    0.80    0.40 -0.429   35   0.1828  0.1430 -0.20
WFCS J0655+6319  0651+633  06 55 46.405008  63 19 28.01655    8.69    3.07 -0.364   18   06 55 46.405505  63 19 28.01220   14.96    4.31 -0.109    7   06 55 46.406341  63 19 28.01068   17.05    4.32 -0.104    7   0.0844 -9.9    -9.9
WFCS J0655-2300  0653-229  06 55 21.974423 -23 00 45.56443    4.01   10.21  0.496   25   06 55 21.974082 -23 00 45.54945    0.33    0.78  0.298   34   06 55 21.973982 -23 00 45.54516    0.51    1.09  0.506   25   0.1120  0.0900 -0.18
WFCS J0656+0539  0653+057  06 56 33.427720  05 39 22.86914    0.68    1.39  0.199   81   06 56 33.427679  05 39 22.87090    0.26    0.60  0.184   79   06 56 33.427692  05 39 22.87217    0.22    0.43  0.246   79   0.2143  0.1690 -0.19
WFCS J0656+1354  0653+139  06 56 08.184377  13 54 52.80546    1.51    3.02 -0.535   28   06 56 08.184283  13 54 52.80514    0.61    1.24 -0.532   28   06 56 08.184290  13 54 52.80518    0.37    0.69 -0.591   28   0.1250  0.1200 -0.03
WFCS J0656+2525  0653+254  06 56 08.358000  25 25 04.38040    0.68    1.10  0.088  158   06 56 08.357854  25 25 04.38027    0.46    0.65  0.097  118   06 56 08.357855  25 25 04.38120    0.46    0.52  0.113  113   0.6298  0.2570 -0.72
WFCS J0656-1406  0654-140  06 56 28.190713 -14 06 34.45890    2.22    4.42 -0.208   34   06 56 28.190447 -14 06 34.45519    3.27    4.43 -0.564   14   06 56 28.190576 -14 06 34.45724    3.35    4.00 -0.597   14   2.1229 -9.9    -9.9
WFCS J0656-1408  0654-14B  06 56 29.474561 -14 08 40.56098    2.15    5.29  0.158   23   06 56 29.474273 -14 08 40.56151    2.71    4.80  0.035   13   06 56 29.474427 -14 08 40.56446    2.96    4.21  0.017   12   1.5505 -9.9    -9.9
WFCS J0656-1748  0654-177  06 56 21.998063 -17 48 15.44989    4.94   13.53  0.254    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3332  0.1290 -0.76
WFCS J0656-2403  0654-239  06 56 22.640271 -24 03 19.33894    2.73    6.28  0.222   40   06 56 22.640010 -24 03 19.34160    0.98    2.59  0.163   44   06 56 22.639911 -24 03 19.34337    0.67    1.49 -0.151   40   0.1041  0.1040 -0.00
WFCS J0657+0219  0655+023  06 57 54.949315  02 19 20.33153    4.32   12.51 -0.140    8   06 57 54.949141  02 19 20.34249   10.88    8.27  0.261    3                                     -9.9    -9.9  -9.9      0   0.2812  0.1060 -0.79
WFCS J0657+3858  0654+390  06 57 54.464873  38 58 02.51933    2.11    2.56 -0.194   28   06 57 54.464907  38 58 02.51732    0.62    0.93 -0.004   28   06 57 54.464923  38 58 02.51684    0.63    0.82  0.037   28   0.1139  0.1200  0.04
WFCS J0657-0814  0655-081  06 57 44.922345 -08 14 57.56459    2.72    7.30 -0.302   11   06 57 44.920539 -08 14 57.50083   53.08  123.27 -0.989    3                                     -9.9    -9.9  -9.9      0   0.3629  0.1590 -0.66
WFCS J0658+0637  0656+066  06 58 45.023801  06 37 11.48941    2.00    4.02 -0.403   69   06 58 45.023958  06 37 11.48850    0.60    1.40 -0.312   67   06 58 45.023999  06 37 11.48813    0.55    1.21 -0.433   66   0.0249 -9.9    -9.9
WFCS J0658+0741  0655+077  06 58 13.717123  07 41 59.12774    1.72    2.83  0.082   45   06 58 13.716944  07 41 59.12763    0.43    0.81  0.155   45   06 58 13.716837  07 41 59.12844    0.34    0.64 -0.127   45   0.0105  0.0760  1.59
WFCS J0658+2754  0655+279  06 58 12.428221  27 54 53.48441    3.42    3.40 -0.205   32   06 58 12.427998  27 54 53.48555    2.21    2.48  0.361   19   06 58 12.427978  27 54 53.48746    2.11    2.12  0.464   19   0.7014  0.3200 -0.63
WFCS J0658+4014  0655+403  06 58 58.252465  40 14 05.65785    2.00    3.99 -0.256   26   06 58 58.252528  40 14 05.65626    0.69    1.77 -0.012   22   06 58 58.252560  40 14 05.65649    0.72    1.67 -0.005   22   0.7445  0.3120 -0.70
WFCS J0658+6717  0653+673  06 58 56.573309  67 17 44.91387    4.82    2.33  0.647   44   06 58 56.573415  67 17 44.91245    2.61    1.25  0.689   42   06 58 56.573586  67 17 44.91221    2.63    1.03  0.721   42   0.1058  0.0750 -0.28
WFCS J0658-2801  0656-279  06 58 55.741779 -28 01 43.63156    2.47    5.32  0.162   45   06 58 55.741700 -28 01 43.62434    0.45    1.02  0.262   44   06 58 55.741673 -28 01 43.62067    0.44    0.88  0.282   44   0.0219  0.1120  1.31
WFCS J0659+2117  0656+213  06 59 37.809474  21 17 42.17763   13.21   14.10 -0.270    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5703  0.1340 -1.17
WFCS J0659+6522  0654+654  06 59 25.655000  65 22 45.51892    5.50    4.40 -0.282   13   06 59 25.655064  65 22 45.52757   17.32   11.35  0.627    5   06 59 25.659906  65 22 45.53939   29.50   11.96  0.678    4   0.4660  0.1470 -0.93
WFCS J0659-1740  0656-176  06 59 00.307074 -17 40 27.98372    2.67    6.45  0.504   28   06 59 00.306906 -17 40 27.98593    1.06    2.72  0.563   28   06 59 00.306941 -17 40 27.98469    0.98    2.15  0.635   28   0.0303  0.0550  0.48
WFCS J0659-3145  0657-316  06 59 40.507237 -31 45 31.83686    4.96   15.19  0.235   13   06 59 40.506956 -31 45 31.84024    2.84   10.72  0.811   13   06 59 40.506591 -31 45 31.82550    4.23   14.75  0.783   10   0.2656  0.1470 -0.48
WFCS J0700+0256  0657+030  07 00 35.028745  02 56 56.63911    1.26    2.80  0.032   45   07 00 35.028578  02 56 56.64020    0.54    1.23 -0.011   45   07 00 35.028496  02 56 56.64094    0.38    0.88 -0.083   45   0.3050  0.1830 -0.41
WFCS J0700+1304  0657+131  07 00 14.317486  13 04 24.39527    1.10    2.30  0.225   45   07 00 14.317392  13 04 24.39733    0.48    1.11  0.226   45   07 00 14.317351  13 04 24.39794    0.42    0.84  0.192   45   0.0775  0.0650 -0.14
WFCS J0700+1905  0657+191  07 00 29.540884  19 05 41.96997    1.05    1.82  0.020   40   07 00 29.540997  19 05 41.96649    1.37    1.94 -0.134   23   07 00 29.541158  19 05 41.96515    1.46    1.78 -0.129   23   0.3955  0.1160 -0.99
WFCS J0700+6745  0655+678  07 00 44.861336  67 45 14.65606    5.08    2.39 -0.603   42   07 00 44.861463  67 45 14.65521    2.40    1.22 -0.403   34   07 00 44.861592  67 45 14.65531    2.34    1.06 -0.315   34   0.0643 -9.9    -9.9
WFCS J0700-1622  0658-162  07 00 19.251015 -16 22 01.85677    2.55    6.28  0.403   27   07 00 19.250838 -16 22 01.85754    1.11    3.02  0.291   24   07 00 19.250859 -16 22 01.85274    1.07    2.64  0.172   23   0.0625  0.0660  0.04
WFCS J0700-2556  0658-258  07 00 12.334004 -25 56 20.90465    8.68   16.39  0.276    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1848  0.0830 -0.64
WFCS J0701+3016  0658+303  07 01 14.276354  30 16 21.14367    2.33    3.88  0.485   25   07 01 14.275086  30 16 21.11951    9.44   13.48  0.852    3                                     -9.9    -9.9  -9.9      0   0.3075  0.1210 -0.75
WFCS J0701-0836  0659-085  07 01 24.122453 -08 36 00.73055    2.08    4.68  0.350   28   07 01 24.122298 -08 36 00.72993    0.93    2.16  0.279   26   07 01 24.122348 -08 36 00.72674    0.86    1.63  0.311   26   0.0886  0.0760 -0.12
WFCS J0701-1034  0658-104  07 01 13.928700 -10 34 10.65458    2.10    5.33 -0.598   28   07 01 13.928545 -10 34 10.65463    0.93    2.44 -0.605   28   07 01 13.928443 -10 34 10.65257    0.72    1.61 -0.660   28   0.1579  0.1300 -0.16
WFCS J0701-2408  0659-240  07 01 13.294860 -24 08 58.02298   22.97  132.53 -0.623    3   07 01 13.293710 -24 08 58.01347    2.60    5.06  0.223    6                                     -9.9    -9.9  -9.9      0   0.2231  0.0990 -0.65
WFCS J0701-3641  0659-366  07 01 29.129548 -36 41 28.69969    7.38   13.53  0.655   35   07 01 29.128994 -36 41 28.71285    0.96    1.92  0.395   36   07 01 29.129069 -36 41 28.71923    0.68    1.43  0.121   35   0.4632  0.2060 -0.65
WFCS J0701-3758  0659-378  07 01 40.386858 -37 58 14.60514   14.77   75.84  0.445    5   07 01 40.388579 -37 58 14.52224    9.47   46.16  0.510    6   07 01 40.389347 -37 58 14.48307   10.38   44.48  0.531    6   0.1200 -9.9    -9.9
WFCS J0702+0440  0659+047  07 02 09.104805  04 40 10.48935   16.03   20.80 -0.623    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5276  0.1850 -0.84
WFCS J0702+3257  0658+330  07 02 08.262598  32 57 24.01088    1.29    2.27 -0.261   36   07 02 08.262488  32 57 24.01168    0.63    1.22 -0.393   36   07 02 08.262496  32 57 24.01223    0.56    0.98 -0.407   36   0.2215  0.1260 -0.45
WFCS J0702+3757  0658+380  07 02 20.472613  37 57 22.58708    6.71    6.87 -0.300    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.6453  0.4110 -1.12
WFCS J0702+4431  0659+445  07 02 53.653511  44 31 11.95320    4.12    3.54 -0.017   24   07 02 53.653895  44 31 11.95427    6.20    6.69  0.233    8   07 02 53.653718  44 31 11.95347    5.93    5.89  0.254    8   2.3974  0.5780 -1.14
WFCS J0702+4816  0658+483  07 02 00.149458  48 16 42.67958    9.58   10.23  0.390    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2598  0.1050 -0.73
WFCS J0702+5923  0657+594  07 02 12.207702  59 23 08.49035    5.04    3.88 -0.364   21   07 02 12.207826  59 23 08.48915    2.39    1.96 -0.329   21   07 02 12.207825  59 23 08.48932    1.08    0.81 -0.364   21   0.0604  0.0740  0.16
WFCS J0703+1717  0700+173  07 03 00.743990  17 17 43.59140    0.82    1.53  0.041   51   07 03 00.744467  17 17 43.57143    0.69    1.15 -0.230   45   07 03 00.744824  17 17 43.56130    0.66    1.01 -0.299   43   0.4796  0.1090 -1.19
WFCS J0703+2713  0700+272  07 03 32.318175  27 13 29.79436    3.55    5.77  0.141    9   07 03 32.318194  27 13 29.79772    0.95    2.37 -0.275   24   07 03 32.318448  27 13 29.79823    2.31    3.70  0.142    6   0.1809  0.0570 -0.93
WFCS J0703+4035  0659+406  07 03 02.872211  40 35 01.92229    2.23    2.18 -0.515   28   07 03 02.872099  40 35 01.92330    0.66    0.77 -0.616   28   07 03 02.872091  40 35 01.92376    0.66    0.70 -0.708   28   0.1290  0.1770  0.25
WFCS J0703-1044  0701-106  07 03 22.450288 -10 44 27.80191    0.90    2.08  0.131   70   07 03 22.450215 -10 44 27.80191    0.50    1.33  0.146   60   07 03 22.450154 -10 44 27.80129    0.49    1.18  0.111   60   0.0141 -9.9    -9.9
WFCS J0703-1733  0701-174  07 03 32.472093 -17 33 46.22731    2.47    6.05  0.457   28   07 03 32.471990 -17 33 46.22588    0.99    2.71  0.490   27   07 03 32.472045 -17 33 46.22334    0.86    2.04  0.527   27   0.1175 -9.9    -9.9
WFCS J0703-3914  0701-391  07 03 12.644304 -39 14 18.88104    3.87    8.96  0.103   54   07 03 12.643913 -39 14 18.88977    1.31    3.51  0.180   51   07 03 12.643772 -39 14 18.89199    0.45    1.03 -0.028   50   0.0365 -9.9    -9.9
WFCS J0704+2610  0701+262  07 04 54.326622  26 10 54.62706    1.83    3.26  0.088   36   07 04 54.326572  26 10 54.62835    0.65    1.20  0.176   36   07 04 54.326621  26 10 54.62898    0.39    0.63  0.345   36   0.0178  0.0630  1.02
WFCS J0704+4502  0701+451  07 04 50.969255  45 02 41.81871    2.30    2.52 -0.250   28   07 04 50.969359  45 02 41.81672    0.58    0.75 -0.130   28   07 04 50.969401  45 02 41.81622    0.57    0.61 -0.069   28   0.1061  0.1090  0.02
WFCS J0704+4906  0701+491  07 04 59.937566  49 06 36.41201    3.86    3.66  0.674   45   07 04 59.937373  49 06 36.41088    1.50    1.49  0.617   45   07 04 59.937344  49 06 36.41085    0.84    0.64  0.567   45   0.1436  0.0880 -0.39
WFCS J0704-0459  0701-049  07 04 02.768227 -04 59 23.83254    2.26    4.40  0.514   21   07 04 02.768148 -04 59 23.83023    0.90    1.89  0.512   21   07 04 02.768059 -04 59 23.82732    0.57    1.06  0.609   21   0.2162  0.1670 -0.21
WFCS J0704-2928  0702-293  07 04 17.441813 -29 28 23.00699    1.91    4.81 -0.049   36   07 04 17.441536 -29 28 23.00721    0.88    2.23 -0.410   32   07 04 17.441471 -29 28 23.00441    0.71    1.28 -0.702   33   0.0888  0.1170  0.22
WFCS J0704-3308  0702-330  07 04 12.816194 -33 08 01.16656    2.11    4.94 -0.064   42   07 04 12.815980 -33 08 01.16871    1.00    2.35 -0.114   36   07 04 12.815924 -33 08 01.17056    0.70    1.38 -0.331   36   0.1277 -9.9    -9.9
WFCS J0704-4227  0702-423  07 04 26.974952 -42 27 18.54491   13.04   75.26  0.338   14   07 04 26.975700 -42 27 18.49421    3.09   16.00  0.546   10   07 04 26.976041 -42 27 18.51328    3.72   16.90  0.520   10  -9.9     0.1950 -9.9
WFCS J0705+0701  0703+071  07 05 52.533195  07 01 54.54789    3.73    5.84 -0.084   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1799  0.1220 -0.31
WFCS J0705+0958  0703+100  07 05 47.279167  09 58 13.28384    1.81    4.57 -0.247   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1933  0.0890 -0.62
WFCS J0705+1803  0702+181  07 05 47.888264  18 03 27.28253    1.85    3.34  0.171   45   07 05 47.888127  18 03 27.28197    0.73    1.46  0.113   45   07 05 47.888112  18 03 27.28234    0.46    0.94  0.002   44   0.1666  0.0890 -0.50
WFCS J0705+6641  0700+667  07 05 04.046542  66 41 37.81052    4.56    2.39 -0.628   45   07 05 04.046513  66 41 37.80958    1.42    0.81 -0.648   45   07 05 04.046506  66 41 37.80947    1.14    0.57 -0.645   45   0.0681  0.0660 -0.03
WFCS J0705+7251  0659+729  07 05 23.585702  72 51 30.75816   31.86    8.62  0.801    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3708  0.1260 -0.87
WFCS J0705-0050  0702-007  07 05 27.693915 -00 50 11.39865    2.19    3.84  0.268   39   07 05 27.693439 -00 50 11.40335    0.93    1.50  0.469   25   07 05 27.693174 -00 50 11.40429    0.99    1.45  0.459   24   0.3690  0.1790 -0.58
WFCS J0705-0546  0703-056  07 05 50.007875 -05 46 11.03475    3.44    5.45  0.277   25   07 05 50.007935 -05 46 11.02923    3.23    4.42  0.654   18   07 05 50.007975 -05 46 11.02328    3.61    4.13  0.679   18   0.1552  0.0920 -0.42
WFCS J0705-1324  0703-133  07 05 59.621886 -13 24 52.54969    1.92    4.58 -0.231   45   07 05 59.621738 -13 24 52.54001    0.15    0.37 -0.129   45   07 05 59.621726 -13 24 52.53544    0.17    0.38 -0.061   45   0.7628  0.3410 -0.65
WFCS J0705-1604  0703-159  07 05 30.296364 -16 04 33.48859    1.21    3.00  0.229   32   07 05 30.296056 -16 04 33.48879    1.16    3.02  0.085   16   07 05 30.295931 -16 04 33.48289    1.59    2.95 -0.199   14   0.2996  0.1480 -0.57
WFCS J0705-3637  0704-365  07 05 49.906209 -36 37 49.51371    5.71   15.60  0.819   15   07 05 49.905504 -36 37 49.53281    6.40   20.42  0.958    9   07 05 49.905449 -36 37 49.52949    4.74   13.54  0.956    9   0.1642  0.1220 -0.24
WFCS J0706+0937  0703+096  07 06 03.227684  09 37 08.95039    2.06    3.14 -0.277   36   07 06 03.227615  09 37 08.95048    1.41    2.11 -0.061   27   07 06 03.227548  09 37 08.95139    1.44    1.87 -0.061   27   0.0606  0.0630  0.03
WFCS J0706+1347  0703+138  07 06 13.419201  13 47 14.41850    4.11    6.03 -0.131   10   07 06 13.418679  13 47 14.41129    2.08    3.01  0.677   15                                     -9.9    -9.9  -9.9      0   0.5651  0.2470 -0.67
WFCS J0706+3125  0703+315  07 06 43.735421  31 25 31.33695    1.85    2.92 -0.343   28   07 06 43.737654  31 25 31.32049    6.83    6.75 -0.707    7   07 06 43.736277  31 25 31.32798   15.34    9.39 -0.795    4   0.3061  0.1070 -0.85
WFCS J0706+4230  0703+425  07 06 44.926872  42 30 37.51272    1.26    1.52 -0.194   71   07 06 44.926746  42 30 37.51330    0.58    0.77 -0.376   69   07 06 44.926801  42 30 37.51402    0.50    0.62 -0.339   70   0.4164 -9.9    -9.9
WFCS J0706+4647  0703+468  07 06 48.070084  46 47 56.45412    1.82    1.98 -0.401  106   07 06 48.070431  46 47 56.44802    0.74    0.84 -0.242   74   07 06 48.070673  46 47 56.44681    0.74    0.63 -0.180   50   1.5849  0.6350 -0.74
WFCS J0706+5309  0702+532  07 06 07.337862  53 09 55.04061    2.11    3.18 -0.219   45   07 06 07.337733  53 09 55.04249    0.89    1.58 -0.162   45   07 06 07.337709  53 09 55.04349    0.70    1.14 -0.155   45   0.1162  0.0720 -0.39
WFCS J0706-1349  0704-137  07 06 49.152750 -13 49 21.91648    5.70   10.18 -0.243    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3551  0.1570 -0.66
WFCS J0706-2032  0704-204  07 06 41.463885 -20 32 53.64758    1.55    3.82  0.105   36   07 06 41.463785 -20 32 53.64828    0.51    1.39  0.007   36   07 06 41.463768 -20 32 53.64673    0.33    0.81 -0.156   36   0.6680  0.2070 -0.94
WFCS J0707+2917  0704+293  07 07 25.984393  29 17 18.62786    1.61    2.07 -0.381   36   07 07 25.984252  29 17 18.62966    0.60    0.80 -0.041   31   07 07 25.984210  29 17 18.63087    0.51    0.59  0.015   31   0.2658  0.1680 -0.37
WFCS J0707+5001  0703+500  07 07 36.006130  50 01 11.22364   34.26   13.81  0.202    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6016  0.1060 -1.40
WFCS J0707+5927  0703+595  07 07 23.041300  59 27 25.49552    8.36    4.80  0.029    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1632 -9.9    -9.9
WFCS J0707+6540  0702+657  07 07 05.206861  65 40 03.30589    4.48    2.48 -0.625   45   07 07 05.206920  65 40 03.30569    1.51    0.90 -0.637   43   07 07 05.206934  65 40 03.30610    1.32    0.69 -0.645   43   0.0440  0.0470  0.05
WFCS J0707-0026  0704-003  07 07 29.864644 -00 26 08.17285    1.43    3.24 -0.249   29   07 07 29.864733 -00 26 08.18111    0.44    1.01  0.117   39   07 07 29.864833 -00 26 08.18262    0.47    0.82  0.143   37   0.7576  0.3340 -0.66
WFCS J0707-0554  0705-058  07 07 55.138618 -05 54 47.60799    2.16    4.28 -0.072   36   07 07 55.138752 -05 54 47.60941    1.18    3.03 -0.356   25   07 07 55.138829 -05 54 47.60723    1.06    2.59 -0.524   25   0.1451  0.0970 -0.32
WFCS J0707-0703  0705-069  07 07 46.489597 -07 03 42.94177    2.21    4.38 -0.038   36   07 07 46.489553 -07 03 42.93822    0.81    1.80 -0.072   36   07 07 46.489570 -07 03 42.93485    0.56    1.28 -0.358   36   0.1040  0.0870 -0.14
WFCS J0707-3116  0705-311  07 07 40.317531 -31 16 11.77291    5.00   13.50 -0.384   31   07 07 40.317304 -31 16 11.79120    4.90   15.09 -0.059   11   07 07 40.316441 -31 16 11.87627   10.32   28.42  0.601    8   0.0288 -9.9    -9.9
WFCS J0708+0348  0706+038  07 08 51.384928  03 48 43.04202    4.43    6.38  0.451   15   07 08 51.384546  03 48 43.03894    1.84    2.68  0.422   15   07 08 51.384279  03 48 43.03769    1.74    2.13  0.442   15   0.0981  0.1070  0.07
WFCS J0708+2353  0705+239  07 08 46.872944  23 53 15.11262    1.80    3.29  0.108   36   07 08 46.872915  23 53 15.11287    0.62    1.18  0.192   36   07 08 46.872958  23 53 15.11326    0.36    0.58  0.376   36   0.1098  0.0830 -0.23
WFCS J0708+2429  0705+245  07 08 15.934768  24 29 53.77631    5.09    4.84  0.282   14   07 08 15.933286  24 29 53.76525   11.82    9.22  0.770    5   07 08 15.932644  24 29 53.76204   12.81    8.55  0.777    5   0.0755  0.0660 -0.11
WFCS J0708+3216  0705+323  07 08 41.216848  32 16 58.49423    3.16    2.77 -0.279   26   07 08 41.216873  32 16 58.49647    8.06   10.32  0.745    9   07 08 41.216728  32 16 58.49792    9.12   10.23  0.753    9   0.1028  0.0620 -0.41
WFCS J0708-2127  0706-213  07 08 51.342539 -21 27 32.85744    2.61    5.80  0.611   21   07 08 51.342414 -21 27 32.85823    1.39    3.24  0.660   21   07 08 51.342519 -21 27 32.85448    0.99    2.01  0.720   21   0.1415  0.1210 -0.13
WFCS J0708-3353  0707-338  07 08 58.479826 -33 53 28.00171    8.12   31.43  0.293   13   07 08 58.480109 -33 53 28.00618    7.61   20.73  0.456    7   07 08 58.480059 -33 53 28.00759    7.18   14.60  0.479    7   0.0692 -9.9    -9.9
WFCS J0709+0509  0707+052  07 09 47.502028  05 09 53.26479    1.96    3.23 -0.208   36   07 09 47.502075  05 09 53.26486    0.69    1.24 -0.153   36   07 09 47.502111  05 09 53.26623    0.45    0.81 -0.357   36  -9.9     0.0590 -9.9
WFCS J0709+3422  0706+344  07 09 55.433879  34 22 56.70859    1.97    2.62 -0.153   28   07 09 55.433867  34 22 56.70736    0.55    0.80 -0.017   28   07 09 55.433866  34 22 56.70761    0.51    0.58  0.056   28   0.0658  0.0930  0.28
WFCS J0709+6832  0703+686  07 09 07.357389  68 32 25.26022    6.08    2.51 -0.617   36   07 09 07.357578  68 32 25.25955    3.72    1.52 -0.690   30   07 09 07.357305  68 32 25.26110    4.34    1.47 -0.692   28   0.1400  0.0640 -0.63
WFCS J0709-0046  0706-006  07 09 12.321904 -00 46 25.41281    2.22    5.72 -0.238   22   07 09 12.321929 -00 46 25.40279    1.42    4.07 -0.192   17   07 09 12.322071 -00 46 25.39533    1.72    4.29  0.105   14   0.2788  0.1200 -0.68
WFCS J0709-1527  0706-153  07 09 12.517404 -15 27 03.46038    2.08    4.45 -0.140   28   07 09 12.517118 -15 27 03.45226    0.61    1.24  0.103   28   07 09 12.516973 -15 27 03.44882    0.52    0.99  0.118   28   1.0345  0.5580 -0.50
WFCS J0709-2044  0707-206  07 09 41.836199 -20 44 15.87558    2.78    6.02  0.629   20   07 09 41.835987 -20 44 15.87808    1.73    4.00  0.726   18   07 09 41.836024 -20 44 15.87530    1.61    3.18  0.811   17   0.1212  0.1280  0.04
WFCS J0709-3601  0707-359  07 09 14.102350 -36 01 21.99084    0.81    1.74  0.034  473   07 09 14.102211 -36 01 21.98767    0.29    0.73  0.029  464   07 09 14.102147 -36 01 21.98346    0.18    0.41 -0.003  453  -9.9    -9.9    -9.9
WFCS J0710+0750  0707+079  07 10 30.243178  07 50 30.58044    2.12    3.61  0.495   21   07 10 30.243090  07 50 30.58280    1.13    1.97  0.377   19   07 10 30.243090  07 50 30.58536    1.08    1.64  0.352   19   0.0736  0.0760  0.03
WFCS J0710+1619  0707+164  07 10 33.858063  16 19 46.55538    2.43    3.28 -0.365   36   07 10 33.858107  16 19 46.55597    1.14    1.76 -0.348   34   07 10 33.858117  16 19 46.55764    0.89    1.31 -0.461   34   0.0340  0.0590  0.44
WFCS J0710+1819  0707+184  07 10 54.548996  18 19 38.38009    2.70    4.71 -0.532   36   07 10 54.548983  18 19 38.37830    3.30    6.71 -0.662   12   07 10 54.549140  18 19 38.38135    3.30    6.60 -0.748   12   0.0587 -9.9    -9.9
WFCS J0710+4557  0706+460  07 10 10.502208  45 57 24.99580    1.30    1.88 -0.165   35   07 10 10.502008  45 57 24.99566    1.22    2.15  0.213   24   07 10 10.501964  45 57 24.99571    1.28    1.96  0.224   24   0.4353  0.1140 -1.08
WFCS J0710+4924  0707+494  07 10 55.343755  49 24 04.34380    2.86    2.45 -0.710   28   07 10 55.343677  49 24 04.34557    0.90    0.89 -0.662   26   07 10 55.343673  49 24 04.34650    0.96    0.80 -0.753   26   0.2939  0.1760 -0.41
WFCS J0710-0439  0708-045  07 10 58.198701 -04 39 10.56893    1.56    4.10 -0.117   42   07 10 58.198532 -04 39 10.56718    0.72    1.89 -0.172   43   07 10 58.198499 -04 39 10.56603    0.63    1.41 -0.198   40   0.0693  0.0590 -0.13
WFCS J0710-2313  0708-231  07 10 13.934336 -23 13 16.86239    3.89   12.52 -0.432   18   07 10 13.934247 -23 13 16.84883    2.70   10.12  0.024   11   07 10 13.934210 -23 13 16.84414    2.39    7.87  0.164   11   0.4120  0.1490 -0.82
WFCS J0711+5227  0707+525  07 11 47.921608  52 27 58.00444    2.33    2.18 -0.520   45   07 11 47.921629  52 27 58.00341    0.69    0.74 -0.535   45   07 11 47.921696  52 27 58.00304    0.65    0.60 -0.544   45   0.0695  0.0770  0.08
WFCS J0711-3049  0709-307  07 11 25.632751 -30 49 02.07249    5.49   12.67  0.664   13   07 11 25.632629 -30 49 02.08373    3.34    7.74  0.889   13   07 11 25.632768 -30 49 02.08156    2.76    5.71  0.796   10   0.2469  0.1440 -0.43
WFCS J0711-3202  0709-319  07 11 43.995149 -32 02 52.99496    6.18   24.42  0.257   15   07 11 43.995591 -32 02 52.98297    2.84   11.94  0.297   15   07 11 43.995629 -32 02 52.97581    2.26    7.36  0.356   15   0.2897  0.0950 -0.90
WFCS J0711-3518  0709-352  07 11 41.171686 -35 18 27.83592    3.01    9.58  0.119   28   07 11 41.171232 -35 18 27.84436    1.23    4.49  0.406   26   07 11 41.171014 -35 18 27.84247    0.83    2.95  0.544   26   0.1634  0.0820 -0.55
WFCS J0712+1220  0709+124  07 12 00.136074  12 20 34.09624    1.44    3.28  0.101   45   07 12 00.135998  12 20 34.09909    0.65    1.40  0.204   43   07 12 00.135938  12 20 34.09905    0.52    0.89  0.237   43   0.1046  0.0540 -0.53
WFCS J0712+2419  0709+244  07 12 24.166845  24 19 09.52660    3.59    4.64  0.302   19   07 12 24.166699  24 19 09.52566    2.13    2.56  0.296   15   07 12 24.166588  24 19 09.52535    2.22    2.26  0.337   15   0.1053  0.0730 -0.29
WFCS J0712+3146  0709+318  07 12 40.304980  31 46 53.95330    1.48    2.72 -0.225   34   07 12 40.304884  31 46 53.95335    1.04    2.11 -0.397   24   07 12 40.304814  31 46 53.95400    1.28    2.09 -0.378   22   0.3073  0.1080 -0.84
WFCS J0712+3848  0708+388  07 12 08.152420  38 48 23.26910    2.06    2.79 -0.003   21   07 12 08.152261  38 48 23.26892    1.13    1.58 -0.006   21   07 12 08.152343  38 48 23.26999    0.69    0.95  0.131   21   0.2528  0.1360 -0.50
WFCS J0712+5902  0708+591  07 12 20.649561  59 02 33.28654    4.43    3.49 -0.398   26   07 12 20.649684  59 02 33.29070   15.18    9.32 -0.747    8   07 12 20.649533  59 02 33.29099   16.79    8.92 -0.754    8   0.2118  0.1230 -0.44
WFCS J0712-1847  0710-187  07 12 15.234305 -18 47 53.01880    1.90    5.15 -0.001   25   07 12 15.233955 -18 47 53.01093    1.52    5.31  0.350   11   07 12 15.233796 -18 47 53.00306    1.67    5.15  0.358   11   0.5507  0.1590 -1.00
WFCS J0712-2114  0710-211  07 12 47.085626 -21 14 41.26015    2.22    5.24 -0.127   45   07 12 47.085329 -21 14 41.24752    0.27    0.66  0.141   45   07 12 47.085280 -21 14 41.24353    0.30    0.66  0.172   45   0.0863  0.0720 -0.15
WFCS J0712-2554  0710-258  07 12 55.935034 -25 54 02.19527    4.36   10.81  0.545   16   07 12 55.935143 -25 54 02.18610    1.83    4.08  0.781   21   07 12 55.935226 -25 54 02.17923    1.87    4.23  0.576   16   0.0698  0.0540 -0.21
WFCS J0712-2959  0711-299  07 12 58.730897 -29 59 17.25917    3.58    9.56  0.539   21   07 12 58.730801 -29 59 17.26188    1.55    4.59  0.636   21   07 12 58.730640 -29 59 17.26228    1.29    3.45  0.714   21   0.1571  0.1700  0.06
WFCS J0712-3200  0710-319  07 12 29.034071 -32 00 07.16529    7.10   24.56 -0.535   15   07 12 29.034068 -32 00 07.16671    5.38   14.94 -0.467   10   07 12 29.033494 -32 00 07.17145    4.76    9.90 -0.444   10   0.2909  0.1180 -0.73
WFCS J0713+2540  0710+257  07 13 36.720947  25 40 16.88021    2.45    4.08  0.454   27   07 13 36.720848  25 40 16.88299    1.21    2.36  0.579   25   07 13 36.720812  25 40 16.88398    1.06    1.93  0.577   23   0.0938 -9.9    -9.9
WFCS J0713+2644  0710+268  07 13 57.491716  26 44 49.46826    2.31    2.46 -0.426   36   07 13 57.491637  26 44 49.46929    1.09    1.47 -0.540   36   07 13 57.491622  26 44 49.47094    0.87    1.19 -0.712   36   0.0470  0.0520  0.08
WFCS J0713+3656  0709+370  07 13 09.454296  36 56 06.70454    1.66    1.89  0.305   72   07 13 09.454262  36 56 06.70381    0.68    0.85  0.310   72   07 13 09.454280  36 56 06.70403    0.61    0.61  0.342   72   0.5748  0.2080 -0.82
WFCS J0713+4314  0709+433  07 13 11.766364  43 14 44.01734    3.06    4.12  0.017   37   07 13 11.766359  43 14 44.01522    1.86    2.28 -0.067   30   07 13 11.766310  43 14 44.01419    1.64    1.78 -0.181   29   0.1535  0.0700 -0.63
WFCS J0713+5006  0709+501  07 13 00.404651  50 06 49.29728    3.04    2.47 -0.303   32   07 13 00.404447  50 06 49.29465    3.05    3.17  0.553   16   07 13 00.404416  50 06 49.29308    4.69    3.37  0.669   15   0.0270  0.0330  0.16
WFCS J0713+5738  0708+577  07 13 04.547206  57 38 10.12342    2.34    1.38 -0.676   81   07 13 04.547209  57 38 10.12300    0.80    0.55 -0.649   81   07 13 04.547307  57 38 10.12292    0.58    0.34 -0.627   81   0.0390  0.0600  0.35
WFCS J0714+1528  0711+155  07 14 35.590545  15 28 22.80400    2.46    3.47 -0.353   35   07 14 35.590638  15 28 22.80419    1.14    1.94 -0.414   36   07 14 35.590667  15 28 22.80579    0.97    1.59 -0.528   35   0.0743 -9.9    -9.9
WFCS J0714+2400  0711+241  07 14 57.177989  24 00 47.29822    3.96    4.48  0.577   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1997  0.0660 -0.89
WFCS J0714+5343  0710+538  07 14 47.432411  53 43 29.07782    2.27    3.11 -0.366   36   07 14 47.432265  53 43 29.08037    1.00    2.22 -0.142   33   07 14 47.432205  53 43 29.08094    0.81    1.90 -0.112   33   0.1122  0.0540 -0.59
WFCS J0714+6814  0709+683  07 14 58.371187  68 14 00.52467   11.05    4.46 -0.733   28   07 14 58.371358  68 14 00.52406    2.38    1.28 -0.718   28   07 14 58.371229  68 14 00.52511    0.81    0.50 -0.609   28   0.0814  0.1110  0.25
WFCS J0714+7331  0708+736  07 14 14.366641  73 31 58.89388   47.56    6.40  0.227   13   07 14 14.346610  73 31 58.85196  169.53   22.05  0.150    4   07 14 14.340924  73 31 58.84378  187.14   20.44  0.177    4   0.7981  0.1860 -1.17
WFCS J0714-0351  0712-037  07 14 48.451534 -03 51 07.29440    5.30   17.18 -0.763    8   07 14 48.451163 -03 51 07.27524    2.55    8.70 -0.355    9   07 14 48.451803 -03 51 07.31432    7.05   32.51 -0.867    4   0.2322  0.1390 -0.41
WFCS J0714-1133  0712-114  07 14 54.876716 -11 33 44.30057    4.52   10.05 -0.329   14   07 14 54.876490 -11 33 44.30421    2.47    4.88 -0.566   16   07 14 54.876213 -11 33 44.30742    3.46    5.50 -0.228   12   0.3030  0.1310 -0.67
WFCS J0714-1214  0712-121  07 14 45.640136 -12 14 16.36128    2.31    5.67  0.283   26   07 14 45.640081 -12 14 16.36101    0.90    2.53  0.248   26   07 14 45.640166 -12 14 16.35856    0.85    2.06  0.273   26   0.1302 -9.9    -9.9
WFCS J0714-2408  0712-240  07 14 56.243072 -24 08 43.22489    6.17   14.18  0.295    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0312 -9.9    -9.9
WFCS J0715+0311  0712+032  07 15 23.740188  03 11 04.88137    1.10    2.39  0.204   43   07 15 23.740039  03 11 04.88264    0.73    1.66 -0.039   35   07 15 23.739962  03 11 04.88609    0.74    1.49 -0.076   35   0.6692  0.2500 -0.79
WFCS J0715+2041  0712+207  07 15 06.651420  20 41 33.57584    1.81    3.23  0.178   45   07 15 06.651340  20 41 33.57560    0.67    1.25  0.122   45   07 15 06.651308  20 41 33.57532    0.28    0.53 -0.033   45   0.0345  0.0570  0.40
WFCS J0715+4814  0711+483  07 15 19.941293  48 14 02.13189    2.20    2.28  0.339   28   07 15 19.941018  48 14 02.13169    1.24    1.56  0.257   27   07 15 19.941016  48 14 02.13198    1.18    1.37  0.273   27   0.0813  0.0780 -0.03
WFCS J0715-1155  0713-118  07 15 46.090548 -11 55 50.65622    1.46    3.01 -0.017   41   07 15 46.090419 -11 55 50.65237    0.67    1.56 -0.055   44   07 15 46.090381 -11 55 50.64952    0.67    1.39 -0.038   41   0.5676  0.1850 -0.90
WFCS J0715-1346  0712-136  07 15 07.099506 -13 46 47.02654    2.56    5.14  0.362   42   07 15 07.099450 -13 46 47.02763    0.86    1.88  0.296   41   07 15 07.099448 -13 46 47.02805    0.48    1.01  0.067   39   0.0068  0.0500  1.61
WFCS J0716+470A  0712+47A  07 16 03.576313  47 08 50.15556    1.09    1.21  0.014  155   07 16 03.576301  47 08 50.15745    0.55    0.85 -0.090  139   07 16 03.576309  47 08 50.15827    0.54    0.80 -0.121  116   0.0253  0.0300  0.14
WFCS J0716+470B  0712+47B  07 16 03.581973  47 08 49.99434    1.36    1.41 -0.037   94   07 16 03.581624  47 08 49.98972    0.87    1.19 -0.085   83   07 16 03.581665  47 08 49.99252    0.91    1.16 -0.443   72   0.0253  0.0300  0.14
WFCS J0716+6006  0711+601  07 16 15.472198  60 06 38.86645   10.36    7.51 -0.037    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3226  0.0830 -1.09
WFCS J0716-1636  0714-165  07 16 59.531296 -16 36 00.76965    6.20    8.02  0.649   14   07 16 59.530718 -16 36 00.77697   21.41   19.21  0.908    5   07 16 59.529680 -16 36 00.78426   21.94   17.45  0.916    4   0.5273  0.2080 -0.75
WFCS J0716-3639  0714-365  07 16 12.775869 -36 39 01.68917    7.03   15.42 -0.187   19                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2199 -9.9    -9.9
WFCS J0717+0242  0715+028  07 17 48.428560  02 42 56.28776    1.83    3.87 -0.087   45   07 17 48.428483  02 42 56.29432    0.26    0.48  0.010   43   07 17 48.428486  02 42 56.29757    0.25    0.50  0.070   43   0.1214  0.2450  0.57
WFCS J0717+0324  0714+035  07 17 18.792635  03 24 42.78273    1.71    3.10  0.117   45   07 17 18.792456  03 24 42.78286    0.54    0.97  0.181   41   07 17 18.792332  03 24 42.78419    0.50    0.85  0.040   41   0.1678  0.1090 -0.35
WFCS J0717+0713  0714+073  07 17 39.353408  07 13 33.85123    2.30    3.74 -0.285   36   07 17 39.353384  07 13 33.85281    1.05    2.01 -0.353   36   07 17 39.353386  07 13 33.85473    0.84    1.59 -0.548   36   0.0587  0.0830  0.28
WFCS J0717+1405  0714+141  07 17 33.229811  14 05 57.51999    2.20    3.13 -0.346   36   07 17 33.229765  14 05 57.52075    0.89    1.43 -0.301   36   07 17 33.229739  14 05 57.52244    0.52    0.83 -0.468   36   0.0416  0.0990  0.70
WFCS J0717+2026  0714+205  07 17 52.428334  20 26 18.93679    1.84    3.30  0.178   45   07 17 52.428243  20 26 18.93654    0.73    1.36  0.142   41   07 17 52.428210  20 26 18.93625    0.36    0.69 -0.013   41   0.0638  0.0570 -0.09
WFCS J0717+2835  0714+286  07 17 56.211573  28 35 07.92495    2.48    4.65 -0.380   17   07 17 56.211398  28 35 07.92705    1.13    2.40 -0.134   14   07 17 56.211318  28 35 07.92834    1.45    2.53 -0.259   13   0.8932  0.3650 -0.72
WFCS J0717+5231  0713+526  07 17 29.993675  52 31 04.84982    2.90    2.67 -0.324   28   07 17 29.993769  52 31 04.84734    0.82    0.84 -0.242   28   07 17 29.993869  52 31 04.84679    0.71    0.60 -0.185   28   0.1365  0.1530  0.09
WFCS J0717-0250  0715-027  07 17 31.457842 -02 50 40.33633    2.16    3.96  0.547   21   07 17 31.457842 -02 50 40.33121    0.81    1.60  0.574   21   07 17 31.457893 -02 50 40.32737    0.59    1.02  0.648   21   0.0265  0.0610  0.67
WFCS J0718+0025  0715+005  07 18 02.721751  00 25 22.23615    1.99    3.56  0.555   21   07 18 02.721714  00 25 22.23991    0.70    1.40  0.584   21   07 18 02.721718  00 25 22.24292    0.48    0.88  0.653   21   0.0330  0.0950  0.85
WFCS J0718+0108  0716+012  07 18 38.732048  01 08 16.47467    3.12    5.35  0.271   15   07 18 38.732743  01 08 16.47532   10.31    8.74  0.473    4   07 18 38.733112  01 08 16.47652   11.81    8.74  0.470    4   0.1305  0.1010 -0.21
WFCS J0718+0820  0716+084  07 18 53.144974  08 20 37.34068    2.03    3.22 -0.273   36   07 18 53.144923  08 20 37.34166    0.77    1.37 -0.233   36   07 18 53.144902  08 20 37.34374    0.45    0.82 -0.459   36   0.0277  0.0530  0.52
WFCS J0718+4122  0715+414  07 18 32.016723  41 22 41.44261    2.99    2.42 -0.563   36   07 18 32.016806  41 22 41.44257    1.65    1.58 -0.636   34   07 18 32.016836  41 22 41.44309    1.59    1.44 -0.707   34   0.0971 -9.9    -9.9
WFCS J0718-2326  0715-233  07 18 01.724992 -23 26 49.16271    3.92    8.27 -0.103   16   07 18 01.724930 -23 26 49.16353    1.13    2.93  0.286   19   07 18 01.724836 -23 26 49.16069    1.31    2.41 -0.073   16   0.1467  0.1370 -0.06
WFCS J0719+0210  0716+022  07 19 24.885672  02 10 36.21042    6.02    7.80 -0.222    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6595  0.2060 -0.94
WFCS J0719+1456  0717+150  07 19 54.090169  14 56 38.72578    3.16    4.48 -0.258   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5611  0.1740 -0.94
WFCS J0719+2125  0716+215  07 19 00.499571  21 25 39.47731    3.01    4.20  0.330   21   07 19 00.499272  21 25 39.47573    1.17    1.67  0.251   21   07 19 00.499129  21 25 39.47473    0.90    1.09  0.280   21   0.0632  0.0900  0.28
WFCS J0719+7245  0713+728  07 19 27.546527  72 45 39.88452    5.73    2.04 -0.672   45   07 19 27.546168  72 45 39.88559    1.99    0.75 -0.681   45   07 19 27.546299  72 45 39.88516    1.82    0.58 -0.681   45   0.0739  0.0540 -0.25
WFCS J0719-3412  0717-341  07 19 22.610874 -34 12 14.79241   33.31   66.19 -0.823    4   07 19 22.610522 -34 12 14.78301    3.21    9.93 -0.484   16   07 19 22.611352 -34 12 14.80298   10.59   27.94 -0.702    4   0.1388  0.0830 -0.41
WFCS J0719-3651  0717-367  07 19 23.912639 -36 51 09.74775   51.15   91.77  0.117    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3828 -9.9    -9.9
WFCS J0720+0158  0717+020  07 20 35.325553  01 58 23.96980    1.51    2.68 -0.188   37   07 20 35.325487  01 58 23.96924    1.10    1.82  0.122   27   07 20 35.325543  01 58 23.96977    1.49    1.79 -0.300   25   0.3931  0.2610 -0.33
WFCS J0720+2400  0717+241  07 20 57.168919  24 00 53.07720    1.74    3.43  0.065   43   07 20 57.168873  24 00 53.08057    1.12    1.91  0.162   32   07 20 57.168914  24 00 53.08222    1.10    1.63  0.190   32   0.1257  0.0590 -0.61
WFCS J0720+6355  0715+640  07 20 38.685806  63 55 19.61615    4.04    2.60 -0.587   45   07 20 38.685840  63 55 19.61586    1.38    0.99 -0.612   45   07 20 38.685839  63 55 19.61658    1.22    0.78 -0.612   45   0.1061  0.0550 -0.53
WFCS J0720+6544  0715+658  07 20 48.913009  65 44 04.97990    3.68    3.43 -0.447   36   07 20 48.912880  65 44 04.98296    2.08    2.37 -0.425   30   07 20 48.912815  65 44 04.98406    1.91    2.12 -0.449   30   0.3343  0.1400 -0.70
WFCS J0720+7057  0714+710  07 20 10.554008  70 57 35.28495    6.68    4.63 -0.131   40   07 20 10.554140  70 57 35.28573    3.30    2.70 -0.107   36   07 20 10.554252  70 57 35.28628    2.51    2.22 -0.057   32   0.0721  0.0510 -0.28
WFCS J0720-0210  0718-020  07 20 51.167705 -02 10 33.61892    1.04    2.05 -0.037   45   07 20 51.167572 -02 10 33.61885    0.57    1.21 -0.027   44   07 20 51.167572 -02 10 33.61792    0.44    0.99 -0.021   44  -9.9     0.1260 -9.9
WFCS J0720-2232  0718-224  07 20 37.597068 -22 32 50.55757    4.41   10.21  0.030   17   07 20 37.597101 -22 32 50.56503    1.08    3.24  0.484   23   07 20 37.597121 -22 32 50.55733    2.25    3.88  0.075   13   0.0475  0.0590  0.17
WFCS J0721+0047  0718+008  07 21 32.072283  00 47 57.19552    2.21    4.12  0.569   21   07 21 32.072216  00 47 57.20087    1.04    2.15  0.669   21   07 21 32.072213  00 47 57.20438    1.03    1.93  0.719   21   0.0917  0.0840 -0.07
WFCS J0721+1411  0718+142  07 21 00.320887  14 11 23.13279    1.68    3.48  0.227   40   07 21 00.320881  14 11 23.13464    1.05    1.77  0.171   29   07 21 00.320955  14 11 23.13616    1.15    1.30  0.326   27   0.0676  0.0510 -0.23
WFCS J0721-2310  0719-230  07 21 37.847444 -23 10 32.42838    4.07   12.41 -0.175   18   07 21 37.847340 -23 10 32.43361    1.10    3.21  0.276   25   07 21 37.847318 -23 10 32.42297    1.31    3.62 -0.173   18   0.0888 -9.9    -9.9
WFCS J0721-3904  0720-389  07 21 55.974647 -39 04 15.47767   12.20   66.30 -0.302    9   07 21 55.974529 -39 04 15.47176   18.64   67.94 -0.113    3   07 21 55.975070 -39 04 15.50908   20.33   61.41 -0.052    3   0.5517  0.0700 -1.66
WFCS J0722+0306  0720+031  07 22 55.062032  03 06 09.92278    1.28    3.17 -0.036   36   07 22 55.061851  03 06 09.92574    0.50    1.24 -0.066   36   07 22 55.061846  03 06 09.92755    0.28    0.72 -0.136   36   0.1204  0.1300  0.06
WFCS J0722-0203  0720-019  07 22 32.571322 -02 03 58.39576    2.12    3.89  0.578   21   07 22 32.571250 -02 03 58.39094    1.00    2.04  0.681   21   07 22 32.571245 -02 03 58.38761    0.94    1.72  0.740   21   0.0342 -9.9    -9.9
WFCS J0722-0731  0720-074  07 22 59.683622 -07 31 34.81403    0.76    1.72  0.073   72   07 22 59.683479 -07 31 34.81309    0.30    0.75  0.112   72   07 22 59.683416 -07 31 34.81210    0.23    0.50  0.060   72   0.0841 -9.9    -9.9
WFCS J0722-1023  0720-103  07 22 38.984216 -10 23 54.83888    2.81    5.62  0.024   28   07 22 38.984252 -10 23 54.84371    1.61    3.46 -0.142   24   07 22 38.984389 -10 23 54.84192    1.81    3.06 -0.185   23   0.0916 -9.9    -9.9
WFCS J0722-1644  0720-166  07 22 16.934779 -16 44 17.28244    2.90    6.05  0.124   17   07 22 16.934557 -16 44 17.27880    1.42    3.08  0.276   11   07 22 16.934564 -16 44 17.27456    3.30    5.92  0.841    9   0.6813  0.3110 -0.63
WFCS J0722-2720  0720-272  07 22 57.606156 -27 20 51.07592    3.88    9.92  0.260   32   07 22 57.605654 -27 20 51.06544    1.86    4.13  0.788   26   07 22 57.605494 -27 20 51.06482    2.09    4.12  0.801   26   0.4678  0.2200 -0.61
WFCS J0723+0824  0720+085  07 23 31.324412  08 24 30.95681    2.52    3.91 -0.228   31   07 23 31.324505  08 24 30.95776    1.12    2.22 -0.367   33   07 23 31.324556  08 24 30.95981    1.20    2.02 -0.332   30   0.0851  0.0620 -0.25
WFCS J0723+1001  0720+101  07 23 13.174391  10 01 23.75514    3.17    5.22  0.301   15   07 23 13.174099  10 01 23.75312    5.64    9.46  0.304    8   07 23 13.174135  10 01 23.75450    6.04    8.74  0.290    8   0.3701  0.1320 -0.83
WFCS J0723+1904  0721+191  07 23 56.689803  19 04 57.20318    2.34    5.08  0.278   17   07 23 56.689704  19 04 57.20275    1.01    2.40  0.111   17   07 23 56.689762  19 04 57.20439    1.25    2.86  0.379   14   0.6504  0.3970 -0.40
WFCS J0723+3519  0720+354  07 23 55.441911  35 19 36.43483    1.96    2.78  0.152   19   07 23 55.441781  35 19 36.44020    2.18    3.84 -0.222   10   07 23 55.441788  35 19 36.44337    2.33    3.59 -0.185   10   0.4141  0.1460 -0.84
WFCS J0723+4407  0719+442  07 23 00.865556  44 07 28.68414    2.90    3.41 -0.339   19   07 23 00.865402  44 07 28.68379    1.75    1.58 -0.024   16   07 23 00.865397  44 07 28.68294    1.51    1.12 -0.044   14   0.2471  0.1120 -0.64
WFCS J0723+5355  0719+540  07 23 43.777976  53 55 57.29232    2.87    1.79 -0.287   53   07 23 43.777683  53 55 57.28954    8.89    5.15 -0.243   13   07 23 43.777494  53 55 57.28981   10.05    4.97 -0.248   13   0.0383 -9.9    -9.9
WFCS J0723+6504  0719+651  07 23 54.826307  65 04 54.58290    4.63    2.46 -0.515   21   07 23 54.826110  65 04 54.58092    1.25    0.81 -0.468   21   07 23 54.826214  65 04 54.57945    1.17    0.65 -0.459   21   0.5398  0.3590 -0.33
WFCS J0723-0723  0720-072  07 23 06.675643 -07 23 26.39851    1.82    3.85  0.169   45   07 23 06.675524 -07 23 26.39807    0.66    1.68  0.090   45   07 23 06.675430 -07 23 26.39773    0.42    1.07 -0.131   45  -9.9    -9.9    -9.9
WFCS J0723-0925  0721-093  07 23 27.725883 -09 25 45.38018    1.49    3.62 -0.238   29   07 23 27.725641 -09 25 45.37854    0.63    1.59 -0.382   31   07 23 27.725595 -09 25 45.37882    0.74    1.39 -0.036   26   0.3291  0.2230 -0.31
WFCS J0723-3009  0721-300  07 23 46.776934 -30 09 12.97852    7.92   21.02  0.270   18   07 23 46.776328 -30 09 12.96461    5.44   14.25  0.154   12   07 23 46.776322 -30 09 12.94677    4.55   10.07  0.208   12   0.3038 -9.9    -9.9
WFCS J0723-3328  0722-333  07 23 55.197874 -33 28 53.05648   32.44   40.17 -0.228    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6771  0.2280 -0.88
WFCS J0724+0957  0721+100  07 24 03.720805  09 57 40.04305    3.55    6.86 -0.560    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9     0.0500 -9.9
WFCS J0724+1512  0721+153  07 24 28.886399  15 12 46.23988    2.79    3.72 -0.182   30   07 24 28.886274  15 12 46.23764    6.84   13.96 -0.697    7   07 24 28.886775  15 12 46.23848   26.18   13.51 -0.081    5   0.0668  0.2760  1.14
WFCS J0724+2957  0721+300  07 24 28.039296  29 57 48.00954    1.04    1.30 -0.420  117   07 24 28.039227  29 57 48.00926    0.35    0.49 -0.444  117   07 24 28.039204  29 57 48.00957    0.21    0.24 -0.380  117   0.0701  0.0870  0.17
WFCS J0724+3531  0720+356  07 24 10.083550  35 31 50.51795    2.39    2.21 -0.494   36   07 24 10.083587  35 31 50.51752    1.04    1.12 -0.531   36   07 24 10.083578  35 31 50.51781    0.79    0.84 -0.657   36   0.1038  0.0560 -0.50
WFCS J0724-2829  0722-283  07 24 06.335460 -28 29 03.05774    7.61   17.26 -0.102   14   07 24 06.336276 -28 29 03.03177   14.12   31.97  0.517    5   07 24 06.336621 -28 29 03.02220   15.60   30.03  0.536    5   0.3149 -9.9    -9.9
WFCS J0725+1032  0723+106  07 25 51.265344  10 32 02.43002    8.43   16.15  0.826    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2295  0.4690 -0.78
WFCS J0725+3917  0722+39A  07 25 50.003415  39 17 25.79317    4.02    2.82 -0.475   25   07 25 50.003814  39 17 25.78533   15.51    9.74 -0.525    5   07 25 50.004246  39 17 25.78174   17.34    9.50 -0.527    5   1.1047  0.2430 -1.22
WFCS J0725+4617  0722+463  07 25 43.065875  46 17 49.67705    1.76    2.33  0.396   45   07 25 43.065754  46 17 49.67807    0.71    1.06  0.420   45   07 25 43.065748  46 17 49.67763    0.51    0.70  0.451   45   0.0803  0.0740 -0.07
WFCS J0725+5413  0721+543  07 25 03.907236  54 13 44.45565    2.25    2.14 -0.479   45   07 25 03.907309  54 13 44.45407    0.75    0.86 -0.437   44   07 25 03.907377  54 13 44.45368    0.72    0.71 -0.406   44   0.0753  0.0470 -0.38
WFCS J0725+5431  0721+546  07 25 39.585765  54 31 17.38890    3.04    2.75 -0.114   28                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1683  0.0600 -0.83
WFCS J0725-0503  0723-049  07 25 29.563691 -05 03 37.47273    1.53    3.62  0.053   45   07 25 29.563444 -05 03 37.47093    0.67    1.75 -0.050   45   07 25 29.563366 -05 03 37.46794    0.59    1.29 -0.183   45   0.0921  0.0840 -0.07
WFCS J0725-1852  0723-187  07 25 28.853671 -18 52 07.37696    1.44    3.32 -0.064   45   07 25 28.853523 -18 52 07.37448    0.61    1.42 -0.040   45   07 25 28.853500 -18 52 07.37204    0.38    0.81 -0.018   45   0.2547  0.1580 -0.38
WFCS J0725-3423  0723-342  07 25 15.744115 -34 23 45.37569    4.41   11.00 -0.222   30   07 25 15.743779 -34 23 45.37769    0.61    1.68  0.118   34   07 25 15.743593 -34 23 45.37395    0.74    1.85  0.249   29   0.1569 -9.9    -9.9
WFCS J0725-3530  0723-354  07 25 47.903743 -35 30 38.90020    4.38   10.17  0.232   32   07 25 47.904150 -35 30 38.97121   15.86   46.21 -0.028    4   07 25 47.904360 -35 30 38.97329   15.17   41.88 -0.044    4   0.0406 -9.9    -9.9
WFCS J0725-3854  0723-388  07 25 32.898417 -38 54 04.57017    8.23   38.13  0.163   14   07 25 32.898139 -38 54 04.60808    2.16   10.20  0.384   14   07 25 32.898201 -38 54 04.61391    2.16    9.10  0.376   14   0.1601 -9.9    -9.9
WFCS J0727+0039  0724+007  07 27 24.657544  00 39 07.76531    1.34    2.89 -0.081   28   07 27 24.657549  00 39 07.76748    0.30    0.84 -0.387   28   07 27 24.657544  00 39 07.76847    0.29    0.74 -0.409   28   0.0185  0.1250  1.54
WFCS J0727+3109  0724+312  07 27 25.066844  31 09 35.46915    2.27    3.07 -0.556   29   07 27 25.066674  31 09 35.46981    1.40    2.07 -0.548   22   07 27 25.066651  31 09 35.47095    1.71    2.16 -0.610   21   0.2800  0.1580 -0.46
WFCS J0727+4827  0724+485  07 27 59.853285  48 27 20.38703    2.69    3.86  0.570   45   07 27 59.853213  48 27 20.38558    1.45    2.20  0.591   40   07 27 59.853201  48 27 20.38472    1.33    1.65  0.570   40   0.0888  0.0570 -0.36
WFCS J0727-3604  0725-359  07 27 17.974662 -36 04 32.02089   15.77   42.06  0.683    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3537 -9.9    -9.9
WFCS J0728+1210  0725+122  07 28 32.890185  12 10 10.66493    1.15    2.24  0.256   45   07 28 32.890085  12 10 10.66587    0.47    1.04  0.192   45   07 28 32.890028  12 10 10.66826    0.40    0.81  0.129   45   1.0704  0.3510 -0.90
WFCS J0728+1638  0726+167  07 28 52.340680  16 38 53.66000    1.47    2.69 -0.300   36   07 28 52.340639  16 38 53.65945    0.57    1.15 -0.294   36   07 28 52.340615  16 38 53.66138    0.39    0.76 -0.395   36   0.0509  0.0880  0.44
WFCS J0728+4640  0724+467  07 28 37.535145  46 40 12.22973    1.48    2.28 -0.217   45   07 28 37.535027  46 40 12.23177    0.59    1.02 -0.352   45   07 28 37.535021  46 40 12.23290    0.37    0.61 -0.423   45   0.3386  0.1330 -0.75
WFCS J0728+5431  0724+546  07 28 23.752462  54 31 17.96773    3.50    3.98  0.084   37   07 28 23.752472  54 31 17.96824    1.53    1.78  0.067   34   07 28 23.752463  54 31 17.96848    0.65    0.90 -0.004   34   0.0441  0.0520  0.13
WFCS J0728-0008  0726-000  07 28 49.454328 -00 08 37.45956    2.74    5.94  0.651   17   07 28 49.454160 -00 08 37.45544    1.74    3.76  0.468   13   07 28 49.454008 -00 08 37.45336    4.90    8.90  0.908    9   0.4262  0.2720 -0.36
WFCS J0728-1822  0726-182  07 28 31.636323 -18 22 06.71687    1.49    3.89 -0.094   36   07 28 31.636128 -18 22 06.71677    0.51    1.40 -0.081   36   07 28 31.636087 -18 22 06.71425    0.34    0.77 -0.170   36   0.1250  0.1100 -0.10
WFCS J0728-3052  0726-307  07 28 52.929717 -30 52 27.28686    7.71   18.99  0.177   14   07 28 52.927876 -30 52 27.29997   15.90   33.43 -0.485    3                                     -9.9    -9.9  -9.9      0   0.8986  0.2070 -1.18
WFCS J0729+0835  0726+087  07 29 12.917228  08 35 46.60122    2.05    3.33 -0.297   36   07 29 12.917137  08 35 46.60333    1.20    2.02 -0.190   29   07 29 12.917098  08 35 46.60580    1.11    1.64 -0.213   29   0.1111  0.0640 -0.44
WFCS J0729+4953  0726+499  07 29 47.465537  49 53 16.69103    1.94    3.19 -0.040   44   07 29 47.465542  49 53 16.69242    1.11    1.79 -0.022   41   07 29 47.465588  49 53 16.69268    1.06    1.37 -0.009   41   0.1298  0.1000 -0.21
WFCS J0729+6129  0724+615  07 29 22.969877  61 29 11.98083    3.43    2.77  0.612   45   07 29 22.969726  61 29 11.98265    1.35    1.21  0.585   45   07 29 22.969793  61 29 11.98272    0.73    0.56  0.631   45   0.0484  0.0640  0.22
WFCS J0729-0018  0727-001  07 29 47.918633 -00 18 13.00980    1.45    3.74 -0.058   45   07 29 47.918571 -00 18 13.00676    0.55    1.42 -0.015   45   07 29 47.918576 -00 18 13.00630    0.28    0.61  0.019   45   0.1012  0.0930 -0.07
WFCS J0730+0310  0727+032  07 30 15.622673  03 10 17.48290    1.26    3.11 -0.036   36   07 30 15.622567  03 10 17.48524    0.47    1.13 -0.054   36   07 30 15.622592  03 10 17.48688    0.23    0.53 -0.126   36   0.2296  0.1690 -0.25
WFCS J0730+1048  0727+109  07 30 30.869857  10 48 33.37256    1.81    3.08  0.148   28   07 30 30.869735  10 48 33.37233    2.14    2.90  0.072   11   07 30 30.869730  10 48 33.37556    2.27    2.54  0.100   11   0.3255  0.1550 -0.60
WFCS J0730+4001  0727+401  07 30 35.885350  40 01 23.63708    1.97    2.46  0.253   21   07 30 35.885194  40 01 23.63468    3.66    3.23  0.618    9   07 30 35.885062  40 01 23.63297    3.86    3.01  0.663    9   0.4465  0.1330 -0.97
WFCS J0730-1954  0728-197  07 30 33.640537 -19 54 07.76264    2.60    5.40  0.298   45   07 30 33.640441 -19 54 07.76161    0.83    1.81  0.233   45   07 30 33.640436 -19 54 07.76056    0.31    0.63 -0.088   45   0.1748  0.0870 -0.56
WFCS J0730-2124  0727-213  07 30 03.200138 -21 24 32.44941    5.43   12.91  0.279   14   07 30 03.200369 -21 24 32.43981    8.96   12.49  0.524    6   07 30 03.200725 -21 24 32.43858    9.88   10.84  0.583    6   0.2365  0.1110 -0.61
WFCS J0730-2620  0728-262  07 30 41.984853 -26 20 36.09451    2.99    6.55  0.041   36   07 30 41.984511 -26 20 36.09432    0.88    2.04 -0.043   53   07 30 41.984229 -26 20 36.09681    1.17    2.66 -0.390   33   1.2354  0.5100 -0.71
WFCS J0730-3223  0728-322  07 30 21.247317 -32 23 11.35826    2.76    5.61 -0.112   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1339 -9.9    -9.9
WFCS J0730-3405  0729-339  07 30 53.431548 -34 05 35.04779    3.01    7.26  0.060   24   07 30 53.430881 -34 05 35.05364    0.70    1.68  0.207   21   07 30 53.430579 -34 05 35.05549    0.64    1.44  0.250   21   0.2646  0.1740 -0.34
WFCS J0731+0632  0728+066  07 31 16.173136  06 32 00.67546    1.38    3.17  0.014   36   07 31 16.173087  06 32 00.67866    0.67    1.62 -0.007   36   07 31 16.173040  06 32 00.67896    0.51    1.11 -0.027   36   0.2293  0.1630 -0.27
WFCS J0731+1220  0728+124  07 31 18.770733  12 20 49.02546    5.42    8.60 -0.104   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3951  0.1870 -0.60
WFCS J0731+1734  0728+176  07 31 26.890098  17 34 09.01847    1.07    1.91  0.227   45   07 31 26.890029  17 34 09.01907    0.66    1.18  0.143   42   07 31 26.890017  17 34 09.01936    0.66    0.99  0.139   42   0.1525  0.1080 -0.28
WFCS J0731+5338  0727+537  07 31 16.868723  53 38 58.42966    2.79    2.59 -0.408   31   07 31 16.869043  53 38 58.42939    1.22    1.31 -0.201   29   07 31 16.869322  53 38 58.42990    1.63    1.42 -0.185   22   0.0840  0.0710 -0.14
WFCS J0731-0824  0729-082  07 31 56.801912 -08 24 10.51468    9.87   11.88 -0.266   11   07 31 56.801253 -08 24 10.52173   13.13   14.14 -0.174    5   07 31 56.801327 -08 24 10.52330   14.41   13.14 -0.161    5   0.1796  0.0500 -1.03
WFCS J0731-0900  0729-088  07 31 40.261237 -09 00 13.61631   10.85   10.10  0.539    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1128  0.0640 -0.46
WFCS J0731-1402  0728-139  07 31 12.987482 -14 02 06.95399    3.50    6.75  0.550   29   07 31 12.987301 -14 02 06.95167    1.56    3.20  0.468   28   07 31 12.987263 -14 02 06.95008    1.83    2.83  0.550   25   0.0314  0.0900  0.85
WFCS J0731-1632  0728-164  07 31 11.433477 -16 32 23.12092    3.09    6.74  0.397   16   07 31 11.433413 -16 32 23.11831    2.05    5.38  0.441   13   07 31 11.433199 -16 32 23.11995    2.58    5.32  0.293   10   0.2541  0.1440 -0.46
WFCS J0731-2103  0729-209  07 31 49.725979 -21 03 50.31431    5.22   13.33  0.442   14   07 31 49.725943 -21 03 50.30363    2.08    6.56  0.274   17   07 31 49.726094 -21 03 50.29822    2.81    6.22  0.642   12   0.1399  0.1030 -0.25
WFCS J0731-3010  0729-300  07 31 51.196708 -30 10 59.04867    2.26    6.06  0.132   70   07 31 51.196437 -30 10 59.05127    0.81    2.37  0.153   69   07 31 51.196396 -30 10 59.04914    0.52    1.24  0.016   67   0.0412 -9.9    -9.9
WFCS J0732+4335  0729+437  07 32 43.683753  43 35 40.25215   13.91    6.90  0.359    9   07 32 43.688635  43 35 40.27400   40.38   23.11  0.607    3   07 32 43.690772  43 35 40.28184   45.06   22.66  0.595    3   0.3855  0.1330 -0.86
WFCS J0732+4338  0728+437  07 32 28.678571  43 38 01.39313    1.66    1.70 -0.367   21                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0127 -9.9    -9.9
WFCS J0732+4550  0728+459  07 32 19.959774  45 50 40.34136    1.57    1.47 -0.615   73   07 32 19.959699  45 50 40.34077    0.64    0.69 -0.616   73   07 32 19.959715  45 50 40.34071    0.54    0.50 -0.625   73   0.0764  0.1020  0.23
WFCS J0732+4916  0729+493  07 32 58.381941  49 16 57.53893    2.22    3.99 -0.014   45   07 32 58.381830  49 16 57.54164    0.83    1.60 -0.015   45   07 32 58.381809  49 16 57.54306    0.55    0.92 -0.037   45   0.1236  0.0820 -0.33
WFCS J0732+6023  0728+605  07 32 50.969969  60 23 40.05887    2.26    2.48 -0.029   33   07 32 50.970217  60 23 40.06049    2.71    2.15  0.090   15   07 32 50.970242  60 23 40.06107    2.84    1.89  0.162   14   0.3442  0.1260 -0.81
WFCS J0732-0228  0730-023  07 32 45.079392 -02 28 57.15922    1.73    3.87 -0.095   45   07 32 45.079164 -02 28 57.15459    0.25    0.55  0.116   45   07 32 45.079157 -02 28 57.15345    0.26    0.53  0.121   45   0.2880  0.2330 -0.17
WFCS J0733+1306  0730+132  07 33 42.715524  13 06 16.16429    1.11    1.98 -0.413   45   07 33 42.715451  13 06 16.16371    0.42    0.83 -0.430   45   07 33 42.715450  13 06 16.16451    0.33    0.58 -0.440   45   0.1250  0.1390  0.09
WFCS J0733+1631  0731+166  07 33 59.697032  16 31 05.76965    2.29    3.27 -0.382   36   07 33 59.697023  16 31 05.77047    1.06    1.71 -0.353   35   07 33 59.697024  16 31 05.77233    0.75    1.16 -0.449   35   0.1218  0.0970 -0.18
WFCS J0733+2054  0730+210  07 33 36.823467  20 54 56.87364    3.97    4.99  0.304   17   07 33 36.823002  20 54 56.86553    2.02    2.73  0.256   16   07 33 36.822758  20 54 56.86213    2.12    2.53  0.276   16   0.0837  0.0580 -0.30
WFCS J0733+3905  0729+391  07 33 20.838489  39 05 05.14486    2.03    2.63  0.486   45   07 33 20.838434  39 05 05.14726    0.88    1.23  0.448   45   07 33 20.838497  39 05 05.14795    0.54    0.65  0.497   45   0.1481  0.1000 -0.32
WFCS J0733+5153  0729+520  07 33 26.791942  51 53 55.91361    6.17    2.94 -0.055   34   07 33 26.792597  51 53 55.91452   24.32   18.47 -0.192    4   07 33 26.793006  51 53 55.91758   26.62   18.64 -0.158    4   0.0235 -9.9    -9.9
WFCS J0733-0026  0730-003  07 33 33.106843 -00 26 35.83259    2.03    3.67  0.549   21   07 33 33.106709 -00 26 35.83091    1.00    1.92  0.639   21   07 33 33.106683 -00 26 35.82881    0.92    1.56  0.669   21   0.0930  0.0750 -0.17
WFCS J0733-0438  0731-045  07 33 36.385997 -04 38 06.25379    1.39    3.39  0.247   36   07 33 36.385801 -04 38 06.24950    0.77    2.02  0.284   33   07 33 36.385747 -04 38 06.24682    0.84    1.88  0.322   33   0.1423  0.0700 -0.57
WFCS J0734+3307  0731+332  07 34 53.730813  33 07 02.59940    2.11    3.11 -0.135   45   07 34 53.730820  33 07 02.59439    0.52    1.07 -0.097   45   07 34 53.730815  33 07 02.59360    0.43    0.88 -0.010   44   0.0226  0.0280  0.17
WFCS J0734+4729  0730+475  07 34 22.193696  47 29 18.82654    2.16    3.09  0.407   45   07 34 22.193632  47 29 18.82926    1.41    2.19  0.483   39   07 34 22.193592  47 29 18.82969    1.26    1.85  0.556   39   0.0976  0.0960 -0.01
WFCS J0734+5007  0730+502  07 34 31.723231  50 07 15.57262    4.87    8.24  0.338   15   07 34 31.723361  50 07 15.55541    8.15    9.48 -0.546    3                                     -9.9    -9.9  -9.9      0   0.0584  0.0530 -0.08
WFCS J0734+6528  0729+655  07 34 18.041021  65 28 02.66159    5.51    2.79 -0.429   53   07 34 18.041133  65 28 02.66176    2.13    1.56 -0.693   36   07 34 18.041104  65 28 02.66253    1.33    1.07 -0.700   36   0.0470  0.0670  0.29
WFCS J0735+0125  0732+015  07 35 08.365471  01 25 45.96897    1.16    2.15 -0.035   45   07 35 08.365388  01 25 45.97021    0.68    1.23 -0.054   45   07 35 08.365404  01 25 45.97120    0.34    0.70 -0.045   45   0.1642  0.1340 -0.16
WFCS J0735+0734  0733+076  07 35 58.812027  07 34 36.98499    1.09    2.24 -0.029   36   07 35 58.811843  07 34 36.98077    1.75    2.57 -0.046   17   07 35 58.811731  07 34 36.98037    1.94    2.24 -0.002   17   0.3988  0.1490 -0.79
WFCS J0735+1808  0732+182  07 35 07.638573  18 08 20.95536    2.33    4.27  0.154   18   07 35 07.639038  18 08 20.97416    4.27   12.54  0.937    9   07 35 07.639363  18 08 20.98922    5.77   17.69  0.921    8   0.7748  0.3100 -0.74
WFCS J0735+2036  0732+207  07 35 52.743114  20 36 38.85674    1.13    1.81 -0.483   45   07 35 52.743022  20 36 38.85618    0.39    0.68 -0.469   45   07 35 52.743009  20 36 38.85646    0.23    0.37 -0.536   45   0.1504  0.1440 -0.03
WFCS J0735+2341  0732+237  07 35 59.933212  23 41 02.77939    0.83    1.84 -0.291  153   07 35 59.933119  23 41 02.77643    0.45    1.04 -0.389   98   07 35 59.933077  23 41 02.77570    0.41    0.90 -0.289   83   0.9279  0.4930 -0.51
WFCS J0735+234A  0732+23A  07 35 59.921522  23 41 02.86422    1.18    2.42 -0.325   75   07 35 59.921488  23 41 02.86222    0.42    0.85 -0.288   73   07 35 59.921447  23 41 02.86193    0.38    0.71 -0.263   59   0.9279  0.4930 -0.51
WFCS J0735+3307  0732+332  07 35 55.562893  33 07 09.56584    2.28    4.81 -0.058   20   07 35 55.562881  33 07 09.57038    0.96    2.11  0.053   20   07 35 55.562890  33 07 09.57089    0.90    1.90  0.078   20   2.4731  0.8380 -0.87
WFCS J0735+3428  0732+345  07 35 55.995865  34 28 50.67011    1.34    2.28  0.162   72   07 35 55.995844  34 28 50.67116    0.56    0.97  0.236   72   07 35 55.995863  34 28 50.67153    0.42    0.67  0.350   72   0.5505  0.2010 -0.81
WFCS J0735+5738  0731+577  07 35 53.820767  57 38 14.09684    4.30    3.76  0.101   30   07 35 53.820707  57 38 14.09507    3.91    3.59 -0.264   16   07 35 53.820684  57 38 14.09510    3.96    3.31 -0.285   16   0.0850  0.0510 -0.41
WFCS J0735+7115  0729+713  07 35 02.360616  71 15 05.93779    5.20    2.19 -0.663   45   07 35 02.360373  71 15 05.93880    1.94    0.91 -0.689   44   07 35 02.360534  71 15 05.93825    1.88    0.77 -0.709   44   0.1631  0.0940 -0.44
WFCS J0735-0029  0732-003  07 35 20.775270 -00 29 51.93309    1.39    2.63  0.215   33   07 35 20.775108 -00 29 51.93467    0.61    1.51  0.077   41   07 35 20.775098 -00 29 51.93524    0.75    1.49  0.088   32   0.2135  0.1410 -0.33
WFCS J0735-1323  0732-132  07 35 11.833651 -13 23 59.73848    2.57    8.00 -0.278   21   07 35 11.833614 -13 23 59.74031    1.15    3.60 -0.263   21   07 35 11.833548 -13 23 59.73656    0.57    1.62 -0.321   21   0.0381  0.1140  0.88
WFCS J0735-2232  0733-224  07 35 56.937014 -22 32 59.31877    2.32    5.15 -0.236   28   07 35 56.936847 -22 32 59.30937    0.51    1.27 -0.049   22   07 35 56.936794 -22 32 59.30691    0.47    0.94 -0.037   22   0.2424  0.2530  0.03
WFCS J0735-3118  0733-311  07 35 48.893738 -31 18 19.57478    5.33   16.48  0.160   15   07 35 48.894065 -31 18 19.57032    9.26   20.76 -0.411    7   07 35 48.894271 -31 18 19.56448    9.95   18.78 -0.447    7   0.3562  0.1200 -0.88
WFCS J0736+1529  0733+156  07 36 04.939765  15 29 51.81474    2.21    2.47  0.063   15   07 36 04.939686  15 29 51.81718    0.92    1.14  0.116   15   07 36 04.939669  15 29 51.81748    0.70    0.88  0.034   15   0.0759  0.1210  0.38
WFCS J0736+2849  0733+289  07 36 58.246070  28 49 40.76836    1.25    2.58 -0.185   45   07 36 58.245980  28 49 40.76933    0.46    1.03 -0.102   45   07 36 58.245949  28 49 40.77068    0.31    0.61 -0.047   45   0.0538  0.0530 -0.01
WFCS J0736+3059  0733+311  07 36 54.209789  30 59 22.17968    4.72    5.09  0.181   21   07 36 54.208858  30 59 22.18335    8.15   11.61  0.361    8   07 36 54.208433  30 59 22.18200    8.76   10.86  0.380    8   0.1406  0.0570 -0.73
WFCS J0736+3119  0733+314  07 36 15.054918  31 19 54.44748    2.85    5.18 -0.002   23   07 36 15.054520  31 19 54.44309    8.04    8.00 -0.538    6   07 36 15.052900  31 19 54.43715   11.83    7.83 -0.214    4  -9.9     0.1140 -9.9
WFCS J0736+3131  0733+316  07 36 33.035892  31 31 28.45483    1.62    2.23  0.284   21   07 36 33.035830  31 31 28.45687    0.72    1.08  0.208   21   07 36 33.035780  31 31 28.45704    0.55    0.68  0.359   21   0.2570  0.1360 -0.51
WFCS J0736+6513  0731+653  07 36 21.297372  65 13 12.00872    2.80    2.45 -0.113   45   07 36 21.297563  65 13 12.00788    1.68    1.45  0.224   29   07 36 21.297783  65 13 12.00559    1.78    1.30  0.263   29   0.0840  0.0720 -0.12
WFCS J0736-0344  0734-036  07 36 43.984741 -03 44 59.25523    1.32    3.40  0.219   35   07 36 43.984470 -03 44 59.25166    1.94    4.52 -0.446   19   07 36 43.984400 -03 44 59.24969    2.23    4.42 -0.495   18   0.0689  0.0550 -0.18
WFCS J0736-0508  0734-050  07 36 42.383854 -05 08 37.28929    1.34    3.33  0.194   33   07 36 42.383510 -05 08 37.28415    1.14    2.81  0.461   26   07 36 42.383495 -05 08 37.28089    1.73    3.23  0.519   18   0.2780  0.1360 -0.58
WFCS J0737+1729  0734+175  07 37 33.286423  17 29 03.84905    2.09    2.31  0.086   15   07 37 33.286286  17 29 03.85107    0.91    1.17  0.124   15   07 37 33.286277  17 29 03.85123    0.69    0.90  0.066   15   0.1646  0.1160 -0.28
WFCS J0737+1938  0734+197  07 37 20.799638  19 38 13.90985    3.06    4.57  0.411   21   07 37 20.799371  19 38 13.91020    1.26    2.00  0.405   21   07 37 20.799236  19 38 13.90978    1.15    1.58  0.499   21   0.0618  0.0760  0.17
WFCS J0737+3603  0733+361  07 37 04.173169  36 03 28.43712    2.80    5.03 -0.507   30   07 37 04.173281  36 03 28.43770    1.16    3.88 -0.111   20   07 37 04.173252  36 03 28.44091    1.05    3.96 -0.066   18   1.0105  0.3240 -0.92
WFCS J0737-0338  0734-035  07 37 05.594133 -03 38 46.38757    1.30    2.86  0.029   81   07 37 05.593874 -03 38 46.38068    0.22    0.50 -0.028   81   07 37 05.593847 -03 38 46.37858    0.21    0.45  0.008   80   0.1744  0.1310 -0.23
WFCS J0737-0909  0735-090  07 37 50.844180 -09 09 34.31906    3.83    5.34  0.645    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0445 -9.9    -9.9
WFCS J0737-2832  0735-284  07 37 20.836418 -28 32 37.26201    6.68   20.20  0.839   22   07 37 20.836181 -28 32 37.26586    3.95   15.09  0.684   12   07 37 20.836207 -28 32 37.30695    4.93   13.40 -0.217    9   0.1211 -9.9    -9.9
WFCS J0737-3027  0735-303  07 37 09.595228 -30 27 10.14347    1.79    4.21  0.034   43   07 37 09.594939 -30 27 10.14415    0.77    1.92  0.082   39   07 37 09.594770 -30 27 10.14469    0.64    1.33  0.024   39   0.1502 -9.9    -9.9
WFCS J0737-3813  0736-381  07 37 47.602211 -38 13 04.32158   25.31   53.56 -0.375    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.4365  0.9010 -0.80
WFCS J0738+0518  0735+054  07 38 08.229596  05 18 35.48099    1.28    3.09 -0.133   36   07 38 08.229498  05 18 35.47993    0.60    1.48 -0.124   36   07 38 08.229419  05 18 35.48097    0.42    1.08 -0.205   36   0.0465  0.0570  0.16
WFCS J0738+6537  0733+657  07 38 44.902395  65 37 45.68612    4.04    2.68 -0.560   45   07 38 44.902398  65 37 45.68521    1.23    0.91 -0.601   45   07 38 44.902377  65 37 45.68519    1.05    0.70 -0.638   45   0.0519  0.0520  0.00
WFCS J0738-0204  0736-019  07 38 33.904226 -02 04 23.27464    4.09    8.70  0.722   12   07 38 33.903970 -02 04 23.27332    0.66    1.70  0.324   33   07 38 33.903977 -02 04 23.26878    1.50    3.32  0.741   12   1.1480  0.3840 -0.88
WFCS J0738-3025  0736-303  07 38 19.788480 -30 25 04.85334    2.93    5.45 -0.437  210   07 38 19.788450 -30 25 04.84892    4.10    6.66 -0.497   85   07 38 19.788516 -30 25 04.85317    4.09    5.81 -0.515   85   1.4374 -9.9    -9.9
WFCS J0739+0614  0737+063  07 39 52.812618  06 14 23.71830    1.76    3.33 -0.215   31   07 39 52.812698  06 14 23.72136    2.68    3.32  0.277   18   07 39 52.812850  06 14 23.72540    2.96    3.15  0.288   18   0.0682  0.0530 -0.20
WFCS J0739+0724  0736+075  07 39 13.685713  07 24 03.23847    4.28    8.84 -0.512   10   07 39 13.685968  07 24 03.24204    4.63    5.92  0.105   10   07 39 13.685995  07 24 03.23986    6.51    9.04 -0.018    5   0.0590  0.0510 -0.12
WFCS J0739+1739  0736+177  07 39 28.553499  17 39 27.17743    1.54    2.80  0.115   28   07 39 28.553441  17 39 27.17757    0.58    1.07  0.399   28   07 39 28.553448  17 39 27.17819    0.64    0.96  0.373   28   0.0695  0.1370  0.55
WFCS J0739+2347  0736+239  07 39 09.467070  23 47 39.65245    1.44    2.43 -0.002   22                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2259  0.0370 -1.46
WFCS J0739-0747  0737-076  07 39 59.502259 -07 47 45.00423    2.17    4.39  0.323   45   07 39 59.502147 -07 47 45.00201    0.74    1.55  0.221   45   07 39 59.502110 -07 47 45.00119    0.30    0.64 -0.095   45   0.1203  0.0990 -0.16
WFCS J0740+1241  0738+128  07 40 59.148119  12 41 27.66271    2.30    3.61 -0.379   36   07 40 59.148017  12 41 27.66799    3.59    5.18 -0.696   15   07 40 59.147984  12 41 27.67104    3.95    4.97 -0.720   15   0.0172  0.0850  1.29
WFCS J0740+1253  0737+130  07 40 22.063351  12 53 53.96894    1.31    3.08 -0.172   36   07 40 22.063253  12 53 53.96780    0.68    1.70 -0.099   35   07 40 22.063174  12 53 53.96861    0.56    1.39 -0.115   35   0.2033  0.1000 -0.57
WFCS J0740+1730  0737+176  07 40 51.642180  17 30 20.63216    1.18    2.58 -0.055   41   07 40 51.642040  17 30 20.63420    0.62    1.44 -0.153   36   07 40 51.642005  17 30 20.63554    0.61    1.31 -0.182   33   0.1197  0.0590 -0.57
WFCS J0740+1831  0737+186  07 40 10.683120  18 31 49.17596    1.42    3.23 -0.007   45   07 40 10.683064  18 31 49.17644    0.59    1.35  0.160   45   07 40 10.683076  18 31 49.17730    0.49    0.94  0.309   45   0.0517  0.0620  0.15
WFCS J0740+6042  0736+608  07 40 54.807280  60 42 14.24625    7.53    4.88  0.569   18   07 40 54.808343  60 42 14.25117   12.25    6.85  0.644   11   07 40 54.806017  60 42 14.25609   40.53   15.93  0.883    8   0.1250  0.0550 -0.66
WFCS J0740+6444  0735+648  07 40 12.842139  64 44 20.67040    4.23    2.80 -0.493   41   07 40 12.842165  64 44 20.66737    2.23    1.61 -0.426   31   07 40 12.842160  64 44 20.66681    2.34    1.50 -0.405   31   0.0222  0.0430  0.53
WFCS J0740+7129  0735+716  07 40 56.914703  71 29 53.74062    6.43    1.85 -0.693   44   07 40 56.914845  71 29 53.74076    3.35    1.08 -0.735   41   07 40 56.914808  71 29 53.74125    3.54    1.00 -0.751   40   0.2541  0.0870 -0.86
WFCS J0740-0310  0737-030  07 40 30.312786 -03 10 53.52537    1.64    3.32  0.020   26   07 40 30.312422 -03 10 53.51288    2.32    6.74 -0.425   14   07 40 30.312491 -03 10 53.51366    2.78    6.68 -0.370   12   0.6765  0.2490 -0.80
WFCS J0740-0400  0738-038  07 40 33.976332 -04 00 25.84315    1.72    3.90 -0.105   45   07 40 33.976120 -04 00 25.83734    0.24    0.54  0.082   45   07 40 33.976114 -04 00 25.83566    0.25    0.53  0.093   45   0.1234  0.1260  0.02
WFCS J0740-0724  0737-072  07 40 22.002879 -07 24 04.58853    2.10    4.80 -0.414   22   07 40 22.002102 -07 24 04.58568    3.96    4.95  0.392    9   07 40 22.002714 -07 24 04.58279    3.52    4.30  0.332    9   0.4465  0.1270 -1.01
WFCS J0740-0847  0737-086  07 40 17.546798 -08 47 46.84302    1.22    2.59 -0.042   45   07 40 17.546878 -08 47 46.84152    0.57    1.44 -0.145   45   07 40 17.546915 -08 47 46.84054    0.49    1.21 -0.145   45   0.5026  0.1490 -0.98
WFCS J0740-1351  0738-137  07 40 20.538525 -13 51 53.88645    2.21    5.27  0.260   45   07 40 20.538493 -13 51 53.88186    0.43    1.03  0.098   45   07 40 20.538657 -13 51 53.87854    0.28    0.62  0.012   45   0.4238  0.2320 -0.48
WFCS J0741+3205  0737+322  07 41 05.946080  32 05 44.14788    1.99    3.45  0.446   44   07 41 05.945888  32 05 44.15012    0.79    1.59  0.430   45   07 41 05.945869  32 05 44.15242    0.66    1.08  0.323   44   0.0759  0.0470 -0.39
WFCS J0741+4208  0738+422  07 41 55.649548  42 08 17.79411    2.96    4.03 -0.111   36   07 41 55.649527  42 08 17.79521    1.89    2.18 -0.029   28   07 41 55.649413  42 08 17.79675    1.55    1.33  0.036   28   0.1648  0.0750 -0.63
WFCS J0741+6324  0737+635  07 41 57.871348  63 24 46.23355    4.20    3.09  0.621   41   07 41 57.871108  63 24 46.23523    2.22    1.72  0.699   44   07 41 57.871238  63 24 46.23525    1.87    1.32  0.714   40   0.1171  0.0570 -0.58
WFCS J0741-0538  0739-055  07 41 32.971619 -05 38 40.50399    1.90    4.42 -0.254   23   07 41 32.971453 -05 38 40.50204    1.49    2.45  0.212   15   07 41 32.971451 -05 38 40.50037    1.35    1.79  0.276   15   0.1623  0.1450 -0.09
WFCS J0741-1359  0739-138  07 41 19.502269 -13 59 58.27571    2.21    5.32  0.256   45   07 41 19.502210 -13 59 58.27127    0.45    1.11  0.054   45   07 41 19.502375 -13 59 58.26723    0.33    0.74 -0.126   45   0.4474  0.2070 -0.62
WFCS J0741-4454  0740-447  07 41 38.899403 -44 54 02.17563   17.83   83.22 -0.303   10   07 41 38.901648 -44 54 02.14615    3.08    6.80  0.895   14   07 41 38.902940 -44 54 02.09503    1.03    1.92  0.132   20  -9.9     0.1580 -9.9
WFCS J0742+0410  0740+042  07 42 58.809173  04 10 29.48099    1.54    3.20 -0.285   36   07 42 58.809111  04 10 29.48014    0.71    1.75 -0.451   36   07 42 58.809070  04 10 29.48225    0.63    1.44 -0.613   36   0.0786  0.0560 -0.27
WFCS J0742+1947  0739+199  07 42 18.215761  19 47 19.48979    2.77    4.14  0.375   21   07 42 18.215469  19 47 19.48840    0.99    1.53  0.290   21   07 42 18.215363  19 47 19.48804    0.65    0.82  0.306   21   0.1076  0.0570 -0.51
WFCS J0742+6836  0737+687  07 42 23.034295  68 36 31.52845    4.44    2.41 -0.555   42   07 42 23.034284  68 36 31.52622    2.92    1.31 -0.303   25   07 42 23.034036  68 36 31.52684    3.30    1.20 -0.335   24   0.2961  0.1410 -0.60
WFCS J0742-1714  0740-171  07 42 23.811695 -17 14 22.26082    1.24    2.74  0.181   45   07 42 23.811559 -17 14 22.25765    0.55    1.33 -0.060   45   07 42 23.811606 -17 14 22.25638    0.44    1.02 -0.126   45  -9.9    -9.9    -9.9
WFCS J0742-2823  0740-282  07 42 57.381918 -28 23 48.60363    5.23   10.19  0.216   12   07 42 57.382046 -28 23 48.59970   14.29   28.89  0.963    6   07 42 57.382529 -28 23 48.57180   15.81   26.62  0.823    5   0.3401  0.1500 -0.66
WFCS J0743+0006  0740+002  07 43 02.817698  00 06 47.86689    1.26    2.90 -0.073   28   07 43 02.817700  00 06 47.86765    0.23    0.62 -0.341   28   07 43 02.817673  00 06 47.86817    0.23    0.55 -0.314   28   0.1266  0.0970 -0.21
WFCS J0743+1121  0740+114  07 43 29.057022  11 21 44.16968    2.76    5.14 -0.079   20   07 43 29.056880  11 21 44.17041    2.06    3.32  0.046   16   07 43 29.056847  11 21 44.16881    2.21    3.03  0.058   16   0.1938  0.0830 -0.68
WFCS J0743+1648  0741+169  07 43 55.657017  16 48 10.27750    2.18    2.40  0.061   15   07 43 55.656837  16 48 10.27946    0.97    1.16  0.071   15   07 43 55.656779  16 48 10.27953    0.80    0.91 -0.023   15   0.3078  0.1550 -0.55
WFCS J0743+2855  0740+290  07 43 20.705344  28 55 31.82725    1.48    3.51 -0.065   45   07 43 20.705264  28 55 31.82819    0.92    2.24 -0.091   36   07 43 20.705235  28 55 31.82891    0.86    1.52 -0.035   36   0.0532  0.0610  0.11
WFCS J0743+4641  0739+468  07 43 35.646106  46 41 41.84628    3.94    4.47  0.105   19   07 43 35.643577  46 41 41.84185    2.03    2.38  0.392   19   07 43 35.642622  46 41 41.84248    2.08    1.92  0.429   15   0.1967  0.0980 -0.56
WFCS J0743+5053  0740+510  07 43 54.006697  50 53 48.63676    2.02    2.20 -0.430   45   07 43 54.006723  50 53 48.63481    0.79    0.97 -0.372   42   07 43 54.006766  50 53 48.63420    0.76    0.84 -0.364   42   0.0536  0.0640  0.14
WFCS J0743-0323  0741-032  07 43 57.460243 -03 23 39.10174    2.94    5.89  0.008   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3630  0.1370 -0.78
WFCS J0743-3211  0741-320  07 43 49.895274 -32 11 52.23505   12.40   33.85 -0.827   15   07 43 49.895562 -32 11 52.23768    5.79   16.76 -0.795   15   07 43 49.895491 -32 11 52.23789    3.83    9.73 -0.699   15   0.1218 -9.9    -9.9
WFCS J0744+0137  0742+017  07 44 56.274141  01 37 09.55880    1.39    2.74 -0.007   36   07 44 56.273995  01 37 09.56162    0.49    1.01  0.222   34   07 44 56.274004  01 37 09.56482    0.50    0.88  0.328   34   0.3024  0.2160 -0.27
WFCS J0744+0612  0741+063  07 44 13.545717  06 12 00.97672    1.66    3.46 -0.305   36   07 44 13.545641  06 12 00.97673    1.17    2.44 -0.153   27   07 44 13.545610  06 12 00.97838    1.24    2.29 -0.178   27   0.0573  0.0510 -0.09
WFCS J0744+1309  0741+132  07 44 19.075313  13 09 07.05915    2.29    4.98 -0.094   31   07 44 19.075204  13 09 07.06054    1.55    3.83 -0.206   19   07 44 19.075023  13 09 07.05835    2.30    3.70  0.097   15   0.1724  0.0730 -0.69
WFCS J0744+3753  0740+380  07 44 17.472441  37 53 17.25152    2.32    2.51 -0.377   43   07 44 17.472210  37 53 17.25241    1.40    1.88 -0.548   35   07 44 17.472145  37 53 17.25297    1.52    1.83 -0.617   35   1.2364  0.3070 -1.12
WFCS J0744+5540  0740+557  07 44 30.246394  55 40 34.79887    2.84    2.60 -0.534   37   07 44 30.246484  55 40 34.79525    2.31    2.36 -0.567   20   07 44 30.246630  55 40 34.79253    2.72    2.61 -0.656   18   0.1510  0.0850 -0.46
WFCS J0744+5625  0740+565  07 44 15.115313  56 25 56.71826    2.36    2.23 -0.454   45   07 44 15.115334  56 25 56.71678    0.76    0.80 -0.456   43   07 44 15.115375  56 25 56.71656    0.66    0.61 -0.440   43   0.1117  0.0760 -0.31
WFCS J0744+7036  0738+707  07 44 03.597762  70 36 00.45474    3.75    2.66 -0.139   45   07 44 03.597847  70 36 00.45288    1.14    0.87 -0.256   42   07 44 03.598110  70 36 00.45033    1.09    0.74 -0.280   42   0.0720  0.0770  0.05
WFCS J0744-1348  0742-136  07 44 34.305221 -13 48 38.94226    1.61    4.30 -0.570   28   07 44 34.304981 -13 48 38.93888    0.63    1.77 -0.627   28   07 44 34.304893 -13 48 38.93602    0.48    1.15 -0.646   28   0.0657  0.1280  0.54
WFCS J0744-1414  0741-141  07 44 07.117763 -14 14 51.60207    2.21    5.31  0.257   45   07 44 07.117730 -14 14 51.59747    0.42    1.02  0.110   45   07 44 07.117899 -14 14 51.59439    0.28    0.59  0.107   45   0.1495  0.0990 -0.33
WFCS J0744-141A  0742-141  07 44 55.450374 -14 14 16.42021    2.90    6.13  0.675   21   07 44 55.450365 -14 14 16.42120    0.63    1.43  0.692   21   07 44 55.450355 -14 14 16.42069    0.59    1.24  0.659   21   0.4370  0.2640 -0.41
WFCS J0745+1209  0742+122  07 45 28.176046  12 09 28.67797    0.97    1.89  0.052   67   07 45 28.176021  12 09 28.68041    1.39    2.53  0.059   31   07 45 28.175918  12 09 28.67876    1.58    2.55  0.140   28   0.7888  0.2110 -1.06
WFCS J0745+1538  0742+157  07 45 01.563027  15 38 04.86852    2.89    4.47  0.444   21   07 45 01.562772  15 38 04.86536    1.72    2.44  0.280   17   07 45 01.562619  15 38 04.86439    1.68    2.00  0.307   17   0.0692  0.0890  0.20
WFCS J0745+3731  0742+376  07 45 42.531845  37 31 13.86558    2.02    2.54  0.350   62   07 45 42.531694  37 31 13.86602    1.34    1.75  0.264   39   07 45 42.531810  37 31 13.86689    2.47    1.73  0.584   33   0.0391 -9.9    -9.9
WFCS J0745+5746  0740+578  07 45 02.316204  57 46 26.84495    9.48    6.71  0.247    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5438  0.2000 -0.81
WFCS J0745-1544  0742-156  07 45 04.623992 -15 44 48.41357    2.72    6.77 -0.656   28   07 45 04.623939 -15 44 48.41723    1.23    3.25 -0.662   27   07 45 04.623941 -15 44 48.41922    0.97    1.98 -0.701   27   0.1926  0.1420 -0.25
WFCS J0746+1056  0743+110  07 46 29.691165  10 56 52.92295    1.24    2.94 -0.172   36   07 46 29.691047  10 56 52.92124    0.62    1.51 -0.200   35   07 46 29.690961  10 56 52.92202    0.45    1.14 -0.310   35   0.2725  0.1140 -0.70
WFCS J0746+4646  0743+468  07 46 56.010479  46 46 04.72315    6.65    5.16  0.335   18   07 46 56.011294  46 46 04.72521    9.56    9.30  0.295    8   07 46 56.011714  46 46 04.72798   10.00    8.07  0.289    8   0.2178  0.0960 -0.66
WFCS J0746+5014  0742+503  07 46 03.896035  50 14 56.89725    5.26    3.39  0.404   24   07 46 03.895974  50 14 56.89795    3.12    2.02  0.550   25   07 46 03.896161  50 14 56.89816    4.04    2.21  0.382   19   0.5252  0.1530 -0.99
WFCS J0746-0220  0743-022  07 46 21.434225 -02 20 09.28508    1.90    4.30 -0.243   79   07 46 21.434101 -02 20 09.29077    2.42    3.73 -0.461   35   07 46 21.433729 -02 20 09.28394    2.76    3.61 -0.525   34   0.0611 -9.9    -9.9
WFCS J0746-1651  0744-167  07 46 22.447200 -16 51 13.27739    3.35    7.94  0.508   36   07 46 22.447146 -16 51 13.27617    1.96    4.91  0.399   26   07 46 22.447007 -16 51 13.27598    1.56    3.36  0.335   26   0.3240  0.1670 -0.53
WFCS J0746-1815  0744-181  07 46 59.050150 -18 15 41.16111    1.87    4.38  0.000   33   07 46 59.049837 -18 15 41.16253    1.43    4.15 -0.141   21   07 46 59.049595 -18 15 41.15781    1.87    4.95 -0.341   19   0.1355 -9.9    -9.9
WFCS J0747+4618  0744+464  07 47 43.518189  46 18 57.71117   14.36   10.70  0.472    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5137  0.1330 -1.09
WFCS J0747+4920  0743+494  07 47 29.640786  49 20 22.71829    2.97    3.81  0.121   28   07 47 29.640735  49 20 22.71765    1.08    1.43  0.174   28   07 47 29.640842  49 20 22.71641    0.57    0.63  0.333   28   0.0549  0.0690  0.18
WFCS J0747+7205  0741+722  07 47 10.461302  72 05 37.95807    6.43    1.88 -0.686   45   07 47 10.461103  72 05 37.95880    2.44    0.86 -0.688   42   07 47 10.461021  72 05 37.95915    2.34    0.74 -0.680   42   0.0966  0.0920 -0.04
WFCS J0747-1135  0744-114  07 47 00.628902 -11 35 43.20436    1.15    2.88  0.033   45   07 47 00.628778 -11 35 43.20013    0.40    1.08  0.041   45   07 47 00.628718 -11 35 43.19765    0.28    0.61 -0.001   45   0.2229  0.1240 -0.47
WFCS J0747-1237  0744-124  07 47 10.056736 -12 37 18.15126    2.08    4.86 -0.145   45   07 47 10.056466 -12 37 18.14299    0.28    0.64 -0.031   45   07 47 10.056471 -12 37 18.14023    0.28    0.62 -0.007   45   0.1289  0.1160 -0.08
WFCS J0747-3049  0745-307  07 47 14.778423 -30 49 34.94614    5.62   14.36  0.406   25   07 47 14.778048 -30 49 34.92910    1.11    2.92  0.730   30   07 47 14.778018 -30 49 34.92019    1.58    3.47  0.756   25   0.9236  0.5550 -0.41
WFCS J0748+1020  0745+104  07 48 11.285540  10 20 49.85495    2.70    5.76 -0.017   18   07 48 11.285389  10 20 49.85146    5.46    6.80  0.338    8   07 48 11.285253  10 20 49.83912    5.95    8.20  0.398    7   0.3326  0.1640 -0.57
WFCS J0748+1609  0746+162  07 48 58.008053  16 09 55.17886    2.37    3.37  0.129   35   07 48 58.008499  16 09 55.17944    7.93    8.57  0.602   13   07 48 58.009034  16 09 55.18120    8.37    7.95  0.603   13   0.5173  0.1610 -0.94
WFCS J0748-1146  0745-116  07 48 18.930212 -11 46 47.25899    5.76    9.37 -0.523   13   07 48 18.929878 -11 46 47.25905    2.32    5.32  0.601   17   07 48 18.929447 -11 46 47.25819    5.60    8.72 -0.165    5   0.2622  0.0870 -0.89
WFCS J0749+0837  0747+087  07 49 58.534532  08 37 30.73236    2.52    4.91 -0.301   36   07 49 58.534528  08 37 30.73489    0.51    1.21 -0.100   36   07 49 58.534478  08 37 30.73485    0.22    0.54 -0.379   36   0.1179  0.1260  0.05
WFCS J0749-0423  0747-042  07 49 59.795800 -04 23 43.82075    8.93    6.78  0.227    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3903  0.1540 -0.75
WFCS J0749-1040  0747-105  07 49 35.951046 -10 40 46.74478    2.11    5.32 -0.197   33   07 49 35.951056 -10 40 46.74635    1.44    4.15 -0.085   24   07 49 35.951129 -10 40 46.74266    1.55    3.98 -0.078   24   0.0674  0.0680  0.01
WFCS J0750+0406  0748+042  07 50 59.692478  04 06 16.55436    1.82    3.23 -0.135   28   07 50 59.692417  04 06 16.55328    0.51    0.95 -0.173   28   07 50 59.692358  04 06 16.55487    0.41    0.76 -0.257   28   0.2343  0.2080 -0.10
WFCS J0750+2824  0746+285  07 50 04.438076  28 24 11.69430    0.98    1.53 -0.077  141   07 50 04.438078  28 24 11.69321    0.41    0.86 -0.036  118   07 50 04.438070  28 24 11.69169    0.42    0.81 -0.142  112   0.0204 -9.9    -9.9
WFCS J0750+3630  0747+366  07 50 19.545865  36 30 02.88612    1.71    3.09  0.277   45   07 50 19.545807  36 30 02.88838    0.93    1.62  0.192   45   07 50 19.545715  36 30 02.88841    0.49    0.82  0.306   45   0.1214  0.0810 -0.33
WFCS J0750+7217  0745+724  07 50 58.836661  72 17 43.53679    6.12    1.80 -0.687   45   07 50 58.836615  72 17 43.53679    1.82    0.61 -0.741   45   07 50 58.836563  72 17 43.53690    1.55    0.46 -0.753   45   0.0796  0.0690 -0.12
WFCS J0750-0845  0748-086  07 50 59.405737 -08 45 48.83974    2.26    4.40  0.594   21   07 50 59.405653 -08 45 48.83630    0.98    2.04  0.599   21   07 50 59.405615 -08 45 48.83376    0.90    1.62  0.614   21   0.0801 -9.9    -9.9
WFCS J0750-1216  0748-121  07 50 51.378962 -12 16 21.51028    1.28    2.61 -0.126   45   07 50 51.378867 -12 16 21.50713    1.09    2.90 -0.401   26   07 50 51.378874 -12 16 21.50610    1.01    2.12 -0.296   26   0.7228  0.2110 -0.99
WFCS J0751+2716  0748+274  07 51 41.512241  27 16 31.28792   11.49    9.66  0.225   18   07 51 41.519780  27 16 31.32093   32.79   16.09  0.231    3                                     -9.9    -9.9  -9.9      0   0.5948  0.1930 -0.91
WFCS J0751-0421  0748-042  07 51 22.703708 -04 21 38.40994    1.14    2.43 -0.100   43   07 51 22.703620 -04 21 38.40912    1.08    1.91  0.355   26   07 51 22.703506 -04 21 38.40854    1.17    1.69  0.461   25   0.1626  0.1080 -0.33
WFCS J0751-2758  0749-278  07 51 53.983317 -27 58 30.79788    8.66   20.00  0.362   13   07 51 53.982438 -27 58 30.78369   14.97   24.02  0.855    4   07 51 53.981563 -27 58 30.79712   15.41   21.02  0.840    4   1.1968  0.3270 -1.04
WFCS J0752+2059  0749+211  07 52 32.479481  20 59 58.93942    1.29    2.24 -0.268   36   07 52 32.479358  20 59 58.94093    0.36    0.71 -0.417   36   07 52 32.479346  20 59 58.94241    0.30    0.55 -0.423   36   0.0714  0.1590  0.64
WFCS J0752+2946  0749+299  07 52 48.662691  29 46 29.40733    1.38    1.75  0.407   45   07 52 48.662678  29 46 29.40766    0.53    0.76  0.375   45   07 52 48.662698  29 46 29.40842    0.44    0.54  0.454   45   0.5638  0.2500 -0.65
WFCS J0752+3530  0749+356  07 52 21.762514  35 30 52.80706    1.27    2.39 -0.099   45   07 52 21.762376  35 30 52.81046    1.38    2.79  0.146   25   07 52 21.762351  35 30 52.81080    1.47    2.56  0.150   25   0.0786  0.0540 -0.30
WFCS J0752+6344  0748+638  07 52 36.301397  63 44 14.25517    3.37    2.60 -0.497   45   07 52 36.301488  63 44 14.25167    1.29    1.10 -0.492   41   07 52 36.301414  63 44 14.25183    1.24    0.98 -0.530   40   0.0969  0.0770 -0.19
WFCS J0752+7115  0746+713  07 52 26.491009  71 15 56.09067    7.35    2.32 -0.709   44   07 52 26.490875  71 15 56.09231    4.53    1.85 -0.757   29   07 52 26.490668  71 15 56.09388    5.08    1.82 -0.765   29   0.0333  0.0450  0.24
WFCS J0752-2202  0750-219  07 52 36.067279 -22 02 42.55066    3.76    8.94 -0.344   13   07 52 36.066830 -22 02 42.56005    4.36    9.21 -0.764    7   07 52 36.066593 -22 02 42.55844    5.06    9.39 -0.755    6   0.9597  0.3640 -0.78
WFCS J0753+0451  0750+049  07 53 14.079055  04 51 28.99925    1.62    3.51 -0.074   45   07 53 14.078855  04 51 29.00340    0.30    0.68  0.051   45   07 53 14.078838  04 51 29.00364    0.33    0.69  0.028   45   0.2400  0.1850 -0.21
WFCS J0753+0924  0751+095  07 53 51.944669  09 24 19.76187    1.72    3.68 -0.055   36   07 53 51.944495  09 24 19.76454    0.25    0.52  0.008   36   07 53 51.944499  09 24 19.76447    0.24    0.47  0.005   36   0.3308  0.2590 -0.20
WFCS J0753+1510  0750+153  07 53 11.776631  15 10 11.84862    2.09    3.20 -0.383   36   07 53 11.776634  15 10 11.84837    0.93    1.66 -0.419   36   07 53 11.776598  15 10 11.84966    0.63    1.16 -0.612   36   0.0503  0.0820  0.39
WFCS J0753+6335  0748+637  07 53 00.636355  63 35 46.21768    3.18    2.45 -0.484   45   07 53 00.636422  63 35 46.21641    0.89    0.78 -0.538   45   07 53 00.636434  63 35 46.21652    0.64    0.50 -0.571   45   0.0429  0.0510  0.14
WFCS J0753-2718  0751-271  07 53 52.030615 -27 18 27.31360    5.55   18.07 -0.450    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0596 -9.9    -9.9
WFCS J0753-2756  0751-278  07 53 24.571168 -27 56 59.93315   11.25   25.91  0.787   15   07 53 24.570962 -27 56 59.91825    4.17   10.03  0.762   13   07 53 24.570367 -27 56 59.92266    2.65    5.45  0.747   13   0.0612  0.1440  0.69
WFCS J0754+0344  0751+038  07 54 17.230430  03 44 35.27555    1.51    3.46  0.051   36   07 54 17.230380  03 44 35.27793    0.68    1.60  0.077   36   07 54 17.230326  03 44 35.27749    0.38    0.81  0.165   36   0.3434  0.1960 -0.45
WFCS J0754+0452  0751+050  07 54 05.710756  04 52 38.50882    2.38    6.92 -0.557   34   07 54 05.710417  04 52 38.51111    1.12    2.78 -0.219   25   07 54 05.710435  04 52 38.50801    2.02    6.26 -0.874   22   0.0526  0.0350 -0.33
WFCS J0754+2510  0751+253  07 54 19.554586  25 10 34.73986    1.58    3.13  0.123   45   07 54 19.554550  25 10 34.74137    0.78    1.46  0.190   43   07 54 19.554611  25 10 34.74214    0.67    1.04  0.195   43   0.1400  0.0780 -0.47
WFCS J0754+2941  0751+298  07 54 58.329559  29 41 54.24857    1.74    2.54  0.219   21   07 54 58.329448  29 41 54.24996    0.85    1.29  0.281   21   07 54 58.329383  29 41 54.25109    0.74    1.01  0.377   21   0.4069  0.1400 -0.86
WFCS J0754-0017  0751-001  07 54 08.663187 -00 17 41.33802    1.44    3.21  0.198   39   07 54 08.663138 -00 17 41.33267    0.75    1.72  0.174   34   07 54 08.663125 -00 17 41.32955    0.95    1.86  0.495   31   0.4067  0.2010 -0.57
WFCS J0754-0247  0752-026  07 54 47.409001 -02 47 33.30757    1.84    3.97  0.324   28   07 54 47.408805 -02 47 33.30577    0.59    1.27  0.424   28   07 54 47.408768 -02 47 33.30487    0.62    1.16  0.420   28   0.3299  0.2570 -0.20
WFCS J0754-2609  0752-260  07 54 16.020510 -26 09 52.81090    3.97    8.51  0.722   21   07 54 16.020461 -26 09 52.80670    1.87    4.32  0.775   21   07 54 16.020427 -26 09 52.80393    1.84    3.62  0.827   21   0.0701  0.0570 -0.17
WFCS J0755+2329  0752+236  07 55 28.919838  23 29 25.71226    2.13    2.79 -0.407   35   07 55 28.919804  23 29 25.70907    1.20    1.60 -0.209   27   07 55 28.919726  23 29 25.70850    1.20    1.26 -0.009   26   0.1013  0.0810 -0.18
WFCS J0755+5509  0751+552  07 55 53.168672  55 09 43.18055    8.37    6.57 -0.375   12   07 55 53.168685  55 09 43.17005   16.10   17.00 -0.231    4   07 55 53.169130  55 09 43.16766   18.63   17.01 -0.247    4   0.0989  0.0640 -0.35
WFCS J0755-1028  0752-103  07 55 17.839996 -10 28 27.53012    1.94    4.34 -0.164   45   07 55 17.839839 -10 28 27.51997    0.20    0.49  0.008   45   07 55 17.839843 -10 28 27.51662    0.24    0.53  0.053   45   0.2097  0.1820 -0.11
WFCS J0756+1325  0753+135  07 56 26.443517  13 25 41.24087    1.22    2.55 -0.158   28   07 56 26.443515  13 25 41.24050    0.33    0.87 -0.260   28   07 56 26.443509  13 25 41.24012    0.36    0.83 -0.236   28   0.3366  0.2250 -0.32
WFCS J0756+6058  0752+611  07 56 56.455381  60 58 22.16098    2.83    2.43 -0.456   45   07 56 56.455435  60 58 22.15997    0.95    0.97 -0.478   45   07 56 56.455462  60 58 22.16001    0.83    0.76 -0.477   45   0.0136  0.0490  1.03
WFCS J0756-1755  0754-177  07 56 47.248556 -17 55 08.62375   14.59   18.11  0.317    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7527  0.3750 -0.56
WFCS J0757+0251  0755+029  07 57 41.528281  02 51 00.86646    2.05    4.01  0.058   28   07 57 41.527970  02 51 00.86856    0.78    1.45  0.191   27   07 57 41.527817  02 51 00.87030    0.64    1.16  0.181   27   0.7199  0.3450 -0.59
WFCS J0757+0418  0755+044  07 57 53.312748  04 18 49.08301    0.94    2.12 -0.068   44   07 57 53.312640  04 18 49.08294    0.45    1.09 -0.032   45   07 57 53.312623  04 18 49.08299    0.38    0.80 -0.107   42   0.2075  0.1410 -0.31
WFCS J0757+2845  0754+288  07 57 31.484804  28 45 01.30152    2.11    2.56 -0.457   36   07 57 31.484767  28 45 01.30154    1.27    1.52 -0.236   27   07 57 31.484711  28 45 01.30220    1.15    1.18 -0.163   27   0.1366  0.0890 -0.34
WFCS J0757+3538  0754+357  07 57 18.046357  35 38 14.64851    1.73    3.09  0.302   45   07 57 18.046307  35 38 14.65084    0.95    1.69  0.240   45   07 57 18.046235  35 38 14.65109    0.59    1.02  0.368   45   0.0395  0.0620  0.36
WFCS J0757-3727  0755-373  07 57 14.664176 -37 27 35.93848   10.92   36.43  0.911   16   07 57 14.663775 -37 27 35.97141    4.95   18.54  0.919   15   07 57 14.663948 -37 27 35.97530    4.21   13.87  0.914   15   0.0783 -9.9    -9.9
WFCS J0758+0124  0755+015  07 58 33.461032  01 24 26.85824    1.51    3.30 -0.272   36   07 58 33.460927  01 24 26.86043    0.56    1.28 -0.250   36   07 58 33.460885  01 24 26.86350    0.39    0.81 -0.372   36   0.0402  0.0910  0.66
WFCS J0758+1357  0755+140  07 58 37.625595  13 57 33.75487    1.66    3.65  0.137   45   07 58 37.625558  13 57 33.75734    0.72    1.59  0.168   45   07 58 37.625577  13 57 33.75706    0.43    0.85  0.172   45   0.0558  0.0880  0.37
WFCS J0758+1437  0755+147  07 58 21.518691  14 37 19.02302    1.67    3.65  0.147   45   07 58 21.518661  14 37 19.02547    0.75    1.63  0.170   45   07 58 21.518701  14 37 19.02519    0.45    0.88  0.174   45   0.2136  0.0950 -0.65
WFCS J0758+2705  0755+272  07 58 46.993227  27 05 15.57327    1.83    3.13  0.488   45   07 58 46.993052  27 05 15.57190    0.69    1.25  0.503   45   07 58 46.993008  27 05 15.57359    0.41    0.58  0.393   45   0.0537  0.0460 -0.12
WFCS J0758+6220  0754+624  07 58 33.942587  62 20 25.73625    2.87    2.62 -0.476   36   07 58 33.942446  62 20 25.74014    1.59    1.72 -0.387   36   07 58 33.942482  62 20 25.73995    1.57    1.53 -0.409   36   0.8778  0.3300 -0.79
WFCS J0758-0851  0755-087  07 58 02.363288 -08 51 49.63555    2.28    4.49  0.587   21   07 58 02.363128 -08 51 49.63469    1.05    2.27  0.701   21   07 58 02.363059 -08 51 49.63355    0.97    1.90  0.766   21   0.0283  0.0690  0.72
WFCS J0758-1904  0756-189  07 58 40.275388 -19 04 11.76982    3.63   11.07  0.029   19   07 58 40.275251 -19 04 11.77477    3.19    7.24  0.088   12   07 58 40.275196 -19 04 11.77957    3.09    5.39  0.109   12   0.2626  0.1030 -0.75
WFCS J0758-1930  0756-193  07 58 46.758099 -19 30 25.78552    1.52    3.07  0.165   45   07 58 46.757999 -19 30 25.77447    0.64    1.39  0.106   44   07 58 46.757975 -19 30 25.76865    0.49    1.00 -0.008   44   0.0348  0.0920  0.78
WFCS J0758-2420  0755-242  07 58 04.250955 -24 20 09.93937    3.70   13.82  0.158   21   07 58 04.250826 -24 20 09.93839    1.67    7.09  0.071   21   07 58 04.250789 -24 20 09.94725    1.25    3.98  0.133   21   0.0408  0.0870  0.61
WFCS J0759+1101  0756+111  07 59 15.064316  11 01 41.89405    3.84    5.79 -0.121   22   07 59 15.064100  11 01 41.89530    3.43    3.76 -0.152   12   07 59 15.063540  11 01 41.89189   11.23    3.93  0.486   11   0.2182  0.0920 -0.70
WFCS J0759+3814  0756+383  07 59 52.307494  38 14 24.13266    1.61    2.68 -0.100   45   07 59 52.307370  38 14 24.13251    0.74    1.49 -0.120   44   07 59 52.307378  38 14 24.13309    0.61    1.17 -0.160   44   0.4157  0.1840 -0.66
WFCS J0759+5312  0755+533  07 59 06.465811  53 12 47.95967    6.41    4.45  0.716    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3494  0.1450 -0.71
WFCS J0759+6130  0754+616  07 59 14.080105  61 30 51.63232    4.90    4.84 -0.598   26   07 59 14.080252  61 30 51.63124    1.92    2.83 -0.670   30   07 59 14.080343  61 30 51.63046    2.02    2.84 -0.563   24   0.5089  0.1480 -0.99
WFCS J0759-1821  0757-182  07 59 43.700210 -18 21 59.17148    2.47    5.32  0.493   20   07 59 43.700163 -18 21 59.17214    1.33    3.03  0.512   21   07 59 43.700003 -18 21 59.17253    0.81    1.63  0.597   20   0.2282  0.1260 -0.48
WFCS J0759-2528  0757-253  07 59 45.229572 -25 28 10.61722   26.29   29.60  0.383    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3902  0.2160 -0.48
WFCS J0800+1353  0757+140  08 00 33.743015  13 53 55.69566    1.19    2.81 -0.195   36   08 00 33.742891  13 53 55.69459    0.50    1.29 -0.060   36   08 00 33.742805  13 53 55.69511    0.42    0.99  0.009   36   0.1824  0.0810 -0.65
WFCS J0800+3702  0756+371  08 00 17.534837  37 02 59.53066    1.71    3.06  0.319   45   08 00 17.534788  37 02 59.53369    0.89    1.55  0.240   45   08 00 17.534695  37 02 59.53366    0.47    0.80  0.366   45   0.0303  0.0510  0.42
WFCS J0800+3924  0757+395  08 00 53.842885  39 24 37.70059  238.41   97.79 -0.921    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0545  0.0470 -0.12
WFCS J0800-0001  0758+001  08 00 59.715020 -00 01 01.06316    1.25    2.75  0.047   45   08 00 59.714796 -00 01 01.06195    0.83    2.00  0.278   30   08 00 59.714687 -00 01 01.06090    0.83    1.77  0.323   30   0.3505  0.1600 -0.63
WFCS J0800-2011  0758-200  08 00 13.592773 -20 11 28.07816    1.65    3.91 -0.155   36   08 00 13.592658 -20 11 28.07524    0.59    1.56 -0.091   36   08 00 13.592596 -20 11 28.07414    0.37    0.91  0.064   36   0.2547  0.1540 -0.40
WFCS J0800-2926  0758-292  08 00 13.706137 -29 26 16.85019    2.45    4.72 -0.157   43   08 00 13.706032 -29 26 16.84604    1.03    1.86 -0.241   44   08 00 13.706002 -29 26 16.84187    0.60    1.11 -0.323   43   0.2114  0.1570 -0.24
WFCS J0800-3612  0758-360  08 00 32.901002 -36 12 33.17108   14.01   34.36  0.830    7   08 00 32.899594 -36 12 33.20014    5.48   12.27  0.967   10   08 00 32.899250 -36 12 33.20540    6.73   13.39  0.929    7   0.0318 -9.9    -9.9
WFCS J0801+1349  0758+139  08 01 01.352920  13 49 52.20538    3.87    5.38 -0.159   23   08 01 01.353034  13 49 52.20295    2.61    3.74 -0.092   19   08 01 01.353527  13 49 52.20237    4.57    4.64  0.217   14   0.2623  0.1710 -0.34
WFCS J0801+5455  0757+550  08 01 28.846779  54 55 11.69101    2.19    2.62 -0.105   45   08 01 28.846890  54 55 11.68809    0.89    1.31  0.038   39   08 01 28.846962  54 55 11.68682    0.90    1.18  0.070   39   0.0313  0.0370  0.13
WFCS J0801+6639  0756+667  08 01 36.377956  66 39 09.90553    7.71    4.36 -0.698   36   08 01 36.378195  66 39 09.90301    1.68    1.35 -0.614   36   08 01 36.378177  66 39 09.90310    0.79    0.70 -0.521   36   0.1022  0.1480  0.30
WFCS J0801+7408  0755+742  08 01 01.450282  74 08 22.53213    6.42    1.81 -0.684   45   08 01 01.450301  74 08 22.53230    1.72    0.56 -0.717   45   08 01 01.450339  74 08 22.53237    1.26    0.36 -0.682   45   0.0376  0.0450  0.14
WFCS J0801-1607  0759-159  08 01 48.642590 -16 07 38.42153    2.94    9.47  0.043   21   08 01 48.642509 -16 07 38.41737    1.59    5.47  0.053   19   08 01 48.642516 -16 07 38.41893    1.44    4.28  0.072   19   0.0978  0.0810 -0.15
WFCS J0801-2438  0759-245  08 01 40.294503 -24 38 30.32342   13.87   21.96  0.179    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2854 -9.9    -9.9
WFCS J0802+2602  0759+261  08 02 09.329414  26 02 09.42036    2.13    4.49  0.486   25   08 02 09.329301  26 02 09.42441    0.89    2.08  0.243   30   08 02 09.329188  26 02 09.42313    1.74    3.31  0.700   22   0.0688  0.0520 -0.23
WFCS J0802+5250  0759+529  08 02 50.044511  52 50 19.32700    3.00    3.54  0.593   37   08 02 50.044205  52 50 19.33021    6.57    8.04  0.766   11   08 02 50.044061  52 50 19.32935    6.88    7.32  0.751   11   0.1026  0.0520 -0.55
WFCS J0802+5255  0758+530  08 02 43.990510  52 55 44.03761    2.06    2.25 -0.382   45   08 02 43.990539  52 55 44.03533    0.63    0.80 -0.406   45   08 02 43.990561  52 55 44.03474    0.52    0.59 -0.406   45   0.1587  0.1200 -0.22
WFCS J0802+6353  0757+640  08 02 02.595930  63 53 03.47247    3.01    2.89 -0.202   27   08 02 02.595868  63 53 03.47539    1.45    2.38 -0.071   23   08 02 02.595850  63 53 03.47570    1.68    2.47 -0.153   22   0.5311  0.3980 -0.23
WFCS J0802-1042  0759-105  08 02 05.929026 -10 42 16.73373    2.22    5.14  0.083   36   08 02 05.928892 -10 42 16.72122    0.18    0.44 -0.023   36   08 02 05.928903 -10 42 16.71725    0.22    0.48  0.088   36   0.1702  0.1500 -0.10
WFCS J0802-2202  0800-219  08 02 58.175668 -22 02 32.11949    3.89    7.98 -0.520   18   08 02 58.175234 -22 02 32.11642    1.73    3.72 -0.764   22   08 02 58.175072 -22 02 32.11381    1.93    3.51 -0.499   18   0.3351  0.1490 -0.65
WFCS J0803+0541  0801+058  08 03 41.928366  05 41 20.08271    6.07    7.97  0.203   17   08 03 41.927819  05 41 20.07048    7.10   10.40  0.434    8   08 03 41.927782  05 41 20.06953    6.65    8.26  0.304    8   0.4003  0.1720 -0.68
WFCS J0803+6554  0759+660  08 03 47.557586  65 54 33.30744    3.58    3.51 -0.451   36   08 03 47.557670  65 54 33.31125    4.71    3.68 -0.413   19   08 03 47.557647  65 54 33.31350    5.07    3.48 -0.403   19   0.0741  0.0550 -0.24
WFCS J0803+6700  0758+671  08 03 30.995019  67 00 04.02005    8.50    4.40  0.459   16   08 03 30.994875  67 00 04.01959   11.03    7.33  0.135    8   08 03 30.994721  67 00 04.01766   12.30    7.00  0.120    8   0.1833  0.1160 -0.37
WFCS J0803-0336  0800-034  08 03 12.078313 -03 36 00.58021    1.58    3.80 -0.226   92   08 03 12.078283 -03 36 00.58089    0.40    1.11 -0.078   87   08 03 12.078211 -03 36 00.57960    0.32    0.87 -0.294   87   0.2311  0.0690 -0.97
WFCS J0803-1417  0801-141  08 03 54.385273 -14 17 33.72413    2.61    5.83  0.512   28   08 03 54.384950 -14 17 33.72467    0.77    1.65  0.647   28   08 03 54.384851 -14 17 33.72429    0.75    1.40  0.640   27   0.2386  0.1500 -0.37
WFCS J0804+0414  0802+043  08 04 43.523802  04 14 10.02547    1.39    3.41 -0.023   45   08 04 43.523762  04 14 10.03005    0.66    1.59  0.011   44   08 04 43.523754  04 14 10.03195    0.57    1.17  0.036   44   0.0808  0.0990  0.16
WFCS J0804+1012  0801+103  08 04 07.581188  10 12 13.23802    2.40    4.77 -0.315   36   08 04 07.581178  10 12 13.23911    0.49    1.17 -0.101   36   08 04 07.581136  10 12 13.23901    0.20    0.48 -0.380   36   0.0378  0.0880  0.68
WFCS J0804+1313  0801+133  08 04 08.227704  13 13 55.73674    1.77    3.93  0.120   43   08 04 08.227648  13 13 55.73665    0.93    2.02  0.069   39   08 04 08.227686  13 13 55.73471    0.75    1.51 -0.025   39   0.1174  0.0810 -0.30
WFCS J0804+4704  0800+472  08 04 13.881839  47 04 42.86520    0.89    1.16 -0.220  119   08 04 13.881787  47 04 42.86519    0.40    0.62 -0.187  133   08 04 13.881809  47 04 42.86553    0.39    0.56 -0.122  119   0.8882  0.3320 -0.79
WFCS J0804+5431  0801+546  08 04 59.253033  54 31 57.80551    2.15    2.29 -0.380   45   08 04 59.253137  54 31 57.80308    0.72    1.34 -0.314   39   08 04 59.253215  54 31 57.80128    0.63    1.19 -0.372   38   0.0367  0.0830  0.66
WFCS J0804+6040  0800+608  08 04 24.997125  60 40 08.05038    4.75    2.51 -0.469   45   08 04 24.996698  60 40 08.05180    1.83    1.19 -0.422   45   08 04 24.997140  60 40 08.05175    1.12    0.80 -0.649   45   0.5564  0.2440 -0.66
WFCS J0804-1038  0801-104  08 04 17.670498 -10 38 02.56587    2.29    5.11  0.220   45   08 04 17.670412 -10 38 02.56062    0.57    1.28  0.109   42   08 04 17.670601 -10 38 02.55695    0.39    0.78  0.152   42   0.4196  0.1910 -0.63
WFCS J0804-1936  0802-194  08 04 34.762461 -19 36 49.67397    2.64    6.13 -0.128   33   08 04 34.762160 -19 36 49.66261    0.45    0.90  0.196   31   08 04 34.762138 -19 36 49.65858    0.54    0.99  0.193   30   0.2893  0.2180 -0.23
WFCS J0804-3629  0802-363  08 04 05.324270 -36 29 17.54193    5.14   19.73  0.437   23   08 04 05.324492 -36 29 17.54249    2.45   17.15  0.641   16   08 04 05.324649 -36 29 17.54695    1.66    9.93  0.571   16   0.0546 -9.9    -9.9
WFCS J0805+1614  0802+163  08 05 02.187994  16 14 05.20681    5.56    6.58 -0.177    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6129  0.2050 -0.88
WFCS J0805+3957  0801+401  08 05 20.591500  39 57 43.79912    6.58    4.64  0.276    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3068  0.1390 -0.64
WFCS J0805+6746  0800+679  08 05 01.762360  67 46 01.24720    8.20    4.29  0.809   45   08 05 01.762120  67 46 01.24470    3.14    1.78  0.789   45   08 05 01.761955  67 46 01.24238    2.12    0.97  0.724   45   0.0563  0.0740  0.22
WFCS J0805+7410  0759+743  08 05 50.610720  74 10 28.29477    4.48    2.01 -0.543   45   08 05 50.610725  74 10 28.29439    1.26    0.67 -0.630   45   08 05 50.610768  74 10 28.29430    0.93    0.41 -0.593   45   0.0780  0.0660 -0.13
WFCS J0805-1332  0803-133  08 05 47.200878 -13 32 07.56608    1.84    4.71 -0.617   28   08 05 47.200648 -13 32 07.56283    0.90    2.37 -0.654   28   08 05 47.200584 -13 32 07.56113    0.86    1.94 -0.658   28   0.3090  0.1440 -0.61
WFCS J0806+4841  0803+488  08 06 44.427440  48 41 49.16201    1.90    2.35 -0.399   21   08 06 44.427427  48 41 49.16082    0.48    0.77 -0.493   20   08 06 44.427436  48 41 49.16050    0.44    0.59 -0.513   20   0.5501  0.3440 -0.38
WFCS J0806+6030  0802+606  08 06 15.570692  60 30 47.98548   10.77    4.78 -0.014    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4934  0.1540 -0.94
WFCS J0806-2151  0804-217  08 06 45.565465 -21 51 45.59907    9.82   19.97 -0.188   10   08 06 45.564751 -21 51 45.56632   12.46   24.88 -0.094    5   08 06 45.564461 -21 51 45.56888   14.04   24.61 -0.073    5   0.4303  0.2480 -0.44
WFCS J0806-2250  0804-227  08 06 48.032581 -22 50 46.81088    4.40    8.90 -0.019   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0482 -9.9    -9.9
WFCS J0807-1724  0805-172  08 07 33.542353 -17 24 53.85276    3.25    9.43  0.372   16   08 07 33.542039 -17 24 53.85797    2.02    7.16  0.385   10   08 07 33.541902 -17 24 53.86179    2.32    7.15  0.396   10   1.2630  0.4740 -0.79
WFCS J0807-2243  0805-225  08 07 35.048766 -22 43 32.31562    7.82   16.45 -0.000    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0353 -9.9    -9.9
WFCS J0808+0057  0805+010  08 08 04.345747  00 57 07.57954    1.67    3.68 -0.083   45   08 08 04.345535  00 57 07.58328    0.24    0.54  0.230   44   08 08 04.345528  00 57 07.58372    0.26    0.53  0.274   44   0.3170  0.2650 -0.14
WFCS J0808+0514  0805+053  08 08 38.847238  05 14 39.93822    2.38    5.14 -0.234   36   08 08 38.847172  05 14 39.93900    0.51    1.28  0.016   36   08 08 38.847116  05 14 39.93909    0.27    0.65 -0.119   36   0.1569  0.2300  0.31
WFCS J0808+0550  0806+059  08 08 42.901216  05 50 43.77726    1.69    3.73 -0.055   36   08 08 42.901050  05 50 43.77985    0.25    0.59  0.112   36   08 08 42.901049  05 50 43.77978    0.27    0.58  0.121   36   0.5299  0.2640 -0.56
WFCS J0808+0918  0805+094  08 08 07.548836  09 18 05.55711    1.46    3.25 -0.023   37   08 08 07.548623  09 18 05.55610    0.53    1.27  0.043   44   08 08 07.548564  09 18 05.55620    0.50    0.90  0.284   36   0.0609  0.0690  0.10
WFCS J0808+1253  0805+130  08 08 21.214029  12 53 48.05792    1.61    3.03 -0.176   68   08 08 21.214025  12 53 48.06163    0.28    0.56  0.121   64   08 08 21.213944  12 53 48.06032    0.24    0.50 -0.466   58   0.0894 -9.9    -9.9
WFCS J0808+2721  0805+275  08 08 48.719105  27 21 35.29251    1.72    3.25  0.244   45   08 08 48.719041  27 21 35.29445    0.77    1.55  0.277   45   08 08 48.719058  27 21 35.29388    0.54    1.04  0.263   45   0.0547  0.0570  0.03
WFCS J0808+5838  0804+587  08 08 15.909455  58 38 04.14558    2.89    2.58 -0.382   33   08 08 15.909446  58 38 04.14625    1.94    1.88 -0.209   19   08 08 15.909479  58 38 04.15053    2.63    2.33 -0.287   14   0.1090  0.0700 -0.36
WFCS J0808+6729  0804+676  08 08 58.712014  67 29 02.49407    2.08    1.38  0.367   81   08 08 58.711921  67 29 02.49548    0.95    0.76  0.266   80   08 08 58.711961  67 29 02.49496    0.80    0.62  0.190   80   0.5135  0.1960 -0.78
WFCS J0808-3657  0806-368  08 08 15.930552 -36 57 17.32953   10.59   37.61  0.449    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0619 -9.9    -9.9
WFCS J0809+4032  0805+406  08 09 03.142095  40 32 56.18489    1.77    1.55 -0.167   78   08 09 03.142142  40 32 56.18526    1.14    1.05 -0.000   66   08 09 03.142246  40 32 56.18465    1.18    0.93 -0.006   66   0.5301  0.1950 -0.80
WFCS J0809+5809  0805+583  08 09 26.568739  58 09 25.50147    4.50    3.73 -0.262   31   08 09 26.568741  58 09 25.49774    3.92    2.60  0.303   21   08 09 26.568823  58 09 25.49712    4.50    2.58  0.399   19   0.1063  0.0380 -0.83
WFCS J0809+5901  0805+591  08 09 10.462150  59 01 25.22339    2.48    2.36 -0.394   45   08 09 10.462126  59 01 25.22297    0.81    0.93 -0.423   45   08 09 10.462113  59 01 25.22330    0.68    0.72 -0.426   45   0.0301  0.0630  0.59
WFCS J0809+8702  0747+871  08 09 35.270179  87 02 02.96269   54.22    3.88 -0.374    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3850 -9.9    -9.9
WFCS J0809-0311  0806-030  08 09 00.620181 -03 11 40.32812    1.53    4.22 -0.148   26   08 09 00.620110 -03 11 40.32360    0.62    1.59  0.312   20   08 09 00.620153 -03 11 40.32013    0.67    1.52  0.494   18   0.1390  0.0870 -0.38
WFCS J0810+0257  0807+031  08 10 18.704050  02 57 14.70971    9.37    9.73 -0.020    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2507  0.1200 -0.59
WFCS J0810+5743  0805+578  08 10 02.333794  57 43 46.01905    3.24    2.80 -0.464   31   08 10 02.333950  57 43 46.01930    1.95    1.72 -0.381   29   08 10 02.334024  57 43 46.01756    2.09    1.54 -0.407   29   0.8716  0.2870 -0.89
WFCS J0810-1953  0808-197  08 10 58.583015 -19 53 49.90138   11.72   23.16  0.192    5   08 10 58.583267 -19 53 49.92446    3.91    9.43  0.266    5                                     -9.9    -9.9  -9.9      0   0.2836  0.1090 -0.77
WFCS J0810-2207  0807-219  08 10 03.232614 -22 07 12.14884    3.20    9.24  0.433   19   08 10 03.232435 -22 07 12.14505    1.92    5.38  0.749   11   08 10 03.232447 -22 07 12.14636    2.13    5.77  0.629   10   0.0131  0.0780  1.44
WFCS J0811+0420  0808+044  08 11 05.626151  04 20 17.44086    1.62    3.01 -0.134   26   08 11 05.626061  04 20 17.44288    2.24    3.57  0.508   15   08 11 05.626055  04 20 17.44777    2.57    3.46  0.500   15   0.8104  0.2810 -0.85
WFCS J0811+2141  0808+218  08 11 00.936403  21 41 37.11669    0.94    1.60  0.255   45   08 11 00.936319  21 41 37.11600    0.38    0.75  0.291   45   08 11 00.936316  21 41 37.11619    0.31    0.56  0.408   45   0.4304  0.1730 -0.73
WFCS J0811+4831  0807+486  08 11 37.223112  48 31 33.82462    3.22    3.64  0.148   37   08 11 37.223138  48 31 33.82846    1.35    1.93  0.096   34   08 11 37.223094  48 31 33.82923    1.01    1.58  0.049   33   0.1593  0.0760 -0.60
WFCS J0811+6050  0806+609  08 11 03.470212  60 50 49.65476    3.20    2.33  0.384   21   08 11 03.470195  60 50 49.65523    1.43    1.11  0.336   21   08 11 03.470180  60 50 49.65505    1.18    0.81  0.481   21   0.2143  0.1290 -0.41
WFCS J0811+7051  0806+710  08 11 28.688985  70 51 17.19051    5.39    3.31 -0.115   45   08 11 28.689011  70 51 17.18953    0.74    0.51 -0.165   45   08 11 28.688996  70 51 17.18788    0.82    0.53 -0.235   45   0.0412  0.1190  0.85
WFCS J0811-0204  0808-019  08 11 00.953927 -02 04 20.32152    1.50    4.17 -0.196   27   08 11 00.953805 -02 04 20.32167    0.53    1.46  0.214   24   08 11 00.953730 -02 04 20.32208    0.53    1.29  0.316   24   0.1207 -9.9    -9.9
WFCS J0811-1010  0809-100  08 11 25.667327 -10 10 56.01447    2.60    7.65 -0.531   20   08 11 25.667227 -10 10 56.00982    3.11    6.54 -0.772   11   08 11 25.667452 -10 10 56.01302    3.97   12.09 -0.680    8   0.9148  0.2710 -0.98
WFCS J0811-1047  0808-106  08 11 11.484692 -10 47 00.57781    1.38    3.25 -0.156   36   08 11 11.484560 -10 47 00.57814    0.53    1.36 -0.131   28   08 11 11.484541 -10 47 00.57735    0.37    0.83 -0.093   28   0.4172  0.1930 -0.62
WFCS J0812+0712  0809+073  08 12 37.834087  07 12 00.73419    1.18    2.49  0.045   45   08 12 37.833963  07 12 00.73823    0.44    1.01 -0.105   45   08 12 37.833913  07 12 00.74067    0.28    0.53  0.003   45   0.1335  0.1840  0.26
WFCS J0812+1629  0809+166  08 12 09.300817  16 29 22.50835    1.53    2.94 -0.347   36   08 12 09.300795  16 29 22.50521    0.59    1.25 -0.365   36   08 12 09.300793  16 29 22.50469    0.42    0.84 -0.471   36   0.0814 -9.9    -9.9
WFCS J0812+4018  0809+404  08 12 53.124184  40 18 59.87928    5.19    5.57 -0.073   14   08 12 53.125953  40 18 59.87472    8.57    8.50 -0.150    6   08 12 53.125972  40 18 59.88634   10.69    8.37 -0.391    5   1.0621  0.3920 -0.80
WFCS J0812+4536  0809+457  08 12 42.031988  45 36 52.52814    0.95    1.21  0.218   81   08 12 42.031934  45 36 52.52914    0.37    0.54  0.225   81   08 12 42.031956  45 36 52.52919    0.27    0.34  0.322   81   0.5279  0.1900 -0.82
WFCS J0812+6904  0807+692  08 12 50.729342  69 04 16.33989    2.58    2.12 -0.222   36   08 12 50.729241  69 04 16.34096    2.20    3.32  0.259   22   08 12 50.729121  69 04 16.33659    2.26    3.04  0.256   22   0.3972  0.1390 -0.85
WFCS J0812-2150  0810-216  08 12 14.074306 -21 50 38.62796    1.71    4.07  0.101   35   08 12 14.074233 -21 50 38.63173    0.68    1.59  0.014   36   08 12 14.074214 -21 50 38.63008    0.47    1.05 -0.013   35   0.1015  0.1180  0.12
WFCS J0812-2912  0810-290  08 12 19.984749 -29 12 12.16736    4.77    9.90  0.061   34   08 12 19.984626 -29 12 12.17578    6.67   34.23  0.319    7   08 12 19.984601 -29 12 12.16417    7.35   33.95  0.344    7   0.0574 -9.9    -9.9
WFCS J0813+1503  0810+152  08 13 47.052517  15 03 01.37234    1.51    2.95 -0.342   36   08 13 47.052447  15 03 01.36913    0.59    1.31 -0.419   36   08 13 47.052426  15 03 01.36823    0.42    0.93 -0.575   36   0.0434  0.0510  0.13
WFCS J0813+2303  0810+232  08 13 25.991452  23 03 42.98115    2.02    3.66  0.098   31   08 13 25.991379  23 03 42.98101    0.69    1.32  0.284   39   08 13 25.991436  23 03 42.98086    0.77    0.96  0.241   25   0.1418  0.0880 -0.38
WFCS J0814+0602  0811+061  08 14 04.548680  06 02 38.34208    2.22    5.93 -0.179    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2197  0.1000 -0.63
WFCS J0814+1722  0811+175  08 14 37.986309  17 22 08.31410    1.59    3.04 -0.346   36   08 14 37.986228  17 22 08.31344    0.72    1.51 -0.368   36   08 14 37.986223  17 22 08.31367    0.60    1.18 -0.450   36   0.0377  0.0500  0.23
WFCS J0814+3553  0811+360  08 14 49.077671  35 53 49.62115    2.72    3.33 -0.029   37   08 14 49.076086  35 53 49.63328    8.09   11.23 -0.157    6   08 14 49.075056  35 53 49.64846    9.62   10.96  0.027    6   0.5775  0.1700 -0.98
WFCS J0814-0617  0811-061  08 14 01.785632 -06 17 35.49903    2.70    5.76  0.623   19   08 14 01.785248 -06 17 35.50446    1.83    3.87  0.506   14   08 14 01.785101 -06 17 35.50744    9.52   11.58  0.910   11   0.2504  0.1320 -0.52
WFCS J0814-1739  0811-175  08 14 09.932400 -17 39 12.31241    2.36    5.41 -0.236   44   08 14 09.932118 -17 39 12.30168    0.28    0.67 -0.089   45   08 14 09.932130 -17 39 12.29788    0.29    0.66 -0.034   44   0.1413  0.1350 -0.04
WFCS J0814-2003  0812-199  08 14 20.959258 -20 03 32.87428    5.67    8.20  0.496   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1006  0.0520 -0.53
WFCS J0814-2253  0812-227  08 14 28.376558 -22 53 23.45423    3.86   11.55 -0.048   21   08 14 28.376284 -22 53 23.43763    0.46    1.23  0.126   34   08 14 28.376297 -22 53 23.43320    0.80    1.97  0.064   21   0.2511  0.1590 -0.37
WFCS J0814-3538  0812-354  08 14 14.612501 -35 38 25.74688   26.71   48.14 -0.842   10   08 14 14.611578 -35 38 25.71815   12.73   24.78 -0.816   10   08 14 14.611285 -35 38 25.70716    9.63   16.55 -0.748   10   0.9024 -9.9    -9.9
WFCS J0815+0155  0813+020  08 15 58.637383  01 55 55.82273    8.48   12.80  0.635    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5769  0.2840 -0.57
WFCS J0815+1330  0812+136  08 15 36.588740  13 30 38.21809    1.15    2.84 -0.061   45   08 15 36.588615  13 30 38.21762    0.49    1.31 -0.060   45   08 15 36.588553  13 30 38.21757    0.43    0.99 -0.021   45   0.1636  0.0710 -0.67
WFCS J0815+1348  0812+139  08 15 22.847834  13 48 34.08714    1.42    2.93 -0.089   42   08 15 22.847641  13 48 34.08656    1.22    2.14 -0.185   29   08 15 22.847523  13 48 34.08679    1.29    1.92 -0.216   29   0.1387  0.0510 -0.81
WFCS J0815+1905  0812+192  08 15 48.981970  19 05 30.55034    1.66    3.35  0.127   45   08 15 48.981916  19 05 30.55034    0.66    1.36  0.224   45   08 15 48.981956  19 05 30.55065    0.52    0.92  0.356   45   0.0987  0.0750 -0.22
WFCS J0815+2950  0812+299  08 15 36.444260  29 50 21.99746    2.06    2.63 -0.450   36   08 15 36.444245  29 50 21.99796    0.95    1.42 -0.456   36   08 15 36.444209  29 50 21.99922    0.74    1.11 -0.551   36   0.0623  0.0500 -0.18
WFCS J0815-1141  0813-115  08 15 58.089158 -11 41 15.22437    2.48    5.55  0.457   28   08 15 58.088892 -11 41 15.22270    0.91    2.08  0.591   28   08 15 58.088850 -11 41 15.22151    0.97    1.97  0.600   28   0.6714  0.2710 -0.73
WFCS J0815-1917  0812-191  08 15 08.816904 -19 17 26.33759    1.60    3.83  0.048   36   08 15 08.816805 -19 17 26.34194    0.68    1.66 -0.017   36   08 15 08.816756 -19 17 26.34113    0.53    1.24 -0.060   36   0.1922  0.1310 -0.31
WFCS J0815-2325  0813-232  08 15 37.403308 -23 25 47.88164   36.04   33.51  0.223    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1156  0.0480 -0.71
WFCS J0815-2331  0813-233  08 15 47.871443 -23 31 00.46494   16.16   31.31 -0.190   14   08 15 47.870176 -23 31 00.48028   15.83   32.40  0.173    5   08 15 47.869845 -23 31 00.47394   16.19   30.39  0.174    5   0.1082 -9.9    -9.9
WFCS J0815-2727  0813-273  08 15 32.736313 -27 27 16.48063    7.01   19.39  0.062   13   08 15 32.735686 -27 27 16.47927    7.21   20.01  0.575    6   08 15 32.735564 -27 27 16.49222    7.86   18.06  0.632    6   0.3354  0.1180 -0.84
WFCS J0816+0119  0814+014  08 16 40.889441  01 19 06.31910    1.39    3.44 -0.034   45   08 16 40.889390  01 19 06.32249    0.51    1.40 -0.111   45   08 16 40.889353  01 19 06.32498    0.35    0.85 -0.120   45   0.0657  0.0640 -0.02
WFCS J0816+3804  0812+382  08 16 01.888857  38 04 15.42888    1.72    2.84 -0.018   45   08 16 01.888737  38 04 15.43263    0.85    1.37 -0.062   45   08 16 01.888795  38 04 15.43381    0.45    0.81 -0.124   45   0.4275  0.1630 -0.78
WFCS J0816+6033  0812+607  08 16 19.512236  60 33 19.82487    3.82    2.89  0.695   45   08 16 19.512056  60 33 19.82664    1.53    1.25  0.651   45   08 16 19.511940  60 33 19.82597    1.16    0.81  0.695   45   0.1072  0.0610 -0.45
WFCS J0816+6538  0811+658  08 16 09.452631  65 38 58.01596    3.09    2.31 -0.462   43   08 16 09.452813  65 38 58.01402    1.40    1.11 -0.435   40   08 16 09.452955  65 38 58.01273    1.38    0.95 -0.381   39   0.1637  0.0740 -0.64
WFCS J0816+6600  0811+661  08 16 21.126429  66 00 49.51945    5.11    4.20 -0.191   36   08 16 21.126443  66 00 49.51880    2.64    2.14 -0.013   33   08 16 21.126510  66 00 49.51920    2.14    1.49  0.079   33   0.1044  0.0580 -0.47
WFCS J0816-2018  0814-201  08 16 50.106432 -20 18 03.70456    2.81    8.34 -0.243   26   08 16 50.106501 -20 18 03.70964    1.94    4.59  0.018   21   08 16 50.106579 -20 18 03.70842    2.00    4.00  0.080   21   0.0837 -9.9    -9.9
WFCS J0816-2838  0814-284  08 16 27.975508 -28 38 54.71700    3.68    8.01 -0.775   28   08 16 27.975180 -28 38 54.70955    1.81    3.93 -0.825   27   08 16 27.975095 -28 38 54.70909    1.42    2.54 -0.856   27   0.0569  0.1220  0.61
WFCS J0817+2237  0814+227  08 17 35.074250  22 37 17.76267    1.48    3.29 -0.228   32   08 17 35.074079  22 37 17.76384    0.57    1.61 -0.115   24   08 17 35.074041  22 37 17.76481    0.56    1.48 -0.142   24   1.2762  0.4990 -0.76
WFCS J0817-2649  0815-266  08 17 40.505604 -26 49 18.14391    4.13    9.15  0.353   31   08 17 40.505421 -26 49 18.14451    1.48    3.98  0.409   32   08 17 40.505248 -26 49 18.14977    1.22    3.43  0.627   28   0.5671  0.2380 -0.70
WFCS J0817-3218  0815-321  08 17 42.974584 -32 18 40.83336    8.10   18.30  0.728   22   08 17 42.973989 -32 18 40.88004   12.36   31.66  0.151    6   08 17 42.975759 -32 18 40.84568   15.13   34.29  0.341    5   0.0411 -9.9    -9.9
WFCS J0818+0742  0815+078  08 18 39.478643  07 42 05.38368    1.15    2.57 -0.098   28   08 18 39.478602  07 42 05.38323    0.34    0.81 -0.257   28   08 18 39.478567  07 42 05.38303    0.35    0.73 -0.242   28   0.3599  0.2070 -0.45
WFCS J0818+2814  0815+283  08 18 27.350313  28 14 02.80344    1.81    3.23  0.472   45   08 18 27.350163  28 14 02.80220    0.72    1.44  0.445   45   08 18 27.350137  28 14 02.80276    0.52    0.83  0.329   45   0.0635  0.0570 -0.09
WFCS J0818+3153  0815+320  08 18 40.064552  31 53 48.18893    5.62    9.49 -0.079   18   08 18 40.064714  31 53 48.21579    7.91   11.25 -0.082    7   08 18 40.065197  31 53 48.22168   10.13   11.51 -0.211    5   0.0627  0.0320 -0.54
WFCS J0818+6916  0813+694  08 18 16.362753  69 16 56.96002    8.54    2.90 -0.717   26   08 18 16.362340  69 16 56.96235    5.61    2.79 -0.550   17   08 18 16.362065  69 16 56.96220    6.59    2.70 -0.430   16   0.2659  0.1340 -0.55
WFCS J0819+0150  0816+020  08 19 10.817102  01 50 36.89150    1.78    3.75 -0.085   45   08 19 10.816933  01 50 36.89748    0.30    0.69 -0.058   41   08 19 10.816861  01 50 36.89728    0.34    0.74 -0.186   41   0.1025  0.1100  0.06
WFCS J0819+4037  0816+407  08 19 25.900095  40 37 43.92336    1.78    3.45 -0.212   45   08 19 25.900011  40 37 43.92473    0.57    1.22 -0.181   45   08 19 25.899987  40 37 43.92540    0.29    0.50 -0.108   45   0.0789  0.0900  0.11
WFCS J0819-2126  0816-212  08 19 00.917291 -21 26 24.46926    5.81   13.64  0.525   15   08 19 00.916740 -21 26 24.46781    2.71    6.12  0.400   13   08 19 00.916354 -21 26 24.46805    2.35    4.12  0.363   13   0.2187  0.1440 -0.34
WFCS J0820+1006  0818+102  08 20 54.812294  10 06 09.38028    1.29    2.63  0.101   67   08 20 54.812244  10 06 09.38135    0.48    1.17  0.082   45   08 20 54.812224  10 06 09.38182    0.31    0.62  0.172   45   0.0476  0.0640  0.24
WFCS J0820+1545  0817+159  08 20 14.207481  15 45 19.27107    1.17    2.83 -0.196   45   08 20 14.207373  15 45 19.27161    0.47    1.24 -0.168   45   08 20 14.207320  15 45 19.27225    0.37    0.85 -0.164   45   0.1358  0.0610 -0.64
WFCS J0820+4229  0816+426  08 20 23.372586  42 29 57.95032    3.13    2.64 -0.564   45   08 20 23.372592  42 29 57.95150    0.82    0.64 -0.508   44   08 20 23.372638  42 29 57.95114    0.93    0.60 -0.571   44   0.1606  0.1030 -0.36
WFCS J0820-1349  0817-136  08 20 11.436667 -13 49 12.73496    1.50    3.60  0.032   36   08 20 11.436494 -13 49 12.73651    0.66    1.70 -0.036   34   08 20 11.436391 -13 49 12.73631    0.61    1.38  0.013   33   0.2201 -9.9    -9.9
WFCS J0821+0231  0818+026  08 21 28.884012  02 31 13.80717    4.02    9.29  0.565   20   08 21 28.884201  02 31 13.81538    3.72   10.29  0.043    8   08 21 28.884159  02 31 13.81189    4.01    9.63  0.059    7   0.1408  0.0940 -0.33
WFCS J0821+7127  0816+716  08 21 19.308135  71 27 52.22528   10.44    3.74  0.250   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1488  0.0590 -0.74
WFCS J0821-0604  0818-059  08 21 17.798497 -06 04 48.08954    1.27    2.83 -0.000   45   08 21 17.798346 -06 04 48.08449    0.62    1.60 -0.340   40   08 21 17.798267 -06 04 48.08146    0.57    1.21 -0.424   40   0.3153  0.1390 -0.66
WFCS J0821-2624  0819-262  08 21 17.965813 -26 24 59.00707    5.07   13.98 -0.213   19   08 21 17.965792 -26 24 59.00921    1.93    5.16 -0.586   26   08 21 17.965798 -26 24 59.00067    2.57    6.13  0.100   19   0.0998  0.0590 -0.42
WFCS J0822+5112  0818+513  08 22 36.880907  51 12 29.45535    4.34    3.15 -0.180   16   08 22 36.880568  51 12 29.45738    1.41    1.48 -0.217   20   08 22 36.880712  51 12 29.45100    2.04    1.28 -0.065   11   1.2559  0.2970 -1.16
WFCS J0822+7053  0817+710  08 22 16.776854  70 53 07.95048   12.31    3.65 -0.086    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6023  0.2740 -0.63
WFCS J0822-1849  0820-186  08 22 20.857244 -18 49 51.30337    1.85    4.33 -0.038   32   08 22 20.857147 -18 49 51.30102    0.92    2.32 -0.033   26   08 22 20.857088 -18 49 51.30152    0.92    2.01  0.057   24   0.3088  0.1860 -0.41
WFCS J0823+0611  0820+063  08 23 28.618476  06 11 46.11485    1.37    3.28  0.005   45   08 23 28.618402  06 11 46.11572    0.51    1.23  0.068   45   08 23 28.618387  06 11 46.11632    0.35    0.63  0.218   45   0.0627  0.0700  0.09
WFCS J0823+4458  0819+451  08 23 25.268837  44 58 50.42014    3.44    3.15  0.463   16   08 23 25.269030  44 58 50.42361    2.75    2.34  0.307   13   08 23 25.269137  44 58 50.42236    4.13    2.77  0.052   10   0.3305  0.1130 -0.86
WFCS J0823-0012  0820-000  08 23 00.425510 -00 12 08.02293    2.75    3.70  0.408   23   08 23 00.424948 -00 12 08.01727   11.32    7.44  0.440    4   08 23 00.424956 -00 12 08.01788   13.10    7.27  0.465    4   0.2875  0.1280 -0.65
WFCS J0823-1530  0821-153  08 23 47.755106 -15 30 21.78974    1.60    3.46 -0.228   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5186  0.1760 -0.87
WFCS J0824+5219  0821+524  08 24 47.041041  52 19 28.76980    4.44    3.37  0.088   22   08 24 47.040794  52 19 28.77061    4.96    5.31  0.541   11   08 24 47.040649  52 19 28.77280    5.44    5.07  0.559   11   0.1482  0.0830 -0.47
WFCS J0824+7058  0819+711  08 24 51.081083  70 58 09.00776    6.19    4.36  0.132   33   08 24 51.081171  70 58 09.00990    3.79    3.05  0.097   26   08 24 51.081392  70 58 09.01383    3.73    2.64  0.107   24   0.1197  0.0570 -0.60
WFCS J0824-1029  0822-103  08 24 44.783576 -10 29 43.66281    2.10    4.81 -0.176   45   08 24 44.783373 -10 29 43.65457    0.30    0.71 -0.021   45   08 24 44.783404 -10 29 43.65190    0.30    0.69  0.015   45   0.3454  0.1810 -0.52
WFCS J0825+3919  0822+394  08 25 23.684517  39 19 45.75780    2.09    3.36  0.081   33   08 25 23.684196  39 19 45.75640    1.41    1.98  0.259   18   08 25 23.684074  39 19 45.75546    1.44    1.75  0.284   18   1.1983  0.3630 -0.96
WFCS J0825+4436  0821+447  08 25 17.613990  44 36 26.88148    1.93    2.68 -0.219   44   08 25 17.614054  44 36 26.87912    1.01    1.52 -0.296   38   08 25 17.614027  44 36 26.87890    1.03    1.44 -0.323   38   0.7269  0.2360 -0.91
WFCS J0825-0450  0822-046  08 25 11.959365 -04 50 14.21233    1.74    3.91 -0.227   36   08 25 11.959357 -04 50 14.21199    0.66    1.62 -0.232   36   08 25 11.959344 -04 50 14.21091    0.52    1.13 -0.293   35   0.1017  0.0700 -0.30
WFCS J0825-0829  0822-083  08 25 16.399101 -08 29 58.61406    2.19    6.09 -0.058   21   08 25 16.398889 -08 29 58.60844    0.98    2.96 -0.057   21   08 25 16.398809 -08 29 58.60755    0.84    2.21 -0.094   21   0.1768  0.1000 -0.46
WFCS J0825-2701  0823-268  08 25 31.870947 -27 01 04.83922    4.04   14.18  0.208   18   08 25 31.870900 -27 01 04.84156    2.37    7.02  0.349   14   08 25 31.871001 -27 01 04.84780    2.18    4.65  0.450   14   0.2579  0.1060 -0.72
WFCS J0825-2847  0823-286  08 25 14.037387 -28 47 06.84798    5.20   12.35  0.651   18   08 25 14.036669 -28 47 06.86068    2.21    5.33  0.792   17   08 25 14.036378 -28 47 06.86888    2.55    5.45  0.760   16   1.0750  0.4900 -0.63
WFCS J0826+2803  0823+282  08 26 11.748785  28 03 48.87941    1.83    3.20  0.311   45   08 26 11.748746  28 03 48.88121    0.79    1.38  0.335   45   08 26 11.748790  28 03 48.88082    0.47    0.69  0.344   45   0.0959  0.0650 -0.31
WFCS J0826+7353  0820+740  08 26 25.649578  73 53 06.41304    4.30    2.14 -0.456   45   08 26 25.649587  73 53 06.41168    1.71    0.98 -0.429   43   08 26 25.649597  73 53 06.41107    1.62    0.77 -0.315   43   0.1045  0.1100  0.04
WFCS J0826-0500  0823-048  08 26 02.254933 -05 00 28.21132    4.36   12.75 -0.135    5   08 26 02.254749 -05 00 28.21085    2.82    5.01 -0.374   13   08 26 02.253841 -05 00 28.19238    6.90    8.20 -0.312    4   0.4587  0.1340 -0.99
WFCS J0827+5509  0824+553  08 27 56.265698  55 09 58.59125    3.66    2.43 -0.618   42   08 27 56.265872  55 09 58.58986    2.00    1.64 -0.319   28   08 27 56.265888  55 09 58.59133    2.15    1.67 -0.060   27   0.0894  0.0570 -0.36
WFCS J0827-0708  0824-069  08 27 06.167710 -07 08 45.89925    2.57    3.98 -0.111   15   08 27 06.167696 -07 08 45.89730    1.08    1.84 -0.076   15   08 27 06.167697 -07 08 45.89732    0.90    1.42 -0.135   15   0.1730  0.0900 -0.53
WFCS J0827-1404  0825-139  08 27 40.434820 -14 04 16.66312   18.29   18.90 -0.150    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3697  0.1480 -0.74
WFCS J0827-3324  0825-332  08 27 27.234274 -33 24 42.40397    3.51    8.42 -0.562   22   08 27 27.234259 -33 24 42.40261    0.97    2.50 -0.153   19   08 27 27.234260 -33 24 42.40096    1.04    2.46 -0.286   17   0.5310 -9.9    -9.9
WFCS J0828+0045  0826+009  08 28 43.740141  00 45 44.93075    4.61    7.01  0.682   21   08 28 43.739706  00 45 44.92589    1.94    3.08  0.652   21   08 28 43.739479  00 45 44.92340    1.11    1.63  0.672   21   0.0619  0.0970  0.36
WFCS J0828-1611  0826-160  08 28 51.176173 -16 11 46.02063    2.32    4.82  0.506   21   08 28 51.176092 -16 11 46.02176    1.24    2.73  0.490   21   08 28 51.175950 -16 11 46.02221    0.77    1.56  0.497   21   0.1692  0.1200 -0.28
WFCS J0829+0858  0826+091  08 29 30.319266  08 58 21.28286    1.25    2.51 -0.119   36   08 29 30.319156  08 58 21.28478    0.40    0.89 -0.269   36   08 29 30.319151  08 58 21.28749    0.35    0.73 -0.288   36   0.3339  0.2010 -0.41
WFCS J0829+2123  0826+215  08 29 31.391312  21 23 07.42875    3.54    4.82  0.351   21   08 29 31.391084  21 23 07.42606    1.47    2.00  0.324   21   08 29 31.390970  21 23 07.42441    0.86    1.07  0.338   21   0.0200  0.0540  0.80
WFCS J0829+3629  0826+366  08 29 13.526151  36 29 25.11945    2.27    3.59  0.082   45   08 29 13.525992  36 29 25.12163    0.97    1.60  0.034   45   08 29 13.525971  36 29 25.12293    0.49    0.89 -0.038   45   0.0718  0.1190  0.41
WFCS J0829+4241  0826+428  08 29 46.917557  42 41 30.82643    4.71    4.75  0.219   20   08 29 46.917320  42 41 30.82282    9.74    5.67  0.044    9   08 29 46.917589  42 41 30.81697   10.22    5.09  0.071    9   0.2017  0.0610 -0.96
WFCS J0829-0139  0827-014  08 29 45.796497 -01 39 57.54169    2.78    5.38  0.524    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1827  0.0650 -0.83
WFCS J0829-1141  0827-115  08 29 39.175834 -11 41 03.62118    1.81    3.97 -0.045   45   08 29 39.175700 -11 41 03.61680    0.74    1.84 -0.131   45   08 29 39.175704 -11 41 03.61420    0.54    1.23 -0.216   45   0.0507 -9.9    -9.9
WFCS J0829-1831  0826-183  08 29 11.218405 -18 31 40.12048    1.97    4.60  0.067   29   08 29 11.218448 -18 31 40.12419    1.60    3.54  0.114   15   08 29 11.218671 -18 31 40.11898    1.77    3.50  0.332   14   0.4671 -9.9    -9.9
WFCS J0830+0134  0827+017  08 30 03.918322  01 34 45.43372    4.53    6.90  0.671   21   08 30 03.917958  01 34 45.42787    1.89    3.00  0.638   21   08 30 03.917764  01 34 45.42477    1.01    1.48  0.656   21   0.0491  0.0560  0.11
WFCS J0830+0520  0827+055  08 30 31.935401  05 20 06.78286    1.90    4.41 -0.364   26   08 30 31.935369  05 20 06.78167    1.51    4.07 -0.224   13   08 30 31.935407  05 20 06.78184    1.50    3.72 -0.168   13   0.1604  0.1270 -0.19
WFCS J0830+0729  0828+076  08 30 57.538524  07 29 18.12444    1.26    2.61  0.068   45   08 30 57.538401  07 29 18.12732    0.53    1.21 -0.003   38   08 30 57.538350  07 29 18.12905    0.40    0.78  0.078   38   0.1129  0.1210  0.06
WFCS J0830+1123  0827+115  08 30 28.441941  11 23 26.08555    2.05    3.39  0.447   21   08 30 28.441728  11 23 26.08532    0.52    1.00  0.573   21   08 30 28.441619  11 23 26.08533    0.50    0.70  0.573   21   0.1252  0.0960 -0.21
WFCS J0830-0242  0828-025  08 30 38.215121 -02 42 40.61336    1.34    3.05 -0.126   41   08 30 38.214850 -02 42 40.60794    1.02    2.66 -0.411   29   08 30 38.214778 -02 42 40.60631    0.97    2.18 -0.445   28   0.5125  0.2160 -0.70
WFCS J0830-0340  0828-035  08 30 45.763218 -03 40 45.45763    1.24    3.06 -0.553   36   08 30 45.763121 -03 40 45.45715    0.54    1.43 -0.596   36   08 30 45.763151 -03 40 45.45619    0.54    1.25 -0.640   36   0.8576  0.3590 -0.70
WFCS J0830-1629  0828-163  08 30 52.390704 -16 29 37.49183    3.05    7.94  0.364   11   08 30 52.390709 -16 29 37.47129    1.84    4.15  0.396   10   08 30 52.390410 -16 29 37.45295    2.24    8.20  0.156    5   0.3439  0.1500 -0.67
WFCS J0830-2030  0828-203  08 30 54.614322 -20 30 24.43549   13.91   23.11  0.200    5   08 30 54.615077 -20 30 24.45362   19.41   19.34 -0.318    3   08 30 54.615640 -20 30 24.46322   21.37   17.84 -0.306    3   0.2115  0.1160 -0.48
WFCS J0831+0621  0828+06A  08 31 08.513970  06 21 51.55910    1.29    3.04 -0.320   36   08 31 08.513797  06 21 51.56061    0.31    0.78  0.065   34   08 31 08.513754  06 21 51.56207    0.24    0.54  0.172   34   0.0608 -9.9    -9.9
WFCS J0831+0755  0828+080  08 31 21.419247  07 55 45.65782    1.00    2.18  0.072   33   08 31 21.418892  07 55 45.65612    1.80    2.42  0.558   17   08 31 21.418738  07 55 45.65683    1.84    2.04  0.535   17   0.3352  0.1430 -0.69
WFCS J0831+5155  0827+521  08 31 06.457093  51 55 58.74640    3.05    2.31 -0.650   45   08 31 06.457089  51 55 58.74632    1.05    0.88 -0.584   45   08 31 06.456995  51 55 58.74695    0.84    0.64 -0.658   45   0.0632  0.0480 -0.22
WFCS J0831+7035  0826+707  08 31 57.758196  70 35 36.25308    3.32    2.06 -0.423   45   08 31 57.758154  70 35 36.25260    0.86    0.65 -0.525   45   08 31 57.758136  70 35 36.25266    0.56    0.35 -0.512   45   0.0766  0.1030  0.24
WFCS J0831+7406  0826+742  08 31 42.057152  74 06 47.43535   11.21    4.23  0.507   33   08 31 42.057899  74 06 47.44013    5.72    2.55  0.567   28   08 31 42.058501  74 06 47.44285    5.75    2.35  0.634   25   0.2902  0.1490 -0.54
WFCS J0831-2506  0829-249  08 31 45.971254 -25 06 13.08352   12.90   16.67 -0.304    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0278  0.0570  0.58
WFCS J0831-2920  0829-291  08 31 14.058740 -29 20 23.60363    9.45   17.87  0.788   16   08 31 14.058517 -29 20 23.60310    3.82    7.62  0.849   19   08 31 14.058670 -29 20 23.59593    3.59    6.04  0.852   16   0.5272 -9.9    -9.9
WFCS J0832+0509  0829+053  08 32 11.653125  05 09 00.92063    2.22    4.79  0.224   36   08 32 11.652996  05 09 00.92363    0.97    2.15  0.263   36   08 32 11.652987  05 09 00.92395    0.43    0.86  0.375   36   0.0402  0.0510  0.19
WFCS J0832+2752  0829+280  08 32 19.657146  27 52 43.91775    1.30    2.07 -0.074   45   08 32 19.657154  27 52 43.91719    0.39    0.78  0.086   45   08 32 19.657111  27 52 43.91643    0.32    0.65 -0.111   45   0.4998  0.2630 -0.52
WFCS J0832+3331  0829+337  08 32 36.348861  33 31 54.63365    5.44    7.22  0.326   15   08 32 36.348572  33 31 54.64117    5.03    6.30  0.784    8   08 32 36.348462  33 31 54.64364   38.37   27.78  0.982    4   0.2245  0.1120 -0.56
WFCS J0832+4224  0829+425  08 32 48.435690  42 24 58.89722    4.87    6.26 -0.205   14   08 32 48.435628  42 24 58.90423    2.00    3.31  0.266   16   08 32 48.434512  42 24 58.90762    6.41    6.39 -0.385    7   0.4555  0.2550 -0.47
WFCS J0832-0059  0829-008  08 32 12.186162 -00 59 19.46028    4.80    7.36  0.708   21   08 32 12.185886 -00 59 19.46421    1.97    3.18  0.677   21   08 32 12.185707 -00 59 19.46676    1.22    1.86  0.706   21   0.0235  0.0620  0.78
WFCS J0832-0310  0829-030  08 32 13.725439 -03 10 43.06657    4.16    6.55  0.722   21   08 32 13.724874 -03 10 43.07513    3.03    5.36  0.850   17   08 32 13.724662 -03 10 43.07829    2.91    4.59  0.880   17   0.0838 -9.9    -9.9
WFCS J0832-3941  0830-395  08 32 03.159149 -39 41 03.83341   10.19   17.65  0.933   15   08 32 03.157557 -39 41 03.82751    6.99   32.05  0.646   10   08 32 03.156574 -39 41 03.84904    6.55   26.81  0.686   10   0.0374 -9.9    -9.9
WFCS J0833+1132  0830+117  08 33 23.911807  11 32 13.49387    0.82    1.69 -0.071  139   08 33 23.911795  11 32 13.49449    0.30    0.76 -0.029  134   08 33 23.911777  11 32 13.49476    0.29    0.68 -0.171  129   0.0178 -9.9    -9.9
WFCS J0833+2131  0830+217  08 33 36.885222  21 31 44.71146    1.83    3.37  0.159   45   08 33 36.885109  21 31 44.71215    0.71    1.35  0.104   43   08 33 36.885081  21 31 44.71304    0.33    0.63 -0.021   43   0.0354  0.0530  0.32
WFCS J0833+3408  0830+343  08 33 45.263213  34 08 36.68358    1.58    2.36 -0.373   36   08 33 45.263208  34 08 36.68254    0.82    1.49 -0.530   36   08 33 45.263180  34 08 36.68272    0.71    1.26 -0.593   36   0.0915  0.0870 -0.04
WFCS J0833+6550  0828+660  08 33 12.666833  65 50 41.15630    3.31    3.73 -0.207   36   08 33 12.666757  65 50 41.15748    1.24    1.71 -0.022   36   08 33 12.666713  65 50 41.15744    1.09    1.52  0.067   36   0.2344  0.1060 -0.64
WFCS J0833-0239  0831-024  08 33 49.883220 -02 39 31.18375    4.15    6.53  0.714   21   08 33 49.882878 -02 39 31.18672    1.65    2.79  0.673   21   08 33 49.882682 -02 39 31.18857    1.15    1.77  0.687   21   0.0471  0.0550  0.12
WFCS J0833-0454  0830-047  08 33 18.490875 -04 54 59.40780    0.85    2.05 -0.285   78   08 33 18.490743 -04 54 59.40622    0.34    0.84 -0.157   80   08 33 18.490710 -04 54 59.40557    0.28    0.57 -0.099   77   0.3565  0.2270 -0.36
WFCS J0833-1242  0831-125  08 33 48.662941 -12 42 37.81839   10.68   17.31  0.150    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1243  0.0660 -0.51
WFCS J0834+0250  0831+030  08 34 04.269802  02 50 59.52760    2.10    4.21  0.064   41   08 34 04.269669  02 50 59.53146    1.01    2.11 -0.071   26   08 34 04.269711  02 50 59.53607    0.96    1.77 -0.113   23   0.2149  0.1700 -0.19
WFCS J0834+1342  0831+138  08 34 35.508560  13 42 16.02421    1.60    3.29 -0.360   36   08 34 35.508439  13 42 16.02302    0.79    1.92 -0.483   36   08 34 35.508379  13 42 16.02274    0.73    1.68 -0.613   36   0.0732  0.0520 -0.28
WFCS J0834+4303  0830+432  08 34 22.653504  43 03 30.01989    3.61    3.95  0.372   24   08 34 22.653081  43 03 30.02257    2.28    2.50  0.517   22   08 34 22.652907  43 03 30.02187    4.68    3.43  0.183   11   0.1750  0.0850 -0.58
WFCS J0834+6249  0830+630  08 34 54.184355  62 49 48.70249    6.34    3.88  0.785   45   08 34 54.183923  62 49 48.70001    2.64    1.71  0.739   44   08 34 54.183790  62 49 48.69884    1.90    0.96  0.680   44   0.0601  0.0310 -0.53
WFCS J0834+7256  0828+731  08 34 15.589385  72 56 43.55552    7.53    3.33 -0.750   21   08 34 15.588950  72 56 43.55761    2.56    1.25 -0.731   21   08 34 15.588899  72 56 43.55766    1.95    0.87 -0.704   21   0.0998  0.1030  0.03
WFCS J0834-0417  0832-041  08 34 53.475140 -04 17 11.36513    1.93    4.72 -0.513   28   08 34 53.475142 -04 17 11.36811    0.70    1.99 -0.574   28   08 34 53.475145 -04 17 11.36872    0.53    1.30 -0.563   28   0.1410  0.1080 -0.21
WFCS J0835+0701  0833+072  08 35 42.862316  07 01 58.12575   11.85   12.69 -0.569    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3493  0.1220 -0.85
WFCS J0835+6640  0831+668  08 35 43.863036  66 40 20.73313    2.85    2.16 -0.380   45   08 35 43.863035  66 40 20.73190    0.82    0.75 -0.471   45   08 35 43.863037  66 40 20.73165    0.61    0.47 -0.475   45   0.0879  0.0830 -0.05
WFCS J0835+6832  0830+68A  08 35 28.289469  68 32 26.54227    3.35    2.32 -0.417   45   08 35 28.289510  68 32 26.54107    1.73    1.37 -0.457   38   08 35 28.289509  68 32 26.54036    1.83    1.27 -0.457   38   0.0386 -9.9    -9.9
WFCS J0835+6835  0830+687  08 35 47.608786  68 35 11.48985    3.79    2.29 -0.312   37   08 35 47.608824  68 35 11.48889    6.33    3.07  0.493   17   08 35 47.608865  68 35 11.48851    7.05    2.94  0.512   17   0.0880 -9.9    -9.9
WFCS J0835-1702  0833-168  08 35 17.864452 -17 02 05.96121    1.68    4.11  0.140   39   08 35 17.864307 -17 02 05.95956    0.45    1.17  0.164   43   08 35 17.864288 -17 02 05.95877    0.54    1.27  0.433   39   0.2623  0.1630 -0.38
WFCS J0836+0406  0833+042  08 36 01.358137  04 06 35.96054    1.30    3.14 -0.078   32   08 36 01.358110  04 06 35.96052    0.79    2.56 -0.254   22   08 36 01.358126  04 06 35.96121    0.76    2.18 -0.265   21   0.4353  0.2100 -0.59
WFCS J0836-0001  0834+001  08 36 37.711334 -00 01 50.94231    1.17    2.98 -0.097   45   08 36 37.711233 -00 01 50.94177    0.42    1.14 -0.124   45   08 36 37.711189 -00 01 50.94072    0.26    0.55 -0.058   45   0.0673  0.0790  0.13
WFCS J0836-0037  0833-004  08 36 20.409399 -00 37 23.19042    8.02   14.85  0.446   15   08 36 20.409407 -00 37 23.15840   14.74   47.74 -0.022    3   08 36 20.409613 -00 37 23.15175   15.02   30.07 -0.451    3   0.5600  0.1980 -0.84
WFCS J0836-0713  0833-070  08 36 18.716291 -07 13 47.22040    6.16   11.42  0.270   15   08 36 18.716178 -07 13 47.21937    8.79   17.03  0.629    7   08 36 18.716268 -07 13 47.21698    9.76   16.47  0.632    7   0.1257  0.0560 -0.65
WFCS J0836-1718  0833-171  08 36 12.046951 -17 18 56.76877    1.98    5.22  0.510   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2909  0.1550 -0.51
WFCS J0836-3216  0834-320  08 36 49.153233 -32 16 08.45762    3.51   11.05  0.520   15   08 36 49.153207 -32 16 08.46311   12.09   31.75 -0.662    7   08 36 49.154404 -32 16 08.50606   21.26   52.37 -0.872    5   0.3386 -9.9    -9.9
WFCS J0837+1458  0834+151  08 37 24.713656  14 58 19.76290    1.98    3.66  0.352   42   08 37 24.713436  14 58 19.75899    1.16    2.29  0.423   32   08 37 24.713356  14 58 19.75951    1.19    1.70  0.326   31   0.0537  0.0400 -0.24
WFCS J0837+6513  0833+654  08 37 45.001062  65 13 35.30487    6.70    2.68 -0.495   25   08 37 45.000889  65 13 35.30343    3.00    1.25 -0.486   18                                     -9.9    -9.9  -9.9      0   1.2746  0.3490 -1.04
WFCS J0838+1151  0836+120  08 38 52.628009  11 51 20.89459    2.34    4.74  0.162   36   08 38 52.627899  11 51 20.89701    1.19    2.40  0.180   33   08 38 52.627902  11 51 20.89691    0.57    0.98  0.253   33   0.0917  0.0820 -0.09
WFCS J0838+3710  0835+373  08 38 25.010770  37 10 36.59637    4.64    5.17  0.717   10   08 38 25.010675  37 10 36.60015    5.71    3.89  0.715    7   08 38 25.009496  37 10 36.58927   32.63   24.31  0.991    4   0.3402  0.1480 -0.67
WFCS J0838+3922  0834+395  08 38 03.104417  39 22 11.38850    2.19    3.50  0.061   29   08 38 03.104547  39 22 11.38805    1.11    1.65  0.173   22   08 38 03.104499  39 22 11.38467    1.16    1.52  0.185   17   0.2510  0.1220 -0.58
WFCS J0838+5608  0834+563  08 38 48.333218  56 08 13.22747    3.68    2.56 -0.680   45   08 38 48.333243  56 08 13.22708    1.23    0.95 -0.614   45   08 38 48.333124  56 08 13.22785    1.01    0.72 -0.721   45   0.0241  0.0790  0.96
WFCS J0838-0159  0835-018  08 38 11.776119 -01 59 35.37297    4.33    6.79  0.678   20   08 38 11.775672 -01 59 35.37691    2.76    4.73  0.349   12   08 38 11.775453 -01 59 35.38041    2.81    4.13  0.300   12   0.0725 -9.9    -9.9
WFCS J0838-2825  0836-282  08 38 30.076861 -28 25 54.99701    5.45   17.50 -0.421   30   08 38 30.076876 -28 25 55.01289    1.35    3.43 -0.449   38   08 38 30.076698 -28 25 55.02716    1.78    5.67 -0.371   27   0.0165 -9.9    -9.9
WFCS J0839+0609  0836+063  08 39 23.233659  06 09 58.98018    3.33    6.21 -0.243   17   08 39 23.233145  06 09 58.98294    6.53    7.93  0.612    7   08 39 23.232810  06 09 58.97126    7.83   16.47  0.189    6   0.1167  0.0500 -0.68
WFCS J0839+1921  0836+195  08 39 06.944083  19 21 48.68392    1.01    1.71  0.199   45   08 39 06.944002  19 21 48.68431    0.39    0.77  0.217   45   08 39 06.943993  19 21 48.68475    0.27    0.51  0.273   45   0.4515  0.1590 -0.84
WFCS J0839+5123  0836+515  08 39 42.367248  51 23 42.46939    4.91    4.47 -0.278   17   08 39 42.366494  51 23 42.46740    8.91    6.26  0.604    4   08 39 42.365968  51 23 42.46290   10.05    6.17  0.595    4   0.2464  0.1020 -0.71
WFCS J0839-0724  0837-072  08 39 31.641399 -07 24 37.88713    4.44    7.06  0.762   21   08 39 31.640917 -07 24 37.89108    1.69    2.94  0.725   21   08 39 31.640700 -07 24 37.89277    1.13    1.78  0.722   21   0.0637  0.0510 -0.18
WFCS J0839-1214  0837-120  08 39 50.583235 -12 14 34.32371    1.77    4.38 -0.376   28   08 39 50.583040 -12 14 34.32426    0.67    1.77 -0.462   28   08 39 50.583030 -12 14 34.32336    0.43    0.91 -0.568   28  -9.9     0.6760 -9.9
WFCS J0840+4439  0837+448  08 40 51.289032  44 39 59.29201    2.37    3.02 -0.004   45   08 40 51.288978  44 39 59.29000    0.59    0.73  0.271   38   08 40 51.288965  44 39 59.28757    0.65    0.73  0.240   38   0.1886  0.1280 -0.31
WFCS J0840+6419  0835+645  08 40 06.330045  64 19 54.61784    3.94    2.35  0.461   21   08 40 06.330003  64 19 54.61841    1.62    1.01  0.371   21   08 40 06.329964  64 19 54.61818    1.24    0.66  0.521   21   0.1009 -9.9    -9.9
WFCS J0840-0045  0838-005  08 40 51.504575 -00 45 34.67913    3.90    6.23  0.682   21   08 40 51.504245 -00 45 34.68296    1.53    2.58  0.643   21   08 40 51.504106 -00 45 34.68454    0.98    1.58  0.672   21   0.1318  0.0930 -0.28
WFCS J0840-0227  0837-022  08 40 14.692730 -02 27 11.45038    1.86    4.58 -0.538   28   08 40 14.692720 -02 27 11.45473    0.68    1.96 -0.535   28   08 40 14.692724 -02 27 11.45608    0.50    1.21 -0.434   28   0.0307  0.1280  1.15
WFCS J0840-0648  0837-066  08 40 05.615799 -06 48 53.42289    0.78    1.73 -0.062   73   08 40 05.615593 -06 48 53.42163    0.34    0.83 -0.050   73   08 40 05.615541 -06 48 53.41977    0.28    0.62 -0.021   73   0.1583  0.1110 -0.29
WFCS J0840-1910  0838-189  08 40 18.848951 -19 10 29.01402    2.51    5.87 -0.654   27   08 40 18.848673 -19 10 29.00878    1.08    2.52 -0.710   28   08 40 18.848580 -19 10 29.00804    0.92    1.80 -0.708   27   0.1559  0.1430 -0.07
WFCS J0841+1029  0838+106  08 41 36.375869  10 29 44.70313    1.74    3.42 -0.238   33   08 41 36.375761  10 29 44.69880    1.69    2.90  0.003   21   08 41 36.375696  10 29 44.69681    1.88    2.72  0.041   21   0.0693  0.0560 -0.17
WFCS J0841-1403  0839-138  08 41 27.693027 -14 03 07.23920    2.46    4.71 -0.195   19                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1169 -9.9    -9.9
WFCS J0841-2745  0839-275  08 41 25.445513 -27 45 53.56259    3.60   10.65  0.242   36   08 41 25.445332 -27 45 53.56036    1.47    4.49  0.440   36   08 41 25.445101 -27 45 53.56239    0.65    1.73  0.590   36   0.0661  0.0930  0.27
WFCS J0841-3555  0839-357  08 41 21.634104 -35 55 05.95971    2.61    5.61  0.413  129   08 41 21.633556 -35 55 05.96684    0.80    2.01  0.447  105   08 41 21.633341 -35 55 05.96783    0.58    1.27  0.138  102   0.0728 -9.9    -9.9
WFCS J0842+1536  0839+157  08 42 34.656378  15 36 01.23923    1.04    2.31  0.007   36   08 42 34.656221  15 36 01.23958    1.84    3.54 -0.071   14   08 42 34.656064  15 36 01.24130    2.04    3.39 -0.082   13   0.3121  0.0760 -1.14
WFCS J0842+6657  0838+671  08 42 43.204753  66 57 29.32557    8.25    4.05  0.810   45   08 42 43.203865  66 57 29.32036    3.29    1.77  0.784   44   08 42 43.203508  66 57 29.31781    2.44    1.08  0.744   44   0.1155  0.0630 -0.49
WFCS J0842-0448  0840-046  08 42 31.750948 -04 48 17.06957    2.19    5.47 -0.099   21   08 42 31.750726 -04 48 17.06522    1.24    2.72 -0.088   19   08 42 31.750577 -04 48 17.06673    1.28    2.21 -0.040   18   0.2088  0.1170 -0.47
WFCS J0842-4427  0840-442  08 42 15.974379 -44 27 34.60261   10.60   42.90 -0.115   23   08 42 15.973813 -44 27 34.62118    5.83   26.65 -0.063   24   08 42 15.973707 -44 27 34.62681    5.96   22.07 -0.001   22  -9.9     0.2120 -9.9
WFCS J0843+2944  0840+299  08 43 09.864447  29 44 04.73233    2.00    3.45  0.183   19   08 43 09.864367  29 44 04.72906    1.74    5.13  0.756   12   08 43 09.864295  29 44 04.72548    2.00    5.13  0.760   12   0.5004  0.3260 -0.34
WFCS J0843+3742  0840+378  08 43 52.875188  37 42 28.26748    1.99    2.93  0.476   45   08 43 52.875176  37 42 28.26955    0.98    1.53  0.332   45   08 43 52.875104  37 42 28.26928    0.60    0.83  0.399   45   0.1028  0.0610 -0.42
WFCS J0843+5055  0839+511  08 43 09.896340  50 55 30.58381   10.93    8.76  0.385   10   08 43 09.894571  50 55 30.59064   12.55    8.84  0.097    5   08 43 09.895165  50 55 30.58335   13.84    8.83 -0.123    4   0.6209  0.2140 -0.86
WFCS J0843+5105  0840+512  08 43 59.134635  51 05 24.96777    3.72    2.82 -0.619   44   08 43 59.134714  51 05 24.96664    1.49    1.22 -0.549   41   08 43 59.134742  51 05 24.96556    1.86    1.29 -0.622   41   0.1105  0.1160  0.04
WFCS J0843+5821  0839+585  08 43 49.900416  58 21 48.60734    4.62    3.20  0.452   17   08 43 49.900359  58 21 48.60975    5.93    3.28  0.275   10   08 43 49.900071  58 21 48.61069    6.68    3.23  0.282   10   0.1575 -9.9    -9.9
WFCS J0843+6751  0838+680  08 43 08.335435  67 51 53.70856    2.97    2.19 -0.349   45   08 43 08.335383  67 51 53.70714    1.06    0.91 -0.374   44   08 43 08.335361  67 51 53.70649    0.96    0.69 -0.306   44   0.0552  0.0870  0.37
WFCS J0843-0848  0841-086  08 43 33.306642 -08 48 58.29598    4.39    7.05  0.774   21   08 43 33.306134 -08 48 58.29893    1.65    2.91  0.742   21   08 43 33.305863 -08 48 58.30112    1.08    1.72  0.743   21   0.0962  0.0620 -0.35
WFCS J0843-0936  0840-094  08 43 08.385909 -09 36 56.15784    4.73    7.55  0.775   21   08 43 08.385421 -09 36 56.16402    2.52    4.40  0.680   16   08 43 08.385176 -09 36 56.16640    2.35    3.52  0.671   16   0.1474  0.0970 -0.34
WFCS J0843-4000  0841-398  08 43 27.902437 -40 00 17.82438   15.83   44.51  0.557    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0551 -9.9    -9.9
WFCS J0844+0829  0841+086  08 44 41.121631  08 29 05.98472    1.48    2.95  0.219   28   08 44 41.121485  08 29 05.98495    0.74    1.58  0.706   23   08 44 41.121413  08 29 05.98542    0.78    1.41  0.718   23   0.0187 -9.9    -9.9
WFCS J0844+4923  0841+495  08 44 42.669848  49 23 53.72619    2.89    2.92  0.496   42   08 44 42.669808  49 23 53.72627    1.93    2.04  0.535   34   08 44 42.669749  49 23 53.72374    1.86    1.95  0.511   33   0.1970  0.0910 -0.62
WFCS J0844+6115  0839+614  08 44 04.928705  61 15 00.57618    4.60    2.96  0.684   45   08 44 04.928598  61 15 00.57746    1.98    1.38  0.675   45   08 44 04.928494  61 15 00.57660    1.64    0.98  0.744   45   0.1432  0.0780 -0.49
WFCS J0844-1845  0842-185  08 44 58.450895 -18 45 56.26282    2.51    6.03 -0.110   32   08 44 58.450690 -18 45 56.25387    0.42    1.10  0.113   35   08 44 58.450684 -18 45 56.25180    0.52    1.23  0.202   32   0.3723  0.2450 -0.34
WFCS J0845+0017  0842+004  08 45 33.677723  00 17 11.19176    4.30    7.00  0.520   17   08 45 33.677886  00 17 11.20724    4.58    8.34  0.588    8   08 45 33.678009  00 17 11.21417    4.92    7.73  0.598    8   0.0908  0.0520 -0.45
WFCS J0845+4257  0841+431  08 45 06.250726  42 57 18.39292    2.57    3.32  0.312   42   08 45 06.250574  42 57 18.39552    1.08    1.46  0.267   45   08 45 06.250552  42 57 18.39624    0.49    0.74  0.277   41   0.2240  0.1190 -0.51
WFCS J0845+5658  0841+571  08 45 34.877166  56 58 19.57030    2.63    2.59 -0.489   45   08 45 34.877068  56 58 19.57137    1.31    1.23 -0.414   37   08 45 34.877259  56 58 19.56983    1.24    1.00 -0.440   36   0.0460  0.0570  0.17
WFCS J0845-0043  0842-005  08 45 12.977155 -00 43 18.30146    4.23    6.83  0.700   21   08 45 12.976712 -00 43 18.30668    1.76    3.05  0.677   21   08 45 12.976479 -00 43 18.30907    1.43    2.38  0.740   21   0.1098  0.0570 -0.53
WFCS J0845-2451  0842-246  08 45 09.504906 -24 51 04.46119    2.13    6.03  0.265   36   08 45 09.504735 -24 51 04.46803    0.73    1.80 -0.159   40   08 45 09.504709 -24 51 04.46323    0.51    1.01 -0.257   43   0.1037  0.0890 -0.12
WFCS J0845-2703  0843-268  08 45 55.941112 -27 03 09.64730    5.05   10.97  0.732   26   08 45 55.940928 -27 03 09.64341    1.69    3.78  0.793   22   08 45 55.940751 -27 03 09.64237    1.75    3.47  0.837   22   0.0236  0.1530  1.50
WFCS J0845-2807  0843-279  08 45 44.141361 -28 07 33.24844    2.82    5.39 -0.142   26   08 45 44.141112 -28 07 33.25386    0.93    2.00 -0.131   29   08 45 44.141052 -28 07 33.25383    0.84    1.57 -0.188   25   0.1216 -9.9    -9.9
WFCS J0845-3347  0843-336  08 45 08.144775 -33 47 41.07421    2.01    4.49  0.249   56   08 45 08.144651 -33 47 41.06503    0.79    2.04  0.236   54   08 45 08.144602 -33 47 41.06241    0.48    1.01 -0.081   53   1.6365 -9.9    -9.9
WFCS J0846+0704  0843+072  08 46 00.366996  07 04 24.63369    1.19    2.58  0.020   28   08 46 00.366995  07 04 24.63484    0.37    0.91 -0.050   28   08 46 00.366947  07 04 24.63475    0.41    0.86  0.034   28   0.3063  0.2560 -0.14
WFCS J0846+0813  0843+084  08 46 22.379421  08 13 01.35445    5.57    7.49 -0.087   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1645  0.0660 -0.74
WFCS J0846+1009  0843+103  08 46 24.960229  10 09 52.79722    2.55    5.18  0.198   35   08 46 24.959956  10 09 52.80025    2.79    3.86  0.178   19   08 46 24.959848  10 09 52.79982    2.81    2.96  0.238   19   0.0897  0.0650 -0.26
WFCS J0846+1639  0843+168  08 46 05.169608  16 39 02.65193    3.71    5.24  0.378   20   08 46 05.169414  16 39 02.64905    1.78    2.57  0.298   19   08 46 05.169332  16 39 02.64668    1.39    1.80  0.239   19   0.1007  0.0930 -0.06
WFCS J0846+3458  0843+351  08 46 30.052772  34 58 57.19096    3.60    5.50  0.110   14   08 46 30.052667  34 58 57.19091    2.67    3.19  0.067   15   08 46 30.052455  34 58 57.18909    3.82    3.68  0.194    8   0.0632  0.0500 -0.19
WFCS J0846-1226  0843-122  08 46 03.700652 -12 26 10.67606    4.80    6.91  0.406    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2875  0.1050 -0.81
WFCS J0846-2640  0844-264  08 46 41.117648 -26 40 16.28352    4.53    9.66  0.457   39   08 46 41.117525 -26 40 16.28659    1.02    2.28  0.429   57   08 46 41.117271 -26 40 16.29387    1.98    3.60  0.593   37   0.0151 -9.9    -9.9
WFCS J0846-2956  0844-297  08 46 05.717538 -29 56 06.71516    3.97    9.69 -0.353   25   08 46 05.717283 -29 56 06.70483    0.77    1.90  0.406   26   08 46 05.717186 -29 56 06.70925    0.97    2.29  0.131   21   0.3920  0.2200 -0.46
WFCS J0847+0759  0844+081  08 47 01.244026  07 59 48.49009    1.31    2.66  0.006   25   08 47 01.243858  07 59 48.49060    1.49    2.04  0.326   13   08 47 01.243819  07 59 48.49149    1.67    1.90  0.368   13   0.2826  0.2220 -0.19
WFCS J0847+0830  0844+086  08 47 13.039235  08 30 21.80616    1.27    2.61  0.080   45   08 47 13.039118  08 30 21.80987    0.54    1.30 -0.075   43   08 47 13.039059  08 30 21.81204    0.41    0.85 -0.105   43   0.2328  0.1200 -0.53
WFCS J0847+1049  0844+110  08 47 40.753089  10 49 29.35101    2.28    4.71  0.176   36   08 47 40.752970  10 49 29.35389    1.10    2.32  0.203   36   08 47 40.752961  10 49 29.35410    0.51    0.97  0.280   36   0.0768  0.0900  0.13
WFCS J0847+2714  0844+274  08 47 42.845497  27 14 10.84573    1.28    2.64  0.122   45   08 47 42.845458  27 14 10.84738    0.63    1.34  0.089   45   08 47 42.845483  27 14 10.84893    0.43    0.83  0.218   45   0.1072  0.0600 -0.47
WFCS J0847+3147  0844+319  08 47 59.047627  31 47 08.34505    1.33    1.72 -0.265   81   08 47 59.047556  31 47 08.34582    0.64    1.01 -0.286   81   08 47 59.047484  31 47 08.34567    0.58    0.87 -0.416   81   0.0450  0.3280  1.60
WFCS J0847-2144  0845-215  08 47 59.727285 -21 44 50.75074    4.53   14.76 -0.113    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0247 -9.9    -9.9
WFCS J0848+0801  0846+082  08 48 56.774866  08 01 27.27527    2.83    5.72  0.033   28   08 48 56.774731  08 01 27.27605    3.39    5.29 -0.353   14   08 48 56.774783  08 01 27.27178    3.38    4.42 -0.435   14   0.2335  0.0840 -0.82
WFCS J0848+1420  0846+145  08 48 47.740843  14 20 57.65133   11.27   10.78  0.635    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2350  0.0760 -0.91
WFCS J0848+2000  0845+201  08 48 25.043727  20 00 11.78343    3.25    4.72  0.377   21   08 48 25.043537  20 00 11.78118    1.41    2.06  0.335   21   08 48 25.043450  20 00 11.77971    0.86    1.17  0.365   21   0.0547  0.0690  0.19
WFCS J0848+6611  0843+663  08 48 20.707384  66 11 03.69477   13.15    6.15 -0.019    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3466  0.1150 -0.89
WFCS J0848+7017  0843+704  08 48 39.509825  70 17 27.46886   11.99    4.16  0.833   45   08 48 39.509441  70 17 27.46713    5.71    2.06  0.760   37   08 48 39.509366  70 17 27.46581    4.53    1.32  0.708   37   0.0516  0.0270 -0.52
WFCS J0848-0257  0845-027  08 48 03.013255 -02 57 47.74715    4.26    6.76  0.714   21   08 48 03.012820 -02 57 47.75264    1.73    2.90  0.676   21   08 48 03.012622 -02 57 47.75491    1.09    1.70  0.718   21   0.0468  0.0540  0.12
WFCS J0848-0909  0845-089  08 48 10.366551 -09 09 44.91917    4.76    7.94  0.454   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0314 -9.9    -9.9
WFCS J0848-2742  0846-275  08 48 19.024717 -27 42 16.64638    2.75    7.13  0.449   21   08 48 19.024580 -27 42 16.64804    1.50    4.27  0.504   20   08 48 19.024392 -27 42 16.64787    1.10    2.84  0.671   20   0.1599  0.1420 -0.10
WFCS J0849+0206  0846+022  08 49 08.810803  02 06 22.43470    1.81    3.81 -0.504   28   08 49 08.810694  02 06 22.43815    0.74    1.75 -0.541   28   08 49 08.810658  02 06 22.44017    0.64    1.31 -0.540   28   0.0524  0.1200  0.67
WFCS J0849+0603  0847+062  08 49 44.966970  06 03 13.73335    1.15    2.60  0.025   45   08 49 44.966866  06 03 13.73633    0.59    1.55 -0.043   41   08 49 44.966879  06 03 13.73795    0.55    1.36 -0.136   41   0.2579  0.1280 -0.56
WFCS J0849+0609  0846+063  08 49 25.769964  06 09 06.06081    0.92    1.96  0.085   45   08 49 25.769797  06 09 06.06001    0.42    0.95  0.119   45   08 49 25.769761  06 09 06.06009    0.31    0.59  0.074   45   0.1219  0.1350  0.08
WFCS J0849+0950  0847+100  08 49 49.975312  09 50 33.71446    3.47    6.95  0.093   17   08 49 49.976020  09 50 33.70845   17.75   29.89  0.808    4   08 49 49.974772  09 50 33.67844   16.87   25.77  0.769    4   0.0105 -9.9    -9.9
WFCS J0849+3137  0846+318  08 49 58.969099  31 37 28.98403    1.84    2.67 -0.072   40   08 49 58.969459  31 37 28.98535    0.63    1.20 -0.029   36   08 49 58.969557  31 37 28.98435    0.56    1.05 -0.068   34   0.3063  0.0940 -0.95
WFCS J0849+4032  0845+407  08 49 11.003677  40 32 31.06285    2.26    2.98 -0.250   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0774 -9.9    -9.9
WFCS J0849+4249  0845+430  08 49 06.455286  42 49 50.46597    1.85    3.01 -0.028   29   08 49 06.455174  42 49 50.46735    1.60    2.32  0.139   21   08 49 06.455133  42 49 50.46835    1.64    2.19  0.213   20   0.3102  0.1180 -0.78
WFCS J0849+5603  0845+562  08 49 00.853964  56 03 50.12858    3.53    2.58 -0.658   45   08 49 00.853989  56 03 50.12877    1.31    1.06 -0.532   42   08 49 00.853901  56 03 50.13026    1.07    0.81 -0.551   42   0.1186  0.0690 -0.44
WFCS J0849-2127  0847-212  08 49 42.358610 -21 27 05.26361    6.17   12.07  0.278   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0739 -9.9    -9.9
WFCS J0849-2133  0846-213  08 49 11.203932 -21 33 58.38250    2.91    8.30 -0.509   33   08 49 11.204054 -21 33 58.38603    1.38    4.01 -0.616   35   08 49 11.204244 -21 33 58.38763    1.26    2.72 -0.779   34   0.0598  0.0720  0.15
WFCS J0850+2723  0847+275  08 50 10.159665  27 23 02.45895    2.15    3.83 -0.234   38   08 50 10.159686  27 23 02.45488    4.22   10.11 -0.542    8   08 50 10.159624  27 23 02.45210    4.71    9.90 -0.503    8   0.0523 -9.9    -9.9
WFCS J0850+5437  0846+548  08 50 39.966137  54 37 53.37182    3.90    4.12 -0.204   36   08 50 39.965735  54 37 53.37311    1.90    2.17 -0.130   36   08 50 39.965697  54 37 53.37218    1.30    1.43 -0.034   36  -9.9     0.0530 -9.9
WFCS J0850+6343  0846+639  08 50 51.709577  63 43 49.23064   63.62   24.25  0.336    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0836 -9.9    -9.9
WFCS J0850-2540  0848-254  08 50 51.938938 -25 40 11.11762    9.33   17.80  0.578   12   08 50 51.938739 -25 40 11.12104    6.16   10.09  0.445    8   08 50 51.939107 -25 40 11.11841    5.19    6.71  0.425    8   0.5980  0.2150 -0.82
WFCS J0851+2011  0848+203  08 51 33.239966  20 11 00.25097    1.35    2.61  0.080   44   08 51 33.239963  20 11 00.25272    0.70    1.41  0.060   45   08 51 33.240009  20 11 00.25443    0.58    0.93  0.195   44   0.0546  0.0520 -0.04
WFCS J0851-3315  0849-330  08 51 05.362324 -33 15 54.66594    8.85   17.25  0.361   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8599  0.2160 -1.11
WFCS J0852+5922  0848+595  08 52 29.967617  59 22 50.24278    3.12    2.98  0.587   45   08 52 29.967629  59 22 50.24599    1.14    1.19  0.579   45   08 52 29.967676  59 22 50.24696    0.67    0.60  0.571   45   0.1723  0.0940 -0.49
WFCS J0852-0804  0849-078  08 52 07.689099 -08 04 11.76354    1.67    3.41 -0.121   31   08 52 07.689007 -08 04 11.76395    1.26    2.61 -0.051   19   08 52 07.688969 -08 04 11.76316    1.70    2.25  0.140   16   0.2283  0.1500 -0.34
WFCS J0852-2455  0849-247  08 52 06.613541 -24 55 34.35121    3.11    8.89 -0.325   35   08 52 06.613246 -24 55 34.35979    0.61    1.70  0.146   36   08 52 06.612972 -24 55 34.36556    0.40    0.94  0.000   35  -9.9    -9.9    -9.9
WFCS J0853+1352  0850+140  08 53 08.609403  13 52 54.84344    1.32    3.25 -0.420   72   08 53 08.609333  13 52 54.84489    0.27    0.73 -0.008   72   08 53 08.609281  13 52 54.84765    0.19    0.47 -0.139   72   2.3643  0.5450 -1.18
WFCS J0853+1429  0851+146  08 53 53.726956  14 29 20.20575    2.07    4.09  0.127   36   08 53 53.726833  14 29 20.20859    0.89    1.83  0.207   36   08 53 53.726827  14 29 20.20885    0.48    0.87  0.374   36   0.0413  0.0500  0.15
WFCS J0853+2543  0850+259  08 53 20.383567  25 43 09.84824    2.79    2.99 -0.507   28   08 53 20.383699  25 43 09.84530    1.91    2.11 -0.351   20   08 53 20.383694  25 43 09.84508    2.12    1.76 -0.325   18   0.1873  0.1120 -0.41
WFCS J0853+3254  0850+331  08 53 21.105619  32 54 59.37929    2.14    4.16 -0.349   26   08 53 21.105494  32 54 59.37824    0.78    1.50 -0.129   20   08 53 21.105482  32 54 59.37681    0.67    1.20 -0.036   20   0.4902  0.2160 -0.66
WFCS J0853+3400  0850+341  08 53 46.498731  34 00 02.21702    2.01    3.09  0.442   36   08 53 46.498701  34 00 02.21988    1.03    1.73  0.323   35   08 53 46.498633  34 00 02.22071    0.80    1.21  0.345   35   0.0626  0.0580 -0.06
WFCS J0853-1427  0851-142  08 53 48.949860 -14 27 48.72296   15.41   10.25 -0.070    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.8945  0.4920 -1.09
WFCS J0853-2922  0851-291  08 53 30.292618 -29 22 55.19107    3.84    7.48  0.354   38   08 53 30.293004 -29 22 55.18250    1.05    2.23  0.062   31   08 53 30.293321 -29 22 55.17482    0.95    2.02 -0.020   30   0.0426 -9.9    -9.9
WFCS J0853-3138  0851-314  08 53 20.243662 -31 38 18.10680    5.23   17.00  0.656   16   08 53 20.243641 -31 38 18.11049    2.18    7.82  0.575   21   08 53 20.243771 -31 38 18.08872    3.11    9.59  0.610   14   0.1887 -9.9    -9.9
WFCS J0853-3658  0851-367  08 53 10.515888 -36 58 23.05860    8.16   27.18  0.845   21   08 53 10.515046 -36 58 23.10319    3.08   11.87  0.848   21   08 53 10.514993 -36 58 23.11084    1.65    5.58  0.763   21   0.2051 -9.9    -9.9
WFCS J0855+0941  0853+098  08 55 55.507597  09 41 54.25490    4.06    8.37 -0.326   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1155  0.0510 -0.66
WFCS J0855+5239  0851+528  08 55 14.666465  52 39 05.21419    6.23    6.48  0.230    8   08 55 14.666645  52 39 05.21559   12.22    3.40  0.711    6                                     -9.9    -9.9  -9.9      0   0.4398  0.1600 -0.81
WFCS J0855+6218  0851+624  08 55 16.529030  62 18 07.07775    3.26    2.86 -0.464   44   08 55 16.528774  62 18 07.07853    1.62    1.56 -0.361   37   08 55 16.528806  62 18 07.07713    1.61    1.41 -0.360   37   0.0289 -9.9    -9.9
WFCS J0855-0021  0853-001  08 55 54.478345 -00 21 46.07074    1.92    4.26  0.281   43   08 55 54.478266 -00 21 46.06729    0.74    1.62  0.130   44   08 55 54.478276 -00 21 46.06552    0.48    1.07 -0.071   42   0.1839  0.1120 -0.40
WFCS J0855-0715  0852-070  08 55 09.474753 -07 15 02.99008    1.07    2.75 -0.171   76   08 55 09.474629 -07 15 02.98999    0.53    1.51 -0.076   78   08 55 09.474558 -07 15 02.98767    0.54    1.41  0.117   62   1.1566  0.4870 -0.70
WFCS J0855-071A  0852-07A  08 55 09.461702 -07 15 02.83991    2.79    4.70  0.094   38   08 55 09.461498 -07 15 02.81626    2.84    5.97  0.156   23   08 55 09.461028 -07 15 02.82110    3.71    6.17  0.377   18   1.1566  0.4870 -0.70
WFCS J0855-3450  0853-346  08 55 19.393548 -34 50 47.19835    9.99   35.61 -0.856   15   08 55 19.392971 -34 50 47.15876    5.20   18.45 -0.839   12   08 55 19.392691 -34 50 47.14572    4.13   12.47 -0.844   12   0.0420  0.1130  0.80
WFCS J0856+2858  0853+291  08 56 01.228294  28 58 35.44388    1.74    2.04 -0.276   65   08 56 01.228249  28 58 35.44422    4.85    3.12 -0.145   16   08 56 01.228286  28 58 35.44310    5.58    3.09 -0.142   16   0.6759  0.1900 -1.02
WFCS J0856-1706  0854-169  08 56 26.277419 -17 06 35.29900    2.60    5.01  0.226   42   08 56 26.277480 -17 06 35.29408    1.54    2.88  0.629   28   08 56 26.277536 -17 06 35.29131    1.66    2.75  0.672   28   0.1013 -9.9    -9.9
WFCS J0856-1921  0854-191  08 56 52.788948 -19 21 39.22641    4.09    8.11  0.700   36   08 56 52.788452 -19 21 39.22582    0.85    2.02  0.722   36   08 56 52.788367 -19 21 39.22322    0.94    1.92  0.727   36   0.0428  0.1080  0.74
WFCS J0856-2926  0854-292  08 56 20.494921 -29 26 41.76692    7.11   15.93  0.785   16   08 56 20.494292 -29 26 41.75888    5.30   11.94  0.535   11   08 56 20.493595 -29 26 41.75950    8.47   12.23  0.825    9   0.6413  0.1550 -1.14
WFCS J0857+5302  0853+532  08 57 26.100269  53 02 57.86038    3.31    2.79 -0.599   41   08 57 26.100349  53 02 57.86165    1.82    2.68 -0.271   20   08 57 26.100201  53 02 57.86320    2.06    2.91  0.044   19   0.1424  0.0820 -0.44
WFCS J0857+8603  0842+862  08 57 41.570364  86 03 44.51370   88.53    3.23  0.723   45   08 57 41.560772  86 03 44.50887   35.76    1.41  0.647   45   08 57 41.554615  86 03 44.50594   24.61    0.79  0.620   45   0.0513 -9.9    -9.9
WFCS J0857-2021  0855-201  08 57 23.657502 -20 21 56.93417    3.58    8.06  0.624   28   08 57 23.657350 -20 21 56.92691    1.28    2.80  0.632   28   08 57 23.657205 -20 21 56.92374    0.97    1.93  0.711   28   0.1645  0.1400 -0.13
WFCS J0857-2501  0855-248  08 57 53.294536 -25 01 26.98381    3.11    6.05  0.283   44   08 57 53.294782 -25 01 26.97613    0.73    1.35  0.124   43   08 57 53.294933 -25 01 26.97147    0.50    0.97 -0.172   43   0.1717  0.1310 -0.22
WFCS J0858+0804  0855+082  08 58 30.615761  08 04 22.84708    1.85    3.80  0.006   45   08 58 30.615692  08 04 22.84772    0.60    1.32 -0.095   45   08 58 30.615668  08 04 22.84945    0.36    0.84 -0.066   45   0.1362  0.1340 -0.01
WFCS J0858+0937  0855+098  08 58 38.195216  09 37 44.96537    0.78    1.60 -0.191   90   08 58 38.195112  09 37 44.96543    0.25    0.56 -0.125   90   08 58 38.195078  09 37 44.96581    0.16    0.33 -0.214   90   0.4215  0.1320 -0.93
WFCS J0858+1558  0855+161  08 58 45.107898  15 58 54.93860    3.23    4.68  0.067   26   08 58 45.107750  15 58 54.94278    4.88    5.19 -0.364   12   08 58 45.107689  15 58 54.94338    4.95    4.05 -0.362   12   0.1724  0.0800 -0.62
WFCS J0858+5552  0854+560  08 58 30.479377  55 52 41.30731    7.89    5.64 -0.087   17   08 58 30.479517  55 52 41.31083    9.19    8.53 -0.232    9   08 58 30.479202  55 52 41.30623   10.71    8.41 -0.226    9   0.1651  0.0820 -0.56
WFCS J0858+7501  0853+752  08 58 34.756011  75 01 22.03177   12.30    3.63 -0.896   16   08 58 34.758584  75 01 22.01907    8.13    2.41 -0.932   13   08 58 34.758438  75 01 22.01890    8.59    2.23 -0.928   13   0.9474  0.2550 -1.06
WFCS J0858-1819  0855-181  08 58 13.199443 -18 19 43.83866    1.07    2.57  0.142   36   08 58 13.199262 -18 19 43.83670    0.41    1.03  0.057   36   08 58 13.199198 -18 19 43.83542    0.34    0.77 -0.025   36   0.1656  0.1320 -0.18
WFCS J0858-2607  0856-259  08 58 26.838243 -26 07 20.99647    3.30    7.89  0.204   23   08 58 26.837888 -26 07 20.98465    1.50    3.48  0.368   24   08 58 26.837856 -26 07 20.97841    2.45    5.02  0.370   18   0.4045  0.2200 -0.49
WFCS J0858-3713  0856-370  08 58 38.439310 -37 13 39.04144    6.02   24.29  0.273    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0307 -9.9    -9.9
WFCS J0859-0414  0856-040  08 59 19.425219 -04 14 25.21444    4.27    6.91  0.722   21   08 59 19.424758 -04 14 25.21997    1.84    3.20  0.694   21   08 59 19.424559 -04 14 25.22219    1.29    2.13  0.752   21   0.0844  0.0730 -0.12
WFCS J0859-1713  0856-170  08 59 01.177672 -17 13 19.97727    2.64    6.94  0.047   36   08 59 01.177541 -17 13 19.97343    0.95    2.57  0.144   36   08 59 01.177463 -17 13 19.97283    0.50    1.19  0.388   36   0.1161  0.0800 -0.30
WFCS J0859-1922  0857-191  08 59 38.678687 -19 22 25.03103    2.30    6.96  0.088   21   08 59 38.678523 -19 22 25.03175    0.71    2.27  0.358   17   08 59 38.678458 -19 22 25.03199    0.67    1.92  0.487   17   1.0366  0.4030 -0.76
WFCS J0859-2408  0857-239  08 59 19.406951 -24 08 07.69402    5.75   13.15  0.269   17   08 59 19.407358 -24 08 07.66741    5.94   13.71  0.542    9   08 59 19.407394 -24 08 07.66959    6.69   12.57  0.553    9   0.2546  0.1520 -0.42
WFCS J0859-3904  0858-388  08 59 57.661402 -39 04 17.77219    8.45   28.89  0.644   11   08 59 57.659885 -39 04 17.74493   28.22  101.38 -0.796    5   08 59 57.657938 -39 04 17.66297   27.71   92.55 -0.777    5   0.0929 -9.9    -9.9
WFCS J0900+0745  0857+079  09 00 18.162004  07 45 35.52216    0.82    1.84 -0.124  102   09 00 18.161960  07 45 35.52030    0.55    1.41 -0.352   80   09 00 18.161961  07 45 35.51970    0.61    1.37 -0.312   76   0.0707 -9.9    -9.9
WFCS J0900-2817  0858-281  09 00 15.303169 -28 17 58.49292    3.88    9.86  0.509   21   09 00 15.302726 -28 17 58.49302    1.02    2.72  0.565   24   09 00 15.302615 -28 17 58.49512    1.15    2.70  0.536   21   0.5116  0.2340 -0.63
WFCS J0901+0304  0859+032  09 01 50.978243  03 04 22.69941    1.79    3.81 -0.115   43   09 01 50.978161  03 04 22.70344    0.55    1.66 -0.537   32   09 01 50.978195  03 04 22.70227    0.62    1.70 -0.557   31   0.3691  0.2440 -0.33
WFCS J0901+2943  0858+299  09 01 11.791767  29 43 37.64920    1.47    2.41  0.171   42   09 01 11.791601  29 43 37.64867    0.92    1.52  0.189   44   09 01 11.791571  29 43 37.64809    0.61    1.05  0.308   41  -9.9     0.1460 -9.9
WFCS J0901+3222  0858+325  09 01 08.406864  32 22 09.78360    2.01    2.98  0.374   43   09 01 08.406982  32 22 09.78262    1.44    2.54  0.099   31   09 01 08.406944  32 22 09.78108    1.39    2.24  0.134   31   0.1401  0.0560 -0.74
WFCS J0901+6551  0857+660  09 01 46.676166  65 51 50.03405    4.98    3.55 -0.692   21   09 01 46.675753  65 51 50.03678    2.24    1.77 -0.635   21   09 01 46.675606  65 51 50.03722    2.20    1.54 -0.609   21   0.2276  0.1090 -0.59
WFCS J0901+6707  0857+673  09 01 58.745556  67 07 32.21333    5.74    2.56  0.695   45   09 01 58.745340  67 07 32.21436    2.32    1.14  0.644   45   09 01 58.745166  67 07 32.21340    1.57    0.67  0.706   45   0.1526  0.0960 -0.37
WFCS J0901-0037  0858-004  09 01 25.840605 -00 37 03.12411    1.74    3.90 -0.132   44   09 01 25.840431 -00 37 03.11899    0.22    0.54  0.018   45   09 01 25.840407 -00 37 03.11684    0.26    0.63 -0.081   43   0.3287  0.2400 -0.25
WFCS J0901-0240  0858-024  09 01 05.015191 -02 40 32.97985    4.11    6.73  0.697   21   09 01 05.014844 -02 40 32.98300    1.77    3.03  0.630   20   09 01 05.014707 -02 40 32.98380    1.17    1.94  0.662   20   0.1232 -9.9    -9.9
WFCS J0901-2842  0859-285  09 01 33.788570 -28 42 40.27282    1.86    4.15 -0.027   45   09 01 33.788298 -28 42 40.26690    0.66    1.59  0.043   45   09 01 33.788110 -28 42 40.26410    0.38    0.79  0.042   43   0.1135  0.1050 -0.06
WFCS J0902+0443  0859+049  09 02 27.160112  04 43 09.57792    1.97    5.04 -0.447   36   09 02 27.159919  04 43 09.58042    0.42    1.17 -0.090   36   09 02 27.159847  04 43 09.58263    0.31    0.81 -0.206   36   0.1567  0.1200 -0.21
WFCS J0902+0850  0859+090  09 02 14.170487  08 50 14.30626    2.01    4.57 -0.277   36   09 02 14.170431  08 50 14.30771    0.49    1.30 -0.028   36   09 02 14.170366  08 50 14.30826    0.31    0.73 -0.139   36   0.1198  0.1110 -0.06
WFCS J0902+2720  0900+27A  09 02 59.943179  27 20 28.22905    0.49    0.67  0.180  683   09 02 59.943084  27 20 28.22937    0.21    0.32  0.289  690   09 02 59.943047  27 20 28.22939    0.16    0.19  0.346  686   0.0833  0.0440 -0.51
WFCS J0902+6444  0858+649  09 02 54.182161  64 44 38.68209    3.14    2.65 -0.437   45   09 02 54.182046  64 44 38.68462    1.22    1.01 -0.423   43   09 02 54.182176  64 44 38.68376    1.00    0.75 -0.461   43   0.0593  0.0640  0.06
WFCS J0902-0839  0900-084  09 02 34.427753 -08 39 04.33688    2.45    5.91  0.147   36   09 02 34.427709 -08 39 04.33411    1.01    2.51  0.218   36   09 02 34.427670 -08 39 04.33236    0.55    1.20  0.377   36   0.1215  0.0660 -0.49
WFCS J0902-3950  0900-396  09 02 03.653058 -39 50 13.60760   35.79  146.25 -0.683    5   09 02 03.648853 -39 50 13.58351    6.95   23.60  0.826    9   09 02 03.648674 -39 50 13.61222   20.30   78.55 -0.687    4   0.0902  0.0510 -0.46
WFCS J0903+0624  0901+066  09 03 50.475796  06 24 14.28633    1.55    2.93  0.040   41   09 03 50.475644  06 24 14.28874    0.98    1.86  0.005   42   09 03 50.475620  06 24 14.28995    0.61    1.33 -0.026   40   0.3095  0.1430 -0.62
WFCS J0903+0753  0900+080  09 03 11.674144  07 53 56.75334    2.13    4.49 -0.165   21   09 03 11.674049  07 53 56.75583    0.82    1.90 -0.120   21   09 03 11.674020  07 53 56.75820    0.69    1.33 -0.166   21   0.2296  0.1150 -0.56
WFCS J0903+2719  0900+275  09 03 33.012833  27 19 27.76207    1.24    1.54  0.043  228   09 03 33.012766  27 19 27.76150    0.64    1.20  0.133   45   09 03 33.012829  27 19 27.76363    0.41    0.70  0.249   44   0.1698  0.0810 -0.60
WFCS J0903-1237  0900-124  09 03 07.123176 -12 37 08.67205    2.24    4.77  0.207   44   09 03 07.123133 -12 37 08.66849    0.85    1.98  0.166   39   09 03 07.123147 -12 37 08.66586    0.49    1.04  0.047   40   0.1174  0.1500  0.20
WFCS J0903-2015  0900-200  09 03 07.529092 -20 15 54.81697    2.13    4.39 -0.134   32   09 03 07.529087 -20 15 54.82263    3.39    6.91 -0.331   14   09 03 07.529049 -20 15 54.82200    3.29    5.34 -0.316   14   0.4844  0.1730 -0.83
WFCS J0904+0208  0902+023  09 04 46.000129  02 08 43.00192    1.31    2.95 -0.004   36   09 04 46.000019  02 08 43.00301    0.48    1.17  0.039   36   09 04 45.999982  02 08 43.00410    0.34    0.72  0.112   36   0.3296  0.1670 -0.55
WFCS J0904+1956  0901+201  09 04 43.755291  19 56 07.85796    1.84    3.04 -0.459   44   09 04 43.754941  19 56 07.85380    4.32    5.87 -0.368   13   09 04 43.754507  19 56 07.86094    8.98    8.27 -0.631    9   0.1947  0.0880 -0.64
WFCS J0904+2819  0901+285  09 04 29.627411  28 19 32.75598    1.29    2.42  0.149   45   09 04 29.627399  28 19 32.75696    0.64    1.26  0.128   45   09 04 29.627432  28 19 32.75851    0.47    0.83  0.286   45   0.1292  0.0710 -0.48
WFCS J0904+5938  0900+598  09 04 26.239730  59 38 14.34252    4.37    4.15  0.595   25   09 04 26.239939  59 38 14.34510    1.45    1.48  0.593   44   09 04 26.240084  59 38 14.34476    1.33    1.19  0.665   32   0.2011  0.0670 -0.88
WFCS J0904+593A  0900+59A  09 04 26.241504  59 38 14.47947    4.71    4.02  0.389   29   09 04 26.241179  59 38 14.48112    4.42    5.87  0.815   10   09 04 26.240984  59 38 14.49254    6.64    7.07  0.866    8   0.2011  0.0670 -0.88
WFCS J0904-1957  0902-197  09 04 40.775699 -19 57 26.54844    1.89    4.94 -0.183   35   09 04 40.775856 -19 57 26.54331    3.42   12.73  0.827   13   09 04 40.775789 -19 57 26.54428    4.14   14.13  0.893   12   0.4934  0.2050 -0.71
WFCS J0905+3407  0902+343  09 05 30.125874  34 07 56.02924    1.46    2.45  0.160   40   09 05 30.125818  34 07 56.02918    0.94    1.78  0.119   38   09 05 30.125844  34 07 56.02884    0.73    1.52  0.094   37   0.3290  0.1010 -0.95
WFCS J0905+4128  0902+416  09 05 22.185039  41 28 39.66006    5.95    4.40  0.232   20   09 05 22.184688  41 28 39.65038   11.16    8.83  0.150    6   09 05 22.184523  41 28 39.65334   11.86    8.29  0.169    6   0.4961  0.1660 -0.88
WFCS J0905+7230  0859+727  09 05 00.834930  72 30 31.89231    7.02    3.05  0.758   45   09 05 00.835190  72 30 31.89621    2.33    1.10  0.750   45   09 05 00.835359  72 30 31.89707    1.15    0.49  0.679   45   0.4725  0.2180 -0.62
WFCS J0905-2120  0903-211  09 05 59.120696 -21 20 12.55838    2.93    6.33  0.100   39   09 05 59.120319 -21 20 12.54969    2.90    5.67  0.094   23   09 05 59.120240 -21 20 12.54443    2.75    4.56  0.110   23   0.0043 -9.9    -9.9
WFCS J0905-2131  0903-213  09 05 49.069669 -21 31 21.12660    5.59   15.69 -0.269   17   09 05 49.069346 -21 31 21.12845    1.74    4.54  0.539   27   09 05 49.069307 -21 31 21.11441    3.36    8.45 -0.357   15   0.0376 -9.9    -9.9
WFCS J0906+0342  0904+039  09 06 41.020089  03 42 42.32298    1.82    3.69  0.280   32   09 06 41.019956  03 42 42.32594    1.34    1.96  0.571   23   09 06 41.019439  03 42 42.31862    1.30    1.68  0.471   23   0.7606  0.2400 -0.93
WFCS J0906+1646  0903+169  09 06 31.873752  16 46 11.79161    1.96    3.31  0.190   35   09 06 31.873490  16 46 11.79153    0.77    1.60  0.355   34   09 06 31.873433  16 46 11.79193    0.86    1.56  0.367   34   1.5862  0.3780 -1.15
WFCS J0906+2537  0903+258  09 06 14.856929  25 37 34.78730    1.93    3.09  0.098   36   09 06 14.856630  25 37 34.78641    0.75    1.37  0.220   34   09 06 14.856551  25 37 34.78595    0.84    1.34  0.256   34   0.6448  0.2350 -0.81
WFCS J0906+4841  0902+488  09 06 19.124795  48 41 48.46771    3.88    4.35  0.337   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4242  0.1690 -0.74
WFCS J0906-1705  0904-168  09 06 20.747060 -17 05 06.69958    1.87    4.16  0.007   45   09 06 20.746860 -17 05 06.69491    0.68    1.69 -0.007   45   09 06 20.746819 -17 05 06.69331    0.42    0.91 -0.151   45   0.0578  0.1110  0.53
WFCS J0906-1706  0904-169  09 06 21.710217 -17 06 24.38231   25.80   40.14 -0.703    7   09 06 21.709394 -17 06 24.38894   17.14   33.56 -0.878    6   09 06 21.708931 -17 06 24.37914   23.90   35.44 -0.916    5   0.0720 -9.9    -9.9
WFCS J0907+2852  0904+290  09 07 58.430901  28 52 13.18776    1.32    2.39  0.181   45   09 07 58.430840  28 52 13.18823    0.77    1.52  0.025   39   09 07 58.430861  28 52 13.19011    0.62    1.07  0.071   39   0.1401  0.0790 -0.46
WFCS J0907-0354  0905-037  09 07 44.640335 -03 54 23.37176    2.37    5.42  0.157   36   09 07 44.640261 -03 54 23.36856    1.02    2.42  0.232   36   09 07 44.640251 -03 54 23.36610    0.59    1.24  0.415   36   0.1379  0.0860 -0.38
WFCS J0907-3155  0905-317  09 07 12.318117 -31 55 29.49578   12.18   30.80  0.520    9   09 07 12.316846 -31 55 29.52897   18.30   47.17  0.736    3   09 07 12.315979 -31 55 29.54333   21.24   47.63  0.735    3   0.3505  0.2020 -0.44
WFCS J0908+1733  0906+177  09 08 52.352823  17 33 14.05146    4.58    8.36  0.268   14   09 08 52.352575  17 33 14.04047    5.73   10.91  0.408    6   09 08 52.352213  17 33 14.03130    5.90    9.23  0.449    6   0.2800  0.0990 -0.84
WFCS J0908+4536  0905+458  09 08 40.595012  45 36 42.07912    6.88    6.87  0.289    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3101  0.1310 -0.69
WFCS J0908+7216  0903+724  09 08 29.223168  72 16 28.64208    7.54    3.20  0.682   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3178  0.1090 -0.86
WFCS J0908-0728  0906-072  09 08 43.813159 -07 28 08.92499    3.49    6.62  0.141   15   09 08 43.812985 -07 28 08.92424    1.25    2.50  0.122   15   09 08 43.812870 -07 28 08.92299    1.02    1.61  0.171   15   0.0546  0.0640  0.13
WFCS J0908-0933  0905-093  09 08 25.299003 -09 33 33.99554    2.15    5.30 -0.560   27   09 08 25.298704 -09 33 33.99254    1.49    3.29 -0.571   22   09 08 25.298625 -09 33 33.99228    1.55    2.96 -0.566   22   0.2646  0.1210 -0.63
WFCS J0908-2035  0906-203  09 08 59.410032 -20 35 24.54976    9.04   22.79 -0.579    9   09 08 59.409223 -20 35 24.53720    5.05   16.84 -0.654    7   09 08 59.409332 -20 35 24.54763   12.96   49.09 -0.927    3   0.2308  0.0740 -0.92
WFCS J0909+0354  0906+041  09 09 15.911303  03 54 42.75825    1.41    3.02  0.071   45   09 09 15.911200  03 54 42.75814    0.41    0.84  0.224   45   09 09 15.911097  03 54 42.75884    0.24    0.56 -0.031   45   0.1136  0.1270  0.09
WFCS J0909+6925  0905+696  09 09 38.514300  69 25 48.07605    5.71    3.63 -0.142   36   09 09 38.514378  69 25 48.07712    0.54    0.38 -0.149   36   09 09 38.514451  69 25 48.07690    0.74    0.49 -0.210   36   0.1257  0.1420  0.10
WFCS J0909-0922  0907-091  09 09 26.330980 -09 22 47.61120    1.50    2.28  0.291   81   09 09 26.330870 -09 22 47.60648    0.61    1.11  0.258   81   09 09 26.330857 -09 22 47.60413    0.45    0.83  0.131   81   0.0916 -9.9    -9.9
WFCS J0909-1456  0907-147  09 09 32.933679 -14 56 37.21654    4.31    7.69  0.795   21   09 09 32.933182 -14 56 37.21720    1.82    3.75  0.806   21   09 09 32.932910 -14 56 37.21984    1.62    2.99  0.826   21   0.0674 -9.9    -9.9
WFCS J0909-1604  0907-158  09 09 44.344415 -16 04 29.37546    1.02    2.49  0.115   36   09 09 44.344212 -16 04 29.37363    0.51    1.25  0.087   34   09 09 44.344144 -16 04 29.37231    0.49    1.05  0.076   34   0.3064  0.1270 -0.71
WFCS J0910+2709  0907+273  09 10 53.144270  27 09 38.33021    1.89    3.46  0.417   45   09 10 53.144192  27 09 38.33037    0.71    1.50  0.360   45   09 10 53.144174  27 09 38.33059    0.41    0.66  0.247   45   0.0626  0.0680  0.07
WFCS J0910+3519  0907+355  09 10 37.454581  35 19 48.83859    1.84    2.96  0.433   45   09 10 37.454609  35 19 48.84185    0.80    1.36  0.381   45   09 10 37.454591  35 19 48.84288    0.58    0.84  0.420   45   0.0944  0.0550 -0.43
WFCS J0910-0420  0908-041  09 10 46.232898 -04 20 06.01607    4.60    6.69 -0.456   13   09 10 46.232902 -04 20 06.01543    4.87    5.07  0.007   10   09 10 46.232964 -04 20 06.01548    6.05    6.20  0.017    7   0.3403 -9.9    -9.9
WFCS J0910-0701  0907-068  09 10 25.742028 -07 01 40.21708    8.99   12.93  0.488    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5211  0.1630 -0.94
WFCS J0911+0011  0909+003  09 11 41.396981  00 11 01.86422    5.77   14.26  0.226    9   09 11 41.397244  00 11 01.87735   13.25   17.09 -0.214    3                                     -9.9    -9.9  -9.9      0   0.4795  0.1860 -0.76
WFCS J0911+0812  0909+084  09 11 54.576923  08 12 31.11022    2.19    4.22 -0.277   23   09 11 54.576964  08 12 31.11066    1.39    2.37 -0.258   19   09 11 54.576935  08 12 31.10829    1.83    2.25 -0.094   16   0.0863 -9.9    -9.9
WFCS J0911+4422  0908+445  09 11 33.860242  44 22 50.04040    2.38    2.72  0.541   36   09 11 33.860271  44 22 50.04259    1.18    1.42  0.621   35   09 11 33.860238  44 22 50.04308    1.08    1.15  0.667   35   0.4464  0.1570 -0.84
WFCS J0911+8053  0904+810  09 11 28.022153  80 53 00.63220   13.75    4.00 -0.260   36   09 11 28.021853  80 53 00.63249    1.78    0.58 -0.201   36   09 11 28.021728  80 53 00.63210    2.21    0.67 -0.305   36   0.1388 -9.9    -9.9
WFCS J0911-0207  0908-019  09 11 13.840872 -02 07 45.26562    1.95    3.94  0.245   44   09 11 13.840815 -02 07 45.26151    0.66    1.47  0.185   40   09 11 13.840801 -02 07 45.26034    0.33    0.68  0.050   37   0.0796  0.1170  0.31
WFCS J0911-2238  0909-224  09 11 53.695158 -22 38 07.41952    6.40   10.59  0.874   21   09 11 53.694870 -22 38 07.41630    2.62    4.87  0.877   21   09 11 53.694586 -22 38 07.41896    1.88    3.10  0.884   21   0.0589  0.0830  0.28
WFCS J0912+0837  0909+088  09 12 04.620237  08 37 48.29049    1.82    3.27  0.013   36   09 12 04.620045  08 37 48.29181    0.45    0.85  0.118   36   09 12 04.619987  08 37 48.29284    0.27    0.54  0.009   36   0.1341  0.1430  0.05
WFCS J0912+1033  0910+107  09 12 47.234402  10 33 08.46920    1.91    3.33  0.053   34   09 12 47.234379  10 33 08.47359    1.77    2.46  0.462   19   09 12 47.234365  10 33 08.47603    1.94    2.35  0.484   19   0.1032  0.0450 -0.67
WFCS J0912+2755  0909+28A  09 12 20.798835  27 55 46.98389   10.32   10.34  0.261    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2271  0.0970 -0.68
WFCS J0912+3005  0909+302  09 12 18.363188  30 05 29.94205    3.65    5.95  0.350   17   09 12 18.363594  30 05 29.91775   15.99   30.81 -0.156    3   09 12 18.363663  30 05 29.90599   17.29   29.06 -0.184    3   0.2300  0.0770 -0.88
WFCS J0912+5320  0908+535  09 12 01.672685  53 20 36.63259    6.84    4.91  0.194   18   09 12 01.673402  53 20 36.63538    8.09    6.41  0.360    9   09 12 01.673555  53 20 36.63017    9.22    6.49  0.339    9   0.1694  0.0930 -0.48
WFCS J0912+6834  0908+687  09 12 36.620191  68 34 24.56893    4.77    3.05  0.560   37   09 12 36.620764  68 34 24.57228    4.46    3.17  0.267   17   09 12 36.621014  68 34 24.57800    5.09    3.42  0.119   16   0.3966  0.1260 -0.92
WFCS J0912-1431  0909-143  09 12 02.034067 -14 31 58.61562    3.92    7.04  0.791   21   09 12 02.033667 -14 31 58.61623    1.48    3.11  0.724   21   09 12 02.033455 -14 31 58.61711    1.10    2.07  0.697   21   0.0481  0.0770  0.38
WFCS J0913+0436  0911+048  09 13 47.154664  04 36 30.71320    1.14    2.59  0.028   27   09 13 47.154503  04 36 30.71157    0.32    0.78 -0.143   23   09 13 47.154393  04 36 30.71142    0.31    0.65 -0.102   24   0.3800  0.2110 -0.47
WFCS J0913+1454  0910+151  09 13 34.981691  14 54 20.08847    1.30    2.67  0.136   37   09 13 34.981492  14 54 20.09364    1.07    2.01 -0.293   18   09 13 34.981409  14 54 20.09836    1.14    1.69 -0.111   18   0.8809  0.3310 -0.79
WFCS J0913+4923  0909+495  09 13 07.856181  49 23 29.45143    2.58    2.66  0.598   45   09 13 07.856041  49 23 29.45278    1.29    1.39  0.586   45   09 13 07.855855  49 23 29.45183    1.05    0.92  0.657   45   0.2384  0.1000 -0.70
WFCS J0913-2103  0910-208  09 13 00.223184 -21 03 21.05938    2.47    5.90 -0.344   45   09 13 00.222898 -21 03 21.05151    0.25    0.61  0.024   45   09 13 00.222879 -21 03 21.04910    0.29    0.73  0.055   45   0.3284  0.2570 -0.20
WFCS J0913-3144  0911-315  09 13 32.461762 -31 44 02.92000    2.82    8.51 -0.009   26   09 13 32.461561 -31 44 02.92679    1.46    4.91  0.370   22   09 13 32.461470 -31 44 02.92724    1.24    3.84  0.421   22   0.2767  0.1300 -0.61
WFCS J0914+0507  0911+053  09 14 01.761144  05 07 50.62340    1.17    2.79 -0.021   45   09 14 01.761055  05 07 50.62351    0.42    1.13 -0.092   45   09 14 01.760998  05 07 50.62473    0.28    0.66 -0.122   45  -9.9     0.2170 -9.9
WFCS J0914+1006  0911+103  09 14 19.531681  10 06 40.56991    1.98    4.47 -0.297   36   09 14 19.531565  10 06 40.57343    0.48    1.28 -0.054   36   09 14 19.531505  10 06 40.57510    0.30    0.74 -0.234   36   0.3487  0.2000 -0.45
WFCS J0914-0922  0911-091  09 14 06.910915 -09 22 51.43500    4.45    7.70  0.814   18   09 14 06.910495 -09 22 51.43918    2.04    3.81  0.790   18   09 14 06.910628 -09 22 51.43450    3.20    4.55  0.895   15   0.0689 -9.9    -9.9
WFCS J0914-1829  0911-182  09 14 14.337637 -18 29 48.90201    1.05    2.59  0.113   36   09 14 14.337451 -18 29 48.89996    0.51    1.21 -0.092   34   09 14 14.337377 -18 29 48.89898    0.46    0.98 -0.218   34   0.1433  0.1470  0.02
WFCS J0914-1931  0911-193  09 14 06.162200 -19 31 35.14665    1.09    2.65  0.138   36   09 14 06.161995 -19 31 35.14514    0.41    1.06  0.149   36   09 14 06.161931 -19 31 35.14399    0.35    0.82  0.173   36   0.1285  0.1380  0.06
WFCS J0914-3314  0912-330  09 14 36.720882 -33 14 52.41839    3.80    8.74  0.018   22   09 14 36.720507 -33 14 52.42889    2.97    6.55  0.012   15   09 14 36.720392 -33 14 52.42449    2.34    4.89 -0.295   15   0.6508 -9.9    -9.9
WFCS J0915+0642  0912+069  09 15 36.191109  06 42 53.13703    3.71   11.34 -0.346   19   09 15 36.190957  06 42 53.14440    5.78   21.78 -0.819    4   09 15 36.190308  06 42 53.14578    7.56   22.43 -0.416    3   0.1367  0.0730 -0.50
WFCS J0915+2519  0912+255  09 15 42.244350  25 19 39.02935    1.17    2.37  0.076   45   09 15 42.244366  25 19 39.02982    0.59    1.19 -0.021   42   09 15 42.244376  25 19 39.03160    0.45    0.71  0.044   42   0.1153  0.0890 -0.21
WFCS J0915+2709  0912+273  09 15 55.712616  27 09 43.25570    1.89    3.30  0.146   45   09 15 55.712561  27 09 43.25748    0.67    1.32  0.112   44   09 15 55.712524  27 09 43.25942    0.38    0.74 -0.096   44   0.0734  0.0520 -0.28
WFCS J0915+4843  0912+489  09 15 26.771091  48 43 44.69160   11.27    7.45 -0.390    7   09 15 26.771343  48 43 44.68577    5.90    4.17  0.204    7   09 15 26.772057  48 43 44.67987    9.21    4.37  0.041    6   0.8606  0.2940 -0.86
WFCS J0915+6559  0911+662  09 15 34.447441  65 59 37.90957    2.97    1.31  0.641   81   09 15 34.447357  65 59 37.91010    1.16    0.55  0.611   81   09 15 34.447430  65 59 37.90960    1.08    0.40  0.637   81   0.7795  0.2120 -1.05
WFCS J0915+6631  0911+667  09 15 24.430315  66 31 43.33327    6.86    2.96  0.720   41   09 15 24.429911  66 31 43.33329    3.19    1.47  0.702   45   09 15 24.429625  66 31 43.33208    2.98    1.16  0.719   41   0.0915  0.0640 -0.29
WFCS J0915-1625  0913-162  09 15 52.982296 -16 25 11.43311    2.55    8.34 -0.094   21   09 15 52.982180 -16 25 11.43039    1.07    3.39  0.023   21   09 15 52.982167 -16 25 11.42602    0.83    1.96  0.137   21   0.1618  0.1060 -0.34
WFCS J0915-1630  0912-163  09 15 14.669481 -16 30 46.62450   10.92   12.11 -0.322    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9094  0.2850 -0.93
WFCS J0915-3736  0913-373  09 15 06.794735 -37 36 25.40818   11.13   21.55  0.855   21   09 15 06.794414 -37 36 25.41517    3.32    6.95  0.914   20   09 15 06.794287 -37 36 25.41992    3.17    5.83  0.912   19   0.0448 -9.9    -9.9
WFCS J0916+0100  0914+012  09 16 45.564712  01 00 14.00986    6.25   14.71 -0.524   12   09 16 45.563824  01 00 14.02971    4.79    7.82 -0.408   11   09 16 45.563991  01 00 14.03104    6.38   10.59 -0.436    7   0.1668  0.0540 -0.91
WFCS J0916+4654  0913+471  09 16 33.967635  46 54 33.22019    1.93    2.87  0.302   32   09 16 33.967825  46 54 33.21818    0.93    1.51  0.349   30   09 16 33.967963  46 54 33.21772    0.82    1.15  0.386   30   0.4893  0.1860 -0.78
WFCS J0916+5844  0912+589  09 16 08.614048  58 44 37.62744    7.29    5.20 -0.438    8   09 16 08.613950  58 44 37.61684   12.30    7.11  0.266    5   09 16 08.613202  58 44 37.59728   56.09   20.44  0.784    3   0.7521  0.2950 -0.75
WFCS J0916-0244  0913-025  09 16 20.757398 -02 44 36.84675   13.64   10.00  0.752    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5216  0.2050 -0.75
WFCS J0916-2450  0914-246  09 16 29.119498 -24 50 29.66739    6.92   16.59 -0.657   17   09 16 29.120406 -24 50 29.67259   11.52   38.82 -0.846    6   09 16 29.121498 -24 50 29.71675   13.18   40.32 -0.843    5   0.0694  0.0530 -0.22
WFCS J0916-3453  0914-346  09 16 26.203229 -34 53 58.88094   10.82   27.48  0.677   19   09 16 26.202259 -34 53 58.89788    7.77   19.74  0.287    8   09 16 26.201838 -34 53 58.91514    8.93   19.77  0.297    8   0.0826 -9.9    -9.9
WFCS J0917+6149  0913+620  09 17 08.162540  61 49 32.35208    3.65    2.75  0.456   28   09 17 08.162335  61 49 32.35203    1.73    1.29  0.401   28   09 17 08.162204  61 49 32.35110    1.46    0.88  0.435   28   0.1985  0.1240 -0.38
WFCS J0917+7343  0912+739  09 17 28.089099  73 43 13.44330    3.49    1.75  0.543   45   09 17 28.089019  73 43 13.44121    1.57    0.80  0.545   45   09 17 28.089137  73 43 13.44014    1.01    0.48  0.588   45   0.2415  0.1350 -0.47
WFCS J0917-3054  0914-306  09 17 05.579874 -30 54 08.03913    6.47   14.02  0.777   20   09 17 05.579687 -30 54 08.03368    1.95    4.34  0.850   21   09 17 05.579473 -30 54 08.03391    1.78    3.49  0.816   19   0.0969 -9.9    -9.9
WFCS J0918+2650  0915+270  09 18 37.505214  26 50 41.10807    2.83    4.16  0.265   21   09 18 37.504968  26 50 41.10638    1.27    1.93  0.218   21   09 18 37.504840  26 50 41.10500    0.92    1.33  0.232   21   0.1059  0.0550 -0.53
WFCS J0918-0628  0916-062  09 18 39.953449 -06 28 29.00356    1.53    4.42 -0.031   25   09 18 39.953285 -06 28 29.00257    0.47    1.23  0.358   24   09 18 39.953265 -06 28 29.00226    0.46    1.04  0.523   22   0.0641  0.0780  0.16
WFCS J0919-0632  0917-063  09 19 45.312037 -06 32 25.33847    1.87    4.18  0.208   42   09 19 45.311899 -06 32 25.33457    0.73    1.85  0.040   44   09 19 45.311886 -06 32 25.33108    0.60    1.23 -0.066   42   0.3630  0.1660 -0.63
WFCS J0919-0935  0917-093  09 19 53.439150 -09 35 57.64007    3.41    6.18  0.744   21   09 19 53.438768 -09 35 57.64374    1.95    3.53  0.476   16   09 19 53.438556 -09 35 57.64561    1.89    2.83  0.485   16   0.0463 -9.9    -9.9
WFCS J0919-1008  0917-099  09 19 33.766949 -10 08 30.20979    3.46    6.46  0.727   21   09 19 33.766428 -10 08 30.21470    1.56    3.24  0.596   17   09 19 33.766168 -10 08 30.21781    1.41    2.46  0.559   17   0.0302  0.0580  0.53
WFCS J0919-1547  0916-155  09 19 01.201919 -15 47 30.52883    1.45    3.20  0.017   43   09 19 01.201754 -15 47 30.52028    0.87    2.03  0.165   33   09 19 01.201653 -15 47 30.51696    0.91    1.62  0.208   32   0.1308  0.1260 -0.03
WFCS J0919-1847  0917-185  09 19 47.056822 -18 47 07.66064    1.70    4.34  0.312   45   09 19 47.056531 -18 47 07.66374    0.34    0.78  0.502   45   09 19 47.056372 -18 47 07.66502    0.17    0.36 -0.042   45   0.2736  0.1850 -0.31
WFCS J0919-2849  0917-286  09 19 12.492230 -28 49 21.59425    2.72    5.58  0.414   44   09 19 12.491959 -28 49 21.58019    0.54    1.18 -0.044   45   09 19 12.491877 -28 49 21.57289    0.56    1.15 -0.058   44   0.1518  0.1040 -0.30
WFCS J0919-3538  0917-354  09 19 06.889930 -35 38 27.02397    2.76    6.06  0.013   21   09 19 06.889974 -35 38 27.03263    0.52    1.11 -0.333   21   09 19 06.889904 -35 38 27.03501    0.48    0.90 -0.340   20   0.5257  0.6040  0.11
WFCS J0920+1753  0917+181                                    -9.9    -9.9  -9.9      0   09 20 11.139185  17 53 24.98764    6.77   13.23  0.947    5   09 20 11.139615  17 53 25.04233   13.51   26.69 -0.227    3   1.0706  0.2810 -1.08
WFCS J0920-0439  0917-044  09 20 29.610174 -04 39 35.71740    1.32    3.42 -0.132   45   09 20 29.610081 -04 39 35.71814    0.43    1.19 -0.134   45   09 20 29.610030 -04 39 35.71727    0.23    0.50 -0.095   45   0.1970  0.2260  0.11
WFCS J0921+0805  0918+082  09 21 01.064567  08 05 05.64994    1.92    3.81  0.015   33   09 21 01.064383  08 05 05.65364    0.26    0.55  0.037   34   09 21 01.064365  08 05 05.65400    0.30    0.57  0.080   33   0.0998  0.1920  0.53
WFCS J0921+4538  0917+458  09 21 08.625481  45 38 57.36422    1.97    2.06 -0.163   36   09 21 08.625359  45 38 57.36367    0.75    0.92 -0.176   36   09 21 08.625322  45 38 57.36378    0.68    0.70 -0.122   35   2.1751  1.9980 -0.07
WFCS J0921+6051  0917+610  09 21 23.697678  60 51 19.85182    4.74    2.92 -0.667   45   09 21 23.697700  60 51 19.85294    1.79    1.14 -0.721   43   09 21 23.697792  60 51 19.85225    2.06    1.12 -0.743   43   0.0112  0.0260  0.68
WFCS J0921+6604  0917+662  09 21 57.773539  66 04 38.24208    3.03    2.48 -0.327   28   09 21 57.773542  66 04 38.24331    1.00    0.83 -0.185   28   09 21 57.773523  66 04 38.24309    0.90    0.68 -0.201   28   0.2069  0.1550 -0.23
WFCS J0921-1627  0919-162  09 21 55.406294 -16 27 37.92645    1.84    3.83  0.292   45   09 21 55.406162 -16 27 37.91563    0.50    1.17 -0.149   44   09 21 55.406156 -16 27 37.91021    0.54    1.12 -0.135   44   0.0194  0.1000  1.32
WFCS J0921-3219  0919-321  09 21 21.673932 -32 19 39.48200    7.60   25.79  0.191   17   09 21 21.673896 -32 19 39.49688    6.52   16.32  0.246    9   09 21 21.674039 -32 19 39.51041    6.71   14.74  0.294    9   0.6390 -9.9    -9.9
WFCS J0921-3259  0919-327  09 21 43.494572 -32 59 33.38669    8.05   16.49  0.832   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0387 -9.9    -9.9
WFCS J0922+0523  0920+056  09 22 59.295743  05 23 54.35232    1.67    3.98 -0.429   28   09 22 59.295775  05 23 54.34964    0.84    2.10 -0.480   27   09 22 59.295790  05 23 54.34768    0.81    1.80 -0.517   27   0.2661  0.1350 -0.55
WFCS J0922+3111  0919+313  09 22 10.438151  31 11 08.50602    1.61    2.10  0.044   65   09 22 10.437479  31 11 08.49549    5.53    5.60  0.417   16   09 22 10.437202  31 11 08.49018    5.99    5.41  0.403   16   0.7337  0.1260 -1.42
WFCS J0922+4457  0919+451  09 22 35.015574  44 57 49.07194    2.92    3.66  0.646   45   09 22 35.015559  44 57 49.07376    1.24    1.68  0.644   45   09 22 35.015540  44 57 49.07381    0.90    0.91  0.565   45   0.0520  0.0530  0.02
WFCS J0922+5137  0919+518  09 22 47.159251  51 37 39.32330    1.78    1.97 -0.214  118   09 22 47.159246  51 37 39.32230    0.68    1.02  0.161   92   09 22 47.159221  51 37 39.32183    0.55    0.84  0.217   92   0.0178 -9.9    -9.9
WFCS J0922+5138  0918+518  09 22 17.041409  51 38 47.51708    3.20    2.69 -0.600   45   09 22 17.041444  51 38 47.51745    1.07    0.78 -0.546   41   09 22 17.041504  51 38 47.51645    1.23    0.72 -0.607   41   0.0566  0.0600  0.05
WFCS J0922+6336  0918+638  09 22 20.334267  63 36 55.41418   20.50   12.00  0.566    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3107  0.0780 -1.11
WFCS J0922+6906  0918+693  09 22 43.953951  69 06 06.65377    5.25    5.20  0.147   28   09 22 43.954145  69 06 06.65516    2.85    3.14 -0.053   22   09 22 43.954339  69 06 06.65351    3.71    3.44  0.230   19   0.5264  0.1860 -0.84
WFCS J0922+7109  0917+713  09 22 30.044407  71 09 36.46379    6.76    3.10  0.777   45   09 22 30.044777  71 09 36.46739    2.50    1.26  0.759   45   09 22 30.045007  71 09 36.46826    1.69    0.74  0.699   45   0.0825  0.0830  0.00
WFCS J0923+3952  0920+400  09 23 11.528328  39 52 44.37194    2.33    3.53  0.062   45   09 23 11.528234  39 52 44.37555    1.50    3.75 -0.150   24   09 23 11.528120  39 52 44.37782    1.28    3.27 -0.305   24   0.0899  0.0560 -0.38
WFCS J0923+5136  0919+51A  09 23 02.053774  51 36 48.92075    1.58    1.76 -0.333  136   09 23 02.053829  51 36 48.91973    0.53    0.74 -0.067  118   09 23 02.053831  51 36 48.91910    0.38    0.58 -0.059  103   0.0717 -9.9    -9.9
WFCS J0923-3435  0921-343  09 23 53.877430 -34 35 25.96985    4.21   12.70 -0.300   19   09 23 53.877130 -34 35 25.96727    1.19    4.49  0.205   19   09 23 53.877111 -34 35 25.96698    1.23    4.12  0.144   18   0.5039  0.3110 -0.39
WFCS J0923-3616  0921-360  09 23 33.551857 -36 16 46.07074    3.12   10.16  0.031   26   09 23 33.551446 -36 16 46.05406    1.45    6.65  0.330   21   09 23 33.551070 -36 16 46.05269    1.16    4.94  0.464   20   0.4769  0.2070 -0.67
WFCS J0924-0416  0921-040  09 24 19.594780 -04 16 01.11793    1.67    3.80  0.115   45   09 24 19.594596 -04 16 01.11390    0.60    1.51  0.044   45   09 24 19.594573 -04 16 01.11154    0.42    0.88 -0.132   45   0.1130 -9.9    -9.9
WFCS J0924-1703  0921-168  09 24 09.249635 -17 03 12.82174    3.20    6.42  0.169   25   09 24 09.249699 -17 03 12.81769    1.13    2.59  0.013   19   09 24 09.249795 -17 03 12.81788    1.11    2.70 -0.261   16   0.1440 -9.9    -9.9
WFCS J0925+1004  0923+102  09 25 45.349508  10 04 57.35862    0.94    1.94 -0.243   67   09 25 45.349353  10 04 57.36117    0.57    1.02 -0.155   55   09 25 45.349260  10 04 57.36200    0.60    0.86 -0.205   51   0.2031  0.1170 -0.44
WFCS J0925+1444  0922+149  09 25 07.264245  14 44 25.72055    1.10    2.31 -0.005   44   09 25 07.264098  14 44 25.72125    0.70    1.57  0.412   38   09 25 07.264047  14 44 25.72206    0.71    1.43  0.467   38   0.7431  0.2350 -0.93
WFCS J0925+2309  0922+233  09 25 37.021511  23 09 57.06788    2.13    4.04 -0.397   37   09 25 37.020487  23 09 57.07481   59.45   93.96 -0.988    6   09 25 37.023003  23 09 56.99700   63.40   88.12 -0.989    6   0.5590  0.1250 -1.21
WFCS J0925+3159  0922+322  09 25 32.676323  31 59 52.86265    3.54    4.37 -0.433   22   09 25 32.676362  31 59 52.85862    1.99    3.12 -0.474   17   09 25 32.676232  31 59 52.85860   12.55   12.11 -0.948    6   0.5513  0.1990 -0.82
WFCS J0926+0416  0924+044  09 26 56.708193  04 16 13.24069    2.75    5.33  0.148   32   09 26 56.708049  04 16 13.23830    2.06    3.41  0.441   17   09 26 56.708017  04 16 13.23852    1.95    2.66  0.541   17   0.2176  0.0830 -0.78
WFCS J0926-0645  0924-065  09 26 59.853521 -06 45 38.30298    1.83    4.55 -0.437   27   09 26 59.853342 -06 45 38.30405    0.79    2.12 -0.308   27   09 26 59.853286 -06 45 38.30277    0.70    1.48 -0.138   27   0.1970  0.1300 -0.33
WFCS J0926-2345  0924-235  09 26 56.009348 -23 45 24.30874    3.41    6.90  0.265   34   09 26 56.009475 -23 45 24.30515    1.02    1.98  0.033   31   09 26 56.009599 -23 45 24.30649    0.64    1.40 -0.227   30   0.0829  0.0960  0.12
WFCS J0927-0711  0925-069  09 27 34.267837 -07 11 34.05369    1.21    3.06 -0.051   45   09 27 34.267747 -07 11 34.05054    0.44    1.22 -0.039   45   09 27 34.267692 -07 11 34.04750    0.37    0.89 -0.022   45   0.1087  0.0500 -0.63
WFCS J0927-0900  0925-087  09 27 46.945758 -09 00 21.82823    0.74    1.75 -0.154   96   09 27 46.945625 -09 00 21.82679    0.30    0.77  0.017   73   09 27 46.945572 -09 00 21.82473    0.20    0.45  0.030   73   0.1483 -9.9    -9.9
WFCS J0927-3336  0925-333  09 27 08.267348 -33 36 33.63223   12.07   32.06 -0.593    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0391 -9.9    -9.9
WFCS J0928+6031  0924+607  09 28 06.331726  60 31 39.16906    3.01    4.03  0.217   33   09 28 06.331770  60 31 39.17000    1.88    2.90  0.457   29   09 28 06.331845  60 31 39.17247    2.16    2.97  0.560   27   0.2563  0.1060 -0.71
WFCS J0928+6443  0924+649  09 28 57.222711  64 43 52.22545    2.92    2.71 -0.279   45   09 28 57.222555  64 43 52.22659    1.04    1.03 -0.253   45   09 28 57.222627  64 43 52.22540    0.84    0.77 -0.242   45   0.1840  0.1360 -0.24
WFCS J0928-0203  0925-018  09 28 21.483717 -02 03 25.73443    1.55    2.86  0.025   45   09 28 21.483613 -02 03 25.73390    0.99    1.79  0.026   45   09 28 21.483618 -02 03 25.73379    0.53    1.05  0.052   45   0.0722 -9.9    -9.9
WFCS J0928-3326  0926-332  09 28 21.532735 -33 26 22.73378    4.54   11.61  0.189   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0335 -9.9    -9.9
WFCS J0928-3359  0925-337  09 28 01.887285 -33 59 02.30254   13.20   33.40 -0.867   14   09 28 01.886965 -33 59 02.28242   14.59   38.38 -0.944   10   09 28 01.886904 -33 59 02.28020   15.30   34.65 -0.944   10   0.1004  0.1020  0.01
WFCS J0929+0148  0927+020  09 29 56.455386  01 48 44.26394    2.17    4.27  0.211   36   09 29 56.455323  01 48 44.26846    3.41    3.93  0.153   18   09 29 56.455510  01 48 44.27339    2.88    2.48  0.231   17   0.2487  0.1160 -0.61
WFCS J0929+0553  0926+061  09 29 00.849709  05 53 13.96129    2.28    5.02 -0.201   21   09 29 00.849523  05 53 13.95722    3.34    8.55 -0.506    9   09 29 00.849333  05 53 13.96338    3.65    7.93 -0.506    9   0.2447  0.1000 -0.72
WFCS J0929+4620  0926+465  09 29 22.759199  46 20 46.46084    3.15    3.65  0.680   45   09 29 22.759129  46 20 46.46119    1.25    1.58  0.668   45   09 29 22.759129  46 20 46.46166    0.84    0.82  0.598   45   0.0950  0.0500 -0.52
WFCS J0929-2709  0927-269  09 29 14.949258 -27 09 31.26834    1.55    3.34 -0.222   43   09 29 14.949178 -27 09 31.27371    0.60    1.49 -0.203   42   09 29 14.949138 -27 09 31.27355    0.47    1.02 -0.142   43   0.0409  0.0550  0.24
WFCS J0929-3442  0926-344  09 29 00.253599 -34 42 56.86209    2.88    8.86 -0.116   28   09 29 00.253092 -34 42 56.84675    1.10    4.38  0.062   28   09 29 00.252725 -34 42 56.84401    0.70    2.53  0.305   28   0.2374 -9.9    -9.9
WFCS J0929-3930  0927-392  09 29 09.493418 -39 30 28.18992    7.81   15.89  0.676   28   09 29 09.492468 -39 30 28.21062    0.94    2.13  0.213   27   09 29 09.492313 -39 30 28.21572    0.64    1.33  0.054   27   0.0480 -9.9    -9.9
WFCS J0930+4457  0926+451  09 30 14.396608  44 57 26.42376    3.03    3.46  0.438   44   09 30 14.396496  44 57 26.42361    1.51    1.88  0.396   42   09 30 14.396456  44 57 26.42352    1.10    1.44  0.426   42   0.1883  0.1320 -0.29
WFCS J0930+4831  0926+487  09 30 16.622153  48 31 44.11869    2.97    3.50 -0.189   45   09 30 16.622149  48 31 44.11754    1.32    1.83 -0.057   43   09 30 16.621937  48 31 44.11819    0.93    1.33  0.135   43   0.7299  0.2620 -0.82
WFCS J0930+5823  0927+586  09 30 51.235306  58 23 23.02653    2.59    2.75  0.510   36   09 30 51.235381  58 23 23.02601    1.03    1.18  0.594   36   09 30 51.235426  58 23 23.02555    0.80    0.81  0.660   36   0.3906  0.1940 -0.56
WFCS J0930-0900  0927-087  09 30 04.078566 -09 00 32.06803    1.94    4.30  0.281   45   09 30 04.078373 -09 00 32.06582    0.75    1.84  0.382   36   09 30 04.078334 -09 00 32.06406    0.44    0.99  0.386   36   0.1919  0.1260 -0.34
WFCS J0930-1247  0927-125  09 30 18.207898 -12 47 11.03167    1.86    4.97 -0.455   28   09 30 18.207789 -12 47 11.03277    0.76    2.23 -0.501   27   09 30 18.207760 -12 47 11.03328    0.64    1.63 -0.498   27   0.0593  0.1030  0.44
WFCS J0930-1541  0928-154  09 30 22.393270 -15 41 57.39332    3.58    6.93  0.751   21   09 30 22.392984 -15 41 57.39052    1.18    2.60  0.723   21   09 30 22.392848 -15 41 57.38976    0.78    1.52  0.719   21   0.0860  0.0700 -0.17
WFCS J0931+0236  0929+028  09 31 41.085369  02 36 16.09603    0.99    2.36 -0.164   45   09 31 41.085284  02 36 16.10120    0.39    0.99 -0.150   45   09 31 41.085266  02 36 16.10380    0.28    0.62 -0.058   45   0.0486  0.0570  0.13
WFCS J0931+1249  0928+130  09 31 33.560595  12 49 45.36999    3.06    5.01  0.501   21   09 31 33.560434  12 49 45.36988    1.38    2.27  0.422   21   09 31 33.560382  12 49 45.36971    0.78    1.26  0.489   21   0.0173  0.0920  1.34
WFCS J0931+1936  0929+198  09 31 51.905967  19 36 35.59242    2.80    4.37 -0.014   14   09 31 51.906348  19 36 35.60007    4.22    7.17  0.213    7   09 31 51.906516  19 36 35.60508    4.62    6.60  0.195    7   0.2487  0.1520 -0.40
WFCS J0931+4752  0928+480  09 31 52.173774  47 52 38.31345    3.18    2.52  0.213   35   09 31 52.173693  47 52 38.30958    3.69    2.77  0.119   17   09 31 52.173606  47 52 38.30811    4.06    2.67  0.100   17   0.0276 -9.9    -9.9
WFCS J0931-0431  0928-043  09 31 29.407770 -04 31 49.66526    2.65    5.04  0.292   32   09 31 29.407385 -04 31 49.66800    0.93    2.16  0.263   35   09 31 29.407373 -04 31 49.66725    0.98    1.71  0.175   24   0.2217  0.1290 -0.44
WFCS J0931-3317  0929-330  09 31 20.857048 -33 17 57.86650    4.55   10.00  0.493   36   09 31 20.856601 -33 17 57.88251    3.35    9.84  0.659   24   09 31 20.856368 -33 17 57.88638    1.45    4.23  0.527   24   0.0794 -9.9    -9.9
WFCS J0931-3433  0929-343  09 31 40.869274 -34 33 25.86370    3.18    9.74 -0.044   27   09 31 40.869109 -34 33 25.87438    1.67    7.50  0.340   20   09 31 40.869041 -34 33 25.87138    1.31    5.38  0.347   20   0.3936  0.1670 -0.69
WFCS J0932+1042  0929+109  09 32 39.363323  10 42 35.17366    1.64    3.62  0.253   45   09 32 39.363161  10 42 35.17732    0.94    2.18  0.163   38   09 32 39.363103  10 42 35.17981    0.81    1.57  0.078   38   0.0321  0.0810  0.74
WFCS J0932+6307  0928+633  09 32 37.120230  63 07 31.15655    4.62    3.03  0.725   45   09 32 37.120403  63 07 31.15895    2.34    1.69  0.730   42   09 32 37.120550  63 07 31.15968    2.07    1.34  0.729   42   0.1781  0.0780 -0.66
WFCS J0932-1408  0929-139  09 32 04.553807 -14 08 49.92021    3.47    6.72  0.743   21   09 32 04.553507 -14 08 49.91906    1.23    2.74  0.676   21   09 32 04.553365 -14 08 49.91871    0.91    1.82  0.653   21   0.1065  0.0570 -0.50
WFCS J0933+1009  0931+103  09 33 46.107671  10 09 08.82115    0.65    1.39 -0.089  123   09 33 46.107508  10 09 08.82148    0.44    0.90  0.155  103   09 33 46.107442  10 09 08.82177    0.47    0.78  0.138  102   0.0565  0.0800  0.28
WFCS J0933+4739  0930+478  09 33 21.117044  47 39 15.82410    2.40    2.45  0.566   35   09 33 21.116922  47 39 15.82343    1.71    2.33  0.246   23   09 33 21.116980  47 39 15.82323    1.73    2.06  0.236   22   0.4631  0.1530 -0.89
WFCS J0933+4850  0930+490  09 33 38.256589  48 50 06.20586    6.50    4.39  0.253   12   09 33 38.257120  48 50 06.20575    9.30    5.80  0.452    7   09 33 38.257651  48 50 06.20722   10.10    5.37  0.461    7   0.3651  0.1400 -0.77
WFCS J0933-0010  0930+000  09 33 23.031692 -00 10 51.58564    1.04    2.37 -0.135   45   09 33 23.031572 -00 10 51.58164    0.45    1.10 -0.091   45   09 33 23.031523 -00 10 51.57854    0.35    0.76 -0.015   45   0.0668  0.0590 -0.10
WFCS J0933-3219  0931-321  09 33 40.268720 -32 19 35.98874   12.96   41.66  0.098    6   09 33 40.269217 -32 19 35.97181   20.33   51.93 -0.166    4   09 33 40.269609 -32 19 35.97868   22.52   50.19 -0.176    4   0.4375 -9.9    -9.9
WFCS J0934+1258  0931+132  09 34 22.279553  12 58 43.82388    3.07    5.06  0.500   21   09 34 22.279268  12 58 43.81950    1.57    2.65  0.426   21   09 34 22.279155  12 58 43.81740    1.12    1.83  0.471   21   0.0724  0.0500 -0.30
WFCS J0934+1340  0932+139  09 34 49.719905  13 40 37.34634    1.99    3.99  0.098   36   09 34 49.719808  13 40 37.34843    0.80    1.66  0.170   36   09 34 49.719732  13 40 37.34940    0.37    0.67  0.330   36   0.1298  0.0890 -0.30
WFCS J0934+3050  0931+310  09 34 47.235820  30 50 55.71315    1.89    3.20  0.119   45   09 34 47.235812  30 50 55.71431    0.68    1.31  0.069   45   09 34 47.235800  30 50 55.71556    0.38    0.76 -0.176   45   0.3329  0.1400 -0.70
WFCS J0934-0736  0931-073  09 34 12.156957 -07 36 42.93401    1.88    4.77 -0.562   28   09 34 12.156830 -07 36 42.93160    0.80    2.05 -0.580   28   09 34 12.156804 -07 36 42.93164    0.63    1.44 -0.591   28   0.2929  0.1410 -0.59
WFCS J0934-2341  0932-234  09 34 46.700725 -23 41 10.32012    3.11    6.35  0.287   45   09 34 46.700947 -23 41 10.31436    0.97    1.85  0.078   44   09 34 46.701123 -23 41 10.31524    0.54    1.16 -0.065   44   0.0772  0.0980  0.19
WFCS J0935+0204  0932+022  09 35 18.194630  02 04 15.55779    2.05    4.06  0.041   28   09 35 18.194617  02 04 15.56395    0.68    1.36  0.173   27   09 35 18.194591  02 04 15.56558    0.67    1.20  0.276   27   0.7703  0.3080 -0.74
WFCS J0935+3942  0931+399  09 35 06.639518  39 42 06.71076    2.44    3.19 -0.017   36   09 35 06.639478  39 42 06.70645    0.48    0.78 -0.058   36   09 35 06.639450  39 42 06.70594    0.39    0.54 -0.005   36   1.0295  0.3810 -0.80
WFCS J0935+5639  0931+568  09 35 26.196651  56 39 39.66168    3.05    3.44 -0.620   21   09 35 26.196481  56 39 39.66349    1.13    1.39 -0.581   21   09 35 26.196428  56 39 39.66378    0.95    1.05 -0.557   21   0.0633  0.1070  0.42
WFCS J0935-0241  0932-024  09 35 17.867319 -02 41 04.83459    1.61    4.01 -0.495   28   09 35 17.867189 -02 41 04.83247    0.59    1.68 -0.578   28   09 35 17.867145 -02 41 04.83117    0.43    1.08 -0.621   28   0.1388  0.1150 -0.15
WFCS J0935-1511  0933-149  09 35 23.330435 -15 11 07.99011    3.41    6.70  0.733   21   09 35 23.330150 -15 11 07.98675    1.22    2.71  0.708   21   09 35 23.330028 -15 11 07.98566    0.89    1.76  0.711   21   0.1184  0.0710 -0.41
WFCS J0935-3849  0933-386  09 35 52.139474 -38 49 49.20233    4.38    8.49  0.496   12   09 35 52.139094 -38 49 49.21207    2.30    5.09  0.358    8   09 35 52.139061 -38 49 49.21274    2.54    4.86  0.406    8   0.0911 -9.9    -9.9
WFCS J0936+0509  0934+053  09 36 45.112869  05 09 26.97722    1.89    4.23 -0.533   27   09 36 45.112924  05 09 26.97765    1.42    3.09 -0.174   21   09 36 45.112952  05 09 26.97880    1.55    2.88 -0.178   21   0.1392  0.0690 -0.56
WFCS J0936+1850  0933+190  09 36 27.663118  18 50 03.31921    1.44    2.77  0.080   44   09 36 27.663056  18 50 03.31978    0.91    1.71  0.201   40   09 36 27.663047  18 50 03.32181    0.89    1.39  0.271   40   0.0587  0.0560 -0.04
WFCS J0936+2624  0933+266  09 36 14.243499  26 24 08.10845    1.44    2.92  0.184   36   09 36 14.243405  26 24 08.10879    0.74    1.51  0.233   36   09 36 14.243371  26 24 08.10985    0.52    1.08  0.294   36   0.1229  0.1070 -0.11
WFCS J0936+5440  0932+548  09 36 29.308188  54 40 24.75853    2.28    2.61 -0.058   32   09 36 29.308137  54 40 24.76228    1.29    1.59  0.009   32   09 36 29.308183  54 40 24.76100    1.27    1.27 -0.057   31   0.6130  0.2550 -0.71
WFCS J0936-0535  0934-053  09 36 36.672857 -05 35 52.48456    0.66    1.49 -0.059  126   09 36 36.672723 -05 35 52.48225    0.22    0.57 -0.015  126   09 36 36.672677 -05 35 52.48093    0.16    0.33 -0.027  126   0.1301  0.1110 -0.13
WFCS J0936-1244  0933-125  09 36 08.370360 -12 44 27.52509    3.84    8.54  0.216   14   09 36 08.370144 -12 44 27.53317    4.93   14.60  0.307    5   09 36 08.370181 -12 44 27.54359    5.60   24.26 -0.073    4   0.2307  0.1100 -0.60
WFCS J0936-3526  0934-352  09 36 22.586641 -35 26 03.70949    4.03   13.60  0.033   19   09 36 22.586431 -35 26 03.71643    1.46    5.90  0.587   15   09 36 22.586390 -35 26 03.71606    1.52    5.51  0.632   15   0.4739  0.1780 -0.79
WFCS J0937-0100  0934-007  09 37 13.550554 -01 00 24.61123    1.80    3.82  0.275   45   09 37 13.550364 -01 00 24.61033    0.62    1.39  0.193   45   09 37 13.550323 -01 00 24.60911    0.29    0.62 -0.012   45   0.1088  0.1120  0.02
WFCS J0937-1433  0935-143  09 37 54.725457 -14 33 50.27345    1.03    2.41 -0.407  104   09 37 54.725286 -14 33 50.26855    0.56    1.44 -0.461   98   09 37 54.725308 -14 33 50.26733    0.57    1.30 -0.460   96   0.0047 -9.9    -9.9
WFCS J0937-2040  0934-204  09 37 02.467376 -20 40 50.61845    1.41    3.01 -0.020   44   09 37 02.467267 -20 40 50.61589    0.60    1.51 -0.053   45   09 37 02.467313 -20 40 50.61396    0.47    1.02 -0.099   44   0.0856  0.1450  0.42
WFCS J0938+0314  0936+034  09 38 54.789270  03 14 31.58521    1.43    3.76 -0.149   26   09 38 54.789124  03 14 31.58772    0.50    1.28  0.248   21   09 38 54.789094  03 14 31.58871    0.48    1.12  0.311   21   0.3878  0.2040 -0.52
WFCS J0938+0702  0935+072  09 38 33.593330  07 02 46.61140    1.38    3.08 -0.010   33   09 38 33.593256  07 02 46.61843    0.73    1.74  0.180   33   09 38 33.593161  07 02 46.62191    0.94    2.01  0.062   23   0.0826  0.0670 -0.17
WFCS J0938+1654  0936+171  09 38 50.587463  16 54 31.02037    5.01    2.76  0.370   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0915  0.1080  0.13
WFCS J0938+5857  0935+591  09 38 50.858226  58 57 06.04564    2.27    2.48 -0.165   42   09 38 50.858143  58 57 06.04580    1.40    1.55 -0.136   28   09 38 50.858173  58 57 06.04424    1.43    1.41 -0.107   27   0.1917  0.0910 -0.60
WFCS J0938+6728  0934+677  09 38 47.591687  67 28 30.97280    4.19    2.35  0.622   36   09 38 47.591507  67 28 30.97244    1.79    1.16  0.646   36   09 38 47.591546  67 28 30.97130    1.62    0.86  0.693   36   0.1370  0.1300 -0.04
WFCS J0938+7052  0933+711  09 38 18.738135  70 52 44.30832    6.93    3.56 -0.444   28   09 38 18.737872  70 52 44.31025    2.68    1.40 -0.422   28   09 38 18.737858  70 52 44.30961    1.79    0.81 -0.358   28   0.1002  0.0840 -0.14
WFCS J0938-0420  0936-041                                    -9.9    -9.9  -9.9      0   09 38 36.008293 -04 20 06.54171    1.85    2.95  0.748   12                                     -9.9    -9.9  -9.9      0   0.3306  0.2170 -0.34
WFCS J0938-1103  0936-108  09 38 54.414756 -11 03 12.50892    4.54    5.38  0.248   26   09 38 54.415106 -11 03 12.49697    8.08    9.69  0.029   12   09 38 54.415437 -11 03 12.48824    8.81    9.30  0.030   12   0.4706  0.1630 -0.85
WFCS J0938-1430  0935-142  09 38 15.694186 -14 30 47.77875    0.89    2.05 -0.135  116   09 38 15.693916 -14 30 47.77297    0.99    3.00 -0.342   65   09 38 15.693873 -14 30 47.76820    1.03    2.68 -0.346   63   0.0491 -9.9    -9.9
WFCS J0938-2558  0936-257  09 38 53.720049 -25 58 28.06195    9.43   22.59  0.370    9   09 38 53.720914 -25 58 28.08117    8.68   28.06  0.093    3                                     -9.9    -9.9  -9.9      0   0.0569  0.0510 -0.09
WFCS J0938-2912  0935-289  09 38 01.422893 -29 12 36.37371    6.39   15.65  0.399   24   09 38 01.423078 -29 12 36.34030    3.11    8.32  0.234   23   09 38 01.423530 -29 12 36.32195    6.09   11.04  0.594   19  -9.9    -9.9    -9.9
WFCS J0939+0304  0937+033  09 39 45.142422  03 04 26.48661    2.23    4.08  0.019   27   09 39 45.142369  03 04 26.48817    1.77    2.20 -0.186   14   09 39 45.142266  03 04 26.48879    1.89    1.92 -0.121   14   0.4292  0.2410 -0.46
WFCS J0939+0556  0937+061  09 39 47.318572  05 56 17.53064    1.58    3.66 -0.551   28   09 39 47.318515  05 56 17.53100    0.69    1.77 -0.600   29   09 39 47.318477  05 56 17.53108    0.66    1.43 -0.645   28   0.0955  0.1100  0.11
WFCS J0939+1656  0936+17A  09 39 13.696893  16 56 26.20404    1.40    2.43  0.165   43   09 39 13.696876  16 56 26.20436    1.03    1.59  0.329   32   09 39 13.696864  16 56 26.20539    1.12    1.33  0.458   31   0.1048  0.0830 -0.19
WFCS J0939+2908  0936+293  09 39 01.618587  29 08 28.32121    1.24    2.30  0.210   45   09 39 01.618535  29 08 28.32221    0.52    1.04  0.167   45   09 39 01.618521  29 08 28.32336    0.34    0.56  0.237   45   0.0761  0.0890  0.13
WFCS J0939+6415  0935+644  09 39 11.782200  64 15 05.91813    2.76    2.67 -0.208   45   09 39 11.782116  64 15 05.91994    1.20    1.12 -0.149   40   09 39 11.782167  64 15 05.91953    1.12    0.91 -0.110   40   0.0346  0.0490  0.28
WFCS J0939-1858  0937-187  09 39 21.257652 -18 58 05.74377    2.71    5.60  0.199   36   09 39 21.257774 -18 58 05.73843    0.77    1.43  0.074   36   09 39 21.257909 -18 58 05.73761    0.44    0.93 -0.159   36   0.2379  0.1610 -0.31
WFCS J0940+5812  0936+584  09 40 04.663318  58 12 32.13606   22.52   13.97 -0.289    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5341  0.1790 -0.88
WFCS J0940+6413  0937+644  09 40 57.103671  64 13 26.51603    2.96    2.67 -0.223   40   09 40 57.103393  64 13 26.51812    2.14    1.39 -0.406   27   09 40 57.103349  64 13 26.51744    2.21    1.20 -0.426   27   0.1179  0.0930 -0.19
WFCS J0940-0028  0938-002  09 40 40.467874 -00 28 01.07540    1.89    3.99 -0.020   34   09 40 40.467759 -00 28 01.06920    0.58    1.19  0.130   28   09 40 40.467731 -00 28 01.06693    0.57    1.06  0.274   28   0.3593  0.2640 -0.25
WFCS J0940-2427  0937-242  09 40 10.448295 -24 27 21.15500    5.86   12.32 -0.593   17   09 40 10.451852 -24 27 21.19054   18.67   27.10 -0.316    3   09 40 10.451706 -24 27 21.21879   19.87   25.69 -0.349    3   0.3335  0.1060 -0.92
WFCS J0941+0850  0938+090  09 41 39.299262  08 50 51.47622    1.30    3.26 -0.163   45   09 41 39.299236  08 50 51.47546    0.72    1.99 -0.271   39   09 41 39.299228  08 50 51.47658    0.70    1.64 -0.262   38   0.0896  0.0580 -0.35
WFCS J0941+2320  0938+235  09 41 15.895115  23 20 15.20936    2.57    4.01  0.349   21   09 41 15.894969  23 20 15.20745    1.28    1.85  0.182   20   09 41 15.894894  23 20 15.20623    0.99    1.22  0.140   20   0.0567  0.0500 -0.10
WFCS J0941+2722  0938+275  09 41 52.421612  27 22 17.86446    1.39    2.41  0.160   44   09 41 52.421595  27 22 17.86543    0.65    1.19  0.182   45   09 41 52.421595  27 22 17.86697    0.56    0.79  0.246   44   0.1042  0.0620 -0.42
WFCS J0941+4121  0938+415  09 41 49.654071  41 21 04.54703    2.31    3.33  0.140   45   09 41 49.654012  41 21 04.54908    0.81    1.31  0.131   45   09 41 49.654002  41 21 04.55100    0.35    0.61 -0.021   45   0.0574  0.1020  0.46
WFCS J0941+4336  0938+438  09 41 16.708051  43 36 49.05543    3.40    3.52 -0.102   28   09 41 16.708023  43 36 49.05954    1.61    1.66 -0.080   28   09 41 16.707978  43 36 49.06015    1.08    1.07 -0.068   28   0.0571  0.0600  0.04
WFCS J0941+4820  0938+485  09 41 27.874576  48 20 39.48204    2.02    2.35  0.081   29   09 41 27.875217  48 20 39.48603    7.90    7.94  0.617    9   09 41 27.875323  48 20 39.48608    8.20    6.97  0.586    9   0.3147  0.1200 -0.78
WFCS J0941+6751  0936+680  09 41 02.616367  67 51 33.03458   15.04   11.94  0.286    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3428  0.1370 -0.74
WFCS J0941-0321  0939-031  09 41 45.999447 -03 21 21.80639    3.56    3.89  0.499   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3462  0.1500 -0.67
WFCS J0941-0754  0938-076  09 41 20.513318 -07 54 03.42152    1.88    4.15 -0.115   35   09 41 20.513210 -07 54 03.41320    0.50    1.08  0.062   28   09 41 20.513156 -07 54 03.40920    0.51    1.00  0.229   28   0.2908  0.2340 -0.17
WFCS J0941-1205  0938-118  09 41 10.142033 -12 05 36.39453    3.94    8.06  0.569   16   09 41 10.141736 -12 05 36.39327    2.07    4.32  0.640   14   09 41 10.141767 -12 05 36.39090    2.57    4.64  0.545   12   0.3863  0.2700 -0.29
WFCS J0941-1431  0938-142  09 41 14.102877 -14 31 20.10153    1.80    3.87 -0.331   45   09 41 14.102783 -14 31 20.10086    0.85    2.15 -0.446   41   09 41 14.102772 -14 31 20.09956    0.69    1.56 -0.350   41   0.1915  0.1200 -0.38
WFCS J0942+0410  0940+044  09 42 48.680380  04 10 20.77451    0.92    2.23 -0.014   36   09 42 48.680257  04 10 20.77508    0.43    1.18  0.108   36   09 42 48.680236  04 10 20.77447    0.38    0.98  0.133   36   0.1257  0.1430  0.10
WFCS J0942+0436  0939+048  09 42 15.517359  04 36 23.11749    1.56    3.51  0.199   45   09 42 15.517208  04 36 23.12161    0.53    1.30  0.196   45   09 42 15.517152  04 36 23.12293    0.26    0.51 -0.002   45   0.1236  0.1560  0.19
WFCS J0942+1414  0939+144  09 42 30.474754  14 14 08.71949    3.12    5.17  0.473   21   09 42 30.474613  14 14 08.72129    1.59    2.72  0.332   20   09 42 30.474580  14 14 08.72230    1.09    1.89  0.340   20   0.0356 -9.9    -9.9
WFCS J0942+2336  0939+238  09 42 31.685340  23 36 13.42959    2.28    3.97  0.038   36   09 42 31.685281  23 36 13.43177    1.24    2.23  0.280   33   09 42 31.685245  23 36 13.43304    0.99    1.57  0.443   33   0.2123  0.0970 -0.63
WFCS J0942+2740  0939+279  09 42 50.579757  27 40 24.43122    2.06    4.22 -0.300   23   09 42 50.579916  27 40 24.40078    6.83   15.41 -0.230    3   09 42 50.580144  27 40 24.38642    7.70   14.78 -0.220    3   0.0514 -9.9    -9.9
WFCS J0942+6544  0938+659  09 42 06.380087  65 44 55.61342    7.24    4.24  0.801   45   09 42 06.379872  65 44 55.61206    3.19    1.97  0.762   43   09 42 06.379741  65 44 55.61106    2.50    1.22  0.717   43   0.3185  0.1440 -0.64
WFCS J0942-1100  0939-107  09 42 12.511058 -11 00 01.22990    1.94    4.77 -0.219   18   09 42 12.510876 -11 00 01.23331    1.71    3.34 -0.066    9   09 42 12.511072 -11 00 01.23162    4.93    7.06  0.679    5   0.4416  0.1430 -0.91
WFCS J0942-3335  0940-333  09 42 53.763575 -33 35 56.55392   24.23   45.89 -0.890    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3775  0.1550 -0.72
WFCS J0943+0243  0940+029  09 43 12.737748  02 43 24.42299    8.81   11.95  0.078    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.3315  0.5750 -0.68
WFCS J0943+5113  0940+514  09 43 51.817214  51 13 22.53465    2.08    2.58 -0.658   28   09 43 51.816980  51 13 22.53520    0.62    0.72 -0.538   28   09 43 51.816971  51 13 22.53487    0.57    0.58 -0.538   28   0.0729  0.1550  0.61
WFCS J0943-0004  0940+001  09 43 19.245613 -00 04 25.04153    3.23    4.42  0.433   36   09 43 19.245824 -00 04 25.04196    9.91   10.14  0.605   12   09 43 19.245635 -00 04 25.04277   10.25    9.48  0.572   12   1.1889  0.4990 -0.70
WFCS J0944+0946  0941+100  09 44 16.517979  09 46 16.96731    4.90    5.41  0.011    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.3937  0.6210 -1.09
WFCS J0944+2515  0941+254  09 44 01.417823  25 15 22.46883    2.13    3.73 -0.008   36   09 44 01.417761  25 15 22.47061    0.90    1.64  0.086   36   09 44 01.417706  25 15 22.47140    0.41    0.66  0.266   36   0.0777  0.0540 -0.29
WFCS J0944+2554  0941+261  09 44 42.317454  25 54 43.27769    0.84    1.65 -0.200  104   09 44 42.317379  25 54 43.27661    0.33    0.69 -0.183  113   09 44 42.317380  25 54 43.27695    0.25    0.49 -0.203  109   0.7744  0.3060 -0.75
WFCS J0944+5007  0940+503  09 44 18.233167  50 07 37.19762    2.69    2.65 -0.543   45   09 44 18.233249  50 07 37.19700    0.85    0.87 -0.552   43   09 44 18.233324  50 07 37.19544    0.94    0.82 -0.595   43   0.0748  0.0500 -0.32
WFCS J0944+6135  0940+618  09 44 20.441406  61 35 50.18939    4.26    2.65  0.722   45   09 44 20.441641  61 35 50.19286    1.45    0.99  0.682   45   09 44 20.441747  61 35 50.19347    0.77    0.44  0.634   45   0.0075  0.0760  1.86
WFCS J0944-2016  0941-200  09 44 04.326706 -20 16 51.71972    3.03    6.45  0.579    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1849 -9.9    -9.9
WFCS J0944-2359  0942-237  09 44 36.286274 -23 59 24.46307    1.63    3.37  0.228   51   09 44 36.286012 -23 59 24.45805    0.64    1.46  0.350   56   09 44 36.285923 -23 59 24.45517    0.63    1.28  0.399   51   0.0268  0.0660  0.73
WFCS J0945+2640  0942+269  09 45 30.955385  26 40 54.06216    8.91    6.33  0.685   20   09 45 30.955716  26 40 54.06299   21.14   11.67  0.549    7   09 45 30.956139  26 40 54.06547   22.36   11.12  0.509    7   0.5857  0.1960 -0.88
WFCS J0945+5821  0941+585  09 45 22.209322  58 21 32.15271    1.94    2.20 -0.128   45   09 45 22.209263  58 21 32.15214    0.71    0.86 -0.248   44   09 45 22.209266  58 21 32.15110    0.63    0.66 -0.393   44   0.1599  0.0780 -0.58
WFCS J0945+6012  0942+604  09 45 56.051721  60 12 32.90337    2.22    2.57 -0.083   44   09 45 56.051535  60 12 32.90349    1.21    2.59 -0.006   25   09 45 56.051508  60 12 32.90307    1.20    3.00  0.104   24   0.1317  0.0770 -0.43
WFCS J0946+0419  0944+045  09 46 42.377753  04 19 00.18576    4.53    8.28  0.060    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5425  0.2030 -0.79
WFCS J0946+3309  0943+333  09 46 11.005285  33 09 05.83099    2.90    4.19  0.168   17   09 46 11.004960  33 09 05.83060    1.39    2.64 -0.188   19   09 46 11.005030  33 09 05.83025    2.37    2.88  0.048   14   0.3515  0.1370 -0.76
WFCS J0946+4317  0943+435  09 46 48.560436  43 17 52.20029    3.65    3.90 -0.089   28   09 46 48.560296  43 17 52.20317    1.94    2.11 -0.081   27   09 46 48.560223  43 17 52.20356    1.67    1.71 -0.104   27   0.0708  0.0580 -0.16
WFCS J0946-0140  0944-014  09 46 45.740541 -01 40 49.52097    1.33    2.72  0.031   45   09 46 45.740366 -01 40 49.51267    0.69    1.33  0.100   42   09 46 45.740374 -01 40 49.50804    0.47    0.91  0.227   42   0.0591  0.0670  0.10
WFCS J0946-2742  0944-274  09 46 21.991799 -27 42 46.87137    5.52   11.18 -0.693   22   09 46 21.991371 -27 42 46.87671   10.81   31.68 -0.271    4   09 46 21.991240 -27 42 46.84939   11.59   29.72 -0.298    4   0.0462 -9.9    -9.9
WFCS J0946-4226  0944-422  09 46 22.201930 -42 26 00.67877    3.60    8.05  0.264   43   09 46 22.201728 -42 26 00.68057    1.63    4.20  0.394   30   09 46 22.201548 -42 26 00.68218    1.22    2.55  0.264   30  -9.9     0.1560 -9.9
WFCS J0947+0725  0945+076  09 47 45.143616  07 25 20.59665    4.68    5.13  0.163   17   09 47 45.143132  07 25 20.59159    5.24    7.17  0.044    8   09 47 45.144435  07 25 20.60941   11.56   11.09  0.666    7   3.1091  2.5840 -0.15
WFCS J0947+2215  0944+224  09 47 38.583466  22 15 33.36004    2.47    3.92  0.381   21   09 47 38.583295  22 15 33.35781    1.00    1.60  0.298   21   09 47 38.583218  22 15 33.35645    0.59    0.84  0.329   21   0.0895  0.0600 -0.32
WFCS J0947+5830  0944+587  09 47 35.086687  58 30 46.35515    3.74    2.65  0.654   45   09 47 35.086847  58 30 46.35843    1.61    1.32  0.644   44   09 47 35.086980  58 30 46.35945    1.36    0.97  0.664   44   0.1729  0.0820 -0.60
WFCS J0947-2541  0944-254  09 47 09.524960 -25 41 00.03341    2.41    5.27  0.489   64   09 47 09.524775 -25 41 00.03176    0.88    2.19  0.509   62   09 47 09.524769 -25 41 00.02926    0.46    1.08  0.558   62   0.0412 -9.9    -9.9
WFCS J0947-2836  0944-283  09 47 00.733383 -28 36 27.68538    5.40   12.39  0.721   34   09 47 00.733414 -28 36 27.68581    2.70    6.40  0.830   28   09 47 00.733488 -28 36 27.68354    1.75    3.57  0.862   28   0.1232  0.0880 -0.27
WFCS J0947-3715  0945-370  09 47 50.944015 -37 15 26.74523   46.00  144.37  0.900    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4739  0.2200 -0.62
WFCS J0948+1608  0945+163  09 48 42.849754  16 08 53.29365    3.07    4.92  0.477   20   09 48 42.849541  16 08 53.29166    1.61    2.78  0.460   19   09 48 42.849418  16 08 53.29045    1.27    1.87  0.559   18   0.0991  0.0600 -0.40
WFCS J0948+2200  0945+222  09 48 36.891007  22 00 53.13573    1.28    2.62  0.216   44   09 48 36.890887  22 00 53.13658    0.82    2.03  0.462   34   09 48 36.890830  22 00 53.13567    0.75    1.87  0.447   33   0.2783  0.1270 -0.63
WFCS J0948-0338  0946-034  09 48 44.060047 -03 38 25.35413    0.94    2.18 -0.108   36   09 48 44.059869 -03 38 25.35303    0.35    0.87 -0.083   36   09 48 44.059841 -03 38 25.35132    0.25    0.54  0.006   36   0.0702  0.0730  0.03
WFCS J0948-0534  0946-053  09 48 38.583285 -05 34 55.52477    2.07    3.86  0.175   33   09 48 38.583258 -05 34 55.52161    1.85    3.18  0.456   23   09 48 38.583155 -05 34 55.52156    1.97    2.85  0.488   22   0.1729  0.1150 -0.33
WFCS J0948-2650  0946-266  09 48 17.059984 -26 50 40.80432    3.57    7.58  0.272   33   09 48 17.060003 -26 50 40.79697    1.16    2.66  0.273   33   09 48 17.060057 -26 50 40.79084    0.75    1.52  0.010   31   0.0687  0.0590 -0.12
WFCS J0948-3440  0946-344  09 48 08.541165 -34 40 10.58680    4.82   17.07 -0.047   27   09 48 08.541085 -34 40 10.58634    0.69    1.92  0.110   30   09 48 08.541025 -34 40 10.58900    0.93    2.78  0.424   24   0.3124  0.2600 -0.15
WFCS J0948-3544  0946-355  09 48 41.592833 -35 44 29.12887    3.40   10.94  0.141   27   09 48 41.593039 -35 44 29.12365    1.35    4.92  0.328   25   09 48 41.593160 -35 44 29.11871    0.98    3.42  0.498   25   0.2695  0.1370 -0.54
WFCS J0949+0719  0947+075  09 49 53.449941  07 19 00.55633    1.57    3.27 -0.320   45   09 49 53.449860  07 19 00.55621    1.00    2.23 -0.303   25   09 49 53.449858  07 19 00.55467    1.26    2.49 -0.470   23   0.0102 -9.9    -9.9
WFCS J0949+1522  0947+156  09 49 48.424011  15 22 08.00925    3.16    4.89  0.160   26   09 49 48.423967  15 22 08.01280    1.45    2.95  0.359   28   09 49 48.423950  15 22 08.01467    1.85    2.59  0.386   23   0.1559  0.0730 -0.61
WFCS J0949+6039  0945+608  09 49 20.226952  60 39 22.90347    2.17    2.36 -0.115   45   09 49 20.226863  60 39 22.90387    0.66    0.79 -0.121   45   09 49 20.226903  60 39 22.90277    0.48    0.53 -0.144   45   0.0130  0.0490  1.07
WFCS J0949+6614  0945+664  09 49 12.159469  66 14 59.56529   19.85    9.90 -0.423   13   09 49 12.164587  66 14 59.55750   67.20   68.37  0.790    3   09 49 12.163780  66 14 59.55255   55.87   50.74  0.778    3   2.2977  1.2480 -0.49
WFCS J0949-1106  0947-108  09 49 59.026077 -11 06 58.90577    5.34   13.90 -0.086    9   09 49 59.027278 -11 06 58.89547    9.32   29.62  0.628    5   09 49 59.027504 -11 06 58.90998   10.38   28.58  0.643    5   0.2999  0.1430 -0.60
WFCS J0949-1957  0946-197  09 49 05.836800 -19 57 11.35443    2.57    5.96  0.177   45   09 49 05.836558 -19 57 11.34985    1.02    2.56  0.219   38   09 49 05.836523 -19 57 11.34673    0.52    1.27  0.170   37   0.3021  0.1160 -0.77
WFCS J0949-2511  0947-249  09 49 58.052839 -25 11 01.52637    1.75    3.73  0.172   36   09 49 58.052589 -25 11 01.52714    0.80    1.86  0.327   33   09 49 58.052532 -25 11 01.52742    0.74    1.52  0.373   32   0.0928 -9.9    -9.9
WFCS J0950+1343  0948+139  09 50 43.550384  13 43 46.68501    0.52    1.07 -0.051  198   09 50 43.550261  13 43 46.68537    0.18    0.43 -0.032  198   09 50 43.550225  13 43 46.68600    0.14    0.28 -0.002  198   0.2788  0.1560 -0.47
WFCS J0950+1804  0947+183  09 50 00.303280  18 04 18.73302    1.07    2.14 -0.016   45   09 50 00.303214  18 04 18.73389    0.45    0.95  0.058   45   09 50 00.303183  18 04 18.73411    0.40    0.77  0.018   45   0.0310  0.0670  0.62
WFCS J0950+2434  0947+248  09 50 10.516831  24 34 00.60480    1.10    2.31 -0.102   69   09 50 10.516992  24 34 00.60411    1.66    2.97  0.201   26   09 50 10.517139  24 34 00.61218    1.68    2.75  0.256   24   0.7101  0.2110 -0.98
WFCS J0950+3757  0947+382  09 50 58.727066  37 57 58.37804    1.81    1.80 -0.277   72   09 50 58.727603  37 57 58.37970    9.53    9.82  0.161   10   09 50 58.727853  37 57 58.37805   10.43    9.41  0.124   10   0.0664  0.0270 -0.72
WFCS J0950+4215  0947+424  09 50 26.515254  42 15 15.75625    3.46    3.22  0.247   28   09 50 26.515685  42 15 15.75492   11.37   15.64  0.162    5   09 50 26.515854  42 15 15.75035   12.55   14.91  0.166    5   0.0514 -9.9    -9.9
WFCS J0950-2102  0948-208  09 50 31.372525 -21 02 44.85681   13.21   15.66  0.162    6   09 50 31.370179 -21 02 44.87490   16.00   13.06  0.063    4   09 50 31.372593 -21 02 44.86501   30.56   14.53  0.494    3   0.3553  0.1450 -0.72
WFCS J0950-2800  0948-277  09 50 48.949227 -28 00 41.45962    6.67   14.41 -0.645    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4055  0.1460 -0.82
WFCS J0951+1736  0949+178  09 51 45.693975  17 36 22.76729    2.17    4.33  0.085   35   09 51 45.693904  17 36 22.77020    0.96    2.03  0.204   35   09 51 45.693852  17 36 22.77131    0.75    1.45  0.368   35   0.0523  0.0610  0.12
WFCS J0951+6356  0947+641  09 51 21.610148  63 56 26.29681    7.14    5.22  0.446   11   09 51 21.609850  63 56 26.29509    7.47    4.83  0.755    6   09 51 21.609801  63 56 26.29562    9.33    4.88  0.639    5   0.3545  0.1220 -0.86
WFCS J0951-0301  0948-027  09 51 15.158461 -03 01 56.22011    1.61    4.05 -0.497   28   09 51 15.158275 -03 01 56.22006    0.81    2.12 -0.482   25   09 51 15.158193 -03 01 56.21923    0.74    1.60 -0.440   25   0.1824  0.1010 -0.48
WFCS J0951-2123  0949-211  09 51 43.602140 -21 23 58.64198    2.43    4.73  0.292   45   09 51 43.601947 -21 23 58.63355    0.61    1.44  0.038   44   09 51 43.601836 -21 23 58.62741    0.67    1.46  0.058   44   0.2462  0.1340 -0.49
WFCS J0952+1146  0949+120  09 52 33.255557  11 46 20.53578    3.83    5.53  0.302   15   09 52 33.255336  11 46 20.53397    1.71    2.57  0.279   15   09 52 33.255261  11 46 20.53323    1.19    1.53  0.297   15   0.1233  0.0710 -0.44
WFCS J0952+2240  0949+229  09 52 27.186070  22 40 06.11069    0.97    2.02 -0.115   36   09 52 27.185908  22 40 06.11342    0.54    1.21 -0.101   35   09 52 27.185844  22 40 06.11422    0.54    1.08 -0.112   35   0.3173  0.1340 -0.69
WFCS J0952+2828  0949+287  09 52 06.078688  28 28 32.41929    0.78    1.48 -0.030  187   09 52 06.078602  28 28 32.41866    0.51    0.88  0.051  121   09 52 06.078635  28 28 32.41764    0.49    0.75  0.156   99   1.3627  0.5290 -0.76
WFCS J0952+282A  0949+28A  09 52 06.102734  28 28 32.39285    0.98    1.81 -0.128  167   09 52 06.102777  28 28 32.38452    1.03    1.77 -0.138   74   09 52 06.102857  28 28 32.37824    1.03    1.60 -0.122   58   1.3627  0.5290 -0.76
WFCS J0952-1121  0950-111  09 52 56.498150 -11 21 54.00723    2.29    5.22  0.303   38   09 52 56.498127 -11 21 54.00221    2.98    5.42 -0.106   19   09 52 56.498157 -11 21 54.00005    3.01    4.69 -0.153   19   0.3975  0.1300 -0.90
WFCS J0952-1349  0950-135  09 52 56.753211 -13 49 35.24408    1.24    2.94  0.058   45   09 52 56.753067 -13 49 35.24046    0.50    1.31 -0.064   44   09 52 56.753007 -13 49 35.23726    0.41    0.92 -0.069   44   0.0823  0.0910  0.08
WFCS J0952-2720  0950-271  09 52 16.294179 -27 20 51.44330    2.27    4.66  0.333   72   09 52 16.293882 -27 20 51.43988    0.28    0.63  0.250   72   09 52 16.293833 -27 20 51.44060    0.24    0.53  0.030   72   0.2366  0.2820  0.14
WFCS J0952-3959  0950-397  09 52 57.033106 -39 59 11.80746   14.84   37.54 -0.508    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3007 -9.9    -9.9
WFCS J0953-2002  0951-198  09 53 29.516780 -20 02 12.52621    2.53    5.39  0.178   45   09 53 29.516936 -20 02 12.52043    0.68    1.21  0.099   45   09 53 29.517107 -20 02 12.51856    0.36    0.72 -0.070   45   0.0781  0.1140  0.30
WFCS J0954+2122  0951+216  09 54 07.025896  21 22 35.95405    2.10    3.11 -0.085   38   09 54 07.025882  21 22 35.95336    0.92    1.29 -0.103   33   09 54 07.025988  21 22 35.95172    1.31    1.38  0.011   30   0.5306  0.3360 -0.37
WFCS J0954+3019  0951+305  09 54 27.823213  30 19 12.97631    2.03    2.73  0.477   45   09 54 27.823125  30 19 12.97596    0.84    1.23  0.430   45   09 54 27.823096  30 19 12.97560    0.53    0.78  0.471   45   0.1172  0.0610 -0.53
WFCS J0954+3335  0951+338  09 54 27.068848  33 35 24.25811    1.54    2.06  0.351   44   09 54 27.068805  33 35 24.25775    0.80    1.15  0.470   44   09 54 27.068835  33 35 24.25794    0.74    0.97  0.521   44   0.1478  0.0680 -0.62
WFCS J0954+4201  0951+422  09 54 12.574340  42 01 09.18231    3.91    4.95  0.467   17   09 54 12.574038  42 01 09.18252   13.19    9.21  0.730    5   09 54 12.574601  42 01 09.17698   15.24   15.23  0.405    3   0.4281  0.1630 -0.78
WFCS J0954+5719  0951+575  09 54 55.550245  57 19 52.80088    4.58    3.00  0.700   44   09 54 55.550436  57 19 52.80482    2.01    1.47  0.666   43   09 54 55.550581  57 19 52.80605    1.82    1.17  0.666   43   0.1937  0.0650 -0.88
WFCS J0954-0047  0952-005  09 54 34.599644 -00 47 27.49661    0.92    2.15 -0.122   36   09 54 34.599465 -00 47 27.49497    0.39    1.01 -0.107   36   09 54 34.599429 -00 47 27.49301    0.34    0.78 -0.034   36   0.0772  0.0550 -0.27
WFCS J0954-1352  0952-136  09 54 59.370173 -13 52 38.73628    1.30    2.97  0.029   45   09 54 59.369992 -13 52 38.72488    0.58    1.33 -0.096   45   09 54 59.369962 -13 52 38.71831    0.41    0.95 -0.223   45   0.0654  0.0980  0.33
WFCS J0955+0136  0952+018  09 55 13.266303  01 36 25.67269    4.10    6.93  0.357   15   09 55 13.266161  01 36 25.67018    1.83    3.20  0.327   14   09 55 13.266127  01 36 25.66881    1.19    1.98  0.299   14   0.1229  0.0730 -0.42
WFCS J0955+0823  0953+086  09 55 57.135853  08 23 38.36841    1.78    3.34  0.001   21   09 55 57.135911  08 23 38.36993    2.24    3.41  0.095   10   09 55 57.135948  08 23 38.37152    2.82    4.67 -0.386    8   0.2631  0.1740 -0.33
WFCS J0955+3533  0952+357  09 55 48.044404  35 33 23.08693   11.21    4.18  0.255    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5218  0.1500 -1.00
WFCS J0955+7105  0951+713  09 55 53.288911  71 05 02.01339   10.12    3.08  0.740   31   09 55 53.289266  71 05 02.01659   15.59    4.95  0.672    9   09 55 53.291524  71 05 02.02129   16.89    4.60  0.680    9   0.4476  0.1590 -0.83
WFCS J0955-0220  0952-021  09 55 08.427239 -02 20 20.35852    1.14    2.64 -0.096   33   09 55 08.427065 -02 20 20.35838    0.67    1.71 -0.156   31   09 55 08.427065 -02 20 20.35833    0.77    1.76 -0.147   28   0.1381  0.0960 -0.29
WFCS J0955-3031  0953-302  09 55 14.300184 -30 31 10.63662    5.40   10.19 -0.828   21   09 55 14.299561 -30 31 10.61871    3.00    5.55 -0.853   18   09 55 14.299361 -30 31 10.61126    2.71    3.80 -0.896   16   0.1442 -9.9    -9.9
WFCS J0956+0748  0953+080  09 56 07.201682  07 48 58.11588    5.47   14.70 -0.166    8   09 56 07.201872  07 48 58.11035    1.56    2.82  0.201   19   09 56 07.201777  07 48 58.11386    7.84   10.92 -0.860    5   0.0929  0.0500 -0.50
WFCS J0956+0954  0954+101  09 56 46.950861  09 54 29.80184    0.97    2.17 -0.103   45   09 56 46.950711  09 54 29.80363    0.32    0.75  0.037   45   09 56 46.950654  09 54 29.80456    0.22    0.45  0.081   45   0.1011  0.1260  0.18
WFCS J0956+7219  0951+725  09 56 12.383533  72 19 29.83509    8.97    3.95  0.165   26   09 56 12.383776  72 19 29.83539    7.10    3.20  0.494   19   09 56 12.383569  72 19 29.83639    8.03    3.13  0.521   19   0.2909  0.1380 -0.60
WFCS J0957-0156  0954-017  09 57 27.208129 -01 56 54.54582    1.53    3.87 -0.502   28   09 57 27.208013 -01 56 54.54476    0.50    1.49 -0.558   28   09 57 27.207961 -01 56 54.54391    0.30    0.80 -0.599   28   0.0675  0.1360  0.56
WFCS J0957-1532  0955-153  09 57 44.566050 -15 32 46.46745    1.10    2.43  0.083   45   09 57 44.565798 -15 32 46.46367    0.43    1.05  0.146   45   09 57 44.565747 -15 32 46.46137    0.35    0.77  0.112   45   0.0188  0.0710  1.07
WFCS J0958+0324  0955+036  09 58 24.952439  03 24 14.00635    1.39    2.65 -0.208   21                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7408  0.2100 -1.01
WFCS J0958+2640  0955+269  09 58 00.710439  26 40 11.49950    1.48    2.64  0.345   45   09 58 00.710409  26 40 11.49907    0.67    1.27  0.305   45   09 58 00.710442  26 40 11.50074    0.57    0.88  0.337   45   0.1477  0.0950 -0.36
WFCS J0958+4237  0955+428  09 58 55.097651  42 37 04.08869    3.64    4.21 -0.061   27   09 58 55.097568  42 37 04.09114    2.48    2.64  0.022   22   09 58 55.097445  42 37 04.09133    2.40    2.34  0.042   22   0.0980  0.0600 -0.39
WFCS J0958+4316  0955+435  09 58 38.626725  43 16 19.66683   32.83   14.74 -0.049    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1837  0.0550 -0.97
WFCS J0958-0139  0955-014  09 58 28.805866 -01 39 58.86342   17.61   15.26 -0.059    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2137  0.4430 -0.81
WFCS J0958-0224  0955-021  09 58 02.812619 -02 24 14.47130    1.17    2.56 -0.209   32   09 58 02.812364 -02 24 14.46977    0.91    1.85 -0.003   23   09 58 02.812273 -02 24 14.46777    1.36    2.23 -0.445   20   0.0726  0.0870  0.15
WFCS J0958-1421  0956-141  09 58 30.685247 -14 21 15.40163    3.00    5.98  0.544   19   09 58 30.684930 -14 21 15.40374    1.74    3.78  0.105   15   09 58 30.684961 -14 21 15.40339    3.51    4.27 -0.112   12   0.4682  0.1670 -0.83
WFCS J0958-3851  0956-386  09 58 34.710602 -38 51 25.32682    3.93   31.32  0.034   10   09 58 34.710516 -38 51 25.32343    1.91   12.74 -0.070   12   09 58 34.710562 -38 51 25.33830    1.63   15.50  0.146   10   0.3267  0.1470 -0.64
WFCS J0959+6712  0955+674  09 59 09.789488  67 12 27.01931    3.13    2.84 -0.124   45   09 59 09.789294  67 12 27.02150    1.13    1.05 -0.119   45   09 59 09.789349  67 12 27.02027    0.76    0.69 -0.144   45   0.0207  0.0710  0.99
WFCS J0959+6932  0955+697  09 59 10.639660  69 32 17.72916    2.92    2.06 -0.356   45   09 59 10.639555  69 32 17.73003    0.90    0.82 -0.404   45   09 59 10.639591  69 32 17.72942    0.77    0.62 -0.388   45   0.0926  0.0850 -0.07
WFCS J0959-2259  0956-227  09 59 06.574759 -22 59 11.16648    2.88    6.38  0.273   45   09 59 06.574534 -22 59 11.16560    0.95    1.54  0.162   45   09 59 06.574677 -22 59 11.16712    0.51    1.00  0.008   45   0.0293  0.1040  1.02
WFCS J1000+2752  0957+281  10 00 07.492603  27 52 47.68275    1.15    2.58 -0.021   32   10 00 07.492402  27 52 47.68453    0.54    1.38 -0.101   36   10 00 07.492343  27 52 47.68584    0.56    1.47 -0.126   32   0.3263  0.1480 -0.64
WFCS J1000+5332  0957+537  10 00 54.690653  53 32 05.96874    4.14    3.59 -0.243   28   10 00 54.690468  53 32 05.97131    2.00    1.71 -0.255   28   10 00 54.690321  53 32 05.97126    1.55    1.23 -0.318   28   0.1080  0.0720 -0.33
WFCS J1000+5805  0957+583  10 00 54.663686  58 05 26.09781    2.64    3.23 -0.173   45   10 00 54.663521  58 05 26.10122    1.12    1.35 -0.131   44   10 00 54.663589  58 05 26.09962    0.82    0.98 -0.138   44   0.1130  0.0820 -0.26
WFCS J1000-2259  0958-227  10 00 45.709065 -22 59 46.87220    6.93   12.02  0.492   15   10 00 45.707953 -22 59 46.84582    6.55   14.40  0.148    8   10 00 45.707885 -22 59 46.81791   10.04   21.35  0.494    6   0.5890  0.2900 -0.57
WFCS J1000-3408  0958-339  10 00 26.722931 -34 08 28.93648    4.61    9.21  0.429   23   10 00 26.722291 -34 08 28.95533    9.78   21.47  0.684   10   10 00 26.722051 -34 08 28.93908   11.19   21.85  0.693   10   0.4080 -9.9    -9.9
WFCS J1001+2853  0959+291  10 01 58.841717  28 53 37.20352    1.57    3.17 -0.072   34   10 01 58.841609  28 53 37.20626    1.87    3.63 -0.314   15   10 01 58.841570  28 53 37.20819    1.86    3.02 -0.329   15   0.3437 -9.9    -9.9
WFCS J1001-1045  0959-105  10 01 39.683950 -10 45 35.17498    2.47    5.74 -0.517   24   10 01 39.683927 -10 45 35.17695    1.12    2.83 -0.427   25   10 01 39.683953 -10 45 35.17698    1.31    2.65 -0.499   23   0.2418  0.1090 -0.64
WFCS J1001-2246  0959-225  10 01 57.264103 -22 46 50.54313    1.63    4.83  0.098   45   10 01 57.263974 -22 46 50.52868    0.94    2.91  0.349   42   10 01 57.263769 -22 46 50.52890    1.07    3.21  0.543   41   0.4002  0.1700 -0.69
WFCS J1001-3058  0959-307  10 01 38.957795 -30 58 36.69900    2.81    6.14  0.330   45   10 01 38.957518 -30 58 36.68536    0.51    1.08 -0.009   45   10 01 38.957406 -30 58 36.67780    0.59    1.19  0.090   45   0.8261  0.3420 -0.71
WFCS J1002-2656  0959-266  10 02 06.736712 -26 56 13.99476    9.11   25.15 -0.629    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2356  0.1050 -0.65
WFCS J1002-2730  1000-272  10 02 22.935950 -27 30 30.31116    2.79    6.83  0.177   45   10 02 22.935528 -27 30 30.30865    0.99    2.49  0.171   43   10 02 22.935398 -27 30 30.30610    0.54    1.12 -0.138   43   0.1253  0.1020 -0.17
WFCS J1002-2837  1000-283  10 02 45.963842 -28 37 16.52706    3.65    9.21  0.081   31   10 02 45.963768 -28 37 16.52628    1.69    4.42 -0.097   27   10 02 45.963755 -28 37 16.53233    1.79    4.65 -0.354   20   0.0134 -9.9    -9.9
WFCS J1003+0121  1000+015  10 03 14.845976  01 21 22.64116    4.50    4.74  0.317   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3146  0.0950 -0.96
WFCS J1003+2605  1000+263  10 03 42.228306  26 05 12.90431    2.02    3.53  0.007   36   10 03 42.228207  26 05 12.90493    0.82    1.49  0.088   36   10 03 42.228139  26 05 12.90501    0.42    0.69  0.235   36   0.4397  0.2300 -0.52
WFCS J1003+6255  1000+631  10 03 39.110068  62 55 06.32518   20.92    4.68  0.344    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4103  0.1150 -1.02
WFCS J1003-0559  1001-057  10 03 40.591254 -05 59 00.58981    1.03    2.37 -0.095   36   10 03 40.591092 -05 59 00.58848    0.51    1.32 -0.066   36   10 03 40.591071 -05 59 00.58652    0.48    1.11 -0.012   36   0.1489  0.0780 -0.52
WFCS J1003-1730  1000-172  10 03 09.675724 -17 30 54.14943    1.18    2.70 -0.045   36   10 03 09.675519 -17 30 54.14803    0.49    1.21 -0.067   36   10 03 09.675486 -17 30 54.14575    0.39    0.85 -0.082   36   0.0814  0.0530 -0.35
WFCS J1003-1844  1001-184  10 03 59.147354 -18 44 13.37566    1.64    3.64  0.006   29   10 03 59.147083 -18 44 13.36855    1.51    4.39  0.109   13   10 03 59.146968 -18 44 13.36411    1.66    4.26  0.122   13   0.0282 -9.9    -9.9
WFCS J1004+0708  1002+073  10 04 48.819078  07 08 37.73983    2.01    3.89  0.223   26   10 04 48.818856  07 08 37.73752    0.84    1.58  0.275   27   10 04 48.818846  07 08 37.73735    0.64    1.02  0.417   26   0.1405  0.1490  0.05
WFCS J1004+1207  1001+123  10 04 18.882610  12 07 01.59467    1.77    3.28 -0.068   45   10 04 18.882543  12 07 01.59617    0.75    1.35 -0.045   45   10 04 18.882551  12 07 01.59679    0.38    0.77 -0.157   45   0.2591  0.0990 -0.77
WFCS J1004+2225  1001+226  10 04 45.742933  22 25 19.26007    1.57    3.97  0.179   25   10 04 45.742886  22 25 19.26280    3.65   12.22  0.685    7   10 04 45.742778  22 25 19.26235    4.09   12.37  0.707    7   0.3305  0.1820 -0.48
WFCS J1004-0119  1002-010  10 04 45.531287 -01 19 17.02618    1.45    3.00  0.043   45   10 04 45.531129 -01 19 17.01628    0.70    1.24 -0.089   45   10 04 45.531154 -01 19 17.01043    0.33    0.64 -0.063   45   0.0522  0.0640  0.16
WFCS J1004-0520  1001-050  10 04 29.905393 -05 20 21.07720    1.04    2.39 -0.066   36   10 04 29.905189 -05 20 21.07703    0.84    1.93  0.049   24   10 04 29.905165 -05 20 21.07533    0.88    1.78  0.080   24   0.1260  0.0760 -0.41
WFCS J1004-0746  1001-075  10 04 16.569750 -07 46 34.73312    1.19    2.67  0.000   45   10 04 16.569535 -07 46 34.72232    0.59    1.30 -0.148   43   10 04 16.569515 -07 46 34.71576    0.47    0.97 -0.276   43   0.1093  0.0710 -0.35
WFCS J1004-2234  1002-223  10 04 38.501612 -22 34 41.87107    4.37    9.96  0.631   30   10 04 38.501452 -22 34 41.87036    2.57    6.41  0.532   21   10 04 38.501604 -22 34 41.87260    1.95    4.30  0.455   20   0.3865  0.1920 -0.56
WFCS J1004-3058  1002-307  10 04 18.315646 -30 58 35.58667    4.24    8.63 -0.795   28   10 04 18.315130 -30 58 35.56864    1.88    3.95 -0.842   28   10 04 18.315023 -30 58 35.56156    1.45    2.58 -0.873   28   0.0876  0.1240  0.28
WFCS J1004-3752  1002-376  10 04 50.781692 -37 52 30.47404   12.17   46.75 -0.807   13   10 04 50.781072 -37 52 30.42936    8.00   26.80 -0.858   10   10 04 50.781478 -37 52 30.41861    4.90   14.50 -0.797   10   0.2134  0.1080 -0.55
WFCS J1005+0739  1003+079  10 05 56.765154  07 39 38.09275    0.99    2.22  0.076   36   10 05 56.765030  07 39 38.09367    0.27    0.70 -0.200   36   10 05 56.765025  07 39 38.09493    0.21    0.47 -0.088   36   0.0392  0.1070  0.81
WFCS J1005+4332  1002+437  10 05 56.024298  43 32 38.59200    2.06    2.70 -0.593   36   10 05 56.024276  43 32 38.59134    0.80    1.19 -0.549   36   10 05 56.024237  43 32 38.59117    0.55    0.74 -0.519   36   0.0827  0.1180  0.29
WFCS J1005+5019  1001+505  10 05 07.077787  50 19 29.50325    2.24    2.03  0.562   45   10 05 07.077685  50 19 29.50443    0.96    0.96  0.602   45   10 05 07.077673  50 19 29.50457    0.85    0.73  0.701   45   0.0731  0.0500 -0.31
WFCS J1005-0138  1003-013  10 05 36.479640 -01 38 01.40152    4.26    5.68  0.086    9   10 05 36.480251 -01 38 01.40148   10.35    9.18  0.560    3   10 05 36.480109 -01 38 01.40297   11.53    8.93  0.559    3   0.3325  0.1360 -0.72
WFCS J1005-1359  1003-137                                    -9.9    -9.9  -9.9      0   10 05 25.804193 -13 59 24.66177    4.84    7.69  0.721    7                                     -9.9    -9.9  -9.9      0   0.5837  0.2580 -0.66
WFCS J1005-2152  1002-216  10 05 08.193956 -21 52 23.94032    4.66    9.79 -0.410   27   10 05 08.193620 -21 52 23.91089    4.00    5.84 -0.084   21   10 05 08.193259 -21 52 23.92825    3.77    5.06 -0.032   21   1.0475  0.4520 -0.68
WFCS J1005-4148  1003-415  10 05 57.348415 -41 48 51.89676    4.64   17.25 -0.109   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9     0.6530 -9.9
WFCS J1006+1245  1003+130  10 06 21.690230  12 45 33.03971    1.23    2.56  0.059   44   10 06 21.690057  12 45 33.03875    0.45    1.01  0.177   45   10 06 21.689985  12 45 33.03907    0.41    0.82  0.129   43   0.3053  0.1140 -0.79
WFCS J1006+3236  1003+328  10 06 07.713597  32 36 26.11122    2.12    3.34 -0.082   36   10 06 07.713537  32 36 26.11017    1.14    1.79 -0.257   31   10 06 07.713471  32 36 26.10924    1.00    1.35 -0.365   31   0.4738  0.2310 -0.58
WFCS J1006+4455  1003+451  10 06 57.523350  44 55 36.86375    1.94    2.71  0.418   45   10 06 57.523246  44 55 36.86525    0.85    1.36  0.407   45   10 06 57.523168  44 55 36.86652    0.70    0.92  0.486   45   0.2472  0.0970 -0.75
WFCS J1006+4813  1003+484  10 06 40.539446  48 13 09.12396    3.26    2.62  0.403   36   10 06 40.539499  48 13 09.12178    1.41    1.32  0.304   36   10 06 40.539524  48 13 09.11961    1.35    1.10  0.320   36   0.6190  0.1440 -1.17
WFCS J1006+6523  1002+656  10 06 16.045799  65 23 53.48126    5.33    3.39 -0.025    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1233  0.0710 -0.44
WFCS J1006+6611  1002+664  10 06 28.854368  66 11 37.78983    3.06    2.92 -0.081   45   10 06 28.854301  66 11 37.79138    1.07    1.02 -0.087   45   10 06 28.854379  66 11 37.78982    0.68    0.65 -0.138   45   0.0623  0.0560 -0.09
WFCS J1006-0800  1004-077  10 06 42.387143 -08 00 51.41941    1.09    2.51 -0.102   36   10 06 42.386921 -08 00 51.41664    1.27    3.14 -0.594   23   10 06 42.386857 -08 00 51.41332    1.37    2.96 -0.606   23   0.0391 -9.9    -9.9
WFCS J1006-2014  1004-199  10 06 44.785609 -20 14 13.26589    1.65    4.20  0.109   36   10 06 44.785445 -20 14 13.26325    0.57    1.51  0.148   36   10 06 44.785406 -20 14 13.26273    0.32    0.71  0.071   36   0.3079  0.1520 -0.57
WFCS J1007+0644  1004+069  10 07 33.647227  06 44 00.63252    1.10    2.38  0.067   45   10 07 33.647105  06 44 00.63737    0.44    1.02  0.059   45   10 07 33.647079  06 44 00.63977    0.34    0.68  0.058   45   0.0413  0.0760  0.49
WFCS J1007+0708  1005+073  10 07 49.816026  07 08 35.93593    0.98    2.20  0.081   36   10 07 49.815896  07 08 35.93680    0.26    0.67 -0.218   36   10 07 49.815884  07 08 35.93807    0.19    0.43 -0.106   36   0.1498  0.1670  0.09
WFCS J1007+3003  1004+303  10 07 14.880741  30 03 52.40546    0.91    1.50 -0.411  108   10 07 14.880655  30 03 52.40612    0.35    0.66 -0.399  108   10 07 14.880612  30 03 52.40639    0.27    0.45 -0.348  107   0.1144  0.0670 -0.43
WFCS J1007+3444  1004+349  10 07 24.897427  34 44 36.49417    1.43    2.39 -0.250   36   10 07 24.897326  34 44 36.49179    0.46    0.89 -0.351   36   10 07 24.897383  34 44 36.49022    0.36    0.67 -0.307   36   0.1656  0.1780  0.06
WFCS J1007+5822  1004+586  10 07 43.466517  58 22 12.99738    2.75    3.14 -0.130   37   10 07 43.466367  58 22 12.99740    2.01    1.67  0.038   27   10 07 43.466394  58 22 12.99411    2.02    1.36  0.092   27   0.2383  0.0940 -0.75
WFCS J1007+5908  1004+593  10 07 42.270747  59 08 09.28579    3.20    3.18  0.080   45   10 07 42.270731  59 08 09.28281    1.34    1.53  0.327   43   10 07 42.270638  59 08 09.28214    1.28    1.34  0.468   43   1.0828  0.4080 -0.79
WFCS J1007+6536  1003+658  10 07 18.932516  65 36 53.55785    5.07    5.21 -0.276   13   10 07 18.932356  65 36 53.55701   21.48    6.81 -0.243    4   10 07 18.931377  65 36 53.55554   23.59    5.76 -0.233    4   0.2572  0.1080 -0.70
WFCS J1007-3528  1004-352  10 07 07.098971 -35 28 36.58787    3.05    9.92 -0.141   28   10 07 07.098795 -35 28 36.58842    1.43    6.08  0.014   27   10 07 07.098796 -35 28 36.59670    0.84    3.87  0.121   27   0.1807  0.1200 -0.33
WFCS J1008+0029  1005+007  10 08 11.437037  00 29 59.95115    1.61    3.55 -0.126   36   10 08 11.436911  00 29 59.95452    0.42    0.92  0.218   32   10 08 11.436894  00 29 59.95628    0.38    0.72  0.384   32   0.4841  0.2590 -0.50
WFCS J1008+0048  1006+010  10 08 43.317337  00 48 04.56415    8.81    9.77  0.424   18   10 08 43.317049  00 48 04.56456   21.55   27.05  0.667    4   10 08 43.316494  00 48 04.56368   16.52   19.58  0.555    4   0.1073 -9.9    -9.9
WFCS J1008+2303  1005+232  10 08 43.834067  23 03 12.42480    1.63    2.84  0.226   36   10 08 43.833972  23 03 12.42516    0.68    1.35  0.275   35   10 08 43.833935  23 03 12.42638    0.48    0.92  0.317   35   0.1774  0.0820 -0.62
WFCS J1008+2514  1005+254  10 08 36.850868  25 14 21.73703    1.41    2.57  0.259   45   10 08 36.850881  25 14 21.73832    0.68    1.43  0.272   45   10 08 36.850911  25 14 21.74038    0.58    1.06  0.326   45   0.0495  0.0560  0.10
WFCS J1008+3332  1005+337  10 08 22.707807  33 32 02.66727    2.22    2.87  0.540   43   10 08 22.707564  33 32 02.66563    0.93    1.40  0.526   45   10 08 22.707496  33 32 02.66475    0.86    1.23  0.503   43   0.2268  0.0960 -0.69
WFCS J1008+6219  1005+625  10 08 42.719993  62 19 55.86035    4.91    2.54  0.719   45   10 08 42.719786  62 19 55.86142    1.99    1.16  0.655   45   10 08 42.719826  62 19 55.86144    1.46    0.74  0.700   45   0.1314  0.0780 -0.42
WFCS J1008-0959  1005-097  10 08 02.341839 -09 59 19.74444    5.35    8.99 -0.325   20   10 08 02.342228 -09 59 19.74002    9.54   20.83  0.387    7   10 08 02.342362 -09 59 19.75309    9.57   18.41  0.368    7   0.6453  0.2020 -0.93
WFCS J1008-2139  1006-214  10 08 34.304105 -21 39 13.81571    2.40    4.51  0.297   45   10 08 34.303992 -21 39 13.80787    0.51    1.07 -0.026   45   10 08 34.303860 -21 39 13.80260    0.54    1.02 -0.046   40   0.1791  0.3100  0.44
WFCS J1008-2901  1006-287  10 08 49.689181 -29 01 24.77628    3.60   10.14  0.291   36   10 08 49.688718 -29 01 24.78252    0.73    1.88  0.274   36   10 08 49.688481 -29 01 24.78560    0.42    0.94 -0.338   34   0.0789 -9.9    -9.9
WFCS J1008-3011  1006-299  10 08 55.246077 -30 11 12.32758    5.34   13.09  0.726   21   10 08 55.245853 -30 11 12.32703    3.45    9.56  0.603   12   10 08 55.245811 -30 11 12.32329    3.41    8.22  0.657   12   0.5081 -9.9    -9.9
WFCS J1009+0529  1007+057  10 09 43.555190  05 29 53.84138    3.16    4.91  0.298   20   10 09 43.555071  05 29 53.84803    3.91    4.90  0.620   15   10 09 43.555294  05 29 53.85228    6.75    6.46  0.809   13   0.1794  0.0670 -0.79
WFCS J1009+1317  1007+135  10 09 56.793166  13 17 23.03241    1.02    2.20 -0.062   45   10 09 56.793005  13 17 23.03202    0.40    0.91  0.030   45   10 09 56.792954  13 17 23.03181    0.31    0.68 -0.078   44   0.1825  0.1160 -0.36
WFCS J1009+1322  1006+136  10 09 00.095817  13 22 54.44608    1.81    4.27 -0.222   36   10 09 00.095743  13 22 54.44737    0.42    1.14  0.057   36   10 09 00.095705  13 22 54.44740    0.17    0.45 -0.106   36   0.0228  0.0790  1.00
WFCS J1009-1209  1006-119  10 09 14.101190 -12 09 26.38524   11.03   10.57  0.422    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8278  0.1700 -1.27
WFCS J1009-2840  1006-284  10 09 16.568711 -28 40 06.93116    5.48   12.95  0.383   23   10 09 16.568352 -28 40 06.93376    3.58    7.45  0.509   16   10 09 16.568331 -28 40 06.93307    3.31    5.86  0.510   16   0.3353  0.1410 -0.70
WFCS J1010+1234  1008+128                                    -9.9    -9.9  -9.9      0   10 10 52.157306  12 34 52.01339    4.82   14.23  0.631    4                                     -9.9    -9.9  -9.9      0   0.3534  0.1380 -0.76
WFCS J1010+4159  1007+422  10 10 24.787229  41 59 33.16596   10.07    6.12  0.660    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4297  0.1450 -0.87
WFCS J1010+4522  1006+456  10 10 04.960852  45 22 22.68310    3.25    3.05 -0.333   22   10 10 04.960826  45 22 22.68217    9.06    8.94 -0.422    6   10 10 04.960795  45 22 22.68343    9.80    8.45 -0.386    6   0.3175  0.1220 -0.77
WFCS J1010-020A  1008-01A                                    -9.9    -9.9  -9.9      0   10 10 52.599457 -02 00 56.97908    2.85   10.09  0.028    3                                     -9.9    -9.9  -9.9      0   0.6854  0.8260  0.15
WFCS J1010-0404  1007-038  10 10 10.140470 -04 04 00.88194    8.06    5.64  0.590   16   10 10 10.140580 -04 04 00.88493    1.52    2.35  0.102   20   10 10 10.140235 -04 04 00.88728    5.40    3.54  0.641   16   0.3224  0.1660 -0.53
WFCS J1010-0440  1007-044  10 10 30.770991 -04 40 06.82170    1.92    3.87  0.064   37   10 10 30.770794 -04 40 06.81914    1.26    2.91 -0.130   22   10 10 30.770834 -04 40 06.81814    1.29    2.69 -0.198   22   0.3046  0.1640 -0.50
WFCS J1010-2337  1008-233  10 10 48.944647 -23 37 26.41319    2.16    4.81  0.254   45   10 10 48.944477 -23 37 26.39937    0.59    1.38 -0.082   42   10 10 48.944409 -23 37 26.39242    0.68    1.44 -0.014   42   0.8373  0.3580 -0.68
WFCS J1010-3119  1008-310  10 10 15.979551 -31 19 08.40643    2.99    8.06 -0.275   57   10 10 15.979460 -31 19 08.40812    1.00    3.02 -0.276   54   10 10 15.979388 -31 19 08.40720    0.60    1.57 -0.359   54   0.0735 -9.9    -9.9
WFCS J1011+4204  1008+423  10 11 54.175625  42 04 33.37639    2.43    2.72 -0.098   28   10 11 54.175533  42 04 33.37531    3.56    3.19  0.494   13   10 11 54.175686  42 04 33.37464    3.92    3.16  0.427   12   0.5928  0.2170 -0.81
WFCS J1011+4353  1008+441  10 11 49.392508  43 53 19.13299    2.76    4.83  0.201   16   10 11 49.392673  43 53 19.13709    2.43    3.22  0.582   15   10 11 49.392559  43 53 19.14026    5.71    6.30  0.648    9   0.3183  0.1120 -0.84
WFCS J1011+5544  1007+559  10 11 12.239561  55 44 47.49847    2.72    2.10  0.374   19                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1736  0.0560 -0.91
WFCS J1011-2301  1008-227  10 11 20.483280 -23 01 19.48033    2.91    7.62  0.087   42   10 11 20.482954 -23 01 19.47618    1.12    3.18  0.115   38   10 11 20.482878 -23 01 19.47371    0.51    1.33  0.081   38   0.1879  0.1270 -0.32
WFCS J1011-3338  1009-333  10 11 45.560403 -33 38 28.04245    6.85   17.84 -0.130   19   10 11 45.560178 -33 38 28.00000    2.85    9.52  0.110   16   10 11 45.560636 -33 38 28.01740    2.34    7.29 -0.246   15   0.2276  0.1140 -0.56
WFCS J1012+1038  1009+108  10 12 11.890111  10 38 22.68488    1.75    4.51 -0.608   28   10 12 11.890052  10 38 22.68076    0.84    2.38 -0.672   28   10 12 11.890013  10 38 22.67926    0.84    2.01 -0.662   28   0.2185  0.1280 -0.43
WFCS J1012+1046  1010+110  10 12 48.374773  10 46 35.61528    1.83    4.68 -0.638   23   10 12 48.374816  10 46 35.61227    0.90    2.47 -0.677   26   10 12 48.374804  10 46 35.60999    0.99    2.26 -0.653   19   0.1785  0.0950 -0.51
WFCS J1012+2859  1009+292  10 12 07.502878  28 59 52.07039    1.93    3.28  0.308   28   10 12 07.502909  28 59 52.07052    1.23    2.09  0.507   30   10 12 07.502871  28 59 52.07136    1.52    2.44  0.579   16   0.1897  0.0690 -0.81
WFCS J1012+6136  1009+618  10 12 54.251182  61 36 34.61990    7.07    4.53  0.510   21   10 12 54.251899  61 36 34.63295    8.75   10.42  0.642    6   10 12 54.250288  61 36 34.62841   23.53   16.86  0.801    4   0.1454  0.0540 -0.80
WFCS J1012-1233  1009-123  10 12 15.044738 -12 33 39.88025    1.98    4.55  0.234   45   10 12 15.044558 -12 33 39.87893    0.64    1.59  0.195   45   10 12 15.044502 -12 33 39.87682    0.34    0.73 -0.079   45   0.1403  0.1050 -0.23
WFCS J1012-1802  1009-177  10 12 17.948821 -18 02 40.51004    2.17    5.44  0.157   52   10 12 17.948542 -18 02 40.50667    0.98    2.08 -0.223   37   10 12 17.948489 -18 02 40.50499    1.11    2.09 -0.232   37   0.3741  0.1930 -0.53
WFCS J1012-3304  1009-328  10 12 05.847297 -33 04 16.87847    9.10   20.14  0.899   15   10 12 05.847738 -33 04 16.87239    1.96    4.44  0.633   13   10 12 05.847990 -33 04 16.86257    5.39   10.80  0.945   11   0.2133  0.1300 -0.40
WFCS J1012-3651  1010-366  10 12 20.726699 -36 51 44.15649    4.92   18.83  0.351   10   10 12 20.727001 -36 51 44.12380    3.82   18.10  0.645    7   10 12 20.726652 -36 51 44.11897    2.84   13.32  0.702    7   0.1346  0.1430  0.05
WFCS J1012-4259  1010-427  10 12 36.961738 -42 59 05.63217    8.66   30.18  0.297   21   10 12 36.961584 -42 59 05.64072    0.71    2.60  0.678   21   10 12 36.961710 -42 59 05.63228    1.02    3.50  0.774   21  -9.9     0.2810 -9.9
WFCS J1013+2448  1010+250  10 13 01.610443  24 48 37.06655    3.18    6.34  0.582   22   10 13 01.610583  24 48 37.07062   15.02   43.02  0.934    5   10 13 01.610748  24 48 37.08604   14.03   34.65  0.920    5   0.5269  0.1540 -0.99
WFCS J1013+3423  1010+346  10 13 36.224479  34 23 17.70742    2.42    4.38 -0.029   27   10 13 36.223386  34 23 17.68852   16.83   20.96  0.843    5   10 13 36.222590  34 23 17.67636   14.75   16.74  0.829    5   0.2782  0.0890 -0.92
WFCS J1013+6927  1009+697  10 13 27.333891  69 27 16.37128    9.73    3.20  0.250   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1130  0.0540 -0.59
WFCS J1013+6933  1009+698  10 13 51.879966  69 33 57.48339   15.62   12.31 -0.225   13   10 13 51.880937  69 33 57.48492    4.49    4.18  0.145   18   10 13 51.880098  69 33 57.48147   10.35    8.32 -0.401   12   0.6308  0.2190 -0.85
WFCS J1013+7427  1009+747  10 13 30.664746  74 27 26.85938    7.85    2.99 -0.674   45   10 13 30.664561  74 27 26.86071    1.26    0.54 -0.732   45   10 13 30.664434  74 27 26.86045    1.09    0.38 -0.759   45   0.1221  0.0870 -0.27
WFCS J1013-2831  1011-282  10 13 29.711936 -28 31 25.63087    3.20    9.27  0.543   28   10 13 29.711708 -28 31 25.62496    0.92    2.51  0.704   28   10 13 29.711610 -28 31 25.62291    0.88    2.13  0.673   28   0.6954  0.3390 -0.58
WFCS J1014+0852  1012+091  10 14 48.910932  08 52 58.18476    1.88    3.63  0.197   28   10 14 48.910718  08 52 58.18314    0.93    1.63  0.225   27   10 14 48.910709  08 52 58.18618    0.78    1.16  0.143   25   0.8774  0.2910 -0.89
WFCS J1014+2749  1011+280  10 14 35.690142  27 49 03.43784    1.74    2.84 -0.147   45   10 14 35.690150  27 49 03.43855    0.75    1.21 -0.094   45   10 14 35.690159  27 49 03.43901    0.41    0.72 -0.174   45   0.5025  0.1960 -0.76
WFCS J1014+4112  1011+414  10 14 17.875491  41 12 17.69777    1.91    2.34  0.421   45   10 14 17.875285  41 12 17.69702    0.87    1.10  0.482   45   10 14 17.875168  41 12 17.69569    0.63    0.69  0.548   45   0.0449  0.0990  0.64
WFCS J1014+5503  1010+553  10 14 14.645174  55 03 24.00362    1.67    1.95 -0.225   45   10 14 14.645145  55 03 24.00375    0.48    0.66 -0.289   45   10 14 14.645182  55 03 24.00263    0.33    0.38 -0.296   45   0.1586  0.1230 -0.20
WFCS J1014-2742  1012-274  10 14 38.826498 -27 42 51.62392    3.77    7.72 -0.775   27   10 14 38.826048 -27 42 51.60828    2.14    4.17 -0.848   22   10 14 38.825948 -27 42 51.60070    1.90    3.16 -0.878   22   0.2335  0.1220 -0.52
WFCS J1014-3715  1011-370  10 14 00.841152 -37 15 38.02492    5.49   16.86  0.504   26   10 14 00.840983 -37 15 38.00012    1.91    6.93  0.592   28   10 14 00.840806 -37 15 37.99729    0.95    3.28  0.714   28   0.0572  0.1190  0.59
WFCS J1015+2336  1013+238  10 15 59.864326  23 36 34.75988    1.72    2.86  0.320   36   10 15 59.864374  23 36 34.76109    1.06    1.95  0.137   29   10 15 59.864336  23 36 34.76111    0.99    1.68  0.113   29   0.1029  0.0730 -0.28
WFCS J1015+5551  1012+560  10 15 44.416599  55 51 00.60283    2.57    1.94  0.565   45   10 15 44.416595  55 51 00.60417    1.15    0.94  0.627   45   10 15 44.416625  55 51 00.60399    0.94    0.67  0.694   45   0.1325  0.0620 -0.61
WFCS J1015+6728  1011+677  10 15 38.011538  67 28 44.45425    2.55    2.05 -0.249   45   10 15 38.011420  67 28 44.45521    0.65    0.65 -0.299   45   10 15 38.011416  67 28 44.45477    0.43    0.38 -0.289   45   0.0386  0.1130  0.86
WFCS J1015-1052  1013-106  10 15 38.062000 -10 52 24.31936    3.79    6.10  0.262   17   10 15 38.061929 -10 52 24.31054    2.09    5.51 -0.198   13   10 15 38.061705 -10 52 24.31307    4.27    5.15  0.324   10   0.0786  0.1010  0.20
WFCS J1016+0419  1014+045  10 16 48.996729  04 19 28.20773    2.47    3.91  0.318   27   10 16 48.996500  04 19 28.21765    4.34    3.62 -0.044   14   10 16 48.996399  04 19 28.22192    4.74    3.40 -0.028   14   0.2757  0.1240 -0.64
WFCS J1016-0933  1014-093  10 16 37.781142 -09 33 55.60590    1.45    3.36  0.029   34   10 16 37.781003 -09 33 55.60297    0.83    2.17 -0.025   32   10 16 37.780930 -09 33 55.60104    0.74    1.72 -0.019   31   0.4055  0.1440 -0.83
WFCS J1016-2650  1014-266  10 16 34.699909 -26 50 59.78680    3.50    8.61 -0.066   46   10 16 34.699772 -26 50 59.78979    1.20    3.11  0.304   42   10 16 34.699787 -26 50 59.79831    1.63    3.91 -0.466   36   0.0256 -9.9    -9.9
WFCS J1016-2657  1014-267  10 16 20.900196 -26 57 04.50869    5.62   17.64 -0.349   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0438 -9.9    -9.9
WFCS J1016-3533  1014-353  10 16 35.498094 -35 33 58.40136    6.71   20.20 -0.560   21   10 16 35.498205 -35 33 58.40225    0.52    1.90  0.163   19   10 16 35.498189 -35 33 58.40236    0.61    2.21  0.102   19   0.5636  0.2330 -0.71
WFCS J1017-0100  1014-007  10 17 09.439120 -01 00 55.56182    1.88    3.77 -0.055   41   10 17 09.439171 -01 00 55.55981    0.90    1.46  0.035   32   10 17 09.439222 -01 00 55.55901    0.70    1.01  0.070   32   0.2866  0.1670 -0.43
WFCS J1017-1628  1014-162  10 17 16.172481 -16 28 08.36427    3.03    7.24 -0.491   21   10 17 16.172542 -16 28 08.36257    4.50    9.97 -0.262   10   10 17 16.172535 -16 28 08.36377    4.88    9.41 -0.254   10   0.0689  0.0730  0.05
WFCS J1017-2016  1014-200  10 17 09.943333 -20 16 45.45976    2.86    7.16  0.456   36   10 17 09.943024 -20 16 45.45677    0.70    1.95  0.554   36   10 17 09.942975 -20 16 45.45201    0.70    1.64  0.571   36   0.6653  0.2630 -0.75
WFCS J1018+0715  1015+075  10 18 21.289490  07 15 07.62388    1.51    4.02 -0.575   28   10 18 21.289418  07 15 07.62088    0.56    1.69 -0.628   28   10 18 21.289397  07 15 07.61969    0.40    0.97 -0.565   28   0.1189  0.1110 -0.06
WFCS J1018+1036  1016+108  10 18 57.982974  10 36 25.65390    4.43    6.58 -0.077   12   10 18 57.982649  10 36 25.64652    2.68    3.80 -0.144   13   10 18 57.982561  10 36 25.64243    3.56    4.47 -0.474   11   0.0715  0.0510 -0.27
WFCS J1019+3309  1017+334  10 19 57.641915  33 09 42.55271    1.64    2.47  0.359   45   10 19 57.641868  33 09 42.55400    0.74    1.24  0.363   45   10 19 57.641862  33 09 42.55537    0.60    0.86  0.421   45   0.1474  0.0520 -0.84
WFCS J1019-1053  1016-106  10 19 25.943647 -10 53 18.87596    3.94   10.55 -0.384   25   10 19 25.942532 -10 53 18.88406   13.76   46.90 -0.105    4   10 19 25.941894 -10 53 18.87380   15.75   44.65 -0.175    4   0.0445 -9.9    -9.9
WFCS J1019-1332  1016-132  10 19 01.193829 -13 32 35.92913    1.15    2.63 -0.074   36   10 19 01.193626 -13 32 35.92717    0.44    1.07 -0.059   36   10 19 01.193588 -13 32 35.92441    0.31    0.68 -0.004   36   0.0874  0.0570 -0.34
WFCS J1019-2219  1017-220  10 19 49.024985 -22 19 59.81026    2.37    4.47  0.282   45   10 19 49.024889 -22 19 59.80555    0.83    2.08 -0.408   34   10 19 49.024796 -22 19 59.79957    0.89    1.90 -0.336   34   0.6728  0.2610 -0.76
WFCS J1019-2436  1016-243  10 19 14.976842 -24 36 06.36076    1.43    3.15 -0.043   33   10 19 14.976661 -24 36 06.36287    0.63    1.54 -0.067   31   10 19 14.976647 -24 36 06.36209    0.53    1.11 -0.108   28   0.1387  0.0780 -0.46
WFCS J1020+2209  1017+224  10 20 16.492119  22 09 38.03737    2.34    3.85  0.418   21   10 20 16.491920  22 09 38.03496    1.04    1.77  0.303   21   10 20 16.491828  22 09 38.03361    0.81    1.25  0.302   21   0.0530  0.0700  0.22
WFCS J1020+4831  1017+487  10 20 53.681914  48 31 24.25939    2.60    2.69 -0.290   43   10 20 53.681824  48 31 24.25902    3.35    3.42 -0.766   20   10 20 53.681964  48 31 24.25537    5.13    4.30 -0.864   16   0.0352 -9.9    -9.9
WFCS J1020+4920  1017+495  10 20 44.333609  49 20 46.29130    2.19    2.63 -0.260   45   10 20 44.333574  49 20 46.29060    0.91    1.31 -0.169   45   10 20 44.333610  49 20 46.29093    0.62    1.04 -0.245   45   0.0108 -9.9    -9.9
WFCS J1020-2950  1018-295  10 20 51.900808 -29 50 17.21300   11.72   34.94 -0.329    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3248 -9.9    -9.9
WFCS J1020-3211  1018-319  10 20 56.647462 -32 11 04.11291    4.23   11.77  0.605   25   10 20 56.647211 -32 11 04.11233    1.79    5.24  0.692   23   10 20 56.647221 -32 11 04.10784    1.52    3.70  0.813   22   0.7297  0.2160 -0.98
WFCS J1021+2159  1019+222  10 21 54.516470  21 59 30.41194    6.28    6.55  0.335    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.6862  0.3830 -1.19
WFCS J1021+2209  1018+224  10 21 07.577806  22 09 21.55591    0.98    2.03 -0.097   45   10 21 07.577661  22 09 21.55559    0.37    0.85 -0.073   45   10 21 07.577599  22 09 21.55559    0.26    0.53  0.039   45   0.1530  0.1080 -0.28
WFCS J1021+3227  1018+327  10 21 39.521678  32 27 38.06085    2.10    3.06  0.467   40   10 21 39.521470  32 27 38.05996    2.44    3.00  0.265   19   10 21 39.521434  32 27 38.05934    2.55    2.50  0.271   19   0.2819  0.0820 -0.99
WFCS J1021+4523  1018+456  10 21 06.046603  45 23 31.82129    1.30    2.16 -0.175   45   10 21 06.046424  45 23 31.82073    0.69    1.29 -0.036   43   10 21 06.046387  45 23 31.81990    0.67    1.13 -0.004   43   0.1272  0.0820 -0.35
WFCS J1021-0110  1019-009  10 21 59.787507 -01 10 02.53616   18.18   20.44 -0.536    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5006  0.1360 -1.05
WFCS J1022+1131  1019+117  10 22 00.216196  11 31 48.09781    1.47    3.16  0.013   44   10 22 00.216104  11 31 48.10182    0.88    1.74  0.039   35   10 22 00.216172  11 31 48.10457    0.70    1.35  0.125   34   0.0428  0.0580  0.24
WFCS J1022+1216  1020+125  10 22 52.265658  12 16 28.81535    1.56    2.79  0.234   44   10 22 52.265538  12 16 28.82582    0.81    1.55  0.058   43   10 22 52.265571  12 16 28.83058    0.61    1.21 -0.039   43   0.0615  0.0600 -0.02
WFCS J1022+2623  1019+266  10 22 09.162311  26 23 13.57059   10.11    7.40  0.186   12   10 22 09.161307  26 23 13.56382   12.60   14.62 -0.124    4   10 22 09.160843  26 23 13.56852   13.62   13.28 -0.146    4   0.1613  0.1010 -0.38
WFCS J1022+7136  1018+718  10 22 47.215065  71 36 27.83589   76.03   16.84  0.049    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4553  0.1520 -0.88
WFCS J1022-0654  1020-066  10 22 37.218914 -06 54 33.15494    3.71    6.77  0.678   21   10 22 37.218477 -06 54 33.16010    1.64    3.08  0.590   21   10 22 37.218214 -06 54 33.16397    0.97    1.78  0.691   19   0.0698  0.0510 -0.25
WFCS J1023+5328  1020+537  10 23 12.752663  53 28 13.76697    1.86    5.07  0.014   23   10 23 12.752467  53 28 13.76028    1.91    4.10  0.050   14   10 23 12.752331  53 28 13.73156    2.10   17.02 -0.026   10   0.1007  0.0530 -0.52
WFCS J1023-1034  1020-10A  10 23 23.299213 -10 34 17.04974    1.76    4.41 -0.549   28   10 23 23.299009 -10 34 17.04938    0.65    1.73 -0.595   28   10 23 23.298934 -10 34 17.04809    0.45    0.97 -0.689   28   0.1629  0.1240 -0.22
WFCS J1023-4224  1021-421  10 23 25.399736 -42 24 05.83014    5.32   11.83  0.343   20   10 23 25.398754 -42 24 05.82714    1.13    2.44 -0.084   22   10 23 25.398177 -42 24 05.82527    1.37    2.75  0.005   20  -9.9     0.3090 -9.9
WFCS J1024+0056  1022+011  10 24 37.761132  00 56 13.83023    2.07    4.64  0.227   36   10 24 37.761009  00 56 13.83058    0.81    2.02  0.201   36   10 24 37.760952  00 56 13.82965    0.63    1.35  0.133   36   0.1343  0.1130 -0.14
WFCS J1024+1801  1021+182  10 24 32.566038  18 01 28.03244    1.21    2.08  0.212   36   10 24 32.565915  18 01 28.03248    0.57    1.08  0.347   36   10 24 32.565933  18 01 28.03267    0.51    0.87  0.447   36   0.0873 -9.9    -9.9
WFCS J1024-1031  1022-102  10 24 56.345256 -10 31 43.00594    2.43    4.92  0.378   28   10 24 56.345070 -10 31 43.00184    0.71    1.42  0.444   28   10 24 56.345125 -10 31 42.99828    0.62    1.06  0.528   28   0.4375  0.2050 -0.61
WFCS J1025+0110  1023+014  10 25 49.664539  01 10 18.18614    7.19    7.89  0.047   10   10 25 49.664624  01 10 18.18848    7.52    6.19  0.434    5                                     -9.9    -9.9  -9.9      0   0.0435  0.0430 -0.01
WFCS J1025+8144  1020+820  10 25 57.104696  81 44 51.87506   61.78    7.11 -0.575    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2121 -9.9    -9.9
WFCS J1025-0429  1023-042  10 25 48.775195 -04 29 32.70818    2.00    5.24 -0.114   25   10 25 48.775059 -04 29 32.71021    0.64    1.62  0.226   20   10 25 48.775062 -04 29 32.71187    0.56    1.15  0.384   20   0.3635  0.2220 -0.40
WFCS J1026+0627  1023+067  10 26 31.962073  06 27 33.02673    1.06    2.04 -0.203   90   10 26 31.961916  06 27 33.02871    0.43    0.97 -0.384   87   10 26 31.961880  06 27 33.03013    0.33    0.70 -0.553   87   0.8515  0.2890 -0.87
WFCS J1026+0852  1024+091  10 26 43.808438  08 52 35.45417    1.48    3.86 -0.532   26   10 26 43.808355  08 52 35.45053    0.60    1.63 -0.367   26   10 26 43.808320  08 52 35.44916    0.52    1.24 -0.262   23   0.1675  0.1300 -0.20
WFCS J1026+3658  1023+372  10 26 45.348254  36 58 25.58528    2.17    3.27  0.175   36   10 26 45.348185  36 58 25.58694    0.83    1.27  0.228   36   10 26 45.348180  36 58 25.58688    0.39    0.50  0.330   36   0.1786  0.1110 -0.38
WFCS J1026+5906  1023+593  10 26 51.457099  59 06 28.11577    2.71    3.27  0.003   45   10 26 51.456961  59 06 28.11849    1.07    1.25  0.005   45   10 26 51.457009  59 06 28.11633    0.67    0.80  0.043   45   0.0842  0.0770 -0.07
WFCS J1026+6448  1023+650  10 26 44.622299  64 48 09.56038    3.08    3.11  0.051   45   10 26 44.622379  64 48 09.56068    2.03    2.14  0.086   30   10 26 44.622507  64 48 09.55784    2.05    1.95  0.108   30   0.0301  0.0770  0.76
WFCS J1026+6746  1022+680  10 26 33.841935  67 46 12.11299    2.57    2.04 -0.270   45   10 26 33.841845  67 46 12.11313    1.16    1.19 -0.259   45   10 26 33.841878  67 46 12.11163    0.97    0.95 -0.243   45   0.2340  0.1290 -0.48
WFCS J1026+7032  1022+707  10 26 36.682771  70 32 43.06302    5.84    5.07  0.112   36   10 26 36.682773  70 32 43.06218    1.54    1.34  0.409   36   10 26 36.682786  70 32 43.06279    0.85    0.52  0.507   36   0.1351  0.1030 -0.22
WFCS J1026-3353  1024-336  10 26 24.504598 -33 53 32.56446    3.17   12.08  0.441   17   10 26 24.504765 -33 53 32.54862    2.62    8.62  0.360   12   10 26 24.504707 -33 53 32.53266    2.41    7.68  0.532   13   0.1798  0.1700 -0.05
WFCS J1026-3519  1024-350  10 26 40.012628 -35 19 03.68750   10.48   20.78  0.873   23   10 26 40.012392 -35 19 03.67821    2.32    5.04  0.863   22   10 26 40.012284 -35 19 03.67964    2.47    4.60  0.895   21   0.1314 -9.9    -9.9
WFCS J1027+4817  1024+485  10 27 33.588831  48 17 18.34255    2.35    3.01 -0.080   37   10 27 33.588795  48 17 18.34217    1.15    2.03  0.182   36   10 27 33.588863  48 17 18.34052    1.41    2.17  0.108   32   0.5441  0.3270 -0.41
WFCS J1027+7440  1023+749  10 27 39.103050  74 40 06.06400   12.28    3.05  0.618   36   10 27 39.102889  74 40 06.06558    9.36    2.20  0.547   21   10 27 39.103966  74 40 06.06629   15.27    2.31  0.154   17   0.4731  0.1850 -0.76
WFCS J1027-0649  1024-065  10 27 13.342175 -06 49 38.93021  293.41  448.10 -0.998    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3738  0.1220 -0.90
WFCS J1027-0828  1025-082  10 27 44.388094 -08 28 46.28869   16.05   13.89  0.174    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2978  0.1310 -0.66
WFCS J1027-3221  1025-321  10 27 19.183211 -32 21 21.45436   15.78   38.48 -0.803    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2794  0.1470 -0.52
WFCS J1028+0345  1025+040  10 28 23.477915  03 45 31.51419    2.02    5.88  0.335    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3057  0.1310 -0.68
WFCS J1028+3706  1025+373  10 28 50.686472  37 06 46.73045    2.46    3.43  0.388   25   10 28 50.688331  37 06 46.73806    6.01    3.53  0.406    7   10 28 50.687744  37 06 46.73165    4.83    2.71  0.221    8   0.4173  0.1660 -0.74
WFCS J1028+3844  1025+389  10 28 44.273618  38 44 36.86278    1.70    2.38 -0.026   45   10 28 44.273464  38 44 36.86290    0.58    0.87  0.144   45   10 28 44.273530  38 44 36.86157    0.32    0.59  0.086   45   0.6581  0.2650 -0.73
WFCS J1028-0100  1026-007  10 28 37.018110 -01 00 27.53535    1.95    4.62 -0.505   19   10 28 37.017946 -01 00 27.52578    1.26    2.40 -0.144   14   10 28 37.017910 -01 00 27.52212    1.25    1.91 -0.053   14   0.1404  0.1060 -0.23
WFCS J1028-0236  1026-023  10 28 34.042630 -02 36 59.72931    1.95    5.13 -0.116   27   10 28 34.042478 -02 36 59.72655    0.53    1.38 -0.044   27   10 28 34.042426 -02 36 59.72745    0.40    0.93  0.086   27   0.0866  0.0940  0.07
WFCS J1028-2644  1025-264  10 28 09.671479 -26 44 17.87936    2.55    5.83  0.329   38   10 28 09.671713 -26 44 17.87150    0.72    1.66 -0.537   29   10 28 09.671734 -26 44 17.86496    0.67    1.33 -0.108   30   0.9048  0.3340 -0.80
WFCS J1028-3101  1026-307  10 28 38.043003 -31 01 51.37932    2.17    4.59 -0.014   22   10 28 38.043116 -31 01 51.38075    1.22    2.83 -0.343   23   10 28 38.043194 -31 01 51.38016    1.49    3.07 -0.503   20   0.0537 -9.9    -9.9
WFCS J1029+0131  1026+017  10 29 18.493632  01 31 52.78116    1.54    3.08  0.284   41   10 29 18.493536  01 31 52.79188    1.06    2.12  0.408   30   10 29 18.493536  01 31 52.79691    1.06    1.90  0.405   30   0.2097  0.0990 -0.60
WFCS J1029+1552  1026+161  10 29 22.871513  15 52 44.22787    1.52    3.01 -0.176   45   10 29 22.871424  15 52 44.23002    0.42    1.00 -0.223   45   10 29 22.871436  15 52 44.22915    0.48    1.04 -0.261   45   0.4012  0.2040 -0.54
WFCS J1029+2522  1027+256  10 29 47.781860  25 22 39.21801    1.23    2.20 -0.115   78   10 29 47.781825  25 22 39.21944    0.75    1.76 -0.349   53   10 29 47.781802  25 22 39.22043    0.84    1.81 -0.396   49  -9.9    -9.9    -9.9
WFCS J1029+6614  1025+665  10 29 02.780370  66 14 50.53223    5.75    2.87  0.507   34   10 29 02.780361  66 14 50.53257   10.91    7.34  0.582    9   10 29 02.780113  66 14 50.52744   11.28    7.05  0.596    9   0.4146  0.1570 -0.78
WFCS J1029+7233  1025+728  10 29 01.416674  72 33 32.91408   38.83    6.22  0.251   11   10 29 01.419139  72 33 32.91613   23.04    5.62 -0.254    7   10 29 01.424159  72 33 32.90404   54.97   12.13 -0.434    4   0.2968  0.0950 -0.92
WFCS J1029-0556  1026-056  10 29 27.308603 -05 56 00.54350    2.02    4.46 -0.050   32   10 29 27.308548 -05 56 00.54396    0.69    1.77  0.003   40   10 29 27.308493 -05 56 00.54248    0.82    1.82 -0.121   32   0.5902  0.2020 -0.86
WFCS J1029-3544  1027-354  10 29 47.059564 -35 44 15.75505   30.21   36.08 -0.244    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4597 -9.9    -9.9
WFCS J1030+0853  1028+091  10 30 38.382198  08 53 24.92911    0.65    1.38 -0.090  263   10 30 38.382118  08 53 24.92942    0.22    0.55 -0.112  263   10 30 38.382091  08 53 24.92995    0.12    0.26 -0.104  262   0.1857  0.1060 -0.45
WFCS J1030+5516  1027+555  10 30 24.957111  55 16 22.56165    6.85    5.73  0.340   17   10 30 24.956709  55 16 22.56317    3.75    3.11  0.428   19   10 30 24.956376  55 16 22.56238    4.70    3.50  0.278   13   0.1561  0.0800 -0.54
WFCS J1030-0613  1028-059  10 30 59.905861 -06 13 00.83386    5.60    8.74  0.107   17   10 30 59.906009 -06 13 00.82867    3.58    3.64  0.323   18   10 30 59.906091 -06 13 00.82536    5.35    4.41  0.474   15   0.2613  0.0850 -0.90
WFCS J1030-0803  1028-077  10 30 35.742646 -08 03 09.18414    2.02    5.05 -0.610   28   10 30 35.742536 -08 03 09.18562    0.81    2.31 -0.547   28   10 30 35.742531 -08 03 09.18465    0.84    1.94 -0.670   28   0.1197  0.1070 -0.09
WFCS J1030-3003  1028-298  10 30 31.018456 -30 03 40.83133    2.61    5.03 -0.109   36   10 30 31.018496 -30 03 40.82967    0.95    1.88 -0.187   35   10 30 31.018406 -30 03 40.82815    0.58    0.95 -0.140   35   0.0701 -9.9    -9.9
WFCS J1030-3216  1028-320  10 30 28.390902 -32 16 30.06062    3.81   12.13  0.463   28   10 30 28.390833 -32 16 30.05314    1.09    3.39  0.690   28   10 30 28.390703 -32 16 30.05157    0.93    2.59  0.659   28   0.1557 -9.9    -9.9
WFCS J1030-3444  1027-344  10 30 07.536709 -34 44 31.71787    4.73   16.06 -0.169   28   10 30 07.536535 -34 44 31.72407    0.42    1.25  0.288   27   10 30 07.536521 -34 44 31.72587    0.50    1.50  0.430   28   0.4238  0.2150 -0.55
WFCS J1031+5225  1028+526  10 31 43.515445  52 25 35.06351    2.27    2.46  0.097   28   10 31 43.515454  52 25 35.06590    1.17    1.29  0.201   30   10 31 43.515378  52 25 35.06436    1.09    0.94  0.074   28   0.9216  0.3770 -0.72
WFCS J1031-2754  1028-276  10 31 07.244743 -27 54 16.20922    2.14    4.80  0.048   26   10 31 07.244366 -27 54 16.20795    1.09    2.49 -0.135   25   10 31 07.244214 -27 54 16.20674    1.01    1.89 -0.260   25   0.1915  0.1380 -0.26
WFCS J1031-3339  1028-334  10 31 11.992537 -33 39 30.76501    4.59   12.99  0.622   24   10 31 11.992458 -33 39 30.75697    2.14    6.25  0.755   21   10 31 11.992393 -33 39 30.75494    1.73    4.21  0.836   20   0.5392  0.2020 -0.79
WFCS J1032+0309  1029+034  10 32 20.284499  03 09 49.24981    1.78    3.95  0.094   45   10 32 20.284422  03 09 49.25339    0.56    1.40 -0.022   45   10 32 20.284413  03 09 49.25413    0.49    1.14 -0.038   45   0.0329  0.0440  0.23
WFCS J1032+0401  1029+042  10 32 08.370100  04 01 57.01712    1.02    2.31  0.115   36   10 32 08.369961  04 01 57.01782    0.29    0.73 -0.172   36   10 32 08.369944  04 01 57.01939    0.23    0.51 -0.040   36   0.1658  0.2010  0.15
WFCS J1032+1938  1029+199  10 32 20.471594  19 38 40.95318    1.15    2.41  0.140   36   10 32 20.471412  19 38 40.95558    0.56    1.40 -0.036   36   10 32 20.471326  19 38 40.95695    0.37    0.84 -0.031   36   0.3166  0.1270 -0.74
WFCS J1032+6623  1029+666  10 32 39.079828  66 23 23.21780    3.65    3.27  0.015   39   10 32 39.079873  66 23 23.22145    1.86    1.72  0.050   33   10 32 39.079987  66 23 23.22057    1.81    1.49  0.059   33   0.0847  0.0730 -0.12
WFCS J1032+7218  1028+725  10 32 31.894074  72 18 18.88212    3.26    2.19 -0.179   45   10 32 31.893924  72 18 18.88325    1.16    0.95 -0.234   44   10 32 31.893868  72 18 18.88268    1.13    0.80 -0.237   44   0.1195  0.1000 -0.14
WFCS J1033+071A  1030+074  10 33 34.024571  07 11 26.14624    0.63    1.33 -0.090  171   10 33 34.024440  07 11 26.14682    0.20    0.48 -0.049  171   10 33 34.024396  07 11 26.14785    0.12    0.26 -0.097  170   0.1554  0.3410  0.63
WFCS J1033+071B  1030+07B  10 33 34.092768  07 11 24.78660    1.20    2.58 -0.084   62   10 33 34.092665  07 11 24.78445    0.86    2.10 -0.357   40   10 33 34.092521  07 11 24.79310    0.84    2.05 -0.453   43   0.1554  0.3410  0.63
WFCS J1033+1633  1031+168  10 33 49.245456  16 33 20.81884    1.18    2.42  0.021   45   10 33 49.245308  16 33 20.82157    0.43    1.01 -0.076   45   10 33 49.245241  16 33 20.82343    0.28    0.65 -0.163   45   0.0714  0.0640 -0.09
WFCS J1033+4522  1030+456  10 33 36.742092  45 22 36.66242    1.21    2.03 -0.090   45   10 33 36.741968  45 22 36.66148    0.51    0.94 -0.103   45   10 33 36.741967  45 22 36.66044    0.44    0.69 -0.119   45   0.0696  0.0990  0.28
WFCS J1033-1210  1031-119  10 33 35.505637 -12 10 33.22465    9.25    9.01  0.087    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.0651  0.7850 -0.78
WFCS J1033-1934  1031-193  10 33 38.301508 -19 34 10.26538    5.05   10.00  0.503   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7032  0.1420 -1.29
WFCS J1034+0836  1031+088  10 34 18.010229  08 36 26.71909    4.23    4.73  0.372   16   10 34 18.010040  08 36 26.72505    1.63    3.18  0.465   18   10 34 18.010027  08 36 26.73780    5.13    5.90  0.649    8   0.2184  0.0870 -0.74
WFCS J1034+2857  1032+292  10 34 56.890374  28 57 30.49160    1.88    2.81  0.389   36   10 34 56.890423  28 57 30.49676    0.89    1.36  0.424   36   10 34 56.890395  28 57 30.49889    0.63    0.94  0.441   36   0.0567  0.0580  0.02
WFCS J1034+5635  1031+568  10 34 41.491214  56 35 27.67538    1.83    2.20 -0.111   45   10 34 41.490920  56 35 27.67645    3.34    2.72  0.260   18   10 34 41.490859  56 35 27.67567    3.71    2.62  0.268   18   0.0761 -9.9    -9.9
WFCS J1034+5924  1031+596  10 34 34.238754  59 24 45.86617    4.53    3.19  0.554   45   10 34 34.238600  59 24 45.86724    1.69    1.35  0.555   45   10 34 34.238579  59 24 45.86753    1.15    0.83  0.612   44   0.2425  0.1380 -0.45
WFCS J1034-2133  1031-213  10 34 21.142742 -21 33 49.49224    4.17    6.48 -0.219   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3226  0.0990 -0.95
WFCS J1035+2615  1032+265  10 35 16.517834  26 15 17.36928    2.35    4.19  0.282   34   10 35 16.517961  26 15 17.37589    3.45    4.08  0.407   12   10 35 16.518136  26 15 17.37992    3.50    3.64  0.425   12   0.3882  0.1450 -0.79
WFCS J1035+3406  1032+343  10 35 11.658741  34 06 25.23311    1.94    2.64  0.442   36   10 35 11.658741  34 06 25.23630    0.82    1.10  0.471   36   10 35 11.658715  34 06 25.23772    0.47    0.57  0.506   36   0.1248  0.0900 -0.26
WFCS J1035+5834  1032+588  10 35 59.566199  58 34 07.32352    2.76    3.23 -0.179   43   10 35 59.566251  58 34 07.32322    4.71    3.83  0.307   13   10 35 59.566349  58 34 07.32462    4.58    3.23  0.373   13   0.3977  0.1620 -0.72
WFCS J1035+6150  1032+621  10 35 40.963004  61 50 38.34092   10.47    4.73  0.710   19   10 35 40.962464  61 50 38.33873    9.21    3.42  0.747   11   10 35 40.962452  61 50 38.34655   39.20   10.77  0.675    5   0.2242  0.0770 -0.86
WFCS J1035+6529  1032+657  10 35 56.663864  65 29 45.63745    4.41    2.10  0.665   45   10 35 56.663757  65 29 45.63823    2.12    1.04  0.721   45   10 35 56.663739  65 29 45.63769    2.01    0.81  0.787   45   0.1063  0.0710 -0.32
WFCS J1035-0639  1033-063  10 35 35.530366 -06 39 04.07972    1.77    4.42 -0.534   28   10 35 35.530216 -06 39 04.07946    0.87    2.18 -0.565   28   10 35 35.530178 -06 39 04.07929    0.80    1.77 -0.601   28   0.1658  0.1240 -0.23
WFCS J1035-1816  1033-180  10 35 42.904875 -18 16 05.85345    1.25    2.83 -0.090   36   10 35 42.904715 -18 16 05.85380    0.53    1.31 -0.177   35   10 35 42.904671 -18 16 05.85233    0.43    0.90 -0.222   34   0.0656 -9.9    -9.9
WFCS J1035-2050  1032-205  10 35 15.292398 -20 50 26.27656    2.44    5.55 -0.130   29   10 35 15.292412 -20 50 26.28115    1.65    4.61  0.243   14   10 35 15.292256 -20 50 26.28542    1.59    3.80  0.163   14   0.0647 -9.9    -9.9
WFCS J1036+1051  1033+111  10 36 12.873336  10 51 40.25576    1.36    2.52  0.088   45   10 36 12.873315  10 51 40.25896    0.36    0.76 -0.183   45   10 36 12.873280  10 51 40.26006    0.34    0.67 -0.130   45   0.1707  0.1760  0.02
WFCS J1036+1326  1033+137  10 36 26.885683  13 26 51.74960    1.38    2.94  0.130   43   10 36 26.885544  13 26 51.75290    1.21    2.35  0.074   27   10 36 26.885556  13 26 51.75442    1.20    1.89 -0.035   27   0.1040  0.0930 -0.09
WFCS J1036-1826  1034-181  10 36 55.443248 -18 26 13.74532    2.50    6.68 -0.651   27   10 36 55.443081 -18 26 13.74324    1.03    3.00 -0.650   27   10 36 55.443049 -18 26 13.74203    1.01    2.51 -0.690   26   0.0854  0.0870  0.01
WFCS J1036-2553  1034-256  10 36 31.828174 -25 53 19.54317    5.43   14.15  0.358   16   10 36 31.826953 -25 53 19.55785   19.39   17.02  0.420    5   10 36 31.826140 -25 53 19.56078   20.71   14.86  0.549    5   0.3798  0.1610 -0.69
WFCS J1036-2612  1033-259  10 36 18.146862 -26 12 47.30323    3.48    8.17 -0.102   20   10 36 18.147167 -26 12 47.29751    3.90    8.04  0.388   10   10 36 18.146923 -26 12 47.31074    3.78    5.73  0.468   10   0.5280  0.1950 -0.80
WFCS J1036-3109  1033-309  10 36 03.549079 -31 09 53.38732    2.13    4.63  0.239   52   10 36 03.548833 -31 09 53.38263    0.91    2.09  0.757   43   10 36 03.548738 -31 09 53.38562    0.95    1.91  0.762   41   0.1701  0.2210  0.21
WFCS J1037+1000  1034+102  10 37 36.740808  10 00 09.43333    1.14    2.65 -0.025   45   10 37 36.740678  10 00 09.43945    0.42    1.06 -0.044   45   10 37 36.740663  10 00 09.44228    0.24    0.54  0.006   45   0.0419  0.0980  0.68
WFCS J1037+1545  1034+160  10 37 04.636710  15 45 46.96777    5.71    7.49 -0.170   13   10 37 04.635023  15 45 46.90434   11.97   12.66 -0.026    3                                     -9.9    -9.9  -9.9      0   0.4657  0.1550 -0.89
WFCS J1037+3258  1034+332  10 37 41.835010  32 58 48.36746    2.68    3.90  0.178   28   10 37 41.834926  32 58 48.37272    1.43    2.18  0.155   28   10 37 41.834844  32 58 48.37453    1.17    1.74  0.199   28   0.0665  0.0940  0.28
WFCS J1037+4650  1034+470  10 37 15.391381  46 50 14.48580    1.41    2.38 -0.003   44   10 37 15.391303  46 50 14.48588    0.95    1.88  0.104   38   10 37 15.391345  46 50 14.48548    1.00    1.78  0.130   38   0.0902  0.0520 -0.44
WFCS J1037-2647  1034-265  10 37 10.246201 -26 47 40.90992   10.35   25.15 -0.035   13   10 37 10.248434 -26 47 40.91812   24.06   38.76  0.345    3   10 37 10.248285 -26 47 40.91452   23.55   33.97  0.264    3   0.4606  0.1580 -0.86
WFCS J1037-2907  1035-288  10 37 24.037532 -29 07 56.80749   16.79   29.97  0.524    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7409  0.2110 -1.01
WFCS J1037-3343  1034-334  10 37 04.043587 -33 43 25.82369    6.68   15.25  0.570   25   10 37 04.043092 -33 43 25.82772    0.82    1.97  0.131   32   10 37 04.042982 -33 43 25.82647    0.84    1.82 -0.308   25   0.2510  0.1790 -0.27
WFCS J1038-1800  1035-177  10 38 17.337947 -18 00 57.13328    8.92   13.82  0.268    9   10 38 17.337051 -18 00 57.12822   10.56   12.29  0.039    6   10 38 17.336838 -18 00 57.12422   11.60   11.66  0.073    6   0.2865  0.1370 -0.59
WFCS J1038-2151  1036-215  10 38 41.829770 -21 51 07.10925    2.43    5.44  0.235   45   10 38 41.829910 -21 51 07.10376    0.65    1.29  0.147   45   10 38 41.830063 -21 51 07.10303    0.42    0.88 -0.016   45   0.2968  0.1590 -0.50
WFCS J1038-2423  1036-241  10 38 24.072606 -24 23 54.99144    1.50    3.96  0.128  144   10 38 24.072386 -24 23 54.98952    0.37    0.95  0.154  144   10 38 24.072197 -24 23 54.99269    0.19    0.37  0.004  144   0.1247 -9.9    -9.9
WFCS J1038-3941  1036-394  10 38 36.593466 -39 41 39.36318   19.41   74.55  0.108    6   10 38 36.592346 -39 41 39.35663    4.59   40.83  0.671    8   10 38 36.591627 -39 41 39.37607    4.25   29.36  0.685    6   0.0057  0.0850  2.17
WFCS J1039-1219  1037-120  10 39 44.700056 -12 19 41.38231    2.28    5.26 -0.352   20   10 39 44.700061 -12 19 41.38316    2.12    4.10 -0.410   15   10 39 44.700045 -12 19 41.38128    2.56    4.74 -0.183   14   0.3178  0.1150 -0.82
WFCS J1039-2509  1036-248  10 39 13.760104 -25 09 30.26988    1.68    3.55  0.147   42   10 39 13.760086 -25 09 30.26798    1.57    3.82 -0.780   26   10 39 13.760072 -25 09 30.26710    1.49    3.11 -0.861   26   0.3477  0.1690 -0.58
WFCS J1040+5540  1037+559  10 40 37.776673  55 40 52.95272    2.34    3.03  0.063   45   10 40 37.776615  55 40 52.95478    0.88    1.12  0.035   45   10 40 37.776670  55 40 52.95267    0.51    0.69  0.059   45   0.0716  0.0590 -0.16
WFCS J1040+7418  1036+745  10 40 32.678808  74 18 24.88103    7.30    3.28 -0.637   45   10 40 32.678384  74 18 24.88302    4.47    2.15 -0.573   29   10 40 32.678106  74 18 24.88290    5.48    2.29 -0.642   29   0.0469 -9.9    -9.9
WFCS J1040-3543  1038-354  10 40 42.038829 -35 43 04.26807    6.22   18.59  0.592   18   10 40 42.038713 -35 43 04.26322    4.92   20.65 -0.201   10   10 40 42.038692 -35 43 04.26818    4.09   14.31 -0.195   10   0.5001  0.1920 -0.77
WFCS J1041+1505  1039+153  10 41 43.123233  15 05 20.74150    1.62    2.66  0.238   45   10 41 43.123142  15 05 20.74136    0.73    1.43  0.336   45   10 41 43.123125  15 05 20.74180    0.58    1.06  0.330   45   0.5086  0.1960 -0.77
WFCS J1041+3519  1038+355  10 41 10.699256  35 19 16.80545    2.26    3.12  0.370   33   10 41 10.699495  35 19 16.80757    1.83    2.63 -0.070   21   10 41 10.699542  35 19 16.80785    1.79    2.29 -0.118   21   0.1263  0.0510 -0.73
WFCS J1041-1614  1039-159  10 41 56.507486 -16 14 04.62964    2.46    6.01 -0.570   24   10 41 56.507597 -16 14 04.62586    2.08    4.65 -0.186   16   10 41 56.507695 -16 14 04.62086    2.00    3.64 -0.082   16   0.3836  0.1450 -0.78
WFCS J1041-2610  1039-259  10 41 39.293669 -26 10 52.27726    7.80   14.25 -0.452    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2786  0.1060 -0.78
WFCS J1041-4422  1039-441  10 41 37.687835 -44 22 52.89724    4.69   10.11  0.167   29   10 41 37.687181 -44 22 52.89940    3.48    8.97  0.712   16   10 41 37.687629 -44 22 52.86706    3.13    7.64  0.949   20  -9.9     0.1440 -9.9
WFCS J1042+0036  1039+008  10 42 17.965834  00 36 24.29862    1.06    2.55 -0.158   45   10 42 17.965681  00 36 24.30112    0.38    0.96  0.062   45   10 42 17.965648  00 36 24.30296    0.31    0.70  0.174   45   0.1713  0.1500 -0.11
WFCS J1042+0321  1039+036  10 42 34.886473  03 21 47.84283    0.89    2.04  0.002   45   10 42 34.886266  03 21 47.84495    0.36    0.94  0.091   45   10 42 34.886224  03 21 47.84623    0.29    0.67  0.169   45   0.0592  0.1090  0.49
WFCS J1042+0748  1040+080  10 42 57.588120  07 48 50.53943    1.45    2.74  0.092   45   10 42 57.588064  07 48 50.54376    0.44    0.89 -0.130   45   10 42 57.588024  07 48 50.54458    0.44    0.84 -0.061   43   0.3829  0.1870 -0.58
WFCS J1042+2902  1039+293  10 42 36.663582  29 02 22.80736    1.21    2.15  0.025   45   10 42 36.663520  29 02 22.80669    0.51    1.05  0.213   45   10 42 36.663545  29 02 22.80654    0.38    0.82  0.244   45   0.5134  0.2440 -0.60
WFCS J1042+3435  1039+348  10 42 46.418900  34 35 18.65673    1.41    2.87 -0.227   45   10 42 46.418715  34 35 18.65680    0.48    1.10 -0.151   45   10 42 46.418690  34 35 18.65630    0.29    0.57 -0.049   45   0.0913  0.0760 -0.15
WFCS J1042-4129  1039-412  10 42 03.018783 -41 29 29.74445    6.45   13.89 -0.014   16   10 42 03.018671 -41 29 29.74017    2.70    7.24 -0.026    9   10 42 03.018293 -41 29 29.72934   10.76   17.08 -0.947    7  -9.9    -9.9    -9.9
WFCS J1043+1057  1040+112  10 43 24.446465  10 57 43.82262    1.05    2.01  0.153   79   10 43 24.446383  10 57 43.82225    0.42    0.85  0.269   76   10 43 24.446368  10 57 43.82135    0.32    0.57  0.218   76   0.0411  0.0630  0.34
WFCS J1043-0628  1041-062  10 43 44.869440 -06 28 55.42727    1.91    3.98  0.250   44   10 43 44.869393 -06 28 55.42405    0.73    1.57  0.053   38   10 43 44.869413 -06 28 55.42157    0.50    0.88 -0.186   37   0.1491  0.1020 -0.31
WFCS J1043-1353  1040-136  10 43 15.589609 -13 53 31.24170    6.20   14.67 -0.809   10   10 43 15.589626 -13 53 31.23486    5.08   12.49 -0.628    8   10 43 15.590381 -13 53 31.25902    6.37   12.56 -0.479    7   0.5196  0.1890 -0.81
WFCS J1043-135A  1040-13A  10 43 15.580268 -13 53 31.09027    7.57    8.88  0.270   11   10 43 15.579965 -13 53 31.07714    6.82   10.56 -0.179    6   10 43 15.580214 -13 53 31.07010    8.92   10.58 -0.262    5   0.5196  0.1890 -0.81
WFCS J1043-1541  1041-154  10 43 42.836704 -15 41 18.56353    1.38    3.17  0.376   34   10 43 42.836600 -15 41 18.55998    2.20    4.15  0.292   19   10 43 42.836619 -15 41 18.55496    2.35    3.81  0.269   19   0.2680  0.1340 -0.56
WFCS J1043-1841  1040-184  10 43 18.048778 -18 41 24.17407    2.50    5.22 -0.493   37   10 43 18.048466 -18 41 24.16419    2.97    5.51 -0.827   25   10 43 18.048203 -18 41 24.15694    3.02    4.62 -0.847   24   0.0715  0.0800  0.09
WFCS J1043-3400  1041-337  10 43 34.945673 -34 00 26.41251    6.28   13.40  0.608   29   10 43 34.944746 -34 00 26.41279    7.76   14.58  0.899   11   10 43 34.944705 -34 00 26.41695    8.74   15.32  0.648   10   0.0765 -9.9    -9.9
WFCS J1043-3401  1041-33A  10 43 55.642119 -34 01 44.48037    4.63   11.79  0.386   36   10 43 55.641909 -34 01 44.48724    0.90    2.07  0.445   29   10 43 55.641764 -34 01 44.49142    0.43    0.90 -0.049   29   0.1010  0.1700  0.42
WFCS J1044+0750  1042+081  10 44 54.097643  07 50 22.75214    1.18    2.79 -0.153   44   10 44 54.097429  07 50 22.75596    0.55    1.49  0.028   34   10 44 54.097360  07 50 22.75725    0.50    1.22  0.145   33   0.0161  0.0550  0.99
WFCS J1044-0111  1041-009  10 44 20.285209 -01 11 46.34975   12.61   12.32  0.040    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2755  0.1260 -0.63
WFCS J1044-1051  1041-105  10 44 25.894806 -10 51 16.72758    2.05    5.05 -0.593   27   10 44 25.894732 -10 51 16.72565    0.97    2.86 -0.195   21   10 44 25.894737 -10 51 16.72390    0.92    2.19 -0.156   21   0.2188  0.1070 -0.58
WFCS J1044-1710  1041-169  10 44 13.006735 -17 10 41.59099    1.47    3.55 -0.045   45   10 44 13.006597 -17 10 41.58198    0.57    1.47 -0.042   45   10 44 13.006527 -17 10 41.57770    0.40    0.93 -0.055   45   0.1788  0.0820 -0.63
WFCS J1044-2214  1041-219  10 44 09.632010 -22 14 14.29434   11.58   17.33  0.726    8   10 44 09.632947 -22 14 14.27904   11.61   15.36  0.674    5   10 44 09.633761 -22 14 14.26627   12.73   14.59  0.651    5   0.3747  0.1810 -0.59
WFCS J1044-2712  1042-269  10 44 37.642721 -27 12 18.85467    1.46    3.68 -0.007   45   10 44 37.642652 -27 12 18.85084    0.50    1.34 -0.045   45   10 44 37.642619 -27 12 18.84889    0.34    0.74 -0.081   45   0.7301  0.3300 -0.64
WFCS J1045+4920  1042+495  10 45 35.250016  49 20 10.30009    1.84    2.17 -0.190   35                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0552 -9.9    -9.9
WFCS J1045+5251  1042+531  10 45 42.180974  52 51 12.61470    4.03    3.54  0.502   36   10 45 42.180777  52 51 12.61526    1.67    1.53  0.488   36   10 45 42.180755  52 51 12.61513    1.05    0.84  0.482   36   0.2242  0.1050 -0.61
WFCS J1045-1751  1043-176  10 45 38.899224 -17 51 54.45422    1.94    3.96 -0.172   36   10 45 38.899261 -17 51 54.45113    0.87    1.82 -0.299   35   10 45 38.899197 -17 51 54.44945    0.66    1.19 -0.351   35   0.2101  0.1530 -0.26
WFCS J1046+1543  1043+159  10 46 34.944474  15 43 45.02312    6.40   10.67  0.519    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0719  0.3370 -0.93
WFCS J1046+5449  1043+550  10 46 28.802565  54 49 44.40755    2.24    2.94  0.093   45   10 46 28.802529  54 49 44.40987    0.90    1.18  0.113   45   10 46 28.802590  54 49 44.40821    0.61    0.81  0.191   45   0.0810  0.0770 -0.04
WFCS J1046+6559  1042+662  10 46 02.343224  65 59 28.62052    3.33    3.14  0.180   45   10 46 02.343094  65 59 28.62444    1.69    1.40  0.053   37   10 46 02.343091  65 59 28.62314    1.53    1.05  0.058   37   0.0197  0.0450  0.66
WFCS J1046-2921  1043-290  10 46 09.929872 -29 21 09.82883    2.15    4.32  0.188   35   10 46 09.929628 -29 21 09.82862    0.62    1.50 -0.194   32   10 46 09.929644 -29 21 09.82905    0.56    1.25 -0.169   32   0.3900  0.2810 -0.26
WFCS J1046-3655  1044-366  10 46 57.079721 -36 55 52.68940    5.12   18.28 -0.122   21   10 46 57.079488 -36 55 52.69991    1.24    5.98  0.372   20   10 46 57.079494 -36 55 52.69654    0.89    3.68  0.343   20   0.1803  0.1500 -0.15
WFCS J1047+4508  1044+454  10 47 33.734862  45 08 52.60992    7.38    3.68  0.061   10   10 47 33.735906  45 08 52.61072   18.39    7.60 -0.219    3   10 47 33.736016  45 08 52.60985   20.19    7.24 -0.240    3   0.4402  0.0850 -1.32
WFCS J1047+5821  1044+586  10 47 19.200589  58 21 17.51776    2.73    3.31  0.130   45   10 47 19.200634  58 21 17.52053    1.10    1.34  0.119   45   10 47 19.200736  58 21 17.51860    0.79    0.96  0.170   45   0.0706  0.0810  0.11
WFCS J1047-0222  1045-021  10 47 38.656526 -02 22 59.33749    1.86    4.62 -0.619   21   10 47 38.656238 -02 22 59.33001    0.70    1.89 -0.588   21   10 47 38.656116 -02 22 59.32644    0.64    1.49 -0.610   21   0.2132  0.1080 -0.55
WFCS J1047-0630  1044-062  10 47 22.515934 -06 30 29.58661    1.65    3.02 -0.105   58   10 47 22.516221 -06 30 29.58599    1.17    2.99  0.412   32   10 47 22.516212 -06 30 29.58699    1.34    2.36  0.575   30   0.4281  0.1930 -0.64
WFCS J1047-4019  1045-400  10 47 50.532887 -40 19 24.06903    4.48   16.13  0.304   21   10 47 50.532468 -40 19 24.07299    1.57    6.14  0.837   17   10 47 50.532707 -40 19 24.05337    1.39    4.71  0.846   17  -9.9     0.2570 -9.9
WFCS J1048+0604  1045+063  10 48 29.686858  06 04 37.89909    1.04    2.37 -0.120   45   10 48 29.686721  06 04 37.90081    0.45    0.94  0.134   42   10 48 29.686677  06 04 37.90149    0.39    0.72  0.233   42   0.1538  0.1750  0.10
WFCS J1048+1717  1046+175  10 48 50.828555  17 17 42.09495   13.34   13.93  0.143    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2849  0.0960 -0.88
WFCS J1048+2658  1045+272  10 48 30.207500  26 58 08.31022    1.90    3.94  0.001   25   10 48 30.207288  26 58 08.30952    2.91    6.78 -0.138    9   10 48 30.207176  26 58 08.30977    3.05    6.72 -0.078    8   0.3279  0.1350 -0.71
WFCS J1048+3457  1045+352  10 48 34.247993  34 57 25.04396    3.06    3.36  0.010   21   10 48 34.247632  34 57 25.05023    6.45    4.26  0.320    9   10 48 34.247345  34 57 25.05358    7.79    3.81  0.211    8   1.0344  0.4390 -0.69
WFCS J1048+3538  1045+358  10 48 30.370481  35 38 00.69739    1.32    2.69 -0.148   45   10 48 30.370357  35 38 00.69874    0.67    1.52 -0.018   36   10 48 30.370384  35 38 00.69905    0.65    1.13  0.054   36   0.3148  0.1190 -0.78
WFCS J1048+6008  1045+604  10 48 33.699911  60 08 45.64230    3.78    3.11  0.191   36   10 48 33.699260  60 08 45.64372    1.61    1.26  0.468   35   10 48 33.699071  60 08 45.64454    1.68    1.04  0.529   30   1.0218  0.4070 -0.74
WFCS J1049+0336  1047+038  10 49 37.501120  03 36 15.91442    1.06    2.40  0.135   36   10 49 37.500975  03 36 15.91421    0.27    0.70 -0.213   36   10 49 37.500959  03 36 15.91535    0.22    0.50 -0.024   36   0.0156  0.0900  1.41
WFCS J1049+4446  1046+450  10 49 53.741353  44 46 30.17099    6.65    2.63  0.001    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3392  0.1050 -0.94
WFCS J1049-0513  1046-049  10 49 18.727828 -05 13 10.90909    3.25    6.04  0.639   21   10 49 18.727520 -05 13 10.91279    1.45    2.76  0.518   21   10 49 18.727393 -05 13 10.91503    0.80    1.52  0.595   21   0.0593  0.0600  0.01
WFCS J1049-0941  1047-094  10 49 45.868947 -09 41 16.61602    1.01    2.35 -0.096   36   10 49 45.868709 -09 41 16.61384    0.60    1.57  0.071   31   10 49 45.868677 -09 41 16.61186    0.61    1.42  0.097   31   0.1175 -9.9    -9.9
WFCS J1049-1110  1046-109  10 49 23.947150 -11 10 14.86714    1.15    2.74 -0.094   35   10 49 23.946911 -11 10 14.86614    0.57    1.54  0.018   35   10 49 23.946883 -11 10 14.86466    0.60    1.46  0.029   34   0.0648  0.0640 -0.01
WFCS J1050+0756  1048+082  10 50 51.159898  07 56 51.82799    3.06    4.62 -0.234   13   10 50 51.159296  07 56 51.83765    3.41    3.77 -0.194    5                                     -9.9    -9.9  -9.9      0   0.1466  0.0850 -0.44
WFCS J1050+2830  1047+287  10 50 19.660419  28 30 48.02493   20.00   10.29  0.447    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6109  0.1440 -1.16
WFCS J1050-0251  1048-025  10 50 34.885488 -02 51 49.10121    1.44    3.82 -0.258   44   10 50 34.885400 -02 51 49.09630    0.77    2.28 -0.369   39   10 50 34.885345 -02 51 49.09433    0.63    1.62 -0.315   39   0.2641  0.0910 -0.86
WFCS J1050-0318  1047-030  10 50 24.495764 -03 18 08.38752    1.73    4.69 -0.277   24   10 50 24.495617 -03 18 08.38638    0.40    1.08  0.080   24   10 50 24.495593 -03 18 08.38637    0.38    0.79  0.112   22   0.2435  0.1900 -0.20
WFCS J1050-2405  1048-238  10 50 34.560516 -24 05 56.81029    3.14    8.32  0.437   22   10 50 34.560474 -24 05 56.80574    1.32    3.68  0.641   20   10 50 34.560485 -24 05 56.80247    1.52    3.70  0.645   19   0.3580  0.2530 -0.28
WFCS J1050-2733  1048-272  10 50 42.348643 -27 33 08.52933    9.75   16.41  0.148    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0215  0.3600 -0.84
WFCS J1050-3212  1048-319  10 50 45.891703 -32 12 49.49321    3.51    7.54  0.378   43   10 50 45.891741 -32 12 49.48489    0.89    1.99  0.244   33   10 50 45.891810 -32 12 49.48341    0.60    1.28  0.004   33   0.0725  0.1080  0.32
WFCS J1050-3517  1048-350  10 50 53.415809 -35 17 44.96167    3.34    6.78  0.548   54   10 50 53.415444 -35 17 44.95613    0.41    1.11  0.300   55   10 50 53.415375 -35 17 44.95842    0.45    0.96  0.410   53   0.1764  0.2170  0.17
WFCS J1051+2348  1048+240  10 51 29.353143  23 48 01.23879    2.23    4.66  0.338   24   10 51 29.353053  23 48 01.23972    1.00    2.15  0.134   27   10 51 29.353053  23 48 01.24110    1.41    2.69  0.389   18   0.5010  0.1350 -1.06
WFCS J1051+3254  1048+331                                    -9.9    -9.9  -9.9      0   10 51 46.280355  32 54 05.25775    2.36    6.25 -0.455    3                                     -9.9    -9.9  -9.9      0   0.0692 -9.9    -9.9
WFCS J1051-0923  1048-091  10 51 16.589508 -09 23 34.39321    5.43   14.75 -0.296   11   10 51 16.588872 -09 23 34.37693   10.50   28.64 -0.733    5   10 51 16.589072 -09 23 34.39150   12.04   28.55 -0.738    5   0.2988 -9.9    -9.9
WFCS J1051-2339  1049-233  10 51 49.472138 -23 39 48.89545    3.76   12.14  0.089   13   10 51 49.471502 -23 39 48.89751    3.45    9.57  0.484    7   10 51 49.471140 -23 39 48.90052    3.80    9.42  0.475    7   0.3550  0.1520 -0.68
WFCS J1051-3332  1049-332  10 51 49.216119 -33 32 52.57232    5.98   11.32 -0.883    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0269 -9.9    -9.9
WFCS J1052+0457  1050+052  10 52 53.100016  04 57 34.67110    0.69    1.52 -0.086   81   10 52 53.099819  04 57 34.67286    0.26    0.64 -0.054   81   10 52 53.099777  04 57 34.67430    0.19    0.42 -0.027   81   0.0821  0.0990  0.15
WFCS J1052+0524  1050+056  10 52 39.174355  05 24 56.39752    2.07    3.95 -0.401   37   10 52 39.172114  05 24 56.42200    0.72    1.95 -0.272   41   10 52 39.171187  05 24 56.43795    1.02    1.84 -0.176   31   0.1561  0.0990 -0.37
WFCS J1052+0551  1050+061  10 52 55.660215  05 51 12.92708    1.04    2.26 -0.086   35   10 52 55.660003  05 51 12.92836    1.32    1.95  0.046   19   10 52 55.659957  05 51 12.92958    1.45    1.83  0.068   19   0.1766  0.0910 -0.53
WFCS J1052+0806  1049+083  10 52 31.823268  08 06 08.95852    6.94    7.36  0.678   15   10 52 31.819994  08 06 08.89471    6.04    8.07 -0.160    5   10 52 31.826313  08 06 08.89205   47.21   29.77  0.698    3   0.4056  0.1740 -0.68
WFCS J1052+3811  1049+384  10 52 11.788850  38 11 44.02883    3.20    4.03  0.059   18   10 52 11.789582  38 11 44.01898    4.24    2.80 -0.089   11   10 52 11.790456  38 11 44.01680    4.43    2.28 -0.133   11   0.6824  0.2050 -0.97
WFCS J1052+5755  1049+581  10 52 25.415367  57 55 05.73554    2.65    3.19  0.168   45   10 52 25.415386  57 55 05.73874    1.16    1.41  0.195   44   10 52 25.415464  57 55 05.73733    0.92    1.07  0.281   44   0.0295  0.0540  0.49
WFCS J1052-1453  1050-146  10 52 41.291858 -14 53 01.49839    0.80    1.79 -0.304  268   10 52 41.291744 -14 53 01.49547    0.67    1.46 -0.130  163   10 52 41.291759 -14 53 01.49396    0.64    1.16 -0.141  163   0.1341 -9.9    -9.9
WFCS J1052-1845  1050-184  10 52 34.572819 -18 45 18.28372    2.45    6.39  0.261   36   10 52 34.572606 -18 45 18.28075    0.71    2.03  0.487   35   10 52 34.572563 -18 45 18.27687    0.75    1.82  0.545   34   0.6813  0.2310 -0.87
WFCS J1053+0831  1051+087  10 53 43.816836  08 31 49.38408    0.70    1.55 -0.098   81   10 53 43.816652  08 31 49.38618    0.30    0.75 -0.034   81   10 53 43.816616  08 31 49.38768    0.24    0.54  0.009   81   0.0378  0.0640  0.42
WFCS J1053+1842  1050+189  10 53 26.045475  18 42 03.30916    1.17    2.38  0.147   36   10 53 26.045368  18 42 03.30630    0.42    0.97  0.012   36   10 53 26.045361  18 42 03.30623    0.38    0.79  0.093   36   0.0879  0.1550  0.46
WFCS J1053+4610  1050+464  10 53 53.593714  46 10 59.97852    3.08    3.41  0.414   36   10 53 53.593546  46 10 59.97984    1.21    1.38  0.409   36   10 53 53.593532  46 10 59.97904    0.64    0.60  0.517   36   0.0103  0.0530  1.32
WFCS J1053-0014  1051+000  10 53 42.214179 -00 14 20.20224    1.33    3.19  0.008   45   10 53 42.214121 -00 14 20.19716    0.80    2.24 -0.195   34   10 53 42.214102 -00 14 20.19502    0.75    1.98 -0.238   34   0.0462  0.0520  0.10
WFCS J1053-0609  1051-058  10 53 32.931948 -06 09 46.09215    2.37    6.10 -0.559   16   10 53 32.931743 -06 09 46.08399    2.76    5.48  0.370    7   10 53 32.931597 -06 09 46.08105    2.97    4.95  0.347    6   0.2485 -9.9    -9.9
WFCS J1053-1010  1051-099  10 53 30.522167 -10 10 50.99651    1.24    2.75 -0.037   45   10 53 30.522035 -10 10 50.99567    0.43    1.06  0.017   45   10 53 30.522003 -10 10 50.99453    0.35    0.77  0.171   45   0.1679  0.1440 -0.12
WFCS J1053-1343  1050-134  10 53 15.190930 -13 43 08.89870    6.99   13.79 -0.784   12   10 53 15.190310 -13 43 08.87973    3.55   10.58 -0.436   13   10 53 15.189241 -13 43 08.83112   10.61   29.36 -0.736    5   0.5221  0.2190 -0.70
WFCS J1053-3130  1051-312  10 53 26.079644 -31 30 28.25229    4.48   10.66 -0.455   39   10 53 26.079326 -31 30 28.18023   23.93   89.31  0.605    3   10 53 26.078738 -31 30 28.13770   25.83   85.17  0.646    3   0.0173 -9.9    -9.9
WFCS J1054+0227  1051+027  10 54 21.164171  02 27 55.10734    1.51    3.15  0.022   45   10 54 21.164009  02 27 55.10963    0.47    1.03  0.094   45   10 54 21.164013  02 27 55.11067    0.30    0.65  0.134   45  -9.9     0.1290 -9.9
WFCS J1054+5308  1051+534  10 54 22.930276  53 08 09.31386    1.98    2.63  0.100   45   10 54 22.930224  53 08 09.31413    0.75    1.05  0.079   45   10 54 22.930246  53 08 09.31177    0.54    0.72  0.105   45   0.1187  0.0890 -0.23
WFCS J1054+5512  1051+554  10 54 37.244720  55 12 23.46104    2.22    2.84  0.137   45   10 54 37.244652  55 12 23.46217    0.84    1.10  0.121   45   10 54 37.244682  55 12 23.46002    0.53    0.71  0.188   45   0.0746  0.0830  0.09
WFCS J1054+7152  1050+721  10 54 26.234705  71 52 03.30567    8.77    4.96  0.596   19   10 54 26.235059  71 52 03.30687    7.40    4.19  0.673   12   10 54 26.235022  71 52 03.30720    8.24    4.17  0.700   12   0.3201  0.1310 -0.72
WFCS J1054+7225  1050+726  10 54 10.954694  72 25 11.10077    3.62    2.63 -0.164   45   10 54 10.954742  72 25 11.10042    1.61    1.45 -0.154   44   10 54 10.954700  72 25 11.10043    1.60    1.33 -0.159   44   0.0361  0.0280 -0.20
WFCS J1054-0713  1052-069  10 54 41.008646 -07 13 26.29860    2.20    5.94 -0.349   36   10 54 41.008618 -07 13 26.29456    0.44    1.27 -0.034   36   10 54 41.008535 -07 13 26.29338    0.21    0.46 -0.014   36   0.1134  0.1400  0.17
WFCS J1054-0731  1052-072  10 54 52.303149 -07 31 24.67163   22.14   14.78  0.868   11   10 54 52.300360 -07 31 24.70125   50.37   41.07  0.946    3   10 54 52.299906 -07 31 24.70566   53.86   38.88  0.944    3   0.1564  0.0750 -0.59
WFCS J1054-1508  1052-148  10 54 46.396078 -15 08 41.14884    1.14    2.74 -0.030   35   10 54 46.395841 -15 08 41.14641    0.54    1.40  0.002   35   10 54 46.395811 -15 08 41.14404    0.54    1.31  0.111   34   0.1648  0.0940 -0.45
WFCS J1054-2626  1052-261  10 54 58.533135 -26 26 30.59098    1.12    2.35  0.000   81   10 54 58.532844 -26 26 30.58833    0.42    0.99  0.040   81   10 54 58.532789 -26 26 30.58664    0.27    0.59  0.009   81   0.0716  0.0710 -0.01
WFCS J1054-3113  1051-309  10 54 21.441391 -31 13 32.29927    3.05    8.22 -0.377   63   10 54 21.441225 -31 13 32.30015    1.04    2.91 -0.478   64   10 54 21.441097 -31 13 32.29660    0.66    1.59 -0.674   63   0.0436 -9.9    -9.9
WFCS J1055+0501  1052+052  10 55 31.213003  05 01 37.36388    1.82    4.02  0.230   32   10 55 31.212821  05 01 37.36756    3.73    7.16  0.881   14   10 55 31.212755  05 01 37.36411    3.98    7.21  0.807   13   0.1244  0.0820 -0.34
WFCS J1055+1630  1053+167  10 55 50.594149  16 30 51.15979    1.56    3.19  0.180   35   10 55 50.594080  16 30 51.16195    0.92    2.24  0.246   23   10 55 50.594096  16 30 51.16494    0.86    2.19  0.125   22   0.1296  0.0630 -0.58
WFCS J1056+0517  1054+055  10 56 54.154620  05 17 13.27285    1.43    3.01  0.218   45   10 56 54.154531  05 17 13.27678    0.64    1.41  0.028   45   10 56 54.154470  05 17 13.27781    0.43    0.95 -0.070   45   0.1144  0.0680 -0.42
WFCS J1056+0621  1053+066  10 56 21.729947  06 21 41.63979    2.31    4.98 -0.657   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0205  0.0420  0.58
WFCS J1056+2743  1053+279  10 56 37.963178  27 43 43.72744    1.66    3.68 -0.179   33   10 56 37.962945  27 43 43.72928    0.84    2.08 -0.149   31   10 56 37.962952  27 43 43.72976    0.95    2.02 -0.213   28   0.3064  0.1030 -0.88
WFCS J1056+7401  1052+742  10 56 18.726729  74 01 00.17753    6.37    3.16 -0.571   45   10 56 18.726619  74 01 00.17858    1.69    0.94 -0.572   44   10 56 18.726577  74 01 00.17692    1.84    0.90 -0.587   43   0.0731  0.0670 -0.07
WFCS J1056-1330  1054-132  10 56 33.796463 -13 30 56.72243    1.22    2.90  0.162   72   10 56 33.796292 -13 30 56.71541    0.27    0.68  0.266   70   10 56 33.796258 -13 30 56.71330    0.20    0.47 -0.002   65   0.2857  0.1950 -0.31
WFCS J1056-2712  1053-269  10 56 08.964560 -27 12 26.03410    5.52   12.00  0.077   24   10 56 08.964912 -27 12 26.06070    7.03   12.97 -0.554   21   10 56 08.965043 -27 12 26.06470    5.92    9.35 -0.554   21   0.3257  0.1530 -0.61
WFCS J1057+1622  1054+166  10 57 13.030951  16 22 19.44964    1.36    2.61  0.221   36   10 57 13.030822  16 22 19.44995    0.57    1.15  0.287   36   10 57 13.030842  16 22 19.45110    0.40    0.76  0.289   36   0.1150  0.0650 -0.46
WFCS J1057+1804  1054+183  10 57 18.404759  18 04 47.70237    8.76    5.34 -0.078    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3017  0.1020 -0.87
WFCS J1057+5326  1054+537  10 57 05.427722  53 26 24.93394    3.95    3.51  0.470   36   10 57 05.427378  53 26 24.93381    2.31    1.81  0.483   31   10 57 05.427329  53 26 24.93276    2.13    1.38  0.499   31   0.0988  0.1350  0.25
WFCS J1057-1331  1054-13A  10 57 20.792626 -13 31 19.94299    4.70   11.11  0.181   12   10 57 20.793008 -13 31 19.93345    4.27   10.02 -0.131    7   10 57 20.793568 -13 31 19.91732    6.99   16.64  0.145    5   0.1387  0.0880 -0.37
WFCS J1057-2754  1055-276  10 57 50.767030 -27 54 10.96921    3.02    9.81  0.157   33   10 57 50.766728 -27 54 10.97322    1.40    6.19  0.184   26   10 57 50.766611 -27 54 10.96190    1.32    6.38  0.537   24   0.0635 -9.9    -9.9
WFCS J1058+5121  1055+516  10 58 14.405774  51 21 51.05252    4.94    4.65  0.160   25   10 58 14.405732  51 21 51.05446    3.33    3.34  0.453   19   10 58 14.405670  51 21 51.05514    4.88    3.88 -0.193   17   0.1487  0.0560 -0.79
WFCS J1058-1050  1055-105  10 58 19.100353 -10 50 29.20784    1.64    4.09 -0.409   43   10 58 19.100295 -10 50 29.20446    0.53    1.44 -0.265   45   10 58 19.100272 -10 50 29.20145    0.40    0.93 -0.196   43   0.0655  0.0610 -0.06
WFCS J1058-3619  1056-360  10 58 54.768701 -36 19 21.32595   45.53   74.02 -0.795    7   10 58 54.762907 -36 19 21.20782   34.78   55.73 -0.530    5   10 58 54.762383 -36 19 21.19834   35.10   47.37 -0.459    5   0.0584  0.5590  1.82
WFCS J1059+5056  1056+512  10 59 12.224390  50 56 45.28835    1.94    2.62  0.110   36   10 59 12.224246  50 56 45.28820    1.39    2.00  0.225   25   10 59 12.224190  50 56 45.28620    1.44    1.85  0.248   25   0.2060  0.0990 -0.59
WFCS J1059+5239  1056+529  10 59 21.938298  52 39 03.31455    1.85    2.49  0.157   36   10 59 21.938239  52 39 03.31286    0.66    1.13  0.132   36   10 59 21.938242  52 39 03.31328    0.58    0.93  0.171   36   0.0736 -9.9    -9.9
WFCS J1059-1116  1057-110  10 59 57.001259 -11 16 48.21998    2.15    5.24 -0.556   27   10 59 57.001077 -11 16 48.21925    1.39    3.26 -0.621   25   10 59 57.001055 -11 16 48.21796    1.47    2.88 -0.652   23   0.0333  0.1430  1.17
WFCS J1059-3248  1056-325  10 59 18.999056 -32 48 08.06855    7.85   26.48 -0.821   15   10 59 18.998255 -32 48 08.04460    4.71   15.55 -0.864   12   10 59 18.998105 -32 48 08.03684    4.15   11.82 -0.864   12   0.1545  0.1390 -0.09
WFCS J1100+0444  1057+050  11 00 11.465627  04 44 01.53162    1.10    2.68 -0.354   21   11 00 11.465518  04 44 01.53271    0.55    1.47 -0.329   21   11 00 11.465454  04 44 01.53288    0.43    0.99 -0.253   21   0.5746  0.2550 -0.65
WFCS J1100+5236  1057+528  11 00 38.282667  52 36 20.51610   21.62   34.03 -0.058    4   11 00 38.282405  52 36 20.19505   21.05  248.27 -0.489    3   11 00 38.281992  52 36 20.08130   23.31  231.80 -0.515    3   0.5507  0.1570 -1.01
WFCS J1100+5453  1057+551  11 00 48.242396  54 53 33.60031    2.26    2.83  0.164   44   11 00 48.242226  54 53 33.60193    1.91    1.65  0.255   29   11 00 48.242214  54 53 33.60011    2.01    1.40  0.297   29   0.0607  0.0660  0.07
WFCS J1100-2243  1058-224  11 00 28.497643 -22 43 08.12640    1.77    4.52 -0.050   45   11 00 28.497485 -22 43 08.11451    0.75    2.14  0.055   45   11 00 28.497371 -22 43 08.10900    0.56    1.26 -0.120   45   0.0608  0.0510 -0.14
WFCS J1101+0215  1059+025  11 01 37.433009  02 15 12.21059    1.93    4.98 -0.217   36   11 01 37.432825  02 15 12.21454    0.50    1.37 -0.004   36   11 01 37.432797  02 15 12.21696    0.27    0.69 -0.186   35   0.1576  0.1450 -0.07
WFCS J1101+1640  1059+169  11 01 51.893892  16 40 38.70338    1.59    2.74  0.252   57   11 01 51.893881  16 40 38.70382    0.81    1.47  0.093   57   11 01 51.893799  16 40 38.70381    0.91    1.29  0.005   49  -9.9     0.1930 -9.9
WFCS J1101-1405  1059-138  11 01 39.391135 -14 05 37.81207    1.78    4.40 -0.110   32   11 01 39.390856 -14 05 37.80711    1.38    4.02  0.243   19   11 01 39.390761 -14 05 37.80583    1.63    4.34  0.490   18   0.0888  0.0700 -0.19
WFCS J1101-1918  1059-190  11 01 49.682795 -19 18 05.38216    1.15    2.64 -0.067   36   11 01 49.682589 -19 18 05.38050    0.52    1.30 -0.066   36   11 01 49.682572 -19 18 05.37857    0.46    1.02 -0.030   36   0.0832  0.0590 -0.28
WFCS J1102+5747  1059+580  11 02 24.043906  57 47 25.16573    9.86    5.73 -0.173    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4780  0.1450 -0.96
WFCS J1102+6442  1059+649  11 02 13.253630  64 42 22.41114    4.70    3.61 -0.194   28   11 02 13.253475  64 42 22.41529    3.03    2.02 -0.080   25   11 02 13.253329  64 42 22.41626    2.63    1.56 -0.014   25   0.0367  0.0580  0.37
WFCS J1102+7905  1058+793  11 02 09.280669  79 05 52.18051   55.21   14.47  0.353    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2612 -9.9    -9.9
WFCS J1102-0235  1059-023  11 02 24.981501 -02 35 33.44188    2.09    4.26  0.154   35   11 02 24.981405 -02 35 33.43922    2.82    5.74  0.029    8   11 02 24.981366 -02 35 33.44260    3.33    5.76  0.050    8   0.8384  0.3130 -0.79
WFCS J1102-0647  1100-065  11 02 45.922247 -06 47 49.61008  353.62  534.95 -0.998    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5047  0.1530 -0.96
WFCS J1102-0941  1100-094  11 02 31.145446 -09 41 24.01487   14.69   15.63  0.773    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2523  0.4360 -0.85
WFCS J1102-3102  1059-307  11 02 18.790228 -31 02 45.02803    2.39    8.30 -0.224   21   11 02 18.789885 -31 02 45.01773    0.91    3.95 -0.016   21   11 02 18.789737 -31 02 45.00827    0.69    3.01  0.297   21   0.4167  0.1710 -0.72
WFCS J1102-3113  1059-309  11 02 00.125056 -31 13 53.18296    3.73   14.99  0.261   14   11 02 00.124703 -31 13 53.21072    4.03   16.07 -0.041   10   11 02 00.124667 -31 13 53.20670    3.97   14.96 -0.019    8   0.3098  0.1150 -0.80
WFCS J1103+0232  1101+028  11 03 44.540836  02 32 09.97714    0.90    2.02 -0.266   42   11 03 44.540679  02 32 09.97873    0.77    1.28  0.011   35   11 03 44.540618  02 32 09.97909    0.71    0.95  0.135   35   0.1701  0.1120 -0.34
WFCS J1103+4113  1100+414  11 03 43.605999  41 13 08.23978    2.30    2.64  0.522   36   11 03 43.606127  41 13 08.24177    1.23    1.32  0.526   34   11 03 43.606150  41 13 08.24253    1.02    0.91  0.527   34   0.1875  0.0870 -0.62
WFCS J1103-3014  1101-299  11 03 49.347026 -30 14 44.63336    7.53   24.06  0.043   11   11 03 49.346623 -30 14 44.62451    9.25   19.97 -0.578   10   11 03 49.346253 -30 14 44.60334    7.41   14.12 -0.556   10   0.4042  0.1710 -0.69
WFCS J1103-3927  1100-391  11 03 18.116013 -39 27 21.58783   16.49   99.75 -0.170    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6444  0.1720 -1.06
WFCS J1103-4104  1101-407  11 03 29.094948 -41 04 01.90207    9.09   17.36  0.725   26   11 03 29.094322 -41 04 01.91531    2.02    4.88 -0.536   19   11 03 29.093903 -41 04 01.92180    1.89    4.02 -0.628   19  -9.9     0.1660 -9.9
WFCS J1104+0404  1101+043  11 04 19.112701  04 04 51.55628    0.74    1.65 -0.085   81   11 04 19.112548  04 04 51.55773    0.32    0.81 -0.035   81   11 04 19.112528  04 04 51.55927    0.28    0.63 -0.010   81   0.0641  0.0520 -0.17
WFCS J1104+4928  1101+497  11 04 26.874176  49 28 24.39853    1.74    2.73 -0.339   36   11 04 26.874129  49 28 24.39750    0.65    1.24 -0.339   36   11 04 26.874107  49 28 24.39693    0.45    0.82 -0.283   36   0.2126  0.1070 -0.55
WFCS J1104+5924  1101+596  11 04 40.142107  59 24 49.36684   12.48    4.87 -0.100   18   11 04 40.143787  59 24 49.34909   32.88   18.05  0.123    5   11 04 40.143625  59 24 49.34366   34.95   17.38  0.144    5   0.6442  0.1260 -1.31
WFCS J1104-0859  1101-087  11 04 21.682628 -08 59 28.07715    1.70    3.39 -0.102   36   11 04 21.682687 -08 59 28.07549    0.66    1.32 -0.141   36   11 04 21.682632 -08 59 28.07416    0.44    0.76 -0.111   36   0.1596 -9.9    -9.9
WFCS J1104-3024  1101-301  11 04 11.208185 -30 24 10.32152    7.01   14.23  0.846   26   11 04 11.207501 -30 24 10.31139    8.38   20.62  0.650   11   11 04 11.207145 -30 24 10.32587    9.58   19.49  0.696   11   0.0309 -9.9    -9.9
WFCS J1105+1020  1103+106  11 05 49.611088  10 20 59.41754    1.34    2.96  0.108   36   11 05 49.610942  10 20 59.42272    1.36    3.45 -0.617   21   11 05 49.610863  10 20 59.42585    1.34    3.15 -0.662   21   0.1507  0.0700 -0.62
WFCS J1105+1132  1102+118  11 05 34.120036  11 32 45.13492    1.20    2.62  0.136   36   11 05 34.119883  11 32 45.13669    0.48    1.06  0.186   36   11 05 34.119811  11 32 45.13701    0.32    0.66  0.169   36   0.0573  0.0830  0.30
WFCS J1105+2052  1102+211  11 05 26.143111  20 52 17.42500    2.19    4.36 -0.108   34   11 05 26.142744  20 52 17.43919    1.57    4.39 -0.427   16   11 05 26.142848  20 52 17.42096    1.46    4.38 -0.501   15   0.9856  0.3400 -0.86
WFCS J1105-0825  1102-081  11 05 29.302912 -08 25 45.46112    5.34   10.20  0.296   13   11 05 29.302305 -08 25 45.45826    9.75   16.07  0.084    5   11 05 29.301918 -08 25 45.45519   11.24   15.97  0.135    5   0.2484  0.0770 -0.94
WFCS J1105-1331  1103-132  11 05 48.170527 -13 31 22.22853    8.09   13.25  0.405    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3616  0.1050 -1.00
WFCS J1105-2204  1102-218  11 05 16.264066 -22 04 35.46232   12.47   19.30  0.888   10   11 05 16.264446 -22 04 35.45948    6.19   16.94  0.304    7   11 05 16.264360 -22 04 35.44688   11.29   25.67  0.668    6   0.3946  0.2510 -0.36
WFCS J1105-2825  1103-281  11 05 45.910127 -28 25 52.49246    1.78    4.18  0.064   38   11 05 45.910068 -28 25 52.49183    0.78    1.81  0.101   34   11 05 45.910091 -28 25 52.48732    0.73    1.47  0.201   33   0.0736 -9.9    -9.9
WFCS J1105-3740  1102-373  11 05 02.583461 -37 40 02.25556   11.77   18.69 -0.863   11   11 05 02.584399 -37 40 02.27963    8.67   12.73 -0.939    8   11 05 02.584550 -37 40 02.28579    6.88    8.67 -0.944    8   0.0574 -9.9    -9.9
WFCS J1106+2757  1103+282  11 06 19.466371  27 57 10.64351    1.63    2.95  0.014   28   11 06 19.466179  27 57 10.64200    0.67    1.32 -0.079   28   11 06 19.466092  27 57 10.64063    0.57    0.96 -0.058   28   0.3231  0.1330 -0.71
WFCS J1106+3913  1103+394  11 06 04.545914  39 13 36.32624    2.54    3.96  0.296   19   11 06 04.545709  39 13 36.32412    0.98    1.37  0.426   17   11 06 04.545599  39 13 36.32182    0.94    0.98  0.471   17   0.1138  0.1090 -0.03
WFCS J1106+4948  1103+500  11 06 00.706724  49 48 13.70578    5.89    4.28  0.259    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1570  0.0800 -0.54
WFCS J1106+5527  1103+557  11 06 15.895676  55 27 08.53233    2.29    2.88  0.185   45   11 06 15.895542  55 27 08.53434    0.95    1.29  0.231   44   11 06 15.895516  55 27 08.53265    0.80    1.05  0.298   44   0.1134  0.0800 -0.28
WFCS J1106-0052  1103-006  11 06 31.774709 -00 52 52.38705    1.74    3.81  0.236   36   11 06 31.774502 -00 52 52.38259    0.30    0.78  0.204   36   11 06 31.774462 -00 52 52.38142    0.26    0.59  0.236   36   1.0656  0.5500 -0.53
WFCS J1106-1020  1104-100  11 06 53.686148 -10 20 11.34526    1.46    3.53 -0.328   39   11 06 53.686062 -10 20 11.34150    0.81    2.09 -0.390   35   11 06 53.686043 -10 20 11.33881    1.03    2.46 -0.609   33   0.0903  0.1010  0.09
WFCS J1106-1048  1103-105  11 06 05.612952 -10 48 53.32707    2.13    5.24 -0.598   28   11 06 05.612658 -10 48 53.32201    1.16    2.84 -0.704   27   11 06 05.612568 -10 48 53.31939    1.11    2.35 -0.768   27   0.2700  0.1430 -0.51
WFCS J1106-2444  1103-244  11 06 12.126512 -24 44 43.43741    2.52    7.91  0.201   21   11 06 12.126159 -24 44 43.43521    0.92    2.89  0.541   20   11 06 12.126091 -24 44 43.43467    1.04    2.87  0.581   20   1.1142  0.3740 -0.88
WFCS J1106-3203  1103-317  11 06 15.149465 -32 03 11.97950    2.69   10.13  0.033   21   11 06 15.149203 -32 03 11.97577    1.13    5.37  0.220   21   11 06 15.149093 -32 03 11.96916    0.82    3.58  0.507   21   0.2977  0.1570 -0.51
WFCS J1107+1004  1104+103  11 07 18.886539  10 04 17.73021    1.32    2.83  0.148   36   11 07 18.886421  10 04 17.73361    0.61    1.33  0.240   36   11 07 18.886409  10 04 17.73511    0.52    1.03  0.258   36   0.1767  0.0820 -0.62
WFCS J1107+3616  1104+365  11 07 26.926570  36 16 12.18221    2.15    2.86  0.521   34   11 07 26.926592  36 16 12.18076    1.55    1.88  0.656   27   11 07 26.926640  36 16 12.18023    1.50    1.63  0.670   27   0.6092  0.2160 -0.83
WFCS J1107+6632  1104+668  11 07 57.451996  66 32 55.27019    9.79    4.00  0.609   24   11 07 57.452104  66 32 55.26960   23.39    7.18  0.072    7   11 07 57.454202  66 32 55.27249   43.79    7.36  0.422    6   0.2074  0.0740 -0.83
WFCS J1107-2540  1105-254  11 07 28.673862 -25 40 23.27212    3.59    8.06  0.569   22   11 07 28.673597 -25 40 23.26151    2.60    7.03  0.131   12   11 07 28.673198 -25 40 23.26477    3.76    9.93  0.512   11   0.2515  0.0870 -0.85
WFCS J1108+0326  1105+037  11 08 19.849993  03 26 10.14205    0.85    2.00 -0.312   42   11 08 19.849892  03 26 10.14292    0.41    1.07 -0.307   42   11 08 19.849836  03 26 10.14338    0.31    0.72 -0.228   42   0.0882 -9.9    -9.9
WFCS J1108+1435  1105+148  11 08 08.273782  14 35 35.68357    1.39    2.78  0.090   43   11 08 08.273737  14 35 35.68763    0.50    1.17 -0.168   41   11 08 08.273698  14 35 35.68982    0.52    1.11 -0.120   41   1.3487  0.5530 -0.72
WFCS J1108+2556  1105+262  11 08 38.988327  25 56 13.23627    1.29    2.50  0.231   45   11 08 38.988241  25 56 13.23862    0.52    1.01  0.182   45   11 08 38.988170  25 56 13.23865    0.29    0.56  0.218   45   0.0885  0.0730 -0.15
WFCS J1108+6451  1105+651  11 08 29.180760  64 51 32.27287    6.64    3.31  0.634   45   11 08 29.180445  64 51 32.27346    3.20    1.93  0.685   38   11 08 29.180420  64 51 32.27308    2.85    1.58  0.757   38   0.3601  0.1180 -0.90
WFCS J1108-1231  1105-122  11 08 28.502403 -12 31 21.14730    1.35    2.90  0.102   45   11 08 28.502311 -12 31 21.14150    0.48    1.16 -0.034   45   11 08 28.502264 -12 31 21.13682    0.31    0.72 -0.145   45   0.0130  0.0610  1.24
WFCS J1108-2705  1106-268  11 08 37.802550 -27 05 23.98606    2.05    4.60  0.073   41   11 08 37.802625 -27 05 23.98093    2.16    5.01 -0.387   22   11 08 37.802630 -27 05 23.97669    1.89    3.75 -0.344   22   0.0545  0.0600  0.08
WFCS J1108-3550  1105-355  11 08 17.092193 -35 50 43.48582    8.80   37.85  0.177   16   11 08 17.093390 -35 50 43.50356    6.24   17.81  0.184    8   11 08 17.093334 -35 50 43.51279    6.60   14.70  0.138    8   0.6219  0.2160 -0.85
WFCS J1109+0658  1107+072  11 09 51.254895  06 58 56.31495    1.61    2.87  0.024   42   11 09 51.254754  06 58 56.31817    0.84    1.55 -0.269   32   11 09 51.254679  06 58 56.31946    0.91    1.61 -0.204   32   0.4021  0.2160 -0.50
WFCS J1109+1043  1107+110  11 09 46.068716  10 43 43.46342    1.52    3.29  0.040   41   11 09 46.068421  10 43 43.45819    1.04    1.83  0.174   22   11 09 46.068346  10 43 43.46514    1.22    2.09 -0.009   15   1.4813  0.4330 -0.99
WFCS J1109+1444  1106+150  11 09 14.043757  14 44 52.94831    1.16    2.40  0.169   36   11 09 14.043639  14 44 52.94582    0.37    0.89 -0.040   36   11 09 14.043629  14 44 52.94626    0.31    0.65  0.057   36   0.0642  0.1620  0.74
WFCS J1109+6652  1106+671  11 09 35.482131  66 52 41.70017    3.86    3.24  0.321   42   11 09 35.482330  66 52 41.70187    1.78    1.55  0.366   39   11 09 35.482484  66 52 41.69961    1.59    1.21  0.411   38   0.1428  0.0890 -0.38
WFCS J1109-0519  1106-050  11 09 03.418370 -05 19 01.79509    1.36    3.01 -0.185   43   11 09 03.418322 -05 19 01.79628    0.78    1.81 -0.113   35   11 09 03.418323 -05 19 01.79675    0.83    1.73 -0.105   35   0.2042  0.1220 -0.41
WFCS J1109-2301  1106-227  11 09 10.733417 -23 01 45.22236    9.53   22.43  0.764    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8248  0.3540 -0.68
WFCS J1110+0429  1107+047  11 10 15.044472  04 29 42.97157    0.87    2.04 -0.126   36   11 10 15.044267  04 29 42.97433    0.36    0.93 -0.144   36   11 10 15.044220  04 29 42.97643    0.28    0.65 -0.158   36   0.0631  0.0550 -0.11
WFCS J1110+0456  1108+052  11 10 48.928737  04 56 08.03444    1.35    3.02 -0.328   36   11 10 48.928650  04 56 08.03336    0.54    1.27 -0.222   36   11 10 48.928591  04 56 08.03437    0.39    0.79 -0.020   36   0.0742  0.0530 -0.27
WFCS J1110+0828  1107+087  11 10 21.767771  08 28 46.72248    0.97    2.05 -0.204   66   11 10 21.767634  08 28 46.72191    0.47    1.11 -0.118   66   11 10 21.767572  08 28 46.72222    0.31    0.70 -0.040   66   0.1353  0.1020 -0.23
WFCS J1110+1217  1107+125  11 10 10.458117  12 17 08.03471    1.20    2.60  0.141   36   11 10 10.457959  12 17 08.03575    0.56    1.30 -0.070   33   11 10 10.457889  12 17 08.03606    0.42    0.91 -0.236   33   0.2093  0.0990 -0.60
WFCS J1110+3443  1107+349  11 10 04.875626  34 43 38.53923    1.64    2.09  0.358   21   11 10 04.875466  34 43 38.54354    1.15    1.28  0.311   19   11 10 04.875426  34 43 38.54522    1.15    0.94  0.376   18   0.1943  0.1250 -0.35
WFCS J1110+6806  1106+683  11 10 01.424118  68 06 00.46017    4.20    3.09 -0.221   42   11 10 01.424084  68 06 00.45772    1.78    1.81 -0.161   39   11 10 01.424098  68 06 00.45590    1.98    1.84 -0.079   38   0.7993  0.3170 -0.74
WFCS J1110-0756  1107-076  11 10 16.954102 -07 56 50.17999    1.97    4.46  0.137   45   11 10 16.953997 -07 56 50.17586    0.65    1.42  0.059   45   11 10 16.954050 -07 56 50.17342    0.31    0.70 -0.042   45   0.0634 -9.9    -9.9
WFCS J1110-1145  1107-114  11 10 10.116102 -11 45 55.76586    1.18    2.82  0.161   72   11 10 10.115940 -11 45 55.76234    0.26    0.66  0.256   68   11 10 10.115949 -11 45 55.76032    0.20    0.44  0.012   68   0.1558  0.1320 -0.13
WFCS J1111+0228  1109+027  11 11 51.671331  02 28 49.48468    1.42    2.95  0.079   45   11 11 51.671216  02 28 49.48739    0.36    0.81  0.115   44   11 11 51.671173  02 28 49.48790    0.31    0.66 -0.152   44   0.0567  0.0510 -0.09
WFCS J1111+2657  1108+272  11 11 25.189153  26 57 48.92077    1.01    1.73 -0.075   97   11 11 25.188972  26 57 48.92011    0.67    1.21 -0.007   78   11 11 25.188879  26 57 48.92021    0.77    1.12  0.116   74   0.0943  0.0660 -0.29
WFCS J1111+3940  1108+399  11 11 19.405151  39 40 14.15552    2.17    2.37  0.461   21   11 11 19.405128  39 40 14.15760    1.38    1.59  0.505   21   11 11 19.405042  39 40 14.15795    1.40    1.34  0.616   21   0.3721  0.1220 -0.90
WFCS J1111+6535  1108+658  11 11 09.232355  65 35 15.52341    4.55    2.36  0.664   45   11 11 09.232508  65 35 15.52487    2.03    1.11  0.708   45   11 11 09.232491  65 35 15.52469    1.64    0.75  0.769   45   0.1122  0.0570 -0.55
WFCS J1111-1759  1108-177  11 11 03.751028 -17 59 19.69607    2.39    5.98  0.353   45   11 11 03.750948 -17 59 19.69317    0.58    1.58 -0.150   42   11 11 03.750900 -17 59 19.69094    0.51    1.24 -0.404   42   0.2554  0.1510 -0.42
WFCS J1112+3138  1109+319  11 12 19.218918  31 38 14.38667    1.71    2.82 -0.134   45   11 12 19.218817  31 38 14.38727    0.85    1.73 -0.025   36   11 12 19.218790  31 38 14.38831    0.68    1.41 -0.058   36   0.0699 -9.9    -9.9
WFCS J1112+4414  1109+445  11 12 23.592503  44 14 37.50894    3.08    2.32  0.444   44   11 12 23.592268  44 14 37.50950    1.64    1.36  0.539   37   11 12 23.592372  44 14 37.50800    5.89    1.41 -0.112   21   0.0847  0.0520 -0.39
WFCS J1112+6149  1109+620  11 12 17.480049  61 49 26.53077    2.16    2.20  0.151   45   11 12 17.479982  61 49 26.53135    0.62    0.76  0.181   45   11 12 17.479972  61 49 26.53007    0.45    0.50  0.222   45   0.0925  0.0510 -0.48
WFCS J1112-2712  1110-269  11 12 39.331041 -27 12 19.93142    3.57    7.61 -0.746   21   11 12 39.330832 -27 12 19.92644    1.38    3.33 -0.788   21   11 12 39.330768 -27 12 19.92341    1.15    2.37 -0.809   21   0.1396  0.1100 -0.19
WFCS J1113+4017  1110+405  11 13 05.545399  40 17 29.84127    4.07    5.61  0.293   13   11 13 05.544999  40 17 29.84192    5.61    4.81  0.714    8   11 13 05.545041  40 17 29.84278    6.45    4.80  0.722    8   0.0126 -9.9    -9.9
WFCS J1113+5510  1111+554  11 13 55.909335  55 10 05.18880    5.24    5.20  0.289    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2987  0.1210 -0.73
WFCS J1113+6853  1110+691  11 13 49.470044  68 53 56.77033    3.70    2.57 -0.193   45   11 13 49.470073  68 53 56.77051    1.13    1.01 -0.284   45   11 13 49.470118  68 53 56.77017    1.07    0.92 -0.150   45   0.0829  0.1330  0.38
WFCS J1113-0742  1110-074  11 13 09.631424 -07 42 51.16025    1.71    4.32 -0.537   28   11 13 09.631219 -07 42 51.15676    0.72    1.87 -0.586   28   11 13 09.631151 -07 42 51.15467    0.50    1.12 -0.652   28   0.1903  0.1340 -0.28
WFCS J1113-2300  1111-227  11 13 54.788022 -23 00 43.66726    1.45    3.45  0.184   73   11 13 54.787754 -23 00 43.66298    0.30    0.76  0.293   70   11 13 54.787694 -23 00 43.66266    0.22    0.49  0.025   70   0.1305  0.1350  0.03
WFCS J1113-2515  1110-249  11 13 03.376479 -25 15 48.16305    1.18    2.57  0.073   74   11 13 03.376174 -25 15 48.16021    0.69    1.69  0.475   53   11 13 03.376115 -25 15 48.15813    0.64    1.40  0.574   53   0.1320  0.0790 -0.41
WFCS J1114+2257  1111+232  11 14 26.437467  22 57 56.92054    2.01    3.78  0.215   42   11 14 26.437302  22 57 56.91670    5.14    4.98  0.079   11   11 14 26.437347  22 57 56.91667    5.12    3.99  0.138   11   0.3820  0.1190 -0.94
WFCS J1114+7350  1111+741  11 14 52.570753  73 50 07.63761   19.54    5.05  0.594   21   11 14 52.570574  73 50 07.64026   10.53    2.37  0.699   20   11 14 52.572550  73 50 07.64231   27.68    2.98 -0.137   12  -9.9     0.1130 -9.9
WFCS J1114-0247  1112-025  11 14 39.664214 -02 47 31.74775    0.93    2.01  0.164  118   11 14 39.664077 -02 47 31.74490    0.19    0.46  0.106  118   11 14 39.664046 -02 47 31.74349    0.13    0.28 -0.065  118   0.1820  0.1660 -0.07
WFCS J1114-0401  1111-037  11 14 31.645928 -04 01 18.64860    1.47    3.42  0.247   37   11 14 31.645836 -04 01 18.64990    0.77    1.97  0.276   36   11 14 31.645803 -04 01 18.65081    0.96    2.10  0.442   32   0.3795  0.2830 -0.24
WFCS J1114-0517  1112-050  11 14 57.564566 -05 17 21.57813    1.90    4.37  0.211   42   11 14 57.564576 -05 17 21.57816    0.95    1.95  0.039   26   11 14 57.564494 -05 17 21.58166    0.98    1.79  0.002   25   0.3257  0.1260 -0.76
WFCS J1114-1538  1111-153  11 14 17.466670 -15 38 02.78046    1.79    3.93 -0.302   36   11 14 17.466503 -15 38 02.78141    0.64    1.47 -0.283   36   11 14 17.466457 -15 38 02.77999    0.41    0.86 -0.170   36   0.0208  0.0500  0.71
WFCS J1115+0530  1113+057  11 15 49.926961  05 30 26.72137    3.06    4.98 -0.456   17   11 15 49.926555  05 30 26.72104    4.84    7.08 -0.030   10   11 15 49.926790  05 30 26.71567    8.59   12.31 -0.368    5   0.0490 -9.9    -9.9
WFCS J1115+2042  1112+209  11 15 30.567825  20 42 03.38867    1.32    2.59  0.197   45   11 15 30.567746  20 42 03.39124    0.58    1.21  0.181   45   11 15 30.567683  20 42 03.39128    0.38    0.76  0.236   45   0.1045  0.0560 -0.50
WFCS J1115+4314  1112+435  11 15 21.259302  43 14 37.88560    3.61    4.04  0.302   13   11 15 21.259167  43 14 37.88094    2.77    2.60  0.680   15   11 15 21.259142  43 14 37.87710    3.72    2.87  0.380   11   0.3390  0.1050 -0.94
WFCS J1115-0702  1112-067  11 15 11.730761 -07 02 39.98032    1.48    3.70 -0.156  108   11 15 11.730702 -07 02 39.97242    0.39    1.02  0.000  106   11 15 11.730636 -07 02 39.97100    0.29    0.69 -0.211  106   0.0312 -9.9    -9.9
WFCS J1115-1631  1112-162  11 15 24.990002 -16 31 37.85496    0.95    2.01 -0.048   81   11 15 24.989769 -16 31 37.85295    0.36    0.84 -0.035   81   11 15 24.989722 -16 31 37.85095    0.22    0.44 -0.033   81   0.0673  0.0650 -0.03
WFCS J1115-1649  1112-165  11 15 08.259209 -16 49 58.45193    5.22    7.02 -0.599   22   11 15 08.259673 -16 49 58.46393   16.95   22.90 -0.334    5   11 15 08.259972 -16 49 58.45907   18.40   21.56 -0.333    5   0.0961 -9.9    -9.9
WFCS J1115-1958  1113-197  11 15 51.192472 -19 58 54.33314    2.14    5.13  0.355   45   11 15 51.192412 -19 58 54.33192    0.38    0.89  0.398   45   11 15 51.192405 -19 58 54.33192    0.24    0.55 -0.264   44   0.0567  0.0890  0.36
WFCS J1116+1952  1114+201  11 16 56.703735  19 52 03.61303    1.60    3.00  0.225   40   11 16 56.703635  19 52 03.61252    0.72    1.65  0.130   42   11 16 56.703615  19 52 03.61180    0.77    1.53  0.094   38   0.3024  0.1150 -0.78
WFCS J1116+2915  1113+29A  11 16 22.713375  29 15 08.25901    1.09    1.85 -0.375   73   11 16 22.713329  29 15 08.25758    0.44    0.92 -0.356   51   11 16 22.713290  29 15 08.25736    0.32    0.59 -0.297   51   0.0714 -9.9    -9.9
WFCS J1116+291A  1113+295  11 16 34.618833  29 15 17.12151    1.79    2.23 -0.423   46   11 16 34.618740  29 15 17.12046    0.77    1.08 -0.474   45   11 16 34.618635  29 15 17.12052    0.62    0.83 -0.511   46   1.9279  0.7850 -0.72
WFCS J1116+6103  1113+613  11 16 02.156744  61 03 30.72239    7.87    2.72  0.110   19                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9209  0.2840 -0.95
WFCS J1116+7235  1112+728  11 16 13.224256  72 35 48.21553    6.18    3.02  0.522   27   11 16 13.224481  72 35 48.21611    4.01    1.71  0.505   18   11 16 13.224642  72 35 48.21605    4.72    1.34  0.376   17   0.2649  0.1240 -0.61
WFCS J1116-2216  1114-220  11 16 54.608036 -22 16 52.33188    3.64    8.08  0.091   16   11 16 54.607932 -22 16 52.33202    0.79    1.83 -0.125   31   11 16 54.607855 -22 16 52.33237    1.26    2.83 -0.449   17   0.7678  0.3010 -0.75
WFCS J1116-2828  1113-282  11 16 11.801049 -28 28 30.59310    2.14    5.76  0.364   52   11 16 11.800626 -28 28 30.59441    1.26    3.36  0.123   27   11 16 11.800599 -28 28 30.59674    1.43    3.23  0.112   27   0.4156  0.2350 -0.46
WFCS J1117+1904  1114+193  11 17 18.632022  19 04 23.70820    1.92    3.64  0.078   45   11 17 18.631949  19 04 23.70881    0.68    1.44 -0.032   45   11 17 18.631890  19 04 23.70774    0.45    0.96  0.068   45   0.7179  0.2870 -0.74
WFCS J1117+2548  1115+260  11 17 40.394922  25 48 46.64354    1.58    2.55 -0.262   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0120 -9.9    -9.9
WFCS J1117-0236  1115-023  11 17 33.847621 -02 36 00.40993    1.45    3.96 -0.247   28   11 17 33.847522 -02 36 00.40667    0.31    0.87 -0.024   28   11 17 33.847505 -02 36 00.40570    0.31    0.78  0.096   28   0.9961  0.3900 -0.75
WFCS J1117-1123  1115-111  11 17 34.074070 -11 23 50.72364    2.20    4.98  0.232   28   11 17 34.073793 -11 23 50.72128    0.82    1.82  0.348   28   11 17 34.073830 -11 23 50.71799    0.69    1.35  0.510   28   0.5615  0.2990 -0.51
WFCS J1117-1609  1115-158  11 17 54.253875 -16 09 22.74453    2.24    5.97 -0.635   28   11 17 54.253628 -16 09 22.74553    0.82    2.33 -0.697   28   11 17 54.253545 -16 09 22.74550    0.58    1.33 -0.723   28   0.1846  0.1540 -0.15
WFCS J1117-1818  1115-180  11 17 51.070781 -18 18 39.01855    1.38    3.19 -0.063   40   11 17 51.070590 -18 18 39.01703    0.55    1.46  0.007   38   11 17 51.070584 -18 18 39.01617    0.56    1.24 -0.004   33   0.2320  0.1530 -0.34
WFCS J1117-2133  1115-212  11 17 58.873199 -21 33 49.93083    2.40    4.56  0.280   45   11 17 58.873087 -21 33 49.92839    0.62    1.21 -0.045   45   11 17 58.873057 -21 33 49.92901    0.59    1.10 -0.094   45   0.3066  0.1230 -0.74
WFCS J1117-2650  1114-265  11 17 13.684534 -26 50 38.35081   11.71   16.89 -0.059   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2822  0.1050 -0.80
WFCS J1117-3328  1115-331  11 17 32.223927 -33 28 00.65070    3.38    8.05  0.297   45   11 17 32.224262 -33 28 00.64101    0.92    2.19  0.334   37   11 17 32.224523 -33 28 00.63936    0.56    1.20  0.000   37   0.1882 -9.9    -9.9
WFCS J1118+1256  1115+132  11 18 04.389431  12 56 28.05364    1.53    2.52  0.099   54   11 18 04.389443  12 56 28.05519    1.07    2.12  0.135   33   11 18 04.389476  12 56 28.05622    1.12    2.10 -0.023   29   0.2889  0.1500 -0.53
WFCS J1118+5319  1115+536  11 18 12.251577  53 19 43.94101    3.17    3.10 -0.366   45   11 18 12.251737  53 19 43.93937    0.78    1.09 -0.381   45   11 18 12.251707  53 19 43.93888    0.70    1.00 -0.377   45   0.9192  0.3010 -0.90
WFCS J1118+5853  1115+591  11 18 52.687574  58 53 32.24492    4.49    2.73  0.645   32   11 18 52.687588  58 53 32.24344    5.06    2.79  0.803   19   11 18 52.687781  58 53 32.24168    5.71    2.81  0.846   19   0.1268  0.0650 -0.54
WFCS J1118+6154  1115+621  11 18 35.022127  61 54 25.98689    7.54    2.31  0.649   29   11 18 35.022197  61 54 25.98631    3.91    1.30  0.711   32   11 18 35.022152  61 54 25.98619    3.84    1.07  0.712   27   0.4763  0.1800 -0.78
WFCS J1118-0413  1115-039  11 18 12.455875 -04 13 24.40244    1.60    3.20 -0.076   36   11 18 12.455952 -04 13 24.40112    0.60    1.18 -0.113   36   11 18 12.455906 -04 13 24.39948    0.39    0.65 -0.027   36   0.1638 -9.9    -9.9
WFCS J1118-0743  1115-074  11 18 15.244774 -07 43 10.92721    2.11    4.62  0.221   28   11 18 15.244471 -07 43 10.92419    0.83    1.83  0.327   28   11 18 15.244489 -07 43 10.92090    0.70    1.39  0.474   28   0.6436  0.3040 -0.60
WFCS J1118-1410  1116-139  11 18 48.903234 -14 10 50.86057    1.70    3.95 -0.005   38   11 18 48.903073 -14 10 50.85714    0.85    2.22  0.129   29   11 18 48.902986 -14 10 50.85432    0.88    2.16  0.341   27   0.2696  0.1220 -0.64
WFCS J1118-3702  1116-367  11 18 57.093158 -37 02 17.32802    9.10   20.18  0.765   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0225 -9.9    -9.9
WFCS J1120+0728  1117+077  11 20 31.507531  07 28 12.91926    1.76    3.64  0.290   29   11 20 31.507227  07 28 12.91967    1.05    2.07  0.269   22   11 20 31.507156  07 28 12.92132    1.10    1.97  0.333   20   0.0974  0.0520 -0.51
WFCS J1120+1104  1117+113  11 20 21.373147  11 04 34.77849    1.21    2.33 -0.004   45   11 20 21.373008  11 04 34.77957    0.32    0.74  0.069   45   11 20 21.372958  11 04 34.77963    0.25    0.57 -0.308   45   0.1069  0.1290  0.15
WFCS J1120+2327  1118+237  11 20 42.989140  23 27 55.61778    5.59    8.87 -0.030   12   11 20 42.967435  23 27 56.03445  155.46  235.87 -0.997    3   11 20 42.952859  23 27 56.31019  170.05  225.87 -0.997    3   1.3620  0.3680 -1.05
WFCS J1121+1950  1118+201  11 21 06.333890  19 50 07.86567    1.39    2.52  0.190   45   11 21 06.333748  19 50 07.86499    0.64    1.38  0.228   44   11 21 06.333684  19 50 07.86476    0.61    1.21  0.281   44   0.3227  0.1310 -0.73
WFCS J1121+3702  1118+373  11 21 11.114727  37 02 47.07950    2.40    3.00  0.144   25   11 21 11.114710  37 02 47.08412    1.00    1.54  0.034   27   11 21 11.114735  37 02 47.08520    1.04    1.15  0.008   24   0.1051  0.0540 -0.54
WFCS J1121+4932  1119+498  11 21 52.301966  49 32 25.09837    2.42    2.62  0.329   28   11 21 52.301879  49 32 25.09895    0.99    1.19  0.386   28   11 21 52.301882  49 32 25.09936    0.72    0.75  0.503   28   0.0829  0.1210  0.30
WFCS J1121-0600  1118-057  11 21 27.587560 -06 00 14.44611    3.39    5.68  0.019   32   11 21 27.586940 -06 00 14.45030    2.65    4.26  0.006   14   11 21 27.586718 -06 00 14.45372    2.83    3.83  0.025   14   0.3360 -9.9    -9.9
WFCS J1121-1722  1118-171  11 21 20.806773 -17 22 40.82970    1.24    2.89 -0.075   45   11 21 20.806657 -17 22 40.82823    0.36    0.94 -0.006   45   11 21 20.806639 -17 22 40.82667    0.22    0.51  0.219   45   0.0439  0.1150  0.78
WFCS J1122+2124  1119+216  11 22 29.938687  21 24 21.73620    2.12    3.70  0.249   36   11 22 29.938638  21 24 21.73636    1.03    2.00  0.333   34   11 22 29.938629  21 24 21.73603    0.95    1.62  0.378   34   0.5782  0.2020 -0.85
WFCS J1122-1201  1119-117  11 22 21.276843 -12 01 04.58984    1.65    4.58 -0.165   28   11 22 21.276731 -12 01 04.58852    0.48    1.41  0.160   27   11 22 21.276710 -12 01 04.58846    0.53    1.37  0.227   27   0.0597  0.1280  0.61
WFCS J1123+0235  1121+028  11 23 42.275268  02 35 44.03594    1.12    2.59 -0.466   61   11 23 42.275258  02 35 44.03173    2.27    5.67 -0.792   23   11 23 42.275459  02 35 44.03082    2.68    5.51 -0.770   21   0.0334  0.0590  0.46
WFCS J1123+0520  1121+056  11 23 38.149995  05 20 38.52031    1.60    3.26  0.133   30   11 23 38.149917  05 20 38.52475    1.39    2.30  0.240   18   11 23 38.149822  05 20 38.52700    1.68    1.92  0.236   15   0.1495  0.0930 -0.38
WFCS J1123+1144  1120+120  11 23 35.446828  11 44 35.04753    1.40    2.81 -0.288   21   11 23 35.446809  11 44 35.04577    0.90    1.97 -0.266   21   11 23 35.446793  11 44 35.04409    0.90    1.72 -0.209   21   0.3091  0.1420 -0.63
WFCS J1123+4620  1120+466  11 23 21.308292  46 20 20.94260    2.70    3.25  0.295   36   11 23 21.308317  46 20 20.94403    1.05    1.26  0.267   34   11 23 21.308291  46 20 20.94397    0.59    0.49  0.264   34   0.0895  0.1490  0.41
WFCS J1123+7731  1120+777  11 23 43.617374  77 31 24.40409   31.38    3.10  0.306    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4063 -9.9    -9.9
WFCS J1123+8030  1120+807  11 23 43.374843  80 30 23.30924    9.15    3.02  0.148   36   11 23 43.374705  80 30 23.30823    1.46    0.65  0.124   36   11 23 43.374633  80 30 23.30703    0.90    0.35  0.113   36   0.1029 -9.9    -9.9
WFCS J1123-0949  1120-095  11 23 23.609642 -09 49 05.12329    0.98    2.30 -0.084   36   11 23 23.609428 -09 49 05.11959    0.36    0.92 -0.059   36   11 23 23.609413 -09 49 05.11634    0.24    0.55 -0.016   36   0.1264 -9.9    -9.9
WFCS J1123-1444  1120-144  11 23 16.521524 -14 44 24.96959    2.72    6.89 -0.227   26   11 23 16.521249 -14 44 24.96191    1.57    3.20 -0.188   19   11 23 16.521270 -14 44 24.95941    1.80    3.21 -0.246   18   0.5496  0.1930 -0.84
WFCS J1123-2528  1120-252  11 23 25.374078 -25 28 57.08116   14.21   34.97 -0.452    8   11 23 25.368999 -25 28 56.92307  151.85  299.45 -0.991    3                                     -9.9    -9.9  -9.9      0   0.0132 -9.9    -9.9
WFCS J1124+1644  1122+170  11 24 59.393461  16 44 05.18365    1.47    2.92  0.211   45   11 24 59.393417  16 44 05.18684    1.27    2.23  0.540   31   11 24 59.393396  16 44 05.18733    1.17    1.82  0.633   31   0.0898  0.0570 -0.37
WFCS J1124+1919  1122+195  11 24 43.874046  19 19 29.45921    1.00    2.01 -0.054   80   11 24 43.873814  19 19 29.46237    0.33    0.63 -0.193   70   11 24 43.873785  19 19 29.46257    0.34    0.61 -0.141   53   0.8747  0.4110 -0.61
WFCS J1124+3722  1121+376  11 24 38.161082  37 22 40.35415    4.04    3.41  0.310   20   11 24 38.161306  37 22 40.35583    3.09    2.74  0.019   17   11 24 38.161581  37 22 40.35669    4.52    2.85 -0.000   12   0.2085  0.1000 -0.59
WFCS J1124-0402  1122-037  11 24 45.785617 -04 02 27.84807    0.95    2.08  0.191  114   11 24 45.785484 -04 02 27.84488    0.21    0.50  0.157  114   11 24 45.785458 -04 02 27.84332    0.15    0.32 -0.040  113   0.6040  0.3230 -0.50
WFCS J1124-1705  1122-168  11 24 42.866122 -17 05 17.38628    4.11    8.43 -0.653   18   11 24 42.866287 -17 05 17.38677    4.27    7.15 -0.710   12   11 24 42.866505 -17 05 17.38913    5.42    7.65 -0.803   10   0.3781  0.1470 -0.76
WFCS J1124-3317  1121-330  11 24 15.785412 -33 17 36.97294   10.21   31.19 -0.884   15   11 24 15.784837 -33 17 36.93162    5.55   17.84 -0.893   12   11 24 15.784627 -33 17 36.90159    4.90   13.44 -0.887   12   0.0858 -9.9    -9.9
WFCS J1125+0001  1123+002  11 25 42.290152  00 01 01.39063    1.99    5.17 -0.286   36   11 25 42.290054  00 01 01.39639    0.41    1.17  0.020   36   11 25 42.290013  00 01 01.39801    0.21    0.47 -0.008   36   0.0322  0.1310  1.13
WFCS J1125+3959  1122+402  11 25 25.599099  39 59 03.45774    2.29    2.35  0.414   45   11 25 25.599006  39 59 03.45770    1.90    2.13  0.235   26   11 25 25.599060  39 59 03.45734    1.86    1.88  0.258   26   0.1796  0.0700 -0.76
WFCS J1125+4853  1123+491  11 25 53.036014  48 53 09.09358    2.54    1.92  0.580   68   11 25 53.035902  48 53 09.09381    1.89    1.22  0.589   48   11 25 53.035833  48 53 09.09348    1.97    1.05  0.616   48   0.0772  0.0500 -0.35
WFCS J1125-1212  1123-119  11 25 32.724032 -12 12 23.88478    1.52    3.39 -0.336   45   11 25 32.723829 -12 12 23.88200    0.60    1.50 -0.228   41   11 25 32.723730 -12 12 23.87949    0.44    1.00 -0.133   41   0.0713  0.0800  0.09
WFCS J1125-3523  1123-351  11 25 52.957130 -35 23 40.72116    4.69   15.68  0.449   21   11 25 52.956561 -35 23 40.72360    1.43    5.12  0.513   21   11 25 52.956337 -35 23 40.71644    1.79    6.32  0.590   20   2.1199  0.8380 -0.75
WFCS J1125-3723  1122-371  11 25 23.170370 -37 23 28.01607    8.10   28.38 -0.031   24   11 25 23.170589 -37 23 27.98121   10.98   33.77 -0.166   11   11 25 23.170316 -37 23 27.95357   10.94   28.06 -0.368   11   1.2025  0.4450 -0.80
WFCS J1126+0205  1124+023  11 26 37.654239  02 05 57.96037    0.83    1.89 -0.014   79   11 26 37.654036  02 05 57.96066    0.48    1.28  0.062   67   11 26 37.653998  02 05 57.96261    0.50    1.20  0.120   65   0.1356  0.0870 -0.36
WFCS J1126+1223  1124+126  11 26 48.414569  12 23 58.97279    5.32    9.57  0.447    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6103  0.1300 -1.24
WFCS J1126+1527  1123+157  11 26 13.031199  15 27 45.10203    1.59    3.25 -0.300   36   11 26 13.031078  15 27 45.10146    0.68    1.47 -0.249   36   11 26 13.031028  15 27 45.10158    0.39    0.73 -0.117   36   0.0447 -9.9    -9.9
WFCS J1126+2846  1124+290  11 26 56.742118  28 46 14.21911    8.14    5.80  0.244    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2423  0.0780 -0.91
WFCS J1126+3345  1123+340  11 26 23.664055  33 45 26.88335    1.33    2.41 -0.072   43   11 26 23.663957  33 45 26.88161    1.00    1.74 -0.179   33   11 26 23.663941  33 45 26.87970    0.95    1.46 -0.191   32   1.3768  0.3750 -1.05
WFCS J1126+3802  1123+383  11 26 13.055707  38 02 16.33930    9.78    5.02 -0.052   14   11 26 13.056823  38 02 16.34194   24.26    6.42  0.613    3                                     -9.9    -9.9  -9.9      0   0.1327  0.0560 -0.69
WFCS J1127+0231  1124+027  11 27 02.433203  02 31 08.99997    1.24    2.61 -0.268   52   11 27 02.433247  02 31 08.99843    0.88    1.97 -0.215   46   11 27 02.433224  02 31 08.99742    0.99    1.86 -0.140   45   0.2051  0.1290 -0.37
WFCS J1127+3756  1124+382  11 27 29.221236  37 56 12.45930    2.24    2.33  0.411   45   11 27 29.221211  37 56 12.45978    0.96    1.18  0.495   45   11 27 29.221236  37 56 12.45986    0.73    0.83  0.559   45   0.0777  0.0630 -0.17
WFCS J1127+5743  1124+579  11 27 43.775743  57 43 15.86440    4.55    3.60 -0.378   21   11 27 43.775995  57 43 15.87045   11.08    8.16 -0.109    7   11 27 43.775770  57 43 15.87122   12.27    7.76 -0.109    7   0.6420  0.1740 -1.05
WFCS J1127-1605  1125-158  11 27 45.412990 -16 05 05.07676    1.77    3.50  0.276   27   11 27 45.413105 -16 05 05.05600    4.30    8.86  0.711    9   11 27 45.413120 -16 05 05.04971    5.63    9.25  0.687    7   0.3133 -9.9    -9.9
WFCS J1127-3055  1125-306  11 27 29.359369 -30 55 56.68546    2.84    6.66  0.125   25   11 27 29.359210 -30 55 56.68414    0.79    2.13  0.473   21   11 27 29.359146 -30 55 56.68444    1.11    2.25  0.664   19   0.1862  0.1530 -0.16
WFCS J1128+2251  1125+231  11 28 14.747501  22 51 48.91295    1.68    3.22 -0.140   28   11 28 14.747318  22 51 48.91605    0.88    1.83 -0.119   28   11 28 14.747218  22 51 48.91684    0.75    1.48 -0.080   28   0.1821  0.1460 -0.18
WFCS J1128+6834  1125+688  11 28 36.524854  68 34 21.80847    3.92    2.75  0.415   28   11 28 36.524925  68 34 21.80946    1.12    0.72  0.493   28   11 28 36.524828  68 34 21.80975    0.85    0.58  0.523   28   0.1428  0.1660  0.12
WFCS J1128+6849  1125+690  11 28 32.721805  68 49 25.67203    9.53    3.83  0.483   28   11 28 32.722162  68 49 25.67148    7.25    4.37  0.414   17   11 28 32.722481  68 49 25.66776    6.66    3.86  0.367   17   0.4598  0.1490 -0.91
WFCS J1128-1058  1125-107  11 28 24.429401 -10 58 32.67125    1.41    3.49  0.111   29   11 28 24.429181 -10 58 32.66871    1.15    2.98  0.081   18   11 28 24.429157 -10 58 32.66442    1.51    3.33  0.344   17   0.0860 -9.9    -9.9
WFCS J1128-1638  1125-163  11 28 14.554776 -16 38 39.67672   22.29   27.06 -0.687    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4023  0.1820 -0.64
WFCS J1129+0218  1127+025  11 29 41.626834  02 18 33.78219    1.13    2.48 -0.102   45   11 29 41.626720  02 18 33.78512    0.40    1.02 -0.068   45   11 29 41.626681  02 18 33.78664    0.37    0.84  0.000   45   0.0994  0.1090  0.07
WFCS J1129+0951  1126+101  11 29 14.097908  09 51 59.01100    1.12    2.44 -0.096   54   11 29 14.097702  09 51 59.01244    0.32    0.73  0.053   50   11 29 14.097623  09 51 59.01226    0.30    0.59  0.159   49   0.5781  0.3780 -0.34
WFCS J1129+2733  1126+278  11 29 12.148638  27 33 14.05398    1.25    2.43  0.088   45   11 29 12.148519  27 33 14.05126    0.60    1.22  0.130   43   11 29 12.148500  27 33 14.04902    0.52    0.98  0.046   43   0.0653  0.0440 -0.32
WFCS J1129+2905  1126+293  11 29 21.753965  29 05 06.37465   11.08   15.80  0.192    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7163  0.2130 -0.98
WFCS J1129+3649  1127+370  11 29 56.534154  36 49 19.20749    3.21    3.54  0.438   28   11 29 56.534211  36 49 19.20901    2.06    2.05  0.468   22   11 29 56.534112  36 49 19.20501    3.36    2.43  0.554   15   0.0393  0.0520  0.23
WFCS J1129+3956  1126+402  11 29 33.417444  39 56 19.38965    1.66    2.01 -0.339   56   11 29 33.417340  39 56 19.38956    0.64    0.89 -0.405   56   11 29 33.417294  39 56 19.38907    0.47    0.65 -0.451   56   0.0497 -9.9    -9.9
WFCS J1129+5025  1127+507  11 29 47.959779  50 25 51.31109    2.58    2.42  0.475   50   11 29 47.959589  50 25 51.30992    3.03    7.49  0.222   15   11 29 47.959553  50 25 51.30886    3.04    6.85  0.212   15   0.9269  0.2240 -1.14
WFCS J1129+5628  1126+567  11 29 14.701416  56 28 33.42901    2.88    1.83  0.630   72   11 29 14.701393  56 28 33.42937    1.24    0.84  0.666   72   11 29 14.701400  56 28 33.42926    1.03    0.61  0.699   72   0.0866  0.0500 -0.44
WFCS J1129+5638  1126+569  11 29 04.137285  56 38 44.03863    3.62    3.89  0.340   23   11 29 04.137177  56 38 44.02858    9.60    9.75  0.334    5   11 29 04.141333  56 38 44.04125   16.96    9.88  0.468    4   0.4871  0.1220 -1.11
WFCS J1129-0240  1127-023  11 29 52.919320 -02 40 07.78215    2.08    5.48 -0.312   36   11 29 52.919218 -02 40 07.77538    0.42    1.19 -0.003   36   11 29 52.919190 -02 40 07.77293    0.22    0.50  0.054   36   0.0365  0.1650  1.21
WFCS J1129-0446  1127-045  11 29 35.512100 -04 46 59.49625    1.99    4.29  0.174   28   11 29 35.511827 -04 46 59.49472    0.87    1.68  0.252   23   11 29 35.511876 -04 46 59.49172    0.71    1.07  0.352   23   0.2986  0.1850 -0.39
WFCS J1129-0528  1126-052  11 29 14.059672 -05 28 56.32804    1.54    3.78 -0.140  108   11 29 14.059483 -05 28 56.32235    0.39    0.99  0.080  107   11 29 14.059446 -05 28 56.31899    0.24    0.55 -0.098  106   0.0360 -9.9    -9.9
WFCS J1129-2228  1127-221  11 29 35.317361 -22 28 05.06219    2.31    4.79 -0.273   36   11 29 35.317208 -22 28 05.06660    0.90    1.94 -0.285   35   11 29 35.317169 -22 28 05.06739    0.53    1.11 -0.163   35   0.0548  0.0790  0.29
WFCS J1130+1015  1127+105  11 30 19.237868  10 15 26.79331    1.70    3.31  0.206   36   11 30 19.237724  10 15 26.79499    0.49    1.05  0.317   36   11 30 19.237707  10 15 26.79481    0.49    0.90  0.353   36   0.4089  0.2370 -0.44
WFCS J1130+1054  1128+111  11 30 36.994464  10 54 01.23577    1.62    3.25 -0.011   45   11 30 36.994474  10 54 01.23457    0.34    0.78 -0.128   45   11 30 36.994455  10 54 01.23312    0.21    0.47 -0.109   45   0.1281  0.0840 -0.34
WFCS J1130+1429  1127+147  11 30 33.346971  14 29 40.12783    1.51    3.15 -0.289   36   11 30 33.346864  14 29 40.12716    0.62    1.36 -0.252   36   11 30 33.346818  14 29 40.12746    0.33    0.64 -0.153   36   0.0930  0.0660 -0.28
WFCS J1130+2157  1127+222  11 30 33.606276  21 57 28.92443    3.29    4.05  0.233   22   11 30 33.605883  21 57 28.92077    5.94    8.64  0.512    8   11 30 33.606135  21 57 28.93099    6.74    9.33  0.530    7   0.5678  0.2550 -0.64
WFCS J1130+5504  1127+553  11 30 32.018407  55 04 56.56595    2.97    2.32 -0.130   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1646 -9.9    -9.9
WFCS J1130+5549  1128+561  11 30 54.291800  55 49 58.35128    2.10    2.39  0.296   45   11 30 54.291734  55 49 58.35305    1.07    1.18  0.422   41   11 30 54.291729  55 49 58.35180    1.00    0.91  0.482   41   0.0810  0.0740 -0.07
WFCS J1130-0532  1128-052  11 30 48.507625 -05 32 49.00420    1.61    3.81  0.208   35   11 30 48.507529 -05 32 48.99785    0.53    1.39 -0.107   32   11 30 48.507490 -05 32 48.99493    0.54    1.28 -0.170   32   0.3108  0.1580 -0.54
WFCS J1131+1059  1128+112  11 31 34.818338  10 59 41.60189    1.23    2.56 -0.301   21   11 31 34.818219  10 59 41.60205    0.77    1.67 -0.371   20   11 31 34.818202  10 59 41.60065    0.63    1.25 -0.285   21   0.2350  0.1170 -0.56
WFCS J1131+1415  1128+145  11 31 10.884190  14 15 50.22974    1.55    3.21 -0.290   36   11 31 10.884056  14 15 50.22908    0.63    1.38 -0.273   36   11 31 10.883997  14 15 50.22957    0.31    0.60 -0.244   36   0.0404  0.0680  0.42
WFCS J1131-2520  1129-250  11 31 50.342218 -25 20 49.16302    4.37   11.39 -0.244   20   11 31 50.342148 -25 20 49.16745    3.51    7.97 -0.780   11   11 31 50.342352 -25 20 49.16272    6.97   14.88  0.508    9   0.0374  0.1250  0.97
WFCS J1132+1847  1129+190  11 32 06.785265  18 47 57.64899    1.39    2.83 -0.260   32   11 32 06.785130  18 47 57.64801    0.64    1.57 -0.257   29   11 32 06.785103  18 47 57.64778    0.67    1.15 -0.199   25   0.2743  0.1450 -0.51
WFCS J1132+5100  1130+512  11 32 50.385736  51 00 19.92156    2.98    2.86 -0.194   41   11 32 50.385101  51 00 19.91652    0.72    1.14 -0.125   42   11 32 50.385030  51 00 19.91571    0.66    1.01 -0.028   33   0.3835  0.1060 -1.03
WFCS J1132+5410  1130+544  11 32 51.126946  54 10 31.67845    1.92    2.26  0.275   45   11 32 51.126838  54 10 31.67962    0.71    0.94  0.267   44   11 32 51.126813  54 10 31.67836    0.57    0.68  0.306   44   0.1058  0.1250  0.13
WFCS J1132+6324  1129+636  11 32 35.099790  63 24 07.09826    5.82    3.77 -0.161   42   11 32 35.100009  63 24 07.08996    8.22    8.14 -0.083   13   11 32 35.099373  63 24 07.07044    8.99    6.61  0.002   13   0.9997  0.2280 -1.19
WFCS J1132-2430  1129-242  11 32 28.731037 -24 30 41.57128    2.68    5.63 -0.183   30   11 32 28.730934 -24 30 41.56760    1.59    4.48  0.262   19   11 32 28.730921 -24 30 41.56599    1.40    3.69  0.463   19   0.0526  0.0590  0.09
WFCS J1132-2540  1130-253  11 32 52.705090 -25 40 15.94413    4.70   13.63 -0.471   16   11 32 52.704580 -25 40 15.96026    8.03   15.19 -0.460    6   11 32 52.704014 -25 40 15.96708    8.64   13.75 -0.466    6   0.2425  0.1200 -0.57
WFCS J1133+0058  1131+012  11 33 57.587912  00 58 46.31854    1.37    3.12  0.033   36   11 33 57.587789  00 58 46.32068    0.63    1.47  0.132   34   11 33 57.587743  00 58 46.32083    0.55    1.08  0.114   34   0.1498  0.0990 -0.33
WFCS J1133-2501  1130-247  11 33 15.428446 -25 01 09.59979    2.49    5.08 -0.275   36   11 33 15.428194 -25 01 09.60183    0.99    2.05 -0.299   35   11 33 15.428125 -25 01 09.60145    0.54    1.06 -0.149   35   0.0781  0.0930  0.14
WFCS J1133-2715  1131-269  11 33 31.527322 -27 15 23.17685    6.43   13.36 -0.167   12   11 33 31.525561 -27 15 23.12579   16.59   31.25 -0.422    3   11 33 31.524690 -27 15 23.11333   17.92   29.37 -0.422    3   0.4402  0.1230 -1.03
WFCS J1134+0500  1131+052  11 34 30.891087  05 00 05.97809    0.78    1.66  0.047   76   11 34 30.890931  05 00 05.98087    0.48    0.99  0.199   67   11 34 30.890920  05 00 05.98366    0.49    0.87  0.350   65   0.1465  0.0970 -0.33
WFCS J1134+3005  1132+303  11 34 54.489321  30 05 26.06349    2.63    3.95  0.192   31   11 34 54.489097  30 05 26.07048    2.79    6.72 -0.365   13   11 34 54.488943  30 05 26.07229    3.82    6.99 -0.377   11   1.1455  0.3640 -0.92
WFCS J1134+3835  1131+388  11 34 03.883790  38 35 52.38428    6.90    4.72  0.117   12   11 34 03.883521  38 35 52.38683    2.68    3.08  0.221   18   11 34 03.883045  38 35 52.39040    7.81    3.31  0.188   11   0.3217  0.1320 -0.72
WFCS J1134+3851  1131+391  11 34 13.278179  38 51 17.10069    2.29    2.35  0.412   45   11 34 13.278075  38 51 17.09939    0.91    1.14  0.464   45   11 34 13.278083  38 51 17.09893    0.61    0.74  0.503   45   0.1435  0.0910 -0.37
WFCS J1134+4857  1132+492  11 34 46.559368  48 57 22.00644    2.58    3.19 -0.092   40   11 34 46.559209  48 57 22.00551    1.87    2.22 -0.109   26   11 34 46.559217  48 57 22.00471    1.88    2.12 -0.116   26   0.0134 -9.9    -9.9
WFCS J1134+5144  1131+520  11 34 31.702772  51 44 17.39793    1.99    2.52  0.281   44   11 34 31.702927  51 44 17.40601    2.12    2.73  0.432   20   11 34 31.703053  51 44 17.40812    2.38    2.66  0.449   20   0.0422  0.0190 -0.64
WFCS J1134-1135  1131-113  11 34 31.538885 -11 35 18.38966    1.83    3.96  0.525   32   11 34 31.538983 -11 35 18.38008    2.68    7.83  0.189   11   11 34 31.538970 -11 35 18.37993    4.32    8.56  0.469   10   0.0985 -9.9    -9.9
WFCS J1134-1908  1131-188  11 34 15.576654 -19 08 37.70348    0.94    1.97 -0.023   89   11 34 15.576377 -19 08 37.70069    0.41    0.97  0.078   88   11 34 15.576337 -19 08 37.69777    0.33    0.72  0.136   87   0.0563  0.0580  0.02
WFCS J1134-2401  1131-237  11 34 01.695620 -24 01 06.85710    2.41    4.94 -0.277   36   11 34 01.695394 -24 01 06.85936    0.98    2.02 -0.241   34   11 34 01.695351 -24 01 06.85921    0.59    1.13 -0.002   34   0.0794  0.0810  0.02
WFCS J1134-2609  1132-258  11 34 41.691788 -26 09 11.24979   29.40   25.78  0.623    6   11 34 41.691374 -26 09 11.26030   23.90   33.67 -0.036    3   11 34 41.691268 -26 09 11.26452   29.98   37.32 -0.055    3   0.9818  0.3570 -0.81
WFCS J1134-3744  1132-374  11 34 48.738459 -37 44 47.70332   10.01   13.49 -0.910   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4386 -9.9    -9.9
WFCS J1135+2053  1132+211  11 35 07.281731  20 53 01.25609    1.84    3.44 -0.159   28   11 35 07.281595  20 53 01.25706    0.87    1.80 -0.172   28   11 35 07.281495  20 53 01.25659    0.74    1.45 -0.173   28   0.3490  0.1300 -0.79
WFCS J1135+3010  1132+304  11 35 14.091799  30 10 05.60172    1.88    2.18  0.293   29                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0940  0.1170  0.18
WFCS J1135+3708  1132+374  11 35 05.933582  37 08 40.78938    4.08    4.28  0.612   27   11 35 05.933098  37 08 40.77785    2.97    3.08  0.679   16   11 35 05.933275  37 08 40.78098    3.23    2.94  0.769   15   0.6387  0.2180 -0.87
WFCS J1135-0021  1132-000  11 35 13.012139 -00 21 18.98314    1.63    2.94  0.139   44   11 35 13.012093 -00 21 18.98136    0.87    1.63 -0.099   28   11 35 13.012021 -00 21 18.98157    0.91    1.41  0.020   28   1.2678  0.4460 -0.84
WFCS J1136+1448  1133+150  11 36 13.489253  14 48 19.71730    1.57    3.25 -0.274   36   11 36 13.489185  14 48 19.71628    0.66    1.47 -0.243   36   11 36 13.489153  14 48 19.71645    0.40    0.84 -0.144   36   0.1151  0.0850 -0.24
WFCS J1136+5643  1133+570  11 36 27.959126  56 43 41.80274    2.11    2.32  0.311   45   11 36 27.959050  56 43 41.80429    0.86    1.11  0.120   42   11 36 27.959023  56 43 41.80286    0.73    0.88  0.035   42   0.1365  0.0820 -0.41
WFCS J1136-0053  1133-006  11 36 30.309937 -00 53 42.24434    0.99    2.29 -0.207   66   11 36 30.309828 -00 53 42.24399    0.45    1.14 -0.108   66   11 36 30.309761 -00 53 42.24412    0.30    0.70 -0.153   66   0.0467 -9.9    -9.9
WFCS J1136-0523  1134-051  11 36 37.977812 -05 23 13.22145    0.94    2.07  0.180  118   11 36 37.977680 -05 23 13.21864    0.20    0.50  0.134  117   11 36 37.977672 -05 23 13.21665    0.14    0.32 -0.065  117   0.1364  0.1280 -0.05
WFCS J1136-0657  1134-066  11 36 47.412756 -06 57 17.81961    1.04    2.46 -0.106   45   11 36 47.412578 -06 57 17.81812    0.45    1.18 -0.101   45   11 36 47.412558 -06 57 17.81581    0.43    1.02 -0.090   45   0.0262 -9.9    -9.9
WFCS J1136-1037  1133-103  11 36 04.693045 -10 37 10.78383    0.99    2.31 -0.047   45   11 36 04.692824 -10 37 10.78151    0.44    1.12 -0.003   45   11 36 04.692796 -10 37 10.77830    0.39    0.88  0.095   45   0.0304  0.0550  0.48
WFCS J1136-2209  1134-218  11 36 52.401952 -22 09 20.46487    2.34    4.80 -0.309   34   11 36 52.401864 -22 09 20.46893    0.89    1.88 -0.303   34   11 36 52.401853 -22 09 20.46925    0.51    1.02 -0.245   32   0.0607  0.0740  0.16
WFCS J1137+2935  1134+298  11 37 20.884881  29 35 39.10642    0.73    1.28  0.133  126   11 37 20.884807  29 35 39.10750    0.28    0.56  0.189  126   11 37 20.884787  29 35 39.10774    0.21    0.37  0.247  126   0.0907  0.0870 -0.03
WFCS J1137+3950  1135+401  11 37 40.679837  39 50 48.33619    2.20    3.07  0.064   27   11 37 40.679279  39 50 48.33606    2.83    2.79  0.229   14   11 37 40.679255  39 50 48.33440    2.94    2.50  0.120   12   0.3586  0.1220 -0.87
WFCS J1138+0428  1136+047  11 38 50.839444  04 28 39.53195    1.29    2.63  0.197   36   11 38 50.839291  04 28 39.53213    0.39    0.93  0.242   36   11 38 50.839266  04 28 39.53192    0.26    0.51  0.322   36   0.1184  0.1060 -0.09
WFCS J1138+2040  1136+209  11 38 53.456248  20 40 20.80618    2.38    3.96  0.431   28   11 38 53.456073  20 40 20.81047    2.11    2.86  0.138   21   11 38 53.455966  20 40 20.81213    2.08    2.32  0.155   21   0.1520  0.0850 -0.47
WFCS J1138+4148  1136+420  11 38 59.161720  41 48 39.41819   36.06   16.01  0.061    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4587  0.1680 -0.81
WFCS J1138+4608  1135+464  11 38 35.673811  46 08 33.25428    1.70    1.53  0.271   97   11 38 35.673654  46 08 33.25570    1.74    1.27  0.024   65   11 38 35.673601  46 08 33.25730    1.88    1.16  0.011   64   0.0284 -9.9    -9.9
WFCS J1138+4858  1135+492  11 38 02.092450  48 58 57.23933    2.23    1.82  0.535   64   11 38 02.092410  48 58 57.23942    1.12    0.90  0.562   57   11 38 02.092430  48 58 57.23963    0.83    0.60  0.624   57   0.0425  0.0690  0.39
WFCS J1138-0544  1136-054  11 38 37.363421 -05 44 20.67791    1.02    2.71 -0.198   36   11 38 37.363285 -05 44 20.67667    0.50    1.46 -0.172   36   11 38 37.363242 -05 44 20.67594    0.47    1.18 -0.110   36   0.0967  0.1070  0.08
WFCS J1138-1732  1135-172  11 38 08.443271 -17 32 06.68965    3.64    7.95 -0.217   15   11 38 08.442870 -17 32 06.68958    3.82    5.15  0.332   11   11 38 08.442835 -17 32 06.68352    3.81    4.07  0.471   11   0.2395 -9.9    -9.9
WFCS J1138-2502  1135-247  11 38 08.349814 -25 02 21.02875    5.81   15.85 -0.588    9   11 38 08.349858 -25 02 21.05466    7.74   27.59 -0.352    5   11 38 08.348945 -25 02 21.04907   36.50   32.94 -0.486    3   0.0882 -9.9    -9.9
WFCS J1139+0110  1136+014  11 39 05.264233  01 10 23.16469    1.28    3.20 -0.364   21   11 39 05.263828  01 10 23.17033    1.25    2.96  0.045   16   11 39 05.263767  01 10 23.17203    1.24    2.65  0.026   15   0.3758  0.1700 -0.64
WFCS J1139+1143  1136+120  11 39 14.552003  11 43 53.81809    1.48    2.69  0.136   36   11 39 14.551926  11 43 53.81850    0.46    1.15 -0.059   36   11 39 14.551872  11 43 53.81872    0.46    1.06 -0.052   36   0.0246  0.0250  0.01
WFCS J1139+2608  1137+264  11 39 45.131280  26 08 44.75228    3.41    5.86  0.672   20   11 39 45.130845  26 08 44.74678    3.91    7.10  0.917    9   11 39 45.130664  26 08 44.74335    4.61    7.11  0.906    8   0.1081  0.0520 -0.59
WFCS J1139+2757  1136+282  11 39 33.903782  27 57 38.75031    4.25    5.38  0.579    9   11 39 33.903694  27 57 38.75091    8.86    9.10  0.146    5   11 39 33.894421  27 57 38.72022  102.19   26.08  0.939    3   0.1170  0.0520 -0.65
WFCS J1139+3642  1136+369  11 39 24.777643  36 42 02.03384    1.48    2.81 -0.225   36   11 39 24.777538  36 42 02.03340    0.56    1.15 -0.194   36   11 39 24.777489  36 42 02.03365    0.31    0.56 -0.219   36   0.0811  0.1150  0.28
WFCS J1139+3803  1136+383  11 39 34.009667  38 03 41.97058    2.63    3.45  0.305   32   11 39 34.009604  38 03 41.97270    2.42    2.43  0.030   20   11 39 34.009490  38 03 41.96645    2.21    2.13  0.021   19   0.4600  0.1810 -0.75
WFCS J1139+5300  1136+532  11 39 23.168550  53 00 54.76480    2.18    2.46  0.244   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3227  0.0940 -0.99
WFCS J1139-1405  1136-138  11 39 08.123128 -14 05 09.88944    4.00    8.88 -0.178   19   11 39 08.122563 -14 05 09.86900    2.33    5.67 -0.372   13   11 39 08.122572 -14 05 09.85991    2.52    5.22 -0.392   13   0.5278  0.2270 -0.68
WFCS J1140+0053  1137+011  11 40 16.681283  00 53 51.29626    1.34    3.56 -0.423   21   11 40 16.681171  00 53 51.29933    0.86    2.46 -0.363   21   11 40 16.681138  00 53 51.30038    0.85    2.18 -0.346   21   0.1763  0.1360 -0.21
WFCS J1140+1057  1138+112  11 40 49.713000  10 57 56.34697    2.05    4.06  0.405   25   11 40 49.712798  10 57 56.35227    1.27    2.06  0.499   20   11 40 49.712692  10 57 56.35559    1.60    2.47  0.632   18   0.5366  0.2410 -0.64
WFCS J1140+1528  1137+157  11 40 23.478553  15 28 09.76425    2.16    3.62  0.264   26   11 40 23.478395  15 28 09.76694    1.98    4.20  0.047   12   11 40 23.478273  15 28 09.76732    2.11    4.00  0.091   12   0.0695 -9.9    -9.9
WFCS J1140+3329  1138+337  11 40 48.088112  33 29 08.41555    1.70    2.04  0.351   36   11 40 48.088076  33 29 08.41642    1.01    1.31  0.556   34   11 40 48.088055  33 29 08.41690    0.95    1.17  0.665   34   0.0417  0.0520  0.18
WFCS J1140+4622  1138+466  11 40 47.898804  46 22 04.77192    2.23    1.97  0.509   61   11 40 47.898606  46 22 04.77075    1.63    1.24  0.563   40   11 40 47.898495  46 22 04.77022    1.62    1.07  0.585   40   0.0981  0.0540 -0.48
WFCS J1140-2602  1137-257  11 40 25.698280 -26 02 55.87633   16.16   23.99  0.225    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4978  0.2570 -0.53
WFCS J1141+0022  1138+006  11 41 20.269485  00 22 56.77741    0.95    2.33 -0.286   36   11 41 20.269356  00 22 56.77953    0.45    1.24 -0.275   36   11 41 20.269316  00 22 56.78019    0.33    0.78 -0.206   36   0.0850  0.1130  0.23
WFCS J1141+0114  1138+015  11 41 08.169396  01 14 16.88855    6.10    7.95 -0.126   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.6908  1.1300 -0.70
WFCS J1141+0147  1138+020  11 41 08.901475  01 47 19.97115    1.42    3.80 -0.279   28   11 41 08.901352  01 47 19.97307    0.37    0.95  0.027   28   11 41 08.901317  01 47 19.97313    0.35    0.75  0.189   28   0.1528  0.1270 -0.15
WFCS J1141+0802  1138+083  11 41 25.983961  08 02 16.46728    0.94    2.01  0.070   70   11 41 25.983685  08 02 16.46643    0.98    2.04  0.163   39   11 41 25.983641  08 02 16.46735    1.17    2.06  0.309   37   0.0673  0.0530 -0.19
WFCS J1141+1832  1139+188  11 41 35.925730  18 32 01.34364   16.39    5.96  0.005    9   11 41 35.924077  18 32 01.35208   16.84   13.46 -0.197    3                                     -9.9    -9.9  -9.9      0   0.7351  0.1940 -1.07
WFCS J1141+3720  1138+376  11 41 00.624028  37 20 51.35778    2.34    3.44  0.073   28   11 41 00.623813  37 20 51.36302    1.91    2.40  0.220   21   11 41 00.623702  37 20 51.36418    1.87    2.10  0.221   20   0.3392  0.1480 -0.67
WFCS J1141+6736  1138+678  11 41 09.071060  67 36 14.27026    6.32    2.75  0.633   44   11 41 09.071587  67 36 14.27582    3.20    1.39  0.565   45   11 41 09.072088  67 36 14.27824    2.46    0.94  0.715   44   0.1748  0.0980 -0.47
WFCS J1141-0805  1139-078  11 41 35.875463 -08 05 53.87485    8.39   15.60 -0.674   15   11 41 35.889679 -08 05 54.25693  499.81  904.83 -0.999    3   11 41 35.905384 -08 05 54.64206  578.80  916.20 -0.999    3   0.0615 -9.9    -9.9
WFCS J1141-2850  1139-285  11 41 34.851376 -28 50 55.50050   11.13   27.93  0.280    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.5707  0.9590 -0.79
WFCS J1141-3434  1138-343  11 41 07.418894 -34 34 47.30046   19.90   30.00 -0.859    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4339  0.1720 -0.74
WFCS J1142+1305  1140+133  11 42 59.722035  13 05 06.69882    2.04    4.10 -0.199   21   11 42 59.721913  13 05 06.70062    2.11    3.49 -0.286   17   11 42 59.721800  13 05 06.70322    2.21    3.19 -0.317   17  -9.9     0.1200 -9.9
WFCS J1142+1338  1139+139  11 42 23.632381  13 38 01.40083   13.15   15.54 -0.573    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4337  0.1290 -0.98
WFCS J1142+1806  1140+183  11 42 58.795961  18 06 12.86758    1.84    3.53  0.181   36   11 42 58.795918  18 06 12.86919    0.72    1.39  0.243   36   11 42 58.795883  18 06 12.86985    0.40    0.64  0.425   36   0.0863  0.1170  0.24
WFCS J1142+2129  1140+217  11 42 57.215801  21 29 11.26170    1.42    2.68  0.222   41   11 42 57.215612  21 29 11.26153    1.88    2.56  0.426   24   11 42 57.215666  21 29 11.26281    2.12    2.48  0.454   23   0.9210  0.2500 -1.05
WFCS J1142+2410  1139+244  11 42 19.082761  24 10 12.64303    1.93    2.69  0.239   33   11 42 19.082654  24 10 12.64428    2.12    2.20  0.075   22   11 42 19.082584  24 10 12.64348    2.19    1.77  0.133   22   0.1750  0.0850 -0.58
WFCS J1142+5807  1140+584  11 42 50.362916  58 07 59.74467    3.23    1.78  0.626   71   11 42 50.362873  58 07 59.74515    9.13    1.86 -0.045   24   11 42 50.362816  58 07 59.74462    9.76    1.65 -0.029   24   0.5904  0.2130 -0.82
WFCS J1142-0842  1139-084  11 42 18.613480 -08 42 31.62487    1.23    2.91 -0.124   45   11 42 18.613277 -08 42 31.62479    0.45    1.22 -0.116   41   11 42 18.613217 -08 42 31.62333    0.33    0.74 -0.091   41   0.1519  0.1230 -0.17
WFCS J1142-1050  1139-105  11 42 07.160078 -10 50 05.59383    4.04    9.16 -0.181   11   11 42 07.159735 -10 50 05.59230    6.82    7.59  0.164    5   11 42 07.159578 -10 50 05.59017    7.07    6.73  0.188    5   0.1279  0.1050 -0.16
WFCS J1142-1141  1140-114  11 42 34.931359 -11 41 48.66061   14.66   23.00  0.474    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.3828  0.2790 -1.29
WFCS J1142-1831  1140-182  11 42 33.834328 -18 31 58.49211    1.34    2.81 -0.230   44   11 42 33.834280 -18 31 58.48920    0.60    1.35 -0.108   43   11 42 33.834277 -18 31 58.48562    0.51    1.11 -0.063   42   0.5114  0.1930 -0.78
WFCS J1142-1856  1139-186  11 42 09.698572 -18 56 08.67383    7.16   11.31 -0.752   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1133  0.0560 -0.57
WFCS J1142-2442  1139-244  11 42 24.749797 -24 42 57.30351    3.36    8.95 -0.203   21   11 42 24.749300 -24 42 57.30406    1.15    3.64 -0.110   21   11 42 24.749096 -24 42 57.30065    0.74    2.23 -0.036   21   0.2224  0.1510 -0.31
WFCS J1142-2633  1139-262  11 42 26.577781 -26 33 12.93305    1.41    3.27  0.194  109   11 42 26.577521 -26 33 12.93032    0.31    0.75  0.043  106   11 42 26.577438 -26 33 12.93182    0.23    0.50 -0.250  106   0.2947  0.2470 -0.14
WFCS J1143+0743  1141+079  11 43 38.450813  07 43 18.96385    0.96    1.92  0.248   67   11 43 38.450812  07 43 18.96803    1.76    2.22  0.556   34   11 43 38.450855  07 43 18.97089    1.92    2.09  0.575   34   0.0474  0.0630  0.23
WFCS J1143+2206  1140+223  11 43 24.919069  22 06 54.23997    4.44    6.47 -0.513   27   11 43 24.921948  22 06 54.19187   45.24   55.69 -0.980    6   11 43 24.923416  22 06 54.17641   48.64   51.57 -0.980    6   3.1287  0.9470 -0.96
WFCS J1143-3436  1140-343  11 43 27.470589 -34 36 57.10036    3.63   12.50 -0.414   21   11 43 27.470279 -34 36 57.10089    1.46    7.40 -0.205   19   11 43 27.470155 -34 36 57.09144    0.88    4.92  0.026   19   0.1169  0.1890  0.39
WFCS J1144+2910  1142+294  11 44 49.919345  29 10 05.72595    6.57    5.38  0.198   17   11 44 49.919544  29 10 05.73294   30.32   11.73  0.524    4   11 44 49.918399  29 10 05.72732   21.86    9.08  0.359    5   0.5089  0.2120 -0.70
WFCS J1144+3315  1142+335  11 44 54.015017  33 15 00.21807    1.30    1.69  0.244   36   11 44 54.014960  33 15 00.21883    0.55    0.70  0.283   36   11 44 54.014930  33 15 00.21903    0.37    0.44  0.497   36   0.0746  0.0700 -0.05
WFCS J1144-1017  1141-100  11 44 00.749528 -10 17 44.88428    1.06    2.54 -0.131   42   11 44 00.749284 -10 17 44.87790    0.57    1.49 -0.098   42   11 44 00.749236 -10 17 44.87334    0.61    1.45 -0.201   39   0.0819 -9.9    -9.9
WFCS J1144-1455  1142-146  11 44 50.417582 -14 55 02.00181   17.02   19.23 -0.274    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4440  0.1770 -0.74
WFCS J1145+0742  1142+079  11 45 17.203660  07 42 10.96493    1.33    2.62  0.167   36   11 45 17.203537  07 42 10.96438    0.44    1.01  0.212   36   11 45 17.203529  07 42 10.96372    0.37    0.74  0.182   36   0.1886  0.1330 -0.28
WFCS J1145+0906  1143+093  11 45 46.096697  09 06 53.60109    1.36    3.15 -0.110   35   11 45 46.096465  09 06 53.60657    0.93    2.07 -0.028   31   11 45 46.096483  09 06 53.60834    1.41    2.84 -0.106   17   0.1003  0.0680 -0.31
WFCS J1145+0927  1142+097  11 45 27.769586  09 27 25.01188    0.89    1.85 -0.123   66   11 45 27.769454  09 27 25.01263    0.52    1.13 -0.120   60   11 45 27.769438  09 27 25.01214    0.46    0.86 -0.148   58   0.2465  0.1040 -0.69
WFCS J1145+3646  1143+370  11 45 38.418687  36 46 27.81521    3.51    3.85 -0.115    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4347  0.1000 -1.18
WFCS J1145+6958  1142+702  11 45 07.549183  69 58 15.89065    2.60    1.14  0.581  138   11 45 07.548977  69 58 15.88881    1.56    0.68  0.690  117   11 45 07.548721  69 58 15.88696    1.68    0.55  0.754  102   1.7235  0.5430 -0.93
WFCS J1145+695A  1142+70A  11 45 07.571671  69 58 15.72298    3.34    1.63  0.658   70   11 45 07.571979  69 58 15.72464    2.34    0.91  0.466   61   11 45 07.572255  69 58 15.72494    2.84    0.94  0.491   40   1.7235  0.5430 -0.93
WFCS J1145-0259  1142-027  11 45 13.869088 -02 59 39.05410    1.05    2.49 -0.127   36   11 45 13.869027 -02 59 39.05010    0.94    1.93  0.355   31   11 45 13.868996 -02 59 39.04887    0.88    1.56  0.447   31   0.1044  0.1180  0.10
WFCS J1146+0458  1143+052  11 46 31.741606  04 58 19.28780    0.62    1.34  0.061  126   11 46 31.741503  04 58 19.28835    0.20    0.51  0.078  126   11 46 31.741461  04 58 19.28901    0.13    0.26  0.213  125   0.1856  0.2250  0.15
WFCS J1146+1240  1143+129  11 46 08.204980  12 40 50.32669    0.68    1.47 -0.098  117   11 46 08.204870  12 40 50.32661    0.23    0.57 -0.106  117   11 46 08.204814  12 40 50.32716    0.15    0.31 -0.060  117   0.0820  0.0450 -0.48
WFCS J1146+2601  1143+262  11 46 08.494256  26 01 04.46819    9.24    6.30  0.442    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1164  0.0510 -0.66
WFCS J1146+2746  1143+280  11 46 31.678364  27 46 24.19681    1.97    3.14  0.427   45   11 46 31.678307  27 46 24.20054    0.88    1.48  0.375   45   11 46 31.678206  27 46 24.19975    0.66    1.02  0.468   45   0.0359  0.0520  0.30
WFCS J1146+3200  1144+322  11 46 36.754501  32 00 04.06408    1.44    1.86  0.292   36   11 46 36.754463  32 00 04.06494    0.61    0.82  0.337   36   11 46 36.754436  32 00 04.06528    0.48    0.62  0.522   36   0.1404  0.0650 -0.62
WFCS J1146+3310  1144+334  11 46 43.626591  33 10 36.27072    1.95    3.12  0.157   36   11 46 43.626534  33 10 36.26913    0.51    1.24  0.194   36   11 46 43.626454  33 10 36.26766    0.43    1.03  0.128   36   0.0346 -9.9    -9.9
WFCS J1146+4520  1143+456  11 46 15.241750  45 20 38.33377    7.91    3.82  0.137    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7107  0.1370 -1.32
WFCS J1146-0323  1143-031  11 46 27.589810 -03 23 50.47589    0.95    2.45 -0.247   36   11 46 27.589757 -03 23 50.47323    0.46    1.31 -0.221   36   11 46 27.589768 -03 23 50.47268    0.40    0.92 -0.124   34   0.1548  0.1360 -0.10
WFCS J1146-0849  1143-085  11 46 12.532261 -08 49 26.56441    1.64    3.30 -0.130   48   11 46 12.532057 -08 49 26.56171    0.88    1.66  0.148   46   11 46 12.531967 -08 49 26.55893    0.99    1.42  0.067   43   0.1065 -9.9    -9.9
WFCS J1147+0627  1144+067  11 47 23.678316  06 27 37.32225    0.97    2.11 -0.187   66   11 47 23.678201  06 27 37.32390    0.50    1.17 -0.102   66   11 47 23.678152  06 27 37.32436    0.34    0.74 -0.132   66   0.1435  0.0900 -0.38
WFCS J1147+0839  1144+089  11 47 05.239717  08 39 00.57584    0.86    1.84 -0.299   42   11 47 05.239633  08 39 00.57761    0.49    1.05 -0.190   42   11 47 05.239596  08 39 00.57760    0.42    0.71 -0.071   42   0.2216  0.1280 -0.44
WFCS J1147+4818  1145+485  11 47 52.285168  48 18 49.54120   10.86    8.79  0.278    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4943  0.1090 -1.22
WFCS J1147+4906  1145+493  11 47 39.088129  49 06 00.14704    2.56    2.42  0.461   21   11 47 39.088183  49 06 00.14948    1.42    1.46  0.396   21   11 47 39.088350  49 06 00.15136    1.18    1.08  0.458   21   0.0924  0.1470  0.37
WFCS J1147-0435  1144-043  11 47 04.864328 -04 35 42.21594    0.97    2.57 -0.270   36   11 47 04.864208 -04 35 42.21357    0.45    1.34 -0.267   36   11 47 04.864171 -04 35 42.21295    0.35    0.91 -0.226   36   0.0727  0.1010  0.26
WFCS J1147-1253  1144-126  11 47 20.694325 -12 53 09.94681    2.78    5.76  0.089   27   11 47 20.693924 -12 53 09.94519    1.34    3.02  0.021   24   11 47 20.693775 -12 53 09.94358    1.33    2.64  0.035   23   0.0088 -9.9    -9.9
WFCS J1147-2625  1144-261  11 47 06.285853 -26 25 14.56952    3.42    9.65 -0.215   21   11 47 06.285324 -26 25 14.56691    1.12    3.67 -0.121   21   11 47 06.285078 -26 25 14.56422    0.65    1.94 -0.026   21   0.0950  0.0820 -0.12
WFCS J1147-3932  1144-392  11 47 08.034225 -39 32 03.19634    5.56   12.26 -0.276   37   11 47 08.034186 -39 32 03.19768    5.89   18.82 -0.274   24   11 47 08.033841 -39 32 03.18725    5.67   15.62 -0.296   24   0.0862 -9.9    -9.9
WFCS J1148+0752  1145+081  11 48 30.757513  07 52 08.11163    1.22    2.84 -0.319   20   11 48 30.757346  07 52 08.10680    1.08    3.30 -0.081   15   11 48 30.757281  07 52 08.10398    1.06    2.92 -0.082   15   0.6023  0.1140 -1.34
WFCS J1148+5406  1146+543  11 48 40.799891  54 06 36.95988    1.89    2.14  0.331   45   11 48 40.799799  54 06 36.96028    0.66    0.89  0.403   45   11 48 40.799757  54 06 36.95877    0.53    0.65  0.480   45   0.1028  0.0990 -0.03
WFCS J1148-1123  1146-111  11 48 56.911709 -11 23 20.00070    1.30    2.92 -0.038   45   11 48 56.911400 -11 23 19.99921    0.45    1.14 -0.126   44   11 48 56.911302 -11 23 19.99726    0.29    0.65 -0.279   44   0.1393  0.1230 -0.10
WFCS J1148-2631  1146-262  11 48 32.989040 -26 31 39.79838    8.55   15.50 -0.427    9   11 48 32.988578 -26 31 39.81299   24.07   29.95 -0.669    3   11 48 32.988932 -26 31 39.83243   26.01   27.68 -0.661    3   0.3783  0.1270 -0.88
WFCS J1149+0716  1146+075  11 49 13.295987  07 16 24.43164    0.91    1.94 -0.141   66   11 49 13.295876  07 16 24.43197    0.41    0.98 -0.071   66   11 49 13.295831  07 16 24.43185    0.27    0.62 -0.169   66   0.1202  0.1150 -0.04
WFCS J1149+1526  1146+157  11 49 16.673716  15 26 58.20727    1.46    3.05 -0.296   36   11 49 16.673612  15 26 58.20679    0.62    1.39 -0.214   36   11 49 16.673551  15 26 58.20665    0.42    0.88 -0.028   36   0.0396  0.0660  0.41
WFCS J1149+4316  1146+435  11 49 23.927244  43 16 49.40569    2.74    3.27  0.359   36   11 49 23.927310  43 16 49.40682    1.06    1.29  0.383   36   11 49 23.927323  43 16 49.40711    0.62    0.61  0.425   36   0.2281  0.1240 -0.49
WFCS J1149-1003  1146-097  11 49 16.646133 -10 03 07.83246    2.31    5.53 -0.656   21   11 49 16.645912 -10 03 07.82613    0.72    2.00 -0.638   21   11 49 16.645864 -10 03 07.82278    0.45    1.11 -0.644   21   0.1180  0.1150 -0.02
WFCS J1149-1204  1146-117  11 49 06.684231 -12 04 33.63779    2.38    4.61  0.176   38   11 49 06.684095 -12 04 33.62927    0.69    1.72  0.042   42   11 49 06.684038 -12 04 33.62514    1.07    2.55  0.232   30   0.0353  0.4080  1.97
WFCS J1149-3155  1147-316  11 49 55.511050 -31 55 45.24582    2.47    6.74  0.178   29   11 49 55.511035 -31 55 45.24421    1.81    6.41  0.550   21   11 49 55.511045 -31 55 45.24776    1.52    4.57  0.646   21   0.1007  0.1310  0.21
WFCS J1149-3723  1146-371  11 49 01.758149 -37 23 44.51536    2.69    6.03 -0.114   27   11 49 01.757966 -37 23 44.49726    2.04    4.86  0.122   14   11 49 01.757758 -37 23 44.48655    1.88    4.05  0.151   14   0.0714  0.0730  0.02
WFCS J1150+0156  1147+022  11 50 24.800597  01 56 20.34318    1.56    3.13  0.002   36   11 50 24.800574  01 56 20.34400    0.64    1.34  0.029   36   11 50 24.800483  01 56 20.34501    0.47    0.90  0.036   36   0.1532  0.0950 -0.38
WFCS J1150+1317  1148+135  11 50 43.606061  13 17 35.31697    2.79    4.70  0.238   29   11 50 43.605414  13 17 35.31208    5.52    4.99  0.526    8   11 50 43.603969  13 17 35.31444    9.77    5.00 -0.040    7   0.2544  0.1100 -0.67
WFCS J1150+2055  1148+212  11 50 45.837988  20 55 40.38349    1.47    2.70  0.314   36   11 50 45.837887  20 55 40.38687    0.73    1.63  0.172   36   11 50 45.837864  20 55 40.38876    0.41    0.82  0.188   36   0.1345  0.1250 -0.06
WFCS J1150+3341  1147+339  11 50 19.606091  33 41 44.85522    1.39    1.78  0.282   36   11 50 19.605989  33 41 44.85632    0.74    1.04  0.314   36   11 50 19.605956  33 41 44.85688    0.65    0.89  0.377   36   0.2237  0.0940 -0.70
WFCS J1151+5923  1148+596  11 51 03.005935  59 23 34.99788    2.22    2.18  0.361   45   11 51 03.005896  59 23 34.99979    0.70    0.82  0.424   45   11 51 03.005872  59 23 34.99890    0.55    0.57  0.480   45   0.0596  0.0580 -0.02
WFCS J1152+2312  1149+234  11 52 26.231601  23 12 54.78201    1.83    3.09  0.223   36   11 52 26.231409  23 12 54.78220    0.70    1.24  0.160   33   11 52 26.231380  23 12 54.78155    0.70    1.03  0.155   33   0.1741  0.2550  0.31
WFCS J1152+2313  1149+235  11 52 26.516571  23 13 46.91293    1.83    3.09  0.225   36   11 52 26.516435  23 13 46.91306    0.60    1.30  0.482   34   11 52 26.516411  23 13 46.91191    0.56    1.10  0.579   34   0.2424  0.2550  0.04
WFCS J1152+2333  1150+238  11 52 38.031356  23 33 33.95551    1.28    2.27  0.346   45   11 52 38.031333  23 33 33.95789    0.61    1.12  0.371   45   11 52 38.031260  23 33 33.95801    0.51    0.74  0.390   45   0.1406  0.0740 -0.52
WFCS J1152-2701  1149-267  11 52 22.045125 -27 01 25.75520    1.67    3.96  0.037   32   11 52 22.044987 -27 01 25.75277    0.98    2.26 -0.005   29   11 52 22.044998 -27 01 25.75139    0.88    1.72 -0.044   29   0.2382  0.1990 -0.14
WFCS J1153+1727  1150+177  11 53 18.973215  17 27 07.14075    1.34    2.73  0.194   36   11 53 18.973077  17 27 07.14263    0.56    1.20  0.234   36   11 53 18.972978  17 27 07.14238    0.43    0.82  0.137   36   0.0560  0.0510 -0.08
WFCS J1153+3811  1151+384  11 53 52.860158  38 11 48.62495    5.69    3.21  0.178   12   11 53 52.860411  38 11 48.62661    1.11    1.40  0.535   24   11 53 52.860306  38 11 48.62736    3.32    1.64  0.262   12   0.6022  0.3340 -0.47
WFCS J1153+5117  1151+515  11 53 46.431680  51 17 04.10383    4.88    2.44  0.253   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5113  0.1390 -1.05
WFCS J1153-0329  1151-032  11 53 50.936979 -03 29 33.33455    0.96    2.50 -0.276   36   11 53 50.936842 -03 29 33.33188    0.46    1.34 -0.267   36   11 53 50.936796 -03 29 33.33098    0.37    0.94 -0.212   36   0.0953  0.1030  0.06
WFCS J1153-0442  1150-044  11 53 06.659242 -04 42 55.83249    2.19    4.74  0.247   17   11 53 06.658993 -04 42 55.83070    1.02    1.80  0.318   18   11 53 06.658998 -04 42 55.82678    2.04    2.66  0.707   14   0.6848  0.2590 -0.78
WFCS J1153-1001  1151-097  11 53 52.465452 -10 01 13.41190    1.39    3.24 -0.127   38   11 53 52.465119 -10 01 13.41353    0.79    1.96  0.274   31   11 53 52.465006 -10 01 13.41327    0.79    1.75  0.365   31   0.3330  0.1430 -0.68
WFCS J1153-1419  1151-140  11 53 42.682907 -14 19 29.31380    2.60    7.53 -0.774   36   11 53 42.682688 -14 19 29.30967    1.24    3.54 -0.701   35   11 53 42.682721 -14 19 29.30834    0.94    1.82 -0.499   35   0.2106  0.1490 -0.28
WFCS J1153-1816  1150-179  11 53 32.547255 -18 16 07.21202    1.92    5.90  0.025   21   11 53 32.547132 -18 16 07.21037    1.32    3.16 -0.004   11   11 53 32.547058 -18 16 07.20834    1.37    3.00  0.017   11   0.4709  0.2270 -0.59
WFCS J1153-3009  1151-298  11 53 49.321856 -30 09 45.78819    2.91    6.21  0.332   33   11 53 49.321752 -30 09 45.78101    0.70    1.47  0.206   28   11 53 49.321764 -30 09 45.78129    0.66    1.28  0.182   28   0.5674  0.2570 -0.64
WFCS J1154+0238  1151+029  11 54 09.285989  02 38 15.13919    1.63    3.08  0.098   45   11 54 09.285864  02 38 15.13950    0.45    1.06 -0.123   45   11 54 09.285788  02 38 15.13957    0.42    0.92 -0.184   45   0.1152  0.0870 -0.23
WFCS J1154+0415  1152+045  11 54 55.946468  04 15 30.98621    1.85    4.12  0.148   31   11 54 55.946506  04 15 30.98827    1.09    2.73  0.350   26   11 54 55.946482  04 15 30.99154    1.26    2.77  0.517   24   0.1736  0.0710 -0.72
WFCS J1154+0433  1152+048  11 54 52.783259  04 33 41.01801    3.33    4.31 -0.085   22   11 54 52.784504  04 33 41.01512    9.07   13.70 -0.400    6   11 54 52.785225  04 33 41.01492   10.58   14.31 -0.443    6   0.2167  0.0450 -1.27
WFCS J1154+1731  1151+178  11 54 06.670113  17 31 48.71101    5.54    7.75 -0.033    4   11 54 06.670083  17 31 48.71178    1.26    2.47  0.306    9                                     -9.9    -9.9  -9.9      0   0.3815  0.1170 -0.95
WFCS J1154+4523  1151+456  11 54 20.726210  45 23 29.46522    2.03    2.92 -0.126   45   11 54 20.726179  45 23 29.46343    1.03    2.39 -0.164   36   11 54 20.726123  45 23 29.46332    1.09    2.37 -0.169   36   0.5849  0.3770 -0.35
WFCS J1154+5620  1151+566  11 54 05.374817  56 20 40.80193    5.26    2.36  0.527   39   11 54 05.375176  56 20 40.79868   19.31    3.82 -0.506    8   11 54 05.374968  56 20 40.79697   21.62    3.63 -0.507    8   0.2124  0.0630 -0.98
WFCS J1154+6207  1151+623  11 54 06.698614  62 07 06.46715   23.84    5.06 -0.169    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5356  0.1480 -1.04
WFCS J1154-1307  1152-128  11 54 38.832443 -13 07 34.16698   13.61   13.82 -0.248    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4625  0.1790 -0.76
WFCS J1154-2812  1152-279  11 54 50.433212 -28 12 50.87782    3.01    7.78  0.039   35   11 54 50.432759 -28 12 50.89102    0.84    2.32  0.003   27   11 54 50.432697 -28 12 50.89321    0.78    1.88 -0.088   27   0.4445  0.1980 -0.65
WFCS J1155+0214  1153+025  11 55 42.536744  02 14 11.08415    1.01    2.35 -0.280   42   11 55 42.536580  02 14 11.08707    0.62    1.50 -0.165   42   11 55 42.536540  02 14 11.08838    0.59    1.19 -0.074   41   0.1099  0.1110  0.01
WFCS J1155+193A  1152+19A  11 55 18.295930  19 39 42.22799    0.59    1.15  0.029  161   11 55 18.295781  19 39 42.22905    0.27    0.56  0.021  149   11 55 18.295720  19 39 42.22925    0.24    0.40  0.041  149   0.0766  0.0760 -0.01
WFCS J1155+193B  1152+19B  11 55 18.362141  19 39 40.98280    0.65    1.32  0.091  141   11 55 18.362014  19 39 40.98441    0.31    0.77  0.054  138   11 55 18.361947  19 39 40.98444    0.32    0.70  0.096  126   0.0766  0.0760 -0.01
WFCS J1155+5452  1152+55A  11 55 31.393277  54 52 00.43496    8.10    3.09  0.672   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0312 -9.9    -9.9
WFCS J1155+5453  1152+551  11 55 31.668081  54 53 56.02875    5.96    2.67  0.175   26   11 55 31.668221  54 53 56.02984    3.07    1.83  0.133   17   11 55 31.668435  54 53 56.02815    5.72    2.29  0.175   12   0.9624  0.6360 -0.33
WFCS J1155+6808  1152+684                                    -9.9    -9.9  -9.9      0   11 55 35.787807  68 08 26.94752    9.73    4.34  0.182    6                                     -9.9    -9.9  -9.9      0   0.6351  0.2740 -0.68
WFCS J1155+7316  1152+735  11 55 27.533642  73 16 35.57309    7.41    2.12  0.609   45   11 55 27.533999  73 16 35.57580    2.96    0.89  0.482   45   11 55 27.534376  73 16 35.57643    1.90    0.48  0.660   45   0.0469  0.0860  0.49
WFCS J1155+7534  1152+758  11 55 04.655823  75 34 41.62682   24.83   17.68  0.403   15   11 55 04.651388  75 34 41.70465   56.54   44.93  0.037    4   11 55 04.647363  75 34 41.73150   74.44   57.38 -0.274    3   0.8163 -9.9    -9.9
WFCS J1155+8157  1152+822  11 55 22.084680  81 57 09.54057   34.14    6.48 -0.209   31   11 55 22.082953  81 57 09.51279   51.48   11.95  0.000   15   11 55 22.080752  81 57 09.50415   52.47   10.46 -0.021   15   0.6706 -9.9    -9.9
WFCS J1155-3551  1152-355  11 55 01.333360 -35 51 47.73675    8.44   18.83  0.517   19   11 55 01.331351 -35 51 47.76041   15.70   54.78  0.517    3   11 55 01.330036 -35 51 47.78267   18.53   56.62  0.503    3   0.0628 -9.9    -9.9
WFCS J1156+0932  1154+098  11 56 54.476300  09 32 41.37423    1.58    2.72  0.026   40   11 56 54.476257  09 32 41.37480    1.26    2.55 -0.167   24   11 56 54.476293  09 32 41.37404    1.07    1.95 -0.146   24   0.4734  0.2450 -0.53
WFCS J1156+3128  1153+317  11 56 18.723594  31 28 04.42397    2.24    2.66  0.023   63   11 56 18.723542  31 28 04.42657    2.76    2.61  0.145   29   11 56 18.723478  31 28 04.42238    2.79    2.04  0.171   25   2.9783  1.1040 -0.80
WFCS J1156+312A  1153+31A  11 56 18.772175  31 28 05.11037    3.06    5.11 -0.607   30   11 56 18.771984  31 28 05.12123    4.66    7.74 -0.206    9   11 56 18.771742  31 28 05.13705    5.52    5.74 -0.181    9   2.9783  1.1040 -0.80
WFCS J1156+4355  1154+442  11 56 50.747977  43 55 21.37538    1.83    1.92  0.190   42   11 56 50.747836  43 55 21.37682    1.22    1.12  0.048   41   11 56 50.747835  43 55 21.38002    1.04    0.76  0.029   41   0.0967  0.1220  0.19
WFCS J1156+5847  1153+590  11 56 03.470931  58 47 05.94091    2.52    2.54  0.066   28   11 56 03.470880  58 47 05.93931    0.81    0.87  0.398   28   11 56 03.470851  58 47 05.93894    0.86    0.71  0.339   28   1.5917  0.5160 -0.91
WFCS J1156-0826  1154-081  11 56 48.696327 -08 26 46.49908    1.12    2.65  0.130   64   11 56 48.696155 -08 26 46.49641    0.22    0.57  0.053   64   11 56 48.696143 -08 26 46.49498    0.21    0.48  0.176   64   0.1985  0.1330 -0.32
WFCS J1156-1536  1154-153  11 56 52.230256 -15 36 39.90626    2.31    6.42  0.025   36   11 56 52.230155 -15 36 39.90347    0.75    2.20  0.085   36   11 56 52.230120 -15 36 39.90199    0.36    0.87  0.416   36   0.2179  0.1130 -0.53
WFCS J1156-2250  1154-225  11 56 33.237663 -22 50 04.43935    1.82    5.08  0.067   63   11 56 33.237484 -22 50 04.43703    0.80    2.27  0.062   54   11 56 33.237452 -22 50 04.43479    0.64    1.59 -0.083   54   0.0158 -9.9    -9.9
WFCS J1157+1231  1154+127  11 57 17.454190  12 31 13.36354    1.29    2.77 -0.102   28   11 57 17.454066  12 31 13.36607    0.30    0.74 -0.337   28   11 57 17.454015  12 31 13.36730    0.29    0.66 -0.271   28   0.1537  0.1700  0.08
WFCS J1157+1902  1154+193  11 57 33.495186  19 02 27.06565    1.39    2.73 -0.025   44   11 57 33.495089  19 02 27.06381    0.31    0.72 -0.041   45   11 57 33.495023  19 02 27.06290    0.26    0.54 -0.125   44   0.6347  0.2540 -0.74
WFCS J1157+3244  1154+330  11 57 00.594274  32 44 57.86586    1.54    1.83  0.367   36   11 57 00.594083  32 44 57.86579    0.91    1.10  0.465   34   11 57 00.594009  32 44 57.86580    0.91    1.01  0.512   34   0.1599  0.0820 -0.54
WFCS J1157+5457  1154+552  11 57 20.502874  54 57 39.37353    2.90    3.16 -0.232   41   11 57 20.502877  54 57 39.37485    2.40    2.98 -0.008   18   11 57 20.502968  54 57 39.37678    2.56    2.81  0.151   17   0.7558  0.2520 -0.88
WFCS J1157-1605  1154-158  11 57 04.854756 -16 05 11.81139    1.38    2.60 -0.140   28   11 57 04.854560 -16 05 11.81198    0.43    0.74 -0.416   28   11 57 04.854587 -16 05 11.81222    0.30    0.55 -0.287   28   0.0419  0.1250  0.88
WFCS J1157-2309  1155-228  11 57 33.679596 -23 09 45.04183   31.87   47.96  0.075    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2101  0.0940 -0.65
WFCS J1158+1821  1155+186  11 58 20.285033  18 21 49.25791    1.33    2.49  0.279   36   11 58 20.284819  18 21 49.25456    0.36    0.81  0.050   36   11 58 20.284766  18 21 49.25470    0.28    0.52  0.204   36   0.3280  0.1960 -0.41
WFCS J1158+6254  1156+631  11 58 39.909908  62 54 27.92321    2.76    2.85 -0.093   35   11 58 39.909898  62 54 27.92376    1.33    1.75 -0.005   34   11 58 39.909832  62 54 27.92289    1.35    1.63  0.048   33   0.8755  0.2690 -0.95
WFCS J1159+0220  1157+026  11 59 35.254940  02 20 10.59780    1.03    2.21 -0.230   41   11 59 35.254824  02 20 10.60209    1.05    1.53  0.038   32   11 59 35.254820  02 20 10.60365    1.10    1.20  0.055   30   0.1838  0.1460 -0.19
WFCS J1159+0302  1156+033  11 59 10.422674  03 02 11.04526    1.52    3.04 -0.009   36   11 59 10.422692  03 02 11.04529    0.58    1.15  0.003   36   11 59 10.422626  03 02 11.04631    0.36    0.59 -0.062   36   0.1173  0.0640 -0.49
WFCS J1159+1133  1157+118  11 59 46.442941  11 33 48.50062    2.42    4.04  0.065   28   11 59 46.442880  11 33 48.50673    2.43    3.48  0.113   12   11 59 46.443703  11 33 48.51497    5.12    4.03  0.559   10   0.1698  0.0590 -0.85
WFCS J1159+5353  1156+541  11 59 13.780865  53 53 07.28454   15.00    8.97 -0.118    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.7406  0.6470 -0.80
WFCS J1159-0127  1157-011  11 59 40.971238 -01 27 08.41629    1.00    2.24 -0.005   45   11 59 40.971055 -01 27 08.41444    0.48    1.20  0.119   45   11 59 40.971022 -01 27 08.41318    0.41    0.91  0.169   45   0.0892  0.0550 -0.39
WFCS J1159-0723  1156-071  11 59 31.878135 -07 23 59.47266    1.91    5.47 -0.638   36   11 59 31.877921 -07 23 59.46541    0.82    2.35 -0.611   36   11 59 31.877891 -07 23 59.46268    0.71    1.56 -0.560   36   0.0760 -9.9    -9.9
WFCS J1159-1119  1156-110  11 59 24.191991 -11 19 37.77661    7.79   15.53 -0.475    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2669  0.1090 -0.72
WFCS J1200+0406  1158+043  12 00 45.511139  04 06 37.10797    2.08    3.83  0.403   33   12 00 45.511079  04 06 37.10800    1.43    2.35  0.598   22   12 00 45.511331  04 06 37.11270    2.04    2.79  0.750   21   0.3521  0.1810 -0.54
WFCS J1200+1231  1158+127  12 00 40.039436  12 31 03.27292    1.37    2.51  0.188   45   12 00 40.039348  12 31 03.27394    0.49    1.11  0.176   45   12 00 40.039312  12 31 03.27426    0.27    0.65 -0.007   45   0.0441  0.0520  0.13
WFCS J1200+4108  1157+414  12 00 03.890864  41 08 42.34140    1.71    1.91  0.410   36   12 00 03.890753  41 08 42.34121    1.33    1.69  0.630   32   12 00 03.890691  41 08 42.34115    1.36    1.60  0.681   32   0.1602  0.0620 -0.76
WFCS J1200+4548  1157+460  12 00 31.160967  45 48 42.71033    8.19    4.96 -0.324   11   12 00 31.161550  45 48 42.71214   21.25    8.84 -0.454    4   12 00 31.156102  45 48 42.71753   30.68    8.52 -0.483    3   1.1565  0.3100 -1.06
WFCS J1201+1036  1159+108  12 01 47.858669  10 36 51.81623    1.47    3.04 -0.192   21   12 01 47.858587  10 36 51.81723    0.63    1.29 -0.191   21   12 01 47.858447  10 36 51.81810    0.42    0.68 -0.178   21   0.1440  0.1340 -0.06
WFCS J1201+1114  1159+115  12 01 40.249238  11 14 47.58812    1.26    2.67 -0.010   28   12 01 40.249109  11 14 47.59029    0.29    0.64 -0.184   28   12 01 40.249054  11 14 47.59196    0.27    0.53 -0.042   28   0.1573  0.1600  0.01
WFCS J1201+5951  1158+601  12 01 18.348507  59 51 25.68815    2.60    2.99  0.016   45   12 01 18.348483  59 51 25.68725    0.88    1.22  0.055   43   12 01 18.348434  59 51 25.68653    0.95    1.22  0.032   43   0.0613  0.0450 -0.25
WFCS J1201-0332  1158-032  12 01 11.137287 -03 32 19.57667    1.93    5.28 -0.526   36   12 01 11.137112 -03 32 19.57370    1.68    3.57 -0.343   27   12 01 11.137084 -03 32 19.57203    1.80    3.24 -0.326   27   0.0508 -9.9    -9.9
WFCS J1202+0235  1200+028  12 02 55.276461  02 35 26.63876    0.90    2.12 -0.315   42   12 02 55.276363  02 35 26.64120    0.42    1.13 -0.312   42   12 02 55.276343  02 35 26.64211    0.30    0.71 -0.260   42   0.0474  0.1130  0.70
WFCS J1202+1207  1200+124  12 02 52.083697  12 07 20.82457    1.49    3.35 -0.104   30   12 02 52.083556  12 07 20.82440    0.64    1.39 -0.075   30   12 02 52.083541  12 07 20.82462    0.53    0.90 -0.118   30   0.3728  0.1590 -0.69
WFCS J1202+1456  1200+152  12 02 59.108671  14 56 16.84688    1.31    2.74  0.203   45   12 02 59.108497  14 56 16.84718    0.37    0.81  0.121   45   12 02 59.108448  14 56 16.84567    0.40    0.76  0.124   44   0.1734  0.1340 -0.21
WFCS J1202+2631  1200+268  12 02 40.679686  26 31 38.62737    1.52    2.86  0.373   45   12 02 40.679602  26 31 38.62981    0.54    1.09  0.342   45   12 02 40.679546  26 31 38.62998    0.34    0.57  0.343   45   0.0906  0.0820 -0.08
WFCS J1202+7200  1159+722  12 02 15.340217  72 00 24.58821    7.77    3.59  0.554   38   12 02 15.339496  72 00 24.59258    3.76    2.00  0.151   27   12 02 15.338810  72 00 24.59574    3.07    1.53  0.057   26   0.3438  0.1240 -0.82
WFCS J1202-0240  1159-023  12 02 32.281065 -02 40 03.73730    5.36    6.56  0.210    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9061 -9.9    -9.9
WFCS J1202-1251  1200-125  12 02 40.342219 -12 51 38.32957    1.88    4.50 -0.238   45   12 02 40.342121 -12 51 38.32679    0.63    1.74 -0.050   45   12 02 40.342099 -12 51 38.32478    0.27    0.63  0.111   45   0.0934  0.1340  0.29
WFCS J1202-3207  1159-318  12 02 21.613273 -32 07 52.76283    6.19   17.49 -0.074   19   12 02 21.611594 -32 07 52.80646    8.73   23.85  0.313    7   12 02 21.611000 -32 07 52.82307    9.98   23.46  0.324    7   0.0667 -9.9    -9.9
WFCS J1202-3655  1200-366  12 02 48.833355 -36 55 45.37234    5.41    9.55  0.117   33   12 02 48.832974 -36 55 45.38044    0.80    1.79 -0.323   25   12 02 48.832764 -36 55 45.39779    1.27    2.60 -0.466   23   0.2510 -9.9    -9.9
WFCS J1202-3745  1200-374  12 02 39.068378 -37 45 04.70355    2.86    7.72  0.163   31   12 02 39.068272 -37 45 04.68377    1.03    3.02  0.126   29   12 02 39.068149 -37 45 04.67347    0.77    1.88  0.115   27   0.1324  0.0920 -0.29
WFCS J1203+1118  1200+115  12 03 12.981333  11 18 17.33718    1.86    4.47 -0.184   36   12 03 12.981219  11 18 17.34079    0.44    1.14  0.081   36   12 03 12.981219  11 18 17.34182    0.20    0.44 -0.025   36   0.1724  0.1090 -0.37
WFCS J1203+5837  1201+588  12 03 38.224123  58 37 08.58847    2.69    3.02  0.043   42   12 03 38.224108  58 37 08.58713    1.56    1.68 -0.005   29   12 03 38.224042  58 37 08.58585    1.99    1.78 -0.038   27   0.1724  0.0820 -0.60
WFCS J1203-1325  1201-131  12 03 34.511269 -13 25 35.05414    1.24    2.96  0.170   64   12 03 34.511095 -13 25 35.05138    0.30    0.80  0.143   64   12 03 34.511081 -13 25 35.05015    0.31    0.75  0.243   64   0.2980  0.1600 -0.50
WFCS J1203-1612  1201-159  12 03 53.370912 -16 12 53.35959    1.28    3.06  0.179   64   12 03 53.370699 -16 12 53.35743    0.30    0.75  0.194   62   12 03 53.370684 -16 12 53.35631    0.30    0.67  0.299   62   0.2351  0.1720 -0.25
WFCS J1203-2628  1200-261  12 03 33.285369 -26 28 10.67190    2.19    5.01  0.499   61   12 03 33.284915 -26 28 10.67498    1.17    2.57  0.487   39   12 03 33.285043 -26 28 10.67400    1.26    2.49  0.437   39   0.5231  0.2300 -0.66
WFCS J1204+0408  1202+044  12 04 51.675075  04 08 14.09473    1.89    3.59  0.163   28   12 04 51.674915  04 08 14.09697    0.73    1.34  0.226   28   12 04 51.674968  04 08 14.09912    0.61    0.92  0.359   28   0.1330  0.1100 -0.15
WFCS J1204+1129  1201+117  12 04 26.663737  11 29 10.14500    2.45    4.65  0.001   32   12 04 26.663729  11 29 10.14653    2.26    3.24 -0.046   18   12 04 26.663886  11 29 10.14426    2.56    2.86  0.044   17   0.6188  0.2340 -0.78
WFCS J1204+2930  1202+297  12 04 52.775360  29 30 04.19572    1.61    2.78 -0.025   43   12 04 52.775282  29 30 04.19004    0.93    2.42  0.282   29   12 04 52.775204  29 30 04.18774    1.04    2.51  0.313   29   0.6777  0.4290 -0.37
WFCS J1204+4940  1202+499  12 04 59.381841  49 40 21.28946    5.07    3.82  0.260   12   12 04 59.382104  49 40 21.29101    4.53    3.30  0.391    9   12 04 59.381984  49 40 21.29437    5.55    3.63  0.352    7   0.3253  0.1450 -0.65
WFCS J1204-0029  1201-002  12 04 05.681983 -00 29 53.58219    1.85    4.45 -0.520   28   12 04 05.681888 -00 29 53.57828    0.88    2.18 -0.641   26   12 04 05.681863 -00 29 53.57558    0.82    1.69 -0.726   26   0.3165 -9.9    -9.9
WFCS J1204-0422  1201-041  12 04 02.001087 -04 22 45.16662    2.29    4.28  0.250   26   12 04 02.000804 -04 22 45.16537    0.86    1.73  0.499   25   12 04 02.000840 -04 22 45.16378    0.91    1.58  0.565   24   2.1413 -9.9    -9.9
WFCS J1204-2839  1201-283  12 04 33.655544 -28 39 46.03853    7.28   22.85 -0.443   13   12 04 33.655404 -28 39 46.04394    4.41   14.78 -0.387   10   12 04 33.655202 -28 39 46.04928    4.84   13.75 -0.363   10   0.2886 -9.9    -9.9
WFCS J1204-3029  1202-302  12 04 40.277646 -30 29 16.66725    9.29   31.42 -0.912   10   12 04 40.277339 -30 29 16.67110    4.69   16.07 -0.896   10   12 04 40.277544 -30 29 16.68047    3.91   11.29 -0.868   10   0.3225 -9.9    -9.9
WFCS J1205+0053  1203+011  12 05 48.491227  00 53 43.87010    1.05    2.09  0.115   90   12 05 48.491095  00 53 43.87050    0.37    0.89  0.058   90   12 05 48.491043  00 53 43.87113    0.19    0.46 -0.202   90   0.1179  0.1410  0.14
WFCS J1205+0527  1202+057  12 05 18.705688  05 27 48.53237    0.82    1.54  0.018   73   12 05 18.705631  05 27 48.53296    0.20    0.47 -0.175   73   12 05 18.705604  05 27 48.53264    0.15    0.31 -0.117   73   0.1781  0.1790  0.00
WFCS J1205+1715  1202+175  12 05 28.803937  17 15 04.10037    2.03    3.69  0.229   36   12 05 28.803694  17 15 04.10136    1.92    2.05  0.355   24   12 05 28.803594  17 15 04.10225    1.66    1.41  0.510   24   0.2691  0.1040 -0.77
WFCS J1205+4817  1202+485  12 05 12.585380  48 17 54.17273   24.82    8.77 -0.176    9   12 05 12.582523  48 17 54.17037   24.18   16.36 -0.111    4   12 05 12.581844  48 17 54.16607   24.61   15.58 -0.105    4   0.5456  0.1710 -0.93
WFCS J1205-1341  1202-134  12 05 03.692559 -13 41 06.10097    2.86    9.17 -0.731   21   12 05 03.692446 -13 41 06.09916    1.15    3.89 -0.724   21   12 05 03.692452 -13 41 06.09662    0.86    2.31 -0.680   21   0.2422  0.1310 -0.49
WFCS J1205-1732  1202-172  12 05 10.960924 -17 32 43.25792    1.68    4.35  0.059   25   12 05 10.960808 -17 32 43.25321    2.10    6.15 -0.464   15   12 05 10.960744 -17 32 43.25013    2.12    5.26 -0.404   15   0.2663  0.1220 -0.63
WFCS J1206+0627  1204+067  12 06 35.365906  06 27 58.13703    1.25    2.87 -0.321   21   12 06 35.365787  06 27 58.13813    0.69    1.68 -0.274   21   12 06 35.365747  06 27 58.13845    0.62    1.25 -0.167   21   0.0627  0.1050  0.41
WFCS J1206+6413  1203+645  12 06 24.687696  64 13 37.31343   13.52    4.84 -0.194    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   3.7194  1.2440 -0.88
WFCS J1206-0714  1203-069  12 06 32.186708 -07 14 53.07338    5.52   10.55 -0.078   15   12 06 32.187395 -07 14 53.07826   10.66   12.79 -0.487    5   12 06 32.187964 -07 14 53.08302   13.27   14.27 -0.506    5   0.6988  0.2410 -0.86
WFCS J1206-0932  1203-092  12 06 20.950578 -09 32 38.06772    1.11    2.51 -0.065   45   12 06 20.950356 -09 32 38.06627    0.72    1.74 -0.264   38   12 06 20.950308 -09 32 38.06525    0.71    1.53 -0.336   38   0.0286  0.0500  0.45
WFCS J1207-0931  1204-092  12 07 07.844619 -09 31 17.08731    4.64    8.85 -0.204   18   12 07 07.844216 -09 31 17.10834   10.67   19.80  0.520    7   12 07 07.843853 -09 31 17.11496   11.29   18.47  0.528    7   0.2872 -9.9    -9.9
WFCS J1207-1327  1204-131  12 07 27.576455 -13 27 17.07717    1.40    3.69 -0.115   36   12 07 27.576399 -13 27 17.07525    0.51    1.38 -0.015   36   12 07 27.576423 -13 27 17.07469    0.38    0.86  0.063   36   0.1224  0.0760 -0.38
WFCS J1207-2232  1205-222  12 07 38.159980 -22 32 52.06325    4.17    9.87 -0.294   20   12 07 38.163142 -22 32 52.10670   38.27   38.67 -0.831    6   12 07 38.163902 -22 32 52.09887   38.69   33.64 -0.823    6   0.0589 -9.9    -9.9
WFCS J1208+0949  1206+100  12 08 42.015508  09 49 17.74332    2.62    3.59 -0.196   20   12 08 42.015150  09 49 17.74473    3.56    4.08 -0.415   11   12 08 42.014759  09 49 17.74554    3.69    3.67 -0.405   11   0.2174  0.1180 -0.49
WFCS J1208+1159  1206+122  12 08 37.278847  11 59 37.93998    1.42    2.60  0.180   45   12 08 37.278762  11 59 37.93959    0.54    1.24  0.144   45   12 08 37.278731  11 59 37.93962    0.37    0.85 -0.028   45   0.0695  0.0540 -0.20
WFCS J1208+6121  1206+616  12 08 37.123872  61 21 06.35812    2.68    2.97  0.046   45   12 08 37.123903  61 21 06.35821    0.70    1.00 -0.001   45   12 08 37.123872  61 21 06.35747    0.73    0.95 -0.028   45   0.1803  0.1180 -0.34
WFCS J1208-0435  1205-043  12 08 02.382313 -04 35 33.02891    1.06    2.49  0.105   64   12 08 02.382152 -04 35 33.02599    0.23    0.59  0.143   64   12 08 02.382130 -04 35 33.02434    0.22    0.49  0.275   64   0.1438 -9.9    -9.9
WFCS J1208-2053  1206-206  12 08 51.397013 -20 53 13.44250    2.67    5.24 -0.524   31   12 08 51.397066 -20 53 13.43351    1.43    2.97 -0.491   20   12 08 51.397088 -20 53 13.42875    1.93    3.19 -0.755   18   0.0791  0.0690 -0.11
WFCS J1209+1544  1207+160  12 09 59.633838  15 44 39.30474   14.39    6.17  0.583    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0555  0.0580  0.04
WFCS J1209+3708  1206+374  12 09 24.048892  37 08 49.13349    1.44    1.70  0.392   36   12 09 24.048773  37 08 49.13350    0.81    1.06  0.579   36   12 09 24.048746  37 08 49.13351    0.81    0.96  0.669   36   0.0976  0.0540 -0.48
WFCS J1209+4055  1207+412  12 09 53.230359  40 55 36.12206    2.25    2.75  0.131   21   12 09 53.230271  40 55 36.12209    1.54    1.64  0.084   21   12 09 53.230299  40 55 36.12376    1.13    1.00  0.093   21   0.1246  0.1280  0.02
WFCS J1209+4424  1207+446  12 09 59.608841  44 24 42.84497    3.64    3.26  0.571   30   12 09 59.608889  44 24 42.84673    4.64    3.26 -0.188   13   12 09 59.608021  44 24 42.84955    6.10    2.90 -0.367   12   0.4492  0.1540 -0.86
WFCS J1209+5510  1206+554  12 09 06.747982  55 10 17.32523    2.14    2.73  0.056   45   12 09 06.747919  55 10 17.32505    0.52    0.93 -0.057   45   12 09 06.747858  55 10 17.32417    0.50    0.85 -0.097   45   0.0850  0.0710 -0.14
WFCS J1210+1644  1208+170  12 10 33.084536  16 44 27.06962    1.74    3.29  0.281   35   12 10 33.084565  16 44 27.06784    1.19    2.12  0.541   27   12 10 33.084558  16 44 27.06912    1.21    1.86  0.580   26   0.1045  0.0510 -0.58
WFCS J1210-1620  1208-160  12 10 59.698159 -16 20 43.59901    8.76   18.04  0.279   11   12 10 59.696617 -16 20 43.60975   14.67   23.78 -0.071    7   12 10 59.696129 -16 20 43.62451   14.51   21.24 -0.069    7   0.3283  0.1510 -0.63
WFCS J1210-3021  1208-300  12 10 44.614039 -30 21 49.66475    1.66    3.38 -0.327   40   12 10 44.614028 -30 21 49.66288    1.70    3.30 -0.348   22   12 10 44.614127 -30 21 49.66200    1.75    2.91 -0.318   22   0.0992  0.0790 -0.18
WFCS J1211+0511  1209+054  12 11 48.519124  05 11 19.28459    1.34    3.19 -0.173   45   12 11 48.518992  05 11 19.28725    0.64    1.75 -0.170   43   12 11 48.518961  05 11 19.28826    0.59    1.50 -0.144   43   0.1224  0.1270  0.03
WFCS J1211+4234  1208+428  12 11 18.486181  42 34 25.64491    2.53    3.21  0.270   28   12 11 18.485948  42 34 25.64554    1.38    1.74  0.155   28   12 11 18.485945  42 34 25.64602    0.89    0.90  0.152   28   0.3346  0.1470 -0.66
WFCS J1211+7419  1209+745  12 11 58.683917  74 19 04.12440   16.64    6.85  0.061   12   12 11 58.683723  74 19 04.12824    7.37    4.25 -0.037   13   12 11 58.682686  74 19 04.19168   16.24   21.73 -0.094    6  -9.9     0.1150 -9.9
WFCS J1211-3510  1208-348  12 11 28.512866 -35 10 02.84789    2.46    5.12  0.439   74   12 11 28.512624 -35 10 02.84449    0.72    1.77  0.528   67   12 11 28.512474 -35 10 02.84868    0.60    1.35  0.367   63   0.2801  0.1920 -0.30
WFCS J1211-4017  1209-400  12 11 53.983362 -40 17 13.40845   17.63   43.99 -0.635    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.9051  0.2660 -1.58
WFCS J1212+2032  1210+208  12 12 56.043678  20 32 37.19587    2.19    3.68 -0.243   24   12 12 56.043770  20 32 37.20406    2.85    4.57 -0.029    9   12 12 56.043861  20 32 37.20985    3.11    4.19  0.028    9   1.4179  0.4100 -1.00
WFCS J1212+6036  1210+608  12 12 47.832257  60 36 30.08999    2.60    2.91  0.087   45   12 12 47.832230  60 36 30.08962    0.73    0.83  0.023   41   12 12 47.832186  60 36 30.08875    0.73    0.71  0.001   41   0.1222  0.0840 -0.30
WFCS J1212+6356  1209+642  12 12 24.574484  63 56 55.74176    3.11    3.02  0.012   43   12 12 24.574565  63 56 55.74166    1.75    1.38 -0.104   29   12 12 24.574551  63 56 55.74148    2.80    1.47 -0.201   27   0.0309  0.0410  0.23
WFCS J1212+6708  1210+674  12 12 46.752098  67 08 50.96997    9.57    1.89  0.585   35   12 12 46.752045  67 08 50.97007    4.85    1.01  0.513   33   12 12 46.751731  67 08 50.96851    4.63    0.82  0.492   32   0.3659  0.1660 -0.64
WFCS J1212-1648  1210-165  12 12 40.551030 -16 48 58.23511    1.45    3.46  0.150   39   12 12 40.550908 -16 48 58.22406    0.62    1.58  0.027   35   12 12 40.550835 -16 48 58.21889    0.62    1.52  0.023   31   0.1669  0.0780 -0.61
WFCS J1212-2327  1209-231  12 12 04.545550 -23 27 41.97424    6.70   19.02  0.238    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1165  0.0780 -0.32
WFCS J1212-3909  1209-388  12 12 15.519852 -39 09 16.96290    8.16   16.34  0.638   25   12 12 15.519289 -39 09 16.97741    4.84   13.63 -0.502   10   12 12 15.519103 -39 09 17.00129    9.66   36.59  0.691    9   0.0373 -9.9    -9.9
WFCS J1213+0001  1211+003  12 13 47.533240  00 01 30.03124    1.23    2.96 -0.138   45   12 13 47.533165  00 01 30.03299    0.46    1.21 -0.211   45   12 13 47.533160  00 01 30.03368    0.28    0.75 -0.371   45   0.1084  0.1030 -0.04
WFCS J1213+1444  1210+150  12 13 14.816910  14 44 00.58054    2.03    3.62  0.292   29   12 13 14.816599  14 44 00.57843    3.44    4.68  0.665    9   12 13 14.816560  14 44 00.57493    4.35    4.75  0.339    8   0.1135  0.0610 -0.50
WFCS J1213-1551  1211-155  12 13 51.252710 -15 51 16.64893    2.62    6.28 -0.609   27   12 13 51.252328 -15 51 16.63254    2.65    6.74 -0.241   12   12 13 51.252197 -15 51 16.62145    2.65    5.50 -0.134   12   0.2762  0.1380 -0.56
WFCS J1213-1932  1211-192  12 13 42.643628 -19 32 05.50812    4.90    9.26 -0.073   21   12 13 42.643173 -19 32 05.50988    6.33    6.71  0.598   10   12 13 42.643318 -19 32 05.50646    6.67    6.00  0.623   10   0.4023  0.1910 -0.60
WFCS J1213-2618  1210-260  12 13 23.126369 -26 18 07.81147    2.55    6.77  0.079   47   12 13 23.126156 -26 18 07.80999    1.65    4.56  0.386   33   12 13 23.126092 -26 18 07.80719    1.67    3.80  0.289   32   0.0073 -9.9    -9.9
WFCS J1213-2909  1210-288  12 13 00.323977 -29 09 57.44691    6.55   17.12  0.083    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0701 -9.9    -9.9
WFCS J1213-3155  1210-316  12 13 07.066136 -31 55 56.41278   24.45   73.53 -0.692    4   12 13 07.064546 -31 55 56.33036   10.59   30.37 -0.733    6   12 13 07.063905 -31 55 56.28238   17.91   38.49 -0.489    3   0.2657  0.1280 -0.59
WFCS J1213-3906  1211-388  12 13 49.825027 -39 06 44.67644   20.41   30.08 -0.294   11   12 13 49.823460 -39 06 44.64639    3.85   12.83  0.026   10   12 13 49.822657 -39 06 44.62986    2.32    8.60  0.001   12   0.1969  0.1400 -0.27
WFCS J1214+0311  1212+034  12 14 58.563931  03 11 35.43254    1.08    2.52 -0.226   36   12 14 58.563804  03 11 35.43622    0.66    1.66 -0.145   36   12 14 58.563758  03 11 35.43755    0.69    1.52 -0.097   36   0.2221  0.1030 -0.62
WFCS J1214+0402  1212+043  12 14 53.618849  04 02 09.37463    0.90    2.06 -0.255   36   12 14 53.618741  04 02 09.37678    0.44    1.12 -0.247   36   12 14 53.618704  04 02 09.37712    0.36    0.81 -0.172   36   0.0665  0.1070  0.38
WFCS J1214+1402  1211+143  12 14 26.520556  14 02 58.96380    1.54    3.05  0.149   31   12 14 26.520398  14 02 58.96363    1.59    3.63  0.720   19   12 14 26.520271  14 02 58.96076    1.80    3.63  0.727   17   0.7060  0.2350 -0.89
WFCS J1214+1640  1212+169  12 14 53.857504  16 40 39.38671    3.27    3.23  0.406   28   12 14 53.857262  16 40 39.38367    1.46    1.69  0.451   28   12 14 53.857223  16 40 39.38191    1.31    1.40  0.483   28   0.4213  0.1970 -0.61
WFCS J1214+5958  1212+602  12 14 27.430183  59 58 14.81187    4.30    3.17  0.503   42   12 14 27.429823  59 58 14.81378    1.73    1.52  0.475   38   12 14 27.429545  59 58 14.81596    1.42    1.18  0.452   37   0.3347  0.1350 -0.73
WFCS J1214-1113  1212-109  12 14 46.037243 -11 13 13.34341    1.89    4.47 -0.231   45   12 14 46.037114 -11 13 13.34106    0.66    1.75 -0.079   45   12 14 46.037096 -11 13 13.33976    0.36    0.81 -0.075   45   0.1698  0.1340 -0.19
WFCS J1214-1428  1211-142  12 14 01.750855 -14 28 50.01644    2.33    5.59 -0.617   28   12 14 01.750700 -14 28 50.01107    1.05    2.43 -0.629   28   12 14 01.750658 -14 28 50.00649    0.60    1.22 -0.706   28   0.1324 -9.9    -9.9
WFCS J1214-1921  1211-190  12 14 03.393971 -19 21 42.77512    2.07    6.09  0.041   45   12 14 03.393936 -19 21 42.77216    0.43    1.19 -0.117   45   12 14 03.393870 -19 21 42.77295    0.31    0.69 -0.097   45   0.3904  0.1910 -0.58
WFCS J1214-2203  1211-217  12 14 03.227567 -22 03 22.25761    3.71   11.31 -0.709   21   12 14 03.227214 -22 03 22.26099    2.61    7.43 -0.658   17   12 14 03.226955 -22 03 22.25899    2.40    5.63 -0.617   17   0.2695  0.1220 -0.64
WFCS J1214-3520  1212-350  12 14 48.381740 -35 20 21.42382   24.48   53.80 -0.950   12   12 14 48.385617 -35 20 21.49719   32.54   57.31 -0.952    7   12 14 48.386210 -35 20 21.49882   21.03   33.02 -0.936    7   0.1419  0.1310 -0.06
WFCS J1215-0829  1213-082  12 15 56.324612 -08 29 41.10572    0.99    2.79 -0.275   36   12 15 56.324481 -08 29 41.10344    0.46    1.43 -0.246   36   12 15 56.324439 -08 29 41.10249    0.42    1.13 -0.188   36   0.0666 -9.9    -9.9
WFCS J1216+0341  1214+039  12 16 39.326476  03 41 35.03611    1.41    3.18 -0.060   22   12 16 39.326224  03 41 35.04266    2.21    4.14 -0.121    7   12 16 39.326222  03 41 35.03973    2.96    5.87 -0.435    5  -9.9    -9.9    -9.9
WFCS J1216+5843  1213+590  12 16 04.716056  58 43 33.22066    5.96    3.11  0.636   29   12 16 04.715584  58 43 33.21494   24.78   12.57  0.972    6   12 16 04.752019  58 43 33.75742  348.88  341.94  0.985    3   0.4373  0.1730 -0.75
WFCS J1216-0806  1213-078  12 16 30.919788 -08 06 38.96356    1.56    3.74 -0.017   34   12 16 30.919725 -08 06 38.96150    1.14    2.62 -0.047   23   12 16 30.919721 -08 06 38.96017    1.16    2.28 -0.103   23   0.2050  0.0990 -0.59
WFCS J1216-2804  1213-278  12 16 05.769821 -28 04 58.58394    1.33    2.51  0.045   73   12 16 05.769447 -28 04 58.58074    0.64    1.43  0.143   67   12 16 05.769380 -28 04 58.57874    0.58    1.16  0.204   66   0.1123 -9.9    -9.9
WFCS J1216-3305  1213-328  12 16 30.228517 -33 05 01.32550   12.36   33.08 -0.895    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1514 -9.9    -9.9
WFCS J1216-3734  1213-372  12 16 02.015930 -37 34 13.12762    2.39    5.22  0.404   86   12 16 02.015570 -37 34 13.12709    0.54    1.41  0.338   77   12 16 02.015442 -37 34 13.13003    0.40    1.02  0.032   77   0.1393  0.2140  0.35
WFCS J1217-2147  1215-215  12 17 44.686687 -21 47 22.61144    4.40    9.06  0.450   30   12 17 44.686823 -21 47 22.62304    0.86    1.93  0.172   37   12 17 44.686851 -21 47 22.62581    0.85    1.84  0.042   30   0.5678  0.2240 -0.75
WFCS J1217-3634  1215-362  12 17 58.394979 -36 34 17.65359    3.86   13.46  0.275   28   12 17 58.394622 -36 34 17.64780    0.84    3.19  0.225   28   12 17 58.394499 -36 34 17.64023    0.83    3.16  0.377   28   0.2654  0.2160 -0.17
WFCS J1218+0032  1216+008  12 18 36.883636  00 32 59.75237    3.25    4.90 -0.072   21   12 18 36.883126  00 32 59.75092    9.78    6.71  0.429    5   12 18 36.882632  00 32 59.74775   10.80    6.41  0.442    5   0.1452  0.0650 -0.65
WFCS J1218+0102  1215+013  12 18 27.778753  01 02 37.34238    1.41    3.21 -0.036   28   12 18 27.778623  01 02 37.34543    0.45    0.95 -0.053   28   12 18 27.778514  01 02 37.34679    0.44    0.88  0.053   28   0.0906  0.1600  0.46
WFCS J1218+0559  1215+062  12 18 07.649564  05 59 00.66339    1.47    3.65 -0.226   28   12 18 07.649491  05 59 00.66578    0.34    0.82 -0.025   28   12 18 07.649467  05 59 00.66552    0.30    0.66  0.005   28   0.2290 -9.9    -9.9
WFCS J1218+0659  1216+072  12 18 34.470745  06 59 49.88175    1.64    2.87  0.138   28   12 18 34.470648  06 59 49.88165    0.74    1.37  0.205   28   12 18 34.470582  06 59 49.88185    0.51    0.84  0.418   28   0.0412  0.0900  0.63
WFCS J1218+2348  1215+240  12 18 00.386893  23 48 16.50387    4.00    5.83 -0.041    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3389  0.1150 -0.87
WFCS J1218+5531  1215+558  12 18 24.593843  55 31 31.98874    6.17    2.62  0.704   28   12 18 24.593667  55 31 31.98826    2.73    1.17  0.655   28   12 18 24.593289  55 31 31.98668    1.93    0.65  0.656   28   0.4360  0.1650 -0.78
WFCS J1218+5830  1215+587  12 18 00.418276  58 30 18.14699    2.35    2.76  0.100   45   12 18 00.418221  58 30 18.14687    0.48    0.74 -0.017   45   12 18 00.418152  58 30 18.14588    0.44    0.61 -0.079   45   0.0543  0.0960  0.46
WFCS J1218-0631  1216-062  12 18 36.185018 -06 31 16.66754    2.05    5.39 -0.168   32   12 18 36.185023 -06 31 16.66656    0.68    1.71 -0.029   33   12 18 36.184781 -06 31 16.66196    0.87    1.87 -0.305   26   0.4091 -9.9    -9.9
WFCS J1218-1433  1215-142  12 18 10.667658 -14 33 47.36455    0.89    1.99 -0.132  139   12 18 10.667548 -14 33 47.36141    0.33    0.89 -0.134  111   12 18 10.667524 -14 33 47.35901    0.21    0.48 -0.078  111   0.0898 -9.9    -9.9
WFCS J1218-1440  1215-143  12 18 07.228914 -14 40 11.44055   19.51   21.96 -0.434    3   12 18 07.227525 -14 40 11.48907   14.19   15.45  0.322    3                                     -9.9    -9.9  -9.9      0   0.4417  0.1540 -0.85
WFCS J1219+0446  1217+050  12 19 44.978508  04 46 22.48143    3.82    4.99 -0.323   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0075 -9.9    -9.9
WFCS J1219+6057  1217+612  12 19 38.625303  60 57 56.20923    1.62    0.69  0.409  425   12 19 38.625241  60 57 56.20963    1.14    0.47  0.461  320   12 19 38.625234  60 57 56.20967    1.16    0.40  0.508  315   0.0530  0.0580  0.07
WFCS J1219-1233  1216-122  12 19 32.549853 -12 33 39.03829    2.87    5.81 -0.594   23   12 19 32.549989 -12 33 39.03693    2.12    3.63 -0.670   15   12 19 32.550103 -12 33 39.03235    2.20    2.86 -0.744   14   0.2341  0.1310 -0.47
WFCS J1219-3603  1216-357  12 19 37.008916 -36 03 56.53320   38.71   76.57 -0.949    8   12 19 37.010916 -36 03 56.57676   17.54   37.61 -0.847    6   12 19 37.012862 -36 03 56.61603   14.61   27.68 -0.827    6   0.1006  0.1390  0.26
WFCS J1220+1041  1217+109  12 20 10.798700  10 41 35.66197    1.75    3.81 -0.130   21   12 20 10.798642  10 41 35.66255    0.43    0.98  0.069   21   12 20 10.798628  10 41 35.66170    0.44    0.88  0.141   21   0.0544  0.0840  0.35
WFCS J1220+3629  1217+367  12 20 09.830694  36 29 07.20523    2.29    2.50  0.585   45   12 20 09.830605  36 29 07.20576    2.15    2.21  0.779   30   12 20 09.830687  36 29 07.20721    2.48    2.08  0.810   27   0.4586  0.1750 -0.78
WFCS J1220-0831  1218-082  12 20 45.353990 -08 31 08.50444    2.39    4.77  0.171   45   12 20 45.354066 -08 31 08.50679    0.48    1.03  0.044   45   12 20 45.354024 -08 31 08.50763    0.34    0.70  0.114   45   0.3332  0.1920 -0.44
WFCS J1221+0435  1218+048  12 21 32.420949  04 35 57.70934    0.92    2.09 -0.253   36   12 21 32.420826  04 35 57.71171    0.46    1.16 -0.236   36   12 21 32.420777  04 35 57.71236    0.39    0.86 -0.158   36   0.1035  0.1360  0.22
WFCS J1221+0510  1219+054  12 21 52.334239  05 10 16.08422    0.97    2.21  0.081   57   12 21 52.334162  05 10 16.08760    0.24    0.60  0.132   57   12 21 52.334131  05 10 16.08854    0.20    0.42  0.221   57   0.2969  0.2790 -0.05
WFCS J1221+0821  1218+086  12 21 32.065822  08 21 44.20127    1.36    3.14 -0.331   21   12 21 32.065758  08 21 44.20085    1.02    2.46 -0.281   21   12 21 32.065709  08 21 44.20024    1.08    2.29 -0.261   21   0.1761  0.0580 -0.89
WFCS J1221+2433  1218+248  12 21 19.156282  24 33 27.50067  340.46  743.90 -0.997    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3825  0.1660 -0.67
WFCS J1221+2608  1218+264  12 21 01.964820  26 08 45.19446    1.63    2.90  0.305   36   12 21 01.964750  26 08 45.19551    0.63    1.16  0.343   36   12 21 01.964686  26 08 45.19405    0.37    0.58  0.376   36   0.1991  0.1070 -0.50
WFCS J1221+3051  1219+311  12 21 54.174109  30 51 46.41329    2.06    2.66  0.075   36   12 21 54.173841  30 51 46.41341    4.27    2.51  0.077   16   12 21 54.173802  30 51 46.41506    4.63    2.42  0.070   16   0.2885  0.1280 -0.65
WFCS J1221+3130  1219+317  12 21 53.395946  31 30 57.02479    1.89    3.09  0.358   36   12 21 53.396051  31 30 57.02709    1.04    1.67  0.425   33   12 21 53.396030  31 30 57.02591    0.97    1.36  0.452   33   0.8058  0.2220 -1.04
WFCS J1221-0358  1219-036  12 21 49.092617 -03 58 08.75558    1.37    2.91 -0.366   64   12 21 49.092467 -03 58 08.75830    0.45    1.05 -0.365   64   12 21 49.092389 -03 58 08.75860    0.23    0.44 -0.391   64   0.1087 -9.9    -9.9
WFCS J1222-0959  1220-097  12 22 35.964750 -09 59 54.13541    1.19    2.60  0.047   44   12 22 35.964543 -09 59 54.13255    0.84    1.85  0.307   35   12 22 35.964516 -09 59 54.12988    0.87    1.67  0.324   35   0.0383 -9.9    -9.9
WFCS J1222-1355  1219-136  12 22 27.167481 -13 55 40.09183    2.16    6.44  0.540   15   12 22 27.167488 -13 55 40.08285    2.86    6.22  0.681   12   12 22 27.167728 -13 55 40.07281    5.79   12.52  0.902    6   0.1828  0.0800 -0.67
WFCS J1222-3046  1219-304  12 22 24.763529 -30 46 21.79411    7.60   25.46 -0.904   15   12 22 24.763298 -30 46 21.79792    3.54   12.60 -0.903   15   12 22 24.763570 -30 46 21.80977    2.37    7.11 -0.884   15   0.1709 -9.9    -9.9
WFCS J1223+1029  1220+107  12 23 08.816424  10 29 00.98103    2.04    4.52 -0.295   36   12 23 08.816279  10 29 00.98447    0.49    1.26 -0.000   36   12 23 08.816244  10 29 00.98479    0.32    0.73  0.006   36   0.5939  0.2600 -0.66
WFCS J1223+1821  1221+186  12 23 46.184151  18 21 06.70769    1.94    4.29 -0.257   28   12 23 46.184036  18 21 06.70571    1.33    3.38 -0.352   21   12 23 46.184057  18 21 06.70369    1.38    3.25 -0.394   21   0.4389  0.1470 -0.88
WFCS J1223+3707  1220+373  12 23 11.147918  37 07 01.54010    1.92    2.25  0.560   32                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4773  0.1530 -0.92
WFCS J1223+4704  1220+473  12 23 25.067176  47 04 43.58810    2.30    2.40  0.539   43   12 23 25.067086  47 04 43.58960    1.34    1.47  0.683   40   12 23 25.066969  47 04 43.58977    1.36    1.29  0.737   39   0.2415  0.1080 -0.65
WFCS J1223+5826  1220+587  12 23 01.886942  58 26 40.40218    1.44    1.44  0.019  155   12 23 01.886838  58 26 40.40262    0.63    0.70  0.131  153   12 23 01.886739  58 26 40.40174    0.60    0.58  0.189  151   0.1213  0.0810 -0.33
WFCS J1223-1544  1220-154  12 23 12.273562 -15 44 06.63102    1.06    2.39 -0.247   45   12 23 12.273387 -15 44 06.62668    0.42    0.97 -0.154   45   12 23 12.273369 -15 44 06.62506    0.27    0.58  0.006   45   0.1437  0.1580  0.08
WFCS J1223-3032  1220-302  12 23 37.014506 -30 32 50.14104    6.38   22.94  0.748   13   12 23 37.013604 -30 32 50.14475   21.41   34.31 -0.282    6   12 23 37.009039 -30 32 50.14061   39.26   50.52 -0.392    4   0.0066 -9.9    -9.9
WFCS J1223-4234  1220-422  12 23 29.111636 -42 34 22.45536    4.70   12.73  0.445   37   12 23 29.110922 -42 34 22.48877    1.86    6.75  0.588   30   12 23 29.111118 -42 34 22.47824    1.40    3.15 -0.020   32  -9.9    -9.9    -9.9
WFCS J1224+0013  1221+005  12 24 33.246094  00 13 46.63248    6.14    7.84  0.503   15   12 24 33.245086  00 13 46.64275    9.69   10.01  0.622    8   12 24 33.244159  00 13 46.64503   10.81    9.77  0.629    8   0.0283  0.0660  0.68
WFCS J1224+1107  1221+114  12 24 19.814381  11 07 23.08683    1.61    3.61  0.004   26   12 24 19.814586  11 07 23.09115    1.02    2.14 -0.224   24   12 24 19.814629  11 07 23.09212    1.11    1.79 -0.148   21   0.3700  0.1320 -0.83
WFCS J1224+1947  1222+200  12 24 42.579732  19 47 37.48633    0.75    1.52 -0.058   90   12 24 42.579606  19 47 37.48836    0.42    0.92  0.000   86   12 24 42.579556  19 47 37.48952    0.36    0.70 -0.010   86   0.1388  0.0860 -0.39
WFCS J1224+1955  1222+202  12 24 59.825611  19 55 35.24721    2.53    3.83  0.374   25   12 24 59.825528  19 55 35.24819    1.17    1.94  0.367   28   12 24 59.825438  19 55 35.24883    0.93    1.20  0.376   25   0.0659  0.0700  0.05
WFCS J1224+2613  1222+264  12 24 33.278861  26 13 15.01712    1.56    2.61  0.377   35   12 24 33.278756  26 13 15.01744    0.73    1.35  0.399   36   12 24 33.278713  26 13 15.01744    0.71    1.16  0.333   35   0.6810  0.2720 -0.74
WFCS J1224+2835  1221+288  12 24 09.737228  28 35 10.19051    1.22    1.74  0.309   36   12 24 09.737139  28 35 10.19201    0.60    0.94  0.474   36   12 24 09.737125  28 35 10.19262    0.54    0.78  0.541   36   0.1508  0.0660 -0.67
WFCS J1224+4555  1222+461  12 24 40.896347  45 55 18.98411    1.53    1.53  0.432   36   12 24 40.896201  45 55 18.98433    0.79    0.78  0.565   36   12 24 40.896175  45 55 18.98437    0.73    0.63  0.664   36   0.0633  0.0550 -0.11
WFCS J1225+0141  1223+019  12 25 50.558892  01 41 24.04101    1.56    3.10  0.123   45   12 25 50.558750  01 41 24.04298    0.61    1.44  0.114   45   12 25 50.558715  01 41 24.04461    0.46    1.01 -0.020   45   0.0787  0.0820  0.03
WFCS J1225+1218  1222+125  12 25 12.936948  12 18 35.71599    1.88    3.07  0.249   28   12 25 12.936741  12 18 35.71511    1.19    2.22  0.262   25   12 25 12.936654  12 18 35.71759    1.22    2.11  0.339   24   0.0680  0.0580 -0.13
WFCS J1225+7018  1223+705  12 25 55.698608  70 18 46.41096    5.78    1.58  0.604   71   12 25 55.698649  70 18 46.41124    3.35    0.97  0.674   59   12 25 55.698555  70 18 46.41045    3.07    0.79  0.760   59   0.1466  0.0760 -0.53
WFCS J1225-1144  1222-114  12 25 24.318669 -11 44 32.48789    1.38    2.98  0.103   45   12 25 24.318557 -11 44 32.48091    0.72    1.67  0.267   36   12 25 24.318539 -11 44 32.47768    0.62    1.31  0.202   36   0.4795  0.2090 -0.67
WFCS J1225-2938  1222-293  12 25 01.324778 -29 38 19.58066    2.13    4.79  0.030   36   12 25 01.324570 -29 38 19.58262    0.60    1.37 -0.333   36   12 25 01.324591 -29 38 19.58412    0.40    0.80 -0.231   36   0.5228  0.2720 -0.53
WFCS J1225-3447  1222-345  12 25 36.820458 -34 47 21.76053    9.62   20.24 -0.673   31   12 25 36.819995 -34 47 21.76572    4.48    8.92 -0.677   26   12 25 36.819950 -34 47 21.76712    4.43   11.65 -0.168   24   0.0223 -9.9    -9.9
WFCS J1226+0638  1224+069  12 26 44.224944  06 38 53.21711   12.67   16.04 -0.847    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0163 -9.9    -9.9
WFCS J1226+1352  1224+141  12 26 33.605339  13 52 03.14382    1.23    2.21 -0.015   45   12 26 33.605192  13 52 03.14645    0.36    0.63  0.233   45   12 26 33.605201  13 52 03.14701    0.22    0.41  0.087   45   0.0808  0.0880  0.07
WFCS J1226+6406  1224+643  12 26 22.506891  64 06 22.04752    2.93    2.97  0.130   45   12 26 22.506874  64 06 22.04728    0.78    1.08  0.132   45   12 26 22.506787  64 06 22.04678    0.82    1.06  0.116   45   0.0694  0.0740  0.05
WFCS J1226+6415  1224+645  12 26 44.561346  64 15 31.50940    4.86    2.71  0.580   28   12 26 44.560964  64 15 31.50902    2.50    1.53  0.544   26   12 26 44.560888  64 15 31.50914    2.19    1.13  0.586   26   0.3892  0.1340 -0.86
WFCS J1226-2630  1224-262  12 26 40.123220 -26 30 01.94602    1.91    4.52 -0.036   33   12 26 40.123182 -26 30 01.94248    0.73    1.94  0.002   40   12 26 40.123197 -26 30 01.94123    0.60    1.33 -0.046   35   1.2704  0.4270 -0.88
WFCS J1227+1957  1224+202  12 27 08.941243  19 57 51.89613    0.84    1.71 -0.055   88   12 27 08.941168  19 57 51.89649    0.69    1.29  0.081   62   12 27 08.941171  19 57 51.89692    0.71    1.16  0.083   61   0.0807  0.0580 -0.27
WFCS J1227+4400  1225+442  12 27 41.984300  44 00 42.08265    6.96    6.35 -0.137    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3837  0.1200 -0.94
WFCS J1228+1018  1226+105  12 28 36.879621  10 18 41.95016    1.77    3.60  0.076   45   12 28 36.879423  10 18 41.95155    1.23    2.18  0.135   28   12 28 36.879333  10 18 41.95037    1.33    2.06  0.195   28   0.6603  0.2260 -0.86
WFCS J1228+1934  1226+198  12 28 42.680534  19 34 31.52646    0.96    1.75  0.140   76   12 28 42.680385  19 34 31.52848    0.97    1.33  0.364   51   12 28 42.680294  19 34 31.52938    1.03    1.17  0.423   51   0.0569  0.0540 -0.04
WFCS J1228-0838  1225-083  12 28 20.355101 -08 38 12.69738    1.97    4.78 -0.568   28   12 28 20.354978 -08 38 12.69412    0.85    2.06 -0.585   28   12 28 20.354957 -08 38 12.69048    0.55    1.22 -0.666   28   0.6447 -9.9    -9.9
WFCS J1228-3724  1226-371  12 28 55.832417 -37 24 40.92192   22.03   90.17 -0.730    5   12 28 55.833190 -37 24 40.91457   11.14   47.19 -0.504    5   12 28 55.833629 -37 24 40.89219   12.72   56.71 -0.589    4   0.0895  0.1010  0.10
WFCS J1229+0423  1226+046  12 29 16.305094  04 23 21.05819    0.92    2.09 -0.256   36   12 29 16.304993  04 23 21.06080    0.45    1.14 -0.238   36   12 29 16.304955  04 23 21.06168    0.36    0.80 -0.151   36   0.2562  0.1750 -0.31
WFCS J1229+1327  1227+137  12 29 59.514443  13 27 52.53848    1.93    3.37 -0.104   20   12 29 59.514356  13 27 52.54226    2.46    3.04 -0.114   13   12 29 59.514217  13 27 52.54288    2.56    2.67 -0.136   13   0.3262  0.1420 -0.67
WFCS J1229+1750  1227+181  12 29 32.585824  17 50 20.59801    2.45    3.83  0.169   22   12 29 32.586189  17 50 20.59945    2.45    2.50  0.121   18   12 29 32.586536  17 50 20.59692    2.69    2.47  0.094   17   0.9310  0.4190 -0.64
WFCS J1230+3930  1228+397  12 30 52.563519  39 30 00.66287    5.52    3.91  0.460   14   12 30 52.564563  39 30 00.66989   27.26    2.50  0.161    3                                     -9.9    -9.9  -9.9      0   0.2132  0.0540 -1.11
WFCS J1230-2344  1228-234  12 30 37.975868 -23 44 34.55840    3.46    7.45 -0.105   20   12 30 37.975513 -23 44 34.56184    7.82   16.63  0.887    8   12 30 37.975130 -23 44 34.58124   10.09   16.68  0.547    7   0.0342 -9.9    -9.9
WFCS J1231+3711  1228+374  12 31 24.094550  37 11 02.15388    7.80    5.89 -0.022   14   12 31 24.094071  37 11 02.14696   17.65    5.14 -0.643    7   12 31 24.089951  37 11 02.15746   28.23    6.39 -0.830    6   0.1420  0.0520 -0.81
WFCS J1231+6212  1229+624  12 31 29.852424  62 12 11.92582    2.79    2.91  0.184   45   12 31 29.852292  62 12 11.92493    0.70    1.05  0.143   45   12 31 29.852173  62 12 11.92324    0.74    1.01  0.134   45   0.0900  0.0850 -0.05
WFCS J1231-2221  1229-220  12 31 54.468863 -22 21 45.95928    1.85    4.37 -0.622   36   12 31 54.468583 -22 21 45.95650    0.79    1.89 -0.689   36   12 31 54.468529 -22 21 45.95547    0.66    1.35 -0.786   36   0.0903  0.0940  0.03
WFCS J1231-2237  1228-223  12 31 35.559574 -22 37 23.34886    6.29   13.70  0.536    9   12 31 35.559686 -22 37 23.36132    6.50   21.24  0.854    4   12 31 35.506287 -22 37 21.90784  861.72 1575.84 -0.999    3   0.0750 -9.9    -9.9
WFCS J1231-3213  1229-319  12 31 48.701724 -32 13 13.78273    2.13    4.45 -0.149   45   12 31 48.701577 -32 13 13.78853    0.41    0.93 -0.067   42   12 31 48.701515 -32 13 13.79173    0.38    0.80 -0.102   41   0.1651  0.1580 -0.04
WFCS J1231-3824  1228-381  12 31 32.374672 -38 24 45.06799   44.44   67.04 -0.925    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4650  0.1000 -1.24
WFCS J1232+0708  1229+074  12 32 11.225492  07 08 43.40636    1.50    2.68  0.174   28   12 32 11.225308  07 08 43.40822    0.58    1.12  0.162   27   12 32 11.225360  07 08 43.40873    0.49    0.96  0.378   27   0.2764  0.1670 -0.41
WFCS J1232+1809  1229+184  12 32 13.809547  18 09 26.39862    0.67    1.27 -0.104  153   12 32 13.809363  18 09 26.40228    0.24    0.52 -0.120  149   12 32 13.809258  18 09 26.40393    0.17    0.31 -0.118  142   0.3172  0.2000 -0.37
WFCS J1232-3405  1229-338  12 32 01.700277 -34 05 49.85389   42.18  100.81 -0.866    5   12 32 01.703981 -34 05 49.92596    9.70   44.87  0.942    5   12 32 01.705626 -34 05 49.92498   33.07   69.04 -0.471    3   0.0788  0.0870  0.08
WFCS J1233-3742  1230-374  12 33 40.188753 -37 42 19.31717   19.63   88.35 -0.496    7   12 33 40.188441 -37 42 19.19081   20.95   61.55 -0.297    4   12 33 40.186973 -37 42 19.10608   23.21   67.56 -0.102    3   0.2579  0.1300 -0.55
WFCS J1234+2431  1231+248  12 34 25.673879  24 31 43.56518    2.51    4.06 -0.084   20   12 34 25.674084  24 31 43.56005    5.15    5.58 -0.343    8   12 34 25.674418  24 31 43.56511    5.65    5.99 -0.282    7   0.5300  0.2040 -0.77
WFCS J1234-3326  1231-331  12 34 10.006711 -33 26 38.62702   44.23   62.46 -0.897    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2979  0.1420 -0.60
WFCS J1234-3633  1231-362  12 34 07.447692 -36 33 43.27061   11.80   20.79 -0.726    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4219  0.1930 -0.63
WFCS J1234-3951  1231-395  12 34 29.291135 -39 51 28.35391   26.45   52.23 -0.904    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2911  0.1210 -0.71
WFCS J1235+5228  1233+527  12 35 30.559374  52 28 27.75286    1.88    2.41  0.231   45   12 35 30.559329  52 28 27.75366    0.58    0.79  0.267   45   12 35 30.559244  52 28 27.75336    0.42    0.56  0.325   45   0.0875  0.0800 -0.07
WFCS J1235+6853  1233+691  12 35 19.277406  68 53 37.61352    5.11    1.44  0.566   72   12 35 19.277263  68 53 37.61311    2.21    0.66  0.536   71   12 35 19.277249  68 53 37.61232    1.61    0.43  0.617   71   0.1259  0.0760 -0.41
WFCS J1235+7342  1233+739  12 35 04.605055  73 42 23.84792    9.17    1.24  0.096   33                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5307  0.1760 -0.89
WFCS J1235-1459  1233-147  12 35 51.346586 -14 59 17.31616    3.05    5.36  0.062   24   12 35 51.346518 -14 59 17.31666    5.16    6.45  0.607   15   12 35 51.346810 -14 59 17.31481    5.87    6.34  0.607   15   0.0624 -9.9    -9.9
WFCS J1235-2515  1233-249  12 35 47.757158 -25 15 08.87807    1.92    5.17  0.076   73   12 35 47.757200 -25 15 08.88698    2.52    7.38 -0.555   29   12 35 47.757126 -25 15 08.88649    2.70    6.68 -0.535   29   0.1100 -9.9    -9.9
WFCS J1235-4153  1232-416  12 35 41.944589 -41 53 18.55361   21.47   56.00 -0.501   15   12 35 41.945666 -41 53 18.43767   27.06   46.07  0.043    7   12 35 41.943836 -41 53 18.42087   35.59   50.77  0.464    6  -9.9     0.5290 -9.9
WFCS J1236+2507  1234+254  12 36 51.570624  25 07 50.61549    1.74    3.01  0.342   36   12 36 51.570571  25 07 50.61810    1.40    2.06  0.521   25   12 36 51.570535  25 07 50.61736    1.42    1.82  0.558   25   0.1556  0.1090 -0.29
WFCS J1237+0749  1235+080  12 37 49.412947  07 49 05.59907    1.56    3.17  0.311   41   12 37 49.412940  07 49 05.60294    0.86    1.59  0.268   29   12 37 49.412932  07 49 05.60243    1.02    1.71  0.328   27   0.3403  0.1780 -0.52
WFCS J1237+0755  1234+082  12 37 21.658337  07 55 31.94719    1.56    3.38  0.039   45   12 37 21.658283  07 55 31.94826    0.33    0.81 -0.082   45   12 37 21.658218  07 55 31.94821    0.24    0.52  0.119   45   0.0535  0.1320  0.73
WFCS J1237+4708  1234+474  12 37 17.439261  47 08 07.02525    1.54    1.50  0.448   36   12 37 17.439125  47 08 07.02613    0.73    0.72  0.576   36   12 37 17.439132  47 08 07.02657    0.64    0.55  0.664   36   0.0909  0.0680 -0.23
WFCS J1237+6634  1234+668  12 37 04.768357  66 34 54.57236    5.28    2.82  0.658   44   12 37 04.768399  66 34 54.57552    2.38    1.38  0.703   45   12 37 04.768433  66 34 54.57635    2.14    1.04  0.651   44   0.3339  0.1410 -0.69
WFCS J1237-0528  1234-051  12 37 25.103990 -05 28 01.15011    1.25    3.11 -0.190   56   12 37 25.103820 -05 28 01.14520    0.81    1.88  0.165   46   12 37 25.103774 -05 28 01.14174    0.89    1.61  0.249   35   0.3683 -9.9    -9.9
WFCS J1237-1558  1235-157  12 37 51.347051 -15 58 43.96896    2.01    4.15 -0.059   31   12 37 51.346843 -15 58 43.96208    1.25    2.73 -0.065   25   12 37 51.346686 -15 58 43.95369    1.82    2.80 -0.209   19   0.4831  0.2070 -0.68
WFCS J1237-2018  1234-200  12 37 30.734212 -20 18 29.10988    2.80    5.54  0.531   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1808  0.0890 -0.57
WFCS J1238+5249  1236+530  12 38 32.538487  52 49 15.43741    1.75    1.44  0.397   35                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0931 -9.9    -9.9
WFCS J1238+5325  1235+537  12 38 07.776901  53 25 55.91190    2.95    2.55  0.597   44   12 38 07.776893  53 25 55.91395    1.90    1.73  0.552   34   12 38 07.776742  53 25 55.91324    1.88    1.43  0.530   35   0.1146  0.0560 -0.58
WFCS J1238-0656  1236-066  12 38 38.486627 -06 56 12.17979    1.08    2.59  0.100   64   12 38 38.486470 -06 56 12.17635    0.23    0.58  0.067   64   12 38 38.486457 -06 56 12.17447    0.21    0.47  0.215   64   0.1830 -9.9    -9.9
WFCS J1238-2254  1235-226  12 38 20.558701 -22 54 30.98749   15.76   22.13 -0.297    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0662 -9.9    -9.9
WFCS J1239+0018  1236+005  12 39 08.619392  00 18 33.08686    2.86    7.29  0.520   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J1239+2152  1236+221  12 39 02.704964  21 52 32.14159    4.12    5.02 -0.120   14   12 39 02.704740  21 52 32.13896    6.37   10.50  0.037    6   12 39 02.704648  21 52 32.13878    6.69    9.87  0.050    6   0.3028  0.1140 -0.79
WFCS J1239+3230  1236+327  12 39 09.166380  32 30 27.69356   12.25    7.86 -0.547   18   12 39 09.163623  32 30 27.76965   80.61   84.26 -0.959    4   12 39 09.167534  32 30 27.72903   92.88   84.77 -0.959    4   0.8278  0.2560 -0.94
WFCS J1239+4049  1236+411  12 39 15.002333  40 49 55.42114    3.19    2.85  0.630   28   12 39 15.002209  40 49 55.42065    1.87    1.64  0.643   28   12 39 15.002191  40 49 55.42027    1.87    1.38  0.648   28   0.0697  0.0660 -0.04
WFCS J1239-2116  1237-210  12 39 55.456534 -21 16 52.52352    4.02    9.22 -0.615   19   12 39 55.456336 -21 16 52.51752    3.39    7.25 -0.197    8   12 39 55.456390 -21 16 52.52209    3.42    5.80 -0.059    8   0.2295 -9.9    -9.9
WFCS J1240+0516  1238+055  12 40 49.193541  05 16 58.56405    2.76    3.69  0.311   28   12 40 49.193378  05 16 58.56524    0.96    1.49  0.329   28   12 40 49.193277  05 16 58.56623    0.63    0.95  0.375   28   0.0886  0.0760 -0.12
WFCS J1240+2251  1237+231  12 40 04.161584  22 51 42.41905    2.58    4.38  0.164   15   12 40 04.161611  22 51 42.42144    1.27    2.08  0.080   15   12 40 04.161625  22 51 42.42151    1.18    1.59  0.036   15   0.3313  0.1320 -0.74
WFCS J1240+2310  1238+234  12 40 44.491713  23 10 45.86029    2.33    2.87  0.432   29   12 40 44.491473  23 10 45.85834    1.61    1.98  0.629   25   12 40 44.491387  23 10 45.85712    1.71    1.85  0.701   25   0.0697  0.0500 -0.27
WFCS J1240+3502  1237+353  12 40 21.143707  35 02 58.74276    3.20    3.09  0.423   25   12 40 21.143752  35 02 58.74029    2.25    2.12  0.518   21   12 40 21.143736  35 02 58.73908    2.32    2.03  0.531   20   0.2299  0.0650 -1.02
WFCS J1240+5334  1238+538  12 40 42.289101  53 34 23.56022    4.30    2.14  0.148   21                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1044  0.0450 -0.68
WFCS J1240-1717  1237-170  12 40 25.788499 -17 17 22.90502    1.68    3.45  0.184   44   12 40 25.788489 -17 17 22.90231    0.35    0.82  0.069   44   12 40 25.788446 -17 17 22.89851    0.30    0.64 -0.111   41   1.0624  0.3980 -0.79
WFCS J1241+3844  1239+390  12 41 43.133442  38 44 04.26915    2.82    2.43  0.289   40   12 41 43.133766  38 44 04.27047    7.34    5.44  0.662   11   12 41 43.133944  38 44 04.27334    8.12    5.31  0.688   11   0.0258  0.0620  0.71
WFCS J1241+4239  1239+429  12 41 30.021707  42 39 38.16293    3.55    2.16  0.474   28   12 41 30.021674  42 39 38.16362    1.78    1.08  0.507   28   12 41 30.021662  42 39 38.16303    1.55    0.76  0.631   28   0.0982  0.0390 -0.74
WFCS J1241-2353  1239-236  12 41 41.278934 -23 53 38.82020    3.96    8.37  0.445   45   12 41 41.278843 -23 53 38.83352    0.78    1.75 -0.088   36   12 41 41.278799 -23 53 38.83457    0.61    1.32 -0.383   36   0.1463  0.0780 -0.51
WFCS J1242+0240  1239+029  12 42 10.763301  02 40 49.32624    0.79    1.64 -0.065   90   12 42 10.763133  02 40 49.32831    0.37    0.89 -0.015   90   12 42 10.763116  02 40 49.32971    0.31    0.69 -0.001   90  -9.9     0.0560 -9.9
WFCS J1242+0941  1240+099  12 42 38.285944  09 41 03.91582    1.56    3.33  0.042   45   12 42 38.285903  09 41 03.91670    0.35    0.87 -0.037   45   12 42 38.285844  09 41 03.91684    0.27    0.61  0.129   45   0.6275  0.2700 -0.68
WFCS J1242+3919  1239+395  12 42 06.957673  39 19 27.85171    3.02    2.56  0.446   34   12 42 06.957545  39 19 27.85064    2.75    2.17  0.024   20   12 42 06.957452  39 19 27.84921    2.73    1.81 -0.045   20   0.1187  0.0990 -0.15
WFCS J1242-0857  1239-086  12 42 32.247608 -08 57 35.97375    2.19    4.06 -0.233   22   12 42 32.247415 -08 57 35.97072    3.19    5.80 -0.295   11   12 42 32.247296 -08 57 35.96645    3.59    5.55 -0.281   11   0.5430 -9.9    -9.9
WFCS J1242-1244  1239-124  12 42 13.493869 -12 44 49.07595    4.16    6.81 -0.057    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3823  0.1120 -0.99
WFCS J1243+3951  1240+401  12 43 18.913692  39 51 17.68223    1.60    2.29  0.065   45   12 43 18.913569  39 51 17.68428    0.61    1.14  0.010   45   12 43 18.913497  39 51 17.68461    0.42    0.81 -0.070   45   0.0505  0.0580  0.11
WFCS J1243-0653  1241-066  12 43 47.525827 -06 53 48.25436    2.49    4.82  0.142   44   12 43 47.525930 -06 53 48.25453    0.56    1.32 -0.067   45   12 43 47.525895 -06 53 48.25402    0.47    1.07 -0.127   43   0.4415 -9.9    -9.9
WFCS J1243-1833  1240-182  12 43 35.613064 -18 33 47.63698    8.77    9.94  0.107   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5960  0.2090 -0.84
WFCS J1244+2511  1241+254  12 44 27.042660  25 11 22.62163    2.25    2.78  0.464   25   12 44 27.042719  25 11 22.61914    1.41    1.62  0.267   19   12 44 27.042873  25 11 22.61796    1.57    1.93  0.428   15   0.0747  0.0510 -0.31
WFCS J1244+3609  1242+364  12 44 49.678195  36 09 25.41745    2.96    3.65  0.577   26   12 44 49.678171  36 09 25.42077    1.40    2.08  0.525   24   12 44 49.678178  36 09 25.42146    2.18    2.48  0.755   20   0.7934  0.2070 -1.08
WFCS J1244+4051  1241+411  12 44 19.960299  40 51 36.72755    3.28    2.84  0.610   28   12 44 19.960577  40 51 36.72811    4.75    3.80  0.691   14   12 44 19.960621  40 51 36.72678    5.13    3.51  0.682   14   0.3610  0.1610 -0.65
WFCS J1245+2232  1243+228  12 45 57.772734  22 32 05.38187    2.27    4.04 -0.172   26   12 45 57.772684  22 32 05.39185    2.26    2.87 -0.175   17   12 45 57.772877  22 32 05.39330    2.25    2.31 -0.253   15   0.1371  0.1350 -0.01
WFCS J1245+7117  1243+715  12 45 36.006540  71 17 38.40959    6.19    1.46  0.551   72   12 45 36.006428  71 17 38.40934    2.92    0.68  0.500   65   12 45 36.006363  71 17 38.40864    2.36    0.47  0.574   65   0.0433  0.0920  0.61
WFCS J1245-2413  1242-239  12 45 21.886712 -24 13 59.94674    1.54    3.64  0.061   45   12 45 21.886571 -24 13 59.93889    0.54    1.51  0.088   45   12 45 21.886513 -24 13 59.93438    0.43    1.06 -0.050   45   0.0793  0.0760 -0.03
WFCS J1246+0007  1243+004  12 46 02.834590  00 07 55.13744    2.81    4.18  0.250   28   12 46 02.834489  00 07 55.13874    1.01    1.75  0.189   28   12 46 02.834406  00 07 55.13991    0.65    1.12  0.115   28   0.0601  0.0610  0.01
WFCS J1246+1311  1244+134  12 46 38.585482  13 11 06.00332    6.07   10.91 -0.324    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3503  0.1050 -0.97
WFCS J1246-1452  1243-146  12 46 04.709272 -14 52 32.04636    5.60    5.78  0.408   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2788 -9.9    -9.9
WFCS J1247+1022  1245+106  12 47 47.342227  10 22 31.58217    1.51    3.57 -0.217   36   12 47 47.342149  10 22 31.58250    0.68    1.55 -0.249   36   12 47 47.342149  10 22 31.58318    0.56    1.00 -0.285   36   0.0841  0.1200  0.29
WFCS J1247+2741  1244+279  12 47 09.034072  27 41 22.90604    1.51    2.30  0.276   28   12 47 09.033913  27 41 22.90754    0.44    0.71  0.211   28   12 47 09.033917  27 41 22.90681    0.33    0.48  0.347   28   0.1860  0.1680 -0.08
WFCS J1247+4900  1244+492  12 47 07.319243  49 00 17.89319    3.34    3.43  0.345   45   12 47 07.319021  49 00 17.89454    1.25    1.40  0.399   45   12 47 07.318932  49 00 17.89378    0.98    0.94  0.612   45   1.2046  0.5480 -0.63
WFCS J1248+4703  1246+473  12 48 57.337616  47 03 44.41407    3.15    3.37  0.304   42   12 48 57.337542  47 03 44.41703    1.13    1.32  0.284   42   12 48 57.337494  47 03 44.41680    0.91    0.89  0.393   41   0.3387  0.1510 -0.65
WFCS J1249+4444  1247+450  12 49 23.508964  44 44 50.34238    7.76    6.52  0.637   13   12 49 23.509807  44 44 50.34712    5.70    5.84  0.440    4                                     -9.9    -9.9  -9.9      0   0.6812  0.2170 -0.92
WFCS J1249+6557  1247+662  12 49 44.387018  65 57 53.68856    9.62    3.00  0.357   28   12 49 44.386577  65 57 53.69099   12.24    2.93  0.036   11   12 49 44.386465  65 57 53.69184   13.15    2.74  0.053   11   0.1985  0.0930 -0.61
WFCS J1249-2057  1246-206  12 49 26.057647 -20 57 55.31433   21.15   25.64 -0.750    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0731 -9.9    -9.9
WFCS J1249-2324  1246-231  12 49 05.036127 -23 24 21.95296    3.17    7.69  0.207   38   12 49 05.036083 -23 24 21.96050    1.09    2.35 -0.151   27   12 49 05.036008 -23 24 21.96886    1.14    2.12 -0.031   23   0.6037  0.2720 -0.64
WFCS J1249-2808  1246-278  12 49 19.308562 -28 08 34.44337    1.82    4.81 -0.182  132   12 49 19.308504 -28 08 34.44561    0.50    1.30  0.129  124   12 49 19.308490 -28 08 34.44514    0.32    0.76 -0.227  124   0.0268 -9.9    -9.9
WFCS J1250+6246  1248+630  12 50 28.337535  62 46 17.12154    3.06    2.77  0.432   45   12 50 28.337514  62 46 17.12092    2.14    1.71  0.569   31   12 50 28.337397  62 46 17.12083    2.19    1.51  0.591   31   0.1475  0.0710 -0.59
WFCS J1250-1705  1248-168  12 50 50.508604 -17 05 24.16188   11.65   15.28 -0.180    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4428  0.1220 -1.04
WFCS J1250-3850  1247-385  12 50 39.552844 -38 50 27.02596   41.64   74.33 -0.898    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1973 -9.9    -9.9
WFCS J1251+2337  1248+239  12 51 21.310555  23 37 48.11770    9.78    3.32 -0.148   16   12 51 21.310065  23 37 48.12050   13.79    5.67 -0.494    7   12 51 21.309645  23 37 48.12091   14.65    5.18 -0.509    7   0.2530  0.0760 -0.97
WFCS J1251+2751  1249+281  12 51 50.509374  27 51 16.48113    1.67    2.73  0.358   36   12 51 50.509348  27 51 16.48259    0.66    1.14  0.409   36   12 51 50.509315  27 51 16.48170    0.49    0.74  0.492   36   0.1370  0.1050 -0.21
WFCS J1251+4306  1249+433  12 51 31.168994  43 06 54.26608    1.78    2.90  0.172   36   12 51 31.168852  43 06 54.26690    0.85    1.41  0.211   35   12 51 31.168800  43 06 54.26724    0.63    0.88  0.285   35   0.1828  0.1070 -0.43
WFCS J1251+4317  1249+435  12 51 46.335986  43 17 29.69279    2.34    3.00  0.346   28   12 51 46.335979  43 17 29.69390    0.87    1.19  0.267   28   12 51 46.336001  43 17 29.69428    0.49    0.58  0.248   28   0.0130  0.0550  1.16
WFCS J1251+4918  1249+495  12 51 51.033795  49 18 55.11875   27.84    8.71 -0.685    8   12 51 51.030797  49 18 55.13316   34.10    6.33 -0.509    3                                     -9.9    -9.9  -9.9      0   0.1620  0.0570 -0.84
WFCS J1251-0027  1248-001  12 51 11.027833 -00 27 03.77039    1.02    2.19  0.058   45   12 51 11.027668 -00 27 03.76832    0.40    0.98  0.110   45   12 51 11.027607 -00 27 03.76660    0.32    0.69  0.146   45   0.2086  0.1210 -0.44
WFCS J1251-1927  1248-191  12 51 35.290740 -19 27 54.24027    2.51    7.74 -0.177   35   12 51 35.290660 -19 27 54.23690    0.58    1.66  0.182   34   12 51 35.290637 -19 27 54.23382    0.35    0.76  0.055   33   0.1851 -9.9    -9.9
WFCS J1251-2516  1248-249  12 51 09.435622 -25 16 08.24025    3.93   10.23 -0.698   28   12 51 09.435653 -25 16 08.24976    1.70    4.83 -0.744   27   12 51 09.435837 -25 16 08.25798    1.27    2.73 -0.755   27   0.1155  0.1010 -0.11
WFCS J1252+0246  1250+030  12 52 41.856197  02 46 16.39794    2.90    4.01  0.269   28   12 52 41.856001  02 46 16.39758    1.22    2.12  0.084   26   12 52 41.855870  02 46 16.39787    1.00    1.66  0.009   26   0.0725  0.0710 -0.02
WFCS J1252+0448  1250+050  12 52 40.899416  04 48 27.47887   18.66   15.00 -0.118    9   12 52 40.896150  04 48 27.46277   27.50   40.64  0.669    4   12 52 40.900411  04 48 27.55562   22.05   28.87  0.389    5   0.2656  0.1370 -0.53
WFCS J1252+1129  1250+117  12 52 49.870127  11 29 33.19475    2.92    3.36  0.364   28   12 52 49.870034  11 29 33.19589    1.11    1.52  0.353   28   12 52 49.869954  11 29 33.19646    0.81    1.08  0.354   28   0.0287  0.0540  0.51
WFCS J1252+1139  1250+119  12 52 52.544077  11 39 18.97996  269.14  433.37 -0.998    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5166  0.1540 -0.97
WFCS J1252+3310  1250+334  12 52 40.285815  33 10 58.19233    1.65    2.28  0.360   28   12 52 40.285632  33 10 58.19326    0.74    0.98  0.444   25   12 52 40.285610  33 10 58.19225    0.78    0.85  0.504   25   0.2633  0.1670 -0.37
WFCS J1252+3951  1249+401  12 52 20.879773  39 51 00.86214    2.64    2.01  0.358   49   12 52 20.881750  39 51 00.86007   23.67    7.51  0.514   11   12 52 20.882915  39 51 00.86127   26.22    7.21  0.525   11   0.0358  0.0670  0.50
WFCS J1252+5151  1250+521  12 52 50.654875  51 51 26.86392    2.08    2.48  0.312   43   12 52 50.654755  51 51 26.86227    2.37    1.58  0.175   24   12 52 50.654641  51 51 26.86097    2.62    1.43  0.186   24   0.1439  0.0500 -0.85
WFCS J1252+5634  1250+568  12 52 26.355961  56 34 19.57328    1.05    1.06  0.263  221   12 52 26.355914  56 34 19.57309    0.40    0.48  0.294  229   12 52 26.355838  56 34 19.57226    0.32    0.34  0.350  224   2.2883  0.8190 -0.83
WFCS J1252-4213  1250-419  12 52 55.115043 -42 13 31.91987   27.39   56.60 -0.457   13   12 52 55.069792 -42 13 32.57633   27.04   31.31  0.467    5                                     -9.9    -9.9  -9.9      0  -9.9     0.2690 -9.9
WFCS J1253+3036  1251+308  12 53 25.731922  30 36 35.17713   27.24   12.45 -0.774   12   12 53 25.734247  30 36 35.14802   52.65   23.51 -0.530    3   12 53 25.734867  30 36 35.12616   56.62   22.39 -0.545    3   0.4466  0.1990 -0.65
WFCS J1253+6304  1251+633  12 53 17.465401  63 04 35.91683   40.00  216.15 -0.711    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3071  0.1470 -0.59
WFCS J1254+1528  1251+157  12 54 18.429325  15 28 23.22158    1.36    2.79  0.207   36   12 54 18.429258  15 28 23.22321    0.55    1.17  0.288   36   12 54 18.429236  15 28 23.22281    0.44    0.81  0.334   36   0.1346  0.1060 -0.19
WFCS J1254+2737  1251+278  12 54 12.006871  27 37 33.97016    5.61    9.22 -0.475   14   12 54 12.007248  27 37 33.95080    4.33    8.56 -0.770   12   12 54 12.007251  27 37 33.94094    5.02    8.82 -0.813   12   2.9239  1.1790 -0.73
WFCS J1254+7242  1252+729  12 54 30.112404  72 42 29.30594   23.11    7.10  0.383   13   12 54 30.118365  72 42 29.74032  123.00  477.51  0.932    3   12 54 30.110983  72 42 29.09815  121.79  419.72  0.910    3   0.5542  0.2030 -0.81
WFCS J1254-1234  1251-122  12 54 35.724445 -12 34 07.25036    1.40    2.90 -0.082   43   12 54 35.724408 -12 34 07.25066    0.41    0.95  0.012   42   12 54 35.724413 -12 34 07.25101    0.40    0.80  0.091   42  -9.9    -9.9    -9.9
WFCS J1254-2204  1251-217  12 54 22.469237 -22 04 13.83422    1.48    3.70  0.272  125   12 54 22.469212 -22 04 13.82954    0.58    1.56  0.449  104   12 54 22.469240 -22 04 13.82617    0.48    1.19  0.462  100   0.0272 -9.9    -9.9
WFCS J1254-3659  1252-367  12 54 50.845681 -36 59 49.08111    2.95    7.04 -0.034   21   12 54 50.845099 -36 59 49.11178   14.21   69.89  0.969    4   12 54 50.844530 -36 59 49.15082   14.83   63.60  0.969    4   0.0939  0.0640 -0.31
WFCS J1254-3833  1251-382  12 54 43.002695 -38 33 56.97483    2.42    5.59  0.329   79   12 54 43.002405 -38 33 56.97842    0.58    1.77 -0.068   67   12 54 43.002311 -38 33 56.98084    0.50    1.22 -0.527   67   0.2192  0.2720  0.17
WFCS J1255+1350  1252+141  12 55 14.343941  13 50 56.74852    1.37    2.81  0.214   36   12 55 14.343897  13 50 56.75103    0.58    1.23  0.337   35   12 55 14.343870  13 50 56.75053    0.46    0.86  0.431   35   0.1453  0.1170 -0.17
WFCS J1255+2522  1252+256  12 55 14.735400  25 22 06.82835    8.61    5.03 -0.159    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0880  0.0600 -0.31
WFCS J1255+4809  1252+484  12 55 03.883328  48 09 52.92348   12.76    3.56 -0.614   31   12 55 03.884523  48 09 52.90529   52.03   17.55 -0.913    4   12 55 03.886170  48 09 52.89001   57.77   16.93 -0.914    4   0.2689  0.0930 -0.85
WFCS J1255+5303  1253+533  12 55 52.590396  53 03 49.66432    2.37    2.58  0.366   42   12 55 52.590460  53 03 49.66667    2.28    1.71  0.615   22   12 55 52.590325  53 03 49.66662    2.51    1.55  0.623   22   0.0793  0.0650 -0.16
WFCS J1255+6124  1253+616  12 55 45.012506  61 24 50.87919    3.72    1.98  0.528   31   12 55 45.012616  61 24 50.87802    4.84    1.87  0.446   19   12 55 45.012503  61 24 50.87647    5.16    1.80  0.485   19   0.0980  0.0970 -0.01
WFCS J1255+6527  1253+657  12 55 01.280801  65 27 37.62290    3.48    2.88  0.475   45   12 55 01.280674  65 27 37.62278    1.53    1.34  0.550   45   12 55 01.280536  65 27 37.62328    1.39    1.14  0.631   45   0.0453  0.0610  0.24
WFCS J1255-1338  1252-133  12 55 29.355499 -13 38 23.56552    1.19    3.14 -0.127   60   12 55 29.355396 -13 38 23.56632    0.57    1.68 -0.115   63   12 55 29.355416 -13 38 23.56620    0.57    1.51 -0.147   60   0.0268  0.2270  1.72
WFCS J1256+1008  1253+104  12 56 07.671449  10 08 53.64637    1.86    4.28 -0.514   21   12 56 07.671339  10 08 53.65167    4.16    5.37  0.254    5   12 56 07.671234  10 08 53.65366    4.46    5.06  0.178    5   0.3626  0.1800 -0.56
WFCS J1256+1247  1254+130  12 56 34.857938  12 47 34.27235    1.95    4.61 -0.160   36   12 56 34.857856  12 47 34.27598    0.46    1.19  0.129   36   12 56 34.857853  12 47 34.27592    0.24    0.53  0.172   36   0.0677  0.1070  0.37
WFCS J1256+4720  1254+476  12 56 57.014108  47 20 19.24075   20.04    5.03 -0.062    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   5.0996  1.7120 -0.88
WFCS J1256-0652  1253-065  12 56 30.841956 -06 52 08.52281    1.49    3.21  0.114   31   12 56 30.841878 -06 52 08.51869    0.99    2.05 -0.018   22   12 56 30.841863 -06 52 08.51576    1.11    1.95  0.086   20   0.1017  0.0840 -0.15
WFCS J1256-0819  1254-080  12 56 46.886491 -08 19 38.37727    2.36    4.75  0.490   28   12 56 46.886163 -08 19 38.38208    1.03    2.32  0.273   27   12 56 46.886021 -08 19 38.38402    0.86    1.65  0.237   27   0.0549  0.0940  0.43
WFCS J1257+1821  1255+186  12 57 36.975389  18 21 12.11157    2.95    5.08  0.051   14   12 57 36.975212  18 21 12.12053    2.78    6.05  0.011    8   12 57 36.975177  18 21 12.12280    3.26    5.69  0.114    7   0.3149  0.1260 -0.74
WFCS J1257+3647  1254+370  12 57 16.583388  36 47 14.91708    1.63    2.20 -0.448   78   12 57 16.583375  36 47 14.91751    1.50    2.30 -0.742   31   12 57 16.583413  36 47 14.91658    1.39    2.13 -0.773   31   0.0721 -9.9    -9.9
WFCS J1257+4750  1255+481  12 57 52.740202  47 50 20.60050    2.34    2.57  0.611   36   12 57 52.740184  47 50 20.60018    0.95    1.03  0.659   36   12 57 52.740191  47 50 20.60043    0.65    0.56  0.660   36   0.0923  0.0970  0.04
WFCS J1257-0132  1254-012  12 57 29.791347 -01 32 39.61049    1.29    3.38 -0.421   21   12 57 29.791222 -01 32 39.60884    0.70    1.94 -0.367   21   12 57 29.791164 -01 32 39.60738    0.61    1.46 -0.289   21   0.1366  0.0700 -0.54
WFCS J1257-0717  1255-070  12 57 39.325492 -07 17 24.21600    1.06    2.65 -0.195   49   12 57 39.325345 -07 17 24.21525    0.49    1.29 -0.126   49   12 57 39.325282 -07 17 24.21557    0.36    0.80 -0.024   49   0.1026  0.1330  0.21
WFCS J1258+6126  1256+617  12 58 31.134952  61 26 43.01511    4.05    3.41  0.189   28   12 58 31.134995  61 26 43.01444    3.35    3.34  0.665   15   12 58 31.134343  61 26 43.00918    5.39    4.44  0.572   11   0.5183  0.1530 -0.98
WFCS J1258+6453  1256+651  12 58 22.657691  64 53 23.29971    3.47    2.84  0.486   45   12 58 22.657653  64 53 23.29968    2.11    1.40  0.369   34   12 58 22.657555  64 53 23.30003    2.12    1.14  0.360   34   0.1559  0.0750 -0.59
WFCS J1259+2330  1257+237  12 59 36.281076  23 30 47.15603    3.24    2.76  0.441   28   12 59 36.281029  23 30 47.15657    1.34    1.31  0.467   28   12 59 36.280984  23 30 47.15643    1.18    1.03  0.478   28   0.0600  0.0510 -0.13
WFCS J1259+2407  1257+243  12 59 44.556053  24 07 08.37602    2.72    3.39 -0.343   36   12 59 44.556027  24 07 08.37671    1.15    1.36 -0.368   28   12 59 44.555886  24 07 08.37804    1.19    1.21 -0.385   27   0.0733  0.0350 -0.59
WFCS J1259+3356  1257+342  12 59 54.015468  33 56 53.47172    7.46    9.20  0.057    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4829  0.1460 -0.96
WFCS J1259-0150  1256-015  12 59 06.615599 -01 50 58.36363    1.06    2.42 -0.100   40   12 59 06.615448 -01 50 58.36222    0.53    1.23 -0.018   42   12 59 06.615376 -01 50 58.36236    0.47    0.84  0.164   39   0.3227  0.1990 -0.39
WFCS J1259-1801  1257-177  12 59 53.615925 -18 01 35.16382    2.45    7.43 -0.216   36   12 59 53.615773 -18 01 35.16050    0.59    1.72  0.117   36   12 59 53.615740 -18 01 35.15501    0.43    1.01 -0.006   35   0.0418  0.0510  0.16
WFCS J1259-3223  1257-321  12 59 49.833672 -32 23 28.95610    2.22    5.28 -0.087   73   12 59 49.833465 -32 23 28.96033    0.79    1.95 -0.093   74   12 59 49.833440 -32 23 28.95975    0.49    0.96 -0.309   72   0.0644 -9.9    -9.9
WFCS J1259-3748  1257-375  12 59 49.801803 -37 48 58.16297    7.59   15.99 -0.794   41   12 59 49.801920 -37 48 58.17118    2.70    6.37 -0.825   40   12 59 49.801699 -37 48 58.16463    1.87    3.60 -0.875   40   0.0261 -9.9    -9.9
WFCS J1300+4009  1258+404  13 00 33.308186  40 09 07.67328    1.81    2.25  0.506   45   13 00 33.308111  40 09 07.67280    0.83    1.01  0.513   45   13 00 33.308038  40 09 07.67194    0.68    0.75  0.502   45   1.3689  0.3490 -1.10
WFCS J1300+4352  1258+441  13 00 20.162302  43 52 24.38096    2.36    2.96  0.379   28   13 00 20.162317  43 52 24.38130    0.89    1.20  0.308   28   13 00 20.162335  43 52 24.38112    0.55    0.65  0.316   28   0.0655  0.0860  0.22
WFCS J1300+8054  1259+811  13 00 37.096879  80 54 38.74725   71.73    8.70  0.505    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2509 -9.9    -9.9
WFCS J1300-1302  1257-127  13 00 18.740361 -13 02 53.68939    1.29    3.18  0.151   43   13 00 18.740296 -13 02 53.68641    0.73    1.62 -0.077   31   13 00 18.740332 -13 02 53.68343    0.69    1.15  0.302   29   0.2756  0.1720 -0.38
WFCS J1300-1514  1257-149  13 00 04.384824 -15 14 09.55684    3.17    7.01  0.579   28   13 00 04.384468 -15 14 09.55942    1.90    4.97  0.283   21   13 00 04.384347 -15 14 09.56326    1.76    4.16  0.356   21   0.1077  0.1040 -0.03
WFCS J1300-2312  1258-229  13 00 58.492047 -23 12 15.90227    1.24    3.01  0.195  111   13 00 58.491953 -23 12 15.89782    0.27    0.68  0.187  111   13 00 58.491976 -23 12 15.89655    0.19    0.42  0.055  111   0.7770  0.4270 -0.48
WFCS J1300-2318  1257-230  13 00 24.966580 -23 18 05.44331    5.60   15.71 -0.226   18   13 00 24.966343 -23 18 05.45200    7.81   18.45 -0.872    6   13 00 24.966453 -23 18 05.46250    9.88   19.34 -0.920    5   0.8633  0.2720 -0.93
WFCS J1301+1904  1258+193  13 01 21.018835  19 04 21.38308    1.41    2.50  0.269   34   13 01 21.018698  19 04 21.38750    0.69    1.56  0.189   29   13 01 21.018603  19 04 21.38993    0.59    1.10  0.258   27   0.1293  0.0620 -0.59
WFCS J1301+4416  1259+445  13 01 46.316759  44 16 19.21292    5.09    3.27  0.108   21   13 01 46.315691  44 16 19.21838   13.21    6.07 -0.809   13   13 01 46.315374  44 16 19.22065   13.89    5.70 -0.816   13   0.0580  0.0470 -0.17
WFCS J1301+6616  1259+665                                    -9.9    -9.9  -9.9      0   13 01 44.221671  66 16 59.23472    6.95    2.73  0.547    9                                     -9.9    -9.9  -9.9      0   0.2200  0.0720 -0.90
WFCS J1301-0041  1259-004  13 01 48.557593 -00 41 14.30144    1.28    3.29 -0.412   21   13 01 48.557466 -00 41 14.29990    0.79    2.09 -0.370   21   13 01 48.557408 -00 41 14.29931    0.75    1.68 -0.315   21   0.0716  0.0670 -0.05
WFCS J1301-1448  1258-145  13 01 24.980611 -14 48 57.86423    6.14    7.83  0.613   14   13 01 24.983727 -14 48 57.83339   11.49    7.66  0.622    4                                     -9.9    -9.9  -9.9      0   0.1558  0.0500 -0.91
WFCS J1301-1643  1258-164  13 01 26.930895 -16 43 24.99081    3.29    6.62 -0.272   28   13 01 26.930870 -16 43 24.98918    2.48    5.47  0.242   18   13 01 26.931159 -16 43 24.98191    3.64    5.25 -0.128   17   0.2537  0.1050 -0.71
WFCS J1301-3226  1258-321  13 01 00.785063 -32 26 28.71266    2.94    7.70  0.096   36   13 01 00.784690 -32 26 28.71936    0.66    2.06  0.140   29   13 01 00.784660 -32 26 28.71872    0.57    1.09 -0.221   35   1.3870  0.7060 -0.54
WFCS J1302+1627  1300+167  13 02 32.699769  16 27 41.54800    1.62    3.14  0.109   36   13 02 32.699720  16 27 41.54826    0.76    1.70 -0.003   34   13 02 32.699722  16 27 41.54964    0.85    1.59  0.266   27   0.1687  0.1340 -0.19
WFCS J1302+2039  1259+209  13 02 14.654835  20 39 18.61357    1.40    2.65  0.263   36   13 02 14.654771  20 39 18.61495    0.50    0.99  0.326   36   13 02 14.654741  20 39 18.61439    0.31    0.49  0.385   36   0.2409  0.1450 -0.41
WFCS J1302+5818  1300+585  13 02 28.563711  58 18 47.04636    5.63    3.76  0.297   29   13 02 28.564006  58 18 47.04830    3.46    2.25 -0.049   15   13 02 28.563905  58 18 47.04867    3.32    1.62 -0.085   15   0.8980  0.3900 -0.67
WFCS J1302-1323  1259-131  13 02 16.837753 -13 23 16.79194    3.08    6.75  0.498   27   13 02 16.837672 -13 23 16.79070    1.58    4.03  0.276   24   13 02 16.837624 -13 23 16.79162    1.39    3.19  0.303   23   0.2357  0.1200 -0.54
WFCS J1302-3130  1259-312  13 02 25.683300 -31 30 46.45841   11.65   28.37 -0.847   16   13 02 25.683627 -31 30 46.47966    8.34   19.76 -0.745   10   13 02 25.683509 -31 30 46.47819    8.47   18.22 -0.747   10   0.4149  0.2400 -0.44
WFCS J1303+1853  1301+191  13 03 29.418981  18 53 21.87634    2.31    3.54  0.515   28   13 03 29.418844  18 53 21.87651    1.42    2.28  0.240   24   13 03 29.418749  18 53 21.87663    1.26    1.77  0.254   24   0.0854  0.0500 -0.43
WFCS J1303+3509  1301+354  13 03 53.745298  35 09 50.94334    2.52    2.71  0.188   31   13 03 53.745205  35 09 50.94636    3.48    2.23  0.349   18   13 03 53.745125  35 09 50.94943    3.89    2.18  0.310   17   0.4441  0.1800 -0.73
WFCS J1303+4748  1301+480  13 03 36.355064  47 48 40.79476    2.63    1.55  0.493   64   13 03 36.355134  47 48 40.79493    1.50    0.85  0.557   62   13 03 36.355129  47 48 40.79411    1.48    0.68  0.627   62   0.0395  0.0500  0.19
WFCS J1303-2405  1300-238  13 03 19.647151 -24 05 03.06010    1.43    3.80  0.090   64   13 03 19.647035 -24 05 03.05819    0.29    0.81  0.051   64   13 03 19.647082 -24 05 03.05660    0.23    0.57  0.034   64   0.2172  0.1730 -0.18
WFCS J1304+0132  1302+018  13 04 44.018052  01 32 30.69483    1.04    2.20  0.068   45   13 04 44.017913  01 32 30.69735    0.48    1.14  0.051   45   13 04 44.017860  01 32 30.69900    0.43    0.91 -0.004   45   0.0618  0.0520 -0.14
WFCS J1304+3709  1301+374  13 04 07.324181  37 09 08.21654    2.40    3.33  0.087   28   13 04 07.324100  37 09 08.21799    1.18    1.69  0.084   28   13 04 07.324116  37 09 08.21870    0.59    0.90  0.194   28   0.3196  0.1230 -0.77
WFCS J1304-1932  1301-192  13 04 33.693188 -19 32 50.28687    7.61   12.54  0.061   12   13 04 33.682841 -19 32 50.04642  416.52  803.17 -0.999    3   13 04 33.712667 -19 32 50.81979  436.20  735.59 -0.999    3   0.7297  0.3190 -0.67
WFCS J1304-2106  1302-208  13 04 59.069638 -21 06 42.46311    0.96    2.15 -0.007  126   13 04 59.069492 -21 06 42.46046    0.34    0.83 -0.030  126   13 04 59.069471 -21 06 42.45748    0.21    0.45 -0.126  124   0.6039  0.3110 -0.53
WFCS J1305+0149  1303+020  13 05 54.165185  01 49 29.87768    1.02    2.16  0.098   45   13 05 54.165018  01 49 29.87881    0.41    0.99  0.196   45   13 05 54.164959  01 49 29.87975    0.33    0.71  0.284   45   0.1636  0.1060 -0.35
WFCS J1305+2047  1303+210  13 05 34.924371  20 47 21.66395    1.16    2.11  0.200   36   13 05 34.924232  20 47 21.66225    0.32    0.76 -0.025   36   13 05 34.924214  20 47 21.66125    0.23    0.47  0.059   36   0.6607  0.3240 -0.57
WFCS J1305+5253  1302+531  13 05 08.829861  52 53 17.60360    2.21    2.54  0.400   45   13 05 08.829785  52 53 17.60355    0.72    0.88  0.402   45   13 05 08.829686  52 53 17.60343    0.57    0.67  0.489   45   0.0799  0.0660 -0.15
WFCS J1305+5731  1303+577  13 05 47.382105  57 31 54.81075    3.16    3.30 -0.327   40   13 05 47.381983  57 31 54.81212    2.02    2.41 -0.768   22   13 05 47.381869  57 31 54.81247    2.44    2.48 -0.820   20   0.2970  0.1140 -0.77
WFCS J1305+5836  1303+588  13 05 27.556311  58 36 58.50142    2.61    2.58  0.444   45   13 05 27.556283  58 36 58.50239    1.73    1.56  0.692   36   13 05 27.556164  58 36 58.50275    1.76    1.39  0.734   36   0.0478  0.0800  0.41
WFCS J1306+0341  1303+039  13 06 15.968699  03 41 38.23474    1.46    3.02  0.163   33   13 06 15.968546  03 41 38.23067    0.51    1.18 -0.080   36   13 06 15.968643  03 41 38.23169    0.42    0.82  0.037   32   0.3131  0.1720 -0.48
WFCS J1306+0502  1303+053  13 06 31.616826  05 02 29.76869    1.26    2.55 -0.101   36   13 06 31.616697  05 02 29.76869    1.01    2.04  0.342   23   13 06 31.616553  05 02 29.76870    1.25    2.01  0.179   20   0.0367  0.0510  0.26
WFCS J1306+2702  1303+273  13 06 23.280873  27 02 43.11223    2.31    3.62  0.357   27   13 06 23.281197  27 02 43.10656    5.32    4.31  0.277    8   13 06 23.281523  27 02 43.10787    6.12    4.94  0.348    7   0.6907  0.2420 -0.84
WFCS J1306-0629  1304-062  13 06 43.063088 -06 29 48.20947    4.04    6.09 -0.327   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0610 -9.9    -9.9
WFCS J1306-2147  1304-215  13 06 42.049830 -21 47 50.99731    2.34    5.23  0.142   36   13 06 42.049751 -21 47 50.99401    0.54    1.34 -0.097   36   13 06 42.049741 -21 47 50.99362    0.36    0.84 -0.180   36   0.3562  0.3480 -0.02
WFCS J1306-2427  1303-241  13 06 41.183987 -24 27 36.34686    2.46    6.18 -0.037   45   13 06 41.183871 -24 27 36.34591    0.93    2.82  0.126   45   13 06 41.183944 -24 27 36.34253    0.51    1.31  0.054   45   0.0785  0.1030  0.22
WFCS J1307+1355  1304+141  13 07 13.899030  13 55 20.48342    1.40    2.90  0.175   36   13 07 13.898964  13 55 20.48375    0.56    1.20  0.248   36   13 07 13.898940  13 55 20.48331    0.42    0.75  0.217   36   0.1381  0.1010 -0.25
WFCS J1307+2728  1304+277  13 07 09.426244  27 28 55.81723    3.04    4.05  0.275   15   13 07 09.426239  27 28 55.81983    1.96    2.42  0.083   15   13 07 09.426224  27 28 55.81925    1.94    2.02  0.039   15   0.2827  0.1300 -0.63
WFCS J1307-1616  1304-160  13 07 37.393184 -16 16 09.96241    1.42    3.09 -0.197   45   13 07 37.393025 -16 16 09.95661    0.73    1.67 -0.218   45   13 07 37.393015 -16 16 09.95534    0.42    0.95 -0.106   45   0.2845  0.1540 -0.49
WFCS J1307-2236  1304-223  13 07 11.639374 -22 36 23.92269    1.56    4.05 -0.090   45   13 07 11.639210 -22 36 23.91581    0.51    1.52 -0.015   45   13 07 11.639112 -22 36 23.91246    0.32    0.87  0.043   45   0.1168  0.1290  0.08
WFCS J1307-3325  1304-331  13 07 29.242965 -33 25 24.85381   38.13   56.87 -0.969    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3733 -9.9    -9.9
WFCS J1308+1254  1306+131  13 08 30.056661  12 54 53.31433    1.33    2.50  0.248   36   13 08 30.056627  12 54 53.31690    0.61    1.42  0.076   36   13 08 30.056584  12 54 53.31865    0.48    0.96  0.142   36   0.1237  0.0650 -0.52
WFCS J1308+2708  1306+274  13 08 56.817937  27 08 11.61941    1.54    2.62  0.327   36   13 08 56.817875  27 08 11.62003    0.57    0.99  0.369   36   13 08 56.817859  27 08 11.61956    0.34    0.46  0.352   36   0.3337  0.1330 -0.74
WFCS J1308+4344  1306+440  13 08 37.906026  43 44 15.13601    0.87    1.08 -0.141   90   13 08 37.905875  43 44 15.13670    0.50    0.70  0.026   87   13 08 37.905933  43 44 15.13963    0.46    0.57  0.037   87   0.0582  0.0470 -0.17
WFCS J1308+5530  1306+557  13 08 54.520913  55 30 47.64411    2.99    3.20 -0.336   45   13 08 54.520843  55 30 47.64363    0.63    0.96 -0.112   45   13 08 54.520787  55 30 47.64520    0.42    0.68 -0.185   45   0.0841  0.0940  0.09
WFCS J1308+5915  1306+595  13 08 01.624056  59 15 32.01138    2.83    2.73  0.460   45   13 08 01.623928  59 15 32.01173    1.32    1.30  0.467   42   13 08 01.623790  59 15 32.01199    1.29    1.15  0.498   42   0.1036  0.0780 -0.23
WFCS J1308+654A  1306+66A  13 08 21.770409  65 44 14.67471    3.26    1.71  0.110  101   13 08 21.770755  65 44 14.67227    8.87    3.08 -0.089   33   13 08 21.771460  65 44 14.67106    9.86    2.85 -0.112   28   1.8636  0.6780 -0.81
WFCS J1308+8544  1310+860  13 08 13.090667  85 44 28.61036   29.87    6.15  0.582   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5924 -9.9    -9.9
WFCS J1308-0950  1306-095  13 08 39.157807 -09 50 32.42641    1.44    3.64 -0.142   41   13 08 39.157705 -09 50 32.41964    0.30    0.69  0.116   43   13 08 39.157664 -09 50 32.41651    0.24    0.48 -0.140   30   4.2442  1.9810 -0.61
WFCS J1308-1043  1305-104  13 08 12.392078 -10 43 16.70644    1.36    3.10  0.072   36   13 08 12.391956 -10 43 16.70227    0.37    0.96 -0.209   36   13 08 12.391934 -10 43 16.70035    0.28    0.66 -0.062   36   0.3140  0.1600 -0.54
WFCS J1308-2422  1305-241  13 08 42.011720 -24 22 57.93623    4.17    7.11  0.179   40   13 08 42.011415 -24 22 57.93414    6.18    8.26  0.432   18   13 08 42.011518 -24 22 57.93622    5.94    6.26  0.555   18   0.4745  0.2370 -0.56
WFCS J1309+0716  1306+075  13 09 29.185732  07 16 56.31124    1.24    2.58  0.110   81   13 09 29.185677  07 16 56.31254    0.27    0.69  0.035   81   13 09 29.185612  07 16 56.31272    0.19    0.44 -0.044   81   0.0244  0.1090  1.20
WFCS J1309+1029  1306+107  13 09 04.459089  10 29 35.31835    3.29    8.59 -0.533    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5363  0.2310 -0.68
WFCS J1309+4047  1307+41A  13 09 41.509155  40 47 57.24152    1.90    2.32  0.516   24   13 09 41.508988  40 47 57.23879    0.85    0.94  0.224   19   13 09 41.508980  40 47 57.23869    0.83    0.85  0.255   18   0.0312  0.1310  1.15
WFCS J1309+4049  1307+410  13 09 45.496784  40 49 54.74798    2.25    2.57  0.592   19   13 09 45.496637  40 49 54.74861    0.87    1.15  0.575   23   13 09 45.496599  40 49 54.74691    0.93    1.19  0.655   19   0.0122 -9.9    -9.9
WFCS J1309+4235  1307+428  13 09 20.838238  42 35 51.87216   22.24   15.03  0.584    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0462 -9.9    -9.9
WFCS J1309-0012  1307+000  13 09 49.753619 -00 12 35.61498    7.09   17.55 -0.321    8   13 09 49.753708 -00 12 35.61363    2.11    4.46  0.414   13   13 09 49.754352 -00 12 35.62821   12.58   25.63 -0.191    4   1.6367  0.5070 -0.94
WFCS J1309-2111  1306-209  13 09 32.251279 -21 11 07.03150    1.57    3.32 -0.122   36   13 09 32.251106 -21 11 07.03031    0.62    1.49 -0.189   36   13 09 32.251022 -21 11 07.02721    0.49    1.02 -0.175   36   0.0652  0.0660  0.01
WFCS J1310+0201  1308+022  13 10 40.741972  02 01 26.96421    1.00    2.11  0.010   43   13 10 40.741766  02 01 26.96673    1.07    1.72  0.296   28   13 10 40.741685  02 01 26.96707    1.13    1.48  0.351   28   0.1313  0.0900 -0.30
WFCS J1310+1149  1308+120  13 10 53.264822  11 49 52.24681    1.25    2.32  0.145   41   13 10 53.264841  11 49 52.24902    0.78    1.73  0.393   38   13 10 53.264801  11 49 52.24961    0.88    1.64  0.356   35   0.6801  0.1750 -1.09
WFCS J1310+1759  1308+182  13 10 56.770107  17 59 37.72161    2.66    4.05 -0.080   20   13 10 56.770039  17 59 37.72844    2.79    4.71 -0.388   10   13 10 56.769878  17 59 37.72904    3.80    5.26 -0.067    8   0.4287  0.1540 -0.82
WFCS J1310+2448  1308+250  13 10 38.514367  24 48 22.14493    3.36    5.30  0.184   15   13 10 38.514137  24 48 22.14513    2.65    3.65  0.077   13   13 10 38.513993  24 48 22.14385    2.87    3.53  0.061   13   0.1153  0.0670 -0.44
WFCS J1310+6229  1308+627  13 10 46.560549  62 29 09.02228    6.44    3.14  0.642   42   13 10 46.560451  62 29 09.02223    2.24    1.30  0.674   45   13 10 46.560444  62 29 09.02294    2.06    0.99  0.753   42   0.3066  0.1180 -0.77
WFCS J1310+6354  1309+641  13 10 59.740547  63 54 10.95686   13.27    2.63  0.010   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4921  0.1900 -0.77
WFCS J1310-3434  1307-343  13 10 14.726682 -34 34 08.45111    3.42   12.01  0.020   20   13 10 14.726759 -34 34 08.44425    1.30    4.72  0.623   17   13 10 14.726778 -34 34 08.44087    1.39    4.45  0.669   17   0.0147  0.1140  1.65
WFCS J1311+0053  1308+011  13 11 21.158603  00 53 19.49654    2.60    6.11 -0.481   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2648  0.0980 -0.80
WFCS J1311+1839  1309+189  13 11 57.251300  18 39 30.70449    1.65    3.17  0.067   38   13 11 57.251279  18 39 30.70711    0.85    1.88 -0.201   30   13 11 57.251280  18 39 30.70777    0.90    1.75 -0.206   27   0.7180  0.3110 -0.67
WFCS J1311-2009  1308-198  13 11 34.623217 -20 09 19.91358    2.77    7.03  0.265   29   13 11 34.622979 -20 09 19.91822    1.62    4.58  0.517   22   13 11 34.622876 -20 09 19.92121    2.01    5.09  0.685   17   0.3147  0.1490 -0.60
WFCS J1312+0353  1309+041  13 12 22.353718  03 53 47.53589    2.72    4.86  0.192   22   13 12 22.353726  03 53 47.53512    3.01    3.83  0.411    7   13 12 22.353933  03 53 47.53802    2.52    3.16  0.302    7   0.6158  0.2610 -0.69
WFCS J1312+1515  1310+155  13 12 54.931760  15 15 28.73157    2.09    2.83  0.387   23   13 12 54.931795  15 15 28.73485    1.91    2.44  0.496   15   13 12 54.931799  15 15 28.73649    3.04    2.68  0.751   14   0.1212  0.0700 -0.44
WFCS J1312+1710  1310+174  13 12 35.212600  17 10 55.87247    9.63   13.93  0.096    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3286  0.1180 -0.82
WFCS J1312+1926  1310+197  13 12 51.412909  19 26 18.90492    1.48    2.82  0.263   36   13 12 51.412838  19 26 18.90660    0.68    1.31  0.269   35   13 12 51.412821  19 26 18.90675    0.57    0.97  0.241   35   0.1801  0.1030 -0.45
WFCS J1312+2047  1309+210  13 12 02.445064  20 47 13.05571    1.95    3.54 -0.137   21   13 12 02.444920  20 47 13.05814    1.39    2.51 -0.076   19   13 12 02.444800  20 47 13.05993    1.54    2.40 -0.071   19   0.4579  0.1600 -0.85
WFCS J1312-2349  1309-235  13 12 35.204405 -23 49 10.22630   11.70   14.56  0.454   16   13 12 35.203094 -23 49 10.24114   14.99   21.58  0.839    7   13 12 35.203619 -23 49 10.28290   19.21   26.12  0.359    5   0.0102 -9.9    -9.9
WFCS J1312-2350  1310-235  13 12 48.758342 -23 50 46.95799    1.70    4.48  0.046  112   13 12 48.758277 -23 50 46.95495    0.62    1.70  0.217   88   13 12 48.758292 -23 50 46.95314    0.50    1.26  0.024   86   0.0285 -9.9    -9.9
WFCS J1312-3844  1309-384  13 12 26.890079 -38 44 22.93058    3.99   37.97  0.444    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2699  0.1340 -0.56
WFCS J1313+1027  1311+107  13 13 41.647688  10 27 14.37701    1.48    2.90  0.214   36   13 13 41.647486  10 27 14.37582    0.45    1.05 -0.003   36   13 13 41.647467  10 27 14.37535    0.30    0.59  0.145   36   0.0809  0.1620  0.56
WFCS J1314+0842  1311+089  13 14 03.189341  08 42 09.09178    0.99    2.09  0.050   28   13 14 03.189223  08 42 09.09453    0.31    0.79 -0.003   28   13 14 03.189224  08 42 09.09554    0.31    0.70  0.047   28   0.2671  0.1580 -0.42
WFCS J1314+3639  1312+369  13 14 44.322033  36 39 02.60834    2.83    3.26  0.166   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4646  0.1370 -0.98
WFCS J1314+5226  1312+527  13 14 43.434477  52 26 39.60713    4.93    2.39  0.168   34   13 14 43.433328  52 26 39.61345    3.42    2.10 -0.123   23   13 14 43.432613  52 26 39.61794    4.12    2.19 -0.153   19   0.1792  0.0610 -0.87
WFCS J1314+5603  1312+563  13 14 58.406649  56 03 42.42934    6.36    2.78  0.693   27   13 14 58.406291  56 03 42.42871    3.62    1.91  0.160   21   13 14 58.406232  56 03 42.42791    3.41    1.48 -0.012   21   0.3618  0.1550 -0.68
WFCS J1314+6219  1312+625  13 14 24.686958  62 19 45.77430    3.55    3.37 -0.246   44   13 14 24.687197  62 19 45.77287    1.10    1.20 -0.155   36   13 14 24.686858  62 19 45.77433    1.14    1.14 -0.166   36   0.3936 -9.9    -9.9
WFCS J1314-2129  1311-212  13 14 23.698498 -21 29 50.53139    1.22    2.93 -0.037   99   13 14 23.698360 -21 29 50.52670    0.25    0.62 -0.049  100   13 14 23.698376 -21 29 50.52524    0.20    0.46  0.069   99   0.0827 -9.9    -9.9
WFCS J1314-3545  1312-354  13 14 51.129726 -35 45 23.78869    6.93   26.48 -0.051   19   13 14 51.129160 -35 45 23.78901    2.64   17.32  0.389   16   13 14 51.128913 -35 45 23.79683    1.48   10.11  0.549   16   0.1891  0.1290 -0.31
WFCS J1315+1939  1313+199  13 15 28.888709  19 39 46.74797    1.50    2.84  0.267   36   13 15 28.888668  19 39 46.74959    0.64    1.26  0.357   36   13 15 28.888646  19 39 46.74944    0.50    0.88  0.400   36   0.2484  0.1010 -0.72
WFCS J1315+2120  1313+216  13 15 58.499394  21 20 45.43897    1.56    2.84  0.282   36   13 15 58.499366  21 20 45.43986    0.65    1.25  0.342   36   13 15 58.499370  21 20 45.43956    0.53    0.89  0.338   36   0.3684  0.1340 -0.81
WFCS J1315+3157  1312+322  13 15 10.565178  31 57 17.60455    0.78    1.43  0.073  108   13 15 10.565083  31 57 17.60508    0.27    0.57  0.096  108   13 15 10.565016  31 57 17.60537    0.18    0.34  0.156  108   0.1253  0.0880 -0.28
WFCS J1315+6141  1313+619  13 15 26.003155  61 41 33.07143    8.13    2.16  0.688   28   13 15 26.002929  61 41 33.07082    3.28    0.97  0.601   27   13 15 26.002728  61 41 33.06982    2.52    0.65  0.509   27   0.0877  0.0630 -0.27
WFCS J1315-0733  1313-072  13 15 52.974837 -07 33 02.08155    1.15    2.61 -0.015  109   13 15 52.974765 -07 33 02.07941    0.25    0.61  0.051  103   13 15 52.974737 -07 33 02.07761    0.19    0.44  0.036  103   0.0238 -9.9    -9.9
WFCS J1315-1942  1312-194  13 15 35.962286 -19 42 30.47791   12.73   20.45 -0.261    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0184  0.1290  1.57
WFCS J1316+0504  1313+053  13 16 22.955527  05 04 52.67248    1.55    3.28  0.095   45   13 16 22.955486  05 04 52.67401    0.34    0.84  0.078   45   13 16 22.955430  05 04 52.67413    0.26    0.57  0.022   45   0.0381  0.1280  0.98
WFCS J1316+0702  1313+073  13 16 17.017685  07 02 46.59234    2.53    5.19 -0.287   19   13 16 17.017621  07 02 46.59849    4.10    4.82 -0.390   10   13 16 17.017690  07 02 46.60050    4.55    4.60 -0.387   10  -9.9     0.7300 -9.9
WFCS J1316+4504  1313+453  13 16 11.913081  45 04 28.73335   13.05    5.80  0.522   10   13 16 11.913914  45 04 28.73651   20.19   16.17  0.450    3   13 16 11.917467  45 04 28.76361   23.26   16.26  0.452    3   0.6673  0.2570 -0.77
WFCS J1316+6155  1314+621  13 16 42.835738  61 55 30.11299   11.02    2.76  0.564   24   13 16 42.835716  61 55 30.11006    8.21    2.32  0.013   15   13 16 42.835859  61 55 30.10640    8.89    3.57 -0.205   14   0.4072  0.1540 -0.78
WFCS J1316+6927  1314+697  13 16 22.981515  69 27 16.64690    7.12    4.77  0.608   36   13 16 22.981285  69 27 16.64758    2.11    1.29  0.724   36   13 16 22.981249  69 27 16.64780    1.34    0.66  0.728   36   0.1329  0.1190 -0.09
WFCS J1316-0218  1313-020  13 16 00.793899 -02 18 20.16718    2.38    4.44  0.459   28   13 16 00.793663 -02 18 20.17135    1.04    2.11  0.290   28   13 16 00.793560 -02 18 20.17348    0.78    1.41  0.265   27   0.0857 -9.9    -9.9
WFCS J1316-3025  1313-301  13 16 32.970286 -30 25 32.17314    3.07   10.05 -0.048   15   13 16 32.970244 -30 25 32.17714    2.67    9.66 -0.940   10   13 16 32.970139 -30 25 32.17292    2.01    6.43 -0.933   10   0.1066  0.1620  0.34
WFCS J1317+3925  1315+396  13 17 18.635700  39 25 28.14130    2.15    2.31  0.296   44   13 17 18.635623  39 25 28.14327    0.78    0.80  0.423   39   13 17 18.635702  39 25 28.14193    0.56    0.54  0.597   37   0.6298  0.2270 -0.82
WFCS J1317+6020  1315+606  13 17 00.049012  60 20 26.71399    3.02    2.64  0.499   45   13 17 00.049105  60 20 26.71391    1.81    1.45  0.399   30   13 17 00.049049  60 20 26.71463    1.85    1.26  0.385   30   0.1382  0.0900 -0.35
WFCS J1317+6615  1316+665  13 17 53.174323  66 15 55.42523    4.47    2.24  0.670   45   13 17 53.174390  66 15 55.42596    1.83    0.94  0.716   45   13 17 53.174353  66 15 55.42552    1.36    0.55  0.766   45   0.4879  0.2340 -0.59
WFCS J1317+6655  1315+671  13 17 21.339925  66 55 44.97376    6.86    3.14  0.542   25   13 17 21.339850  66 55 44.97231    6.66    3.25  0.861   16   13 17 21.339078  66 55 44.97947   10.14    5.70 -0.300    9   0.2199  0.1250 -0.45
WFCS J1318+2252  1315+231  13 18 18.597439  22 52 28.06320    3.66    3.41  0.399   24   13 18 18.597303  22 52 28.06334    1.78    1.79  0.534   25   13 18 18.597222  22 52 28.06230    1.76    1.86  0.461   23   0.5802  0.2070 -0.83
WFCS J1318+5814  1316+585  13 18 53.505793  58 14 56.60726    9.59    4.34  0.723   16   13 18 53.506306  58 14 56.60942    6.12    2.70  0.501   13   13 18 53.506081  58 14 56.60665   11.57    4.95  0.832    8   0.1516  0.0680 -0.65
WFCS J1318+6754  1317+681  13 18 40.303776  67 54 24.05481    3.38    1.53  0.599   36   13 18 40.303750  67 54 24.05436    1.28    0.60  0.612   36   13 18 40.303797  67 54 24.05378    1.01    0.36  0.695   36   0.0411  0.0560  0.25
WFCS J1318+7037  1316+708  13 18 14.600414  70 37 15.42889   10.53    3.87  0.620   28   13 18 14.599868  70 37 15.42843    6.01    2.35  0.557   28   13 18 14.600042  70 37 15.42810    3.69    1.27  0.674   28   0.2902  0.1400 -0.59
WFCS J1318-1043  1315-104  13 18 25.886619 -10 43 28.45102    1.22    3.04 -0.010   44   13 18 25.886473 -10 43 28.44943    0.52    1.46 -0.145   45   13 18 25.886457 -10 43 28.44808    0.45    1.17 -0.250   44   0.1840  0.1090 -0.42
WFCS J1318-1807  1316-178  13 18 56.705903 -18 07 40.42817    1.76    3.86  0.421   44   13 18 56.705765 -18 07 40.42564    0.54    1.57 -0.102   37   13 18 56.705787 -18 07 40.42444    0.51    1.35 -0.179   37   0.2163  0.1400 -0.35
WFCS J1319+2053  1316+211  13 19 09.268750  20 53 24.33776    1.24    1.74  0.233   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2674  0.0790 -0.98
WFCS J1320+0858  1318+092  13 20 59.569843  08 58 42.00647    1.36    2.95 -0.010   48   13 20 59.569706  08 58 42.00777    0.38    0.96 -0.069   97   13 20 59.569619  08 58 42.01134    0.66    1.34  0.088   41   0.1023 -9.9    -9.9
WFCS J1320+5152  1318+521  13 20 05.216336  51 52 06.55006    2.05    2.29  0.412   45   13 20 05.216278  51 52 06.55104    0.71    0.80  0.441   42   13 20 05.216176  51 52 06.55110    0.59    0.57  0.470   42   0.1542 -9.9    -9.9
WFCS J1320+5854  1318+591  13 20 12.561739  58 54 41.51547   20.15    5.52 -0.672   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0553  0.0590  0.05
WFCS J1320-0304  1317-028  13 20 24.852475 -03 04 55.74035    2.69    5.18  0.449   27   13 20 24.852283 -03 04 55.73940    1.36    2.87  0.302   26   13 20 24.852200 -03 04 55.73894    1.17    2.25  0.257   25   0.0815  0.0840  0.02
WFCS J1321+3415  1318+345  13 21 05.504471  34 15 01.05360    4.89    5.10  0.308   11   13 21 05.504272  34 15 01.06284    4.04    2.91  0.270    8   13 21 05.504031  34 15 01.06421    4.54    2.92  0.248    7   0.4736  0.1620 -0.86
WFCS J1321-0818  1318-080  13 21 08.676448 -08 18 15.53045    1.58    3.98 -0.076   28   13 21 08.676562 -08 18 15.52978    1.35    3.84 -0.173   13   13 21 08.676698 -08 18 15.52874    1.37    3.50 -0.340   13   0.1264  0.0510 -0.73
WFCS J1322+3216  1320+325  13 22 47.400154  32 16 08.45708    5.66    5.55  0.549   12   13 22 47.400688  32 16 08.46388    6.22    5.47  0.826    4                                     -9.9    -9.9  -9.9      0   0.9055  0.2360 -1.08
WFCS J1323+2508  1321+254  13 23 55.675985  25 08 34.16535    1.93    2.88  0.127   33   13 23 55.676017  25 08 34.16468    0.84    1.47  0.136   38   13 23 55.675965  25 08 34.16494    0.97    1.02  0.211   30   0.1005  0.1020  0.01
WFCS J1323+2941  1320+299  13 23 00.873664  29 41 44.81125    1.55    2.28  0.183   45   13 23 00.873624  29 41 44.81303    0.43    0.65  0.286   45   13 23 00.873432  29 41 44.81268    0.28    0.44  0.291   45   1.3685  0.5540 -0.73
WFCS J1323+6452  1321+651  13 23 38.379451  64 52 12.58203    3.92    2.83  0.583   45   13 23 38.379369  64 52 12.58193    1.61    1.23  0.477   43   13 23 38.379232  64 52 12.58251    1.43    0.99  0.497   42   0.1203  0.0940 -0.20
WFCS J1323-0806  1320-078  13 23 30.531128 -08 06 21.63759    1.14    2.80  0.006   45   13 23 30.531054 -08 06 21.63485    0.39    1.02 -0.054   45   13 23 30.531053 -08 06 21.63297    0.20    0.47 -0.186   45   0.1331 -9.9    -9.9
WFCS J1323-3859  1320-387  13 23 12.216155 -38 59 36.99934   23.46   50.61 -0.921    7   13 23 12.217633 -38 59 37.03468    8.20   17.02 -0.945   15   13 23 12.216441 -38 59 37.00872   21.00   35.92 -0.992    5  -9.9    -9.9    -9.9
WFCS J1324+1450  1322+151  13 24 38.091580  14 50 49.12738    1.04    2.03  0.064   45   13 24 38.091499  14 50 49.12866    0.58    1.26  0.039   44   13 24 38.091461  14 50 49.12862    0.50    0.96  0.048   44   0.1340  0.0930 -0.29
WFCS J1324+5454  1322+551  13 24 55.176018  54 54 05.44014    6.05    1.88  0.411   27   13 24 55.175858  54 54 05.44021    3.01    0.93  0.365   28   13 24 55.175718  54 54 05.43927    2.80    0.68  0.431   27   0.4222  0.1650 -0.76
WFCS J1324+5908  1322+593  13 24 33.218234  59 08 17.69429    8.64    2.98  0.579   24   13 24 33.217901  59 08 17.69565    7.65    2.08  0.045   16   13 24 33.217928  59 08 17.69533    7.97    1.89 -0.053   16   0.6499  0.2070 -0.92
WFCS J1324-1231  1321-122  13 24 00.945315 -12 31 59.00023    1.95    5.07 -0.484   25   13 24 00.945369 -12 31 58.99147    1.22    3.84 -0.238   16   13 24 00.945353 -12 31 58.98568    1.24    3.46 -0.214   16   0.1036  0.0960 -0.06
WFCS J1324-3623  1321-361  13 24 03.562478 -36 23 35.64880    4.43   14.03  0.109   20   13 24 03.562603 -36 23 35.64430    1.57    5.36  0.089   19   13 24 03.562841 -36 23 35.64563    1.20    4.50  0.282   19   0.2546  0.2020 -0.19
WFCS J1326-2725  1323-271  13 26 10.592465 -27 25 38.70635    1.83    5.00  0.179   52   13 26 10.592331 -27 25 38.70642    0.95    2.68  0.079   38   13 26 10.592363 -27 25 38.70397    0.92    2.13 -0.088   36   0.0448 -9.9    -9.9
WFCS J1327+3151  1325+321  13 27 31.676977  31 51 26.27250    2.72    4.55 -0.440   36   13 27 31.676958  31 51 26.27099    0.75    1.87 -0.148   33   13 27 31.676974  31 51 26.27139    0.62    1.55 -0.142   33   1.4151  0.6100 -0.68
WFCS J1327+5504  1325+553  13 27 36.955686  55 04 05.32084   33.41   12.98 -0.211    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7166  0.1700 -1.16
WFCS J1328+1744  1326+179  13 28 58.739620  17 44 13.39318    2.77    2.84  0.409   28   13 28 58.739514  17 44 13.39380    1.71    1.60  0.404   24   13 28 58.739464  17 44 13.39525    1.67    1.31  0.436   24   0.0282 -9.9    -9.9
WFCS J1328+5028  1326+507  13 28 06.237329  50 28 10.82243    4.11    1.41  0.305   56   13 28 06.237249  50 28 10.82275    1.68    0.63  0.333   56   13 28 06.237176  50 28 10.82225    1.45    0.45  0.349   56   0.0831  0.0570 -0.30
WFCS J1328-2231  1325-222  13 28 37.857089 -22 31 32.38104    9.33   12.24 -0.165   15   13 28 37.855115 -22 31 32.37316   18.64   12.82 -0.344    6   13 28 37.854522 -22 31 32.36167   18.95   11.41 -0.359    6   0.6147  0.2190 -0.83
WFCS J1329+1053  1326+111  13 29 01.415849  10 53 04.80179    1.39    2.59  0.041   42   13 29 01.415772  10 53 04.80383    0.60    1.25  0.037   43   13 29 01.415674  10 53 04.80462    0.62    1.01  0.144   40   0.1353  0.1120 -0.15
WFCS J1329+4540  1327+459  13 29 42.487575  45 40 00.29057   10.89   13.17  0.734    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3287  0.1060 -0.91
WFCS J1330+3921  1328+396  13 30 58.426361  39 21 17.76605    2.88    3.46  0.078   29   13 30 58.426356  39 21 17.76387    4.67    7.10 -0.467   10   13 30 58.426221  39 21 17.76306    4.91    6.91 -0.506   10   0.1655  0.0970 -0.43
WFCS J1330-2056  1327-206  13 30 07.700787 -20 56 16.58491    1.63    3.50 -0.032   45   13 30 07.700677 -20 56 16.58228    0.40    0.91 -0.027   45   13 30 07.700626 -20 56 16.57788    0.31    0.63 -0.086   45   0.5209  0.3470 -0.33
WFCS J1330-2142  1327-214  13 30 07.127891 -21 42 01.81381    1.76    3.91 -0.017   45   13 30 07.127854 -21 42 01.81008    0.37    0.85 -0.147   45   13 30 07.127836 -21 42 01.80506    0.28    0.54 -0.288   45   1.9545  0.7650 -0.75
WFCS J1331-4230  1328-422  13 31 57.062081 -42 30 57.18372    4.87   15.40  0.610   34   13 31 57.062011 -42 30 57.17802    2.14    8.20  0.787   24   13 31 57.062190 -42 30 57.17485    2.40    8.12  0.807   24  -9.9     0.2510 -9.9
WFCS J1332+0719  1330+075  13 32 42.544825  07 19 38.06418    1.19    2.28  0.239   75   13 32 42.544686  07 19 38.06598    0.92    2.14  0.166   42   13 32 42.544629  07 19 38.06735    1.17    2.43  0.284   37   0.1066  0.1260  0.13
WFCS J1332+1706  1330+173  13 32 30.267218  17 06 26.88043    1.58    3.01 -0.119   21   13 32 30.267129  17 06 26.88201    0.84    1.58 -0.118   21   13 32 30.267023  17 06 26.88287    0.80    1.20 -0.091   21   0.0542  0.0660  0.16
WFCS J1332-2559  1329-257  13 32 31.979753 -25 59 45.03904    2.42    6.31  0.040   44   13 32 31.979640 -25 59 45.04068    0.47    1.12 -0.087   45   13 32 31.979573 -25 59 45.03711    0.39    0.79 -0.207   44   1.5050  0.6140 -0.72
WFCS J1332-3601  1329-357  13 32 14.012767 -36 01 32.13160   17.42   37.72 -0.779    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2649  0.1420 -0.50
WFCS J1333+2702  1331+272  13 33 32.367817  27 02 11.45815    1.68    2.71 -0.008   21   13 33 32.367771  27 02 11.46143    1.15    1.62 -0.079   20   13 33 32.367733  27 02 11.46319    1.19    1.38 -0.077   20   0.1378  0.0730 -0.51
WFCS J1333-2235  1330-223  13 33 06.848128 -22 35 58.61854    1.05    2.37 -0.024  110   13 33 06.848021 -22 35 58.61759    0.45    1.14  0.076   98   13 33 06.848022 -22 35 58.61593    0.38    0.87  0.028   96   0.1236  0.0720 -0.43
WFCS J1333-3305  1330-328  13 33 35.796372 -33 05 13.62607    3.81   10.15  0.599   30   13 33 35.796155 -33 05 13.62909    1.24    3.28  0.721   29   13 33 35.796123 -33 05 13.63273    1.51    3.35  0.763   27   1.7414 -9.9    -9.9
WFCS J1334+0912  1331+094  13 34 19.562730  09 12 00.35901    1.00    1.81  0.099   90   13 34 19.562655  09 12 00.36025    0.25    0.56 -0.016   90   13 34 19.562569  09 12 00.36033    0.19    0.38 -0.221   90   0.3605  0.2290 -0.37
WFCS J1334+3136  1332+318  13 34 39.317492  31 36 18.54362    3.65    2.49  0.491   28   13 34 39.317499  31 36 18.54509    1.52    1.15  0.580   28   13 34 39.317494  31 36 18.54597    1.31    0.87  0.658   28   0.5238  0.2310 -0.66
WFCS J1334+3148  1332+320  13 34 54.315348  31 48 08.15809    4.03    4.72  0.029   13   13 34 54.315112  31 48 08.15674    4.78    4.04 -0.047    9   13 34 54.315117  31 48 08.16109    5.98    5.26 -0.190    7   0.3067  0.1220 -0.74
WFCS J1334+3846  1331+390  13 34 10.536558  38 46 43.14816    1.96    2.53  0.107   21   13 34 10.536648  38 46 43.15103    1.39    1.49  0.079   21   13 34 10.536689  38 46 43.15244    1.47    1.24  0.093   21   0.0710  0.0510 -0.27
WFCS J1334+5631  1332+567  13 34 37.492937  56 31 47.85367    3.46    2.43  0.495   45   13 34 37.492997  56 31 47.85533    1.39    1.16  0.571   45   13 34 37.493036  56 31 47.85652    0.83    0.63  0.688   45   0.1804  0.1070 -0.42
WFCS J1334+6625  1333+666  13 34 33.006390  66 25 04.30411    6.53    2.03  0.577   43   13 34 33.005952  66 25 04.30506    4.42    1.46  0.652   31   13 34 33.005884  66 25 04.30635    5.48    1.63  0.650   21   0.3834  0.1160 -0.96
WFCS J1334-1009  1331-099  13 34 18.565988 -10 09 28.97330    3.37    4.99 -0.079   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1004 -9.9    -9.9
WFCS J1334-3520  1331-350  13 34 12.025136 -35 20 13.98872   18.14   42.93 -0.935   14   13 34 12.024917 -35 20 14.00363   16.15   32.66 -0.948    9   13 34 12.026154 -35 20 14.03318   11.90   21.02 -0.914    8   0.1170  0.1120 -0.04
WFCS J1335-2950  1332-295  13 35 29.752678 -29 50 38.92417    9.34   22.03 -0.642   16   13 35 29.752334 -29 50 38.92909    4.38   11.32 -0.784   14   13 35 29.752304 -29 50 38.92913    7.61   15.71 -0.858    8   0.0102 -9.9    -9.9
WFCS J1335-3911  1332-389  13 35 20.503735 -39 11 45.87343  444.27  470.58 -0.982    3   13 35 20.500878 -39 11 45.83366  215.58  248.95 -0.971    3   13 35 20.522010 -39 11 46.14972  127.49  124.10 -0.957    3   0.3062  0.1940 -0.37
WFCS J1336-0451  1333-046  13 36 22.942418 -04 51 29.06100    6.70    8.78 -0.355   14   13 36 22.942413 -04 51 29.03508    8.18   18.09  0.358    6   13 36 22.941982 -04 51 29.02495   10.48   18.62  0.234    5   0.1925 -9.9    -9.9
WFCS J1337+0035  1334+008  13 37 31.364376  00 35 28.92855    0.69    1.48  0.093  135   13 37 31.364297  00 35 28.93023    0.26    0.59  0.040  135   13 37 31.364289  00 35 28.93150    0.18    0.34 -0.087  135   0.1337  0.1220 -0.07
WFCS J1337-1811  1334-179  13 37 37.555021 -18 11 40.93506    2.47    4.74 -0.225   21   13 37 37.554749 -18 11 40.93833    1.38    3.61  0.032   16   13 37 37.554624 -18 11 40.94050    2.44    3.55 -0.002    9   1.5364  0.5130 -0.88
WFCS J1337-1958  1335-197  13 37 47.328120 -19 58 11.55142    3.28   11.20 -0.783   21   13 37 47.327890 -19 58 11.55327    1.26    4.45 -0.751   21   13 37 47.327960 -19 58 11.55983    1.20    3.38 -0.758   21   0.0967  0.1010  0.04
WFCS J1338+3851  1336+391  13 38 50.002191  38 51 10.29671    3.10    3.99  0.258   23   13 38 50.001651  38 51 10.29795    6.69   11.26 -0.558    9   13 38 50.000816  38 51 10.30141    8.98   15.19 -0.682    7   3.3589  0.9420 -1.02
WFCS J1338+4302  1336+432  13 38 57.158788  43 02 35.10170    2.64    3.13  0.467   28   13 38 57.158787  43 02 35.10112    1.29    1.66  0.410   28   13 38 57.158804  43 02 35.10074    1.14    1.32  0.418   28   0.0857  0.0600 -0.29
WFCS J1338+6632  1336+668  13 38 14.400184  66 32 48.69922    4.59    2.84  0.634   45   13 38 14.400128  66 32 48.69900    1.61    1.06  0.586   45   13 38 14.400061  66 32 48.69982    1.24    0.77  0.672   45   0.0634  0.1090  0.44
WFCS J1339+1111  1337+114  13 39 50.365873  11 11 30.80550    1.63    3.66 -0.335   28   13 39 50.365722  11 11 30.81003    0.82    1.99 -0.402   21   13 39 50.365672  11 11 30.81216    0.67    1.54 -0.437   21   0.0617  0.0630  0.02
WFCS J1339+6910  1338+694  13 39 58.795409  69 10 16.19721   15.24    1.84  0.311   27   13 39 58.795192  69 10 16.19743    8.65    1.27  0.095   23   13 39 58.794959  69 10 16.19623    8.30    1.08 -0.019   22   0.0691  0.0530 -0.21
WFCS J1339-0317  1336-030  13 39 32.667146 -03 17 06.30412    1.14    3.26 -0.457   39   13 39 32.667105 -03 17 06.30660    0.58    1.63 -0.372   39   13 39 32.667103 -03 17 06.30621    0.53    1.33 -0.333   37   0.2567 -9.9    -9.9
WFCS J1339-0637  1336-063  13 39 07.145861 -06 37 04.88375    2.10    4.29 -0.019   45   13 39 07.145873 -06 37 04.88141    0.46    0.95 -0.158   45   13 39 07.145770 -06 37 04.87997    0.32    0.60 -0.112   45   0.4689  0.2210 -0.61
WFCS J1339-2348  1336-235  13 39 16.432874 -23 48 29.68392    1.84    4.24 -0.007   71   13 39 16.432642 -23 48 29.68331    0.57    1.46  0.045   61   13 39 16.432516 -23 48 29.68010    0.56    1.32  0.022   57   0.0114 -9.9    -9.9
WFCS J1340+4448  1338+450  13 40 35.202078  44 48 17.34799    2.54    3.62  0.150   26   13 40 35.201915  44 48 17.34922    1.28    2.23  0.221   21   13 40 35.201804  44 48 17.34911    0.96    1.76  0.335   21   0.0777  0.0730 -0.05
WFCS J1340-0410  1338-039  13 40 42.017468 -04 10 07.05496    1.23    2.70  0.035  105   13 40 42.017403 -04 10 07.05029    0.43    1.19 -0.146   90   13 40 42.017400 -04 10 07.04872    0.44    1.13 -0.245   88   0.0266 -9.9    -9.9
WFCS J1341+3532  1339+357  13 41 33.120594  35 32 51.91614    1.77    2.56  0.048   21   13 41 33.120676  35 32 51.91724    1.14    1.68 -0.050   20   13 41 33.120711  35 32 51.91758    1.15    1.46 -0.082   20   0.0768  0.0730 -0.04
WFCS J1341+4300  1339+432  13 41 09.610187  43 00 19.93900    2.07    2.84  0.381   36   13 41 09.610041  43 00 19.93879    0.85    1.23  0.383   36   13 41 09.609986  43 00 19.93865    0.54    0.65  0.470   36   0.1790  0.1130 -0.37
WFCS J1341+5344  1339+539  13 41 34.851880  53 44 43.77742    4.02    2.94  0.624   28   13 41 34.851624  53 44 43.77851    1.36    1.06  0.594   28   13 41 34.851694  53 44 43.77742    1.32    0.89  0.687   28   0.7083  0.4680 -0.33
WFCS J1341+7054  1340+711  13 41 45.388748  70 54 48.84619   15.23    1.58  0.166   34   13 41 45.387398  70 54 48.84630    9.18    1.00  0.182   26   13 41 45.386455  70 54 48.84543    8.86    0.85  0.155   26   0.0487  0.0740  0.34
WFCS J1341+7434  1340+748  13 41 18.556193  74 34 54.68257    8.97    2.69  0.762   45   13 41 18.556174  74 34 54.68271    3.16    0.99  0.760   45   13 41 18.556128  74 34 54.68187    1.78    0.44  0.736   45   0.0889  0.1490  0.42
WFCS J1342+0504  1340+053  13 42 43.623725  05 04 32.21806    1.41    2.78  0.059   28   13 42 43.623610  05 04 32.21867    0.36    0.74 -0.214   28   13 42 43.623558  05 04 32.22022    0.31    0.64  0.090   27   1.6009  1.0900 -0.31
WFCS J1342+0910  1340+094  13 42 33.744390  09 10 31.89930    1.34    2.70  0.111   28   13 42 33.744209  09 10 31.90052    0.61    1.02 -0.028   25   13 42 33.744110  09 10 31.90190    0.63    0.86  0.087   25   0.3920  0.2220 -0.46
WFCS J1342+1242  1339+129  13 42 04.638205  12 42 49.96601    1.43    2.89  0.151   28   13 42 04.638091  12 42 49.96768    0.37    0.77 -0.027   28   13 42 04.638030  12 42 49.96890    0.33    0.63  0.230   28   0.0752  0.1600  0.61
WFCS J1342+2828  1340+287  13 42 54.383859  28 28 05.85575    3.02    2.42  0.466   28   13 42 54.383780  28 28 05.85732    0.95    0.88  0.479   28   13 42 54.383697  28 28 05.85853    0.45    0.40  0.550   28   0.1743  0.1100 -0.37
WFCS J1342+3507  1340+353  13 42 31.801759  35 07 10.30328    1.75    3.16 -0.006   36   13 42 31.801770  35 07 10.30465    0.46    0.87 -0.040   36   13 42 31.801665  35 07 10.30599    0.29    0.50  0.000   36   0.8402  0.3170 -0.78
WFCS J1342-1225  1339-121  13 42 06.222599 -12 25 39.00023    2.58    5.54 -0.041   31   13 42 06.222490 -12 25 38.99866    1.75    2.66  0.111   21   13 42 06.222320 -12 25 38.99327    1.83    2.50  0.157   18   0.8595  0.2870 -0.88
WFCS J1342-3010  1339-299  13 42 20.268381 -30 10 17.52117    2.13    4.31 -0.179   42   13 42 20.268035 -30 10 17.52188    0.49    1.11 -0.148   38   13 42 20.267943 -30 10 17.52253    0.48    0.96 -0.244   37   0.2860 -9.9    -9.9
WFCS J1343+1953  1341+201  13 43 39.199752  19 53 01.71690    1.09    2.18  0.151   36   13 43 39.199632  19 53 01.71915    0.54    1.23  0.206   36   13 43 39.199579  19 53 01.72088    0.47    0.99  0.265   36   0.0468  0.0590  0.19
WFCS J1343+3858  1341+392  13 43 20.411795  38 58 32.06051    4.56    3.82  0.399   15   13 43 20.411953  38 58 32.06118    2.99    2.58  0.213   14   13 43 20.412025  38 58 32.06009    3.14    2.41  0.191   14   0.4206  0.1620 -0.77
WFCS J1343+4343  1340+439  13 43 05.938546  43 43 23.47837    4.35    3.39  0.464    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5467  0.1290 -1.16
WFCS J1343+4803  1341+483  13 43 50.593930  48 03 58.94809   29.42    9.93 -0.704    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3259  0.1170 -0.82
WFCS J1343+5754  1342+581  13 43 57.620469  57 54 42.44037    2.83    3.33 -0.089   45   13 43 57.620391  57 54 42.43833    0.79    0.96 -0.112   45   13 43 57.620364  57 54 42.43891    0.52    0.70 -0.223   45   0.1162  0.1420  0.16
WFCS J1344+1607  1342+163  13 44 36.408203  16 07 27.77419    1.02    2.27  0.198   71   13 44 36.408112  16 07 27.77344    0.48    1.16  0.189   75   13 44 36.408058  16 07 27.77390    0.44    1.06  0.153   66   0.1222  0.0730 -0.41
WFCS J1344+4245  1342+430  13 44 49.244752  42 45 39.79447    2.61    3.05  0.501   28   13 44 49.244723  42 45 39.79476    1.25    1.54  0.513   28   13 44 49.244751  42 45 39.79534    1.05    1.11  0.576   28   0.0655  0.0590 -0.08
WFCS J1344+4835  1342+488  13 44 03.538800  48 35 43.17720    2.77    2.75  0.546   28   13 44 03.538887  48 35 43.17936    1.24    1.27  0.424   28   13 44 03.538897  48 35 43.17984    1.04    0.86  0.421   27   0.1072  0.0810 -0.23
WFCS J1344+5415  1343+545  13 44 57.688246  54 15 08.87852    2.74    3.63  0.293   42   13 44 57.687957  54 15 08.87872    2.46    2.74  0.477   17   13 44 57.687764  54 15 08.87583    2.83    3.02  0.485   16   0.0399  0.0240 -0.41
WFCS J1344+5503  1342+553  13 44 43.742379  55 03 00.49605    3.17    2.54  0.446   45   13 44 43.742423  55 03 00.49687    1.09    0.91  0.586   45   13 44 43.742066  55 03 00.49692    0.98    0.73  0.726   45   0.4602  0.2170 -0.61
WFCS J1344-0743  1342-074  13 44 37.955208 -07 43 21.34957    3.81    7.77  0.110   17   13 44 37.955186 -07 43 21.35375    1.55    4.28  0.474   17   13 44 37.955397 -07 43 21.35384    2.96    5.09  0.538   13   0.1298  0.0660 -0.54
WFCS J1344-0924  1341-091  13 44 01.286354 -09 24 43.38756    1.77    4.20  0.216   36   13 44 01.286370 -09 24 43.38182    0.63    1.64  0.271   36   13 44 01.286357 -09 24 43.38024    0.42    1.01  0.399   36   0.0930  0.0500 -0.50
WFCS J1344-1739  1341-174  13 44 03.424029 -17 39 05.67418    1.75    4.13  0.029   36   13 44 03.423971 -17 39 05.67130    0.74    2.01 -0.175   34   13 44 03.423977 -17 39 05.67129    0.63    1.44 -0.052   34   0.2610  0.1430 -0.48
WFCS J1344-2452  1341-246  13 44 32.871886 -24 52 19.14754    1.30    2.51 -0.134   74   13 44 32.871588 -24 52 19.14038    0.54    1.18 -0.103   75   13 44 32.871521 -24 52 19.13710    0.41    0.80 -0.106   73   0.0877 -9.9    -9.9
WFCS J1344-3655  1341-366  13 44 00.355307 -36 55 51.57947    2.81    9.49 -0.284   64   13 44 00.355181 -36 55 51.58183    1.08    4.77  0.102   35   13 44 00.355149 -36 55 51.57603    0.67    2.95  0.255   33   0.1577 -9.9    -9.9
WFCS J1344-3656  1341-36A  13 44 23.784439 -36 56 28.77966    2.92    7.38 -0.161   66   13 44 23.784145 -36 56 28.78644    1.31    3.37 -0.031   38   13 44 23.784158 -36 56 28.78996    0.73    1.60 -0.160   36   0.5084 -9.9    -9.9
WFCS J1345-0057  1343-007  13 45 37.236709 -00 57 06.48621    1.19    2.66  0.077   43   13 45 37.236550 -00 57 06.48376    0.59    1.47 -0.068   43   13 45 37.236473 -00 57 06.48221    0.64    1.37 -0.006   41   1.0506 -9.9    -9.9
WFCS J1345-3356  1342-336  13 45 43.046278 -33 56 43.35835    2.43    6.56 -0.280  109   13 45 43.046352 -33 56 43.35334    0.74    2.19  0.117   94   13 45 43.046314 -33 56 43.35442    0.52    1.33  0.021   90   0.0398 -9.9    -9.9
WFCS J1346+1537  1344+158  13 46 37.691138  15 37 10.34618    2.36    5.22 -0.185   15   13 46 37.690805  15 37 10.35198    1.91    4.23 -0.127   10   13 46 37.690625  15 37 10.35030    2.08    4.34 -0.070    9   0.1472  0.0660 -0.65
WFCS J1346+4813  1344+484  13 46 23.872014  48 13 07.15926  232.52  247.99  0.980    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6167  0.1640 -1.07
WFCS J1346-1834  1344-183  13 46 45.388176 -18 34 47.44558    1.94    5.00 -0.037   25   13 46 45.388129 -18 34 47.44480    1.02    2.70  0.070   18   13 46 45.388175 -18 34 47.44189    0.85    1.86 -0.151   18   0.1320  0.0680 -0.53
WFCS J1346-3758  1343-377  13 46 23.989432 -37 58 15.81861    2.90    6.67 -0.047   38   13 46 23.989229 -37 58 15.82572    1.45    4.50  0.318   30   13 46 23.989207 -37 58 15.82497    1.00    2.27  0.054   30   0.1841 -9.9    -9.9
WFCS J1347+5812  1345+584  13 47 40.992746  58 12 42.07204   11.58    2.66  0.629   20   13 47 40.994127  58 12 42.07838   21.97    6.89  0.846    6   13 47 40.994648  58 12 42.07832   24.21    6.60  0.849    6   0.6419  0.2120 -0.89
WFCS J1347-1346  1344-135  13 47 29.505519 -13 46 42.61780    1.88    4.86 -0.577   28   13 47 29.505463 -13 46 42.61361    0.78    2.04 -0.644   28   13 47 29.505395 -13 46 42.60765    0.60    1.33 -0.712   28   0.0512  0.0550  0.06
WFCS J1347-2156  1344-216  13 47 31.811290 -21 56 45.88500    5.22   12.21 -0.304   13   13 47 31.812004 -21 56 45.91127   11.54   26.65  0.058    4   13 47 31.812393 -21 56 45.93056   11.64   25.29  0.085    4   0.9581  0.3240 -0.87
WFCS J1347-2958  1344-297  13 47 06.879926 -29 58 42.45349    1.54    3.60 -0.004  146   13 47 06.879863 -29 58 42.45532    0.43    1.11  0.009  129   13 47 06.879744 -29 58 42.45524    0.38    0.90 -0.030  125   0.0266 -9.9    -9.9
WFCS J1348+4335  1346+438  13 48 21.895619  43 35 17.11436    2.21    2.84  0.223   28   13 48 21.895474  43 35 17.11679    1.37    1.75  0.274   27   13 48 21.895445  43 35 17.11771    1.20    1.39  0.292   27   0.0582  0.0520 -0.09
WFCS J1348-1707  1345-168  13 48 15.389287 -17 07 50.49718    2.33    5.74 -0.217   21   13 48 15.388888 -17 07 50.48877    6.20   15.21 -0.789    5   13 48 15.389510 -17 07 50.49456    4.83   13.06 -0.758    6   0.2101  0.0940 -0.65
WFCS J1349+3524  1347+356  13 49 18.521130  35 24 15.75263    1.76    2.53  0.061   21   13 49 18.521173  35 24 15.75437    0.82    1.18 -0.005   21   13 49 18.521219  35 24 15.75545    0.74    0.82 -0.003   21   0.1280  0.0660 -0.53
WFCS J1349-3056  1346-306  13 49 20.398884 -30 56 24.19840    2.08    4.44 -0.347   36   13 49 20.398701 -30 56 24.19965    0.75    1.71 -0.308   34   13 49 20.398722 -30 56 24.19902    0.50    1.04 -0.196   34   0.1805 -9.9    -9.9
WFCS J1349-3922  1346-391  13 49 51.118034 -39 22 51.53106    6.29   22.64  0.461    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.8465  0.6430 -0.85
WFCS J1350+0419  1348+045  13 50 49.300275  04 19 58.05435    0.93    1.84  0.092   89   13 50 49.300140  04 19 58.05748    0.46    1.02  0.220   87   13 50 49.300086  04 19 58.05898    0.42    0.83  0.312   87   0.2375  0.1480 -0.38
WFCS J1350+2411  1348+244  13 50 26.183169  24 11 55.06169    1.55    2.75  0.295   28   13 50 26.183051  24 11 55.06294    0.38    0.77  0.077   28   13 50 26.182985  24 11 55.06404    0.35    0.65  0.282   28   0.1254  0.1540  0.17
WFCS J1350+3812  1348+384  13 50 15.036067  38 12 06.78791    1.80    2.47  0.095   21   13 50 15.036036  38 12 06.78829    0.85    1.15  0.043   21   13 50 15.036078  38 12 06.78834    0.76    0.75  0.071   21   0.1800  0.1190 -0.33
WFCS J1350+6428  1349+647  13 50 55.699161  64 28 56.78131    4.00    1.91  0.600   44   13 50 55.699212  64 28 56.78314    1.23    0.62  0.545   44   13 50 55.699293  64 28 56.78350    0.84    0.34  0.626   44   0.1830 -9.9    -9.9
WFCS J1350+7125  1349+716  13 50 13.596237  71 25 47.34615    7.56    3.65  0.585   28   13 50 13.596692  71 25 47.35202    3.21    1.64  0.444   28   13 50 13.596723  71 25 47.35446    2.52    1.10  0.499   28   0.0389  0.0570  0.31
WFCS J1350-1316  1348-130  13 50 43.433502 -13 16 30.83912    4.05   10.83 -0.283   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0955 -9.9    -9.9
WFCS J1351+0435  1349+048  13 51 37.617687  04 35 41.62294    5.04    6.50 -0.072    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7880  0.2800 -0.83
WFCS J1351+0916  1348+095  13 51 26.479023  09 16 43.68570    1.31    2.65  0.078   32   13 51 26.479006  09 16 43.68767    0.51    1.29 -0.040   31   13 51 26.478991  09 16 43.68601    0.48    1.07 -0.134   28   0.1930  0.1700 -0.10
WFCS J1351-3442  1349-344  13 51 55.862416 -34 42 26.84787    3.80   15.12  0.618   15   13 51 55.862502 -34 42 26.85085    2.46   11.27 -0.812   10   13 51 55.862400 -34 42 26.85740    2.59   11.04 -0.833   10   0.2143  0.2280  0.05
WFCS J1352+0232  1349+027  13 52 30.702427  02 32 47.16032    2.90    4.11  0.164   23   13 52 30.702165  02 32 47.16159    1.83    2.51  0.161   15   13 52 30.702191  02 32 47.16220    2.59    2.32  0.575   13   1.1487  0.5490 -0.59
WFCS J1352+1107  1350+113  13 52 56.367109  11 07 07.27979    4.47    4.85 -0.093   15   13 52 56.366989  11 07 07.27312    7.51    9.95 -0.362    6   13 52 56.366714  11 07 07.26896    7.97    9.25 -0.408    6   1.5379  0.4300 -1.03
WFCS J1352+3208  1349+323  13 52 12.125926  32 08 18.84972    0.87    1.55  0.156  108   13 52 12.125851  32 08 18.85071    0.42    0.85  0.187  105   13 52 12.125800  32 08 18.85120    0.40    0.71  0.234  105   0.0407  0.0460  0.10
WFCS J1352+5824  1351+586  13 52 53.866668  58 24 49.16778    5.48    4.88  0.328   18   13 52 53.867085  58 24 49.16445    3.47    2.31  0.440   13                                     -9.9    -9.9  -9.9      0   0.7573  0.3120 -0.71
WFCS J1352-1223  1349-121  13 52 11.299778 -12 23 06.84047    2.47    4.94 -0.399   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0717  0.0500 -0.29
WFCS J1352-2649  1349-265  13 52 10.302511 -26 49 28.25998    2.22    5.26 -0.160   32   13 52 10.302488 -26 49 28.26365    1.07    2.90  0.596   24   13 52 10.302472 -26 49 28.25772    1.52    3.18  0.630   18   1.9008  0.8680 -0.63
WFCS J1353+2631  1351+267  13 53 35.925144  26 31 47.51741    2.21    3.80  0.065   21   13 53 35.925052  26 31 47.51836    1.33    2.31  0.043   21   13 53 35.924966  26 31 47.51753    1.37    2.09  0.027   21   0.0553  0.0850  0.35
WFCS J1353+2809  1350+283  13 53 08.346877  28 09 08.92402    3.88    2.95  0.426   26   13 53 08.347028  28 09 08.92648    5.37    3.05  0.410   11   13 53 08.347198  28 09 08.92951    5.87    2.90  0.407   11   0.1688  0.1400 -0.15
WFCS J1353+3218  1351+325  13 53 27.243615  32 18 24.28803    0.82    1.29  0.265  114   13 53 27.243510  32 18 24.28856    0.53    0.80  0.536   92   13 53 27.243437  32 18 24.28871    0.55    0.66  0.632   90   0.1435  0.1500  0.04
WFCS J1353+5725  1351+576  13 53 26.034156  57 25 52.90696    5.00    2.38  0.422   21   13 53 26.034025  57 25 52.90766    2.84    1.44  0.169   21   13 53 26.034021  57 25 52.90801    1.79    0.74  0.145   21   0.2987  0.1280 -0.68
WFCS J1353+6044  1352+609  13 53 41.210668  60 44 23.14460    3.08    3.36 -0.017   45   13 53 41.210522  60 44 23.14247    1.07    1.16  0.007   45   13 53 41.210468  60 44 23.14230    0.96    0.99 -0.000   45   0.0972  0.0970 -0.00
WFCS J1353-0637  1351-063  13 53 49.143936 -06 37 03.85703    1.12    2.72 -0.099   56   13 53 49.143830 -06 37 03.85658    0.61    1.45  0.173   53   13 53 49.143793 -06 37 03.85555    0.61    1.19  0.363   50   0.1498 -9.9    -9.9
WFCS J1354+6645  1353+670  13 54 23.088319  66 45 25.59718    7.12    4.76  0.643   36   13 54 23.088225  66 45 25.59732    2.07    1.25  0.771   36   13 54 23.088070  66 45 25.59756    1.22    0.54  0.799   36   0.1440  0.1450  0.01
WFCS J1354+6931  1352+697  13 54 03.099144  69 31 49.06037   16.07    1.78  0.318   28   13 54 03.098404  69 31 49.06035    6.94    0.86  0.210   28   13 54 03.097743  69 31 49.05990    5.64    0.61  0.153   28   0.0695  0.0500 -0.27
WFCS J1354+7240  1353+729  13 54 42.277404  72 40 23.90639   27.13    3.39 -0.013   12   13 54 42.278485  72 40 23.90863   25.06    4.92 -0.626    8   13 54 42.275013  72 40 23.91412   36.78    7.39 -0.747    5   0.1030  0.0700 -0.31
WFCS J1354-2001  1352-197  13 54 49.488682 -20 01 35.58979    1.89    3.98  0.018   27   13 54 49.488300 -20 01 35.57519    3.25    7.47 -0.444   13   13 54 49.488215 -20 01 35.56530    3.61    7.16 -0.439   13   0.0602 -9.9    -9.9
WFCS J1354-2123  1351-211  13 54 11.490954 -21 23 12.14207    2.79    6.75 -0.694   28   13 54 11.491095 -21 23 12.14002    1.44    3.60 -0.655   24   13 54 11.491004 -21 23 12.13065    1.16    2.52 -0.615   24   0.6664  0.2470 -0.80
WFCS J1354-2357  1351-237  13 54 30.436111 -23 57 48.77002    1.43    2.98 -0.195   45   13 54 30.435834 -23 57 48.76171    0.54    1.21 -0.111   45   13 54 30.435786 -23 57 48.75730    0.36    0.73  0.108   45   0.1521  0.1280 -0.14
WFCS J1354-2443  1351-244  13 54 42.815763 -24 43 24.69036    1.28    2.51 -0.128   89   13 54 42.815492 -24 43 24.68263    0.54    1.24 -0.011   86   13 54 42.815441 -24 43 24.67900    0.42    0.91  0.116   86   0.0991  0.1280  0.21
WFCS J1354-3648  1351-365  13 54 19.452268 -36 48 34.78421    4.40   15.64 -0.127   26   13 54 19.452401 -36 48 34.77003    1.60    8.20  0.161   24   13 54 19.452490 -36 48 34.76466    1.03    5.03  0.291   24   0.0609  0.1180  0.53
WFCS J1355+6708  1354+673  13 55 39.058200  67 08 01.78552    5.55    4.49 -0.255   42   13 55 39.057947  67 08 01.78807    2.10    2.07 -0.173   33   13 55 39.057912  67 08 01.78647    1.90    1.71 -0.289   30   0.2444  0.1120 -0.63
WFCS J1355-3709  1352-369  13 55 47.987970 -37 09 56.89225    2.61    7.98  0.296   56   13 55 47.988039 -37 09 56.88759    0.55    1.70  0.358   55   13 55 47.988143 -37 09 56.88824    0.42    1.01  0.167   55   0.2488  0.2250 -0.08
WFCS J1356+6559  1355+662  13 56 33.191015  65 59 57.91636    5.50    3.01  0.641   40   13 56 33.190894  65 59 57.91620    4.46    2.13  0.384   19   13 56 33.190828  65 59 57.91687    4.81    2.02  0.353   18   0.1981  0.0830 -0.70
WFCS J1356-0355  1353-036  13 56 04.473528 -03 55 32.24828    1.23    3.04  0.108   56   13 56 04.473450 -03 55 32.24852    0.84    2.73 -0.090   41   13 56 04.473451 -03 55 32.24782    0.95    2.87 -0.092   40   0.1560 -9.9    -9.9
WFCS J1356-0628  1353-062  13 56 32.287307 -06 28 40.48685    2.97    6.75  0.544   22   13 56 32.287465 -06 28 40.47795    3.90   11.88  0.697    6   13 56 32.287134 -06 28 40.47289    6.81   14.52  0.273    4   0.1636 -9.9    -9.9
WFCS J1356-1305  1353-128  13 56 01.240903 -13 05 33.13319    2.23    5.76  0.127   29   13 56 01.240684 -13 05 33.13985    0.97    2.50  0.556   32   13 56 01.240501 -13 05 33.14037    1.21    2.39  0.225   26   0.0831 -9.9    -9.9
WFCS J1357+0046  1355+010  13 57 53.724904  00 46 33.35476    2.20    4.12 -0.059   35   13 57 53.725419  00 46 33.35477    2.12    2.03  0.292   15   13 57 53.725199  00 46 33.35520    2.24    1.86  0.372   11   1.9216  0.5840 -0.96
WFCS J1358+5752  1356+581  13 58 17.589070  57 52 04.58058    4.45    2.09  0.279   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5580  0.1360 -1.14
WFCS J1358+6929  1357+697  13 58 33.466623  69 29 41.94238   15.81    1.72  0.282   28   13 58 33.465681  69 29 41.94336    6.63    0.87  0.090   28   13 58 33.464904  69 29 41.94351    4.74    0.62 -0.066   28   0.4648  0.1940 -0.70
WFCS J1358-2148  1355-215  13 58 38.227223 -21 48 55.04847    2.95    7.17 -0.051   45   13 58 38.227293 -21 48 55.04815    0.65    1.43 -0.245   44   13 58 38.227125 -21 48 55.04795    0.54    1.06 -0.166   44   0.6760  0.2620 -0.76
WFCS J1358-3821  1355-381  13 58 00.871565 -38 21 17.32739    3.12    7.76  0.519   56   13 58 00.871542 -38 21 17.33199    0.55    1.42  0.461   53   13 58 00.871550 -38 21 17.33789    0.43    0.92  0.298   52   0.1888 -9.9    -9.9
WFCS J1359+1244  1357+129  13 59 42.611541  12 44 12.63874    1.16    2.27  0.086   45   13 59 42.611457  12 44 12.63837    0.65    1.39  0.214   43   13 59 42.611399  12 44 12.63763    0.52    1.00  0.377   43   0.0526  0.0390 -0.24
WFCS J1359+1436  1357+148  13 59 59.702029  14 36 33.21277    0.84    1.57  0.139   90   13 59 59.701896  14 36 33.21473    0.36    0.73  0.180   90   13 59 59.701833  14 36 33.21613    0.25    0.44  0.234   90   0.0644  0.0520 -0.17
WFCS J1359+1815  1356+185  13 59 19.741884  18 15 52.47432    1.67    3.51 -0.078   21   13 59 19.741731  18 15 52.47125    0.79    1.61 -0.086   21   13 59 19.741650  18 15 52.46927    0.75    1.33 -0.110   21   0.0532  0.0970  0.48
WFCS J1359+2229  1357+227  13 59 52.150209  22 29 45.33721    1.52    2.78  0.299   28   13 59 52.150102  22 29 45.33791    0.37    0.73  0.031   28   13 59 52.150046  22 29 45.33875    0.34    0.60  0.239   28   0.2205  0.1870 -0.13
WFCS J1359+2708  1357+273  13 59 47.906810  27 08 28.32080    1.81    2.76  0.446   36   13 59 47.906721  27 08 28.32091    0.38    0.71  0.361   36   13 59 47.906625  27 08 28.32144    0.28    0.36  0.435   36   0.1426  0.1290 -0.08
WFCS J1359+2935  1356+298  13 59 07.774695  29 35 31.92589    1.36    3.12 -0.006   44   13 59 07.774700  29 35 31.92759    0.74    1.93  0.057   43   13 59 07.774700  29 35 31.92854    0.73    1.72  0.061   42   0.1256  0.0660 -0.52
WFCS J1359+5113  1357+514  13 59 01.736163  51 13 13.54513    9.77    3.52 -0.040   18   13 59 01.735853  51 13 13.55133    7.03    3.62 -0.377   12   13 59 01.735869  51 13 13.55284    7.66    3.41 -0.302   11   0.3018  0.1270 -0.70
WFCS J1359-0831  1356-082  13 59 32.388193 -08 31 17.25233    2.11    4.56 -0.219   39   13 59 32.387385 -08 31 17.24299    3.89    6.68  0.045   14   13 59 32.387032 -08 31 17.23897    4.54    6.77  0.068   14   0.1891 -9.9    -9.9
WFCS J1359-3746  1356-375  13 59 49.718429 -37 46 00.82732    2.78    6.21 -0.037   25   13 59 49.718312 -37 46 00.84002    1.24    3.09  0.013   20   13 59 49.718328 -37 46 00.84692    0.94    2.21  0.107   20   0.1028  0.1070  0.03
WFCS J1400+6946  1359+700  14 00 55.707645  69 46 41.38449   16.52    1.74  0.224   28   14 00 55.707006  69 46 41.38459    7.26    0.89  0.098   28   14 00 55.706316  69 46 41.38433    5.95    0.66  0.041   28   0.1280  0.0700 -0.49
WFCS J1400-3525  1358-351  14 00 59.109808 -35 25 04.74496    5.32   16.16 -0.316   26   14 00 59.109722 -35 25 04.73536    2.13    9.71 -0.066   22   14 00 59.109730 -35 25 04.73037    1.29    5.68 -0.032   22   0.0831  0.1320  0.37
WFCS J1401+1947  1359+200  14 01 31.559929  19 47 56.99281    1.49    2.64  0.185   28   14 01 31.559748  19 47 56.99772    0.41    0.83  0.038   27   14 01 31.559671  19 47 57.00020    0.39    0.71  0.186   26   0.3611  0.1990 -0.48
WFCS J1401+3611  1359+364  14 01 38.733272  36 11 21.90661    1.69    2.13  0.379   45   14 01 38.733158  36 11 21.90502    0.47    0.80  0.350   45   14 01 38.733076  36 11 21.90492    0.45    0.63  0.400   45   0.0724  0.0690 -0.04
WFCS J1401+4835  1359+488  14 01 03.930237  48 35 54.16830    8.82    2.90 -0.038   23   14 01 03.930865  48 35 54.17078    6.04    4.08  0.435   13   14 01 03.931107  48 35 54.17032    6.25    3.72  0.518   13   0.1624  0.0610 -0.79
WFCS J1401-1136  1359-113  14 01 41.845675 -11 36 24.91980    2.98    6.78 -0.319   34   14 01 41.845651 -11 36 24.91753    1.14    2.31 -0.477   31   14 01 41.845556 -11 36 24.91590    1.22    2.10 -0.498   30   0.1904 -9.9    -9.9
WFCS J1402+0342  1359+039  14 02 24.842682  03 42 26.58012    7.40    8.04 -0.034   17   14 02 24.842566  03 42 26.56829   92.80  123.59 -0.986    4   14 02 24.836510  03 42 26.66391   97.97  113.16 -0.986    4   0.5150  0.2950 -0.45
WFCS J1402+5301  1400+532  14 02 06.659080  53 01 25.78018    5.24    3.30  0.470   20   14 02 06.659093  53 01 25.78163    3.28    2.22  0.322   21   14 02 06.659269  53 01 25.78369    3.46    2.16  0.369   20   0.4447  0.1360 -0.95
WFCS J1403+0859  1401+092  14 03 33.357081  08 59 44.25287   14.75   15.74  0.285    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5597  0.2900 -0.53
WFCS J1404-1405  1401-138  14 04 40.280007 -14 05 08.38736    1.90    4.69 -0.202   24   14 04 40.279785 -14 05 08.38185    1.50    4.16 -0.736   19   14 04 40.279756 -14 05 08.37824    1.50    3.39 -0.800   19   0.1107 -9.9    -9.9
WFCS J1404-3622  1401-361  14 04 05.309316 -36 22 38.98031    4.51   16.12 -0.047   28   14 04 05.309379 -36 22 38.97964    0.80    3.63  0.295   27   14 04 05.309241 -36 22 38.96938    0.86    3.58  0.446   27   0.1589  0.1790  0.10
WFCS J1405+2925  1402+296  14 05 00.818501  29 25 14.14807    7.97    6.72 -0.352   10   14 05 00.818476  29 25 14.14907    3.37    5.50  0.063    6   14 05 00.818169  29 25 14.14869    7.62    8.50 -0.465    4   0.1459  0.0950 -0.35
WFCS J1405+4652  1403+471  14 05 23.308203  46 52 26.86426    2.44    2.84  0.297   28   14 05 23.307987  46 52 26.86699    1.10    1.46  0.351   28   14 05 23.307884  46 52 26.86747    0.83    1.01  0.471   28   0.0300  0.0540  0.47
WFCS J1405-3655  1402-366  14 05 40.535934 -36 55 34.82919   11.83   23.06 -0.062   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0691 -9.9    -9.9
WFCS J1405-3907  1402-388  14 05 41.377754 -39 07 18.32494    7.69   22.85 -0.124   16   14 05 41.379416 -39 07 18.52602   11.28   24.04 -0.545    6   14 05 41.379026 -39 07 18.57865    9.57   19.04 -0.491    6   0.5006  0.2340 -0.61
WFCS J1406+1859  1403+192  14 06 06.579233  18 59 31.25954    1.36    3.13 -0.028   28   14 06 06.579148  18 59 31.26127    0.33    0.77  0.055   28   14 06 06.579107  18 59 31.26218    0.29    0.56  0.157   28   0.1834  0.2140  0.12
WFCS J1406-0707  1403-068  14 06 10.813923 -07 07 02.31764    1.10    2.71  0.025   66   14 06 10.813849 -07 07 02.31416    0.23    0.59 -0.058   66   14 06 10.813875 -07 07 02.31059    0.17    0.37 -0.022   66   0.2104 -9.9    -9.9
WFCS J1406-1058  1403-107  14 06 00.571396 -10 58 49.94628    1.32    3.13  0.047   28   14 06 00.571310 -10 58 49.94413    0.42    1.04 -0.301   28   14 06 00.571303 -10 58 49.94233    0.35    0.78 -0.221   28   0.0952  0.1390  0.30
WFCS J1406-2736  1403-273  14 06 35.633226 -27 36 16.29012    2.77    5.53 -0.743  117   14 06 35.632737 -27 36 16.28011    2.68    5.65 -0.784   56   14 06 35.632704 -27 36 16.27390    2.95    5.12 -0.852   43   0.9542  0.2580 -1.05
WFCS J1406-273A  1403-27A  14 06 35.611512 -27 36 15.14964    4.38   13.20 -0.620   53   14 06 35.611596 -27 36 15.15664    7.08   21.70 -0.788   17   14 06 35.611606 -27 36 15.17607    7.35   22.79 -0.815   14   0.9542  0.2580 -1.05
WFCS J1406-273B  1403-27B  14 06 35.665833 -27 36 16.15153    8.20   18.73 -0.298   21   14 06 35.665276 -27 36 16.09656    7.21   10.88 -0.743   15   14 06 35.664827 -27 36 16.04324   19.30   14.32  0.382    9   0.9542  0.2580 -1.05
WFCS J1407+0918  1404+095  14 07 18.660662  09 18 31.78344    1.41    2.73  0.210   35   14 07 18.660610  09 18 31.78596    0.67    1.30  0.040   25   14 07 18.660528  09 18 31.78741    0.58    0.89  0.047   24   0.4932  0.2280 -0.62
WFCS J1407+1344  1404+139  14 07 05.276463  13 44 14.73566    1.01    1.99  0.057   45   14 07 05.276442  13 44 14.73701    0.48    1.07  0.080   45   14 07 05.276419  13 44 14.73754    0.34    0.72  0.106   45   0.1234  0.0570 -0.62
WFCS J1407+1406  1405+143  14 07 44.207830  14 06 20.78467    1.70    3.76 -0.146   21   14 07 44.207656  14 06 20.78237    0.78    1.67 -0.095   21   14 07 44.207601  14 06 20.78044    0.74    1.33 -0.099   21   0.1023  0.0750 -0.25
WFCS J1407+1853  1405+191  14 07 32.337544  18 53 16.84337    1.79    3.58 -0.066   21   14 07 32.337347  18 53 16.84261    1.02    1.65 -0.102   21   14 07 32.337257  18 53 16.84151    1.03    1.33 -0.124   21   0.0633  0.0630 -0.00
WFCS J1408+0225  1405+026  14 08 28.418634  02 25 50.37778    1.66    3.38  0.095   31   14 08 28.418419  02 25 50.37928    0.99    2.06 -0.149   25   14 08 28.418296  02 25 50.37969    1.17    2.11 -0.248   23   0.2437  0.1560 -0.36
WFCS J1408+2533  1405+258  14 08 16.347251  25 33 56.81924    3.83    4.31  0.078   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7352  0.3090 -0.70
WFCS J1408+3617  1406+365  14 08 35.250402  36 17 59.86562    2.75    3.30  0.278   19   14 08 35.250289  36 17 59.86565    1.08    1.52  0.156   19   14 08 35.250242  36 17 59.86475    1.26    1.10  0.156   17   0.1327  0.0910 -0.30
WFCS J1408+5631  1406+567  14 08 07.454415  56 31 13.41481    2.78    3.42  0.056   45   14 08 07.454287  56 31 13.41368    0.86    1.13  0.010   45   14 08 07.454266  56 31 13.41461    0.64    0.93 -0.054   45   0.1072  0.0800 -0.24
WFCS J1408-3004  1405-298  14 08 29.790848 -30 04 23.69848    2.13    4.23 -0.214   45   14 08 29.790509 -30 04 23.70416    0.38    0.79 -0.253   45   14 08 29.790408 -30 04 23.70651    0.35    0.62 -0.279   45   0.7935  0.5420 -0.31
WFCS J1410+1644  1408+169  14 10 26.749969  16 44 28.60687    1.08    2.07  0.160   45   14 10 26.749907  16 44 28.60754    0.55    1.19  0.197   45   14 10 26.749863  16 44 28.60827    0.49    0.94  0.232   45   0.0352  0.0510  0.30
WFCS J1410+3647  1408+370  14 10 43.036086  36 47 21.87026    2.66    2.58  0.197   27   14 10 43.036186  36 47 21.86991    2.70    2.10 -0.049   17   14 10 43.036312  36 47 21.86840    3.92    2.02 -0.115   14   1.2261  0.4040 -0.89
WFCS J1410+4608  1408+463  14 10 28.214000  46 08 21.01366    2.73    3.38  0.297   28   14 10 28.214014  46 08 21.01881    1.58    2.12  0.407   26   14 10 28.214047  46 08 21.02062    1.39    1.74  0.523   26   0.2313  0.0790 -0.86
WFCS J1410+4850  1408+490  14 10 36.038119  48 50 40.33907    3.25    3.18  0.376   25   14 10 36.037970  48 50 40.34052    4.51    4.08  0.495   10   14 10 36.038040  48 50 40.34441    4.72    3.60  0.536   10   0.3230  0.1130 -0.85
WFCS J1410+7101  1409+712  14 10 26.621499  71 01 19.77179   11.07    3.26  0.252   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3322  0.0940 -1.02
WFCS J1411+3415  1409+344  14 11 55.267562  34 15 10.10417    3.69    2.33  0.461   28   14 11 55.267566  34 15 10.10596    1.23    0.90  0.487   28   14 11 55.267559  34 15 10.10726    0.74    0.50  0.531   28   0.2001  0.1470 -0.25
WFCS J1411+5212  1409+524  14 11 20.406244  52 12 11.27684   15.58    9.77  0.155    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  22.7201  6.7640 -0.98
WFCS J1412+4844  1410+489  14 12 38.668856  48 44 47.10496    2.67    2.96  0.345   28   14 12 38.668809  48 44 47.10784    1.27    1.60  0.403   28   14 12 38.668752  48 44 47.10850    1.03    1.20  0.525   28   0.0650  0.0740  0.10
WFCS J1413+1509  1411+153  14 13 41.658361  15 09 39.50324    0.97    1.90  0.060   68   14 13 41.658222  15 09 39.50587    0.26    0.57  0.058   69   14 13 41.658135  15 09 39.50712    0.20    0.40  0.015   62   0.4685  0.3670 -0.20
WFCS J1413+4742  1411+479  14 13 06.737254  47 42 04.58347    2.83    3.20  0.334   28   14 13 06.737061  47 42 04.58702    1.99    2.38  0.444   23   14 13 06.737008  47 42 04.58813    1.93    2.09  0.522   23   0.0838  0.0550 -0.34
WFCS J1413+5019  1411+505  14 13 02.287528  50 19 27.26564    5.61    2.78  0.525   15   14 13 02.287642  50 19 27.26595    2.22    1.21  0.413   15   14 13 02.287539  50 19 27.26508    1.66    0.82  0.336   15   0.0843  0.0390 -0.62
WFCS J1413+5305  1411+533  14 13 24.273789  53 05 26.91905    2.72    3.71  0.059   45   14 13 24.273723  53 05 26.91721    1.00    1.59  0.020   45   14 13 24.273748  53 05 26.91775    0.90    1.53 -0.025   45   0.1396  0.1410  0.01
WFCS J1413-0559  1411-057  14 13 48.704031 -05 59 58.49367    3.39    5.11  0.021   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.5208 -9.9    -9.9
WFCS J1413-0710  1410-069  14 13 36.255613 -07 10 05.72839    1.14    2.74 -0.140   60   14 13 36.255578 -07 10 05.72950    0.49    1.29 -0.112   60   14 13 36.255553 -07 10 05.72822    0.40    0.92 -0.197   58   0.9796 -9.9    -9.9
WFCS J1413-2020  1410-201  14 13 35.058758 -20 20 40.19171    4.56   10.86  0.248   24   14 13 35.058701 -20 20 40.20039    3.96    7.52  0.351   10   14 13 35.058836 -20 20 40.19684    4.38    7.42  0.350   10   0.9138  0.2320 -1.10
WFCS J1413-2813  1410-279  14 13 14.881896 -28 13 37.39709    1.75    4.87  0.257   66   14 13 14.881893 -28 13 37.38993    0.39    1.06  0.247   66   14 13 14.881914 -28 13 37.38884    0.32    0.67 -0.018   65   0.2972  0.1560 -0.52
WFCS J1413-3422  1410-341  14 13 27.173996 -34 22 35.55458   17.34   44.23 -0.948   14   14 13 27.170637 -34 22 35.50736   24.11   43.71 -0.965    8   14 13 27.172961 -34 22 35.57186   11.37   17.66 -0.907    8   0.2747  0.1870 -0.31
WFCS J1414+0307  1412+033  14 14 51.348545  03 07 51.24114    2.31    3.85  0.485   28   14 14 51.348581  03 07 51.24475    0.88    1.56  0.383   28   14 14 51.348645  03 07 51.24647    0.54    0.89  0.428   28   0.0266  0.0850  0.93
WFCS J1414+0429  1412+047  14 14 45.012520  04 29 58.65539    1.00    2.05 -0.002   45   14 14 45.012356  04 29 58.65900    0.41    0.90  0.033   45   14 14 45.012344  04 29 58.66107    0.32    0.61  0.164   45   0.1196  0.1150 -0.03
WFCS J1414+1922  1412+196  14 14 29.499534  19 22 18.39423    1.49    2.52  0.197   45   14 14 29.499505  19 22 18.39565    0.46    0.77  0.090   39   14 14 29.499538  19 22 18.39398    0.42    0.60 -0.123   37   0.0827  0.1780  0.62
WFCS J1414+7905  1415+793  14 14 19.514004  79 05 48.10968   43.73   10.86  0.187   24   14 14 19.501327  79 05 48.18524  103.42   72.45 -0.067    4   14 14 19.503937  79 05 48.13846  127.95   79.77 -0.356    3   0.4241 -9.9    -9.9
WFCS J1415+3656  1413+371  14 15 06.214797  36 56 09.59205    2.58    3.42  0.249   21   14 15 06.214443  36 56 09.59217    1.64    2.21  0.178   21   14 15 06.214115  36 56 09.59097    1.80    2.03  0.186   20   0.0388  0.0580  0.32
WFCS J1415+4155  1413+421  14 15 04.758988  41 55 56.92954    3.03    2.33  0.067   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2616  0.0910 -0.85
WFCS J1415-0708  1413-069  14 15 48.904801 -07 08 07.60775    1.14    2.74 -0.157   54   14 15 48.904693 -07 08 07.60759    0.45    1.17 -0.064   58   14 15 48.904659 -07 08 07.60625    0.33    0.73 -0.097   55   0.4122 -9.9    -9.9
WFCS J1415-1502  1412-148  14 15 23.220994 -15 02 57.04693    9.72   12.80 -0.348   12   14 15 23.226171 -15 02 56.99869   67.24   45.83  0.868    3   14 15 23.221294 -15 02 57.03807   20.06   18.92  0.040    5   0.7390  0.2930 -0.74
WFCS J1416+1048  1414+110  14 16 52.951302  10 48 26.69453    0.87    1.81  0.076   71   14 16 52.951230  10 48 26.69693    0.34    0.79  0.173   69   14 16 52.951211  10 48 26.69862    0.24    0.49  0.131   69   1.4302  1.1980 -0.14
WFCS J1416+1430  1414+147  14 16 37.247300  14 30 44.26443    1.38    2.71  0.123   28   14 16 37.247176  14 30 44.26589    0.36    0.78 -0.005   28   14 16 37.247149  14 30 44.26760    0.37    0.66  0.076   28   0.1341  0.1610  0.15
WFCS J1416+4058  1414+412  14 16 20.513457  40 58 13.84408    2.61    2.86  0.447   36   14 16 20.513614  40 58 13.84725    1.13    1.32  0.520   36   14 16 20.513618  40 58 13.84736    0.80    0.80  0.655   36   0.0893  0.0790 -0.10
WFCS J1416+6205  1414+623  14 16 03.216092  62 05 20.11302    8.42    2.68  0.338   18   14 16 03.215950  62 05 20.11423    6.51    2.29 -0.127   13   14 16 03.216641  62 05 20.11338    7.21    2.12 -0.364   10   0.3457  0.1440 -0.70
WFCS J1416-2131  1413-213  14 16 42.314729 -21 31 55.04374    1.38    3.77  0.142   66   14 16 42.314716 -21 31 55.03677    0.31    0.80  0.189   66   14 16 42.314785 -21 31 55.03387    0.26    0.55  0.182   66   0.4058  0.2390 -0.43
WFCS J1417+1116  1415+115  14 17 32.160487  11 16 58.04109    1.34    2.51  0.222   34   14 17 32.160370  11 16 58.04365    1.47    2.14  0.079   19   14 17 32.160271  11 16 58.04483    1.58    1.98  0.083   19   0.0880  0.0720 -0.16
WFCS J1417+1950  1414+200  14 17 12.941182  19 50 36.59141    1.77    2.88  0.466   32   14 17 12.941145  19 50 36.59172    0.46    0.90  0.277   36   14 17 12.941126  19 50 36.59339    0.49    0.69  0.399   32   0.1729  0.1310 -0.22
WFCS J1417+2205  1415+223  14 17 26.080236  22 05 39.43047    1.58    2.64  0.409   36   14 17 26.080157  22 05 39.43060    0.36    0.72  0.297   36   14 17 26.080118  22 05 39.43163    0.25    0.41  0.326   36   0.0461  0.0580  0.18
WFCS J1417+2317  1415+235  14 17 17.896937  23 17 20.13047    1.91    3.47  0.032   21   14 17 17.896865  23 17 20.13141    1.16    1.69 -0.045   21   14 17 17.896811  23 17 20.13072    1.17    1.37 -0.048   21   0.1912  0.0880 -0.62
WFCS J1417+2644  1415+269  14 17 30.413298  26 44 57.03099    1.93    3.29  0.092   21   14 17 30.413151  26 44 57.03023    0.75    1.25  0.079   21   14 17 30.413063  26 44 57.02911    0.60    0.88  0.048   21   0.0756  0.0770  0.01
WFCS J1417+4051  1415+410  14 17 58.620282  40 51 59.62330    2.52    3.56  0.213   24   14 17 58.620180  40 51 59.62622    1.20    1.92  0.216   21   14 17 58.620136  40 51 59.62628    0.93    1.46  0.356   21   0.2521  0.0890 -0.84
WFCS J1417-2631  1414-263  14 17 28.748328 -26 31 52.49006    3.90    9.70  0.581   28   14 17 28.748341 -26 31 52.48045    1.58    4.41  0.449   26   14 17 28.748466 -26 31 52.47898    1.24    3.11  0.431   26   0.0859 -9.9    -9.9
WFCS J1418+0952  1415+101  14 18 13.464311  09 52 38.47922    2.29    3.74  0.562   23   14 18 13.464184  09 52 38.48611    1.89    3.16  0.425   11   14 18 13.463929  09 52 38.48625    3.90    4.75  0.801    9   0.3001  0.1650 -0.48
WFCS J1418+3542  1416+359  14 18 28.581949  35 42 49.46098    0.96    1.42  0.213  109   14 18 28.581850  35 42 49.46067    0.24    0.41  0.219  109   14 18 28.581812  35 42 49.46127    0.18    0.27  0.233  109   0.0606  0.0230 -0.78
WFCS J1418+3946  1416+400  14 18 58.865957  39 46 38.87103    3.19    3.87  0.268   21   14 18 58.865714  39 46 38.86732    2.02    2.38  0.276   15   14 18 58.865527  39 46 38.86477    2.23    2.28  0.278   15   0.2594  0.1040 -0.74
WFCS J1418+8059  1419+812  14 18 13.651511  80 59 47.14713   19.10    3.05  0.674   30   14 18 13.651403  80 59 47.14452   11.84    2.08  0.567   27   14 18 13.651147  80 59 47.14299   11.69    1.76  0.523   27   0.0417 -9.9    -9.9
WFCS J1418-1555  1416-156  14 18 59.951773 -15 55 37.32837    1.46    2.95 -0.143   45   14 18 59.951597 -15 55 37.32568    0.35    0.73 -0.243   45   14 18 59.951564 -15 55 37.32441    0.25    0.47 -0.338   45   1.6483  0.8830 -0.50
WFCS J1419+0108  1416+013  14 19 08.175916  01 08 56.45126    2.50    4.18  0.458   28   14 19 08.176035  01 08 56.45414    1.15    2.11  0.451   28   14 19 08.176173  01 08 56.45592    0.96    1.51  0.497   28   0.0571  0.0690  0.15
WFCS J1419+4634  1417+468  14 19 46.374602  46 34 24.39662    3.17    3.78  0.311   28   14 19 46.374680  46 34 24.40138    2.37    2.96  0.388   18   14 19 46.374661  46 34 24.40246    2.33    2.61  0.425   18   0.2147  0.0800 -0.79
WFCS J1419+5434  1418+548  14 19 47.783315  54 34 59.24318    2.75    3.41  0.112   44   14 19 47.783186  54 34 59.24115    1.22    1.41 -0.073   33   14 19 47.783157  54 34 59.24130    1.44    1.30 -0.276   32   0.1045  0.0600 -0.45
WFCS J1419+7147  1419+720  14 19 43.150100  71 47 31.20504   43.41    5.49  0.538   12   14 19 43.141924  71 47 31.20562  109.21   10.00  0.824    5   14 19 43.140807  71 47 31.20970  186.76   13.40  0.920    4   0.1103  0.0570 -0.53
WFCS J1419+7315  1419+734  14 19 41.181001  73 15 04.24859   15.07    1.44 -0.222   51   14 19 41.199425  73 15 04.33282  609.40   20.72  0.020    3   14 19 41.195661  73 15 04.27929  686.43   18.30  0.001    3   0.0902  0.0660 -0.25
WFCS J1419-0838  1416-084  14 19 22.556302 -08 38 32.14706    0.84    1.89  0.016  132   14 19 22.556241 -08 38 32.14414    0.20    0.47 -0.147  132   14 19 22.556236 -08 38 32.14170    0.12    0.24 -0.177  132   0.0659 -9.9    -9.9
WFCS J1420-0640  1418-064  14 20 50.968815 -06 40 10.65051    1.22    3.20 -0.432   42   14 20 50.968661 -06 40 10.64871    0.56    1.52 -0.457   42   14 20 50.968596 -06 40 10.64453    0.47    1.06 -0.437   41   0.2074 -9.9    -9.9
WFCS J1420-0642  1417-064  14 20 17.957778 -06 42 08.05865    1.01    2.51  0.017   66   14 20 17.957710 -06 42 08.05514    0.22    0.55 -0.058   66   14 20 17.957709 -06 42 08.05204    0.15    0.31 -0.172   66   0.1024 -9.9    -9.9
WFCS J1421+0355  1419+041  14 21 55.252245  03 55 36.78325    0.71    1.38  0.137  170   14 21 55.252395  03 55 36.78478    0.23    0.52  0.057  190   14 21 55.252522  03 55 36.78696    0.16    0.32  0.057  164   0.2549  0.1550 -0.40
WFCS J1421+3116  1419+315  14 21 33.669117  31 16 58.14393    2.15    3.22  0.460   22   14 21 33.668943  31 16 58.14603    0.89    1.54  0.328   17   14 21 33.668811  31 16 58.14759    1.16    1.77  0.426   12   0.1517 -9.9    -9.9
WFCS J1421+3119  1419+31A  14 21 29.613176  31 19 03.72059    1.99    2.81  0.298   18   14 21 29.613074  31 19 03.72169    1.13    1.55  0.168   19   14 21 29.612985  31 19 03.72286    1.35    1.53  0.125   13   0.3601  0.1650 -0.63
WFCS J1421+3943  1419+399  14 21 25.665538  39 43 28.80774    2.45    3.00  0.283   21   14 21 25.665372  39 43 28.80648    1.29    1.31  0.211   20   14 21 25.665228  39 43 28.80510    1.16    0.90  0.193   20   0.0830  0.0570 -0.30
WFCS J1421+4144  1419+419  14 21 05.831852  41 44 49.71724   10.34    8.35  0.309    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   3.1469  0.8660 -1.04
WFCS J1422-2727  1419-272  14 22 49.227300 -27 27 56.72305    2.17    4.68  0.089   45   14 22 49.227236 -27 27 56.72392    0.37    0.70 -0.094   45   14 22 49.227337 -27 27 56.72377    0.27    0.55 -0.179   45   2.2688  0.8050 -0.83
WFCS J1423+3737  1421+378  14 23 04.615003  37 37 30.56858    0.88    1.21  0.377  135   14 23 04.614926  37 37 30.56896    0.33    0.51  0.432  135   14 23 04.614873  37 37 30.56906    0.24    0.32  0.479  135   0.0452  0.0420 -0.06
WFCS J1423+4830  1421+487  14 23 17.996694  48 30 15.72650    3.08    3.39  0.312   28   14 23 17.996528  48 30 15.72712    2.07    2.26  0.328   24   14 23 17.996397  48 30 15.72638    1.83    1.82  0.389   24   0.2085  0.1000 -0.59
WFCS J1423+5150  1421+520  14 23 29.963431  51 50 08.70335    3.11    3.03  0.355   28   14 23 29.963349  51 50 08.70541    1.83    1.70  0.383   26   14 23 29.963270  51 50 08.70574    1.50    1.18  0.450   26   0.1632  0.1090 -0.32
WFCS J1423+6351  1422+640  14 23 14.316474  63 51 42.40088    5.38    2.80  0.695   45   14 23 14.316238  63 51 42.39918    1.73    0.97  0.622   45   14 23 14.316157  63 51 42.39996    1.28    0.65  0.722   44   0.0333  0.0520  0.36
WFCS J1423+7159  1422+722  14 23 11.008528  71 59 16.86754    8.78    3.54  0.649   28   14 23 11.009041  71 59 16.87308    3.89    1.66  0.513   27   14 23 11.009104  71 59 16.87517    3.32    1.19  0.543   27   0.1542  0.0990 -0.36
WFCS J1423-0751  1420-076  14 23 06.204230 -07 51 27.74367    1.84    4.48 -0.515   26   14 23 06.204085 -07 51 27.73886    0.83    2.14 -0.601   28   14 23 06.203986 -07 51 27.73317    0.78    1.67 -0.595   26   0.1237 -9.9    -9.9
WFCS J1424+2000  1422+202  14 24 56.919123  20 00 26.36037    1.88    3.90  0.475   28   14 24 56.919058  20 00 26.35928    0.82    1.72  0.527   21   14 24 56.919026  20 00 26.35920    1.16    2.41  0.665   17   1.8085  0.5560 -0.95
WFCS J1424+225A  1422+23A  14 24 38.118177  22 56 00.88967    0.65    1.04  0.254  206   14 24 38.118076  22 56 00.88937    0.26    0.46  0.281  188   14 24 38.118023  22 56 00.89011    0.17    0.26  0.293  159   0.2679  0.5480  0.58
WFCS J1424+225B  1422+23B  14 24 38.089715  22 56 00.56667    0.65    1.04  0.248  206   14 24 38.089770  22 56 00.56863    0.28    0.51  0.415  162   14 24 38.089753  22 56 00.56814    0.19    0.30  0.508  132   0.2679  0.5480  0.58
WFCS J1424+225C  1422+23C  14 24 38.065742  22 55 59.82224    0.66    1.07  0.196  175   14 24 38.065684  22 55 59.82222    0.24    0.49  0.259  191   14 24 38.065684  22 55 59.82395    0.15    0.29  0.301  154   0.2679  0.5480  0.58
WFCS J1424+2504  1421+252  14 24 15.182509  25 04 23.80692    1.68    2.61  0.380   36   14 24 15.182494  25 04 23.80632    0.79    1.43  0.352   35   14 24 15.182446  25 04 23.80616    0.76    1.16  0.423   35   0.0338  0.0670  0.55
WFCS J1424-0719  1421-070  14 24 19.979403 -07 19 31.39515    1.32    3.22 -0.491   42   14 24 19.979424 -07 19 31.39811    0.99    2.23 -0.373   32   14 24 19.979395 -07 19 31.39478    1.09    2.33 -0.563   26   0.2432 -9.9    -9.9
WFCS J1424-1750  1421-176  14 24 12.352397 -17 50 08.45252    1.56    3.62 -0.061   75   14 24 12.352448 -17 50 08.44470    0.58    1.36 -0.062   62   14 24 12.352461 -17 50 08.44117    0.62    1.34  0.013   59   0.0127 -9.9    -9.9
WFCS J1424-3826  1421-382  14 24 16.473281 -38 26 47.62289    4.30    8.77  0.027   19   14 24 16.473208 -38 26 47.62741    0.74    1.68 -0.187   23   14 24 16.473203 -38 26 47.63116    0.67    1.20 -0.362   20   1.0635  0.8290 -0.20
WFCS J1425+1210  1422+124  14 25 15.738881  12 10 44.29839    1.58    3.12  0.070   23   14 25 15.738704  12 10 44.30116    1.23    2.77  0.110   12   14 25 15.738694  12 10 44.30249    1.68    3.40 -0.212   10   0.2926  0.2220 -0.22
WFCS J1425+1239  1422+128  14 25 18.609907  12 39 26.99987    1.35    2.90  0.032   27   14 25 18.609719  12 39 27.00224    0.44    1.09 -0.276   27   14 25 18.609661  12 39 27.00403    0.48    1.06 -0.302   25   0.2785  0.1600 -0.45
WFCS J1425+2404  1423+242  14 25 50.716306  24 04 03.41141    1.15    1.98 -0.062   45   14 25 50.716235  24 04 03.41309    0.33    0.68 -0.140   45   14 25 50.716207  24 04 03.41418    0.22    0.43 -0.103   45   1.5587  0.5200 -0.88
WFCS J1425-1712  1423-169  14 25 58.727739 -17 12 49.12584    2.24    5.74 -0.114   21   14 25 58.727545 -17 12 49.12117    1.25    3.10 -0.239   15   14 25 58.727516 -17 12 49.11757    1.24    2.47 -0.563   14   0.3548  0.1560 -0.66
WFCS J1425-2959  1422-297  14 25 29.250545 -29 59 56.16987    2.20    4.37 -0.242   45   14 25 29.250203 -29 59 56.17685    0.45    0.96 -0.171   44   14 25 29.250086 -29 59 56.18070    0.43    0.79 -0.122   44   2.4020  0.9410 -0.75
WFCS J1426+4024  1424+406  14 26 06.188447  40 24 32.03333    5.95    4.70  0.217   11   14 26 06.188544  40 24 32.03253    2.96    5.14  0.236    6   14 26 06.188038  40 24 32.02941    8.16    5.38  0.434    4   0.0784  0.0570 -0.26
WFCS J1426-0215  1424-020  14 26 55.484312 -02 15 44.28951    1.57    4.12  0.000   21   14 26 55.484262 -02 15 44.28495    0.30    0.76  0.023   21   14 26 55.484272 -02 15 44.28181    0.22    0.46  0.089   21   0.1671 -9.9    -9.9
WFCS J1427+1602  1425+162  14 27 42.179682  16 02 55.20372    2.02    5.49  0.227   17   14 27 42.179400  16 02 55.20463    0.71    1.87  0.319   24   14 27 42.179292  16 02 55.20531    1.04    3.14  0.151   15   0.0147 -9.9    -9.9
WFCS J1428+1628  1425+167  14 28 11.383836  16 28 51.86969    1.54    2.77  0.360   36   14 28 11.383762  16 28 51.86971    0.37    0.76  0.222   36   14 28 11.383745  16 28 51.87133    0.25    0.41  0.231   36   0.0159  0.0730  1.23
WFCS J1428-2741  1425-274  14 28 28.149253 -27 41 51.26538    5.24   11.72  0.668   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.5540  0.6340 -0.72
WFCS J1428-3817  1424-380  14 28 00.395305 -38 17 22.36697    3.06   10.84  0.107   26   14 28 00.395511 -38 17 22.36950    1.28    5.91  0.363   26   14 28 00.395632 -38 17 22.37458    0.80    3.69  0.611   25   0.1647  0.0850 -0.53
WFCS J1429+0251  1426+030  14 29 04.099048  02 51 40.38305    4.85    8.61 -0.138    7   14 29 04.099916  02 51 40.38698    4.77    7.73 -0.117    5   14 29 04.100191  02 51 40.38230    4.61    6.28 -0.123    5   0.6089  0.3130 -0.54
WFCS J1429+0715  1427+074  14 29 55.378049  07 15 12.81635    0.97    2.28 -0.035   26                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3697 -9.9    -9.9
WFCS J1429+2148  1427+220  14 29 24.786757  21 48 02.09836   12.89   11.37  0.530    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9299  0.2670 -1.00
WFCS J1429+2607  1427+263  14 29 50.910778  26 07 50.31062    1.53    3.09 -0.010   21   14 29 50.910655  26 07 50.31324    0.43    0.91 -0.075   20   14 29 50.910557  26 07 50.31494    0.37    0.68 -0.165   20   0.4026  0.2140 -0.51
WFCS J1429+5250  1427+530  14 29 31.692487  52 50 51.31539    2.69    3.55  0.162   45   14 29 31.692354  52 50 51.31391    0.86    1.29  0.126   45   14 29 31.692346  52 50 51.31526    0.62    1.11  0.141   45   0.0387  0.0560  0.30
WFCS J1429+6532  1428+657  14 29 57.500298  65 32 06.05700    5.78    2.72  0.702   45   14 29 57.500164  65 32 06.05623    1.85    0.94  0.629   45   14 29 57.500104  65 32 06.05681    1.38    0.62  0.713   45   0.0657  0.0790  0.15
WFCS J1429-2055  1426-206  14 29 34.463476 -20 55 13.61844    3.22    7.28  0.501   28   14 29 34.463690 -20 55 13.60379    1.16    2.90  0.450   28   14 29 34.463882 -20 55 13.59819    0.80    1.90  0.534   28   0.0463  0.0620  0.24
WFCS J1431+1322  1429+135  14 31 26.883556  13 22 33.17900   14.22   10.13  0.311    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1250  0.0660 -0.51
WFCS J1431+7310  1431+733  14 31 56.211146  73 10 40.86194    9.62    3.51  0.665   28   14 31 56.211246  73 10 40.86454    3.91    1.61  0.557   28   14 31 56.211050  73 10 40.86490    3.16    1.12  0.598   28   0.1595  0.0880 -0.48
WFCS J1431-2334  1428-233  14 31 04.567645 -23 34 04.44703    3.68    8.72 -0.765   28   14 31 04.567793 -23 34 04.44595    1.95    4.31 -0.780   24   14 31 04.567545 -23 34 04.43207    1.60    2.79 -0.793   24   0.2688  0.1330 -0.57
WFCS J1431-2903  1428-288  14 31 56.002843 -29 03 17.86585    1.79    5.09  0.193   66   14 31 56.002878 -29 03 17.86080    0.34    0.94  0.154   66   14 31 56.002932 -29 03 17.86020    0.28    0.62  0.139   66   0.2685  0.1520 -0.46
WFCS J1432+0305  1429+033  14 32 04.862013  03 05 43.14872    2.79    5.38 -0.080   26   14 32 04.862199  03 05 43.14655    1.76    3.13 -0.217   16   14 32 04.862551  03 05 43.14347    1.72    2.72 -0.200   15   0.3484  0.2070 -0.42
WFCS J1432-2457  1430-247  14 32 56.950415 -24 57 02.11274    3.73    9.33  0.515   28   14 32 56.950388 -24 57 02.09404    1.77    5.03  0.269   25   14 32 56.950461 -24 57 02.08479    1.61    4.04  0.263   25   0.0460  0.0750  0.39
WFCS J1433+6407  1432+643  14 33 49.633881  64 07 11.30857    4.14    2.24  0.638   45   14 33 49.633839  64 07 11.30856    1.65    0.93  0.699   44   14 33 49.633684  64 07 11.30838    1.64    0.80  0.720   44   0.0841  0.0740 -0.10
WFCS J1433-3556  1429-357  14 33 00.388940 -35 56 28.53879   40.32   79.23 -0.961    6   14 33 00.384312 -35 56 28.49969   58.46   81.22 -0.930    3   14 33 00.391053 -35 56 28.65113   32.27   35.38 -0.857    3   0.2354  0.1390 -0.42
WFCS J1434+1448  1431+150  14 34 10.714217  14 48 45.55679    2.14    3.16  0.515   28   14 34 10.714236  14 48 45.55761    0.82    1.29  0.423   28   14 34 10.714293  14 48 45.55836    0.53    0.77  0.492   28   0.0879  0.0600 -0.31
WFCS J1434-1958  1431-197  14 34 04.694980 -19 58 46.31758    3.23    7.33  0.489   28   14 34 04.695193 -19 58 46.30443    1.40    3.53  0.437   27   14 34 04.695368 -19 58 46.29924    1.22    2.84  0.497   27   0.0569  0.0650  0.11
WFCS J1435+1729  1433+177  14 35 56.610233  17 29 34.68811    0.97    1.91  0.067   57   14 35 56.610167  17 29 34.68862    0.24    0.54  0.014   57   14 35 56.610108  17 29 34.68973    0.16    0.33 -0.118   57   0.9503  0.5290 -0.47
WFCS J1435+4603  1433+462  14 35 32.873899  46 03 45.35701    3.11    2.64  0.621   28   14 35 32.874030  46 03 45.36143    1.43    1.39  0.392   27   14 35 32.874058  46 03 45.36328    1.25    1.02  0.349   27   0.0543  0.0640  0.13
WFCS J1436+4820  1434+485  14 36 18.909814  48 20 41.13156    2.44    2.64  0.502   35   14 36 18.909718  48 20 41.13221    1.07    1.17  0.515   36   14 36 18.909665  48 20 41.13235    0.86    0.74  0.530   35   0.0173  0.0700  1.12
WFCS J1437+0405  1434+043  14 37 08.189158  04 05 34.36545    1.98    4.95 -0.225   28   14 37 08.189035  04 05 34.37062    0.50    1.30  0.079   28   14 37 08.189016  04 05 34.37203    0.29    0.56  0.180   28   0.0153  0.1270  1.70
WFCS J1437+0948  1435+100  14 37 37.058066  09 48 47.69407    1.05    2.04  0.077   45   14 37 37.057902  09 48 47.69634    0.39    0.83  0.096   45   14 37 37.057880  09 48 47.69762    0.29    0.54  0.318   44   0.1915  0.1330 -0.29
WFCS J1437+3505  1435+353  14 37 13.568684  35 05 54.83024    2.34    2.87  0.412   36   14 37 13.568669  35 05 54.83168    1.03    1.36  0.479   36   14 37 13.568575  35 05 54.83118    0.73    0.82  0.564   36   0.0596 -9.9    -9.9
WFCS J1437-3244  1434-325  14 37 14.849123 -32 44 48.02028    2.17    6.61 -0.186   49   14 37 14.849091 -32 44 48.01366    0.41    1.19 -0.093   49   14 37 14.849203 -32 44 48.00993    0.32    0.87  0.036   49   0.3557  0.2920 -0.16
WFCS J1438+6130  1437+617  14 38 29.978580  61 30 37.59843    8.80    1.78 -0.531   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0956  0.0590 -0.39
WFCS J1439+0740  1437+078  14 39 44.544806  07 40 56.44391    2.41    3.92 -0.087   16   14 39 44.544519  07 40 56.44321    3.25    5.01 -0.229    8   14 39 44.544319  07 40 56.44433    3.30    4.10 -0.136    8   0.5989  0.2860 -0.59
WFCS J1439+4603  1437+462  14 39 46.140530  46 03 11.11181    3.39    2.69  0.561   27   14 39 46.140551  46 03 11.11461    1.50    1.31  0.508   27   14 39 46.140531  46 03 11.11556    1.39    0.89  0.426   26   0.1434  0.0730 -0.54
WFCS J1439+7237  1439+728  14 39 55.085874  72 37 53.04305   20.71    8.30  0.463    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1027  0.0600 -0.43
WFCS J1439-1659  1436-167  14 39 28.659334 -16 59 03.34672    6.67    6.84  0.176    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.9693  0.6240 -0.92
WFCS J1439-2719  1437-271  14 39 59.198977 -27 19 12.07098    2.63    8.60  0.131   21   14 39 59.198937 -27 19 12.06829    0.96    3.02  0.534   20   14 39 59.198965 -27 19 12.06958    1.09    3.02  0.592   20   0.4174  0.2220 -0.51
WFCS J1439-3955  1436-397  14 39 50.855211 -39 55 18.63896    9.28   23.44 -0.659   18   14 39 50.854963 -39 55 18.65571   17.77   48.20  0.233    6   14 39 50.856916 -39 55 18.63959   17.33   38.08  0.279    6   0.0194 -9.9    -9.9
WFCS J1440+0531  1438+057  14 40 32.029015  05 31 22.47470    1.27    2.99 -0.072   28   14 40 32.028978  05 31 22.47682    0.42    1.13  0.090   28   14 40 32.028985  05 31 22.47848    0.33    0.75  0.157   28   0.2149  0.2530  0.13
WFCS J1440+5330  1439+537  14 40 38.095489  53 30 15.99281    4.80    3.42  0.384   26   14 40 38.097679  53 30 15.99777   25.17   10.13 -0.078    3   14 40 38.098585  53 30 15.99916   28.01    9.90 -0.096    3   0.0603 -9.9    -9.9
WFCS J1440+6101  1438+612  14 40 01.642576  61 01 33.79183   11.27    2.03 -0.300   27   14 40 01.642536  61 01 33.79263    4.69    0.85 -0.241   28   14 40 01.642521  61 01 33.79156    4.06    0.61 -0.212   27   0.0713  0.0500 -0.29
WFCS J1440-3846  1437-385  14 40 37.822665 -38 46 54.97045   24.93   47.47 -0.908   14   14 40 37.824198 -38 46 55.02411   47.31   93.74  0.753    3   14 40 37.825112 -38 46 55.02635   16.14   31.02 -0.979    4   0.0232 -9.9    -9.9
WFCS J1442+0625  1439+066  14 42 12.237997  06 25 26.13315    1.85    3.41 -0.052   45   14 42 12.237985  06 25 26.13305    0.42    0.85 -0.097   45   14 42 12.237888  06 25 26.13371    0.29    0.51  0.097   45   0.1070  0.1570  0.31
WFCS J1442+1329  1439+137  14 42 04.042235  13 29 16.04664    1.39    2.46 -0.077   41   14 42 04.042040  13 29 16.05084    1.11    1.71  0.095   25   14 42 04.042037  13 29 16.05104    1.08    1.41  0.150   25   0.7060  0.3310 -0.61
WFCS J1442+4044  1441+409  14 42 59.322032  40 44 28.93910    1.59    1.95  0.636   65   14 42 59.322067  40 44 28.94118    0.53    0.82  0.547   79   14 42 59.321972  40 44 28.94252    0.50    0.63  0.685   60   0.9634  0.3010 -0.94
WFCS J1442-1201  1439-118  14 42 38.159825 -12 01 38.37590    2.50    6.39  0.071   26   14 42 38.159659 -12 01 38.37735    2.39    5.57 -0.172   17   14 42 38.159706 -12 01 38.37581    2.58    5.32 -0.171   17   0.2363  0.1210 -0.54
WFCS J1443+0809  1440+083  14 43 25.322608  08 09 57.37369    1.83    3.31 -0.043   45   14 43 25.322587  08 09 57.37313    0.43    0.87 -0.072   45   14 43 25.322487  08 09 57.37334    0.29    0.55  0.077   45   0.0564 -9.9    -9.9
WFCS J1443+4714  1441+474  14 43 19.408526  47 14 38.99894    2.18    2.48  0.507   36   14 43 19.408501  47 14 38.99993    0.79    1.00  0.538   36   14 43 19.408453  47 14 39.00026    0.55    0.58  0.585   36   0.2450  0.1240 -0.55
WFCS J1443+5034  1442+507  14 43 43.258022  50 34 31.86612    7.31    8.90  0.025    7   14 43 43.258603  50 34 31.86174   50.16  207.58 -0.962    3   14 43 43.255345  50 34 32.05639   53.30  195.42 -0.962    3   1.2096  0.3250 -1.06
WFCS J1443+5645  1442+569  14 43 46.272723  56 45 45.93801    3.65    3.08  0.535   41   14 43 46.272449  56 45 45.93527    1.37    1.47  0.461   34   14 43 46.272186  56 45 45.93292    1.66    1.77  0.208   31   0.0713  0.0660 -0.06
WFCS J1443+7707  1443+773  14 43 14.725453  77 07 27.17355   24.08    6.56  0.696   27   14 43 14.726343  77 07 27.18362   56.22   12.42  0.480    6   14 43 14.727643  77 07 27.18770   81.68   21.40  0.737    5   1.8804 -9.9    -9.9
WFCS J1443-3908  1440-389  14 43 57.198687 -39 08 40.03223    5.37   10.42  0.418   21   14 43 57.197996 -39 08 40.04755    0.82    1.93  0.164   21   14 43 57.197759 -39 08 40.05450    0.56    1.22 -0.134   21   0.1098 -9.9    -9.9
WFCS J1444+0257  1442+031  14 44 31.766973  02 57 53.51367    1.93    3.62 -0.077   45   14 44 31.766978  02 57 53.51335    0.44    0.88 -0.117   45   14 44 31.766872  02 57 53.51396    0.29    0.51  0.078   45   0.0572  0.1170  0.58
WFCS J1444+1632  1442+167  14 44 39.241433  16 32 12.75905    1.98    4.47 -0.116   28   14 44 39.241356  16 32 12.75949    0.57    1.35  0.185   28   14 44 39.241348  16 32 12.76015    0.39    0.76  0.299   28   0.1444  0.0920 -0.36
WFCS J1444+5538  1442+558  14 44 22.743002  55 38 16.52900    3.33    2.83  0.593   45   14 44 22.742902  55 38 16.53014    0.76    0.79  0.628   45   14 44 22.742761  55 38 16.52969    0.77    0.74  0.667   45   0.1263  0.0750 -0.42
WFCS J1444-0859  1442-087  14 44 58.308275 -08 59 42.52906    1.69    4.71 -0.027   21   14 44 58.308216 -08 59 42.52483    0.33    0.87  0.032   21   14 44 58.308219 -08 59 42.52249    0.27    0.59  0.147   21   0.0681 -9.9    -9.9
WFCS J1445+0004  1442+002  14 45 31.485779  00 04 35.39406    1.95    4.25  0.161   36   14 45 31.485797  00 04 35.39903    0.56    1.25 -0.103   35   14 45 31.485782  00 04 35.40194    0.44    0.84 -0.069   35   0.1851  0.1720 -0.06
WFCS J1445+1844  1443+189  14 45 37.503647  18 44 43.27947    1.60    2.89  0.354   36   14 45 37.503626  18 44 43.27979    0.44    1.05  0.185   36   14 45 37.503562  18 44 43.28085    0.38    0.82  0.155   36   0.1713  0.0970 -0.46
WFCS J1445+2438  1443+248  14 45 27.047146  24 38 04.24887    1.63    2.71  0.408   36   14 45 27.047132  24 38 04.24903    0.39    0.76  0.354   36   14 45 27.047060  24 38 04.24983    0.28    0.44  0.411   36   0.2121  0.1420 -0.32
WFCS J1445-1614  1442-160  14 45 09.575313 -16 14 10.78829    1.28    3.50  0.012   56   14 45 09.575245 -16 14 10.78088    0.26    0.70 -0.030   57   14 45 09.575271 -16 14 10.77736    0.20    0.45 -0.013   56   0.1071  0.1260  0.13
WFCS J1446+0608  1444+063  14 46 32.708708  06 08 06.13479    2.00    4.27  0.195   36   14 46 32.708767  06 08 06.13925    0.61    1.37  0.061   36   14 46 32.708694  06 08 06.14161    0.46    0.95  0.179   36   0.2717  0.1800 -0.33
WFCS J1446+1945  1443+199  14 46 11.650191  19 45 26.52146    1.61    2.86  0.369   36   14 46 11.650170  19 45 26.52200    0.47    0.97  0.293   36   14 46 11.650112  19 45 26.52310    0.42    0.73  0.284   36   0.0557  0.0530 -0.04
WFCS J1446+2131  1444+217  14 46 51.215543  21 31 51.39222    1.59    3.07  0.307   28   14 46 51.215405  21 31 51.39316    0.36    0.69  0.035   28   14 46 51.215394  21 31 51.39474    0.33    0.51  0.073   28   0.5296  0.2950 -0.47
WFCS J1446+2757  1444+281  14 46 43.333838  27 57 00.65961    2.58    4.32  0.585   20   14 46 43.334122  27 57 00.66893    1.43    2.21  0.397   25   14 46 43.334250  27 57 00.66903    2.19    3.28  0.417   12   1.1139  0.3960 -0.83
WFCS J1446+6043  1445+609  14 46 51.852110  60 43 12.95485    3.37    1.95  0.606   45   14 46 51.852218  60 43 12.95546    1.59    1.04  0.561   41   14 46 51.852162  60 43 12.95525    1.63    0.91  0.544   41   0.1292  0.0810 -0.38
WFCS J1447+1747  1444+180  14 47 08.371357  17 47 52.74547    2.01    3.33  0.003   45   14 47 08.371264  17 47 52.74195    0.55    0.99  0.328   42   14 47 08.371183  17 47 52.74107    0.55    0.87  0.339   42   0.9955  0.2920 -0.99
WFCS J1447+1920  1444+195  14 47 16.082943  19 20 46.97625    1.39    2.49  0.270   45   14 47 16.082856  19 20 46.97780    0.28    0.62  0.110   45   14 47 16.082880  19 20 46.97951    0.23    0.42  0.204   43   0.1684  0.1150 -0.31
WFCS J1447+5824  1446+586  14 47 52.447507  58 24 20.22380    3.74    2.99  0.599   45   14 47 52.447361  58 24 20.22482    0.86    0.82  0.609   45   14 47 52.447179  58 24 20.22412    0.87    0.79  0.649   45   0.0328  0.0550  0.42
WFCS J1447+7656  1447+771  14 47 09.411277  76 56 21.40735   48.46    8.49  0.049    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.6662 -9.9    -9.9
WFCS J1447+7721  1448+775  14 47 51.325792  77 21 23.87029   19.15    2.40 -0.686   48   14 47 51.324833  77 21 23.87262    9.76    1.50 -0.662   40   14 47 51.323159  77 21 23.87355   10.48    1.75 -0.596   33   0.1299 -9.9    -9.9
WFCS J1447-3409  1444-339  14 47 19.785554 -34 09 16.80211    9.57   18.75  0.899   31   14 47 19.785468 -34 09 16.81560    2.43    6.99  0.642   19   14 47 19.785655 -34 09 16.81688    1.91    4.74  0.583   18   0.7766  0.3350 -0.68
WFCS J1448+4656  1446+471  14 48 41.052144  46 56 38.24129    3.44    2.72  0.620   28   14 48 41.052311  46 56 38.24488    1.84    1.65  0.471   24   14 48 41.052356  46 56 38.24629    1.70    1.36  0.469   24   0.0327  0.0600  0.49
WFCS J1448+5014  1446+504  14 48 37.535726  50 14 48.87308    1.97    2.40 -0.160   45   14 48 37.535581  50 14 48.87693    0.92    1.17 -0.149   45   14 48 37.535551  50 14 48.87660    0.56    0.85 -0.096   45   0.7169  0.2710 -0.78
WFCS J1449+2746  1447+279  14 49 27.924533  27 46 50.32773    1.31    2.06  0.411   45   14 49 27.924524  27 46 50.32843    0.54    0.88  0.351   45   14 49 27.924494  27 46 50.32910    0.36    0.54  0.199   45   0.0600  0.0890  0.32
WFCS J1449+6505  1448+653  14 49 19.927679  65 05 57.99242    9.33    3.91  0.661   22   14 49 19.927674  65 05 57.99507    7.80    2.78  0.475   13   14 49 19.926969  65 05 57.99295   13.30    8.25  0.390    8   0.5687  0.1820 -0.92
WFCS J1449-2139  1446-214  14 49 39.974333 -21 39 24.74292    2.12    6.66 -0.058   21   14 49 39.974319 -21 39 24.73835    0.38    1.10  0.064   21   14 49 39.974350 -21 39 24.73644    0.34    0.82  0.220   21   0.1662  0.1250 -0.23
WFCS J1450+1006  1448+103  14 50 49.399596  10 06 49.12548    1.19    2.19  0.150   44   14 50 49.399625  10 06 49.12696    0.53    1.14  0.255   45   14 50 49.399784  10 06 49.13252    0.44    0.80  0.256   44   0.0553 -9.9    -9.9
WFCS J1450+4710  1448+473  14 50 12.531708  47 10 47.32863    4.92    3.42  0.614   14   14 50 12.531632  47 10 47.32896    3.78    2.70  0.104   17   14 50 12.531730  47 10 47.33560    4.28    2.97  0.193   13   0.0863  0.0530 -0.39
WFCS J1450+6122  1449+615  14 50 15.121790  61 22 33.22122    3.26    1.87  0.567   42   14 50 15.121881  61 22 33.22193    3.10    1.09  0.611   22   14 50 15.122052  61 22 33.22288    3.98    1.05  0.425   19   0.2319  0.0920 -0.74
WFCS J1450-4335  1447-433  14 50 55.485469 -43 35 30.17809   10.93   37.78  0.459   17   14 50 55.486240 -43 35 30.15721   10.11   32.68 -0.767    8   14 50 55.487485 -43 35 30.14675   11.95   35.60 -0.862    9  -9.9     0.1860 -9.9
WFCS J1451+0106  1449+013  14 51 45.941064  01 06 18.82658    1.30    2.83 -0.091   45   14 51 45.941039  01 06 18.83103    0.23    0.57 -0.107   45   14 51 45.941034  01 06 18.83181    0.19    0.39 -0.029   45   0.0434  0.0790  0.48
WFCS J1451+4154  1449+421  14 51 07.296214  41 54 41.89637    3.06    3.26  0.505   28   14 51 07.295812  41 54 41.88890    4.84    6.46  0.818    9   14 51 07.294030  41 54 41.86006    7.09    8.33  0.906    8   0.8135  0.1360 -1.44
WFCS J1452+5142  1450+519  14 52 02.085038  51 42 52.51685    3.06    2.79  0.599   45   14 52 02.084907  51 42 52.51599    1.61    2.52  0.615   30   14 52 02.084773  51 42 52.51498    1.77    2.47  0.617   30   0.1135  0.0490 -0.68
WFCS J1452+5239  1451+528  14 52 51.716697  52 39 56.03239    3.07    2.66  0.603   45   14 52 51.716566  52 39 56.03258    0.62    0.67  0.601   45   14 52 51.716443  52 39 56.03211    0.57    0.58  0.640   45   0.1261  0.0740 -0.43
WFCS J1452+5655  1451+571  14 52 42.080921  56 55 15.44274    3.62    2.92  0.609   45   14 52 42.080784  56 55 15.44351    0.76    0.72  0.603   45   14 52 42.080628  56 55 15.44313    0.76    0.67  0.651   45   0.0579  0.1020  0.46
WFCS J1452+6550  1451+660  14 52 21.366108  65 50 21.77999    9.04    3.32  0.739   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1752  0.0880 -0.55
WFCS J1452-1319  1450-131  14 52 58.156020 -13 19 22.94769    1.18    2.97  0.066   66   14 52 58.155951 -13 19 22.94250    0.25    0.64  0.028   66   14 52 58.155955 -13 19 22.93974    0.19    0.39  0.043   66   0.7666  0.4630 -0.41
WFCS J1452-3421  1449-341  14 52 47.278427 -34 21 03.66445   14.58   37.32 -0.216    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9245  0.3160 -0.86
WFCS J1452-3851  1448-386  14 52 05.255306 -38 51 19.84363    3.56   12.36 -0.185   23   14 52 05.255959 -38 51 19.82825    1.74   12.32  0.308   16   14 52 05.256165 -38 51 19.84374    1.27    9.21  0.420   14   0.1646  0.1550 -0.05
WFCS J1453+0934  1451+097  14 53 53.905185  09 34 23.20941    1.31    3.02 -0.000   28   14 53 53.905095  09 34 23.21330    0.58    1.45  0.173   28   14 53 53.905075  09 34 23.21572    0.56    1.18  0.220   28   0.5733  0.2880 -0.55
WFCS J1453+1036  1450+108  14 53 01.485822  10 36 17.19960    1.95    4.63 -0.172   36   14 53 01.485703  10 36 17.20221    0.50    1.24  0.095   35   14 53 01.485721  10 36 17.20445    0.28    0.53  0.209   35   0.1826  0.1110 -0.40
WFCS J1453+5353  1452+540  14 53 38.746368  53 53 37.42944    6.06    3.76  0.392   19   14 53 38.745976  53 53 37.43125    9.66    4.48  0.298   10   14 53 38.746001  53 53 37.43228   12.21    5.21  0.084    8   0.1803  0.0990 -0.48
WFCS J1454+0519  1451+055  14 54 02.537884  05 19 56.27605    8.07   13.35 -0.765   10   14 54 02.527256  05 19 56.50015  386.83  700.08 -0.999    3   14 54 02.516694  05 19 56.74700  442.66  700.77 -0.999    3   0.0969  0.0530 -0.49
WFCS J1454+5003  1452+502  14 54 08.320727  50 03 30.96204    1.66    1.97  0.377   63   14 54 08.320691  50 03 30.96279    0.64    0.84  0.420   64   14 54 08.320661  50 03 30.96331    0.45    0.50  0.497   62   0.8712 -9.9    -9.9
WFCS J1455+0628  1452+066  14 55 18.917466  06 28 10.95999   13.05    8.51  0.325    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0276 -9.9    -9.9
WFCS J1455-1108  1453-109  14 55 54.884528 -11 08 43.41393    1.40    2.77 -0.158   45   14 55 54.884402 -11 08 43.41142    0.34    0.69 -0.319   45   14 55 54.884399 -11 08 43.41014    0.23    0.43 -0.387   45   4.2499  1.5670 -0.80
WFCS J1455-2159  1452-217  14 55 37.990832 -21 59 28.37676    1.65    3.64  0.192   37   14 55 37.990709 -21 59 28.37918    0.98    2.14  0.185   27   14 55 37.990738 -21 59 28.38074    0.96    1.90  0.066   26   0.6384  0.3190 -0.56
WFCS J1456+1626  1453+166  14 56 05.671360  16 26 54.86248    2.70    4.06  0.436   18   14 56 05.672313  16 26 54.85886    6.19   10.03  0.000    3   14 56 05.672769  16 26 54.86238    7.14   10.14 -0.004    3   0.4266  0.3340 -0.20
WFCS J1457+1918  1455+195  14 57 42.655425  19 18 24.59743    2.54    3.52  0.575   28   14 57 42.655367  19 18 24.59617    1.58    2.47  0.506   26   14 57 42.655400  19 18 24.59642    1.63    2.28  0.544   26   0.0729  0.0540 -0.24
WFCS J1457+6731  1456+677  14 57 16.491895  67 31 18.84684    5.10    2.11  0.661   45   14 57 16.492082  67 31 18.84827    1.38    0.64  0.681   45   14 57 16.492005  67 31 18.84853    1.11    0.46  0.687   45   0.0910  0.1200  0.22
WFCS J1457+7412  1457+744  14 57 37.472979  74 12 29.10839    9.35    2.70  0.714   36   14 57 37.472584  74 12 29.10788    3.36    1.07  0.699   36   14 57 37.472341  74 12 29.10705    2.09    0.58  0.695   36   0.2032  0.1100 -0.49
WFCS J1457-2456  1454-247  14 57 39.621018 -24 56 49.05041    1.50    3.23 -0.163   45   14 57 39.620802 -24 56 49.04820    0.58    1.44 -0.057   44   14 57 39.620786 -24 56 49.04762    0.41    0.92 -0.028   44   0.8428  0.3560 -0.69
WFCS J1457-3605  1453-358  14 57 06.332065 -36 05 00.90207    3.91   10.53 -0.452   28   14 57 06.332327 -36 05 00.89600    0.73    2.81 -0.000   24   14 57 06.332438 -36 05 00.89879    0.69    2.39  0.087   24   1.4958  0.5210 -0.85
WFCS J1458+3542  1456+359  14 58 43.411314  35 42 57.66315    1.49    2.02  0.479   45   14 58 43.411240  35 42 57.66356    0.55    0.79  0.514   45   14 58 43.411206  35 42 57.66436    0.36    0.45  0.491   44   0.7029  0.2710 -0.77
WFCS J1458+6128  1457+616  14 58 52.705639  61 28 13.64873   14.92    3.53 -0.383   21   14 58 52.704299  61 28 13.65378   15.71    3.05 -0.599   12   14 58 52.706057  61 28 13.65332   23.77    3.04 -0.654   11   0.0542  0.0270 -0.56
WFCS J1459+0904  1456+092  14 59 23.209335  09 04 08.33882    1.33    3.01  0.043   26   14 59 23.209269  09 04 08.34025    0.47    1.11  0.277   22   14 59 23.209276  09 04 08.34238    0.32    0.63  0.553   22   0.6998  0.3290 -0.61
WFCS J1459+1526  1457+156  14 59 22.154302  15 26 54.77125    1.80    3.35  0.312   36   14 59 22.154295  15 26 54.77232    0.44    0.91  0.154   36   14 59 22.154232  15 26 54.77333    0.31    0.53  0.141   36   0.1083  0.1010 -0.06
WFCS J1459+2708  1457+273  14 59 39.919244  27 08 18.74636    1.61    2.68  0.440   45   14 59 39.919138  27 08 18.74638    0.32    0.62  0.259   45   14 59 39.919108  27 08 18.74663    0.28    0.45  0.287   45   0.0981  0.0920 -0.05
WFCS J1459-1641  1456-16A  14 59 24.761857 -16 41 36.25671    1.64    3.97  0.329   35   14 59 24.761377 -16 41 36.25683    1.86    3.74 -0.013   20   14 59 24.761496 -16 41 36.25396    1.85    3.04  0.102   19   1.2005  0.6180 -0.53
WFCS J1459-2123  1456-212  14 59 04.889760 -21 23 58.10061    2.03    4.88 -0.008   39   14 59 04.889810 -21 23 58.10242    1.88    3.99 -0.486   19   14 59 04.889912 -21 23 58.10011    2.03    3.54 -0.645   18   0.0697 -9.9    -9.9
WFCS J1500+0855  1457+091  15 00 13.406444  08 55 25.69471    2.09    4.26  0.218   36   15 00 13.406445  08 55 25.69762    0.64    1.37  0.060   36   15 00 13.406356  08 55 25.69937    0.50    0.93  0.150   36   0.2783  0.1510 -0.49
WFCS J1501+1822  1459+185  15 01 29.861831  18 22 21.20640    4.16    4.23 -0.133   19   15 01 29.861809  18 22 21.21207    5.68    4.91 -0.029   11   15 01 29.861941  18 22 21.21506    6.08    4.53 -0.030   11   0.1702  0.0970 -0.45
WFCS J1501+1829  1459+186  15 01 49.568416  18 29 32.50052    2.31    3.13  0.542   28   15 01 49.568507  18 29 32.50020    1.11    1.52  0.447   27   15 01 49.568609  18 29 32.50116    0.99    1.10  0.453   27   0.0452  0.0560  0.17
WFCS J1502+6806  1502+683  15 02 53.856108  68 06 50.32339   11.40    2.57  0.185   18   15 02 53.856705  68 06 50.32157   19.34    5.20  0.271    5   15 02 53.855220  68 06 50.33296   20.91    6.75  0.081    4   0.3688  0.1340 -0.81
WFCS J1502-3520  1459-351  15 02 11.221439 -35 20 36.11257   23.49   36.14 -0.855    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5504  0.2720 -0.57
WFCS J1502-3803  1459-378  15 02 57.028067 -38 03 20.18183   18.65   69.44 -0.714    8   15 02 57.026779 -38 03 20.17485   17.92   57.29 -0.780    6   15 02 57.105587 -38 03 22.43801 1570.34 2935.16 -0.999    3   0.8817  0.3480 -0.75
WFCS J1503+3608  1501+363  15 03 15.147110  36 08 51.80274    8.98    6.58  0.304    9   15 03 15.147086  36 08 51.80332    3.66    3.28  0.207    5                                     -9.9    -9.9  -9.9      0   0.2074  0.1540 -0.24
WFCS J1503+8542  1511+859  15 03 22.245464  85 42 40.68629 4404.73    9.51 -0.734    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3210 -9.9    -9.9
WFCS J1503-0230  1500-023  15 03 34.684724 -02 30 29.96749    7.14    8.78  0.277   10   15 03 34.686245 -02 30 29.98298   17.62   16.09 -0.208    3   15 03 34.687870 -02 30 29.97269   20.91   20.03 -0.400    3   1.0403  0.3050 -0.99
WFCS J1504+0813  1501+084  15 04 24.131113  08 13 39.67411    1.96    4.76 -0.173   28   15 04 24.131060  08 13 39.67790    0.47    1.21  0.157   28   15 04 24.131097  08 13 39.68019    0.28    0.55  0.375   28   0.0287  0.1550  1.36
WFCS J1504+0818  1501+085  15 04 25.286688  08 18 58.80447    1.45    2.96  0.228   36   15 04 25.286626  08 18 58.80401    0.37    0.89 -0.069   36   15 04 25.286657  08 18 58.80437    0.28    0.57  0.085   36   0.2108  0.1250 -0.42
WFCS J1504+2218  1502+224  15 04 25.279068  22 18 14.20574    1.86    3.10  0.381   36   15 04 25.279094  22 18 14.20596    0.47    0.89  0.256   36   15 04 25.279017  22 18 14.20633    0.33    0.53  0.208   36   0.0864  0.1050  0.16
WFCS J1504+2834  1502+287  15 04 15.860133  28 34 11.18568    1.26    2.20  0.181   88   15 04 15.860185  28 34 11.18473    0.95    1.70  0.229   56   15 04 15.860204  28 34 11.18523    0.96    1.52  0.269   56  -9.9    -9.9    -9.9
WFCS J1504+6000  1502+602  15 04 09.208773  60 00 55.71156    3.97    2.85  0.534   26   15 04 09.208547  60 00 55.71253    4.49    4.49  0.299   12   15 04 09.208448  60 00 55.71371    4.65    4.25  0.313   12   1.5531  0.4730 -0.96
WFCS J1504+7147  1504+719  15 04 53.467999  71 47 25.26984   16.42    1.55  0.060   30   15 04 53.466847  71 47 25.26997    8.01    1.00  0.066   23   15 04 53.466257  71 47 25.26861   10.92    1.14  0.571   17   0.1067  0.0860 -0.17
WFCS J1504-0249  1502-026  15 04 59.076220 -02 49 10.24322    1.90    4.19  0.158   36   15 04 59.076165 -02 49 10.23862    0.54    1.17 -0.004   33   15 04 59.076091 -02 49 10.23571    0.46    0.83  0.062   33   0.2641  0.1740 -0.34
WFCS J1505-0017  1502-001  15 05 33.472976 -00 17 43.07556    2.10    4.55  0.164   35   15 05 33.473000 -00 17 43.07268    0.60    1.37 -0.058   36   15 05 33.472942 -00 17 43.07073    0.48    1.01  0.050   35   0.8033  0.4020 -0.56
WFCS J1505-0855  1502-087  15 05 15.343816 -08 55 09.65189    1.72    5.05 -0.032   20   15 05 15.343543 -08 55 09.64850    0.59    1.29 -0.033   16   15 05 15.343406 -08 55 09.64408    0.58    1.13  0.152   15   0.5347 -9.9    -9.9
WFCS J1505-1610  1502-159  15 05 22.950222 -16 10 40.62764    1.49    3.62 -0.074   45   15 05 22.950120 -16 10 40.62466    0.59    1.51 -0.124   45   15 05 22.950146 -16 10 40.62465    0.39    0.90  0.034   45   0.0856  0.1100  0.20
WFCS J1506+6046  1505+609  15 06 33.630253  60 46 54.60085    2.66    1.87  0.610   45   15 06 33.630575  60 46 54.60226    2.52    1.35  0.697   34   15 06 33.630776  60 46 54.60346    2.56    1.14  0.701   34   0.0357  0.0580  0.39
WFCS J1506+6226  1505+626  15 06 38.171591  62 26 49.78821   35.41   20.65 -0.649    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1204  0.0700 -0.44
WFCS J1506+6620  1506+665  15 06 48.001490  66 20 58.89317    3.95    1.72  0.623   45   15 06 48.001550  66 20 58.89431    1.80    0.75  0.818   43   15 06 48.001446  66 20 58.89467    1.71    0.60  0.850   43   0.1349  0.1070 -0.19
WFCS J1506-1254  1503-127  15 06 27.914183 -12 54 23.77776    1.49    3.59 -0.048   45   15 06 27.914113 -12 54 23.77407    0.68    1.74 -0.181   45   15 06 27.914150 -12 54 23.77259    0.43    0.99 -0.292   45   0.1708  0.1470 -0.12
WFCS J1507+1018  1504+105  15 07 21.879676  10 18 45.01207   13.87   16.27  0.782    5                                     -9.9    -9.9  -9.9      0   15 07 21.873043  10 18 44.87009   23.58   22.90  0.916    3   0.4032  0.2210 -0.48
WFCS J1507+5231  1506+527  15 07 59.055750  52 31 00.74824    3.25    2.56  0.627   45   15 07 59.055748  52 31 00.74998    0.89    0.83  0.623   43   15 07 59.055712  52 31 00.75037    0.92    0.77  0.642   43   0.1396  0.1230 -0.10
WFCS J1507+6213  1506+624  15 07 57.307157  62 13 34.15672    2.42    1.45  0.593  139   15 07 57.306960  62 13 34.15654    1.93    1.12  0.759  103   15 07 57.306934  62 13 34.15666    2.12    1.05  0.814   88   0.5497  0.2130 -0.76
WFCS J1507-3149  1504-316  15 07 36.327834 -31 49 19.51455    2.11    6.18 -0.075   56   15 07 36.327830 -31 49 19.50809    0.54    1.77  0.173   57   15 07 36.327894 -31 49 19.50678    0.55    1.67  0.276   56   0.3623  0.1800 -0.56
WFCS J1508+1852  1505+190  15 08 05.138636  18 52 43.23743    1.51    2.62  0.331   35   15 08 05.138595  18 52 43.23598    0.67    1.19  0.264   34   15 08 05.138627  18 52 43.23603    0.72    0.99  0.384   33   0.2201  0.2430  0.08
WFCS J1508-4201  1505-418  15 08 24.989838 -42 01 45.99720   14.66   37.91 -0.475   16   15 08 24.990591 -42 01 46.03768    3.06   41.51 -0.014    7   15 08 24.991466 -42 01 45.98083   28.10   56.54 -0.678    6  -9.9     0.1850 -9.9
WFCS J1509+1557  1507+161  15 09 50.563049  15 57 25.53726    1.51    2.65  0.286   35   15 09 50.562994  15 57 25.53559    1.11    1.88 -0.068   23   15 09 50.563076  15 57 25.53527    1.19    1.72 -0.068   23   0.3860  0.2590 -0.32
WFCS J1509+4726  1507+476  15 09 19.852458  47 26 56.17647    3.12    3.46  0.203   19   15 09 19.852867  47 26 56.17164    4.27    5.13  0.214    9   15 09 19.852806  47 26 56.17949    4.09    4.50  0.111    9   1.2683  0.4080 -0.91
WFCS J1509+7004  1508+702  15 09 13.336935  70 04 22.23592   13.86    1.96 -0.506   28   15 09 13.336149  70 04 22.23798    7.28    1.29 -0.611   27   15 09 13.335506  70 04 22.23925    7.34    1.07 -0.663   27   0.0644  0.0470 -0.25
WFCS J1509-2905  1506-288  15 09 45.055005 -29 05 01.12140    2.81    6.50  0.096   36   15 09 45.055038 -29 05 01.12073    0.55    1.39  0.064   36   15 09 45.055074 -29 05 01.12092    0.36    0.78  0.066   36   0.1667 -9.9    -9.9
WFCS J1509-4340  1506-434  15 09 35.737687 -43 40 31.88968   10.78   33.84  0.583   21   15 09 35.737134 -43 40 31.92937    2.43    7.51  0.631   21   15 09 35.737344 -43 40 31.92913    2.02    6.05  0.832   21  -9.9     0.1650 -9.9
WFCS J1510+1802  1508+182  15 10 56.672067  18 02 38.56435    4.85    8.65 -0.347   10   15 10 56.672868  18 02 38.54801   12.58    5.13 -0.358    4                                     -9.9    -9.9  -9.9      0   0.3057 -9.9    -9.9
WFCS J1510+3745  1508+379  15 10 20.808012  37 45 55.73205    0.84    1.26  0.192  187   15 10 20.808010  37 45 55.73250    0.43    0.73  0.248  145   15 10 20.807983  37 45 55.73298    0.38    0.58  0.358  145   0.0366  0.0280 -0.22
WFCS J1510+8000  1512+801  15 10 32.734986  80 00 05.32291   15.33    1.71 -0.737   72   15 10 32.733845  80 00 05.32455    5.65    0.73 -0.731   72   15 10 32.732621  80 00 05.32557    3.47    0.43 -0.687   72   0.1140 -9.9    -9.9
WFCS J1510-0843  1508-085  15 10 54.641322 -08 43 21.32605    1.73    4.90 -0.077   21   15 10 54.641249 -08 43 21.32273    0.38    0.99  0.079   21   15 10 54.641263 -08 43 21.32107    0.32    0.67  0.218   21   0.3086 -9.9    -9.9
WFCS J1510-2451  1507-246  15 10 41.675257 -24 51 59.07864    1.66    3.77 -0.034   53   15 10 41.674457 -24 51 59.09065    1.89    3.84  0.303   24   15 10 41.674503 -24 51 59.08259    1.90    3.20  0.406   22   0.9174  0.3550 -0.76
WFCS J1510-4324  1507-432  15 10 29.490747 -43 24 50.64089   16.22   59.59 -0.443    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9     0.3030 -9.9
WFCS J1511+5905  1510+592  15 11 57.904961  59 05 04.68629    3.15    2.01  0.512   45   15 11 57.905006  59 05 04.68638    1.24    0.83  0.608   44   15 11 57.904920  59 05 04.68602    1.20    0.66  0.601   44   0.0487  0.0540  0.08
WFCS J1511-0512  1509-050  15 11 46.514920 -05 12 00.21887    3.25    7.65 -0.180   30   15 11 46.515068 -05 12 00.19067    7.18   10.44  0.409   10   15 11 46.514883 -05 12 00.18028    8.05   11.08  0.347    8   0.0552 -9.9    -9.9
WFCS J1511-0513  1509-05A  15 11 48.560889 -05 13 46.99088    2.02    4.81  0.027   35   15 11 48.560834 -05 13 46.98824    0.73    1.94  0.389   49   15 11 48.560756 -05 13 46.98610    1.30    2.97  0.518   29   0.0164 -9.9    -9.9
WFCS J1512-0554  1509-057  15 12 22.837546 -05 54 41.32312    1.95    4.32  0.167   36   15 12 22.837546 -05 54 41.32075    0.39    0.92 -0.106   36   15 12 22.837497 -05 54 41.31906    0.31    0.65  0.057   36   0.1273  0.1480  0.12
WFCS J1512-2255  1509-227  15 12 12.755337 -22 55 08.48177    1.67    4.16 -0.055   54   15 12 12.755221 -22 55 08.48291    1.03    2.94  0.111   36   15 12 12.755274 -22 55 08.48451    0.94    2.41  0.155   36   0.0190 -9.9    -9.9
WFCS J1513+0713  1510+074  15 13 13.095132  07 13 31.87257    1.80    4.00 -0.137   18   15 13 13.095166  07 13 31.87751    2.55    3.83 -0.406   13   15 13 13.095655  07 13 31.88292    3.88    5.80 -0.009    7   0.0533  0.0350 -0.34
WFCS J1513-2539  1510-254  15 13 03.636977 -25 39 25.85384    1.66    3.92 -0.118   58   15 13 03.636940 -25 39 25.85476    0.73    1.84 -0.256   56   15 13 03.636992 -25 39 25.85541    0.59    1.26 -0.358   55   0.0137 -9.9    -9.9
WFCS J1513-3720  1510-371  15 13 18.662151 -37 20 11.53118    2.76    6.03 -0.087   40   15 13 18.662066 -37 20 11.52945    1.32    2.96 -0.359   36   15 13 18.662073 -37 20 11.53111    1.16    2.14 -0.525   34   0.0337 -9.9    -9.9
WFCS J1514+2855  1512+291  15 14 39.440962  28 55 41.12783    2.16    3.15  0.439   36   15 14 39.441009  28 55 41.12923    0.61    1.00  0.412   36   15 14 39.440930  28 55 41.13021    0.51    0.68  0.425   36   0.1073  0.0910 -0.13
WFCS J1514-0948  1512-096  15 14 49.749203 -09 48 38.42004    1.43    3.24  0.102   36   15 14 49.749200 -09 48 38.41975    0.32    0.84 -0.243   36   15 14 49.749218 -09 48 38.41786    0.25    0.55 -0.022   36   0.3478  0.2340 -0.32
WFCS J1514-4342  1511-435  15 14 28.632917 -43 42 45.01700   22.98   69.76 -0.580    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9     0.1790 -9.9
WFCS J1515+0805  1513+082  15 15 57.039751  08 05 43.95180    1.45    2.86  0.236   36   15 15 57.039650  08 05 43.94976    1.01    2.25 -0.150   22   15 15 57.039627  08 05 43.94863    1.09    2.12 -0.154   22   0.1565  0.1060 -0.31
WFCS J1515+2458  1513+251  15 15 54.167530  24 58 40.22891    2.37    3.48  0.462   32   15 15 54.167498  24 58 40.23057    1.05    1.56  0.296   24   15 15 54.167342  24 58 40.23088    1.21    1.30  0.418   22   0.2197  0.1390 -0.37
WFCS J1515+5934  1514+597  15 15 26.678867  59 34 53.01847    3.27    2.02  0.519   45   15 15 26.678956  59 34 53.01865    1.04    0.76  0.598   45   15 15 26.678901  59 34 53.01846    0.93    0.58  0.595   45   0.1222  0.0790 -0.35
WFCS J1516+1830  1514+186  15 16 56.592017  18 30 21.54223    1.72    2.73 -0.012   47   15 16 56.591846  18 30 21.54727    3.74    3.88  0.020   24   15 16 56.591940  18 30 21.56211    4.60    4.06  0.085   18   1.3352  0.4060 -0.96
WFCS J1516+2535  1514+257  15 16 58.693526  25 35 07.45154    2.12    3.32  0.389   36   15 16 58.693609  25 35 07.45185    0.68    1.22  0.299   35   15 16 58.693528  25 35 07.45224    0.58    0.92  0.241   35   0.0980  0.0830 -0.13
WFCS J1517+0105  1515+012  15 17 37.410143  01 05 21.60850    1.46    3.08  0.201   36   15 17 37.410106  01 05 21.60844    0.37    0.88 -0.146   36   15 17 37.410126  01 05 21.60901    0.34    0.70  0.082   36   0.0771  0.0940  0.16
WFCS J1517+1312  1515+133  15 17 59.894812  13 12 39.29912    2.16    3.12  0.523   28   15 17 59.894796  13 12 39.29967    0.86    1.39  0.463   28   15 17 59.894844  13 12 39.30027    0.69    1.00  0.508   28   0.0122  0.0910  1.62
WFCS J1517+1332  1514+137  15 17 17.152915  13 32 24.53792    2.09    2.99  0.514   28   15 17 17.152943  13 32 24.53919    0.75    1.17  0.398   28   15 17 17.153027  13 32 24.53985    0.48    0.64  0.357   28   0.1125  0.1210  0.06
WFCS J1517+5556  1516+561  15 17 27.836132  55 56 27.08010   10.07    4.98  0.557   12   15 17 27.836951  55 56 27.08040   16.00    9.89  0.055    5   15 17 27.837502  55 56 27.07868   17.54    9.49  0.000    5   0.4973  0.1910 -0.77
WFCS J1517+6338  1516+638  15 17 15.610299  63 38 58.35260    4.63    2.38  0.644   42   15 17 15.610103  63 38 58.35104    3.85    2.12  0.904   30   15 17 15.610083  63 38 58.35138    5.00    2.40  0.942   28   0.0963  0.0530 -0.48
WFCS J1517+6627  1516+666  15 17 04.740400  66 27 29.51056    4.33    1.90  0.608   45   15 17 04.740641  66 27 29.51201    1.55    0.75  0.723   45   15 17 04.740601  66 27 29.51239    1.53    0.62  0.739   45   0.0469  0.0590  0.18
WFCS J1517-0710  1514-069  15 17 14.055745 -07 10 14.10063    1.38    3.09  0.114   36   15 17 14.055740 -07 10 14.10012    0.32    0.81 -0.229   36   15 17 14.055749 -07 10 14.09769    0.24    0.53 -0.018   36   0.1790 -9.9    -9.9
WFCS J1517-1639  1515-164  15 17 51.054592 -16 39 18.72254    1.06    2.06 -0.096   98   15 17 51.054606 -16 39 18.72036    0.39    0.84 -0.128   90   15 17 51.054686 -16 39 18.71957    0.25    0.48 -0.050   90   0.2829 -9.9    -9.9
WFCS J1517-4424  1514-442  15 17 28.944502 -44 24 09.47945    7.61   15.85 -0.021   28   15 17 28.942587 -44 24 09.46381    1.64    3.79  0.135   19   15 17 28.941789 -44 24 09.46571    1.20    2.01 -0.408   19  -9.9     0.3550 -9.9
WFCS J1518+0613  1516+064  15 18 45.727982  06 13 56.10744    1.44    2.90  0.243   36   15 18 45.727918  06 13 56.10682    0.43    1.03  0.040   36   15 18 45.727926  06 13 56.10721    0.41    0.85  0.235   36   0.4969  0.2670 -0.50
WFCS J1518-1205  1516-119  15 18 47.849608 -12 05 00.66679    1.46    3.49 -0.043   45   15 18 47.849569 -12 05 00.66380    0.67    1.70 -0.200   45   15 18 47.849602 -12 05 00.66227    0.43    0.94 -0.270   45   0.1430  0.1210 -0.13
WFCS J1520+4211  1518+423  15 20 39.722026  42 11 11.44998    1.23    1.46  0.524  109   15 20 39.721938  42 11 11.45047    0.48    0.62  0.559  109   15 20 39.721905  42 11 11.45123    0.31    0.34  0.596  109   0.1384  0.0850 -0.39
WFCS J1521+0517  1519+054  15 21 43.533781  05 17 05.17072    1.45    2.93  0.240   36   15 21 43.533750  05 17 05.17106    0.33    0.79 -0.090   36   15 21 43.533770  05 17 05.17149    0.30    0.60  0.179   36   0.0602  0.0690  0.11
WFCS J1521+1654  1518+170  15 21 16.552635  16 54 02.96008    2.18    3.89  0.310   36   15 21 16.552729  16 54 02.96235    0.60    1.17  0.148   36   15 21 16.552650  16 54 02.96368    0.41    0.66  0.258   36   0.1843  0.1860  0.01
WFCS J1521+2724  1519+275  15 21 55.599850  27 24 53.30975    2.79    3.69 -0.078    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0414  0.0350 -0.14
WFCS J1521+5506  1520+552  15 21 32.937436  55 06 06.43917    4.21    2.89  0.663   42   15 21 32.937242  55 06 06.43834   16.70    3.91  0.203   10   15 21 32.937192  55 06 06.43416   19.22    4.89  0.191   10   0.0393 -9.9    -9.9
WFCS J1522+0400  1520+041  15 22 32.802804  04 00 29.73115    6.64    6.53  0.250    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7770  0.2840 -0.81
WFCS J1522+2808  1520+283  15 22 48.940159  28 08 56.20899    2.20    3.25  0.421   36   15 22 48.940225  28 08 56.21003    0.54    0.91  0.322   36   15 22 48.940129  28 08 56.21059    0.34    0.46  0.356   36   0.1068  0.1170  0.07
WFCS J1522+7645  1524+76A  15 22 52.121981  76 45 21.26391    5.61    1.69  0.591  140   15 22 52.122253  76 45 21.26619    1.42    0.46  0.566  112   15 22 52.122373  76 45 21.26713    1.03    0.25  0.650  106   0.0363 -9.9    -9.9
WFCS J1522-3912  1518-390  15 22 12.932245 -39 12 44.44847    8.46   25.80 -0.352   19   15 22 12.931706 -39 12 44.46670    1.97   10.70 -0.038   12   15 22 12.928963 -39 12 44.37996    5.03   12.19 -0.551   10   0.7657  0.3590 -0.61
WFCS J1522-3920  1519-391  15 22 48.626942 -39 20 08.52921   12.06   33.19 -0.359    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4672  0.1750 -0.79
WFCS J1523+2837  1521+288  15 23 26.910901  28 37 32.49787    2.15    2.24  0.257   27   15 23 26.910888  28 37 32.49917    1.07    1.20  0.007   27   15 23 26.910992  28 37 32.49999    1.00    0.88  0.008   26   0.3429 -9.9    -9.9
WFCS J1523+2838  1521+28A  15 23 36.749416  28 38 35.05186    1.31    2.08  0.402   45   15 23 36.749509  28 38 35.05546    0.70    1.29  0.439   44   15 23 36.749572  28 38 35.05746    0.71    1.17  0.451   44   0.0662 -9.9    -9.9
WFCS J1523+6339  1522+638  15 23 45.870525  63 39 24.27324    5.46    4.17  0.400   39   15 23 45.870782  63 39 24.27770    2.75    2.61  0.565   22   15 23 45.870436  63 39 24.28201    3.56    2.81  0.592   19  -9.9     0.2360 -9.9
WFCS J1523+7645  1524+769  15 23 08.714351  76 45 36.61897   10.95    2.92  0.521   61   15 23 08.714760  76 45 36.61941    7.31    2.22  0.562   34   15 23 08.714551  76 45 36.61395   12.40    3.07  0.304   26   0.2142 -9.9    -9.9
WFCS J1523-3936  1520-394  15 23 33.269143 -39 36 41.32942   22.89   41.77 -0.729   11   15 23 33.270713 -39 36 41.39625   25.11   39.25 -0.865    5   15 23 33.271775 -39 36 41.40533   29.24   39.87 -0.895    5   0.3467 -9.9    -9.9
WFCS J1525+0308  1523+033  15 25 48.957601  03 08 25.95621    2.74    5.01  0.203   29   15 25 48.957684  03 08 25.96447    1.34    2.25  0.179   18   15 25 48.957510  03 08 25.96922    1.03    1.46  0.242   16   1.9600  0.8820 -0.64
WFCS J1525-0816  1523-081  15 25 49.380013 -08 16 43.06919    2.31    4.96  0.066   19   15 25 49.379860 -08 16 43.06910    0.71    1.76 -0.101   33   15 25 49.379834 -08 16 43.06646    1.46    2.64  0.128   18   0.4276 -9.9    -9.9
WFCS J1525-1902  1522-188  15 25 12.360550 -19 02 53.39260   17.15   15.40  0.436    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0409  0.3300 -0.92
WFCS J1525-4341  1521-435  15 25 12.148529 -43 41 10.08326   12.64   43.96  0.636   15   15 25 12.148026 -43 41 10.13414    3.86   15.64  0.788   13   15 25 12.148090 -43 41 10.14450    3.91   14.61  0.862   13  -9.9     0.2620 -9.9
WFCS J1526+0959  1524+101  15 26 46.348107  09 59 10.53268    1.43    2.75  0.271   36   15 26 46.348080  09 59 10.53323    0.35    0.83  0.013   36   15 26 46.348098  09 59 10.53382    0.31    0.62  0.239   36   0.4772  0.3160 -0.33
WFCS J1527+5849  1526+589  15 27 46.721791  58 49 27.94772    3.36    2.59  0.600   45   15 27 46.721583  58 49 27.94795    0.79    0.74  0.688   45   15 27 46.721361  58 49 27.94733    0.79    0.65  0.719   44   0.1735  0.1060 -0.40
WFCS J1528+3547  1526+359  15 28 46.854974  35 47 42.75489    1.41    1.75  0.467   34                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0106 -9.9    -9.9
WFCS J1528+3738  1526+378  15 28 27.924324  37 38 09.79542   16.60   15.21 -0.155    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7804  0.3770 -0.59
WFCS J1528+6739  1528+678  15 28 26.759576  67 39 28.32065    4.93    2.07  0.582   45   15 28 26.759603  67 39 28.32106    1.40    0.67  0.675   45   15 28 26.759450  67 39 28.32110    1.17    0.49  0.684   45   0.1204  0.0780 -0.35
WFCS J1529+1904  1527+192  15 29 51.716236  19 04 34.94066    2.40    3.25  0.420   25   15 29 51.716052  19 04 34.93843    1.36    1.95 -0.215   20   15 29 51.715979  19 04 34.93726    1.11    1.28 -0.195   20   0.6048  0.3050 -0.55
WFCS J1529+6954  1529+700  15 29 14.302953  69 54 34.77734    6.52    2.36  0.722   36   15 29 14.302910  69 54 34.77716    3.06    1.14  0.783   36   15 29 14.302662  69 54 34.77655    2.98    0.95  0.815   36   0.6369  0.2890 -0.64
WFCS J1530+0555  1528+060  15 30 28.444721  05 55 13.02895    2.33    4.45  0.305   28   15 30 28.444801  05 55 13.03085    1.94    3.41  0.158   15   15 30 28.444843  05 55 13.02983    1.77    2.79  0.272   14   0.5992  0.3150 -0.52
WFCS J1530+5137  1528+517  15 30 19.764813  51 37 30.18057    3.51    2.71  0.631   45   15 30 19.764730  51 37 30.18182    0.72    0.66  0.565   45   15 30 19.764588  51 37 30.18152    0.63    0.54  0.634   45   0.0559  0.1100  0.54
WFCS J1530-1950  1527-196  15 30 28.864146 -19 50 39.19092    1.72    4.31  0.044   36   15 30 28.864206 -19 50 39.19186    0.44    1.33 -0.185   36   15 30 28.864244 -19 50 39.19325    0.31    0.76  0.006   36   0.1417  0.1040 -0.25
WFCS J1530-2208  1527-219  15 30 30.697929 -22 08 11.87130    4.28   10.15 -0.683   28   15 30 30.697854 -22 08 11.86581    0.72    1.98 -0.275   28   15 30 30.697807 -22 08 11.86278    0.47    1.17  0.000   28   0.0088 -9.9    -9.9
WFCS J1531+2404  1529+242  15 31 43.475522  24 04 19.02001    2.10    2.49 -0.033   18                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2025 -9.9    -9.9
WFCS J1531+5012  1529+503  15 31 13.287758  50 12 29.95358    3.40    2.74  0.619   44   15 31 13.287650  50 12 29.95376    0.88    0.95  0.478   38   15 31 13.287516  50 12 29.95346    0.84    0.92  0.522   38   0.1673  0.1090 -0.34
WFCS J1531+5955  1530+600  15 31 18.822911  59 55 38.14049    4.48    2.54  0.483   33   15 31 18.823479  59 55 38.14346    7.68    2.96  0.485   11   15 31 18.825991  59 55 38.14432   18.86    2.94  0.297   10   0.0495  0.0260 -0.52
WFCS J1531-4147  1528-416  15 31 57.548368 -41 47 39.59081   32.66  314.86  0.963    4   15 31 57.546173 -41 47 39.73228    9.69   94.10  0.847    4   15 31 57.545894 -41 47 39.91303   11.99  109.25  0.952    4  -9.9     0.2800 -9.9
WFCS J1532+5854  1531+590  15 32 16.174444  58 54 03.38872    3.60    2.73  0.620   45   15 32 16.174299  58 54 03.38898    0.88    0.83  0.669   45   15 32 16.174137  58 54 03.38855    0.92    0.80  0.686   45   0.0115  0.0290  0.74
WFCS J1532+6813  1531+683  15 32 16.628182  68 13 20.97932   15.83    3.21 -0.762   27   15 32 16.627351  68 13 20.98205    6.50    1.41 -0.753   28   15 32 16.626715  68 13 20.98265    6.11    1.12 -0.751   28   0.0897  0.0600 -0.32
WFCS J1532-2310  1529-230  15 32 31.527949 -23 10 32.47303    3.38    8.15  0.365   36   15 32 31.528227 -23 10 32.46267    0.78    1.91  0.315   36   15 32 31.528312 -23 10 32.46451    0.55    1.31  0.380   36   0.1385  0.1240 -0.09
WFCS J1533+1332  1530+137  15 33 15.071057  13 32 25.09918    1.93    3.27  0.346   36   15 33 15.071110  13 32 25.10142    0.63    1.23  0.321   36   15 33 15.071103  13 32 25.10006    0.65    1.12  0.393   36   1.1131  0.4070 -0.81
WFCS J1534+1349  1532+139  15 34 22.641323  13 49 16.91902    1.69    2.85  0.288   36   15 34 22.641278  13 49 16.91969    0.63    1.16  0.384   36   15 34 22.641248  13 49 16.92071    0.53    0.86  0.526   36   0.8090  0.3840 -0.60
WFCS J1534+2513  1532+253  15 34 37.610708  25 13 11.33468    4.09    3.22  0.270   23   15 34 37.610813  25 13 11.33547    0.96    1.37  0.480   29   15 34 37.611201  25 13 11.33841    3.77    1.46  0.367   17   0.0501  0.0510  0.01
WFCS J1534+4823  1532+485  15 34 04.872107  48 23 40.90237    3.49    2.75  0.608   43   15 34 04.871924  48 23 40.90295    1.90    1.06  0.257   28   15 34 04.871740  48 23 40.90315    2.13    1.10  0.274   28   0.3125  0.2040 -0.34
WFCS J1535+6953  1535+700  15 35 19.217499  69 53 18.40628    6.79    5.12  0.502   36   15 35 19.217354  69 53 18.40486    2.33    1.55  0.736   36   15 35 19.217387  69 53 18.40674    1.93    0.99  0.817   36   0.0859  0.0670 -0.20
WFCS J1537+1344  1535+139  15 37 32.441683  13 44 48.11193    1.86    3.10  0.343   36   15 37 32.441748  13 44 48.11565    0.53    0.97  0.231   36   15 37 32.441758  13 44 48.11511    0.49    0.78  0.309   36   1.8056  0.7360 -0.72
WFCS J1537+5715  1536+574  15 37 25.437944  57 15 09.94860    2.66    3.24 -0.031   45   15 37 25.437848  57 15 09.94692    1.13    1.77 -0.004   38   15 37 25.437720  57 15 09.94411    1.27    1.88 -0.048   37   0.7303  0.2570 -0.84
WFCS J1537+8154  1540+820  15 37 00.038640  81 54 30.99767   11.20    1.93 -0.482  107   15 37 00.038494  81 54 30.99673    2.20    0.51 -0.409  104   15 37 00.037798  81 54 30.99611    1.87    0.34 -0.400   98   0.4323 -9.9    -9.9
WFCS J1537-0731  1534-073  15 37 07.636887 -07 31 57.90834    1.48    3.07 -0.226   53   15 37 07.636677 -07 31 57.90387    1.34    2.32 -0.211   34   15 37 07.636686 -07 31 57.90183    1.29    1.85 -0.220   34   0.6257  0.3320 -0.51
WFCS J1538+0108  1535+013  15 38 12.743336  01 08 23.57036    2.02    3.73  0.310   36   15 38 12.743436  01 08 23.57441    0.44    0.89  0.137   36   15 38 12.743466  01 08 23.57375    0.31    0.54  0.311   36   0.1081  0.1620  0.33
WFCS J1538+1444  1535+148  15 38 03.424351  14 44 07.53915    1.85    3.45  0.319   36   15 38 03.424401  14 44 07.54194    0.41    0.87  0.124   36   15 38 03.424349  14 44 07.54421    0.32    0.54  0.294   36   0.0124  0.1940  2.21
WFCS J1539+3809  1537+383  15 39 31.996190  38 09 49.35480    1.79    2.71  0.115   28   15 39 31.996081  38 09 49.35512    0.71    1.29  0.164   28   15 39 31.996056  38 09 49.35556    0.53    0.91  0.212   28   0.0507  0.0400 -0.19
WFCS J1539+7814  1540+784  15 39 03.338947  78 14 46.18728   19.17    4.00  0.155   34   15 39 03.337196  78 14 46.17136   31.80   10.91  0.098    7   15 39 03.336964  78 14 46.16381   35.35   10.55  0.097    7   0.2118 -9.9    -9.9
WFCS J1539-3725  1536-372  15 39 58.045967 -37 25 18.76562    3.06    6.58 -0.038   26   15 39 58.045787 -37 25 18.77530    1.12    3.05  0.157   26   15 39 58.045820 -37 25 18.78165    0.94    2.06  0.119   25   0.0082 -9.9    -9.9
WFCS J1540+0805  1538+082  15 40 29.420945  08 05 04.08976    2.07    3.88  0.290   40   15 40 29.420708  08 05 04.09119    0.84    1.65  0.229   34   15 40 29.420716  08 05 04.09507    0.85    1.66  0.282   34   0.8443  0.4300 -0.54
WFCS J1540+5803  1539+582  15 40 37.578391  58 03 34.39370    3.72    2.76  0.640   45   15 40 37.578301  58 03 34.39519    1.28    1.12  0.728   45   15 40 37.578177  58 03 34.39551    1.44    1.14  0.757   45   0.0639  0.0710  0.08
WFCS J1541+0548  1539+059  15 41 46.754634  05 48 36.65409    2.23    3.58  0.109   20   15 41 46.754792  05 48 36.65326    4.89    7.12 -0.019    6   15 41 46.755563  05 48 36.65963   10.11    9.67 -0.184    3   0.0672  0.0400 -0.42
WFCS J1541+7401  1542+741  15 41 28.939106  74 01 47.75077   17.56    1.83 -0.486   35   15 41 28.936713  74 01 47.75404    7.49    0.97 -0.542   35   15 41 28.935453  74 01 47.75400    6.03    0.73 -0.548   34   0.1494  0.1020 -0.31
WFCS J1541-1815  1538-180  15 41 20.968101 -18 15 21.12153    2.44    5.36  0.279   36   15 41 20.968111 -18 15 21.12069    0.45    1.06  0.295   36   15 41 20.968111 -18 15 21.12032    0.31    0.68 -0.047   35   0.0140 -9.9    -9.9
WFCS J1542+5259  1541+531  15 42 28.355613  52 59 50.78959    4.94    3.06  0.590   34   15 42 28.355648  52 59 50.79107    1.29    0.94  0.620   42   15 42 28.355503  52 59 50.79052    1.73    1.02  0.604   34   0.0309 -9.9    -9.9
WFCS J1542-0927  1539-093  15 42 07.464838 -09 27 43.23116   12.04   12.35  0.479   15   15 42 07.459156 -09 27 43.23458   59.35   23.02  0.853    3   15 42 07.459837 -09 27 43.23010   62.95   18.55  0.908    3   1.3292  0.7470 -0.46
WFCS J1543+6621  1542+665  15 43 21.294368  66 21 54.76225    4.53    2.00  0.568   45   15 43 21.294606  66 21 54.76365    1.44    0.71  0.690   45   15 43 21.294589  66 21 54.76425    1.37    0.57  0.675   45   0.0506  0.0870  0.44
WFCS J1543-0135  1540-014  15 43 33.804142 -01 35 35.83306    2.17    4.08  0.307   36   15 43 33.804265 -01 35 35.82708    0.52    1.08  0.190   36   15 43 33.804297 -01 35 35.82699    0.43    0.82  0.360   36   0.0445 -9.9    -9.9
WFCS J1543-2732  1540-273  15 43 38.859705 -27 32 54.99100    5.62   14.50  0.080   16   15 43 38.859400 -27 32 55.00153    2.76    6.68  0.138   13   15 43 38.858931 -27 32 55.02014    3.14    6.24  0.137   12   0.5741  0.2080 -0.82
WFCS J1543-4345  1539-436  15 43 11.204081 -43 45 35.84223   20.84   68.11  0.428    6   15 43 11.201743 -43 45 35.74789   16.14   83.11 -0.763    4   15 43 11.199274 -43 45 35.76691   24.89   95.52 -0.544    3  -9.9    -9.9    -9.9
WFCS J1544-2550  1541-256  15 44 12.648285 -25 50 01.20581   17.25   25.24  0.314    9   15 44 12.649684 -25 50 01.20405   32.40   37.52  0.826    4   15 44 12.651231 -25 50 01.18635   33.45   33.97  0.829    4   0.2116 -9.9    -9.9
WFCS J1544-3352  1540-337  15 44 02.894820 -33 52 29.01723    4.38   12.62  0.665   19   15 44 02.894201 -33 52 29.04406    3.89   12.10  0.808   11   15 44 02.894190 -33 52 29.04498    4.32   11.90  0.832   10   1.7163 -9.9    -9.9
WFCS J1545+0149  1543+019  15 45 35.882639  01 49 58.16402   13.86   21.52  0.105    7   15 45 35.875239  01 49 58.18474    5.16   15.21  0.840    6   15 45 35.875969  01 49 58.15401   20.96   19.32  0.344    4   0.8571  0.3250 -0.78
WFCS J1545+6439  1544+648  15 45 16.454178  64 39 19.83641    4.86    2.73  0.661   45   15 45 16.453965  64 39 19.83693    1.20    0.78  0.695   45   15 45 16.453680  64 39 19.83646    1.19    0.69  0.729   45   0.0341 -9.9    -9.9
WFCS J1545+6751  1544+680  15 45 04.420450  67 51 25.82083    4.99    2.02  0.582   45   15 45 04.420935  67 51 25.82265    2.12    0.86  0.763   45   15 45 04.420997  67 51 25.82355    2.16    0.75  0.774   45   0.0304  0.0520  0.43
WFCS J1546+0522  1543+055  15 46 06.108178  05 22 08.28078    1.50    2.81  0.111   32   15 46 06.108144  05 22 08.28075    0.59    1.09  0.168   28   15 46 06.108166  05 22 08.28112    0.77    0.97  0.290   24   0.3188  0.1750 -0.48
WFCS J1547+5021  1546+505  15 47 32.127913  50 21 31.33097    2.95    3.19  0.483   45   15 47 32.127724  50 21 31.32989    0.82    0.99  0.420   45   15 47 32.127743  50 21 31.33092    0.60    0.75  0.519   45   0.0308  0.0510  0.41
WFCS J1547+5955  1546+600  15 47 23.564533  59 55 01.18709    3.89    2.58  0.643   45   15 47 23.564459  59 55 01.18828    0.70    0.58  0.683   45   15 47 23.564336  59 55 01.18875    0.56    0.42  0.700   45   0.0425 -9.9    -9.9
WFCS J1547-1416  1545-141  15 47 52.713299 -14 16 13.15943    1.49    3.57 -0.008   45   15 47 52.713290 -14 16 13.15648    0.57    1.52  0.039   45   15 47 52.713334 -14 16 13.15500    0.35    0.83 -0.042   45   0.1213  0.1120 -0.06
WFCS J1547-2802  1544-278  15 47 12.133687 -28 02 21.57579    4.63   13.92 -0.428   38   15 47 12.133017 -28 02 21.50073   33.46  127.35 -0.973    3   15 47 12.130956 -28 02 21.40849   35.22  116.25 -0.971    3   0.0467 -9.9    -9.9
WFCS J1548+6949  1548+699  15 48 16.706014  69 49 35.30854   16.03    2.18 -0.484   15   15 48 16.705602  69 49 35.30978    8.07    1.41 -0.435   15   15 48 16.705466  69 49 35.31031    7.56    1.22 -0.404   15   0.0331 -9.9    -9.9
WFCS J1549+3047  1547+309  15 49 12.844843  30 47 13.08960    1.75    3.22 -0.162   40   15 49 12.844985  30 47 13.08935    1.20    2.58 -0.040   27   15 49 12.845062  30 47 13.08960    1.25    2.50 -0.005   27   1.2492  0.3130 -1.11
WFCS J1549+6134  1548+617  15 49 46.848606  61 34 10.35446    4.23    2.61  0.653   45   15 49 46.848438  61 34 10.35504    0.89    0.67  0.697   45   15 49 46.848261  61 34 10.35514    0.81    0.55  0.724   45   0.0567  0.1210  0.61
WFCS J1549+6310  1549+633  15 49 57.316618  63 10 07.32704    4.60    2.67  0.658   45   15 49 57.316520  63 10 07.32814    0.94    0.66  0.687   45   15 49 57.316352  63 10 07.32823    0.85    0.55  0.702   45   0.0687  0.0910  0.23
WFCS J1549+7012  1550+703  15 49 56.453358  70 12 56.08895    6.72    2.54  0.713   36   15 49 56.453358  70 12 56.08962    2.29    0.96  0.698   36   15 49 56.453212  70 12 56.08945    1.24    0.41  0.705   36   0.6599  0.3400 -0.53
WFCS J1549-2320  1546-231  15 49 00.194667 -23 20 04.56141    1.95    5.01  0.046   34   15 49 00.194783 -23 20 04.55504    1.09    2.96 -0.329   27   15 49 00.194824 -23 20 04.55597    1.01    2.24 -0.469   26   0.1356  0.1110 -0.16
WFCS J1549-3045  1546-305  15 49 46.303482 -30 45 01.17925    3.48    8.32  0.161   19   15 49 46.303500 -30 45 01.17662    2.21    5.35  0.167   10   15 49 46.303556 -30 45 01.17928    2.13    4.27  0.009   10   0.0163 -9.9    -9.9
WFCS J1553+5253  1552+530  15 53 43.425923  52 53 33.94651    3.16    3.16  0.505   45   15 53 43.425753  52 53 33.94543    0.89    1.01  0.474   45   15 53 43.425772  52 53 33.94628    0.69    0.80  0.576   45   0.0358  0.0550  0.35
WFCS J1553-2358  1550-238  15 53 55.847282 -23 58 41.53912  167.38  172.74 -0.000   36   15 53 55.847412 -23 58 41.53849  133.60  152.76  0.000   36   15 53 55.847761 -23 58 41.52937  102.26  102.27  0.000   36   0.0126  0.0680  1.36
WFCS J1553-3118  1550-311  15 53 33.545392 -31 18 31.42953    2.63    7.08 -0.414   64   15 53 33.545267 -31 18 31.42508    0.81    2.39 -0.425   64   15 53 33.545313 -31 18 31.42221    0.37    0.94 -0.320   64   0.1556 -9.9    -9.9
WFCS J1554-0131  1552-013  15 54 43.503252 -01 31 00.66880    4.08    6.09  0.591   36   15 54 43.503068 -01 31 00.66335    0.95    1.61  0.370   34   15 54 43.503007 -01 31 00.65767    0.94    1.42  0.387   34   0.1844  0.1440 -0.20
WFCS J1554-4400  1551-438  15 54 56.436351 -44 00 32.86611    4.17    7.84 -0.205   28   15 54 56.435843 -44 00 32.88507    1.37    2.50 -0.115   27   15 54 56.435656 -44 00 32.89151    0.81    1.54  0.014   27  -9.9     0.2210 -9.9
WFCS J1555+0840  1553+088  15 55 44.172247  08 40 41.70667    0.94    1.88 -0.029  109   15 55 44.172242  08 40 41.70867    0.37    0.81 -0.069  109   15 55 44.172254  08 40 41.71016    0.27    0.51 -0.128  109   0.0926  0.0690 -0.24
WFCS J1556+2004  1553+202  15 56 09.932765  20 04 20.72969    6.36   12.29 -0.610    8   15 56 09.939265  20 04 20.58030   90.14  156.56 -0.996    3   15 56 09.940817  20 04 20.54463   93.02  140.44 -0.996    3   2.3137  0.7230 -0.94
WFCS J1556+4259  1555+431  15 56 57.715098  42 59 43.89756    1.09    1.63  0.199  102   15 56 57.715072  42 59 43.89791    0.42    0.77  0.265   90   15 56 57.715065  42 59 43.89832    0.29    0.47  0.416   90   0.0634 -9.9    -9.9
WFCS J1557+7041  1557+708  15 57 30.243826  70 41 20.78841    4.32    2.64  0.256   60   15 57 30.243911  70 41 20.79001    2.06    1.87  0.389   33   15 57 30.243942  70 41 20.79145    1.87    1.34  0.481   32   0.3430 -9.9    -9.9
WFCS J1557-2724  1554-272  15 57 04.338462 -27 24 45.76985    3.57    8.80  0.447   36   15 57 04.338868 -27 24 45.75703    0.86    2.19  0.409   36   15 57 04.338955 -27 24 45.75126    0.55    1.27  0.405   36   0.2071  0.1400 -0.32
WFCS J1558+6521  1558+654  15 58 35.074713  65 21 29.51748    5.34    2.70  0.678   45   15 58 35.074755  65 21 29.51958    0.97    0.59  0.671   45   15 58 35.074575  65 21 29.51977    0.78    0.44  0.697   45   0.0153  0.0810  1.34
WFCS J1559+2556  1557+260  15 59 51.614096  25 56 26.31561    1.61    2.40 -0.078   77   15 59 51.614132  25 56 26.31782    0.55    0.97 -0.153   79   15 59 51.614082  25 56 26.31994    0.93    0.95  0.176   54   0.1559 -9.9    -9.9
WFCS J1559+255A  1557+26A  15 59 49.584222  25 56 32.68255    1.66    2.50 -0.062   75   15 59 49.584028  25 56 32.68591    2.32    1.88  0.264   30   15 59 49.584139  25 56 32.68814    2.71    1.87  0.378   28   0.1559  0.0730 -0.61
WFCS J1600+0412  1557+043  16 00 02.537726  04 12 57.83087    2.16    3.94  0.369   33   16 00 02.537533  04 12 57.82909    0.46    0.95  0.164   36   16 00 02.537500  04 12 57.82960    0.29    0.49  0.305   32   0.2318  0.2030 -0.11
WFCS J1600+7123  1600+715  16 00 37.981306  71 23 22.44210   16.53    2.16 -0.540   15   16 00 37.979950  71 23 22.44458    9.03    1.72 -0.447   15   16 00 37.979344  71 23 22.44579    8.19    1.49 -0.427   15   0.3034  0.1160 -0.77
WFCS J1600-2524  1557-252  16 00 05.366841 -25 24 39.80522    2.18    5.61 -0.034   32   16 00 05.367006 -25 24 39.80134    0.90    2.45 -0.211   34   16 00 05.367085 -25 24 39.80293    0.82    1.77 -0.426   31   0.0449 -9.9    -9.9
WFCS J1601-2429  1558-243  16 01 28.049815 -24 29 58.49552   23.90   45.06 -0.662    9   16 01 28.043576 -24 29 58.43906    3.95   18.19  0.402    7   16 01 28.043473 -24 29 58.43589   15.68   10.44 -0.203    6   0.8524  0.2720 -0.92
WFCS J1602+0157  1559+021  16 02 27.359340  01 57 56.23258    4.59    5.69 -0.339    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9     2.2230 -9.9
WFCS J1602-1518  1559-151  16 02 07.961544 -15 18 56.14102    1.88    4.11  0.065   44   16 02 07.961502 -15 18 56.13742    0.59    1.35  0.242   38   16 02 07.961584 -15 18 56.13568    0.59    1.19  0.358   37   0.7481  0.3740 -0.56
WFCS J1603+0231  1600+026  16 03 14.852309  02 31 36.23226    3.34    5.10  0.501   36   16 03 14.852076  02 31 36.23386    0.56    0.98  0.366   36   16 03 14.851983  02 31 36.23722    0.46    0.69  0.503   36   0.2116  0.1960 -0.06
WFCS J1604+0117  1602+014  16 04 45.398634  01 17 50.37428    2.33    4.09  0.263   36   16 04 45.398698  01 17 50.37827    0.64    1.22  0.127   36   16 04 45.398764  01 17 50.37800    0.43    0.77  0.223   36   4.0753  1.4150 -0.85
WFCS J1604+3221  1602+324  16 04 12.962108  32 21 04.39157    1.89    2.49  0.451   36   16 04 12.962058  32 21 04.39001    0.72    1.26  0.436   36   16 04 12.962033  32 21 04.38962    0.78    1.17  0.487   36   0.3449  0.2080 -0.41
WFCS J1604+6722  1604+675  16 04 46.194206  67 22 17.00583    8.85    3.06  0.703   28   16 04 46.194577  67 22 17.00909    3.11    1.24  0.643   28   16 04 46.194737  67 22 17.01031    1.95    0.67  0.654   28   0.0650  0.0680  0.04
WFCS J1604-0019  1602-001  16 04 56.143532 -00 19 07.07904    2.37    4.20  0.257   36   16 04 56.143643 -00 19 07.07400    0.64    1.19  0.116   36   16 04 56.143735 -00 19 07.07371    0.39    0.64  0.200   36   0.9870  0.4660 -0.60
WFCS J1605+3029  1603+306  16 05 05.885997  30 29 16.61841    1.16    1.81  0.216   90   16 05 05.886034  30 29 16.62096    0.55    0.95  0.255   89   16 05 05.886038  30 29 16.62251    0.47    0.73  0.244   80   0.0595  0.0560 -0.05
WFCS J1605-1854  1602-187  16 05 42.158945 -18 54 57.63242    2.69    6.61  0.443   28   16 05 42.158932 -18 54 57.63215    0.58    1.39  0.337   28   16 05 42.159038 -18 54 57.62998    0.58    1.22  0.364   27   0.3749  0.1910 -0.54
WFCS J1606+0619  1603+064  16 06 06.884988  06 19 48.73811    2.07    3.74  0.315   36   16 06 06.884856  06 19 48.73784    0.47    0.96  0.141   36   16 06 06.884874  06 19 48.73930    0.27    0.45  0.222   36   0.0345  0.1160  0.98
WFCS J1606+2032  1603+206  16 06 05.822073  20 32 08.43241    1.94    3.34  0.369   36   16 06 05.822123  20 32 08.43489    0.63    1.23  0.337   35   16 06 05.822120  20 32 08.43731    0.63    1.04  0.332   35   0.1808  0.1960  0.06
WFCS J1606+7658  1607+770  16 06 13.780576  76 58 04.02809   10.73    3.63  0.619   45   16 06 13.780978  76 58 04.03365    4.20    1.39  0.771   42   16 06 13.781428  76 58 04.03705    4.50    1.33  0.792   42   0.2654 -9.9    -9.9
WFCS J1606-0353  1604-037  16 06 44.825841 -03 53 40.37936    3.89    6.07  0.626   36   16 06 44.825631 -03 53 40.37655    0.61    1.10  0.520   36   16 06 44.825588 -03 53 40.37146    0.51    0.79  0.638   36   0.1976  0.1740 -0.10
WFCS J1608+0041  1605+008  16 08 02.546083  00 41 05.36120    1.61    3.19  0.245   45   16 08 02.546019  00 41 05.36099    0.40    0.83 -0.023   44   16 08 02.546085  00 41 05.36272    0.38    0.73 -0.038   44   0.1473  0.2100  0.29
WFCS J1609+5354  1608+540  16 09 13.196673  53 54 29.73998    3.40    3.08  0.541   45   16 09 13.196496  53 54 29.73974    1.12    1.02  0.451   42   16 09 13.196545  53 54 29.74109    1.02    0.84  0.485   42   0.0451  0.0650  0.29
WFCS J1609+6532  1608+656  16 09 13.956166  65 32 28.99371    9.43    3.53  0.464   27   16 09 13.955181  65 32 28.99439   13.52    3.34  0.047   13   16 09 13.954512  65 32 28.99408   15.82    3.38  0.061   13   0.0666  0.0880  0.22
WFCS J1610-0113  1608-010  16 10 49.032169 -01 13 43.33019    1.86    4.50 -0.219   40   16 10 49.032157 -01 13 43.34205    1.12    2.80 -0.308   19   16 10 49.032223 -01 13 43.34768    1.26    3.27 -0.351   16   0.4145  0.1800 -0.67
WFCS J1612+5806  1611+582  16 12 53.267372  58 06 40.47918    2.87    1.91  0.517   45   16 12 53.267311  58 06 40.47956    2.16    1.45  0.613   31   16 12 53.267281  58 06 40.48022    2.34    1.34  0.612   31   0.1668  0.0730 -0.67
WFCS J1612-1419  1609-141  16 12 09.243286 -14 19 14.11809    3.59    5.92  0.293   19   16 12 09.242817 -14 19 14.11861    4.48    4.52  0.351   12   16 12 09.242910 -14 19 14.12055    4.77    3.96  0.418   12   0.7422  0.2700 -0.81
WFCS J1613+6329  1613+636  16 13 39.641032  63 29 18.63228    5.46    2.66  0.682   45   16 13 39.641109  63 29 18.63500    1.25    0.70  0.728   45   16 13 39.640904  63 29 18.63512    1.19    0.58  0.802   45   0.0543  0.1090  0.56
WFCS J1613-4225  1610-423  16 13 43.998492 -42 25 41.11885   39.21  124.52 -0.657    4   16 13 43.998846 -42 25 41.19679   16.34   54.60 -0.389    4   16 13 43.998159 -42 25 41.26555   17.38   50.44 -0.376    4  -9.9     0.3320 -9.9
WFCS J1614+5826  1614+585  16 14 58.265800  58 26 08.91047    2.85    1.87  0.521   45   16 14 58.265803  58 26 08.91233    0.78    0.61  0.636   45   16 14 58.265790  58 26 08.91344    0.68    0.42  0.621   45   0.0133  0.0650  1.28
WFCS J1614-0055  1611-007  16 14 28.496911 -00 55 16.09655    3.55    5.73  0.562   36   16 14 28.496564 -00 55 16.09733    1.06    2.03  0.574   34   16 14 28.496451 -00 55 16.09485    1.15    1.96  0.608   34   0.5422  0.2010 -0.80
WFCS J1614-2149  1611-217  16 14 00.865301 -21 49 54.32967    1.84    4.84  0.026   35   16 14 00.865539 -21 49 54.32225    1.40    4.57 -0.281   18   16 14 00.865742 -21 49 54.32374    1.38    3.65 -0.321   17   0.3618  0.1520 -0.70
WFCS J1615+2726  1613+275  16 15 31.360166  27 26 57.33197    1.51    2.33  0.418   65   16 15 31.360211  27 26 57.33132    0.90    1.56  0.391   54   16 15 31.360183  27 26 57.33049    1.20    1.67  0.414   46   0.2108  0.1020 -0.58
WFCS J1616+6420  1616+644  16 16 54.634061  64 20 51.23459    6.63    2.82  0.715   36   16 16 54.634031  64 20 51.23589    1.60    0.80  0.784   36   16 16 54.633765  64 20 51.23533    1.69    0.74  0.843   36   0.0604  0.0650  0.06
WFCS J1617+3222  1615+324  16 17 42.538199  32 22 34.37002    2.29    3.16  0.476   35   16 17 42.538182  32 22 34.37110    1.11    1.66  0.677   29   16 17 42.538098  32 22 34.37203    1.12    1.48  0.705   28   1.3850  0.8120 -0.43
WFCS J1617+3500  1615+351  16 17 40.536816  35 00 15.19685    1.28    1.94  0.160   87   16 17 40.536769  35 00 15.19932    0.79    1.68  0.030   58   16 17 40.536782  35 00 15.20034    0.69    1.45  0.087   57   0.7719 -9.9    -9.9
WFCS J1617+5515  1616+553  16 17 16.323370  55 15 46.93744    3.71    3.12  0.555   44   16 17 16.323103  55 15 46.93654    1.62    1.33  0.520   29   16 17 16.323142  55 15 46.93829    1.86    1.27  0.537   28   0.0578  0.0580  0.00
WFCS J1619+0228  1617+026  16 19 51.157334  02 28 58.62858    2.81    4.74  0.432   36   16 19 51.157511  02 28 58.63585    0.59    1.13  0.341   36   16 19 51.157553  02 28 58.63947    0.46    0.77  0.417   36   0.1256  0.1510  0.15
WFCS J1619+7226  1620+725  16 19 37.663614  72 26 32.48330    4.52    1.38  0.695   88   16 19 37.663853  72 26 32.48421    2.47    0.76  0.679   81   16 19 37.664027  72 26 32.48513    2.27    0.57  0.663   80   0.1699  0.1190 -0.29
WFCS J1619+7537  1620+757  16 19 13.745257  75 37 53.45331   36.12    5.38 -0.741   18   16 19 13.742022  75 37 53.45825   55.44   19.05 -0.371    6   16 19 13.739123  75 37 53.46570   60.93   18.11 -0.383    6   0.0881 -9.9    -9.9
WFCS J1620+5002  1619+501  16 20 56.710322  50 02 36.66726    3.27    2.78  0.601   45   16 20 56.710171  50 02 36.66631    0.94    0.92  0.575   45   16 20 56.710200  50 02 36.66699    0.88    0.81  0.641   45   0.0601  0.0670  0.09
WFCS J1620+5448  1619+549  16 20 55.041560  54 48 54.72668    3.58    3.04  0.566   45   16 20 55.041425  54 48 54.72724    1.02    1.02  0.555   45   16 20 55.041502  54 48 54.72881    0.92    0.88  0.627   45   0.0574  0.0530 -0.06
WFCS J1620-0311  1617-030  16 20 24.464487 -03 11 31.95697    9.23   11.87  0.128    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6944  0.2640 -0.78
WFCS J1621-2856  1618-288  16 21 07.585637 -28 56 22.54676    2.43    6.86 -0.199   28   16 21 07.585659 -28 56 22.54184    0.99    3.12 -0.142   27   16 21 07.585754 -28 56 22.54312    0.72    2.10 -0.084   28   0.5416  0.2220 -0.72
WFCS J1623-1140  1621-115  16 23 59.535671 -11 40 43.81292    2.60    5.39 -0.572   34   16 23 59.535437 -11 40 43.80661    1.06    2.00 -0.439   36   16 23 59.535356 -11 40 43.80324    1.33    2.91 -0.756   31   2.7256  0.8210 -0.97
WFCS J1623-2605  1620-259  16 23 15.149148 -26 05 38.67518    3.98   10.12  0.419   30   16 23 15.150029 -26 05 38.67344    5.40   12.58 -0.695   12   16 23 15.150083 -26 05 38.66835    6.09   12.49 -0.712   12   0.0213 -9.9    -9.9
WFCS J1624+6007  1624+602  16 24 50.017070  60 07 14.12084    7.50    3.85  0.179   17   16 24 50.017456  60 07 14.09869   22.10   23.20  0.256    3                                     -9.9    -9.9  -9.9      0   1.0944  0.3400 -0.94
WFCS J1624+6259  1624+631  16 24 42.209818  62 59 31.47213    3.56    1.88  0.565   45   16 24 42.209915  62 59 31.47322    1.90    0.94  0.598   42   16 24 42.209933  62 59 31.47416    1.96    0.79  0.570   42   0.0573  0.0720  0.18
WFCS J1624-2612  1620-260  16 24 02.398109 -26 12 33.12950    4.21   10.10  0.472   23   16 24 02.398331 -26 12 33.12264    5.79    8.30 -0.582   10   16 24 02.399660 -26 12 33.10185    8.91   15.27  0.413    9   0.7919  0.5820 -0.25
WFCS J1624-3012  1621-300  16 24 22.301171 -30 12 52.22115    4.54   12.26  0.554   36   16 24 22.301762 -30 12 52.20972    1.64    4.52  0.545   36   16 24 22.301548 -30 12 52.20538    0.92    2.37  0.550   36   0.2826 -9.9    -9.9
WFCS J1625+5715  1624+573  16 25 32.874324  57 15 42.53772    2.92    1.90  0.517   45   16 25 32.874260  57 15 42.53874    1.09    0.78  0.627   44   16 25 32.874257  57 15 42.53977    1.10    0.63  0.607   44   0.0446  0.0670  0.33
WFCS J1626+5049  1624+509  16 26 07.784328  50 49 02.62547    3.34    2.70  0.609   45   16 26 07.784113  50 49 02.62510    0.87    0.82  0.563   45   16 26 07.784084  50 49 02.62554    0.75    0.68  0.620   45   0.1050  0.0800 -0.22
WFCS J1627+1216  1625+123  16 27 37.031044  12 16 07.09810    2.59    4.03  0.218   33   16 27 37.031236  12 16 07.10190    0.56    1.03  0.152   36   16 27 37.031269  12 16 07.10340    0.45    0.68  0.057   33   0.2323  0.1980 -0.13
WFCS J1628+5140  1626+517  16 28 15.484849  51 40 20.03582    2.93    2.12  0.509   68   16 28 15.484731  51 40 20.03610    0.73    0.65  0.552   46   16 28 15.484756  51 40 20.03717    0.56    0.47  0.586   46   0.1019 -9.9    -9.9
WFCS J1628-2425  1625-243  16 28 20.604264 -24 25 46.15749    2.64    6.46 -0.062   25   16 28 20.604436 -24 25 46.15157    2.35    5.26 -0.331   14   16 28 20.604504 -24 25 46.15538    2.52    4.94 -0.399   13   0.0114 -9.9    -9.9
WFCS J1628-3343  1625-336  16 28 19.899692 -33 43 41.60547    3.05    8.64  0.008   45   16 28 19.899791 -33 43 41.59764    1.48    5.74  0.369   39   16 28 19.899971 -33 43 41.59650    1.23    4.25  0.460   39   0.0199 -9.9    -9.9
WFCS J1629+7430  1630+746  16 29 08.177333  74 30 58.67262   18.09    4.93 -0.802   28   16 29 08.176120  74 30 58.67480    6.29    1.88 -0.771   28   16 29 08.175450  74 30 58.67599    3.66    0.97 -0.771   28   0.4147  0.1690 -0.72
WFCS J1630+1436  1627+147  16 30 13.999612  14 36 13.03547    1.23    2.36 -0.151   95   16 30 13.999705  14 36 13.03480    0.67    1.49 -0.384   73   16 30 13.999744  14 36 13.03576    0.56    1.12 -0.369   72   0.0352 -9.9    -9.9
WFCS J1630+6659  1630+670  16 30 34.877772  66 59 05.53989    4.39    1.96  0.565   43   16 30 34.877802  66 59 05.53935    2.62    1.26  0.182   26   16 30 34.877808  66 59 05.53954    2.81    1.12  0.142   26   0.1445  0.0980 -0.31
WFCS J1631+4348  1629+439  16 31 13.036419  43 48 41.35368    2.91    2.72  0.457   36   16 31 13.036473  43 48 41.35616    0.67    0.69  0.215   36   16 31 13.036388  43 48 41.35521    0.45    0.38  0.274   36   0.8092  0.3660 -0.64
WFCS J1631-2817  1628-281  16 31 49.376276 -28 17 07.00184   16.00   42.12  0.303    6   16 31 49.375570 -28 17 07.01286    5.05   14.32 -0.030    9   16 31 49.375545 -28 17 07.06869   11.54   26.38  0.441    6   0.0114 -9.9    -9.9
WFCS J1633+6500  1633+651  16 33 27.756086  65 00 42.41592    3.89    1.83  0.572   45   16 33 27.756112  65 00 42.41743    1.03    0.57  0.662   45   16 33 27.756131  65 00 42.41876    0.81    0.35  0.617   45   0.0925  0.1100  0.14
WFCS J1633+7405  1635+741  16 33 57.223210  74 05 49.08076    9.05    1.95  0.769   59   16 33 57.222848  74 05 49.07953    7.24    1.72  0.689   32   16 33 57.222940  74 05 49.07893    7.97    1.61  0.674   31   1.0568  0.4220 -0.74
WFCS J1634+3900  1632+391  16 34 02.953248  39 00 00.58906    2.54    3.53  0.031   34   16 34 02.952995  39 00 00.58647    0.89    1.28 -0.027   31   16 34 02.953090  39 00 00.58741    0.54    0.77  0.088   33   0.8623  0.3730 -0.67
WFCS J1634+5556  1633+560  16 34 45.709816  55 56 59.24797    2.86    1.99  0.504   45   16 34 45.709874  55 56 59.24974    1.63    1.23  0.652   42   16 34 45.709899  55 56 59.25057    1.80    1.16  0.657   42   0.0535 -9.9    -9.9
WFCS J1635+7128  1636+715  16 35 52.121544  71 28 53.86878   21.09    8.22  0.692    9   16 35 52.121093  71 28 53.86078    9.06    3.88  0.894    6                                     -9.9    -9.9  -9.9      0   0.4198  0.1930 -0.63
WFCS J1638+0449  1636+049  16 38 32.211403  04 49 56.35816    6.55    9.05  0.221   10   16 38 32.210978  04 49 56.34979    2.25    4.56  0.264   11   16 38 32.210041  04 49 56.32567   11.04   11.42  0.523    6   0.4053  0.1500 -0.80
WFCS J1640+5232  1639+526  16 40 56.225432  52 32 58.19902    3.82    2.76  0.604   45   16 40 56.225050  52 32 58.20013    2.14    1.05  0.380   23   16 40 56.224987  52 32 58.20127    2.32    0.97  0.369   23   0.1820  0.0860 -0.60
WFCS J1640+5419  1639+544  16 40 33.571832  54 19 43.31793    4.55    2.95  0.589   39   16 40 33.571454  54 19 43.31834    4.29    1.57  0.339   19   16 40 33.571483  54 19 43.32047    4.94    1.68  0.361   19   0.0656  0.0490 -0.23
WFCS J1640+5547  1639+558  16 40 08.660107  55 47 24.26990    2.88    2.01  0.510   45   16 40 08.660036  55 47 24.27132    1.09    0.87  0.686   45   16 40 08.660022  55 47 24.27230    1.15    0.79  0.703   45   0.0422 -9.9    -9.9
WFCS J1641+5115  1640+513  16 41 55.729764  51 15 46.88545    5.36    4.28  0.201   22   16 41 55.729600  51 15 46.88621    4.20    5.79 -0.309   10   16 41 55.729722  51 15 46.88739    4.82    5.83 -0.325   10   0.1540  0.1140 -0.24
WFCS J1641-2728  1638-273  16 41 12.801038 -27 28 40.89665    2.62    6.92 -0.235   28   16 41 12.801118 -27 28 40.88560    1.42    6.16  0.385   18   16 41 12.801285 -27 28 40.88107    1.24    5.39  0.519   18   0.1537  0.2040  0.23
WFCS J1643+0732  1641+076  16 43 47.095486  07 32 17.39176    1.97    3.34  0.281   36   16 43 47.095665  07 32 17.39554    0.52    0.93  0.179   36   16 43 47.095598  07 32 17.39787    0.32    0.51  0.274   36   0.3072  0.3180  0.03
WFCS J1643+1715  1641+173  16 43 48.599757  17 15 49.42969    1.98    3.16  0.325   36   16 43 48.599924  17 15 49.43214    0.57    0.95  0.211   36   16 43 48.599793  17 15 49.43376    0.36    0.51  0.289   36   3.6662  1.4190 -0.76
WFCS J1643+1908  1641+192  16 43 55.354901  19 08 54.58955    1.78    3.38  0.030   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0146  0.0260  0.46
WFCS J1644-0313  1641-031  16 44 10.584014 -03 13 29.75372    2.77    4.99  0.479   36   16 44 10.584207 -03 13 29.74810    0.57    1.16  0.363   36   16 44 10.584259 -03 13 29.74569    0.42    0.73  0.466   36   0.0392  0.1140  0.86
WFCS J1645+1113  1643+113  16 45 54.674415  11 13 52.61970    1.98    3.30  0.301   36   16 45 54.674606  11 13 52.62242    0.56    0.99  0.177   36   16 45 54.674513  11 13 52.62469    0.36    0.59  0.217   36   0.4571  0.2950 -0.35
WFCS J1646-1328  1644-133  16 46 51.779496 -13 28 48.15789    2.35    5.23  0.099   32   16 46 51.779731 -13 28 48.15105    0.58    1.48  0.077   36   16 46 51.779810 -13 28 48.14947    0.61    1.35 -0.264   32   0.0989  0.0480 -0.58
WFCS J1647-1926  1644-193  16 47 53.778453 -19 26 19.45457    3.06    7.17  0.314   36   16 47 53.778843 -19 26 19.44912    1.14    2.64  0.260   36   16 47 53.778623 -19 26 19.44620    0.65    1.47  0.419   36   0.3792  0.2550 -0.32
WFCS J1647-2912  1644-291  16 47 57.874720 -29 12 44.46296    3.82   10.33  0.545   36   16 47 57.874948 -29 12 44.45686    0.97    2.77  0.517   36   16 47 57.874876 -29 12 44.45709    0.64    1.68  0.525   36   0.1278  0.1650  0.21
WFCS J1648+4253  1647+429  16 48 54.052763  42 53 59.89686   21.69   15.91  0.056    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2852  0.4070 -0.93
WFCS J1648+7546  1650+758  16 48 43.395192  75 46 28.18967   46.75    5.44  0.351   21   16 48 43.395799  75 46 28.18943   51.00   12.24  0.058    7   16 48 43.400894  75 46 28.19779   55.66   11.95  0.078    7   1.9413 -9.9    -9.9
WFCS J1648+7547  1650+75A  16 48 24.335376  75 47 50.04787    7.41    1.85  0.744   86   16 48 24.335507  75 47 50.04784    2.82    0.79  0.678   78   16 48 24.335407  75 47 50.04828    1.96    0.46  0.650   78   0.0544 -9.9    -9.9
WFCS J1650-1043  1647-106  16 50 37.745338 -10 43 15.26029    6.61   11.04 -0.063   13   16 50 37.745569 -10 43 15.22039    9.93   31.57  0.482    3   16 50 37.745662 -10 43 15.21566   10.91   28.24  0.381    3   0.4635  0.1970 -0.69
WFCS J1650-1248  1647-127  16 50 38.034662 -12 48 53.54876    1.89    4.00  0.108   45   16 50 38.034662 -12 48 53.54598    0.34    0.71 -0.161   45   16 50 38.034731 -12 48 53.54336    0.28    0.57 -0.105   45   0.2755  0.1700 -0.39
WFCS J1652+0019  1650+004  16 52 58.398781  00 19 06.80268   13.34   14.38 -0.462    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.3285  0.4050 -0.96
WFCS J1652+6232  1651+626  16 52 01.522145  62 32 09.05367    3.67    2.01  0.529   45   16 52 01.522395  62 32 09.05643    1.29    0.79  0.712   45   16 52 01.522446  62 32 09.05742    1.32    0.68  0.717   45   0.0442  0.0850  0.53
WFCS J1652-0400  1649-039  16 52 08.598300 -04 00 36.08840    2.36    4.65  0.285   36   16 52 08.598541 -04 00 36.08504    0.86    1.69  0.150   32   16 52 08.598341 -04 00 36.08149    0.47    0.87  0.244   32   0.7840  0.4040 -0.53
WFCS J1653+5159  1652+520  16 53 53.988534  51 59 04.96458    7.28    3.59  0.088    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9013  0.2850 -0.93
WFCS J1658+4732  1657+476  16 58 26.594042  47 32 15.47117    3.81    2.10 -0.228   35   16 58 26.594079  47 32 15.46695    2.08    1.24  0.001   26   16 58 26.594175  47 32 15.46598    2.18    1.10  0.006   26   0.3124  0.0940 -0.97
WFCS J1658+6653  1658+669  16 58 45.910868  66 53 07.14347    4.59    1.93  0.574   45   16 58 45.911116  66 53 07.14622    1.35    0.63  0.709   45   16 58 45.911233  66 53 07.14751    1.29    0.49  0.682   45   0.0656  0.1210  0.49
WFCS J1658-1451  1655-147  16 58 50.154520 -14 51 29.33129    2.81    5.64  0.559   36   16 58 50.154548 -14 51 29.32582    0.88    1.80  0.579   32   16 58 50.154703 -14 51 29.32171    0.84    1.47  0.635   32   0.2307  0.1810 -0.20
WFCS J1659+1305  1657+131  16 59 48.671808  13 05 26.11798    2.27    3.86  0.254   36   16 59 48.671927  13 05 26.12105    0.65    1.18  0.296   35   16 59 48.671921  13 05 26.12192    0.55    0.85  0.409   35   0.0794  0.0760 -0.04
WFCS J1659+4702  1658+471  16 59 28.876163  47 02 55.18763    3.39    3.15  0.462   36   16 59 28.876263  47 02 55.18883    1.37    1.46  0.365   33   16 59 28.876283  47 02 55.18775    1.32    1.23  0.389   33   1.8918  1.2120 -0.36
WFCS J1659-3130  1656-314  16 59 48.917887 -31 30 47.71649    3.96   13.98  0.128   26   16 59 48.918080 -31 30 47.71751    0.88    3.18  0.112   26   16 59 48.918225 -31 30 47.71419    0.90    2.99 -0.009   25   0.2359  0.3260  0.26
WFCS J1700+6612  1700+662  17 00 59.194915  66 12 27.47495    4.54    2.04  0.555   45   17 00 59.195330  66 12 27.47782    1.43    0.69  0.715   45   17 00 59.195455  66 12 27.47878    1.44    0.59  0.697   45   0.1289  0.0910 -0.28
WFCS J1703+7646  1706+768  17 03 57.892759  76 46 10.14754   13.46    4.35 -0.829   36   17 03 57.890775  76 46 10.15617    4.74    1.76 -0.797   36   17 03 57.889625  76 46 10.15971    2.78    0.95 -0.738   36   0.0644 -9.9    -9.9
WFCS J1704+2946  1702+298  17 04 07.165605  29 46 59.46324    2.19    3.26  0.394   45   17 04 07.165474  29 46 59.46218    0.66    1.00  0.334   44   17 04 07.165397  29 46 59.46203    0.59    0.85  0.446   44   1.4139  0.5640 -0.74
WFCS J1706+5708  1705+572  17 06 16.402278  57 08 51.92036    2.25    1.82  0.361   29                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0474 -9.9    -9.9
WFCS J1706+6200  1705+620  17 06 15.035587  62 00 32.52690    8.56    4.19  0.636   17   17 06 15.035519  62 00 32.52676    3.11    1.71  0.743   28   17 06 15.035412  62 00 32.52737    5.51    2.83  0.760   14   0.8853  0.3200 -0.82
WFCS J1707+1122  1705+114  17 07 32.480266  11 22 00.70543    2.18    3.70  0.323   36   17 07 32.480535  11 22 00.70732    0.80    1.36  0.180   36   17 07 32.480332  11 22 00.70945    0.41    0.61  0.277   36   0.1091  0.1170  0.06
WFCS J1708+1402  1705+141  17 08 01.605018  14 02 34.03815    2.17    3.58  0.334   36   17 08 01.605303  14 02 34.04031    0.80    1.35  0.211   36   17 08 01.605108  14 02 34.04235    0.45    0.70  0.340   36   0.3031  0.2500 -0.16
WFCS J1709+0645  1707+068  17 09 48.680538  06 45 04.48296    2.46    4.34 -0.184   15   17 09 48.680015  06 45 04.49451    2.62    2.74  0.109   14   17 09 48.680049  06 45 04.48763    2.94    2.41  0.087   14   0.7419  0.2260 -0.96
WFCS J1711+3019  1709+303  17 11 19.921525  30 19 17.85562    2.47    3.43  0.403   39   17 11 19.921529  30 19 17.85837    2.92    1.73  0.323   17   17 11 19.921402  30 19 17.85997    3.42    1.75  0.345   17   1.0439  0.3680 -0.84
WFCS J1711+301A  1709+30A  17 11 19.951955  30 19 17.67863    4.84    7.35 -0.225    8   17 11 19.951828  30 19 17.68787    9.73    6.38  0.692    3                                     -9.9    -9.9  -9.9      0   1.0439  0.3680 -0.84
WFCS J1711+7334  1713+736  17 11 52.660396  73 34 04.63686    8.04    5.59  0.594   21   17 11 52.659966  73 34 04.64296    3.32    2.37  0.658   21   17 11 52.660013  73 34 04.64865    2.82    1.49  0.713   21   0.0613  0.0500 -0.16
WFCS J1714-2514  1711-251  17 14 47.847944 -25 14 35.11552   20.28   28.35 -0.177   11   17 14 47.847671 -25 14 35.09506    6.79   17.07 -0.477    6   17 14 47.847207 -25 14 35.05852   12.17   19.26  0.244    5   2.6906  0.7480 -1.03
WFCS J1715+2145  1713+218  17 15 21.256913  21 45 31.70019    1.33    2.45 -0.025   88   17 15 21.256962  21 45 31.69934    0.67    1.34 -0.192   51   17 15 21.256974  21 45 31.69954    0.70    1.29 -0.306   46   0.4464  0.3060 -0.30
WFCS J1715+2146  1713+21A  17 15 18.869358  21 46 20.97286    1.28    2.27  0.002  100   17 15 18.869474  21 46 20.97317    0.31    0.61  0.012   96   17 15 18.869455  21 46 20.97391    0.22    0.40 -0.008   96   0.0927 -9.9    -9.9
WFCS J1715-4025  1711-403  17 15 21.090472 -40 25 40.72605   10.04   49.99  0.289   11   17 15 21.089588 -40 25 40.74185    3.32   12.59  0.062   12   17 15 21.089631 -40 25 40.75468    3.23    9.95 -0.259   10  -9.9     0.3820 -9.9
WFCS J1716-3418  1713-342  17 16 23.693110 -34 18 14.98993   47.06   68.47 -0.675    5   17 16 23.693739 -34 18 15.01942   11.34   21.07 -0.595    8   17 16 23.693054 -34 18 15.02876   15.51   21.33 -0.378    5   0.5417 -9.9    -9.9
WFCS J1717+0340  1714+037  17 17 19.479677  03 40 12.31461    2.12    4.46  0.205   31   17 17 19.479617  03 40 12.31690    0.60    1.61  0.211   40   17 17 19.479673  03 40 12.31760    0.90    1.91  0.250   29   0.4228  0.1940 -0.63
WFCS J1719+6949  1719+698  17 19 03.787677  69 49 28.44601    5.25    2.50  0.703   44   17 19 03.787860  69 49 28.44766    2.58    1.39  0.727   44   17 19 03.787940  69 49 28.44884    2.61    1.20  0.757   43   0.6951  0.2930 -0.70
WFCS J1720+0253  1717+029  17 20 19.582067  02 53 30.97621    2.08    3.93  0.270   36   17 20 19.582167  02 53 30.97744    0.77    1.56  0.197   36   17 20 19.582016  02 53 30.97900    0.60    1.19  0.256   35   0.1692  0.1020 -0.41
WFCS J1720+2335  1718+236  17 20 10.609584  23 35 31.31433    2.09    3.21  0.386   43   17 20 10.609680  23 35 31.31532    0.57    0.86  0.257   43   17 20 10.609754  23 35 31.31573    0.53    0.72  0.333   42   0.2452  0.1520 -0.38
WFCS J1720+6542  1719+657  17 20 03.017446  65 42 48.21484    5.52    3.54  0.565   45   17 20 03.017189  65 42 48.21511    1.66    1.23  0.650   44   17 20 03.016929  65 42 48.21447    1.82    1.24  0.706   44   0.0209 -9.9    -9.9
WFCS J1721+5207  1720+521  17 21 36.263530  52 07 09.90219    2.46    2.00  0.508   43   17 21 36.263227  52 07 09.90219    2.31    1.94  0.199   22   17 21 36.263081  52 07 09.90134    2.54    2.09  0.196   20   0.1450  0.0730 -0.55
WFCS J1722-3717  1719-372  17 22 34.684133 -37 17 44.28390   29.12   70.74 -0.462    6   17 22 34.684251 -37 17 44.28687   10.64   22.65 -0.546    5                                     -9.9    -9.9  -9.9      0   0.1014 -9.9    -9.9
WFCS J1724-0243  1722-026  17 24 37.808255 -02 43 05.65485    1.21    2.17  0.102  109   17 24 37.808216 -02 43 05.65387    0.46    0.99 -0.046   96   17 24 37.808238 -02 43 05.65240    0.33    0.67 -0.100   96   1.8538  0.9580 -0.53
WFCS J1725+5204  1724+521  17 25 46.299892  52 04 26.37337    2.73    2.25  0.526   45   17 25 46.300418  52 04 26.38147    3.15    3.09  0.412   11   17 25 46.300605  52 04 26.38443    3.52    3.03  0.419   11   0.0380  0.0200 -0.52
WFCS J1725+5301  1724+530  17 25 30.505611  53 01 27.18618    2.54    1.98  0.497   45   17 25 30.505703  53 01 27.18812    1.14    0.94  0.543   43   17 25 30.505701  53 01 27.18823    1.11    0.77  0.592   43   0.0522  0.1100  0.60
WFCS J1726+4348  1725+438  17 26 57.239440  43 48 14.22231    2.63    3.38  0.178   36   17 26 57.239321  43 48 14.22140    0.88    1.17  0.091   35   17 26 57.239511  43 48 14.22338    0.59    0.69  0.231   35   0.1298  0.1680  0.21
WFCS J1728+2212  1726+222  17 28 21.490459  22 12 44.55735   12.14   18.27 -0.646   12   17 28 21.490349  22 12 44.53620    4.76   14.58  0.687    7   17 28 21.488364  22 12 44.56505   60.25   78.47 -0.958    4   0.4245  0.1580 -0.80
WFCS J1728+3146  1726+318  17 28 20.107250  31 46 02.59647   22.86   19.69 -0.583    4   17 28 20.108961  31 46 02.58898    4.85    3.68  0.023   13   17 28 20.109594  31 46 02.58529   13.76   11.93 -0.684    4   1.4693  0.9590 -0.34
WFCS J1728+7229  1729+725  17 28 45.318095  72 29 38.93610   20.44    2.86  0.153   19   17 28 45.315275  72 29 38.93426   33.87    4.96  0.281   10   17 28 45.314933  72 29 38.93118   35.71    4.56  0.272   10   0.6704  0.1880 -1.02
WFCS J1729+7935  1733+796  17 29 45.045614  79 35 09.60185   14.84    2.12  0.687   45   17 29 45.046341  79 35 09.60181    2.62    0.44  0.676   45   17 29 45.046354  79 35 09.60306    2.20    0.29  0.586   45   0.0627 -9.9    -9.9
WFCS J1730+0810  1727+082  17 30 12.267648  08 10 21.89903    3.39    4.97 -0.188   16                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  -9.9    -9.9    -9.9
WFCS J1730+1724  1727+174  17 30 05.422935  17 24 44.35750    3.05    5.16  0.307   16   17 30 05.423281  17 24 44.35857    8.94    4.03  0.278   11   17 30 05.423102  17 24 44.35822   15.25    4.88  0.164    7   0.7208  0.2900 -0.73
WFCS J1732+6533  1732+655  17 32 53.994669  65 33 25.21340    4.13    2.04  0.595   45   17 32 53.994872  65 33 25.21505    1.60    0.84  0.688   45   17 32 53.994884  65 33 25.21530    1.56    0.70  0.739   45   0.7145  0.2540 -0.83
WFCS J1733+0804  1731+081  17 33 32.595109  08 04 37.53596    2.27    4.23  0.299   36   17 33 32.594887  08 04 37.53385    0.79    1.60  0.087   35   17 33 32.595062  08 04 37.53581    0.50    0.95  0.000   34   0.5107  0.2100 -0.72
WFCS J1733-0456  1730-049  17 33 33.010052 -04 56 01.98402    1.81    4.01  0.065   36   17 33 33.010265 -04 56 01.98011    0.38    0.90  0.113   36   17 33 33.010350 -04 56 01.97844    0.26    0.50 -0.006   36   0.2291  0.1880 -0.16
WFCS J1733-3942  1729-396  17 33 27.359719 -39 42 12.82919   38.55   98.98  0.682    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0109 -9.9    -9.9
WFCS J1734+1600  1732+160  17 34 42.602539  16 00 32.33597    1.91    2.90  0.279   18                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.4558  0.3350 -1.18
WFCS J1737+0236  1735+026  17 37 34.720291  02 36 50.40090    6.05   13.71 -0.864    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3236  0.2110 -0.34
WFCS J1737+2524  1735+254  17 37 59.938940  25 24 00.78384    2.33    3.70  0.206   34   17 37 59.938690  25 24 00.78277    1.12    1.55 -0.022   26   17 37 59.938807  25 24 00.78472    0.87    0.97 -0.062   26   0.2421  0.1700 -0.28
WFCS J1737-0101  1735-009  17 37 43.881753 -01 01 31.95318    2.27    4.35  0.425   36   17 37 43.881907 -01 01 31.94814    0.47    1.01  0.283   36   17 37 43.881974 -01 01 31.94503    0.41    0.77  0.412   36   0.1044 -9.9    -9.9
WFCS J1741+1720  1739+173  17 41 38.249745  17 20 17.44956    2.64    3.87  0.412   31   17 41 38.250072  17 20 17.44989    1.84    3.09  0.598   22   17 41 38.250039  17 20 17.45135    2.15    3.10  0.654   21   0.7009  0.5180 -0.24
WFCS J1742+6512  1741+652  17 42 08.221111  65 12 14.07106    4.75    2.07  0.606   44   17 42 08.221726  65 12 14.07289    4.56    1.78  0.716   22   17 42 08.221674  65 12 14.07134    5.37    1.84  0.759   21   0.0954  0.0300 -0.93
WFCS J1743+0421  1741+043  17 43 47.130030  04 21 42.22264    2.37    4.55  0.308   36   17 43 47.129720  04 21 42.22130    0.89    1.84  0.224   36   17 43 47.129857  04 21 42.22370    0.68    1.26  0.354   36   0.2371  0.1620 -0.31
WFCS J1743+5006  1742+501  17 43 56.768642  50 06 27.69327    2.77    2.32  0.418   45   17 43 56.768730  50 06 27.69853    1.27    1.15  0.355   45   17 43 56.768601  50 06 27.69790    0.91    0.75  0.607   45   0.0611  0.0600 -0.01
WFCS J1744+7356  1745+739  17 44 31.439646  73 56 13.94158    6.65    5.90  0.252   31   17 44 31.438693  73 56 13.94580    3.92    2.78  0.429   26   17 44 31.438085  73 56 13.94888    4.18    2.35  0.404   23   0.1261  0.0700 -0.47
WFCS J1745+1655  1743+169  17 45 23.333063  16 55 04.24771    1.96    3.13  0.323   36   17 45 23.333113  16 55 04.24597    0.66    1.11  0.306   36   17 45 23.332946  16 55 04.24650    0.46    0.71  0.472   36   0.0797  0.1600  0.56
WFCS J1745+5627  1744+564  17 45 25.684569  56 27 38.97933    3.31    2.32  0.495   45   17 45 25.684845  56 27 38.98373    1.76    1.19  0.539   36   17 45 25.684736  56 27 38.98320    1.62    0.91  0.663   36   0.0604  0.0890  0.31
WFCS J1746+1127  1744+114  17 46 56.866929  11 27 18.22790    1.87    3.14  0.281   36   17 46 56.866916  11 27 18.22691    0.53    0.91  0.107   36   17 46 56.866816  11 27 18.22738    0.38    0.48  0.079   36   0.4443  0.2870 -0.35
WFCS J1746+5341  1745+537  17 46 32.476305  53 41 31.45357    3.01    2.28  0.445   45   17 46 32.476473  53 41 31.45756    1.32    1.09  0.363   45   17 46 32.476366  53 41 31.45682    0.91    0.68  0.598   45   0.0849  0.1160  0.25
WFCS J1746+6920  1746+693  17 46 30.028755  69 20 35.55340    8.14    3.30  0.616   36   17 46 30.029051  69 20 35.55535    1.94    0.89  0.507   36   17 46 30.028935  69 20 35.55447    1.30    0.45  0.476   36   0.1507  0.1400 -0.06
WFCS J1748-2907  1745-291  17 48 45.684241 -29 07 39.40943   25.18   46.33 -0.754    9   17 48 45.683843 -29 07 39.40189    2.84    6.55 -0.283   17   17 48 45.683910 -29 07 39.40019    5.00    8.86 -0.734    9  -9.9    -9.9    -9.9
WFCS J1749+5241  1748+527  17 49 38.950115  52 41 16.00432    3.16    2.46  0.476   43   17 49 38.950198  52 41 16.00775    1.51    1.28  0.397   37   17 49 38.950054  52 41 16.00628    1.30    0.96  0.627   35   0.1135  0.0770 -0.31
WFCS J1750-0841  1747-086  17 50 16.648873 -08 41 56.20016    8.86   13.30 -0.089    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0474  0.5110 -0.58
WFCS J1752+0219  1749+023  17 52 02.976060  02 19 32.03557    2.46    4.27  0.234   33   17 52 02.976059  02 19 32.03981    0.68    1.46 -0.009   41   17 52 02.976153  02 19 32.04201    0.92    1.62 -0.084   32   1.1254  0.3370 -0.97
WFCS J1752+5819  1751+583  17 52 17.194991  58 19 57.60836    3.51    2.28  0.491   45   17 52 17.195257  58 19 57.61206    1.44    1.02  0.395   45   17 52 17.195141  58 19 57.61114    0.95    0.61  0.638   45   0.0620  0.0730  0.13
WFCS J1754+1156  1752+119  17 54 45.929364  11 56 49.33315    2.40    4.29  0.303   36   17 54 45.929066  11 56 49.33091    0.83    1.57  0.159   36   17 54 45.929223  11 56 49.33293    0.45    0.78  0.294   36   0.2292  0.1810 -0.19
WFCS J1754+3442  1753+347  17 54 51.101175  34 42 47.06199    2.71    3.54  0.361   34   17 54 51.101256  34 42 47.06565    2.58    3.75 -0.055   19   17 54 51.100894  34 42 47.06833    2.71    3.54 -0.082   19   0.0298  0.0600  0.56
WFCS J1754+3540  1752+356  17 54 13.675966  35 40 48.55045    2.73    3.28  0.430   36   17 54 13.676318  35 40 48.54815    1.14    1.44  0.359   32   17 54 13.676122  35 40 48.54874    0.77    0.84  0.447   31   0.2400  0.2040 -0.13
WFCS J1756+6531  1756+655  17 56 40.363880  65 31 45.91283    4.43    2.08  0.570   45   17 56 40.364245  65 31 45.91601    1.57    0.80  0.519   45   17 56 40.364171  65 31 45.91578    1.17    0.51  0.677   45   0.0593  0.0430 -0.26
WFCS J1757-2241  1754-226  17 57 28.874795 -22 41 32.44818   26.83   37.61 -0.464    8   17 57 28.877028 -22 41 32.46791   17.40   23.65 -0.159    6   17 57 28.878435 -22 41 32.48435   20.19   23.83 -0.153    6   0.1756 -9.9    -9.9
WFCS J1758+5407  1757+541  17 58 16.492643  54 07 52.12577    3.67    2.67  0.435   42   17 58 16.493159  54 07 52.13112    2.39    1.74  0.427   28   17 58 16.493144  54 07 52.12894    2.21    1.39  0.516   27   0.1296  0.0610 -0.61
WFCS J1759+5157  1757+519  17 59 03.434321  51 57 43.15390    3.34    2.63  0.425   45   17 59 03.434436  51 57 43.15828    1.82    1.55  0.392   33   17 59 03.434251  51 57 43.15650    1.45    1.11  0.606   33   0.1928  0.1110 -0.44
WFCS J1801+2109  1759+211  18 01 48.491767  21 09 27.61515    2.85    4.36  0.436   28   18 01 48.491564  21 09 27.61528    1.78    2.95  0.612   20   18 01 48.491708  21 09 27.61801    2.04    2.85  0.616   19   0.4895  0.2960 -0.40
WFCS J1801-2056  1758-209  18 01 39.139382 -20 56 42.05229   15.22   29.21 -0.592   14   18 01 39.140031 -20 56 42.05522    3.00    8.44 -0.125   12   18 01 39.140100 -20 56 42.05947    7.73   14.41 -0.243    9   0.0495 -9.9    -9.9
WFCS J1802+1735  1800+175  18 02 20.196658  17 35 38.99391    2.15    3.58  0.296   32   18 02 20.196439  17 35 38.99332    0.74    1.39  0.130   34   18 02 20.196458  17 35 38.99517    0.55    0.94  0.113   31   0.4716  0.3200 -0.31
WFCS J1802+7040  1803+706  18 02 35.153438  70 40 08.33320    8.68    4.79 -0.313   25   18 02 35.154177  70 40 08.33317    5.13    3.13 -0.368   17   18 02 35.154290  70 40 08.33493    7.22    3.54 -0.582   15   0.2731  0.1560 -0.45
WFCS J1804+7410  1805+741  18 04 13.820410  74 10 52.74689   12.72    6.19  0.608   16   18 04 13.820754  74 10 52.75047   29.16    6.53  0.269    7   18 04 13.821479  74 10 52.74893   31.53    6.07  0.280    7   0.3118  0.1480 -0.60
WFCS J1807-3202  1804-320  18 07 29.850863 -32 02 33.77354    9.54   21.46  0.844   19   18 07 29.850739 -32 02 33.77604    5.99   12.91  0.853   11   18 07 29.850854 -32 02 33.75280    6.76   16.39  0.501   10   0.3284  0.1620 -0.57
WFCS J1808+0546  1806+057  18 08 32.216898  05 46 51.96797    2.39    4.45  0.288   36   18 08 32.216657  05 46 51.96648    0.88    1.71  0.047   33   18 08 32.216824  05 46 51.96874    0.59    0.98  0.035   33   0.1763  0.1830  0.03
WFCS J1808+7016  1808+702  18 08 18.397898  70 16 40.65940   33.80   11.74  0.327    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6089  0.2280 -0.79
WFCS J1809+0114  1806+012  18 09 28.565786  01 14 04.51025    2.51    4.89  0.276   36   18 09 28.565476  01 14 04.50988    0.84    1.77  0.132   36   18 09 28.565642  01 14 04.51315    0.50    0.96  0.279   36   0.1480  0.2110  0.29
WFCS J1809-1618  1806-163  18 09 06.939748 -16 18 56.16454   10.60   13.45  0.568   16   18 09 06.940037 -16 18 56.17776    3.29    5.75  0.666   26   18 09 06.939954 -16 18 56.18207    4.55    5.70  0.594   16   0.0650  0.0500 -0.21
WFCS J1810+5000  1809+500  18 10 54.838486  50 00 45.92183    2.39    1.95  0.361   45   18 10 54.838503  50 00 45.92426    0.99    0.86  0.488   45   18 10 54.838385  50 00 45.92495    0.87    0.66  0.599   45   0.2416  0.1760 -0.25
WFCS J1810+7350  1811+738  18 10 17.835871  73 50 30.05106   16.00    2.64 -0.388   28   18 10 17.835668  73 50 30.05172    7.79    2.42 -0.249   18   18 10 17.836118  73 50 30.05560    7.77    2.14 -0.240   16   1.4188  0.3630 -1.10
WFCS J1812-0648  1810-068  18 12 50.922100 -06 48 23.49534    3.84   11.78 -0.714   17   18 12 50.921903 -06 48 23.47422    2.61   10.55 -0.885   14   18 12 50.921628 -06 48 23.50273    3.32   16.93 -0.806    8   1.3457  0.7660 -0.45
WFCS J1812-064A  1810-06A  18 12 50.946944 -06 48 25.28800    1.06    2.20  0.016   79   18 12 50.946882 -06 48 25.28701    0.35    0.87 -0.085   75   18 12 50.946927 -06 48 25.28551    0.21    0.47 -0.181   74   1.3457  0.7660 -0.45
WFCS J1814+0920  1811+093  18 14 18.266132  09 20 52.75215    2.40    4.28  0.294   36   18 14 18.265828  09 20 52.75037    0.79    1.51  0.135   36   18 14 18.265968  09 20 52.75218    0.41    0.72  0.268   36   0.5737  0.3740 -0.34
WFCS J1816+0309  1813+031  18 16 05.204143  03 09 08.67621    2.46    4.67  0.277   36   18 16 05.203841  03 09 08.67498    0.83    1.72  0.139   36   18 16 05.204024  03 09 08.67705    0.50    0.95  0.280   35   0.2395  0.1680 -0.29
WFCS J1819+6708  1819+671  18 19 44.427761  67 08 47.15904    6.22    3.93  0.155   28   18 19 44.427233  67 08 47.15920    3.46    2.03  0.206   20   18 19 44.426508  67 08 47.15911    3.96    1.87  0.349   20   0.3008  0.1620 -0.50
WFCS J1820+3540  1818+356  18 20 42.235524  35 40 38.58221    1.34    1.62 -0.413   90   18 20 42.235461  35 40 38.58248    0.50    0.67 -0.485   90   18 20 42.235434  35 40 38.58307    0.31    0.38 -0.506   90   1.1169  0.5640 -0.55
WFCS J1820-1111  1817-112  18 20 23.287535 -11 11 12.28132   20.49   21.86 -0.317    8   18 20 23.287591 -11 11 12.26899    3.24    4.99 -0.214    9   18 20 23.287746 -11 11 12.26843    5.12    6.09 -0.185    7   0.2989 -9.9    -9.9
WFCS J1821+0549  1819+057  18 21 27.306159  05 49 10.65451    2.61    4.48  0.327   36   18 21 27.305980  05 49 10.65201    0.55    1.10  0.317   36   18 21 27.306001  05 49 10.65445    0.51    0.82  0.328   36   0.0883  0.2440  0.82
WFCS J1822+1216  1820+122  18 22 41.920428  12 16 10.69915    2.82    4.94  0.374   32   18 22 41.920107  12 16 10.69652    1.21    2.43  0.347   33   18 22 41.920239  12 16 10.69686    1.19    2.23  0.548   29  -9.9    -9.9    -9.9
WFCS J1823+1053  1821+108  18 23 51.490776  10 53 35.97249    2.56    4.49  0.312   36   18 23 51.490440  10 53 35.97023    0.91    1.70  0.177   36   18 23 51.490603  10 53 35.97220    0.56    0.97  0.354   36   0.0908  0.1210  0.23
WFCS J1824+0506  1821+050  18 24 15.200396  05 06 17.54801    2.60    4.51  0.342   36   18 24 15.200266  05 06 17.54935    0.59    1.18  0.386   36   18 24 15.200310  05 06 17.55310    0.56    0.92  0.444   33   0.3238  0.3010 -0.06
WFCS J1824+0613  1822+062  18 24 59.080752  06 13 50.58133    3.57    4.84  0.205   20   18 24 59.080473  06 13 50.58826    4.49    5.37 -0.033    7   18 24 59.080922  06 13 50.58956    4.28    4.34 -0.090    7   0.3244  0.1800 -0.47
WFCS J1828+3220  1827+323  18 28 56.932711  32 20 04.16003    5.78    6.04 -0.707   18   18 28 56.932971  32 20 04.15581    2.53    2.95 -0.690   19   18 28 56.933224  32 20 04.15484    2.40    2.64 -0.813   18   0.0693  0.0900  0.21
WFCS J1830-3602  1827-360  18 30 58.900976 -36 02 31.18560   15.22   61.59  0.155   13   18 30 58.900420 -36 02 30.81719   12.70   43.66  0.154    8   18 30 58.902162 -36 02 30.57764   12.86   35.97  0.279    6   7.2378  1.3170 -1.37
WFCS J1833+4726  1832+474  18 33 26.755519  47 26 46.21249    5.59    3.60 -0.299   34   18 33 26.755750  47 26 46.21520    3.41    2.18 -0.349   19   18 33 26.755899  47 26 46.22000    3.41    1.81 -0.339   19   0.0903 -9.9    -9.9
WFCS J1833+6521  1833+653  18 33 43.219573  65 21 38.97303    5.10    3.61 -0.164   36   18 33 43.219744  65 21 38.97171    1.50    1.39 -0.175   36   18 33 43.219656  65 21 38.97158    1.46    1.23 -0.152   36   2.2060  0.7670 -0.85
WFCS J1835+1516  1833+152  18 35 51.527252  15 16 00.47597    1.95    3.84 -0.154   32   18 35 51.527237  15 16 00.47407    1.83    4.57  0.489   18   18 35 51.527139  15 16 00.47838    1.97    4.41  0.548   18   0.9646  0.3820 -0.75
WFCS J1836+0846  1833+087  18 36 11.724135  08 46 18.27727    1.83    3.40  0.326   36   18 36 11.724236  08 46 18.28048    0.43    0.88  0.255   36   18 36 11.724271  08 46 18.28268    0.35    0.63  0.386   36   0.2163  0.1520 -0.28
WFCS J1837+1330  1835+134  18 37 29.096358  13 30 15.30388    1.46    2.71 -0.135   45   18 37 29.096306  13 30 15.30628    0.59    1.40 -0.227   35   18 37 29.096305  13 30 15.30652    0.43    0.92 -0.278   34   1.6264  0.7810 -0.59
WFCS J1837+7507  1838+750  18 37 00.722947  75 07 32.53254    6.75    1.56 -0.652   45   18 37 00.723425  75 07 32.53399    1.46    0.43 -0.616   45   18 37 00.723439  75 07 32.53407    1.25    0.30 -0.658   45   0.1333  0.1020 -0.22
WFCS J1838+1711  1836+171  18 38 26.240992  17 11 49.89061    3.56    6.19 -0.489   21   18 38 26.241659  17 11 49.89038    7.25    7.87 -0.439    8   18 38 26.241616  17 11 49.88148    8.42    7.79 -0.447    8  -9.9     1.9340 -9.9
WFCS J1838+7331  1839+734  18 38 19.856570  73 31 54.87896    8.51    5.04  0.645   28   18 38 19.856721  73 31 54.88895    3.84    2.44  0.612   25   18 38 19.856744  73 31 54.89430    3.70    1.91  0.631   25   0.1416  0.1110 -0.20
WFCS J1838-1853  1835-189  18 38 45.108941 -18 53 30.71174    2.87    6.75  0.478   36   18 38 45.109330 -18 53 30.70211    0.54    1.42  0.309   36   18 38 45.109528 -18 53 30.69679    0.54    1.29  0.513   36   0.0455  0.1130  0.73
WFCS J1839-2920  1835-293  18 39 03.602815 -29 20 48.63327    3.81   10.34  0.488   36   18 39 03.603209 -29 20 48.62460    0.74    2.24  0.369   36   18 39 03.603357 -29 20 48.62227    0.58    1.53  0.521   36   0.1565  0.1320 -0.14
WFCS J1840+2457  1838+249  18 40 03.442774  24 57 41.21524    2.26    2.69 -0.369   28   18 40 03.442724  24 57 41.21361    0.69    0.94 -0.474   28   18 40 03.442707  24 57 41.21362    0.53    0.67 -0.562   28   0.0684  0.1110  0.39
WFCS J1840+6212  1840+621  18 40 33.672534  62 12 50.14487    7.19    2.46 -0.315   36   18 40 33.672309  62 12 50.14558    2.96    1.09 -0.332   33   18 40 33.672257  62 12 50.14680    1.91    0.59 -0.440   33   0.0662  0.0720  0.07
WFCS J1841+2909  1839+291  18 41 21.720157  29 09 41.02867    1.32    1.79 -0.416   81   18 41 21.720125  29 09 41.02940    0.56    0.92 -0.485   81   18 41 21.720134  29 09 41.03029    0.46    0.67 -0.546   81   0.0637  0.0660  0.03
WFCS J1841-0712  1838-072  18 41 32.454972 -07 12 25.42510   13.56   20.42  0.176   13   18 41 32.454353 -07 12 25.40291    2.65    5.59  0.065   24   18 41 32.453372 -07 12 25.35961    6.18    8.98  0.147   13  -9.9    -9.9    -9.9
WFCS J1843+3225  1841+323  18 43 29.257718  32 25 27.55622    2.10    3.05  0.131   36   18 43 29.257742  32 25 27.55578    0.45    0.76  0.017   36   18 43 29.257727  32 25 27.55637    0.32    0.44  0.099   36   0.2725  0.1600 -0.43
WFCS J1844+0642  1842+066  18 44 32.260713  06 42 57.30037   26.44   39.97 -0.284    5   18 44 32.276181  06 42 57.41559    1.57    4.78 -0.517   16   18 44 32.282809  06 42 57.46164   11.96   14.68 -0.093    4   0.7943  0.3000 -0.78
WFCS J1844-4022  1840-404  18 44 28.859266 -40 22 01.34672    7.26   15.07  0.114   17   18 44 28.858249 -40 22 01.35379   12.45   42.62  0.391    8   18 44 28.857617 -40 22 01.30451   13.55   39.09  0.390    8   1.7068  0.9110 -0.51
WFCS J1845+0953  1843+098  18 45 37.600789  09 53 45.00127    1.37    2.68 -0.059   45   18 45 37.600764  09 53 45.00221    0.45    1.05 -0.148   45   18 45 37.600761  09 53 45.00503    0.23    0.50 -0.307   45   4.5096  1.7830 -0.75
WFCS J1847+0154  1845+018  18 47 43.958536  01 54 35.44350    4.81    6.24  0.780   24   18 47 43.958625  01 54 35.44473    1.42    2.77  0.297   24   18 47 43.958222  01 54 35.44007    4.97    5.32  0.876   15   0.5517  0.2460 -0.65
WFCS J1849+6425  1849+643  18 49 40.854630  64 25 14.70764    4.67    2.56 -0.623   28   18 49 40.854976  64 25 14.70682    2.92    1.70 -0.700   26   18 49 40.855213  64 25 14.70791    3.10    1.56 -0.759   26   0.0711  0.0470 -0.33
WFCS J1853+1342  1851+136  18 53 38.312096  13 42 21.84103    2.08    3.38  0.298   36   18 53 38.312035  13 42 21.84191    0.83    1.53  0.263   35   18 53 38.312121  13 42 21.84346    0.83    1.37  0.315   35   0.5191  0.2870 -0.48
WFCS J1854+1447  1851+147  18 54 03.483863  14 47 18.14685    1.87    3.37  0.275   36   18 54 03.483888  14 47 18.14772    0.38    0.80  0.128   36   18 54 03.483899  14 47 18.14885    0.28    0.47  0.241   36   0.2546  0.1700 -0.33
WFCS J1855+0215  1852+021  18 55 00.132502  02 15 40.96772   74.39   76.07 -0.975    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0584 -9.9    -9.9
WFCS J1856+5342  1854+536  18 56 01.390373  53 42 38.63529    7.73    7.65 -0.813   18   18 56 01.390814  53 42 38.62978    8.15    6.57 -0.911    9   18 56 01.394687  53 42 38.57398   12.42   11.22 -0.949    7   0.8280  0.2730 -0.89
WFCS J1857+3104  1855+310  18 57 13.989737  31 04 22.18591    3.48    3.89 -0.115   36   18 57 13.989738  31 04 22.18887    1.10    1.30 -0.247   28   18 57 13.989880  31 04 22.19379    0.78    0.77 -0.396   28   0.4142  0.2800 -0.32
WFCS J1857+6305  1857+630  18 57 29.200082  63 05 30.02454    5.12    3.60  0.506   36   18 57 29.199630  63 05 30.02396    1.52    1.15  0.411   36   18 57 29.199765  63 05 30.02484    1.13    0.73  0.537   36   0.2957  0.1600 -0.49
WFCS J1900+0900  1858+089  19 00 26.188144  09 00 20.97446    2.47    3.31  0.049   40   19 00 26.188225  09 00 20.97841    2.38    3.03 -0.201   23   19 00 26.187829  09 00 20.97901    3.28    2.64 -0.087   22   0.0854  0.0410 -0.59
WFCS J1904+1603  1902+159  19 04 46.257444  16 03 15.04725    0.85    1.61 -0.133  135   19 04 46.257424  16 03 15.04595    0.28    0.64 -0.188  128   19 04 46.257449  16 03 15.04653    0.14    0.27 -0.207  128   0.1202  0.1590  0.23
WFCS J1904+7648  1906+767  19 04 31.583202  76 48 14.79021    7.63    1.56 -0.632   81   19 04 31.582983  76 48 14.79239    3.10    0.74 -0.686   80   19 04 31.582765  76 48 14.79353    2.48    0.54 -0.720   80   0.2693 -9.9    -9.9
WFCS J1905+1637  1903+165  19 05 16.427783  16 37 03.32927    2.02    3.09 -0.289   28   19 05 16.427683  16 37 03.32822    0.65    1.19 -0.385   28   19 05 16.427643  16 37 03.32965    0.57    0.94 -0.485   28   0.6053  0.3060 -0.55
WFCS J1905+1654  1903+168  19 05 21.676678  16 54 48.58907    2.02    2.96  0.086   32   19 05 21.676518  16 54 48.59118    0.79    1.21  0.013   29   19 05 21.676460  16 54 48.59060    0.56    0.72 -0.131   26   0.7946  0.3250 -0.72
WFCS J1905-0437  1902-047  19 05 26.249127 -04 37 55.45542    2.16    4.42  0.476   36   19 05 26.249172 -04 37 55.45314    0.45    1.07  0.372   36   19 05 26.249226 -04 37 55.45091    0.39    0.79  0.490   36   0.4743  0.2190 -0.62
WFCS J1906+0449  1903+047  19 06 25.868285  04 49 18.43114    1.55    2.64  0.226   59   19 06 25.868276  04 49 18.42973    1.53    2.46  0.219   39   19 06 25.868347  04 49 18.42996    1.53    2.16  0.191   39   0.1825 -9.9    -9.9
WFCS J1906+3956  1904+398  19 06 11.426114  39 56 10.06938    2.30    3.02  0.230   36   19 06 11.426117  39 56 10.07002    0.77    1.05  0.147   35   19 06 11.426103  39 56 10.07086    0.73    0.76  0.188   35   0.2554  0.1770 -0.30
WFCS J1908+2028  1906+203  19 08 40.931685  20 28 03.32028    2.77    3.28  0.159   33   19 08 40.931569  20 28 03.32055    1.16    1.45  0.058   28   19 08 40.931536  20 28 03.32066    0.82    0.93 -0.031   28   0.6820  0.2830 -0.71
WFCS J1909+1639  1906+165  19 09 01.184320  16 39 42.08464    2.20    3.41  0.158   30   19 09 01.184302  16 39 42.08345    0.93    1.66  0.135   29   19 09 01.184223  16 39 42.08134    0.85    1.43  0.246   27   0.5168  0.2570 -0.56
WFCS J1910+4802  1909+479  19 10 34.194878  48 02 11.82794    3.87    2.61 -0.314   45   19 10 34.194803  48 02 11.82925    1.38    1.00 -0.110   45   19 10 34.194667  48 02 11.82712    0.96    0.63 -0.317   45   0.2377  0.1540 -0.35
WFCS J1910+5151  1909+517  19 10 24.183415  51 51 45.41947    4.07    2.42 -0.316   45   19 10 24.183316  51 51 45.41980    1.52    1.07 -0.216   44   19 10 24.183107  51 51 45.41796    1.21    0.81 -0.411   44   0.9551  0.3400 -0.83
WFCS J1910+7527  1912+753  19 10 47.068197  75 27 22.87520   17.15   10.39  0.543   17   19 10 47.070641  75 27 22.89196   42.40   15.85  0.944    9   19 10 47.069621  75 27 22.88467   45.00   14.57  0.748    8   0.0952  0.0600 -0.37
WFCS J1912+2456  1910+248  19 12 23.730599  24 56 06.26561    1.94    2.66 -0.349   28   19 12 23.730541  24 56 06.26272    0.62    1.05 -0.425   28   19 12 23.730502  24 56 06.26286    0.50    0.79 -0.500   28   0.6456  0.2810 -0.67
WFCS J1912-1223  1909-124  19 12 29.514492 -12 23 00.83903    2.25    5.00  0.327   36   19 12 29.514591 -12 23 00.83658    0.50    1.16  0.137   36   19 12 29.514662 -12 23 00.83414    0.45    0.92  0.242   36   0.1260  0.0920 -0.25
WFCS J1912-4143  1908-418  19 12 06.451838 -41 43 02.20712   23.38   39.15 -0.388   11   19 12 06.445002 -41 43 02.21829   34.76   71.62 -0.286    3   19 12 06.444223 -41 43 02.14733   30.34   45.07 -0.791    4  -9.9     0.1190 -9.9
WFCS J1913+7251  1914+727  19 13 49.696423  72 51 53.95528    8.10    4.62  0.757   21   19 13 49.695217  72 51 53.95101    3.72    2.21  0.759   21   19 13 49.694376  72 51 53.94812    3.39    1.69  0.760   21   0.1698  0.0850 -0.56
WFCS J1914-2947  1910-298  19 14 03.634631 -29 47 44.74985    5.65   11.87  0.837   36   19 14 03.634294 -29 47 44.76729    1.14    2.52  0.847   36   19 14 03.634282 -29 47 44.76676    0.79    1.54  0.842   36   0.1457  0.5660  1.09
WFCS J1915-2652  1912-269  19 15 48.700236 -26 52 57.21212    2.13    5.39 -0.049   34   19 15 48.700048 -26 52 57.21578    1.14    4.08 -0.439   27   19 15 48.700054 -26 52 57.20973    0.99    3.06 -0.464   27   1.4355  0.6820 -0.60
WFCS J1917+5920  1916+592  19 17 34.292557  59 20 02.96110    4.99    3.53 -0.352   36   19 17 34.292105  59 20 02.96214    1.61    1.57 -0.459   35   19 17 34.291975  59 20 02.96505    1.55    1.36 -0.495   35   0.2076  0.1760 -0.13
WFCS J1918-4111  1914-412  19 18 16.059406 -41 11 31.02188    5.41   13.30  0.248   27   19 18 16.059584 -41 11 31.03670    0.97    2.71  0.509   21   19 18 16.059806 -41 11 31.03660    0.77    1.94  0.467   21  -9.9     0.2220 -9.9
WFCS J1919+7433  1920+744  19 19 08.838253  74 33 23.63611   10.65    2.80 -0.449   18   19 19 08.838163  74 33 23.63818    8.37    2.60 -0.175   10   19 19 08.838532  74 33 23.64141    8.62    2.44 -0.130   10   0.8000  0.3550 -0.65
WFCS J1919+7434  1920+74A  19 19 13.894736  74 34 05.85787   10.69    2.66 -0.641   26   19 19 13.893975  74 34 05.85875    5.24    1.54 -0.735   27   19 19 13.893458  74 34 05.86001    5.42    1.43 -0.773   25   0.8000  0.3550 -0.65
WFCS J1919-2823  1916-284  19 19 11.213170 -28 23 55.16587    3.25    9.16  0.502   36   19 19 11.213167 -28 23 55.16598    0.82    2.67  0.525   34   19 19 11.213224 -28 23 55.16383    0.79    2.23  0.542   34   0.1060  0.1410  0.23
WFCS J1920+1856  1917+188  19 20 00.561300  18 56 11.04848    1.44    2.19 -0.224   60   19 20 00.561293  18 56 11.04828    2.62    2.71 -0.038   21   19 20 00.561153  18 56 11.05247    2.85    2.50 -0.036   19   0.1184  0.0320 -1.05
WFCS J1920-0551  1917-059  19 20 15.667891 -05 51 53.40223    2.29    4.76  0.487   36   19 20 15.667911 -05 51 53.40191    0.78    1.93  0.471   35   19 20 15.667945 -05 51 53.40105    0.85    1.84  0.529   35   0.4369  0.3080 -0.28
WFCS J1921+0549  1918+057  19 21 22.446261  05 49 15.12554    1.30    2.01  0.085   81   19 21 22.446124  05 49 15.12527    0.48    0.90 -0.091   81   19 21 22.446133  05 49 15.12754    0.30    0.54 -0.401   81   0.0846  0.0820 -0.03
WFCS J1921+4806  1919+480  19 21 13.958961  48 06 18.70169    1.90    1.44 -0.346   36   19 21 13.958938  48 06 18.70271    0.85    0.70 -0.377   36   19 21 13.958963  48 06 18.70347    0.73    0.55 -0.563   36  -9.9    -9.9    -9.9
WFCS J1922+0451  1920+047  19 22 43.866066  04 51 25.22832    4.35    6.57  0.165   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9095  0.3360 -0.80
WFCS J1922+6911  1922+690  19 22 14.163297  69 11 11.96952    7.72    2.55 -0.605   26   19 22 14.163099  69 11 11.96906    3.46    1.36 -0.690   28   19 22 14.163062  69 11 11.96946    3.74    1.27 -0.707   26   0.6915  0.3220 -0.62
WFCS J1924+1344  1922+136  19 24 49.684462  13 44 05.39384    7.11    9.40  0.214   16   19 24 49.684225  13 44 05.39520    3.33    3.58 -0.183   20   19 24 49.684076  13 44 05.40228    4.20    4.69  0.070   14  -9.9    -9.9    -9.9
WFCS J1926+4441  1924+445  19 26 26.569245  44 41 49.23247    3.51    2.74 -0.305   45   19 26 26.569196  44 41 49.23360    1.37    1.13 -0.167   45   19 26 26.569058  44 41 49.23155    1.02    0.81 -0.383   45   0.0311  0.1610  1.32
WFCS J1928-0106  1925-012  19 28 28.303020 -01 06 50.24346    3.90    6.27  0.539   20   19 28 28.302876 -01 06 50.25070    3.89    7.47  0.309    9   19 28 28.302726 -01 06 50.24775    4.31    6.91  0.351    8   1.2361 -9.9    -9.9
WFCS J1930+5948  1929+596  19 30 36.538660  59 48 08.91287    5.50    2.59 -0.397   33   19 30 36.538610  59 48 08.91353    2.22    1.14 -0.449   29   19 30 36.538594  59 48 08.91431    1.48    0.68 -0.559   29   0.3612  0.1870 -0.53
WFCS J1931+4743  1929+476  19 31 16.547751  47 43 41.20186    1.74    1.31 -0.611   81   19 31 16.547686  47 43 41.20363    0.66    0.56 -0.648   81   19 31 16.547544  47 43 41.20583    0.37    0.27 -0.639   81   0.1382  0.1170 -0.13
WFCS J1932+2559  1930+258  19 32 50.053449  25 59 06.02352    2.64    2.97 -0.449   42   19 32 50.053288  25 59 06.02432    1.94    2.03 -0.513   21   19 32 50.054031  25 59 06.01970    1.70    1.59 -0.482   21   0.9765  0.4270 -0.67
WFCS J1932+4454  1930+447  19 32 10.791219  44 54 22.55040    4.52    3.68 -0.332   25   19 32 10.790467  44 54 22.55179    4.00    4.14  0.065   11   19 32 10.790416  44 54 22.55137    3.72    3.32  0.173   11   1.3130  0.4350 -0.89
WFCS J1932-0818  1930-084  19 32 52.794876 -08 18 03.44831    2.21    4.73  0.456   36   19 32 52.795024 -08 18 03.44648    0.70    1.65  0.472   35   19 32 52.795112 -08 18 03.44516    0.71    1.46  0.524   35   1.6139  0.6350 -0.75
WFCS J1933+1313  1930+131  19 33 01.950354  13 13 34.41724    1.21    2.66 -0.024   44   19 33 01.950327  13 13 34.41814    0.54    1.54 -0.042   35   19 33 01.950360  13 13 34.42232    0.48    1.24 -0.030   35   1.0685  0.3630 -0.87
WFCS J1933+3633  1931+364  19 33 37.489769  36 33 20.97683   22.93   13.41 -0.510    6   19 33 37.489829  36 33 20.96751    4.62    5.32 -0.807    8   19 33 37.491504  36 33 20.95663   25.87   11.25 -0.340    3   1.0183  0.3740 -0.81
WFCS J1934+0731  1932+074  19 34 40.677829  07 31 24.81081    1.88    3.05  0.287   45   19 34 40.677851  07 31 24.81116    0.78    1.37  0.264   40   19 34 40.677862  07 31 24.81212    0.58    0.95  0.266   40   1.2747  0.4710 -0.80
WFCS J1934+6807  1934+680  19 34 35.919797  68 07 55.69746    5.20    2.05 -0.541   44   19 34 35.919580  68 07 55.69867    2.17    1.07 -0.534   44   19 34 35.919499  68 07 55.70002    2.02    0.93 -0.649   43   0.1523  0.0800 -0.52
WFCS J1935+1648  1933+167  19 35 45.542396  16 48 51.38996    9.78    7.60 -0.722   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7006  0.2550 -0.81
WFCS J1936-0021  1934-004  19 36 54.048668 -00 21 58.00130    6.87    9.74  0.639   13   19 36 54.048387 -00 21 57.99832   21.27   21.72  0.813    3   19 36 54.047660 -00 21 57.99484   23.40   20.83  0.818    3   1.4584  0.4660 -0.92
WFCS J1937+7440  1938+745  19 37 02.733368  74 40 54.32305    8.64    3.53  0.546   36   19 37 02.733663  74 40 54.32546    1.58    0.76  0.480   36   19 37 02.733522  74 40 54.32623    0.89    0.35  0.413   36   0.2049  0.1610 -0.19
WFCS J1938+2646  1936+266  19 38 58.300736  26 46 13.92410    6.48    7.08 -0.539    9   19 38 58.299017  26 46 13.91323    8.36    8.13  0.292    6   19 38 58.301953  26 46 13.93733    8.52    8.16  0.292    7   0.9081  0.2530 -1.03
WFCS J1938+664A  1938+66A  19 38 25.398974  66 48 52.32063   15.71    4.68  0.532   37   19 38 25.397521  66 48 52.31633   24.22    5.76  0.732   19   19 38 25.397065  66 48 52.31803   26.49    5.34  0.725   17   0.5763  0.3290 -0.45
WFCS J1938+664B  1938+66B  19 38 25.307453  66 48 53.31579   10.33    2.08 -0.517   38   19 38 25.306817  66 48 53.32304    4.79    1.37 -0.360   21   19 38 25.306513  66 48 53.32198    3.45    1.00 -0.248   24   0.5763  0.3290 -0.45
WFCS J1938+664C  1938+66C  19 38 25.287639  66 48 52.91664    6.92    3.94  0.411   48   19 38 25.287305  66 48 52.91515    6.36    6.48  0.891   29   19 38 25.288412  66 48 52.93141    4.96    4.13  0.889   29   0.5763  0.3290 -0.45
WFCS J1940+6041  1939+605  19 40 25.044296  60 41 36.01478    5.78    2.45 -0.652   45   19 40 25.044192  60 41 36.01793    2.67    1.39 -0.652   42   19 40 25.044111  60 41 36.01862    2.39    1.20 -0.695   42   5.0657  1.5760 -0.94
WFCS J1940-2006  1938-202  19 40 57.305192 -20 06 50.91525    2.63    6.28  0.570   36   19 40 57.305321 -20 06 50.91375    0.54    1.50  0.437   36   19 40 57.305446 -20 06 50.91018    0.47    1.11  0.407   36   0.0336  0.1400  1.15
WFCS J1941+1210  1939+120  19 41 33.218934  12 10 01.57734    6.49    8.77 -0.326   12   19 41 33.219800  12 10 01.54745    7.59    7.87  0.242    5   19 41 33.220616  12 10 01.54922   11.46   12.99 -0.657    4   0.8206  0.4570 -0.47
WFCS J1941+5035  1940+504  19 41 45.980459  50 35 45.36354    3.10    3.32 -0.595   39   19 41 45.980474  50 35 45.36609    1.34    1.97 -0.626   35   19 41 45.980429  50 35 45.36489    1.16    1.63 -0.693   35   1.8811  0.7280 -0.76
WFCS J1941+8501  1950+849  19 41 54.030842  85 01 59.22225   35.37    1.88  0.440   58   19 41 54.030755  85 01 59.22380   54.19    3.30  0.608   17   19 41 54.034164  85 01 59.22489   65.75    3.23  0.495   16   0.6616 -9.9    -9.9
WFCS J1941-0104  1938-011  19 41 27.479714 -01 04 54.27924    1.69    3.04  0.241   45   19 41 27.479727 -01 04 54.27952    0.70    1.36  0.309   41   19 41 27.479736 -01 04 54.27868    0.55    0.96  0.400   41   0.5627  0.3660 -0.35
WFCS J1942+6307  1942+630  19 42 57.231236  63 07 37.84392    4.40    3.41  0.173   36   19 42 57.231282  63 07 37.84333    1.02    0.91  0.026   36   19 42 57.231240  63 07 37.84318    0.84    0.62  0.033   36   0.2427  0.1570 -0.35
WFCS J1942-3558  1939-360  19 42 17.841521 -35 58 26.90322   10.10   20.50  0.875   19   19 42 17.840791 -35 58 26.91875    3.37   14.80  0.421   17   19 42 17.840906 -35 58 26.92350    3.82   15.13  0.360   16   0.0112  0.1010  1.77
WFCS J1943+3345  1941+336  19 43 45.599008  33 45 08.00988    9.09    8.22  0.009   10   19 43 45.598408  33 45 08.00278    5.53    5.54 -0.288   12   19 43 45.598426  33 45 08.02354    7.71   10.64 -0.051    9   0.7386  0.2820 -0.77
WFCS J1943-3510  1939-352  19 43 06.704927 -35 10 06.83120    2.01    4.08  0.398   79   19 43 06.704682 -35 10 06.82937    0.66    1.60  0.311   65   19 43 06.704655 -35 10 06.82036    0.37    0.79  0.023   65   0.0666 -9.9    -9.9
WFCS J1945-3048  1942-309  19 45 57.558955 -30 48 49.39215    4.29   12.27  0.651   36   19 45 57.559019 -30 48 49.39377    0.73    2.33  0.597   35   19 45 57.559192 -30 48 49.38772    0.78    2.06  0.684   35   0.1266 -9.9    -9.9
WFCS J1947+6750  1947+677  19 47 36.267619  67 50 16.89931    7.30    3.37 -0.508   45   19 47 36.267765  67 50 16.89973    2.87    1.44 -0.382   45   19 47 36.267760  67 50 16.89577    2.06    1.04 -0.542   45   0.2299  0.1650 -0.27
WFCS J1947-0920  1945-094  19 47 59.941944 -09 20 14.52643    8.67   11.67  0.299    9   19 47 59.941909 -09 20 14.52729   14.18   16.27  0.450    3   19 47 59.941469 -09 20 14.53161   12.94   13.16  0.230    3   1.2809  0.4310 -0.88
WFCS J1949+3812  1948+380  19 49 50.313104  38 12 48.80490    3.08    2.69 -0.174   31   19 49 50.312961  38 12 48.80581    1.19    1.10 -0.278   29   19 49 50.312902  38 12 48.80698    0.92    0.76 -0.343   29   0.0689  0.1220  0.46
WFCS J1949+4851  1947+487  19 49 12.168263  48 51 06.19984    4.26    2.37 -0.587   36   19 49 12.168286  48 51 06.19930    2.43    2.09 -0.776   31   19 49 12.168693  48 51 06.19604    2.38    1.97 -0.857   31  -9.9    -9.9    -9.9
WFCS J1949+7654  1951+767  19 49 58.714208  76 54 13.41462   11.46    2.73 -0.801   64   19 49 58.714558  76 54 13.41664    8.33    1.98 -0.777   52   19 49 58.714994  76 54 13.41679    9.11    1.83 -0.776   50   0.5089 -9.9    -9.9
WFCS J1950+6634  1949+664  19 50 15.980269  66 34 36.16835    8.67    3.76 -0.736    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3018  0.1000 -0.89
WFCS J1950+7310  1950+730  19 50 17.423691  73 10 31.42683    8.26    5.18  0.707   28   19 50 17.424015  73 10 31.43372    3.17    1.95  0.728   28   19 50 17.424132  73 10 31.43923    2.32    1.03  0.774   28   0.0956  0.0720 -0.23
WFCS J1951+0939  1948+095  19 51 06.706259  09 39 39.01289    1.70    3.41  0.270   36   19 51 06.706147  09 39 39.01157    0.43    0.98  0.338   36   19 51 06.706158  09 39 39.01236    0.38    0.66  0.337   36   0.2740  0.2020 -0.25
WFCS J1952+0230  1949+023  19 52 15.798801  02 30 24.19751   10.51   16.40  0.319    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.4676  2.3660 -0.03
WFCS J1952+1803  1950+179  19 52 39.680685  18 03 12.17751    1.14    1.71 -0.218   72   19 52 39.680624  18 03 12.17694    0.44    0.81 -0.297   72   19 52 39.680521  18 03 12.18106    0.30    0.53 -0.396   72   0.0979  0.0990  0.01
WFCS J1952+4508  1950+450  19 52 04.878745  45 08 18.06089    4.52    3.01 -0.364   26   19 52 04.878720  45 08 18.06119    2.71    2.26 -0.524   24   19 52 04.878585  45 08 18.06280    2.73    2.14 -0.571   24   0.1046  0.0680 -0.35
WFCS J1953+1503  1951+149  19 53 54.704866  15 03 41.65671  324.88  392.41 -0.998    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8377  0.2850 -0.87
WFCS J1954+7504  1955+749  19 54 15.281181  75 04 03.76617   14.27    2.08 -0.749   36   19 54 15.280932  75 04 03.76546    6.45    1.04 -0.773   33   19 54 15.279176  75 04 03.76627    3.61    0.61 -0.736   41   0.0983  0.0570 -0.44
WFCS J1955+3719  1953+371  19 55 08.527602  37 19 52.70259    4.22    3.94  0.198   15   19 55 08.527330  37 19 52.69625    4.24    3.65  0.586   11   19 55 08.526977  37 19 52.69232   10.21    9.37  0.933    8   0.0960  0.0840 -0.11
WFCS J1955+7354  1956+737  19 55 49.065240  73 54 11.89046   57.98   15.22  0.547   13   19 55 49.064133  73 54 11.90730   12.90    7.62  0.290   11   19 55 49.061569  73 54 11.91624   48.97    7.42  0.534    9   0.2173  0.1060 -0.58
WFCS J1956+1323  1953+132  19 56 07.195332  13 23 34.41452    1.96    3.29 -0.246   42   19 56 07.195174  13 23 34.41435    0.83    1.66 -0.484   36   19 56 07.195423  13 23 34.41223    0.54    1.09 -0.560   36   0.6676  0.2660 -0.74
WFCS J1956+6332  1955+634  19 56 25.524397  63 32 46.28865    6.16    2.16 -0.668   37   19 56 25.524397  63 32 46.28884    3.00    1.34 -0.661   41   19 56 25.524443  63 32 46.28912    3.17    1.22 -0.719   38   0.2887  0.1360 -0.61
WFCS J1956-1235  1953-127  19 56 38.223273 -12 35 17.89979    1.93    3.45  0.370   41   19 56 38.223173 -12 35 17.90224    0.87    1.65  0.616   40   19 56 38.223195 -12 35 17.90129    0.57    1.00  0.656   40   0.4008  0.3440 -0.12
WFCS J1958+5150  1957+517  19 58 29.671072  51 50 29.98935    5.52    3.08 -0.648   32   19 58 29.670767  51 50 29.99308    5.77    4.81 -0.693   14   19 58 29.670875  51 50 29.99419    6.23    4.80 -0.734   14   1.2957  0.3870 -0.97
WFCS J1958-0334  1956-037  19 58 50.695412 -03 34 43.39331    1.17    2.15  0.246   81   19 58 50.695245 -03 34 43.39327    0.43    0.93  0.126   80   19 58 50.695219 -03 34 43.39111    0.27    0.54 -0.127   80   0.1183  0.1250  0.04
WFCS J1958-3011  1955-303  19 58 14.912470 -30 11 11.64237    1.62    3.27  0.359   81   19 58 14.912260 -30 11 11.64400    0.53    1.25  0.273   71   19 58 14.912245 -30 11 11.63699    0.32    0.71  0.003   71   0.1275 -9.9    -9.9
WFCS J1959+6206  1958+619  19 59 30.131183  62 06 44.72238    5.56    3.33 -0.459   45   19 59 30.131219  62 06 44.72298    2.15    1.30 -0.299   45   19 59 30.131119  62 06 44.71942    1.37    0.83 -0.464   45   0.1282  0.1510  0.13
WFCS J1959-3534  1955-357  19 59 03.783178 -35 34 30.49009    3.09    5.70  0.454   32   19 59 03.782875 -35 34 30.48692    0.97    2.25  0.295   28   19 59 03.782899 -35 34 30.47600    0.57    1.37 -0.035   27   1.8609  0.6690 -0.82
WFCS J2001-0422  1958-045  20 01 09.261307 -04 22 46.57349    1.86    3.91  0.304   36   20 01 09.261425 -04 22 46.57248    0.38    0.89  0.206   36   20 01 09.261511 -04 22 46.57120    0.28    0.53  0.346   36   0.2785  0.1850 -0.33
WFCS J2002+1001  2000+098  20 02 34.604008  10 01 19.47222    2.06    3.62  0.230   34   20 02 34.604106  10 01 19.46697    5.27    3.32  0.320   15   20 02 34.604173  10 01 19.46790    5.82    3.21  0.323   15   0.1030 -9.9    -9.9
WFCS J2002+4132  2000+414  20 02 05.936876  41 32 45.30264   15.64    9.96 -0.279    9   20 02 05.938289  41 32 45.29421   10.68    7.83 -0.494    3                                     -9.9    -9.9  -9.9      0   2.5473 -9.9    -9.9
WFCS J2002-1455  1959-150  20 02 09.358948 -14 55 31.78735    2.33    5.60  0.451   28   20 02 09.359187 -14 55 31.78453    0.84    2.26  0.685   22   20 02 09.359459 -14 55 31.77908    1.08    2.29  0.756   17   0.6203  0.3560 -0.45
WFCS J2003+1332  2001+133  20 03 36.928427  13 32 23.25550    1.81    3.07  0.338   36   20 03 36.928533  13 32 23.25557    0.40    0.80  0.197   36   20 03 36.928590  13 32 23.25708    0.32    0.54  0.217   36   0.1603  0.1550 -0.03
WFCS J2003+1405  2001+139  20 03 19.893156  14 05 54.32818    1.79    2.71 -0.214   36   20 03 19.893101  14 05 54.32842    0.68    1.15 -0.334   36   20 03 19.893014  14 05 54.33091    0.44    0.72 -0.479   35   0.9540  0.4520 -0.60
WFCS J2004+5939  2003+595  20 04 50.870369  59 39 45.38807    4.42    2.19 -0.617   36   20 04 50.870332  59 39 45.38927    1.69    1.03 -0.627   36   20 04 50.870243  59 39 45.38986    1.50    0.79 -0.650   36   0.1338  0.0760 -0.46
WFCS J2004+7355  2005+737  20 04 17.121886  73 55 06.00960   14.30    3.20  0.693   36   20 04 17.121981  73 55 06.00891    2.82    0.72  0.713   36   20 04 17.121801  73 55 06.00960    2.20    0.46  0.685   36   0.1049  0.0850 -0.17
WFCS J2004-0209  2001-022  20 04 29.217569 -02 09 09.84935    1.59    3.13  0.097   45   20 04 29.217381 -02 09 09.85022    0.55    1.26 -0.094   45   20 04 29.217403 -02 09 09.84884    0.25    0.55 -0.352   45   0.6276  0.2940 -0.61
WFCS J2004-1014  2001-103  20 04 29.431604 -10 14 32.26390    1.56    2.92  0.216   45   20 04 29.431611 -10 14 32.26295    0.63    1.29  0.340   41   20 04 29.431633 -10 14 32.26143    0.47    0.87  0.432   41   0.2864  0.2470 -0.12
WFCS J2005+1825  2002+182  20 05 08.402541  18 25 34.42146    1.75    3.21  0.182   36   20 05 08.402416  18 25 34.42120    0.40    0.86  0.196   36   20 05 08.402442  18 25 34.42272    0.32    0.54  0.200   36   0.5059  0.2810 -0.47
WFCS J2005+4429  2003+443  20 05 32.349235  44 29 07.51750    5.44    5.10 -0.500   17   20 05 32.349049  44 29 07.52119    2.28    2.78 -0.740   26   20 05 32.349226  44 29 07.51760    3.33    3.20 -0.544   17   0.8906  0.3370 -0.78
WFCS J2005+4533  2003+454  20 05 30.706497  45 33 40.18432    2.87    2.29 -0.294   45   20 05 30.706308  45 33 40.18340    0.90    0.75 -0.013   45   20 05 30.706187  45 33 40.18576    0.64    0.49 -0.396   45   0.9946  0.6670 -0.32
WFCS J2006+0005  2003-000  20 06 14.360874  00 05 17.94101    1.61    3.54 -0.420   36   20 06 14.360608  00 05 17.94346    1.20    3.12 -0.794   31   20 06 14.360595  00 05 17.94329    1.25    3.06 -0.840   30   0.2223  0.1160 -0.52
WFCS J2006+4750  2005+476  20 06 46.719305  47 50 34.26891   18.10   23.58  0.449    5   20 06 46.719013  47 50 34.26866   15.22   16.99  0.137    5   20 06 46.719687  47 50 34.27102   29.14   17.27  0.000    4   0.2616  0.2110 -0.17
WFCS J2006+7157  2007+718  20 06 50.950185  71 57 09.10352   12.15    2.58  0.702   21   20 06 50.950536  71 57 09.10783    5.15    1.02  0.635   21   20 06 50.950910  71 57 09.11016    4.44    0.63  0.603   21   0.0853  0.0590 -0.30
WFCS J2006-0223  2003-025  20 06 08.443232 -02 23 34.97877    2.41    4.16  0.235   30   20 06 08.443076 -02 23 34.97691    1.68    3.44 -0.164   16   20 06 08.443235 -02 23 34.99726    1.45    2.41 -0.093   16   2.1850  1.1020 -0.55
WFCS J2007+0116  2005+011  20 07 34.048706  01 16 22.12539    2.57    4.03  0.528   35   20 07 34.048438  01 16 22.12480    0.94    1.70  0.507   30   20 07 34.048365  01 16 22.12523    0.56    0.95  0.373   30   0.0965  0.1070  0.08
WFCS J2007+0253  2005+027  20 07 50.931581  02 53 29.44430    2.72    4.21  0.500   34   20 07 50.931365  02 53 29.44201    1.27    2.32  0.267   26   20 07 50.931285  02 53 29.44196    1.09    1.76  0.153   26   0.0733  0.1170  0.38
WFCS J2007-1016  2005-104  20 07 56.765951 -10 16 37.65328   46.61   84.58 -0.970    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.4650  0.5210 -0.83
WFCS J2008+6345  2008+636  20 08 49.529339  63 45 41.43655    4.69    1.79 -0.630   45   20 08 49.529194  63 45 41.43734    2.04    0.97 -0.600   45   20 08 49.529100  63 45 41.43822    1.55    0.67 -0.675   45   0.0807  0.0730 -0.08
WFCS J2008-0015  2006-004  20 08 40.081901 -00 15 36.57126    2.98    4.86  0.536   27   20 08 40.081721 -00 15 36.56983    1.87    3.08  0.498   22   20 08 40.081728 -00 15 36.56691    1.83    2.65  0.497   22   0.1778  0.1120 -0.37
WFCS J2009+1318  2007+131  20 09 27.220783  13 18 14.43209    1.80    3.02  0.334   36   20 09 27.220903  13 18 14.43155    0.37    0.72  0.223   36   20 09 27.220971  13 18 14.43285    0.26    0.41  0.261   36   0.1691  0.1680 -0.01
WFCS J2009+5022  2007+502  20 09 15.667522  50 22 41.88277    7.61    5.05 -0.708   19   20 09 15.667110  50 22 41.88163    9.44    7.34 -0.933    6   20 09 15.666355  50 22 41.89099   12.05    8.79 -0.966    5   0.9349  0.3250 -0.85
WFCS J2010+1513  2007+150  20 10 08.199584  15 13 58.81432    1.70    3.26  0.218   36   20 10 08.199486  15 13 58.81402    0.42    0.95  0.251   36   20 10 08.199556  15 13 58.81626    0.34    0.63  0.262   35   0.2484  0.1860 -0.23
WFCS J2011+7205  2011+719  20 11 03.823107  72 05 12.17097    3.92    1.86 -0.554   45   20 11 03.823408  72 05 12.17142    1.01    0.64 -0.540   45   20 11 03.823379  72 05 12.17143    0.93    0.54 -0.592   45   0.1361  0.1370  0.01
WFCS J2012+5308  2011+529  20 12 32.606916  53 08 44.08509    3.61    2.39 -0.377   45   20 12 32.606828  53 08 44.08331    1.56    1.06 -0.358   43   20 12 32.606718  53 08 44.08519    1.51    0.90 -0.607   42   0.1413  0.0630 -0.65
WFCS J2012+6319  2011+631  20 12 22.022393  63 19 11.98933    5.15    2.41 -0.436   45   20 12 22.022277  63 19 11.98834    1.64    0.88 -0.210   45   20 12 22.022066  63 19 11.99062    1.36    0.63 -0.539   45   0.1218  0.1250  0.02
WFCS J2012-1646  2009-169  20 12 30.179606 -16 46 50.47099    1.48    3.28  0.144   57   20 12 30.179528 -16 46 50.46858    0.30    0.72  0.213   57   20 12 30.179623 -16 46 50.46652    0.23    0.46  0.090   57   0.1489  0.1280 -0.12
WFCS J2013+1006  2011+099  20 13 47.245643  10 06 19.07431    1.77    3.17  0.326   36   20 13 47.245743  10 06 19.07521    0.37    0.77  0.192   36   20 13 47.245795  10 06 19.07635    0.26    0.42  0.271   36   0.1361  0.1640  0.15
WFCS J2013+2200  2011+218  20 13 11.685202  22 00 52.45603    1.95    2.88  0.378   36   20 13 11.685304  22 00 52.45531    0.41    0.70  0.258   36   20 13 11.685343  22 00 52.45623    0.30    0.42  0.271   36   0.2105  0.1750 -0.15
WFCS J2013-2448  2010-249  20 13 17.394960 -24 48 23.41676    2.25    5.88  0.136   36   20 13 17.394807 -24 48 23.42198    0.38    1.01  0.268   36   20 13 17.394810 -24 48 23.42324    0.25    0.54  0.007   36   0.0758  0.1390  0.49
WFCS J2013-2624  2010-265  20 13 50.521048 -26 24 07.13528    3.44    8.41  0.659   35   20 13 50.521280 -26 24 07.13429    0.64    1.65  0.616   36   20 13 50.521592 -26 24 07.12634    0.70    1.53  0.731   36   0.1042  0.0880 -0.14
WFCS J2014+0634  2011+064  20 14 14.943548  06 34 37.21333    1.78    3.32  0.317   36   20 14 14.943644  06 34 37.21437    0.41    0.88  0.253   36   20 14 14.943704  06 34 37.21578    0.32    0.60  0.391   36   0.2604  0.1620 -0.38
WFCS J2014+233A  2012+23A  20 14 27.623399  23 34 52.68992    1.05    1.84 -0.361   76   20 14 27.623424  23 34 52.69192    0.71    1.45 -0.624   56   20 14 27.623445  23 34 52.69304    0.69    1.23 -0.657   55  13.6844  3.4630 -1.11
WFCS J2014+233B  2012+23B  20 14 28.037156  23 34 43.70860    3.56    4.61  0.217    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0  13.6844  3.4630 -1.11
WFCS J2015-1252  2012-130  20 15 13.699883 -12 52 56.98764    1.69    4.28  0.089   36   20 15 13.699887 -12 52 56.98620    0.30    0.78  0.233   36   20 15 13.699983 -12 52 56.98338    0.19    0.41  0.046   36   0.0518 -9.9    -9.9
WFCS J2015-3445  2012-349  20 15 25.272563 -34 45 29.73668    7.70   15.28  0.864   30   20 15 25.272523 -34 45 29.73570    1.66    3.88  0.792   28   20 15 25.272661 -34 45 29.72791    1.77    3.75  0.812   28   0.4960  0.3770 -0.22
WFCS J2016+6450  2016+646  20 16 40.673171  64 50 28.55109    5.51    2.45 -0.445   45   20 16 40.673138  64 50 28.54996    1.67    0.85 -0.149   45   20 16 40.672967  64 50 28.55217    1.30    0.56 -0.498   45   0.0694  0.1420  0.58
WFCS J2017+4931  2016+493  20 17 56.322616  49 31 47.97092    3.25    2.28 -0.596   36   20 17 56.322654  49 31 47.97156    1.43    1.12 -0.599   35   20 17 56.322671  49 31 47.97222    1.38    0.91 -0.621   35   0.0937  0.0660 -0.28
WFCS J2017-1618  2014-164  20 17 45.200256 -16 18 20.74994    2.41    6.14  0.045   27   20 17 45.200471 -16 18 20.75887    3.84    7.80 -0.027   10   20 17 45.200639 -16 18 20.76006    4.30    7.61 -0.030   10   0.0536 -9.9    -9.9
WFCS J2018+5645  2016+566  20 18 00.552833  56 45 36.18507    3.81    2.20 -0.610   36   20 18 00.552872  56 45 36.18587    1.09    0.75 -0.582   36   20 18 00.552823  56 45 36.18667    0.64    0.39 -0.603   36   0.1194  0.0690 -0.44
WFCS J2019+5943  2018+595  20 19 29.869028  59 43 01.57292    4.19    1.99 -0.629   41   20 19 29.869002  59 43 01.57382    2.14    1.45 -0.669   39   20 19 29.868994  59 43 01.57518    2.02    1.29 -0.696   35   0.2377  0.1490 -0.38
WFCS J2019+6024  2018+602  20 19 47.377924  60 24 51.80079    4.84    2.26 -0.178   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0305 -9.9    -9.9
WFCS J2020+2942  2018+295  20 20 06.563803  29 42 14.18680    0.86    1.46 -0.283  144   20 20 06.563740  29 42 14.18581    0.29    0.54 -0.226  162   20 20 06.563699  29 42 14.18742    0.14    0.23 -0.071  148   6.3907  4.0600 -0.37
WFCS J2020+294A  2018+29A  20 20 06.566603  29 42 14.66132    1.92    2.91 -0.149   53   20 20 06.566929  29 42 14.65055    1.98    1.96  0.023   19   20 20 06.566658  29 42 14.64809    2.16    1.61  0.058   17   6.3907  4.0600 -0.37
WFCS J2020+6747  2019+676  20 20 18.910201  67 47 06.37709    6.72    3.22  0.657   36   20 20 18.910388  67 47 06.37823    1.39    0.74  0.700   36   20 20 18.910231  67 47 06.37979    1.05    0.46  0.676   36   0.2374  0.1630 -0.30
WFCS J2021+2318  2018+231  20 21 03.488496  23 18 35.07503    1.99    2.39 -0.207   45   20 21 03.488418  23 18 35.07562    0.70    0.87 -0.195   45   20 21 03.488382  23 18 35.07793    0.31    0.37 -0.254   44   1.8295  0.9740 -0.51
WFCS J2021+5143  2020+515  20 21 24.941065  51 43 28.60606    3.71    3.12 -0.346   45   20 21 24.941233  51 43 28.60569    1.51    1.20 -0.195   45   20 21 24.941149  51 43 28.60264    0.96    0.78 -0.342   45   0.2153  0.1400 -0.35
WFCS J2021-3137  2018-317  20 21 22.651316 -31 37 18.02842    4.29   11.05  0.708   36   20 21 22.651285 -31 37 18.03270    0.72    1.96  0.672   36   20 21 22.651499 -31 37 18.02624    0.83    1.90  0.813   36   0.1537  0.2680  0.45
WFCS J2022+1001  2019+098  20 22 08.439592  10 01 11.31420    1.49    2.82  0.173   36   20 22 08.439493  10 01 11.31395    0.56    1.20  0.255   36   20 22 08.439544  10 01 11.31620    0.57    1.08  0.315   36   3.3482  1.0580 -0.93
WFCS J2022-2007  2019-202  20 22 18.083572 -20 07 02.27909    1.80    4.10  0.159   40   20 22 18.083317 -20 07 02.27749    0.68    1.79  0.034   31   20 22 18.083337 -20 07 02.27135    0.61    1.72 -0.470   28   0.6714  0.2930 -0.67
WFCS J2022-2058  2019-211  20 22 51.502383 -20 58 55.19746    1.43    3.41 -0.044   65   20 22 51.502298 -20 58 55.19570    0.58    1.49  0.006   64   20 22 51.502337 -20 58 55.19279    0.43    0.91  0.210   63   0.0989 -9.9    -9.9
WFCS J2023+1702  2021+168  20 23 38.070858  17 02 36.20258    1.38    2.56  0.078   65   20 23 38.070708  17 02 36.20239    0.95    2.62  0.531   33   20 23 38.070745  17 02 36.20505    1.02    2.49  0.544   33  -9.9    -9.9    -9.9
WFCS J2023-0353  2021-040  20 23 40.205356 -03 53 23.52064    1.80    3.20  0.363   45   20 23 40.205248 -03 53 23.52021    0.70    1.32  0.331   45   20 23 40.205281 -03 53 23.51820    0.43    0.85 -0.038   44   0.4652  0.2390 -0.54
WFCS J2023-0855  2020-090  20 23 13.402171 -08 55 14.11646    2.09    4.69  0.461   36   20 23 13.402138 -08 55 14.11500    0.43    1.06  0.423   36   20 23 13.402239 -08 55 14.11135    0.30    0.63  0.429   36   0.0985  0.1120  0.10
WFCS J2024+2036  2022+204  20 24 28.827513  20 36 44.42618    2.24    3.55  0.151   31   20 24 28.827755  20 36 44.42415    1.62    2.41  0.240   21   20 24 28.827825  20 36 44.42415    1.80    2.28  0.226   21   0.1905  0.1760 -0.06
WFCS J2025+7034  2025+704  20 25 10.913266  70 34 41.19647    6.58    2.35 -0.639   36   20 25 10.913370  70 34 41.19691    2.06    0.92 -0.632   36   20 25 10.913288  70 34 41.19746    1.51    0.63 -0.696   36   0.0256  0.0630  0.72
WFCS J2026+2950  2024+296  20 26 59.461512  29 50 53.98119    5.34    7.54  0.348    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.5295  0.6940 -0.64
WFCS J2027-2136  2024-217  20 27 04.387433 -21 36 19.03091    1.34    2.88  0.108   72   20 27 04.387300 -21 36 19.03287    0.50    1.25 -0.101   61   20 27 04.387361 -21 36 19.02882    0.36    0.83 -0.341   61   0.9069  0.3940 -0.67
WFCS J2029+0847  2027+086  20 29 51.297686  08 47 55.58988    2.13    3.40 -0.253   43   20 29 51.297617  08 47 55.58888    0.87    1.71 -0.544   36   20 29 51.297937  08 47 55.58598    0.55    1.00 -0.654   36   0.2163  0.1540 -0.27
WFCS J2029+7101  2029+708  20 29 47.014676  71 01 01.05972   11.34    2.82 -0.494   36   20 29 47.014682  71 01 01.06037    4.53    1.35 -0.583   36   20 29 47.014689  71 01 01.06103    4.11    1.11 -0.775   36   0.0732  0.0580 -0.19
WFCS J2030+5015  2029+500  20 30 59.862600  50 15 54.68250    2.91    1.88 -0.331   25   20 30 59.862648  50 15 54.68759    1.39    1.05 -0.421   24   20 30 59.862590  50 15 54.69163    1.29    0.91 -0.451   21   0.3818  0.1550 -0.73
WFCS J2030+5957  2029+597  20 30 11.296944  59 57 26.78633    2.16    1.83 -0.419   45   20 30 11.297013  59 57 26.78627    0.57    0.60 -0.413   45   20 30 11.296958  59 57 26.78617    0.51    0.50 -0.463   45   0.0718  0.1620  0.65
WFCS J2031+2405  2029+239  20 31 53.965179  24 05 33.42235    1.18    2.34 -0.083   45   20 31 53.965172  24 05 33.42261    0.45    1.24 -0.162   36   20 31 53.965173  24 05 33.42180    0.33    0.91 -0.219   36   0.1829  0.1370 -0.23
WFCS J2031-2016  2028-204  20 31 12.745832 -20 16 27.35985    2.18    6.31 -0.360    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1361 -9.9    -9.9
WFCS J2032+2702  2030+268  20 32 58.080534  27 02 52.85149    2.97    3.26 -0.582   26   20 32 58.079657  27 02 52.86145    8.02    7.31 -0.937    9   20 32 58.079208  27 02 52.86833    8.81    7.01 -0.945    9   0.1106  0.0780 -0.28
WFCS J2032+7138  2032+714  20 32 38.646375  71 38 45.61547   13.05    3.21 -0.494   26   20 32 38.645759  71 38 45.61741    5.91    1.81 -0.615   25   20 32 38.645544  71 38 45.61918    6.40    1.75 -0.702   22   0.0995  0.0510 -0.54
WFCS J2033+6308  2032+629  20 33 39.750095  63 08 40.02861    5.56    2.23 -0.538   44   20 33 39.750365  63 08 40.02868    2.44    1.22 -0.707   36   20 33 39.751028  63 08 40.02592    2.09    0.98 -0.800   36   0.1001  0.1120  0.09
WFCS J2033-2253  2030-230  20 33 16.629635 -22 53 17.00284    6.20   15.67  0.528   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.5199  0.9910 -0.75
WFCS J2034-0523  2031-055  20 34 25.617812 -05 23 31.90558    1.67    3.05  0.399   45   20 34 25.617744 -05 23 31.90370    0.60    1.16  0.359   45   20 34 25.617801 -05 23 31.90071    0.30    0.62 -0.133   45   0.4197  0.2830 -0.32
WFCS J2034-3549  2031-359  20 34 44.730171 -35 49 01.81679   10.23   29.62  0.674   16   20 34 44.730591 -35 49 01.86604    6.26   14.00  0.862   14   20 34 44.731219 -35 49 01.85980    7.12   14.23  0.861   13   1.7171  0.6360 -0.80
WFCS J2035+1950  2033+196  20 35 41.617429  19 50 05.27019    4.07    4.85  0.135   17   20 35 41.616748  19 50 05.27853   13.77   12.97  0.504    4   20 35 41.616051  19 50 05.27980   13.82   11.01  0.383    4   0.7873  0.2730 -0.85
WFCS J2035+2511  2033+250  20 35 42.839130  25 11 38.51557    2.28    2.67 -0.456   28   20 35 42.839049  25 11 38.51446    0.88    1.28 -0.554   28   20 35 42.839053  25 11 38.51541    0.62    0.86 -0.716   28   0.0959  0.0800 -0.15
WFCS J2036+4654  2035+467                                    -9.9    -9.9  -9.9      0   20 36 49.059643  46 54 12.64738   10.10    5.43  0.407    6                                     -9.9    -9.9  -9.9      0   0.1484 -9.9    -9.9
WFCS J2037+1604  2035+159  20 37 41.876278  16 04 58.93917    2.37    4.04  0.486   30   20 37 41.876278  16 04 58.93722    1.35    2.41  0.562   23   20 37 41.876284  16 04 58.93857    2.07    3.25  0.766   19   0.1574 -9.9    -9.9
WFCS J2037+7226  2037+722  20 37 07.708565  72 26 35.99709   11.05    2.65 -0.468   36   20 37 07.708689  72 26 35.99702    4.19    1.23 -0.529   36   20 37 07.708767  72 26 35.99743    3.25    0.90 -0.718   36   0.0634  0.0610 -0.03
WFCS J2037-0729  2034-076  20 37 12.103406 -07 29 41.32623    1.89    3.78  0.078   21   20 37 12.103242 -07 29 41.32891    0.77    1.83 -0.229   11   20 37 12.103351 -07 29 41.33001    0.62    1.31 -0.210   15   0.5030  0.2950 -0.43
WFCS J2038+2116  2036+210  20 38 38.984370  21 16 24.17371    1.82    2.45 -0.309   28   20 38 38.984445  21 16 24.17781    1.10    1.70 -0.549   27   20 38 38.984548  21 16 24.18106    1.21    1.66 -0.606   27   0.3169  0.1050 -0.89
WFCS J2038-2011  2035-203  20 38 27.796923 -20 11 07.69404    2.32    5.28 -0.157   20   20 38 27.796891 -20 11 07.69419    2.70    5.18  0.614   10   20 38 27.797058 -20 11 07.68945    2.57    4.35  0.584   10   0.5777  0.3740 -0.35
WFCS J2038-2819  2035-284  20 38 55.967954 -28 19 24.21477    3.14    8.54 -0.149   21   20 38 55.967781 -28 19 24.21549    1.32    4.08 -0.284   18   20 38 55.967904 -28 19 24.21338    0.99    3.02 -0.416   18   0.2731  0.1600 -0.43
WFCS J2039+6637  2039+664  20 39 52.894824  66 37 57.91769    5.47    1.66 -0.657   45   20 39 52.894986  66 37 57.91770    2.35    0.86 -0.664   45   20 39 52.895031  66 37 57.91825    2.09    0.69 -0.701   45   0.1607  0.0720 -0.65
WFCS J2040+1327  2038+132  20 40 56.671313  13 27 17.29243    1.67    2.90  0.162   28   20 40 56.671326  13 27 17.29204    0.56    1.05  0.234   28   20 40 56.671443  13 27 17.29398    0.54    0.96  0.317   28   0.4249  0.2170 -0.54
WFCS J2040-0824  2037-085  20 40 02.064467 -08 24 38.47027    3.10    5.83  0.152   23   20 40 02.064452 -08 24 38.46894    2.95    5.31 -0.186   12   20 40 02.064672 -08 24 38.47012    4.41    5.59 -0.662    9   0.7418  0.2570 -0.85
WFCS J2041+1309  2038+129  20 41 02.105192  13 09 53.95701    1.64    3.26  0.259   36   20 41 02.105185  13 09 53.96046    0.40    0.93  0.302   36   20 41 02.105216  13 09 53.96357    0.32    0.64  0.285   36   0.1017  0.1220  0.15
WFCS J2041-3733  2038-377  20 41 50.244763 -37 33 39.98042    4.71    7.16  0.797   39   20 41 50.244240 -37 33 39.98438    1.63    3.83  0.324   24   20 41 50.244040 -37 33 39.98132    0.97    2.55 -0.256   26   0.0871 -9.9    -9.9
WFCS J2042+0726  2039+072  20 42 21.915335  07 26 40.79079    1.83    3.50  0.289   36   20 42 21.915413  07 26 40.79048    0.40    0.91  0.143   36   20 42 21.915450  07 26 40.79068    0.32    0.60  0.294   36   0.2397  0.1720 -0.27
WFCS J2042-0149  2040-019  20 42 48.695324 -01 49 09.79590    1.30    2.46 -0.060   28   20 42 48.695260 -01 49 09.79563    0.47    1.08 -0.231   28   20 42 48.695309 -01 49 09.79368    0.39    0.85 -0.462   28   0.1244  0.1170 -0.05
WFCS J2042-0310  2040-033  20 42 56.480588 -03 10 21.90468    2.63    5.59 -0.481   27   20 42 56.480703 -03 10 21.90693    1.52    4.47 -0.634   22   20 42 56.480896 -03 10 21.91070    3.58    5.96 -0.641   12   0.0913  0.1040  0.10
WFCS J2042-1414  2039-144  20 42 45.663434 -14 14 59.78999    1.12    2.86 -0.188   88   20 42 45.663271 -14 14 59.78984    0.40    1.07 -0.177   90   20 42 45.663248 -14 14 59.78800    0.22    0.48  0.153   85   0.2537  0.1850 -0.25
WFCS J2042-2855  2039-291  20 42 39.639172 -28 55 36.78833  195.05  563.85 -0.995    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0597  0.3370 -0.92
WFCS J2042-3152  2039-320  20 42 46.406972 -31 52 28.58538    2.41    4.53  0.464   36   20 42 46.406614 -31 52 28.59017    0.73    1.66  0.284   30   20 42 46.406636 -31 52 28.58355    0.38    0.85 -0.003   30   0.1838  0.2510  0.25
WFCS J2043+1502  2040+148  20 43 05.720845  15 02 06.45187    2.26    3.61 -0.417   28   20 43 05.720631  15 02 06.45350    0.98    1.84 -0.387   28   20 43 05.720653  15 02 06.45548    0.61    1.07 -0.521   28   0.1530  0.0820 -0.50
WFCS J2043+5526  2042+552  20 43 55.160903  55 26 11.12581    4.78    3.76 -0.119   27   20 43 55.161191  55 26 11.12350    3.82    3.40  0.345   16   20 43 55.161084  55 26 11.11951    3.64    2.98  0.378   16   0.2730  0.1550 -0.46
WFCS J2043-0040  2040-008  20 43 15.022024 -00 40 37.80538    1.72    3.25  0.036   45   20 43 15.021948 -00 40 37.80670    0.63    1.55 -0.267   37   20 43 15.022123 -00 40 37.80550    0.40    0.93 -0.442   37   0.2005  0.1110 -0.48
WFCS J2043-2326  2040-236  20 43 09.880265 -23 26 47.28563    1.61    4.05 -0.248   41   20 43 09.880153 -23 26 47.28263    0.71    1.82 -0.166   39   20 43 09.880218 -23 26 47.27961    0.56    1.20 -0.028   36   0.4233  0.2350 -0.47
WFCS J2043-2633  2040-267  20 43 45.717324 -26 33 00.82594    6.60   14.68  0.292   15   20 43 45.716667 -26 33 00.84375   16.24   23.66  0.815    5   20 43 45.717217 -26 33 00.82466   18.74   29.18  0.635    4   0.5035  0.7910  0.36
WFCS J2044+0903  2042+088  20 44 56.517515  09 03 12.53934    1.58    2.82 -0.357   37   20 44 56.517479  09 03 12.53617    0.94    1.84 -0.247   32   20 44 56.517551  09 03 12.53692    0.99    1.75 -0.227   30   0.3312  0.1200 -0.82
WFCS J2044+4317  2042+431  20 44 35.269377  43 17 31.40830    4.93    5.77 -0.014   18   20 44 35.269578  43 17 31.40638    1.99    2.21  0.017   30   20 44 35.269514  43 17 31.41170    1.95    2.25  0.041   18   0.0806  0.0900  0.09
WFCS J2044+6649  2044+666  20 44 48.970823  66 49 02.23618    5.34    1.64 -0.665   45   20 44 48.971043  66 49 02.23580    2.59    1.02 -0.647   39   20 44 48.971199  66 49 02.23566    2.39    0.85 -0.668   39   0.2058  0.1390 -0.32
WFCS J2044+6944  2043+695  20 44 11.188800  69 44 00.61076    7.10    5.19 -0.177   28   20 44 11.188534  69 44 00.60883    5.99    3.70  0.194   19   20 44 11.189373  69 44 00.61028   12.48    3.80  0.450   15   0.3081  0.1480 -0.59
WFCS J2045+3233  2043+323  20 45 49.341393  32 33 50.39922    1.41    2.55 -0.091   47   20 45 49.341358  32 33 50.39617    0.54    1.21 -0.023   58   20 45 49.341319  32 33 50.39636    0.65    1.17 -0.107   48   1.0007  0.5750 -0.45
WFCS J2045+7409  2046+739  20 45 42.881501  74 09 54.80100    7.75    7.46  0.431   21   20 45 42.881845  74 09 54.80480    3.88    3.58  0.498   28   20 45 42.882096  74 09 54.78741    2.81    1.78  0.590   28   0.1885  0.1340 -0.27
WFCS J2045-0126  2043-016  20 45 39.285824 -01 26 42.22466    1.43    2.84 -0.147   28   20 45 39.285757 -01 26 42.22484    0.70    1.57 -0.275   28   20 45 39.285799 -01 26 42.22297    0.73    1.47 -0.364   27   0.0898  0.0770 -0.12
WFCS J2046+0506  2044+049  20 46 55.779989  05 06 39.03067    2.27    4.29 -0.276   21   20 46 55.780033  05 06 39.03857    4.33    6.69 -0.068    8   20 46 55.780557  05 06 39.03477    6.93    7.99 -0.414    7   0.2336  0.1190 -0.54
WFCS J2046+5136  2045+514  20 46 36.393489  51 36 43.55417    3.04    1.70 -0.636   45   20 46 36.393373  51 36 43.55468    1.22    0.81 -0.658   45   20 46 36.393340  51 36 43.55549    1.09    0.68 -0.713   45   0.4645  0.1720 -0.80
WFCS J2046+5752  2045+576  20 46 51.410704  57 52 22.74181    3.58    3.19 -0.120   36   20 46 51.410498  57 52 22.74421    0.97    1.14 -0.146   33   20 46 51.410473  57 52 22.74700    0.76    0.86 -0.165   33   0.2438  0.1670 -0.30
WFCS J2047+2324  2045+232  20 47 48.785206  23 24 49.66900    1.89    2.93  0.078   30   20 47 48.785146  23 24 49.66921    1.86    2.72  0.538   19   20 47 48.785136  23 24 49.67167    2.97    3.60  0.778   15   0.8739  0.3910 -0.65
WFCS J2048+1239  2046+124  20 48 58.322015  12 39 11.21909    1.86    3.32  0.296   36   20 48 58.322132  12 39 11.21931    0.38    0.81  0.111   36   20 48 58.322183  12 39 11.21967    0.27    0.47  0.225   36   0.1628  0.1520 -0.06
WFCS J2048+7320  2049+731  20 48 55.721034  73 20 04.66797    9.74    2.61  0.740   41   20 48 55.720881  73 20 04.67038    5.95    1.88  0.767   41   20 48 55.720547  73 20 04.67121    6.28    1.78  0.774   40   0.3691  0.1370 -0.80
WFCS J2048-1600  2046-161  20 48 49.571254 -16 00 14.02139    1.38    3.54 -0.328   56   20 48 49.571157 -16 00 14.02066    0.51    1.43 -0.359   56   20 48 49.571186 -16 00 14.01651    0.35    0.88 -0.424   56   0.0514  0.1030  0.56
WFCS J2048-3120  2045-315  20 48 06.192843 -31 20 16.10403    1.98    4.02  0.306   56   20 48 06.192822 -31 20 16.10500    0.87    2.54  0.066   49   20 48 06.192769 -31 20 16.09755    0.65    1.87 -0.198   49   0.0587 -9.9    -9.9
WFCS J2049+1246  2046+125  20 49 14.448247  12 46 42.10459    1.91    3.41  0.307   36   20 49 14.448360  12 46 42.10463    0.59    1.15  0.269   36   20 49 14.448417  12 46 42.10524    0.58    0.96  0.355   36   0.2900  0.1720 -0.42
WFCS J2049+1822  2047+181  20 49 18.647895  18 22 06.92538    1.68    3.14  0.229   36   20 49 18.647767  18 22 06.92599    0.43    0.93  0.284   36   20 49 18.647787  18 22 06.92779    0.34    0.63  0.320   36   0.4388  0.3270 -0.24
WFCS J2049+2013  2046+200  20 49 07.823299  20 13 32.92565    3.54    4.72  0.054   10   20 49 07.823642  20 13 32.93487    8.25    6.96  0.538    4   20 49 07.819186  20 13 32.86709   35.75   36.87  0.972    3   0.3024  0.1160 -0.77
WFCS J2049-1915  2046-194  20 49 42.293830 -19 15 04.74783    1.57    3.62 -0.297   28   20 49 42.293665 -19 15 04.74966    0.59    1.48 -0.332   28   20 49 42.293769 -19 15 04.74917    0.38    0.84 -0.335   28   0.0670  0.1250  0.50
WFCS J2050+2613  2047+260  20 50 04.065596  26 13 49.95329    1.77    3.06  0.139   36   20 50 04.065602  26 13 49.95731    0.48    0.96  0.116   35   20 50 04.065658  26 13 49.96138    0.36    0.65  0.054   35   0.1399  0.1760  0.18
WFCS J2050-0306  2048-032  20 50 38.881427 -03 06 01.80004   10.07    8.59  0.439    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6332  0.2940 -0.62
WFCS J2051+1652  2049+166  20 51 25.699518  16 52 53.12449    3.74    5.94 -0.538    8   20 51 25.699833  16 52 53.12063    1.28    2.29 -0.517   24   20 51 25.700108  16 52 53.11698    2.55    3.78 -0.612    8   0.7011  0.2420 -0.86
WFCS J2052-2234  2049-227  20 52 44.974331 -22 34 10.36453    2.20    6.27 -0.321   27   20 52 44.974186 -22 34 10.35804    1.01    2.98 -0.541   25   20 52 44.974246 -22 34 10.35360    0.83    2.13 -0.714   25   0.3309  0.1890 -0.45
WFCS J2052-3640  2049-368  20 52 17.476056 -36 40 31.13082   10.32   26.43  0.780    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.4263  0.3160 -1.21
WFCS J2053+0435  2050+044  20 53 27.733979  04 35 59.56209    1.32    2.41 -0.177   28   20 53 27.733914  04 35 59.56291    0.60    1.35 -0.385   28   20 53 27.733953  04 35 59.56519    0.62    1.26 -0.499   28   0.0526  0.0560  0.05
WFCS J2053+4423  2052+441  20 53 53.694750  44 23 11.06792  168.07  173.03 -0.000   15   20 53 53.693447  44 23 11.07139  134.02  153.05 -0.000   14   20 53 53.692894  44 23 11.07363  102.65  102.47 -0.000   14  -9.9    -9.9    -9.9
WFCS J2053-0514  2051-054  20 53 42.120314 -05 14 41.44101    9.15   16.54  0.330    7   20 53 42.119563 -05 14 41.42985    4.82   10.58  0.651    7                                     -9.9    -9.9  -9.9      0   0.0364 -9.9    -9.9
WFCS J2053-1702  2051-172  20 53 58.690562 -17 02 26.33797    1.40    3.63 -0.343   56   20 53 58.690479 -17 02 26.33646    0.50    1.39 -0.382   56   20 53 58.690527 -17 02 26.33185    0.31    0.76 -0.506   56   0.1204  0.1220  0.01
WFCS J2054+0015  2052+000  20 54 56.853059  00 15 37.76189    0.96    1.89 -0.260   56   20 54 56.852966  00 15 37.76427    0.47    1.10 -0.417   55   20 54 56.852975  00 15 37.76682    0.45    0.96 -0.542   56   0.0565  0.0650  0.11
WFCS J2054+0041  2052+005  20 54 49.611398  00 41 53.03105    1.42    2.93 -0.028   28   20 54 49.611171  00 41 53.03120    0.44    1.05  0.085   28   20 54 49.611175  00 41 53.03294    0.40    0.78  0.053   28   0.4071  0.3190 -0.20
WFCS J2054+0727  2052+072  20 54 37.483530  07 27 31.01969    1.47    2.89 -0.329   41   20 54 37.483414  07 27 31.01944    0.70    1.55 -0.579   36   20 54 37.483385  07 27 31.02140    0.58    1.02 -0.492   32   0.1448  0.1380 -0.04
WFCS J2054+1214  2051+120  20 54 14.158864  12 14 20.65205    2.21    3.84 -0.430   28   20 54 14.158748  12 14 20.65298    1.12    2.27 -0.509   28   20 54 14.158807  12 14 20.65439    0.93    1.71 -0.680   28   0.0461  0.0540  0.13
WFCS J2056+1850  2054+186  20 56 43.302557  18 50 29.84216    2.40    3.48 -0.393   34   20 56 43.302252  18 50 29.84202    1.19    2.39 -0.645   26   20 56 43.302512  18 50 29.83871    1.19    2.20 -0.706   24   0.1447  0.1080 -0.24
WFCS J2056-1237  2054-128  20 56 58.225920 -12 37 30.15508    1.28    3.23 -0.250   45   20 56 58.225825 -12 37 30.15129    0.51    1.40 -0.282   45   20 56 58.225868 -12 37 30.14795    0.39    0.97 -0.228   42   0.3099  0.2560 -0.15
WFCS J2056-1956  2053-201  20 56 04.280411 -19 56 35.40485   10.68   17.14  0.651    6   20 56 04.279636 -19 56 35.40219    1.88    5.58 -0.464   10   20 56 04.279209 -19 56 35.39697    7.55   11.98  0.735    6   2.7262  1.0940 -0.73
WFCS J2056-3857  2053-391  20 56 54.903540 -38 57 16.40191    3.53    6.57  0.300   27   20 56 54.902983 -38 57 16.40549    0.65    1.56 -0.194   28   20 56 54.902896 -38 57 16.40111    0.60    1.33 -0.228   28   0.2650  0.1650 -0.38
WFCS J2057+0738  2054+074  20 57 02.107145  07 38 51.90171    1.36    2.78 -0.365   45   20 57 02.107034  07 38 51.90201    0.55    1.25 -0.488   45   20 57 02.107032  07 38 51.90374    0.37    0.75 -0.449   45   0.1203  0.1220  0.01
WFCS J2057+7150  2057+716  20 57 22.683420  71 50 34.34386    9.87    2.71 -0.483   36   20 57 22.683345  71 50 34.34300    3.47    1.14 -0.476   35   20 57 22.683357  71 50 34.34333    2.36    0.75 -0.643   34   0.0928  0.0630 -0.31
WFCS J2058+0542  2055+055  20 58 28.874261  05 42 51.02620    2.12    4.05  0.303   31   20 58 28.875185  05 42 51.00864    1.73    3.38  0.082   12   20 58 28.875259  05 42 51.01118    1.61    3.10 -0.009    9   1.2132  0.3770 -0.94
WFCS J2058+0624  2055+062  20 58 09.369176  06 24 21.73253    3.78    7.95 -0.119    6   20 58 09.369130  06 24 21.72759    1.61    3.86 -0.194    5                                     -9.9    -9.9  -9.9      0   0.5665  0.2540 -0.65
WFCS J2058+0827  2055+082  20 58 14.881878  08 27 26.58128    1.70    3.18 -0.397   40   20 58 14.881883  08 27 26.57895    0.92    1.82 -0.420   38   20 58 14.881913  08 27 26.58054    0.91    1.56 -0.378   36   0.0985  0.0750 -0.22
WFCS J2058+1512  2056+150  20 58 45.819661  15 12 13.18653    4.31    6.21 -0.010   10   20 58 45.819123  15 12 13.18648    2.88    4.82 -0.009    6   20 58 45.818485  15 12 13.18286   11.30    8.83  0.821    5   0.1258  0.0610 -0.58
WFCS J2058-1443  2056-149  20 58 46.747405 -14 43 04.98980    1.34    3.38 -0.186   45   20 58 46.747274 -14 43 04.98747    0.51    1.42 -0.223   45   20 58 46.747273 -14 43 04.98391    0.34    0.85 -0.075   45   0.1466  0.1140 -0.20
WFCS J2059+3833  2057+383  20 59 45.957465  38 33 16.66680    9.45    6.47 -0.526   14   20 59 45.957255  38 33 16.66266    3.99    3.38 -0.263   12   20 59 45.957124  38 33 16.67039    4.13    3.06 -0.157   12   0.0813 -9.9    -9.9
WFCS J2059+7328  2059+732  20 59 42.979074  73 28 25.34398    9.59    2.81 -0.560   34   20 59 42.978890  73 28 25.34563    5.76    1.78 -0.427   20   20 59 42.978402  73 28 25.34897    4.24    1.26 -0.276   20   0.5568  0.2860 -0.54
WFCS J2100+2059  2057+207  21 00 05.066308  20 59 20.25816    2.11    3.03 -0.459   28   21 00 05.066156  20 59 20.25860    0.96    1.65 -0.545   28   21 00 05.066158  20 59 20.25999    0.77    1.18 -0.698   28   0.1093  0.1460  0.23
WFCS J2100+6331  2059+633  21 00 46.460075  63 31 49.17625    5.37    2.32 -0.602   34   21 00 46.459997  63 31 49.17709    3.83    1.91 -0.543   22   21 00 46.460078  63 31 49.17898    4.04    1.83 -0.525   22   0.3393  0.1470 -0.67
WFCS J2100-1709  2057-173  21 00 27.780783 -17 09 08.41862    1.53    3.68 -0.376   28   21 00 27.780594 -17 09 08.41851    0.65    1.75 -0.431   28   21 00 27.780669 -17 09 08.41693    0.57    1.40 -0.521   28   0.3063  0.1660 -0.49
WFCS J2101+1334  2058+133  21 01 18.217217  13 34 53.83913    2.70    4.53 -0.229   17   21 01 18.217173  13 34 53.84132    1.11    2.27 -0.480   27   21 01 18.217308  13 34 53.84224    1.14    2.03 -0.314   17   0.1211  0.0870 -0.27
WFCS J2101+2003  2059+198  21 01 56.670167  20 03 16.85219    1.35    2.39 -0.054   45   21 01 56.670160  20 03 16.85268    0.51    0.93 -0.145   45   21 01 56.670112  20 03 16.85403    0.41    0.78 -0.283   44   0.1664  0.1030 -0.39
WFCS J2101-2801  2058-282  21 01 37.697829 -28 01 54.32573    3.63    5.76  0.790   36   21 01 37.697425 -28 01 54.33234    1.26    2.26  0.706   36   21 01 37.697236 -28 01 54.33628    0.50    1.08  0.009   36  -9.9     1.6840 -9.9
WFCS J2102+3152  2100+316  21 02 41.071284  31 52 16.78756    2.43    2.71 -0.532   36   21 02 41.071203  31 52 16.78743    1.15    1.58 -0.498   31   21 02 41.071221  31 52 16.78723    1.11    1.32 -0.494   31   0.0312  0.0570  0.49
WFCS J2102+3503  2100+348  21 02 23.504633  35 03 01.62865    2.53    2.31 -0.460   36   21 02 23.504685  35 03 01.62775    0.91    0.96 -0.510   36   21 02 23.505060  35 03 01.62293    0.59    0.55 -0.609   36   0.3099  0.1930 -0.38
WFCS J2102+5816  2101+580  21 02 34.659942  58 16 43.96614   12.57    3.97 -0.778   20   21 02 34.661016  58 16 43.96670   20.62    5.86 -0.702    9   21 02 34.660231  58 16 43.96933   23.37    5.70 -0.663    9   0.0615  0.0600 -0.02
WFCS J2102-1121  2059-115  21 02 21.180024 -11 21 09.12449    1.29    2.97 -0.338   28   21 02 21.179831 -11 21 09.12238    0.49    1.25 -0.336   28   21 02 21.179862 -11 21 09.11963    0.37    0.88 -0.408   28   0.0965  0.1230  0.20
WFCS J2102-2113  2059-214  21 02 01.154233 -21 13 58.79921    1.29    2.69  0.046   72   21 02 01.154152 -21 13 58.79802    0.54    1.26  0.013   71   21 02 01.154173 -21 13 58.79366    0.36    0.80 -0.039   70   0.7609  0.3550 -0.61
WFCS J2102-2548  2059-259  21 02 19.558850 -25 48 03.20249    2.43    6.78 -0.079   35   21 02 19.558695 -25 48 03.21261    0.41    1.17  0.100   36   21 02 19.558587 -25 48 03.21859    0.30    0.69 -0.033   35   0.2929  0.2150 -0.25
WFCS J2103+1056  2100+107  21 03 19.510005  10 56 38.96954    0.83    1.43  0.038   72   21 03 19.509877  10 56 38.97082    0.32    0.62  0.023   72   21 03 19.509887  10 56 38.97279    0.24    0.42 -0.076   72   0.0620  0.0620  0.00
WFCS J2103+1408  2101+139  21 03 35.935083  14 08 12.72457    2.19    3.36 -0.326   32   21 03 35.935022  14 08 12.72869    1.52    3.26 -0.191   19   21 03 35.935057  14 08 12.73091    1.51    3.16 -0.128   17   0.6737  0.2460 -0.81
WFCS J2103+2731  2101+273  21 03 46.687558  27 31 16.58370    1.35    2.16 -0.113   44   21 03 46.687579  27 31 16.58394    0.59    0.98  0.034   40   21 03 46.687507  27 31 16.58572    0.51    0.81  0.091   40   0.3742  0.2240 -0.41
WFCS J2103+3357  2101+337  21 03 52.146868  33 57 17.37621    2.99    3.33 -0.598   32   21 03 52.146910  33 57 17.37406    1.35    1.99 -0.615   24   21 03 52.146952  33 57 17.37392    1.46    1.92 -0.651   23   0.1049  0.0540 -0.53
WFCS J2103-1453  2101-150  21 03 50.805059 -14 53 08.46259    3.02    5.49  0.735   33   21 03 50.804891 -14 53 08.46391    1.12    2.25  0.758   30   21 03 50.804903 -14 53 08.46184    0.68    1.26  0.718   30   0.1232  0.1090 -0.10
WFCS J2103-3722  2059-375  21 03 05.418865 -37 22 43.73731   23.58   86.58  0.715   10   21 03 05.417984 -37 22 43.78133   23.22   47.96  0.054    5   21 03 05.417052 -37 22 43.82638   20.08   35.24  0.067    5   0.2869  0.1470 -0.54
WFCS J2104+0108  2102+009  21 04 42.909310  01 08 10.65404    1.98    4.23  0.399   36   21 04 42.909389  01 08 10.65785    0.53    1.25  0.353   29   21 04 42.909527  01 08 10.66280    0.41    0.90  0.321   29   0.2386  0.1670 -0.29
WFCS J2104+0503  2102+048  21 04 51.055041  05 03 20.24029    1.53    2.99  0.210   28   21 04 51.054860  05 03 20.23932    0.64    1.25  0.225   28   21 04 51.054854  05 03 20.24081    0.66    1.12  0.267   28   0.1343  0.0900 -0.32
WFCS J2104+2950  2102+296  21 04 42.379627  29 50 02.48078    2.37    2.64 -0.420   36   21 04 42.379738  29 50 02.47804    1.09    1.64 -0.543   34   21 04 42.380044  29 50 02.47391    0.95    1.39 -0.643   34   0.2261  0.1180 -0.52
WFCS J2104+5909  2103+589  21 04 52.913636  59 09 45.60490    3.72    1.87 -0.569   36   21 04 52.913225  59 09 45.60747    1.50    0.85 -0.630   36   21 04 52.913041  59 09 45.60969    1.05    0.55 -0.679   36   0.1604  0.1370 -0.13
WFCS J2104+6657  2103+667  21 04 16.506179  66 57 26.36128    8.95    3.01 -0.376   20   21 04 16.508562  66 57 26.36390   19.94   12.34 -0.469    6   21 04 16.508733  66 57 26.36122   22.43   12.13 -0.473    5   0.4255  0.1170 -1.04
WFCS J2104-0127  2102-016  21 04 44.688077 -01 27 36.00391    4.18    6.61  0.463   28   21 04 44.687804 -01 27 36.01095    2.12    3.91  0.528   27   21 04 44.687365 -01 27 36.01083    1.43    2.38  0.385   27   0.0717  0.0810  0.10
WFCS J2104-0353  2101-040  21 04 20.522294 -03 53 21.47757    1.63    3.96 -0.366   39   21 04 20.522210 -03 53 21.48136    0.95    2.42 -0.485   36   21 04 20.522198 -03 53 21.47992    0.90    1.99 -0.453   36   0.0480  0.0560  0.12
WFCS J2104-2011  2102-203  21 04 57.069716 -20 11 02.08439    1.92    4.45  0.166   21   21 04 57.069624 -20 11 02.08225    0.45    1.17  0.119   21   21 04 57.069681 -20 11 02.07937    0.41    0.89  0.035   21   0.0332 -9.9    -9.9
WFCS J2105+1959  2103+197  21 05 31.942903  19 59 44.36472    1.44    2.17 -0.313   28   21 05 31.942899  19 59 44.36647    0.88    1.72 -0.582   27   21 05 31.942962  19 59 44.36871    0.93    1.65 -0.651   27   0.0465  0.0500  0.06
WFCS J2105+2920  2103+291  21 05 43.589563  29 20 52.78809    2.26    2.42 -0.416   36   21 05 43.589625  29 20 52.78681    0.83    1.05 -0.479   36   21 05 43.589917  29 20 52.78341    0.54    0.64 -0.601   36   0.1099  0.1180  0.06
WFCS J2105+3320  2103+331  21 05 54.805785  33 20 03.61774    2.42    2.64 -0.536   36   21 05 54.805700  33 20 03.61818    0.85    1.12 -0.591   36   21 05 54.805716  33 20 03.61842    0.66    0.77 -0.645   36   0.0568 -9.9    -9.9
WFCS J2105+7241  2105+724  21 05 35.373571  72 41 20.35015    9.49    2.28 -0.656   36   21 05 35.374233  72 41 20.35058    4.16    1.24 -0.683   35   21 05 35.373932  72 41 20.35208    3.90    1.00 -0.692   35   0.5265  0.2100 -0.74
WFCS J2105-0912  2103-094  21 05 55.986629 -09 12 02.53060    1.02    2.19 -0.187   56   21 05 55.986439 -09 12 02.52881    0.46    1.11 -0.225   54   21 05 55.986438 -09 12 02.52594    0.42    0.94 -0.322   54   0.1260  0.1050 -0.15
WFCS J2106+1239  2103+124  21 06 11.179676  12 39 56.05184    1.64    3.26  0.256   36   21 06 11.179557  12 39 56.05158    0.38    0.88  0.220   36   21 06 11.179566  12 39 56.05250    0.29    0.52  0.242   36  -9.9     0.6560 -9.9
WFCS J2106+2500  2104+248  21 06 39.757806  25 00 57.49124    1.49    2.47  0.126   36   21 06 39.757713  25 00 57.48930    0.42    0.77  0.155   36   21 06 39.757779  25 00 57.49052    0.36    0.62  0.254   36   0.1321  0.1570  0.14
WFCS J2106+3548  2104+356  21 06 47.745654  35 48 09.44341    3.54    3.21 -0.559   28   21 06 47.745806  35 48 09.44069    1.71    1.77 -0.517   28   21 06 47.745747  35 48 09.44138    0.96    0.98 -0.696   28   0.1176  0.0660 -0.46
WFCS J2106-1923  2103-195  21 06 07.124701 -19 23 31.19036    1.56    4.13 -0.340   53   21 06 07.124528 -19 23 31.19695    1.16    2.94  0.270   35   21 06 07.124554 -19 23 31.19474    1.10    2.25  0.326   35   0.2097  0.1230 -0.43
WFCS J2107+1212  2104+120  21 07 16.378987  12 12 43.23068    7.84    7.55  0.873    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1683  0.0560 -0.89
WFCS J2107+1347  2105+135  21 07 30.776489  13 47 38.72725    1.58    3.15  0.275   36   21 07 30.776490  13 47 38.73035    0.37    0.84  0.272   36   21 07 30.776529  13 47 38.73348    0.24    0.49  0.210   36   0.3252  0.2050 -0.37
WFCS J2107+3320  2105+331  21 07 19.587084  33 20 27.87330    3.15    3.69 -0.635   29   21 07 19.586888  33 20 27.87632    1.66    2.37 -0.585   18   21 07 19.586666  33 20 27.88194    2.44    3.18 -0.790   16   0.1172  0.0820 -0.29
WFCS J2107+7339  2107+734  21 07 50.629647  73 39 24.64090   14.82    3.91  0.777   42   21 07 50.630605  73 39 24.64589    4.72    1.93  0.677   45   21 07 50.630836  73 39 24.65009    8.06    1.59  0.340   33   0.0816  0.0960  0.13
WFCS J2107-2525  2104-25B  21 07 25.640201 -25 25 43.24942    1.90    4.12  0.404   40   21 07 25.639969 -25 25 43.25636    0.62    1.54  0.269   34   21 07 25.639997 -25 25 43.25133    0.43    0.96  0.224   33   2.7326 -9.9    -9.9
WFCS J2107-2528  2104-256  21 07 16.275538 -25 28 08.53983    2.00    4.16  0.374   39   21 07 16.275250 -25 28 08.54887    0.84    2.00  0.223   29   21 07 16.275237 -25 28 08.54599    0.76    1.58  0.187   29   2.5004 -9.9    -9.9
WFCS J2108+1506  2105+148  21 08 20.075479  15 06 02.52459    2.45    3.40 -0.433   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1188  0.0840 -0.28
WFCS J2108+3157  2105+317  21 08 04.229396  31 57 33.74271    2.43    2.78 -0.512   36   21 08 04.229345  31 57 33.74361    0.94    1.31 -0.531   35   21 08 04.229374  31 57 33.74423    0.81    1.01 -0.505   35   0.0972  0.0690 -0.28
WFCS J2108+4711  2106+469  21 08 16.057762  47 11 44.88716    2.48    1.72 -0.620   45   21 08 16.057619  47 11 44.88867    1.00    0.80 -0.589   45   21 08 16.057562  47 11 44.89016    0.82    0.62 -0.600   45   0.0935  0.1390  0.32
WFCS J2108+4936  2106+494  21 08 22.083362  49 36 41.53356    8.94    6.72 -0.287   10   21 08 22.083289  49 36 41.52812    5.12    4.66 -0.020   10   21 08 22.083262  49 36 41.51763    8.08    7.21 -0.196    7   2.4074  0.5280 -1.22
WFCS J2108-2101  2105-212  21 08 29.341153 -21 01 38.19477    0.99    2.05 -0.021  107   21 08 29.340816 -21 01 38.19318    1.25    2.95 -0.322   33   21 08 29.340821 -21 01 38.18987    1.19    2.18 -0.230   26   0.3955  0.2440 -0.39
WFCS J2108-210A  2105-21A  21 08 29.349268 -21 01 38.18538    1.96    5.00 -0.254   22   21 08 29.348621 -21 01 38.17185    2.08    4.23 -0.446   14   21 08 29.348787 -21 01 38.17054    2.00    3.06 -0.547   15   0.3955  0.2440 -0.39
WFCS J2109+1614  2107+160  21 09 28.991391  16 14 19.49110    1.27    2.37 -0.010   45   21 09 28.991396  16 14 19.49163    0.49    0.84 -0.076   45   21 09 28.991354  16 14 19.49331    0.36    0.61 -0.217   44   0.3340  0.2350 -0.28
WFCS J2109+2155  2106+217  21 09 08.649058  21 55 03.06953    1.44    2.48  0.136   36   21 09 08.648925  21 55 03.06843    0.47    0.88  0.205   35   21 09 08.648964  21 55 03.07002    0.43    0.72  0.261   35   0.1988  0.1560 -0.20
WFCS J2109+2212  2107+220  21 09 55.454518  22 12 15.65340    1.45    2.49  0.142   36   21 09 55.454411  22 12 15.65171    0.42    0.80  0.181   36   21 09 55.454462  22 12 15.65292    0.37    0.64  0.289   36   0.0888  0.1700  0.52
WFCS J2109-1332  2107-137  21 09 49.775782 -13 32 45.61086    2.26    5.59 -0.494   23   21 09 49.775690 -13 32 45.60668    2.37    4.82 -0.642   10   21 09 49.775687 -13 32 45.60163    2.50    4.45 -0.696   10   0.0619  0.0510 -0.16
WFCS J2109-2122  2107-215  21 09 58.673723 -21 22 54.24780    1.34    2.82 -0.072   52   21 09 58.673610 -21 22 54.24722    0.83    2.00  0.312   43   21 09 58.673698 -21 22 54.24371    0.79    1.70  0.403   42   0.1826  0.1290 -0.28
WFCS J2109-2614  2106-264  21 09 23.877425 -26 14 09.63546    2.08    5.25 -0.091   36   21 09 23.877173 -26 14 09.63785    0.89    2.53 -0.200   36   21 09 23.877126 -26 14 09.63198    0.57    1.45 -0.163   36   0.0403 -9.9    -9.9
WFCS J2110-1033  2107-107  21 10 38.308371 -10 33 37.17359    1.14    2.42 -0.042   61   21 10 38.308244 -10 33 37.17354    0.47    1.14 -0.094   62   21 10 38.308307 -10 33 37.17030    0.40    0.92 -0.088   59   0.3283  0.1070 -0.90
WFCS J2110-3351  2107-340  21 10 50.770982 -33 51 11.72783    7.10   18.06  0.072   15   21 10 50.768644 -33 51 11.78219   13.33   35.67  0.485    6   21 10 50.767999 -33 51 11.77809   15.32   35.56  0.488    6   0.9645  0.4000 -0.71
WFCS J2110-3635  2107-367  21 10 13.869568 -36 35 26.34222    2.97    5.57  0.248   36   21 10 13.869180 -36 35 26.34087    0.60    1.32 -0.137   36   21 10 13.869129 -36 35 26.33506    0.57    1.20 -0.158   36   0.1451  0.1300 -0.09
WFCS J2111+6439  2110+644  21 11 39.608263  64 39 47.26497    7.40    2.54 -0.603   36   21 11 39.608482  64 39 47.26402    2.97    1.28 -0.630   36   21 11 39.609279  64 39 47.26160    2.32    0.97 -0.780   36   0.2281  0.1390 -0.40
WFCS J2111-1146  2108-119  21 11 36.033585 -11 46 47.14235    1.60    3.30  0.264   45   21 11 36.033364 -11 46 47.14398    0.53    1.35  0.060   36   21 11 36.033496 -11 46 47.14194    0.30    0.79 -0.248   36   0.0655  0.1110  0.42
WFCS J2112+6946  2112+695  21 12 38.045474  69 46 20.26411    6.64    1.98 -0.681   43   21 12 38.044764  69 46 20.26679    4.05    1.39 -0.666   34   21 12 38.044309  69 46 20.26854    4.03    1.16 -0.652   33   0.3035  0.1130 -0.80
WFCS J2112-2302  2109-232  21 12 16.270282 -23 02 14.78166    4.74    8.25  0.766   27   21 12 16.269898 -23 02 14.77313    2.10    4.68  0.782   23   21 12 16.269886 -23 02 14.78515    1.56    2.90  0.686   21   0.1802  0.1050 -0.43
WFCS J2112-2752  2110-280  21 12 57.523460 -27 52 18.97976    2.14    5.40 -0.098   36   21 12 57.523125 -27 52 18.98041    0.91    2.65 -0.215   35   21 12 57.523054 -27 52 18.97442    0.58    1.53 -0.197   35   0.0492  0.0560  0.10
WFCS J2113+1455  2111+147  21 13 30.313196  14 55 16.44693    1.73    2.38 -0.138   36   21 13 30.313157  14 55 16.45147    1.08    1.69 -0.291   26   21 13 30.312889  14 55 16.45942    0.89    1.33 -0.409   26   0.0549  0.0750  0.25
WFCS J2113+1515  2110+150  21 13 05.661754  15 15 26.06261    2.13    3.02 -0.211   38   21 13 05.661745  15 15 26.05861    1.21    2.15 -0.083   28   21 13 05.661778  15 15 26.05824    1.72    2.53  0.449   24   0.0617  0.0720  0.12
WFCS J2114+1018  2112+100  21 14 41.346613  10 18 10.61968    1.39    2.67  0.181   36   21 14 41.346427  10 18 10.61637    0.43    0.91  0.288   36   21 14 41.346465  10 18 10.61729    0.38    0.74  0.416   36   0.2513  0.1790 -0.27
WFCS J2114+1714  2112+170  21 14 40.640767  17 14 22.34943    1.39    2.51  0.159   36   21 14 40.640630  17 14 22.34789    0.40    0.80  0.189   36   21 14 40.640660  17 14 22.34912    0.34    0.61  0.300   36   0.0323  0.1840  1.40
WFCS J2114+2026  2112+202  21 14 52.884551  20 26 26.96781    2.37    3.70  0.043   36   21 14 52.884512  20 26 26.96612    0.67    1.13 -0.055   33   21 14 52.884467  20 26 26.96699    0.52    0.79 -0.081   33   0.4923  0.2690 -0.49
WFCS J2114+3130  2112+312  21 14 50.459520  31 30 21.20190    1.64    2.28 -0.007   35   21 14 50.459410  31 30 21.20111    1.59    1.59  0.159   20   21 14 50.459198  31 30 21.20241    1.89    1.48  0.176   19   0.4018  0.2380 -0.42
WFCS J2114+3742  2112+374  21 14 44.124051  37 42 25.71959    1.53    2.46 -0.111   28   21 14 44.124032  37 42 25.71874    0.49    0.99 -0.101   28   21 14 44.123995  37 42 25.71947    0.42    0.68 -0.025   28   0.1657  0.1870  0.10
WFCS J2114+4036  2112+404  21 14 09.891853  40 36 42.51295    3.07    2.73 -0.350   38   21 14 09.891862  40 36 42.51411    1.47    1.42 -0.343   31   21 14 09.891879  40 36 42.51672    0.85    0.75 -0.222   30   0.6065  0.2730 -0.64
WFCS J2114-2541  2111-259  21 14 40.099689 -25 41 50.85783   12.20   29.23  0.008   12   21 14 40.098882 -25 41 50.87838   25.21   47.11 -0.243    4   21 14 40.098849 -25 41 50.89483   21.27   40.28 -0.508    4   2.3325  0.8860 -0.78
WFCS J2115+0342  2113+035  21 15 41.037854  03 42 53.15597    1.06    2.30  0.153   33   21 15 41.035732  03 42 53.15683    0.60    1.43  0.062   23   21 15 41.034721  03 42 53.16154    0.57    1.34 -0.110   20   0.1706  0.2170  0.19
WFCS J2115-1014  2112-104  21 15 09.113538 -10 14 30.48354    1.74    4.77 -0.208   45   21 15 09.113418 -10 14 30.47937    0.85    2.15 -0.179   38   21 15 09.113401 -10 14 30.47563    0.70    1.53 -0.189   38   0.0554  0.0510 -0.07
WFCS J2115-1235  2112-127  21 15 39.177650 -12 35 26.81352    1.48    3.58 -0.429   28   21 15 39.177481 -12 35 26.81309    0.93    2.43 -0.398   25   21 15 39.177531 -12 35 26.81134    0.99    2.29 -0.430   25   0.3028  0.1070 -0.84
WFCS J2116+0337  2114+034  21 16 40.903691  03 37 47.05596    1.23    2.50  0.133   44   21 16 40.903650  03 37 47.05759    0.45    0.95  0.038   44   21 16 40.903615  03 37 47.05992    0.36    0.80 -0.000   43   0.0635  0.1280  0.56
WFCS J2116+0507  2113+049  21 16 19.352880  05 07 26.48321    3.06    5.15 -0.506   20   21 16 19.353163  05 07 26.47893    1.46    2.97 -0.506   20   21 16 19.353193  05 07 26.48168    1.79    3.10 -0.676   16   0.3168  0.1270 -0.74
WFCS J2116+0644  2114+065  21 16 58.294516  06 44 33.49213    1.25    2.50  0.104   45   21 16 58.294494  06 44 33.49303    0.45    0.87 -0.036   45   21 16 58.294446  06 44 33.49515    0.32    0.65 -0.174   45   0.2199  0.2110 -0.03
WFCS J2116-0907  2113-093  21 16 12.389831 -09 07 44.25829    1.89    4.12  0.225   33   21 16 12.389598 -09 07 44.25951    1.21    2.97 -0.222   22   21 16 12.389850 -09 07 44.25635    1.32    3.15 -0.246   20   0.1623  0.1330 -0.16
WFCS J2116-2804  2113-282  21 16 02.034241 -28 04 41.12610   10.11   25.35  0.500   14   21 16 02.034178 -28 04 41.11589   13.39   25.58 -0.338    5   21 16 02.035436 -28 04 41.09133   13.60   23.59 -0.405    5   0.2325 -9.9    -9.9
WFCS J2117+4949  2115+496  21 17 33.537810  49 49 33.45909    1.63    1.78 -0.375   90   21 17 33.537801  49 49 33.45988    0.66    0.85 -0.481   90   21 17 33.537722  49 49 33.46184    0.46    0.59 -0.451   89   0.0367 -9.9    -9.9
WFCS J2117+5757  2116+577  21 17 41.398268  57 57 25.90760    5.60    2.56 -0.538   36   21 17 41.398449  57 57 25.90687    2.31    1.27 -0.554   36   21 17 41.398909  57 57 25.90518    1.60    0.85 -0.737   36   0.1655  0.0960 -0.44
WFCS J2117-3917  2114-395  21 17 28.180241 -39 17 57.38421   21.92   36.71  0.790    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4221  0.1750 -0.71
WFCS J2118+0847  2116+085  21 18 57.251415  08 47 38.16040    1.33    2.74 -0.376   45   21 18 57.251331  08 47 38.16040    0.57    1.32 -0.422   45   21 18 57.251342  08 47 38.16193    0.43    0.91 -0.268   45   0.0292  0.0540  0.49
WFCS J2118+1816  2116+180  21 18 31.042800  18 16 34.25683    2.86    4.14 -0.119   23   21 18 31.042806  18 16 34.25720    2.83    3.90  0.196   11   21 18 31.042789  18 16 34.26124    3.80    4.50 -0.093    8   1.3290  0.4370 -0.90
WFCS J2118+2007  2116+199  21 18 26.290159  20 07 34.18852    1.41    2.48  0.155   36   21 18 26.290045  20 07 34.18670    0.45    0.88  0.207   36   21 18 26.290090  20 07 34.18788    0.41    0.72  0.292   36   0.1037  0.1540  0.32
WFCS J2118+2626  2116+262  21 18 33.044417  26 26 49.23818    0.98    1.51 -0.204  107   21 18 33.044335  26 26 49.23664    0.45    0.89 -0.201   95   21 18 33.044148  26 26 49.24265    0.31    0.61 -0.156   95   0.1609  0.1140 -0.28
WFCS J2118+3834  2116+383  21 18 27.543750  38 34 39.44194    2.36    2.72 -0.152   21   21 18 27.543900  38 34 39.44050    1.78    2.02 -0.092   17   21 18 27.543968  38 34 39.44162    2.33    2.08  0.065   16   0.0189 -9.9    -9.9
WFCS J2118-0310  2116-033  21 18 42.044652 -03 10 11.04297    4.89    8.22  0.217   18   21 18 42.044683 -03 10 11.03659    0.91    2.26 -0.220   33   21 18 42.044458 -03 10 11.02873    2.82    3.68  0.167   17   0.4299  0.2010 -0.61
WFCS J2118-0616  2115-064  21 18 06.678912 -06 16 58.22145    6.39    9.23  0.167   12   21 18 06.675339 -06 16 58.15693  108.01  144.74 -0.986    4   21 18 06.671031 -06 16 58.08474  103.03  116.94 -0.985    4   0.3193 -9.9    -9.9
WFCS J2118-0732  2116-077  21 18 52.963306 -07 32 27.58178    1.80    4.81 -0.205   45   21 18 52.963221 -07 32 27.58106    0.55    1.51 -0.141   45   21 18 52.963229 -07 32 27.57887    0.26    0.61 -0.052   45   0.0961  0.1020  0.05
WFCS J2119+2402  2117+238  21 19 52.148233  24 02 07.24636    2.09    2.79 -0.375   36   21 19 52.148285  24 02 07.24370    0.94    1.58 -0.494   35   21 19 52.148531  24 02 07.23973    0.79    1.28 -0.611   35   0.1539  0.1200 -0.20
WFCS J2119+6815  2118+680  21 19 23.061734  68 15 02.19927    8.96    3.03 -0.156   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3767  0.1190 -0.93
WFCS J2119-1106  2116-113  21 19 39.881112 -11 06 14.69953    1.23    2.48  0.323   45   21 19 39.881016 -11 06 14.69787    0.31    0.71 -0.069   45   21 19 39.881021 -11 06 14.69448    0.24    0.51 -0.040   45   0.2704  0.1750 -0.35
WFCS J2119-1357  2116-141  21 19 28.410986 -13 57 36.95901    1.92    5.34 -0.368   27   21 19 28.410767 -13 57 36.95527    1.01    2.96 -0.417   22   21 19 28.410708 -13 57 36.94988    1.03    2.61 -0.510   22   0.1680  0.1430 -0.13
WFCS J2120+1327  2118+132  21 20 42.445333  13 27 24.40593    1.44    2.69  0.043   45   21 20 42.445232  13 27 24.40646    0.72    1.54  0.036   43   21 20 42.445273  13 27 24.40821    0.55    1.20 -0.256   43   0.4015  0.2050 -0.54
WFCS J2120+3658  2118+367  21 20 54.219892  36 58 19.31979    3.38    3.14 -0.566   28   21 20 54.220052  36 58 19.31652    1.59    1.68 -0.523   28   21 20 54.220010  36 58 19.31687    0.86    0.90 -0.691   28   0.1656  0.1210 -0.25
WFCS J2120+8441  2125+844  21 20 12.380073  84 41 00.47248   32.08    3.91 -0.729   24   21 20 12.379333  84 41 00.47224   25.77    3.03 -0.752   20   21 20 12.379090  84 41 00.47410   29.03    3.08 -0.728   19   0.0505 -9.9    -9.9
WFCS J2120-3721  2117-375  21 20 34.933488 -37 21 03.69774   14.01   35.46  0.847    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0271 -9.9    -9.9
WFCS J2121+3015  2119+300  21 21 29.218327  30 15 58.67073    2.40    2.54 -0.092   21   21 21 29.218159  30 15 58.67210    1.08    1.22 -0.028   21   21 21 29.218145  30 15 58.67316    0.93    0.97  0.107   21   0.1414  0.1020 -0.26
WFCS J2121+8245  2123+825  21 21 01.671851  82 45 51.72777   18.55    3.15 -0.538   45   21 21 01.671630  82 45 51.72545    5.54    1.07 -0.240   45   21 21 01.671016  82 45 51.72806    4.47    0.77 -0.530   45   0.0290 -9.9    -9.9
WFCS J2122+1316  2120+130  21 22 37.474576  13 16 17.68193    1.30    2.53 -0.399   45   21 22 37.474496  13 16 17.68135    0.50    1.10 -0.517   45   21 22 37.474511  13 16 17.68217    0.32    0.61 -0.432   44   0.0880  0.0710 -0.17
WFCS J2122+5823  2120+581  21 22 03.182596  58 23 28.74966    6.29    2.94 -0.596   35   21 22 03.182967  58 23 28.74783    2.87    1.75 -0.686   36   21 22 03.183563  58 23 28.74516    2.57    1.51 -0.809   35   0.1462  0.0850 -0.44
WFCS J2122+6506  2121+648  21 22 48.498757  65 06 45.96706    9.25    3.60 -0.775   45   21 22 48.499251  65 06 45.96477    2.95    1.31 -0.692   45   21 22 48.499814  65 06 45.96531    1.25    0.50 -0.558   45   0.0891  0.1180  0.23
WFCS J2123+0622  2120+061  21 23 27.893368  06 22 34.55053  101.56   77.03 -0.992    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4524  0.2090 -0.62
WFCS J2123+3012  2121+299  21 23 44.449044  30 12 35.80748    7.92    7.67 -0.717    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.1713  0.9280 -0.68
WFCS J2123+3134  2121+313  21 23 17.401596  31 34 26.24629    1.65    2.08 -0.182   42   21 23 17.401599  31 34 26.24639    1.45    1.31  0.111   21   21 23 17.401621  31 34 26.24830    1.38    0.99  0.182   21   1.3765  0.3540 -1.09
WFCS J2123-0112  2121-014  21 23 39.147713 -01 12 34.70707    2.60    4.65 -0.055   10   21 23 39.147113 -01 12 34.70801    2.31    3.14  0.281    6   21 23 39.146893 -01 12 34.70608    2.50    2.78  0.354    6   1.0866  0.3450 -0.92
WFCS J2124+4223  2122+421  21 24 26.267653  42 23 52.27210    3.16    2.91 -0.376   43   21 24 26.267424  42 23 52.27485    3.39    3.27  0.177   18   21 24 26.267293  42 23 52.27885    3.57    3.03  0.259   18  -9.9    -9.9    -9.9
WFCS J2124+5058  2122+507  21 24 39.370926  50 58 25.79295    1.36    1.43 -0.169   71   21 24 39.370848  50 58 25.79276    0.61    0.63 -0.312   60   21 24 39.370756  50 58 25.79364    0.60    0.50 -0.367   59   0.3815 -9.9    -9.9
WFCS J2124+5207  2122+519  21 24 34.685580  52 07 14.78514    9.65    5.40 -0.044    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0596  0.3580 -0.87
WFCS J2124+6805  2123+678  21 24 14.234077  68 05 17.05694   13.84    2.85  0.558   17   21 24 14.232541  68 05 17.05610   14.47    3.66 -0.113    7   21 24 14.231507  68 05 17.05351   15.18    3.31 -0.053    7   0.4281  0.1550 -0.82
WFCS J2124-1941  2121-199  21 24 44.640399 -19 41 43.37750    1.88    4.44  0.131   21   21 24 44.640305 -19 41 43.37503    0.42    1.12  0.074   21   21 24 44.640337 -19 41 43.37219    0.39    0.83  0.046   21   0.0583  0.0840  0.29
WFCS J2125+3029  2123+302  21 25 36.246996  30 29 49.51990    2.09    2.52 -0.415   36   21 25 36.247114  30 29 49.51799    0.83    1.19 -0.472   36   21 25 36.247431  30 29 49.51284    0.58    0.81 -0.605   36   0.0895  0.1360  0.34
WFCS J2125+3747  2123+375  21 25 29.050721  37 47 41.32415    2.48    2.60 -0.544   36   21 25 29.050714  37 47 41.32340    0.80    1.00 -0.553   36   21 25 29.050703  37 47 41.32336    0.59    0.64 -0.533   36   0.0379  0.0550  0.30
WFCS J2125+4018  2123+400  21 25 07.940729  40 18 02.58578   39.01   12.53 -0.937    9   21 25 07.933002  40 18 02.58417   55.49    8.10 -0.828    3                                     -9.9    -9.9  -9.9      0   0.1570  0.0860 -0.48
WFCS J2125+5850  2123+586  21 25 05.604165  58 50 58.91910    6.52    2.68 -0.538   27   21 25 05.604455  58 50 58.91798    3.25    2.14 -0.674   25   21 25 05.605045  58 50 58.91516    5.17    1.94 -0.491   18   0.0468  0.0530  0.10
WFCS J2125+7418  2125+740  21 25 26.781063  74 18 33.79214    7.64    3.76 -0.260   45   21 25 26.781288  74 18 33.79197    3.10    1.44 -0.148   45   21 25 26.780924  74 18 33.78849    1.84    0.97 -0.205   45   0.1642  0.1590 -0.03
WFCS J2126+2020  2123+201  21 26 17.472384  20 20 24.01695    2.47    2.89 -0.238   28   21 26 17.472477  20 20 24.01828    1.95    2.22 -0.312   18   21 26 17.472606  20 20 24.01947    2.03    2.04 -0.312   18   0.1389  0.0800 -0.44
WFCS J2126+2904  2124+288  21 26 24.727561  29 04 02.32563    2.02    2.50 -0.397   36   21 26 24.727638  29 04 02.32375    0.78    1.10 -0.436   36   21 26 24.727900  29 04 02.31939    0.50    0.65 -0.565   36   0.1365  0.1090 -0.18
WFCS J2126+6101  2125+608  21 26 29.021004  61 01 38.28268   10.32    5.65 -0.302   13   21 26 29.020889  61 01 38.29349   10.39   11.09 -0.202   10   21 26 29.021464  61 01 38.30411   11.71   11.13 -0.191   10   0.0739  0.0780  0.04
WFCS J2126-1659  2123-172  21 26 30.538078 -16 59 17.61935    1.11    2.46 -0.344   56   21 26 30.537937 -16 59 17.61835    0.42    1.01 -0.358   56   21 26 30.537986 -16 59 17.61542    0.28    0.64 -0.359   56   0.1393  0.1190 -0.13
WFCS J2126-2322  2123-235  21 26 46.712371 -23 22 02.65865   18.19   33.72  0.808   28   21 26 46.712149 -23 22 02.65685   12.82   26.64  0.821   25   21 26 46.711317 -23 22 02.65908    4.81    8.45  0.828   25   0.1381  0.1010 -0.25
WFCS J2127+3507  2124+349  21 27 02.156571  35 07 53.89452    3.40    2.96 -0.338   25   21 27 02.157321  35 07 53.89951    4.06    3.18 -0.065   10   21 27 02.157551  35 07 53.90079    4.63    3.10 -0.067   10   0.5897  0.3440 -0.43
WFCS J2127-2133  2125-217  21 27 59.833634 -21 33 55.23714    2.22    5.79 -0.548   28   21 27 59.833574 -21 33 55.23921    0.80    2.19 -0.566   28   21 27 59.833638 -21 33 55.23578    0.55    1.26 -0.624   28   0.2043  0.1450 -0.28
WFCS J2127-2730  2124-277  21 27 03.031408 -27 30 10.20766    2.03    5.05 -0.125   36   21 27 03.031157 -27 30 10.20493    1.25    3.40 -0.263   26   21 27 03.031153 -27 30 10.19940    1.07    2.42 -0.137   26   0.1249  0.0740 -0.42
WFCS J2127-3858  2124-392  21 27 58.908889 -38 58 56.68251    3.30    6.19  0.300   27   21 27 58.908311 -38 58 56.68488    0.68    1.55 -0.191   27   21 27 58.908175 -38 58 56.68050    0.69    1.43 -0.145   26   0.3558  0.2100 -0.42
WFCS J2128+0238  2125+024  21 28 08.252869  02 38 24.79811    1.94    3.74  0.224   21   21 28 08.252656  02 38 24.79936    2.79    4.73  0.348    9   21 28 08.252349  02 38 24.80205    3.17    4.54  0.320    9   0.3305  0.2170 -0.34
WFCS J2128+0714  2125+070  21 28 03.423884  07 14 48.36905    1.75    3.12 -0.071   36   21 28 03.423833  07 14 48.36861    0.70    1.43 -0.199   36   21 28 03.424016  07 14 48.36574    0.47    0.98 -0.414   36   0.0952  0.1200  0.19
WFCS J2128+2258  2125+227  21 28 09.453419  22 58 50.73691    2.64    2.93 -0.278   28   21 28 09.453429  22 58 50.73808    1.20    1.59 -0.241   28   21 28 09.453539  22 58 50.73916    1.09    1.38 -0.209   28   0.0608  0.0580 -0.04
WFCS J2128+3114  2126+310  21 28 49.311223  31 14 04.23981    2.18    2.72 -0.520   36   21 28 49.311200  31 14 04.23886    0.70    1.03 -0.542   36   21 28 49.311241  31 14 04.23844    0.48    0.60 -0.584   36   0.0588  0.0560 -0.04
WFCS J2128+4911  2126+489  21 28 03.764231  49 11 26.04103    2.45    1.78 -0.298   64   21 28 03.764144  49 11 26.04057    0.84    0.69 -0.358   64   21 28 03.764077  49 11 26.04198    0.53    0.40 -0.520   64   0.1271  0.1930  0.34
WFCS J2128-0244  2125-029  21 28 22.222116 -02 44 32.81829    1.28    2.97  0.077   28   21 28 22.222050 -02 44 32.81624    0.34    0.95  0.028   28   21 28 22.222075 -02 44 32.81311    0.31    0.70  0.011   28   0.1210  0.1240  0.02
WFCS J2128-1125  2125-116  21 28 09.284433 -11 25 07.16352    2.27    5.16  0.111   24   21 28 09.284836 -11 25 07.15301    3.93    5.13  0.527   11   21 28 09.284417 -11 25 07.15668    3.62    4.09  0.538   11   0.4827  0.1970 -0.72
WFCS J2128-1504  2125-152  21 28 21.890412 -15 04 52.72176    1.14    2.63 -0.364   91   21 28 21.890364 -15 04 52.72155    0.49    1.26 -0.464   90   21 28 21.890438 -15 04 52.71874    0.42    0.96 -0.472   86   0.2455  0.1280 -0.52
WFCS J2129+1133  2127+113  21 29 28.735329  11 33 25.26704    2.57    3.69 -0.145   25   21 29 28.735333  11 33 25.26716    2.23    3.55 -0.151   16   21 29 28.735288  11 33 25.26790    2.78    3.63 -0.284   15   0.0751  0.0630 -0.14
WFCS J2129+2649  2127+266  21 29 42.315050  26 49 15.90692    2.95    3.37 -0.251   21   21 29 42.314921  26 49 15.90748    1.41    2.04 -0.184   21   21 29 42.314960  26 49 15.90844    1.24    1.74 -0.147   21   0.1016  0.0680 -0.32
WFCS J2129+3041  2127+304  21 29 18.509857  30 41 24.35914    3.32    2.83 -0.405   28   21 29 18.509862  30 41 24.35981    1.55    1.47 -0.442   28   21 29 18.509912  30 41 24.36070    1.23    1.12 -0.430   28   0.0750  0.0620 -0.15
WFCS J2129-2818  2126-285  21 29 07.287942 -28 18 34.70868    5.15   10.52  0.453   18   21 29 07.287376 -28 18 34.73807    7.08   15.24  0.469    9   21 29 07.288214 -28 18 34.71221    7.18   12.92  0.433    9   0.2316  0.1240 -0.50
WFCS J2129-3142  2126-319  21 29 43.343905 -31 42 08.13521    7.14   30.30 -0.332    6   21 29 43.343729 -31 42 08.13143    2.33    7.18 -0.525   11   21 29 43.343566 -31 42 08.13056    4.88   17.69 -0.774    7   0.3137  0.1050 -0.88
WFCS J2130+0339  2127+034  21 30 10.499359  03 39 54.85554    1.07    2.03  0.125   45   21 30 10.499235  03 39 54.85731    0.33    0.68 -0.008   45   21 30 10.499222  03 39 54.85928    0.30    0.58 -0.026   45   0.1196  0.1630  0.25
WFCS J2130+1643  2128+165  21 30 22.367124  16 43 25.62140    1.20    2.50 -0.053   28   21 30 22.367102  16 43 25.62164    0.36    0.91 -0.071   28   21 30 22.367103  16 43 25.62362    0.27    0.56 -0.053   28   0.1523  0.1470 -0.03
WFCS J2130+2637  2128+263  21 30 15.646636  26 37 01.81581    2.74    2.73 -0.336   28   21 30 15.646613  26 37 01.81715    1.25    1.33 -0.349   28   21 30 15.646700  26 37 01.81845    1.09    1.01 -0.370   28   0.1231  0.0860 -0.29
WFCS J2131+0912  2128+089  21 31 21.729986  09 12 34.32279    1.80    4.67 -0.462   17   21 31 21.730097  09 12 34.32192    2.20    3.59 -0.646    8   21 31 21.730085  09 12 34.32647    2.48    3.53 -0.627    7   1.0141  0.3820 -0.79
WFCS J2131+2700  2129+267  21 31 28.570076  27 00 24.06621    5.92    5.69 -0.542   15   21 31 28.570149  27 00 24.06302   11.36    6.83 -0.788   10   21 31 28.570246  27 00 24.06577   22.31   12.10 -0.889    7   0.1042  0.0530 -0.54
WFCS J2131+3008  2129+299  21 31 24.762987  30 08 12.09619    3.42    3.03 -0.401   28   21 31 24.763076  30 08 12.09517    1.59    1.62 -0.399   28   21 31 24.763197  30 08 12.09514    1.39    1.35 -0.379   28   0.0572  0.0540 -0.05
WFCS J2131+5857  2130+587  21 31 49.882206  58 57 29.38384    9.20    9.58 -0.374   10   21 31 49.882182  58 57 29.37622    3.47    3.05 -0.755   25   21 31 49.882934  58 57 29.38811    4.89    5.41 -0.380   10   0.0983  0.0730 -0.24
WFCS J2131+7503  2131+748  21 31 22.081623  75 03 09.56108    7.46    4.12  0.590   31   21 31 22.081524  75 03 09.56338    8.22    2.99  0.831   24   21 31 22.081260  75 03 09.56829    8.52    2.53  0.876   24   0.1141  0.0690 -0.40
WFCS J2131-1906  2128-193  21 31 00.292582 -19 06 34.68609    1.18    2.63 -0.312   89   21 31 00.292488 -19 06 34.68499    0.78    1.72 -0.195   61   21 31 00.292577 -19 06 34.68213    0.78    1.52 -0.159   61   0.2554  0.1070 -0.70
WFCS J2131-2036  2128-208  21 31 01.476015 -20 36 56.14437    1.67    4.16 -0.321   56   21 31 01.476149 -20 36 56.14980    0.93    2.19 -0.533   40   21 31 01.476140 -20 36 56.14289    0.72    1.45 -0.549   40   2.0682  0.6080 -0.99
WFCS J2131-2515  2128-254  21 31 51.541062 -25 15 58.65033    4.31   13.27 -0.278    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0105 -9.9    -9.9
WFCS J2131-2701  2128-272  21 31 35.540524 -27 01 59.27377    3.59    6.07  0.618   26   21 31 35.540050 -27 01 59.27170    1.28    2.80  0.292   26   21 31 35.540212 -27 01 59.27218    0.86    2.01 -0.025   25   0.2059  0.1310 -0.36
WFCS J2131-2746  2128-280  21 31 03.239115 -27 46 58.01524    2.35    4.93  0.362   45   21 31 03.239074 -27 46 58.00775    1.37    3.89 -0.437   26   21 31 03.239032 -27 46 57.99276    1.14    2.98 -0.381   24   0.0366 -9.9    -9.9
WFCS J2131-3121  2128-315  21 31 23.159805 -31 21 14.55031    3.21    9.69 -0.364   13   21 31 23.159767 -31 21 14.54914    1.79    5.97 -0.604   11   21 31 23.160012 -31 21 14.54772    1.82    5.28 -0.662   11   1.3287  0.4450 -0.88
WFCS J2132+1541  2129+154  21 32 09.091711  15 41 08.88370    1.36    2.55  0.079   44   21 32 09.091626  15 41 08.88345    0.69    1.31  0.050   38   21 32 09.091659  15 41 08.88570    0.56    0.89  0.022   37   0.7656  0.3350 -0.67
WFCS J2132+2611  2130+259  21 32 53.043730  26 11 43.76007    1.85    2.33 -0.360   36   21 32 53.043727  26 11 43.75957    0.77    1.10 -0.468   36   21 32 53.043738  26 11 43.75973    0.57    0.72 -0.468   36   0.2101 -9.9    -9.9
WFCS J2132+6853  2131+686  21 32 15.437388  68 53 33.05781    5.26    1.91 -0.694   45   21 32 15.437243  68 53 33.05928    2.21    0.94 -0.665   45   21 32 15.437209  68 53 33.06013    1.53    0.60 -0.718   45   0.1227  0.1330  0.06
WFCS J2132+7240  2131+724  21 32 12.384809  72 40 47.52133    9.29    1.90 -0.411   36   21 32 12.384558  72 40 47.51983    4.46    1.09 -0.480   36   21 32 12.383640  72 40 47.52499    3.44    0.79 -0.731   36   0.0910  0.1110  0.16
WFCS J2132-0524  2129-056  21 32 06.777994 -05 24 44.20612    4.27    7.21  0.534   21   21 32 06.777950 -05 24 44.20874    2.73    5.35  0.618   15   21 32 06.777884 -05 24 44.20644    3.60    5.14  0.588   12   0.0930 -9.9    -9.9
WFCS J2132-2831  2129-287  21 32 25.900536 -28 31 33.33292    1.99    4.93 -0.172   36   21 32 25.900322 -28 31 33.33183    0.81    2.17 -0.237   36   21 32 25.900292 -28 31 33.32581    0.50    1.19 -0.266   36   0.0721  0.0920  0.20
WFCS J2133+3812  2131+379  21 33 53.728096  38 12 25.33796    4.47    6.29  0.205    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.5659  0.5830 -0.80
WFCS J2133-1810  2130-184  21 33 20.303159 -18 10 51.51247    1.28    2.89 -0.150   64   21 33 20.302954 -18 10 51.51030    0.50    1.32 -0.276   59   21 33 20.302984 -18 10 51.50665    0.35    0.81 -0.298   59   0.1096  0.1080 -0.01
WFCS J2134+2848  2132+285  21 34 35.805510  28 48 23.10634    2.41    2.64 -0.163   16   21 34 35.805565  28 48 23.10696    2.07    2.31 -0.211   11   21 34 35.805668  28 48 23.10814    2.11    2.00 -0.157   11   0.2454  0.0680 -1.03
WFCS J2134-0419  2131-045  21 34 12.011045 -04 19 09.86493    1.41    3.48 -0.310   21   21 34 12.011038 -04 19 09.86058    0.52    1.37 -0.435   21   21 34 12.011080 -04 19 09.85787    0.47    1.03 -0.427   21   0.2944  0.2210 -0.23
WFCS J2134-2705  2131-273  21 34 35.987179 -27 05 55.89179    3.82    7.03  0.460   26   21 34 35.986841 -27 05 55.88167    1.49    4.13  0.030   23   21 34 35.986747 -27 05 55.87579    1.12    3.21 -0.206   23   0.0464 -9.9    -9.9
WFCS J2135+0118  2133+010  21 35 52.504304  01 18 15.71311    3.08    9.33 -0.794   13   21 35 52.504398  01 18 15.71221    0.69    1.62 -0.604   25                                     -9.9    -9.9  -9.9      0   0.8330  0.3520 -0.69
WFCS J2135+3040  2132+304  21 35 01.747253  30 40 11.00506    3.10    2.96 -0.400   28   21 35 01.747214  30 40 11.00707    1.65    2.13 -0.408   26   21 35 01.747271  30 40 11.00900    1.57    1.95 -0.407   26   0.0602  0.0830  0.26
WFCS J2135+3137  2133+313  21 35 23.116054  31 37 10.55949    2.93    2.67 -0.394   28   21 35 23.116009  31 37 10.55965    1.26    1.33 -0.356   28   21 35 23.116072  31 37 10.56026    0.99    1.00 -0.335   28   0.0219  0.0750  0.99
WFCS J2135+3654  2133+366  21 35 54.747037  36 54 31.25905    3.76    3.01 -0.276   26   21 35 54.747238  36 54 31.25582    1.33    1.61 -0.439   31   21 35 54.747467  36 54 31.25536    2.09    1.67  0.036   25   0.0707  0.0540 -0.22
WFCS J2135-0235  2132-028  21 35 24.386182 -02 35 51.43659    1.62    4.37 -0.268   45   21 35 24.386098 -02 35 51.43519    0.48    1.34 -0.169   45   21 35 24.386105 -02 35 51.43304    0.18    0.40 -0.098   45   0.0903  0.1290  0.29
WFCS J2135-1822  2132-185  21 35 35.017197 -18 22 13.85954    2.42    6.17  0.268   35   21 35 35.017173 -18 22 13.86068    0.68    1.99  0.281   34   21 35 35.017214 -18 22 13.85881    0.76    1.94  0.345   33   0.0293  0.1810  1.47
WFCS J2136+3422  2134+341  21 36 13.417722  34 22 38.11723    2.33    2.45 -0.214   21   21 36 13.417671  34 22 38.11891    1.11    1.25 -0.163   21   21 36 13.417732  34 22 38.12028    0.94    1.03 -0.131   21   0.0409  0.0580  0.28
WFCS J2136-0643  2133-069  21 36 22.308642 -06 43 52.10077    1.07    2.24  0.280   45   21 36 22.308559 -06 43 52.09972    0.28    0.61 -0.056   45   21 36 22.308565 -06 43 52.09674    0.19    0.41 -0.076   45   0.2656  0.1760 -0.33
WFCS J2136-1042  2133-109  21 36 24.481550 -10 42 45.29299    1.40    3.64 -0.264   41   21 36 24.481344 -10 42 45.29230    0.61    1.82 -0.425   39   21 36 24.481305 -10 42 45.28796    0.52    1.51 -0.637   35   0.1102  0.0880 -0.18
WFCS J2137+0451  2134+046  21 37 30.020213  04 51 22.15443    1.14    2.61  0.004   28   21 37 30.020177  04 51 22.15520    0.36    0.96  0.001   28   21 37 30.020203  04 51 22.15760    0.30    0.64 -0.010   28   0.1678  0.1430 -0.13
WFCS J2137+1025  2135+102  21 37 27.415421  10 25 41.05191    2.22    3.33 -0.051   28   21 37 27.415456  10 25 41.05003    0.95    1.61 -0.004   28   21 37 27.415544  10 25 41.05022    0.89    1.40  0.052   28   0.1015  0.0560 -0.48
WFCS J2137+2830  2135+282  21 37 31.919595  28 30 30.91796    2.62    2.67 -0.354   28   21 37 31.919526  28 30 30.91834    1.08    1.24 -0.366   28   21 37 31.919617  28 30 30.91878    0.89    0.95 -0.391   28   0.1365  0.0730 -0.50
WFCS J2137-1432  2135-147  21 37 45.196132 -14 32 55.70345    1.44    2.69  0.359   27   21 37 45.196025 -14 32 55.69671    0.50    1.11  0.175   28   21 37 45.196097 -14 32 55.69248    0.43    0.81  0.198   27  -9.9     1.3370 -9.9
WFCS J2137-2442  2134-249  21 37 01.157778 -24 42 49.67080    2.81    6.84 -0.102   36   21 37 01.157679 -24 42 49.66993    0.92    2.39 -0.097   36   21 37 01.157717 -24 42 49.66787    0.62    1.36  0.039   36   0.1046  0.1260  0.15
WFCS J2138+0220  2136+021  21 38 53.300533  02 20 17.02526    1.55    3.28 -0.359   28   21 38 53.300257  02 20 17.02535    2.05    3.28 -0.738   15   21 38 53.299922  02 20 17.03622    2.16    2.90 -0.795   13   0.4798  0.2040 -0.69
WFCS J2138+3554  2136+356  21 38 06.739293  35 54 29.49041    1.94    3.34 -0.372   45   21 38 06.739192  35 54 29.49027    0.59    1.12 -0.141   45   21 38 06.739183  35 54 29.49142    0.24    0.46 -0.015   45   0.1172  0.1010 -0.12
WFCS J2138+4318  2136+430  21 38 19.628408  43 18 19.03482    2.00    2.35 -0.309   41   21 38 19.628323  43 18 19.03485    0.92    1.19 -0.225   41   21 38 19.628357  43 18 19.03553    0.81    1.03 -0.231   41   0.0374  0.0550  0.31
WFCS J2138+4435  2136+443  21 38 32.492437  44 35 15.33453    2.73    2.42 -0.575   36   21 38 32.492639  44 35 15.33093    1.40    1.30 -0.378   29   21 38 32.492602  44 35 15.33085    1.31    1.07 -0.328   29   0.0636  0.0630 -0.01
WFCS J2138+5906  2136+588  21 38 26.917613  59 06 52.28310    7.02    3.44 -0.610   27   21 38 26.917576  59 06 52.28285    3.84    3.11 -0.736   25   21 38 26.917300  59 06 52.28347    4.60    3.01 -0.707   21   0.0748  0.0590 -0.19
WFCS J2138-0312  2136-034  21 38 41.146701 -03 12 11.37207    1.95    3.83  0.162   35   21 38 41.146629 -03 12 11.37190    0.97    2.39 -0.197   30   21 38 41.146806 -03 12 11.37230    0.86    2.05 -0.358   30   0.3345  0.1700 -0.54
WFCS J2138-1750  2135-180  21 38 38.272387 -17 50 39.68849    7.61   15.29 -0.133    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4298  0.1390 -0.91
WFCS J2139+1027  2137+102  21 39 42.594819  10 27 42.78082    2.14    3.25 -0.036   28   21 39 42.594763  10 27 42.77994    0.97    1.70  0.024   28   21 39 42.594814  10 27 42.78020    0.91    1.49  0.097   28   0.0937  0.0660 -0.28
WFCS J2139+1718  2137+170  21 39 37.147550  17 18 26.05488    1.41    2.33  0.109   36   21 39 37.147622  17 18 26.05582    0.54    0.92  0.265   36   21 39 37.147618  17 18 26.05717    0.49    0.75  0.358   36   0.2194  0.1900 -0.12
WFCS J2139+2111  2137+209  21 39 46.739398  21 11 35.35833    1.64    2.34 -0.277   36   21 39 46.739435  21 11 35.35857    0.74    1.13 -0.235   32   21 39 46.739421  21 11 35.35883    0.63    0.76 -0.033   31   1.1843  0.5740 -0.58
WFCS J2139+3335  2136+333  21 39 03.886005  33 35 33.46512    2.40    2.59 -0.235   21   21 39 03.886110  33 35 33.46502    1.36    1.67 -0.219   21   21 39 03.886241  33 35 33.46566    1.32    1.52 -0.222   21   0.0498  0.0660  0.23
WFCS J2139+3726  2137+372  21 39 40.714907  37 26 10.46753    2.32    2.59 -0.553   36   21 39 40.714830  37 26 10.46830    0.87    1.19 -0.605   36   21 39 40.714797  37 26 10.46910    0.73    0.90 -0.659   36   0.0438  0.0600  0.25
WFCS J2139+4036  2137+403  21 39 40.025353  40 36 01.71024    7.15    6.11  0.194    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3458  0.1430 -0.71
WFCS J2139+6831  2138+682  21 39 22.876682  68 31 29.42405    5.16    1.97 -0.691   45   21 39 22.876761  68 31 29.42546    2.40    1.16 -0.647   44   21 39 22.876869  68 31 29.42651    1.78    0.82 -0.650   44   0.2108  0.1300 -0.39
WFCS J2139-1104  2136-112  21 39 08.072401 -11 04 18.42597    1.06    2.51 -0.445   56   21 39 08.072240 -11 04 18.42231    0.48    1.23 -0.502   56   21 39 08.072257 -11 04 18.41803    0.40    0.89 -0.560   56   0.2303  0.1110 -0.59
WFCS J2139-2213  2136-224  21 39 14.708863 -22 13 10.39339    2.88    7.68 -0.161   15   21 39 14.708285 -22 13 10.40212    8.51   13.86  0.810    9   21 39 14.708372 -22 13 10.39941   10.36   15.39  0.535    8   0.0699  0.0620 -0.10
WFCS J2140+1438  2138+144  21 40 47.813631  14 38 12.36075    1.69    2.54 -0.083   33   21 40 47.813605  14 38 12.35958    1.07    1.52  0.160   26   21 40 47.813540  14 38 12.35827    1.03    1.23  0.326   25   1.3748  0.4820 -0.84
WFCS J2140+3135  2137+313  21 40 06.644204  31 35 52.05716    2.88    2.69 -0.395   28   21 40 06.644217  31 35 52.05777    1.26    1.33 -0.418   28   21 40 06.644278  31 35 52.05879    1.02    1.01 -0.426   28   0.0713  0.0710 -0.00
WFCS J2140+4411  2138+439  21 40 20.105812  44 11 03.06660    1.96    2.44  0.057   29   21 40 20.106092  44 11 03.06646    3.10    3.66  0.314   10   21 40 20.106445  44 11 03.07119    6.29    4.60  0.646    9   0.9158  0.3320 -0.82
WFCS J2141+0851  2138+086  21 41 22.049002  08 51 54.38861    1.90    3.74 -0.294   17   21 41 22.048784  08 51 54.39275    1.09    2.49 -0.301   13   21 41 22.048667  08 51 54.39375    1.45    2.42 -0.189    9   0.5684  0.2650 -0.61
WFCS J2141+1350  2139+136  21 41 43.823819  13 50 30.78447    0.97    2.07 -0.162   45   21 41 43.823746  13 50 30.78463    0.42    0.97 -0.079   45   21 41 43.823786  13 50 30.78576    0.39    0.86 -0.074   45   0.0501  0.0500 -0.00
WFCS J2141+3201  2139+318  21 41 13.847558  32 01 51.74901  226.59  227.02 -0.996    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7189  0.2410 -0.88
WFCS J2141-0036  2139-008  21 41 56.096142 -00 36 01.32472    1.73    3.41  0.021   36   21 41 56.096067 -00 36 01.32806    0.83    1.95 -0.053   32   21 41 56.096108 -00 36 01.32881    0.74    1.61 -0.119   32   0.0323 -9.9    -9.9
WFCS J2141-2658  2138-272  21 41 39.226709 -26 58 36.80078    1.59    3.36  0.038   28   21 41 39.226568 -26 58 36.80386    0.98    2.36 -0.037   24   21 41 39.226610 -26 58 36.80011    0.81    1.87  0.060   24   0.2804  0.1750 -0.38
WFCS J2142+0302  2139+028  21 42 11.446992  03 02 28.81333    1.90    4.05  0.157   33   21 42 11.446881  03 02 28.81489    0.87    1.98  0.086   29   21 42 11.446890  03 02 28.81708    0.95    1.83  0.056   29   1.0857  0.4000 -0.80
WFCS J2142+2242  2140+224  21 42 30.498433  22 42 43.63627    2.28    2.76 -0.265   28   21 42 30.498459  22 42 43.63529    0.95    1.32 -0.216   28   21 42 30.498550  22 42 43.63550    0.82    1.08 -0.201   28   0.0633  0.0650  0.02
WFCS J2142+3115  2140+310  21 42 34.055010  31 15 15.00639    2.82    2.66 -0.394   28   21 42 34.054957  31 15 15.00636    1.23    1.30 -0.437   28   21 42 34.055011  31 15 15.00667    0.98    0.95 -0.458   28   0.1213  0.0930 -0.21
WFCS J2142+4410  2140+439  21 42 30.516716  44 10 14.65353    4.01    3.09 -0.392   36   21 42 30.516643  44 10 14.65613    1.48    1.25 -0.323   36   21 42 30.516549  44 10 14.65755    0.83    0.68 -0.542   36   0.1033  0.0850 -0.16
WFCS J2142+4501  2140+447  21 42 08.958616  45 01 08.45028    6.99   16.41 -0.457    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1151  0.0580 -0.55
WFCS J2142+7056  2142+707  21 42 48.855884  70 56 33.97626    8.30    2.99 -0.500   36   21 42 48.856079  70 56 33.97457    3.05    1.38 -0.536   36   21 42 48.856125  70 56 33.97446    2.24    1.05 -0.714   36   0.1225  0.0780 -0.36
WFCS J2143+0550  2141+056  21 43 54.100042  05 50 59.74231    1.62    3.07 -0.027   36   21 43 54.099956  05 50 59.74205    0.64    1.33 -0.124   36   21 43 54.100114  05 50 59.73960    0.40    0.83 -0.340   36   0.0791  0.1030  0.21
WFCS J2143+1212  2140+119  21 43 10.968989  12 12 44.95589    0.72    1.54 -0.315   38                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0362 -9.9    -9.9
WFCS J2143+3637  2141+364  21 43 51.526370  36 37 49.31554    2.25    2.58 -0.541   36   21 43 51.526442  36 37 49.31427    1.01    1.39 -0.454   30   21 43 51.526464  36 37 49.31436    0.94    1.13 -0.420   30   0.0171  0.0540  0.93
WFCS J2143-0122  2141-015  21 43 38.398691 -01 22 10.80263    1.76    4.56 -0.249   31   21 43 38.398452 -01 22 10.80425    1.25    3.88 -0.062   17   21 43 38.398388 -01 22 10.80237    1.72    4.96 -0.480   16   0.4376  0.1360 -0.94
WFCS J2143-1753  2140-181  21 43 21.032339 -17 53 38.39186    1.51    3.83 -0.358   73   21 43 21.032227 -17 53 38.39030    0.54    1.43 -0.385   73   21 43 21.032264 -17 53 38.38613    0.31    0.70 -0.384   73   0.1271  0.1370  0.06
WFCS J2144+1344  2142+135  21 44 26.324952  13 44 58.32461    1.43    3.09 -0.329   36   21 44 26.324850  13 44 58.32508    0.62    1.46 -0.065   32   21 44 26.324853  13 44 58.32732    0.57    1.20  0.031   32   0.4171  0.1490 -0.83
WFCS J2144+2810  2141+279  21 44 11.724267  28 10 18.96954    2.71    4.25 -0.208   28   21 44 11.724110  28 10 18.96631    1.24    2.66 -0.087   25   21 44 11.724041  28 10 18.96647    1.36    2.61 -0.096   25   1.7606  1.0350 -0.43
WFCS J2144-0754  2141-081  21 44 32.755820 -07 54 42.78678    1.11    2.36 -0.089   26   21 44 32.755807 -07 54 42.79180    0.87    1.88 -0.459   20   21 44 32.755810 -07 54 42.78975    0.94    1.79 -0.521   20   0.1144  0.0940 -0.16
WFCS J2145+1845  2142+185  21 45 14.369830  18 45 19.64270    1.09    2.10 -0.092   43   21 45 14.369746  18 45 19.64354    0.53    1.09  0.054   40   21 45 14.369756  18 45 19.64464    0.56    0.99  0.159   39   0.0783  0.0710 -0.08
WFCS J2145+7114  2144+710  21 45 27.823266  71 14 56.73097    8.31    2.98 -0.496   36   21 45 27.823377  71 14 56.73071    3.30    1.46 -0.560   36   21 45 27.823515  71 14 56.73095    2.66    1.16 -0.706   36   0.0382 -9.9    -9.9
WFCS J2145-1218  2143-125  21 45 56.054623 -12 18 20.12797    2.84    6.78  0.197   14   21 45 56.054923 -12 18 20.13021   15.78   16.05  0.063    3   21 45 56.055027 -12 18 20.12705   17.15   16.29  0.086    3   0.0829  0.0530 -0.36
WFCS J2145-3142  2142-319  21 45 46.942639 -31 42 34.38284    2.17    4.10  0.252   45   21 45 46.942335 -31 42 34.38400    0.48    0.90 -0.146   45   21 45 46.942322 -31 42 34.38025    0.43    0.79 -0.136   45   0.1443  0.1280 -0.10
WFCS J2145-3357  2142-341  21 45 01.133074 -33 57 16.39374    2.40    4.48  0.240   43   21 45 01.132746 -33 57 16.39435    0.51    0.98 -0.186   42   21 45 01.132723 -33 57 16.39041    0.46    0.87 -0.170   41   0.0936  0.1430  0.34
WFCS J2146+1713  2144+169  21 46 37.144083  17 13 39.09651    1.45    2.42  0.123   36   21 46 37.144105  17 13 39.09710    0.53    0.95  0.221   36   21 46 37.144063  17 13 39.09810    0.47    0.81  0.325   36   0.0659  0.1590  0.71
WFCS J2146-2902  2144-292  21 46 59.901924 -29 02 11.50177    2.28    4.90  0.303   28   21 46 59.901747 -29 02 11.50508    0.61    1.36  0.319   27   21 46 59.901842 -29 02 11.50432    0.45    0.87  0.160   27   0.0818  0.1990  0.72
WFCS J2146-2935  2143-298  21 46 05.752430 -29 35 11.40466    2.38    5.07  0.309   26   21 46 05.752245 -29 35 11.40915    0.63    1.41  0.310   24   21 46 05.752352 -29 35 11.40814    0.47    0.91  0.148   24   0.0793 -9.9    -9.9
WFCS J2147+0016  2144+000  21 47 18.261110  00 16 50.87516    1.38    3.51 -0.434   18   21 47 18.261064  00 16 50.87453    1.16    2.81 -0.656   15   21 47 18.261062  00 16 50.87771    1.42    3.28 -0.734   12   0.1888  0.0770 -0.72
WFCS J2147+0128  2144+012  21 47 11.386470  01 28 32.95799    2.33    5.24 -0.104   26   21 47 11.386557  01 28 32.95363    0.82    2.08 -0.068   31   21 47 11.386628  01 28 32.95376    0.84    2.30 -0.212   24   0.0967  0.0550 -0.45
WFCS J2147+4417  2145+440  21 47 56.017037  44 17 56.61626    3.00    2.39 -0.539   28   21 47 56.017090  44 17 56.61434    1.21    1.16 -0.554   28   21 47 56.017060  44 17 56.61507    0.79    0.71 -0.611   28   0.2485  0.1310 -0.52
WFCS J2147+4532  2145+453  21 47 06.989906  45 32 56.20358    4.37    3.14 -0.321   30   21 47 06.989840  45 32 56.20455    2.01    1.67 -0.037   24   21 47 06.989747  45 32 56.20537    1.57    1.23  0.054   24   0.0632  0.0790  0.18
WFCS J2147+4723  2145+471  21 47 31.744037  47 23 32.73836    2.81    3.05 -0.095   31   21 47 31.743981  47 23 32.73919    2.72    3.24 -0.322   13   21 47 31.744082  47 23 32.74046    2.70    2.79 -0.349   13   0.1280  0.0680 -0.51
WFCS J2148+0446  2145+045  21 48 11.488429  04 46 55.37354    1.85    4.07 -0.380   27   21 48 11.488274  04 46 55.37890    1.31    2.58  0.068   21   21 48 11.488332  04 46 55.38180    1.25    1.87  0.202   21   0.1195  0.0630 -0.52
WFCS J2148+1337  2145+133  21 48 07.719876  13 37 07.33724    1.32    2.35 -0.158   28   21 48 07.719818  13 37 07.33530    1.18    2.69 -0.178   14   21 48 07.719763  13 37 07.33654    1.20    2.53 -0.166   14   0.1149  0.0660 -0.45
WFCS J2148+3405  2145+338  21 48 03.570877  34 05 09.32771    1.89    2.13 -0.490   36   21 48 03.570643  34 05 09.33099    0.99    1.25 -0.644   36   21 48 03.570551  34 05 09.33407    0.96    1.06 -0.720   36   0.2356  0.1080 -0.63
WFCS J2148+4709  2146+469  21 48 08.275224  47 09 33.35857    3.49    2.84 -0.383   36   21 48 08.275129  47 09 33.36259    1.31    1.23 -0.390   36   21 48 08.275066  47 09 33.36475    0.96    0.87 -0.619   36   0.0877  0.0600 -0.31
WFCS J2148-0006  2145-003  21 48 07.732372 -00 06 30.85592    2.25    4.02  0.492   33   21 48 07.732406 -00 06 30.85604    0.94    1.90  0.452   29   21 48 07.732434 -00 06 30.85400    0.79    1.46  0.421   29   0.0961  0.0560 -0.43
WFCS J2148-0122  2146-016  21 48 43.403150 -01 22 38.27485    1.24    2.65 -0.009   36   21 48 43.402994 -01 22 38.27477    0.62    1.51 -0.056   35   21 48 43.403015 -01 22 38.27373    0.60    1.28 -0.071   35   0.4849  0.2290 -0.60
WFCS J2149+2753  2147+276  21 49 21.407757  27 53 27.69827    2.01    2.67 -0.107   21   21 49 21.407760  27 53 27.69679    1.72    3.27  0.316   14   21 49 21.407840  27 53 27.69681    1.66    3.09  0.386   14   0.0521  0.0510 -0.02
WFCS J2149-0046  2147-010  21 49 54.547383 -00 46 56.59330    2.16    3.89  0.473   34   21 49 54.547381 -00 46 56.59521    0.98    2.01  0.408   28   21 49 54.547412 -00 46 56.59370    0.83    1.56  0.343   28   0.1768  0.0940 -0.51
WFCS J2149-1304  2146-133  21 49 28.694907 -13 04 25.84118    1.36    3.31 -0.323   45   21 49 28.694779 -13 04 25.83920    0.56    1.48 -0.254   45   21 49 28.694768 -13 04 25.83590    0.43    1.01 -0.084   45   1.8200  0.5960 -0.90
WFCS J2150+1434  2148+143  21 50 41.078689  14 34 56.37954    1.85    3.91 -0.377   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0376 -9.9    -9.9
WFCS J2150+1654  2147+166  21 50 21.408795  16 54 36.89828    1.71    3.49 -0.471   28   21 50 21.408670  16 54 36.89681    1.25    2.88 -0.468   15   21 50 21.408665  16 54 36.89765    1.29    2.63 -0.516   15   0.0966  0.0500 -0.53
WFCS J2150+2004  2148+198  21 50 54.988886  20 04 43.10867    5.42    4.71 -0.093    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8906  0.2870 -0.91
WFCS J2150+3146  2148+315  21 50 39.412417  31 46 45.03812    3.03    2.85 -0.394   27   21 50 39.412286  31 46 45.03846    2.46    2.37 -0.350   18   21 50 39.412296  31 46 45.03945    2.56    2.16 -0.345   18   0.1876  0.0970 -0.53
WFCS J2150-1745  2147-179  21 50 02.864136 -17 45 37.04499    1.74    4.61 -0.221   58   21 50 02.863979 -17 45 37.04857    0.81    2.11 -0.070   45   21 50 02.863935 -17 45 37.04948    0.69    1.56 -0.035   41   0.2330  0.1460 -0.38
WFCS J2150-2537  2147-258  21 50 03.447294 -25 37 38.65258    2.93    5.07  0.623   28   21 50 03.447003 -25 37 38.64914    0.98    2.04  0.416   28   21 50 03.447097 -25 37 38.64692    0.58    1.30  0.065   28   0.1602  0.1200 -0.23
WFCS J2150-3154  2147-321  21 50 24.465340 -31 54 14.40332    3.89    6.71  0.485   34   21 50 24.464537 -31 54 14.40988    1.52    2.83  0.375   34   21 50 24.464160 -31 54 14.41144    0.86    1.76  0.038   33   0.4742  0.2510 -0.51
WFCS J2151+2130  2149+212  21 51 45.886195  21 30 13.74377    1.94    3.34 -0.240   18   21 51 45.885751  21 30 13.74273    3.51    4.34  0.177    6   21 51 45.885511  21 30 13.74101    4.07    4.43  0.227    6   0.9867  0.3770 -0.77
WFCS J2151+2214  2149+220  21 51 51.527535  22 14 15.92912    1.26    2.48 -0.194   36   21 51 51.527438  22 14 15.93028    0.59    1.30 -0.198   36   21 51 51.527464  22 14 15.93122    0.51    0.99 -0.180   36   0.0837  0.0460 -0.48
WFCS J2151-1538  2149-158  21 51 59.800149 -15 38 18.36717    3.21   11.32 -0.812   12   21 51 59.799833 -15 38 18.36485    2.93   13.34 -0.733    7   21 51 59.799519 -15 38 18.33788    2.41    7.58 -0.367    7   0.2335  0.2040 -0.11
WFCS J2152+1325  2149+131  21 52 05.132835  13 25 47.18582    1.35    2.97 -0.305   36   21 52 05.132721  13 25 47.18528    0.45    1.20 -0.301   36   21 52 05.132715  13 25 47.18710    0.35    0.86 -0.326   36   0.0225  0.1010  1.21
WFCS J2152+2935  2150+293  21 52 20.588065  29 35 38.56474    1.76    2.37 -0.360   36   21 52 20.588138  29 35 38.56296    0.65    1.01 -0.399   36   21 52 20.588343  29 35 38.55954    0.42    0.59 -0.489   36   0.1855  0.1040 -0.47
WFCS J2152+3312  2150+329  21 52 20.123198  33 12 58.81947    2.54    4.08 -0.714   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4282  0.1360 -0.92
WFCS J2152+4013  2150+399  21 52 48.503005  40 13 37.88474    2.76    2.50 -0.537   28   21 52 48.502985  40 13 37.88295    1.09    1.17 -0.524   28   21 52 48.502884  40 13 37.88384    0.56    0.60 -0.584   27   0.1729 -9.9    -9.9
WFCS J2152-2828  2149-287  21 52 03.781305 -28 28 29.25477    7.72   14.73  0.607    8   21 52 03.780303 -28 28 29.27484    3.10    8.95 -0.270    5                                     -9.9    -9.9  -9.9      0   2.8653  1.3200 -0.62
WFCS J2153+0536  2150+053  21 53 24.555205  05 36 18.60975    1.55    2.87  0.119   22   21 53 24.555050  05 36 18.61285    0.93    2.76 -0.147   16   21 53 24.555093  05 36 18.61551    2.08    3.05 -0.086   12   1.1872  0.4270 -0.82
WFCS J2153+1216  2150+120  21 53 05.884241  12 16 50.13230    2.13    3.72 -0.456   28   21 53 05.884258  12 16 50.13172    1.02    1.91 -0.421   28   21 53 05.884229  12 16 50.13343    0.57    1.06 -0.553   28   0.0802  0.0780 -0.02
WFCS J2153+1241  2150+124  21 53 04.658709  12 41 05.19364    1.07    2.25 -0.057   28   21 53 04.658655  12 41 05.19384    0.35    0.94 -0.229   28   21 53 04.658705  12 41 05.19548    0.29    0.67 -0.344   28   0.4312  0.2900 -0.32
WFCS J2153+1741  2151+174  21 53 36.826243  17 41 43.68849    2.02    3.67  0.151   36   21 53 36.826231  17 41 43.68840    0.56    1.13  0.092   31   21 53 36.826206  17 41 43.68952    0.40    0.78  0.002   31   0.2353  0.2200 -0.05
WFCS J2153+2302  2151+228  21 53 50.604214  23 02 12.17977    6.52   11.16  0.522    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1696  0.0630 -0.80
WFCS J2153+4241  2151+424  21 53 57.935953  42 41 35.83023    5.17    8.13 -0.839    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5384  0.1790 -0.89
WFCS J2153-3445  2150-349  21 53 31.474676 -34 45 35.86534    4.89   10.74  0.573   29   21 53 31.474083 -34 45 35.88812    5.67   13.72  0.483   16   21 53 31.473890 -34 45 35.88994    6.06   13.09  0.485   16   0.4845  0.1370 -1.02
WFCS J2154+2646  2152+265  21 54 37.208871  26 46 30.19318    2.69    3.34 -0.237   36   21 54 37.208803  26 46 30.19622    1.28    1.72 -0.160   26   21 54 37.208696  26 46 30.19794    1.00    1.24 -0.249   26   0.1216  0.0750 -0.39
WFCS J2154+4515  2152+450  21 54 18.328864  45 15 38.76946    4.41    2.74  0.109   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9460  0.2730 -1.00
WFCS J2154+6217  2153+620  21 54 30.530768  62 17 07.69632    9.18    2.68 -0.013   34   21 54 30.530303  62 17 07.70391    3.10    0.94 -0.026   36   21 54 30.530203  62 17 07.70782    1.30    0.32 -0.443   34   0.0941  0.0870 -0.06
WFCS J2154-0921  2151-095  21 54 17.503174 -09 21 09.52532    3.51    5.91  0.655   24   21 54 17.502973 -09 21 09.52794    2.05    3.61  0.614   21   21 54 17.503038 -09 21 09.52484    2.34    3.40  0.662   20   0.0792 -9.9    -9.9
WFCS J2155+2034  2152+203  21 55 02.795096  20 34 41.69764    1.18    2.06 -0.240   36   21 55 02.794958  20 34 41.69831    0.48    1.03 -0.305   36   21 55 02.794969  20 34 41.69981    0.39    0.76 -0.317   36   0.1052  0.1080  0.02
WFCS J2155+3800  2153+377  21 55 52.264204  38 00 28.37058    7.34    5.33 -0.629   10   21 55 52.264295  38 00 28.36910    5.30    3.74 -0.760    8   21 55 52.264613  38 00 28.36467    9.91    5.28 -0.760    4   3.5308  1.6070 -0.63
WFCS J2155-0513  2153-054  21 55 40.910754 -05 13 01.95229    2.19    4.14  0.376   27   21 55 40.910569 -05 13 01.95195    1.39    2.78  0.460   20   21 55 40.910761 -05 13 01.95151    1.38    2.43  0.444   19   0.2079  0.1120 -0.50
WFCS J2155-1504  2152-153  21 55 36.175317 -15 04 23.87616  125.85  248.82 -0.999    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0550 -9.9    -9.9
WFCS J2155-2137  2152-218  21 55 13.785253 -21 37 02.41984    1.57    3.12  0.242   45   21 55 13.785118 -21 37 02.42007    0.41    0.75 -0.066   45   21 55 13.785154 -21 37 02.41702    0.34    0.66 -0.070   45   0.1464  0.1410 -0.03
WFCS J2155-2842  2152-289  21 55 38.103414 -28 42 06.37653   10.18   16.38  0.149   12   21 55 38.102908 -28 42 06.39838   16.00   14.88  0.332    5   21 55 38.102540 -28 42 06.40297   17.34   14.46  0.347    5   0.3303  0.1760 -0.51
WFCS J2155-3636  2152-368  21 55 23.922129 -36 36 47.90458    4.42   13.40 -0.289   20   21 55 23.921887 -36 36 47.90486   11.48   27.17  0.902   10   21 55 23.921428 -36 36 47.92025   10.54   21.19  0.913   10   0.4285 -9.9    -9.9
WFCS J2156+1131  2154+112  21 56 43.130466  11 31 35.71211    6.38    4.93  0.585   14   21 56 43.132960  11 31 35.72299   14.34   10.83  0.742    3   21 56 43.134051  11 31 35.72821   16.28   10.58  0.752    3   0.3473  0.1440 -0.71
WFCS J2156+2229  2154+222  21 56 27.834992  22 29 07.72900    2.60    3.86 -0.543   28   21 56 27.835035  22 29 07.72598    1.47    2.40 -0.564   27   21 56 27.834979  22 29 07.72693    1.16    1.81 -0.709   27   0.0726  0.0630 -0.11
WFCS J2156+3649  2154+365  21 56 56.649598  36 49 27.86620    3.75    4.16 -0.593   20   21 56 56.649309  36 49 27.86599    2.73    3.59 -0.640   13   21 56 56.648987  36 49 27.86799    3.35    3.39 -0.656   12   0.5935  0.1790 -0.96
WFCS J2157+0407  2155+038  21 57 57.131410  04 07 02.13102    0.94    2.01 -0.057   26   21 57 57.131331  04 07 02.12748    0.43    0.96 -0.071   26   21 57 57.131359  04 07 02.12780    0.42    0.82 -0.162   24   0.0381  0.0620  0.39
WFCS J2157+0649  2155+065  21 57 43.243938  06 49 21.39251    1.53    3.03 -0.029   36   21 57 43.243901  06 49 21.39103    0.64    1.42 -0.149   36   21 57 43.244044  06 49 21.38879    0.44    1.00 -0.336   36   0.2514  0.1580 -0.37
WFCS J2157+6348  2156+635  21 57 52.056546  63 48 55.97484    4.94    1.85 -0.469   36   21 57 52.056800  63 48 55.97414    2.18    1.03 -0.455   32   21 57 52.057029  63 48 55.97343    1.68    0.76 -0.554   28   0.5679  0.2240 -0.75
WFCS J2157+662A  2155+66A  21 57 02.356253  66 26 09.50564    2.10    0.90 -0.328  498   21 57 02.356169  66 26 09.50651    0.82    0.41 -0.302  494   21 57 02.356233  66 26 09.50704    0.53    0.24 -0.148  491   0.7874  0.4730 -0.41
WFCS J2157+662B  2155+66B  21 57 02.647599  66 26 10.22785    2.08    0.89 -0.325  514   21 57 02.647522  66 26 10.22858    0.80    0.39 -0.284  505   21 57 02.647600  66 26 10.22906    0.50    0.22 -0.103  505   0.7874  0.4730 -0.41
WFCS J2157-1319  2154-135  21 57 02.976510 -13 19 02.96666    1.38    3.28  0.073   28   21 57 02.976383 -13 19 02.96614    0.36    0.92  0.093   28   21 57 02.976474 -13 19 02.96373    0.28    0.59  0.013   28   0.0887  0.1100  0.17
WFCS J2157-2110  2154-214  21 57 26.376761 -21 10 03.49737    2.76    6.91 -0.591   12   21 57 26.377000 -21 10 03.51303    2.11    6.01 -0.716   10   21 57 26.377240 -21 10 03.51840    2.63    6.73 -0.802    8   0.0686  0.0610 -0.09
WFCS J2157-3219  2154-325  21 57 37.714437 -32 19 22.98725    3.01    7.92  0.359   53   21 57 37.714103 -32 19 22.98379    1.09    3.34  0.573   46   21 57 37.714143 -32 19 22.97496    0.96    2.70  0.603   46   0.4431  0.2760 -0.38
WFCS J2158+2652  2156+266  21 58 25.605930  26 52 41.19341    2.01    2.93 -0.037   21   21 58 25.605962  26 52 41.19250    1.19    2.26  0.013   20   21 58 25.606050  26 52 41.19323    1.13    2.09  0.092   20   0.3809  0.1510 -0.74
WFCS J2158+5950  2156+596  21 58 32.173291  59 50 36.00443    3.44    3.15 -0.128   22   21 58 32.172918  59 50 36.00841    1.50    2.05 -0.118   26   21 58 32.172815  59 50 36.01302    1.85    2.08 -0.121   22   0.3221  0.3410  0.05
WFCS J2158-2006  2156-203  21 58 49.265548 -20 06 47.08470    1.54    3.15  0.331   29   21 58 49.265459 -20 06 47.07836    0.69    1.69  0.014   26   21 58 49.265574 -20 06 47.07298    0.64    1.49 -0.086   25   0.0526  0.1040  0.55
WFCS J2158-2757  2155-282  21 58 38.060654 -27 57 56.49032    8.77   13.74  0.903   23   21 58 38.060259 -27 57 56.50390    8.21   18.04  0.815    8   21 58 38.060392 -27 57 56.49947    7.80   14.93  0.806    8   0.0995  0.0770 -0.21
WFCS J2158-3752  2155-381  21 58 39.697134 -37 52 37.82210    2.26    4.88  0.163   35   21 58 39.696968 -37 52 37.82251    1.03    2.51  0.277   31   21 58 39.696981 -37 52 37.81907    0.72    1.49  0.284   30   0.0410  0.0660  0.38
WFCS J2159+0628  2157+062  21 59 42.345053  06 28 35.48687    1.64    3.14 -0.061   36   21 59 42.345070  06 28 35.48420    0.83    1.97 -0.070   32   21 59 42.345108  06 28 35.48408    0.80    1.75 -0.116   32   0.0930  0.0680 -0.25
WFCS J2159+5820  2157+581  21 59 12.317933  58 20 39.43608    2.84    1.56 -0.600  106   21 59 12.317960  58 20 39.43611    1.02    0.65 -0.602  109   21 59 12.318007  58 20 39.43675    0.73    0.46 -0.597  106   0.0898  0.0570 -0.37
WFCS J2159-1500  2156-152  21 59 20.183840 -15 00 36.27239    1.53    3.25  0.051   28   21 59 20.183817 -15 00 36.27434    1.07    2.76  0.026   23   21 59 20.183896 -15 00 36.26986    0.93    2.32  0.097   23   0.0825  0.0860  0.03
WFCS J2159-2417  2156-245  21 59 24.940925 -24 17 52.14492  278.96  613.88 -0.996    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5146  0.1850 -0.82
WFCS J2200+0234  2158+023  22 00 49.408673  02 34 30.08322    1.73    4.06 -0.407   28   22 00 49.408500  02 34 30.08635    0.77    1.96 -0.375   28   22 00 49.408538  02 34 30.08860    0.49    1.16 -0.554   28   0.0867  0.1310  0.33
WFCS J2200+4848  2158+485  22 00 24.590625  48 48 20.10009    3.96    3.13 -0.189   11   22 00 24.591208  48 48 20.09929    2.15    1.57  0.057   12   22 00 24.592088  48 48 20.09980    2.45    1.42  0.183   10   0.7087  0.2590 -0.81
WFCS J2200+5544  2159+555  22 00 56.882562  55 44 32.74769    5.53    1.80 -0.297   26   22 00 56.882418  55 44 32.74864    3.19    1.18 -0.501   20   22 00 56.882316  55 44 32.74901    3.09    0.99 -0.568   20   0.1245  0.0740 -0.42
WFCS J2200-1105  2158-113  22 00 43.048313 -11 05 10.91346    1.31    3.22 -0.385   56   22 00 43.048138 -11 05 10.91037    0.49    1.28 -0.402   56   22 00 43.048141 -11 05 10.90608    0.34    0.78 -0.459   56   0.2559  0.1680 -0.34
WFCS J2200-1945  2157-200  22 00 07.762215 -19 45 47.35355    1.36    3.29 -0.494   56   22 00 07.762068 -19 45 47.35260    0.52    1.30 -0.498   56   22 00 07.762034 -19 45 47.34844    0.36    0.83 -0.565   56   0.1051  0.1300  0.17
WFCS J2201+0435  2159+043                                    -9.9    -9.9  -9.9      0   22 01 59.938103  04 35 11.49627    2.10    4.96  0.469    6                                     -9.9    -9.9  -9.9      0   0.7877  0.6310 -0.18
WFCS J2201+0504  2158+048  22 01 07.197687  05 04 36.34418    1.32    3.15 -0.197   36   22 01 07.197555  05 04 36.34628    0.48    1.39 -0.236   36   22 01 07.197530  05 04 36.34900    0.41    1.11 -0.290   36   0.2560  0.1280 -0.56
WFCS J2201+0839  2158+084  22 01 20.712223  08 39 05.48513    1.61    3.09 -0.104   36   22 01 20.712212  08 39 05.48369    0.78    1.77 -0.117   34   22 01 20.712262  08 39 05.48447    0.75    1.59 -0.196   34   0.0585  0.0630  0.06
WFCS J2201+2246  2159+225  22 01 26.288478  22 46 47.43842    1.88    2.99 -0.401   31   22 01 26.288397  22 46 47.43863    1.29    2.15 -0.698   26   22 01 26.288429  22 46 47.44005    1.38    2.09 -0.659   24   0.5541  0.2100 -0.78
WFCS J2201+2451  2158+246  22 01 15.171436  24 51 06.74368    3.62    3.89  0.008   21   22 01 15.171472  24 51 06.75227    3.29    3.39  0.145   13   22 01 15.171579  24 51 06.75723    3.49    3.05  0.128   13   0.0874  0.0620 -0.28
WFCS J2201+3310  2159+329  22 01 57.727913  33 10 09.28751    1.55    2.24  0.123   36   22 01 57.727886  33 10 09.28711    0.69    0.92  0.401   34   22 01 57.727975  33 10 09.28784    0.61    0.72  0.489   34   0.2490  0.1710 -0.30
WFCS J2201+4033  2159+403  22 01 58.738611  40 33 31.22004    1.40    3.19 -0.242   28   22 01 58.738623  40 33 31.22083    0.63    1.75 -0.105   28   22 01 58.738623  40 33 31.22261    0.55    1.38 -0.164   28   0.3410  0.1120 -0.90
WFCS J2201+6049  2200+605  22 01 43.647376  60 49 36.09914    4.97    1.95 -0.416   36   22 01 43.647497  60 49 36.09630    2.29    1.08 -0.475   36   22 01 43.647336  60 49 36.09988    1.66    0.80 -0.732   36   0.1857  0.1100 -0.42
WFCS J2201+6352  2159+636  22 01 04.011252  63 52 40.61578   46.58    6.42 -0.477    8   22 01 04.009880  63 52 40.63277    9.19   18.19  0.213    9   22 01 04.007020  63 52 40.64097   54.70   25.24 -0.264    4   0.7819  0.1990 -1.10
WFCS J2201+6817  2200+680  22 01 43.442116  68 17 24.39856    9.56    2.12  0.470   20   22 01 43.442502  68 17 24.40090    5.98    2.38  0.099   15   22 01 43.442364  68 17 24.40153    6.13    2.25  0.067   15   0.0365  0.1410  1.09
WFCS J2201-0347  2158-040  22 01 23.623678 -03 47 55.09043    3.64    8.49 -0.675   15   22 01 23.622799 -03 47 55.09355    9.60   15.05  0.620    6   22 01 23.622101 -03 47 55.09871   10.63   13.97  0.620    6   0.2069  0.1890 -0.07
WFCS J2201-3321  2159-335  22 01 56.375841 -33 21 02.96394    3.30    9.80  0.408   36   22 01 56.375470 -33 21 02.96149    1.07    3.47  0.613   36   22 01 56.375482 -33 21 02.95203    0.91    2.69  0.653   36   1.2914  0.6020 -0.61
WFCS J2202+0248  2159+025  22 02 07.154943  02 48 38.48554    2.06    4.95 -0.457   26   22 02 07.154903  02 48 38.48718    3.42    4.89 -0.381    6   22 02 07.154974  02 48 38.48830    3.69    4.56 -0.429    6   0.3137  0.0910 -1.00
WFCS J2202-1839  2200-189  22 02 51.859791 -18 39 53.43261    1.32    3.18 -0.484   54   22 02 51.859532 -18 39 53.42870    0.62    1.48 -0.518   52   22 02 51.859466 -18 39 53.42367    0.53    1.08 -0.588   50   0.2201  0.1040 -0.60
WFCS J2203+0740  2201+074  22 03 35.118360  07 40 07.68848    1.59    3.16 -0.077   36   22 03 35.118388  07 40 07.68619    0.78    2.00 -0.208   35   22 03 35.118461  07 40 07.68611    0.72    1.76 -0.290   35   0.0645  0.0580 -0.09
WFCS J2203+1327  2201+132  22 03 39.378176  13 27 35.12610    1.67    3.04 -0.193   36   22 03 39.378204  13 27 35.12389    0.78    1.80 -0.280   32   22 03 39.378244  13 27 35.12421    0.73    1.59 -0.404   32   0.1425  0.0920 -0.35
WFCS J2203+3711  2201+369  22 03 17.494844  37 11 17.84561    1.58    2.18  0.106   36   22 03 17.494811  37 11 17.84501    0.51    0.76  0.179   36   22 03 17.494871  37 11 17.84542    0.40    0.56  0.277   36   0.0859  0.1540  0.47
WFCS J2203-2539  2200-259  22 03 25.371073 -25 39 37.02329    8.76   14.73  0.905   18   22 03 25.371239 -25 39 37.01201    5.97   10.73  0.926   14   22 03 25.371536 -25 39 36.99899    5.98    9.37  0.937   14   0.0358  0.0610  0.43
WFCS J2203-2723  2200-276  22 03 18.800099 -27 23 50.40713    9.36   25.01  0.595   12   22 03 18.799166 -27 23 50.40540   16.55   26.41  0.154    4   22 03 18.799179 -27 23 50.39654   17.62   24.66  0.084    4   0.0720 -9.9    -9.9
WFCS J2204+0431  2202+042  22 04 42.271707  04 31 55.61912    1.67    3.88 -0.425   28   22 04 42.271602  04 31 55.61879    0.73    1.87 -0.400   28   22 04 42.271638  04 31 55.61983    0.48    1.18 -0.606   28   0.0132  0.0730  1.38
WFCS J2204+2031  2202+202  22 04 27.975122  20 31 02.54297    1.41    2.11 -0.308   34   22 04 27.974969  20 31 02.54587    0.66    1.12 -0.413   35   22 04 27.974935  20 31 02.54886    0.60    0.90 -0.477   35   0.5061  0.2210 -0.67
WFCS J2204+3059  2201+307  22 04 13.191400  30 59 01.61245    3.55    5.01 -0.651   22   22 04 13.191532  30 59 01.61183    2.61    4.53 -0.660   11   22 04 13.191432  30 59 01.61584    2.70    4.55 -0.764   10   0.0477  0.0530  0.08
WFCS J2204+3652  2202+366  22 04 27.057394  36 52 47.36207    3.28    3.92 -0.505   17   22 04 27.057309  36 52 47.36735    4.97    7.39 -0.881    7   22 04 27.057422  36 52 47.36821    5.94    7.76 -0.882    7   0.7865  0.2180 -1.03
WFCS J2204+4058  2202+407  22 04 12.396297  40 58 56.70170    3.32    3.32 -0.609   28   22 04 12.396322  40 58 56.69922    1.75    2.12 -0.651   25   22 04 12.396308  40 58 56.69971    1.69    1.90 -0.740   25   0.3590  0.1560 -0.67
WFCS J2204+5353  2202+536  22 04 24.158734  53 53 03.78497    3.92    1.93 -0.383   36   22 04 24.158580  53 53 03.78396    1.92    1.19 -0.515   36   22 04 24.158319  53 53 03.78897    1.48    0.91 -0.754   36   0.1808  0.1040 -0.45
WFCS J2204-2710  2202-274  22 04 52.878549 -27 10 21.36748   10.96   18.37  0.929   14   22 04 52.878044 -27 10 21.36909    6.20   11.36  0.954   14   22 04 52.878417 -27 10 21.35451    7.44   11.98  0.977   11   0.0777  0.0660 -0.13
WFCS J2205+0117  2202+010  22 05 00.931093  01 17 55.07372    1.66    3.15  0.172   36   22 05 00.931035  01 17 55.07458    0.73    1.38  0.305   35   22 05 00.931123  01 17 55.07616    0.70    1.17  0.410   35   0.2347  0.1520 -0.35
WFCS J2205+0321  2202+031  22 05 05.324028  03 21 27.56109    2.15    4.24 -0.252   21   22 05 05.324121  03 21 27.56588    3.45    3.39  0.522    8   22 05 05.324275  03 21 27.56867    3.35    2.42  0.559    8   0.2721  0.1720 -0.37
WFCS J2205+4912  2203+489  22 05 08.000499  49 12 30.92228    3.42    2.85 -0.375   36   22 05 08.000428  49 12 30.92530    1.17    1.09 -0.300   36   22 05 08.000381  49 12 30.92717    0.70    0.68 -0.508   36   0.1634  0.0950 -0.44
WFCS J2205-2542  2202-259  22 05 29.801546 -25 42 23.05926    5.68    9.56  0.867   35   22 05 29.800949 -25 42 23.06567    2.88    5.37  0.865   23   22 05 29.800940 -25 42 23.06088    1.89    3.27  0.851   23   0.0538  0.0800  0.32
WFCS J2205-2829  2202-287  22 05 21.356402 -28 29 43.82191    2.13    4.52  0.663   45   22 05 21.356034 -28 29 43.82743    0.79    1.74  0.705   44   22 05 21.355822 -28 29 43.83263    0.37    0.76  0.180   45   0.0874 -9.9    -9.9
WFCS J2206+0556  2203+056  22 06 20.803104  05 56 11.59997    3.70    7.64  0.530   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0647  0.4740 -0.65
WFCS J2206+3441  2204+344  22 06 57.269384  34 41 15.39788    1.96    2.12 -0.556   27   22 06 57.269390  34 41 15.40070    1.02    1.35 -0.578   26   22 06 57.269387  34 41 15.40284    1.04    1.21 -0.606   26   0.0366 -9.9    -9.9
WFCS J2206+3753  2204+376  22 06 34.228197  37 53 16.58156    2.59    3.76 -0.401   41   22 06 34.228079  37 53 16.58140    0.96    1.71 -0.216   42   22 06 34.228046  37 53 16.58179    0.79    1.24 -0.150   38   0.2219  0.1020 -0.63
WFCS J2206-1251  2203-131  22 06 17.128643 -12 51 45.59981    1.46    3.14 -0.054   24   22 06 17.128647 -12 51 45.60178    1.82    4.25  0.050   12   22 06 17.128643 -12 51 45.59925    2.06    4.28  0.037   12  -9.9     0.0860 -9.9
WFCS J2207+0041  2204+004  22 07 19.776598  00 41 57.31072    1.11    2.36  0.198   45   22 07 19.776545  00 41 57.31298    0.37    0.70 -0.003   45   22 07 19.776521  00 41 57.31569    0.26    0.53 -0.109   45   0.1640  0.1790  0.07
WFCS J2207+0641  2205+064  22 07 36.522007  06 41 24.84435    1.34    2.86 -0.415   21                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0260  0.0600  0.67
WFCS J2207+2541  2205+254  22 07 49.032647  25 41 15.52679    1.50    2.10 -0.341   35   22 07 49.032344  25 41 15.53200    1.08    1.22 -0.269   26   22 07 49.032334  25 41 15.53546    0.99    0.99 -0.218   27   0.5653  0.2270 -0.73
WFCS J2207+2735  2205+273  22 07 24.049964  27 35 36.36743    1.64    2.04 -0.482   28   22 07 24.050064  27 35 36.36975    1.09    1.43 -0.287   23   22 07 24.050095  27 35 36.37168    1.10    1.28 -0.282   23   0.2017  0.1270 -0.37
WFCS J2207+3913  2205+389  22 07 46.077123  39 13 50.45700    8.50    5.07 -0.299    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5529  0.2910 -0.52
WFCS J2207-0002  2205-002  22 07 55.247247 -00 02 15.08841    1.77    4.31 -0.400   28   22 07 55.247100 -00 02 15.08551    0.82    2.16 -0.324   27   22 07 55.247126 -00 02 15.08300    0.59    1.43 -0.443   27   0.1007  0.0760 -0.23
WFCS J2207-0904  2204-093  22 07 29.101458 -09 04 13.93614    1.88    3.33 -0.080   49   22 07 29.101346 -09 04 13.93386    4.26    6.00 -0.246   13   22 07 29.102019 -09 04 13.93276    4.38    5.14 -0.367   12   0.8007  0.2710 -0.87
WFCS J2207-0955  2204-101  22 07 02.089874 -09 55 37.06609    1.30    3.23 -0.416   56   22 07 02.089705 -09 55 37.06415    0.55    1.52 -0.513   53   22 07 02.089703 -09 55 37.06063    0.46    1.15 -0.623   53   0.1157  0.1130 -0.02
WFCS J2207-1132  2204-117  22 07 25.743098 -11 32 00.61033    2.79    5.22  0.658   31   22 07 25.743059 -11 32 00.60918    1.21    2.51  0.649   28   22 07 25.743152 -11 32 00.60385    0.93    1.77  0.682   28   0.0454 -9.9    -9.9
WFCS J2208+1316  2206+130  22 08 59.612741  13 16 08.23291    2.22    4.13 -0.440   29   22 08 59.613100  13 16 08.22344    6.26   16.76 -0.935    6   22 08 59.613425  13 16 08.21245    6.67   16.48 -0.954    6   0.1914  0.1380 -0.26
WFCS J2208+3953  2206+396  22 08 58.303410  39 53 54.44324    3.45    3.34 -0.393   36   22 08 58.302968  39 53 54.45004    1.60    1.70 -0.489   32   22 08 58.302671  39 53 54.45443    1.30    1.32 -0.707   31   0.0656  0.0650 -0.01
WFCS J2208-0333  2205-038  22 08 31.386590 -03 33 50.83994    2.45    4.76  0.515   27   22 08 31.386356 -03 33 50.84236    1.32    2.96  0.551   24   22 08 31.386293 -03 33 50.84186    1.34    2.70  0.579   24   0.0216 -9.9    -9.9
WFCS J2209+2921  2207+291  22 09 26.292948  29 21 01.43036    6.14    7.34  0.001    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3182  0.0990 -0.94
WFCS J2209+3314  2207+329  22 09 55.397692  33 14 10.16088    1.82    2.16 -0.556   28   22 09 55.397721  33 14 10.16144    0.89    1.31 -0.690   28   22 09 55.397699  33 14 10.16338    0.91    1.20 -0.754   27   0.6156  0.2090 -0.87
WFCS J2209+3330  2207+332  22 09 53.295520  33 30 07.85441    2.79    3.58 -0.556   17   22 09 53.295435  33 30 07.85669    1.49    1.91 -0.639   20   22 09 53.295405  33 30 07.85791    1.74    2.02 -0.661   17   0.1571  0.0560 -0.83
WFCS J2209+6442  2208+644  22 09 30.295358  64 42 20.96675    9.80    2.73 -0.176   29   22 09 30.294675  64 42 20.97430    5.68    2.88 -0.229   14   22 09 30.294810  64 42 20.97772    5.24    2.29 -0.367   12   0.1074  0.0550 -0.54
WFCS J2209-2331  2206-237  22 09 20.174274 -23 31 53.81106    3.37    4.43  0.468   79   22 09 20.175559 -23 31 53.80410    2.22    3.58  0.618   58   22 09 20.176193 -23 31 53.79660    2.16    2.65  0.683   53   2.0039  0.9550 -0.60
WFCS J2209-233A  2206-23A  22 09 20.163237 -23 31 53.89166    1.36    3.33  0.265   77   22 09 20.163077 -23 31 53.88634    0.54    1.32  0.156   98   22 09 20.163065 -23 31 53.88486    0.55    1.22  0.049   60   2.0039  0.9550 -0.60
WFCS J2209-2453  2206-251  22 09 22.955646 -24 53 32.64455    3.22    7.92  0.022    7   22 09 22.955687 -24 53 32.63648    1.60    3.89  0.122    8   22 09 22.955913 -24 53 32.65071    2.65    7.55 -0.318    5   0.4553  0.3250 -0.27
WFCS J2210+0721  2207+071  22 10 09.882994  07 21 52.43144    8.90   24.35  0.635    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8300  0.2780 -0.88
WFCS J2210+1112  2208+109  22 10 40.072659  11 12 17.90516    1.75    3.18 -0.146   31   22 10 40.072701  11 12 17.90663    0.95    2.30 -0.012   26   22 10 40.072791  11 12 17.90754    1.09    2.22 -0.036   23   0.0340  0.0520  0.34
WFCS J2210+4827  2208+482  22 10 50.723894  48 27 33.77339    3.23    2.80 -0.356   36   22 10 50.723824  48 27 33.77646    1.19    1.22 -0.240   33   22 10 50.723747  48 27 33.77836    0.78    0.82 -0.328   33   0.0664  0.0630 -0.04
WFCS J2211+0238  2208+024  22 11 00.777503  02 38 53.25620    1.29    3.14 -0.154   36   22 11 00.777372  02 38 53.25797    0.45    1.32 -0.212   36   22 11 00.777350  02 38 53.26095    0.37    1.02 -0.278   36   0.2114  0.1070 -0.55
WFCS J2211-0504  2208-053  22 11 05.046499 -05 04 02.14344    3.05    5.82 -0.053   19   22 11 05.046647 -05 04 02.15084    9.89   16.79  0.026    6   22 11 05.046563 -05 04 02.14273   10.92   15.92  0.036    6   0.2902  0.1000 -0.86
WFCS J2211-1411  2208-144  22 11 33.341362 -14 11 54.43407    1.07    2.51 -0.432   56   22 11 33.341222 -14 11 54.43359    0.48    1.27 -0.435   56   22 11 33.341253 -14 11 54.43091    0.44    1.05 -0.455   56   0.3146  0.1360 -0.67
WFCS J2212+1452  2209+146  22 12 00.135523  14 52 55.27085    1.79    3.09 -0.009   28   22 12 00.135627  14 52 55.27057    0.76    1.92 -0.057   28   22 12 00.135642  14 52 55.27247    0.89    1.95 -0.033   21   0.0963  0.0930 -0.03
WFCS J2212+1607  2209+158  22 12 08.043732  16 07 43.26520    2.86    4.42 -0.479   22   22 12 08.043559  16 07 43.26736    1.55    2.59 -0.623   21   22 12 08.043568  16 07 43.26939    1.61    2.40 -0.582   18   0.4716  0.1570 -0.89
WFCS J2212+2843  2209+284  22 12 10.253056  28 43 00.53672    2.61    3.62 -0.542   28   22 12 10.253125  28 43 00.53430    1.28    1.93 -0.476   28   22 12 10.253068  28 43 00.53534    0.62    0.97 -0.617   28   0.0220  0.0850  1.09
WFCS J2212-0904  2209-093  22 12 35.512214 -09 04 56.98557    1.33    3.20 -0.425   55   22 12 35.512028 -09 04 56.98490    0.48    1.26 -0.445   49   22 12 35.512015 -09 04 56.98221    0.37    0.85 -0.530   49   0.1312  0.1040 -0.19
WFCS J2212-1037  2209-108  22 12 20.095377 -10 37 37.78730    1.19    2.61 -0.094   64   22 12 20.095211 -10 37 37.78571    0.46    1.09 -0.220   64   22 12 20.095267 -10 37 37.78336    0.28    0.63 -0.364   64   0.0699 -9.9    -9.9
WFCS J2212-2659  2209-272  22 12 40.760951 -26 59 09.28311    8.44   15.28  0.872   17   22 12 40.760259 -26 59 09.29771    5.58   13.74  0.643   10   22 12 40.760065 -26 59 09.29908    5.19   11.44  0.567   10   0.0790 -9.9    -9.9
WFCS J2213+0847  2210+085  22 13 21.736343  08 47 29.97619    0.93    1.98  0.178   45   22 13 21.736289  08 47 29.97698    0.31    0.67 -0.061   45   22 13 21.736276  08 47 29.97911    0.24    0.51 -0.123   45   0.2638  0.2050 -0.20
WFCS J2213+0913  2211+089  22 13 53.761111  09 13 25.25855    1.75    3.94 -0.317   36   22 13 53.761242  09 13 25.25803    1.44    3.22  0.053   22   22 13 53.761399  09 13 25.26218    1.40    2.57  0.048   21   0.9391  0.3030 -0.91
WFCS J2213-1011  2210-104  22 13 14.622323 -10 11 35.19533    2.53    4.83  0.631   33   22 13 14.622309 -10 11 35.19248    0.99    2.04  0.618   32   22 13 14.622370 -10 11 35.18808    0.64    1.23  0.661   31   0.0653  0.0680  0.03
WFCS J2213-2050  2210-210  22 13 25.826767 -20 50 22.77028    6.06   13.34  0.467   15   22 13 25.826868 -20 50 22.77306    6.74   11.69  0.354    7   22 13 25.827039 -20 50 22.76549    7.06   10.50  0.334    7   0.1709  0.0860 -0.55
WFCS J2213-2207  2210-223  22 13 34.591176 -22 07 17.51867    6.83   13.09  0.713   16   22 13 34.590449 -22 07 17.52564   14.83   27.50  0.794    4   22 13 34.589904 -22 07 17.53296   15.98   25.78  0.793    4   0.1535  0.0790 -0.53
WFCS J2213-2754  2210-281  22 13 05.980649 -27 54 20.58908    9.36   17.78  0.850   17   22 13 05.980753 -27 54 20.58206   11.63   20.20  0.957    5   22 13 05.979907 -27 54 20.57814   18.79   16.73  0.766    4   0.0754  0.0740 -0.02
WFCS J2213-3246  2210-330  22 13 37.872421 -32 46 00.27440    5.12   11.41 -0.656   18   22 13 37.872439 -32 46 00.26893    3.08    6.84 -0.721   12   22 13 37.872684 -32 46 00.26301    3.25    5.50 -0.709   11   0.0727  0.1260  0.44
WFCS J2214+0819  2211+080  22 14 17.587429  08 19 52.78851    2.33    3.60  0.236   21   22 14 17.587378  08 19 52.78988    1.42    2.34  0.330   20   22 14 17.587418  08 19 52.79201    1.35    2.01  0.365   20   0.0839  0.0640 -0.22
WFCS J2214+1350  2212+135  22 14 46.882248  13 50 27.11919    2.85    4.59 -0.095   31   22 14 46.882306  13 50 27.11729    3.51    4.09  0.326   16   22 14 46.882347  13 50 27.11687    3.82    3.84  0.314   16  -9.9    -9.9    -9.9
WFCS J2214+1802  2212+177  22 14 44.798794  18 02 03.13239    1.62    3.63 -0.311   45   22 14 44.798735  18 02 03.13371    1.01    2.48  0.387   30   22 14 44.798773  18 02 03.13587    0.83    2.01  0.516   30   0.0755  0.0720 -0.04
WFCS J2214+2631  2212+262  22 14 45.933433  26 31 52.01094    4.65    5.29 -0.604   13   22 14 45.933710  26 31 52.01967    8.84   15.39  0.701    4   22 14 45.933923  26 31 52.04121   10.28   43.55  0.393    3   0.4511  0.1510 -0.88
WFCS J2214+3508  2211+348  22 14 00.830254  35 08 01.27876    3.61    4.04 -0.594   13   22 14 00.830186  35 08 01.28878    4.93    6.27 -0.830    7   22 14 00.829637  35 08 01.30782    6.83   10.21 -0.846    5   0.0926  0.0450 -0.58
WFCS J2214+3551  2212+356  22 14 56.972329  35 51 25.67212    3.67    4.09 -0.731   45   22 14 56.972410  35 51 25.66978    1.23    1.50 -0.690   45   22 14 56.972493  35 51 25.67118    0.64    0.65 -0.610   45   0.2459  0.0910 -0.80
WFCS J2214+5950  2212+595  22 14 01.019895  59 50 52.11514   13.15   10.77  0.555    7   22 14 01.019885  59 50 52.11744    4.71    3.40  0.048   11   22 14 01.020918  59 50 52.13390    7.52    6.99  0.695    7   0.2219  0.1260 -0.46
WFCS J2214-1257  2211-132  22 14 26.583506 -12 57 42.48243    1.06    2.43 -0.416   56   22 14 26.583354 -12 57 42.48068    0.40    1.03 -0.437   56   22 14 26.583380 -12 57 42.47783    0.27    0.63 -0.472   56   0.1075  0.1090  0.01
WFCS J2214-2456  2211-251  22 14 04.314814 -24 56 44.02250    9.29   18.92  0.138   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7909  0.2390 -0.96
WFCS J2215+0201  2213+017  22 15 35.614929  02 01 15.62965    1.12    2.48  0.248   44   22 15 35.614893  02 01 15.63049    0.66    1.56 -0.126   38   22 15 35.614939  02 01 15.63356    0.78    1.59 -0.060   37   0.0264  0.0700  0.78
WFCS J2215+1229  2213+122  22 15 51.462230  12 29 00.54635    1.40    2.56 -0.097   36   22 15 51.462246  12 29 00.54533    0.55    1.20 -0.026   36   22 15 51.462294  12 29 00.54601    0.44    0.90  0.014   36   0.0953  0.0530 -0.47
WFCS J2215+1322  2212+131  22 15 09.312535  13 22 37.31255   47.54   44.71 -0.908    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0194  0.3430 -0.88
WFCS J2215+2902  2213+287  22 15 36.842490  29 02 35.87465    1.56    2.37  0.156   36   22 15 36.842455  29 02 35.87321    0.58    0.99  0.184   36   22 15 36.842549  29 02 35.87363    0.51    0.83  0.246   36   0.2220  0.1770 -0.18
WFCS J2215+3534  2213+353  22 15 25.258543  35 34 06.87086    3.62    4.12 -0.728   45   22 15 25.258655  35 34 06.86906    1.36    1.70 -0.703   45   22 15 25.258784  35 34 06.87016    0.92    1.01 -0.677   45   0.6780  0.2430 -0.83
WFCS J2215+4332  2213+432  22 15 10.118501  43 32 48.74996    4.21    4.09 -0.519   31   22 15 10.118529  43 32 48.75109    2.60    2.89 -0.645   20   22 15 10.118443  43 32 48.75272    2.65    2.82 -0.768   19   0.0881  0.0510 -0.44
WFCS J2215-1100  2212-112  22 15 06.090622 -11 00 10.62669    1.28    3.18 -0.411   56   22 15 06.090432 -11 00 10.62344    0.49    1.29 -0.439   51   22 15 06.090420 -11 00 10.61991    0.35    0.81 -0.507   51   0.2853  0.1400 -0.57
WFCS J2215-2803  2213-283  22 15 59.976427 -28 03 30.21702    2.40    5.69  0.007   21   22 15 59.976385 -28 03 30.21806    1.14    2.72  0.017   20   22 15 59.976553 -28 03 30.21623    0.75    1.57  0.046   20   0.4171  0.2490 -0.42
WFCS J2216-0526  2213-056  22 16 06.950597 -05 26 44.66834    4.72   11.18  0.410    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0123 -9.9    -9.9
WFCS J2216-1452  2214-151  22 16 51.472827 -14 52 16.20956    1.97    3.30  0.163   45   22 16 51.472849 -14 52 16.20806    0.67    1.00  0.174   45   22 16 51.472756 -14 52 16.20763    0.49    0.69  0.151   45   0.2157  0.1650 -0.22
WFCS J2217+0525  2214+051  22 17 18.231000  05 25 19.19717    1.51    2.93 -0.003   36   22 17 18.231026  05 25 19.19842    0.59    1.31  0.096   35   22 17 18.231092  05 25 19.19931    0.44    0.95  0.084   36   0.0767  0.0840  0.07
WFCS J2217+2024  2214+201  22 17 15.844221  20 24 48.90422    2.03    3.74  0.082   30   22 17 15.844221  20 24 48.90291    0.63    1.31  0.146   28   22 17 15.844226  20 24 48.90348    0.57    1.07  0.116   27   0.3746  0.2060 -0.48
WFCS J2217+2239  2214+224  22 17 10.957870  22 39 46.77754    2.86    4.95 -0.448   18   22 17 10.957666  22 39 46.77955    1.15    1.91 -0.532   28   22 17 10.957539  22 39 46.78317    2.13    3.61 -0.366   14   0.2361  0.0720 -0.96
WFCS J2217-0232  2215-027  22 17 45.759142 -02 32 38.42521    1.41    3.03 -0.074   31   22 17 45.758849 -02 32 38.42434    0.82    1.92 -0.187   30   22 17 45.758810 -02 32 38.42309    0.93    1.86 -0.290   29   0.5639  0.2460 -0.67
WFCS J2217-1724  2214-176  22 17 41.862230 -17 24 20.12790    3.87    7.10  0.745   25   22 17 41.862007 -17 24 20.12746    2.41    4.61  0.821   21   22 17 41.862058 -17 24 20.12203    2.39    4.04  0.833   20   0.0405  0.0540  0.23
WFCS J2218+1938  2216+193  22 18 54.583012  19 38 41.35738    1.66    2.77  0.286   36   22 18 54.582897  19 38 41.35522    0.65    1.24  0.439   36   22 18 54.582967  19 38 41.35620    0.69    1.21  0.528   36   0.1395  0.1590  0.11
WFCS J2218+4146  2216+415  22 18 12.230681  41 46 33.53943    2.19    3.25 -0.363   45   22 18 12.230576  41 46 33.53993    0.68    1.16 -0.155   45   22 18 12.230599  41 46 33.54136    0.28    0.51 -0.052   45   0.4226  0.1890 -0.65
WFCS J2218-0532  2215-057  22 18 10.323505 -05 32 42.61233    2.76    5.39  0.255   23   22 18 10.323319 -05 32 42.61117    0.91    1.93  0.532   28   22 18 10.323302 -05 32 42.60827    0.88    1.72  0.195   22   0.0936  0.0990  0.05
WFCS J2218-1017  2216-105  22 18 56.804212 -10 17 43.49237    1.07    2.50 -0.075   62   22 18 56.804074 -10 17 43.49046    0.45    1.13 -0.141   64   22 18 56.804012 -10 17 43.48517    0.38    0.80 -0.238   61   0.0940  0.1110  0.13
WFCS J2218-1229  2216-127  22 18 43.451186 -12 29 13.33563    1.11    2.68 -0.477   56   22 18 43.451001 -12 29 13.33141    0.44    1.15 -0.498   56   22 18 43.450967 -12 29 13.32725    0.33    0.78 -0.553   56   0.2304  0.1570 -0.31
WFCS J2219+0229  2216+022  22 19 30.787203  02 29 45.49390    1.41    2.93  0.092   36   22 19 30.786978  02 29 45.49349    0.39    0.89  0.086   36   22 19 30.786954  02 29 45.49447    0.33    0.65  0.254   36   0.1679  0.1240 -0.24
WFCS J2219+0736  2217+073  22 19 50.429895  07 36 50.82068    1.11    2.46  0.096   28   22 19 50.429802  07 36 50.81824    1.05    2.13 -0.348   19   22 19 50.429833  07 36 50.81746    1.15    2.06 -0.356   19   0.1003  0.0600 -0.41
WFCS J2219+2826  2217+281  22 19 24.554935  28 26 49.59304    1.59    2.13 -0.406   36   22 19 24.554791  28 26 49.59424    0.69    1.07 -0.507   36   22 19 24.554778  28 26 49.59652    0.62    0.86 -0.536   36   0.0835  0.0660 -0.19
WFCS J2219+4020  2216+400  22 19 00.150792  40 20 43.07443    3.44    3.52 -0.396   35   22 19 00.150731  40 20 43.07629    1.60    1.86 -0.490   33   22 19 00.150641  40 20 43.07743    1.34    1.51 -0.671   33   0.0618  0.0500 -0.17
WFCS J2219-1221  2216-126  22 19 07.488134 -12 21 39.85792    1.31    3.17  0.033   28   22 19 07.487995 -12 21 39.85726    0.37    1.00  0.046   28   22 19 07.488081 -12 21 39.85477    0.32    0.72  0.003   28   0.2259  0.2260  0.00
WFCS J2219-2756  2216-281  22 19 42.563748 -27 56 27.37391    4.83   12.48  0.124   24   22 19 42.563281 -27 56 27.37946    3.78    9.34  0.472   17   22 19 42.563138 -27 56 27.37614    2.76    6.03  0.378   17   2.0236  0.5130 -1.10
WFCS J2220+0204  2217+018  22 20 30.773092  02 04 54.04406    1.83    4.00  0.341   35   22 20 30.773172  02 04 54.04913    0.89    2.57  0.620   22   22 20 30.773193  02 04 54.05083    0.92    2.35  0.646   21   0.8104  0.3050 -0.79
WFCS J2220+0737  2218+073  22 20 35.869693  07 37 57.75409    1.61    2.64 -0.013   36   22 20 35.869634  07 37 57.75366    0.83    1.71 -0.368   32   22 20 35.869565  07 37 57.76161    0.58    1.19 -0.673   32   0.0928  0.1430  0.35
WFCS J2220+0829  2217+082  22 20 09.954825  08 29 11.38327    1.64    2.63 -0.023   36   22 20 09.954741  08 29 11.38213    0.70    1.33 -0.160   36   22 20 09.954705  08 29 11.39035    0.40    0.74 -0.459   36   0.1311  0.1740  0.23
WFCS J2220+0900  2217+087  22 20 11.777620  09 00 29.63280    1.82    2.87 -0.016   36   22 20 11.777573  09 00 29.63203    0.95    1.80 -0.087   29   22 20 11.777536  09 00 29.64028    0.70    1.25 -0.105   29   0.1392  0.1300 -0.06
WFCS J2220+2749  2218+275  22 20 38.837912  27 49 50.27107    1.50    2.02 -0.389   36   22 20 38.837798  27 49 50.27203    0.58    0.89 -0.484   36   22 20 38.837799  27 49 50.27426    0.46    0.63 -0.551   36   0.0611  0.0590 -0.03
WFCS J2220+3354  2218+336  22 20 51.247863  33 54 57.30960    1.94    2.64 -0.064   45   22 20 51.247770  33 54 57.30737    0.87    1.00 -0.035   45   22 20 51.247829  33 54 57.30959    0.57    0.79 -0.328   45   0.0891  0.0760 -0.13
WFCS J2220-2454  2217-251  22 20 37.459526 -24 54 02.12997    4.49    9.03  0.108   17   22 20 37.459082 -24 54 02.11991   10.47   25.05  0.615    6   22 20 37.461583 -24 54 02.05688   11.82   24.07  0.622    6   1.1548  0.2050 -1.39
WFCS J2221+1117  2218+110  22 21 19.159543  11 17 41.94265    1.05    2.25 -0.007   28   22 21 19.159445  11 17 41.94342    0.31    0.82 -0.027   28   22 21 19.159488  11 17 41.94544    0.24    0.50 -0.007   28   0.0581  0.0720  0.17
WFCS J2221+3358  2219+337  22 21 52.313957  33 58 52.03686    2.22    3.65 -0.399   45   22 21 52.313861  33 58 52.03727    0.75    1.50 -0.268   45   22 21 52.313855  33 58 52.03875    0.37    0.71 -0.206   45   0.1011  0.1050  0.03
WFCS J2221+7407  2220+738  22 21 02.404835  74 07 48.00338   11.77    2.31 -0.571   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1798  0.0670 -0.79
WFCS J2221-0940  2218-099  22 21 38.347637 -09 40 51.26332    3.53    6.26  0.599   21   22 21 38.347616 -09 40 51.26326    2.28    6.00  0.528   14   22 21 38.347855 -09 40 51.26364    2.97    6.52  0.410   12   0.0385  0.0510  0.23
WFCS J2221-2240  2218-229  22 21 44.210219 -22 40 08.52517    6.75   13.43  0.735   13   22 21 44.210642 -22 40 08.52519    5.35   12.78  0.634    9   22 21 44.210270 -22 40 08.52841    6.14   13.03  0.492    7   0.0582 -9.9    -9.9
WFCS J2222+1441  2220+144  22 22 51.401015  14 41 13.60272    1.52    2.68  0.229   36   22 22 51.400875  14 41 13.60112    0.56    1.04  0.247   36   22 22 51.400908  14 41 13.60204    0.56    0.95  0.318   36   0.2367  0.1660 -0.29
WFCS J2222+2517  2220+250  22 22 32.618719  25 17 53.56634    1.95    2.51  0.038   36   22 22 32.618739  25 17 53.56528    0.73    1.06 -0.082   36   22 22 32.618740  25 17 53.56685    0.46    0.63 -0.379   36   0.0543  0.0610  0.09
WFCS J2222+6337  2220+633  22 22 16.869786  63 37 55.11816   31.95   20.78 -0.001    7   22 22 16.868885  63 37 55.12426   10.54    8.50  0.158   13   22 22 16.871914  63 37 55.12886   19.38   11.45  0.219    7   0.0297 -9.9    -9.9
WFCS J2222+6418  2221+640  22 22 59.825850  64 18 13.85324   11.78    6.60  0.304   17   22 22 59.826065  64 18 13.85331    9.03    5.67  0.329   16   22 22 59.826139  64 18 13.85445    9.38    5.21  0.344   16   0.0858  0.0410 -0.59
WFCS J2222+7220  2221+720  22 22 12.884883  72 20 43.59384    8.38    2.42 -0.663   30   22 22 12.885776  72 20 43.59477    8.10    3.19 -0.463    8   22 22 12.886151  72 20 43.59781    8.88    3.59 -0.406    6   0.7515  0.2060 -1.04
WFCS J2222-1604  2220-16A  22 22 49.338804 -16 04 41.90909    1.23    3.02 -0.510   56   22 22 49.338629 -16 04 41.90733    0.49    1.28 -0.440   53   22 22 49.338584 -16 04 41.90287    0.38    0.89 -0.454   52   0.0994 -9.9    -9.9
WFCS J2222-2107  2219-213  22 22 36.196554 -21 07 36.98404    1.94    4.82  0.047   28   22 22 36.196473 -21 07 36.98211    0.46    1.26  0.016   28   22 22 36.196475 -21 07 36.97960    0.46    1.05  0.108   28   0.0368 -9.9    -9.9
WFCS J2222-3913  2219-394  22 22 51.391046 -39 13 32.00953    3.24    6.88  0.237   27   22 22 51.390702 -39 13 32.00736    1.07    2.65  0.105   25   22 22 51.390609 -39 13 32.00499    0.70    1.61 -0.055   25   0.2162  0.1210 -0.47
WFCS J2223+0217  2221+020  22 23 48.959260  02 17 19.68045    1.01    2.33  0.040   28   22 23 48.959152  02 17 19.67928    0.65    2.10 -0.076   19   22 23 48.959170  02 17 19.68027    0.67    2.02 -0.062   19   0.0364  0.0800  0.63
WFCS J2223+0838  2220+083  22 23 21.014097  08 38 54.13834    1.39    2.64 -0.046   36   22 23 21.014099  08 38 54.13816    0.52    1.10  0.022   36   22 23 21.014151  08 38 54.13946    0.38    0.73  0.079   36   0.0693  0.0720  0.03
WFCS J2223+1213  2221+119  22 23 59.077073  12 13 39.01523    1.21    2.83 -0.208   36   22 23 59.076959  12 13 39.01486    0.47    1.18 -0.237   35   22 23 59.076943  12 13 39.01688    0.39    0.82 -0.223   35   0.2464  0.1420 -0.44
WFCS J2223+2439  2220+244  22 23 08.741908  24 39 12.42986    2.55    3.85 -0.639   45   22 23 08.741933  24 39 12.42849    0.87    1.42 -0.621   45   22 23 08.742001  24 39 12.43001    0.42    0.55 -0.533   45   0.1208  0.1160 -0.03
WFCS J2223+4127  2221+412  22 23 15.198277  41 27 13.05414    3.43    3.41 -0.385   35   22 23 15.198037  41 27 13.05862    1.36    1.52 -0.367   36   22 23 15.197868  41 27 13.06119    0.96    1.07 -0.597   35   0.0860  0.0610 -0.28
WFCS J2223+4333  2221+433  22 23 18.667173  43 33 59.98724  248.93  109.24 -0.994    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7025  0.2240 -0.92
WFCS J2223+5813  2221+579  22 23 30.015800  58 13 50.89396    5.32    2.69 -0.417   22   22 23 30.015729  58 13 50.89110    2.25    1.32 -0.539   33   22 23 30.015266  58 13 50.89486    2.37    1.28 -0.570   22   0.1885  0.1310 -0.29
WFCS J2223+6547  2222+655  22 23 46.653821  65 47 51.39174    2.79    1.53 -0.074   86   22 23 46.653571  65 47 51.39115    2.94    1.29 -0.262   50   22 23 46.653307  65 47 51.39230    3.07    1.13 -0.208   49   0.2755  0.0850 -0.95
WFCS J2223+6747  2221+675  22 23 00.666343  67 47 01.67666   14.01    4.39 -0.534    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3318  0.1160 -0.85
WFCS J2223-0206  2221-023  22 23 49.539849 -02 06 12.85888    1.02    2.69 -0.343   67   22 23 49.539702 -02 06 12.85684    0.73    2.75 -0.539   39   22 23 49.539717 -02 06 12.85263    0.80    2.64 -0.552   38   0.0554 -9.9    -9.9
WFCS J2223-0626  2221-066  22 23 44.119033 -06 26 39.85588    3.51    6.99  0.698   18   22 23 44.118890 -06 26 39.85417    1.12    2.58  0.521   26   22 23 44.118849 -06 26 39.85042    1.60    3.26  0.708   18   0.1108  0.0680 -0.39
WFCS J2224+3157  2222+317  22 24 20.573997  31 57 28.10473    3.09    2.98 -0.105   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4495  0.1450 -0.91
WFCS J2224+3935  2222+393  22 24 42.906995  39 35 12.89196   15.63   10.74 -0.733    5   22 24 42.906776  39 35 12.88845    5.90    2.86 -0.278    3                                     -9.9    -9.9  -9.9      0   0.7789  0.3290 -0.69
WFCS J2224+5433  2222+542  22 24 13.317887  54 33 07.12943    5.19    2.12 -0.464   23   22 24 13.318170  54 33 07.12849    2.03    0.91 -0.507   23   22 24 13.318372  54 33 07.12654    1.80    0.74 -0.631   22   0.4963  0.1600 -0.91
WFCS J2225+0422  2222+041  22 25 06.775132  04 22 14.97335    1.01    2.16 -0.018   36   22 25 06.775045  04 22 14.97346    0.44    1.10 -0.165   36   22 25 06.775086  04 22 14.97546    0.39    0.83 -0.252   36  -9.9     0.2270 -9.9
WFCS J2225+0841  2223+084  22 25 43.480381  08 41 57.17429    1.11    2.44 -0.106   36   22 25 43.480342  08 41 57.17494    0.60    1.54 -0.012   27   22 25 43.480128  08 41 57.18360    0.46    0.98  0.001   27   0.0770  0.1650  0.61
WFCS J2225+1008  2223+098  22 25 43.375495  10 08 34.31896    1.37    2.59 -0.063   36   22 25 43.375519  10 08 34.31857    0.52    1.13  0.006   36   22 25 43.375561  10 08 34.31903    0.40    0.80  0.023   36   0.0245  0.0810  0.96
WFCS J2225-0224  2222-026  22 25 01.552043 -02 24 30.65883    0.84    1.85 -0.376   56   22 25 01.551899 -02 24 30.65784    0.37    0.94 -0.381   56   22 25 01.551906 -02 24 30.65594    0.33    0.76 -0.405   56   0.3055  0.1610 -0.52
WFCS J2226+2918  2224+290  22 26 37.455864  29 18 49.81786    3.05    3.43 -0.466   22   22 26 37.455614  29 18 49.82051    4.01    4.96 -0.131    8   22 26 37.455832  29 18 49.82743    5.05    5.40  0.204    7   0.2677  0.1270 -0.60
WFCS J2226+3241  2223+324  22 26 07.373477  32 41 50.04107    1.36    2.11  0.023   43   22 26 07.373444  32 41 50.04246    0.90    1.15 -0.054   31   22 26 07.373544  32 41 50.04422    0.86    0.88 -0.089   31   0.1683  0.1030 -0.40
WFCS J2226+4202  2223+417  22 26 06.410173  42 02 13.03060    2.49    3.83 -0.196   41   22 26 06.410079  42 02 13.03061    1.46    2.19  0.263   30   22 26 06.410062  42 02 13.03145    1.36    1.88  0.319   29   0.3416  0.1460 -0.68
WFCS J2226+5749  2224+575  22 26 22.971120  57 49 28.18574    6.80    3.77 -0.058   17   22 26 22.971443  57 49 28.18108   10.28    6.49  0.166    5   22 26 22.971973  57 49 28.18044   11.52    6.44  0.176    5   0.1108  0.0570 -0.53
WFCS J2227+0005  2224-001  22 27 29.060365  00 05 21.96807    0.97    2.06 -0.240   36   22 27 29.060209  00 05 21.97047    0.38    0.90 -0.224   36   22 27 29.060175  00 05 21.97358    0.28    0.62 -0.114   36   0.1786  0.1480 -0.15
WFCS J2227+0037  2225+003  22 27 58.131412  00 37 05.42561    0.84    1.83 -0.399   56   22 27 58.131312  00 37 05.42708    0.31    0.79 -0.393   56   22 27 58.131337  00 37 05.42936    0.21    0.48 -0.410   56   0.1010  0.1630  0.39
WFCS J2227+2421  2225+240  22 27 47.945190  24 21 12.16404    1.94    2.89 -0.449   24   22 27 47.945235  24 21 12.16560    1.16    2.10 -0.240   21   22 27 47.945235  24 21 12.16777    1.28    2.03 -0.214   20   0.1801  0.0600 -0.88
WFCS J2227+3715  2225+369  22 27 17.785150  37 15 18.56085    1.84    2.41  0.243   36   22 27 17.785151  37 15 18.55967    0.72    1.03  0.335   36   22 27 17.785270  37 15 18.55972    0.65    0.87  0.462   36   0.2007  0.1150 -0.45
WFCS J2227+6931  2225+692  22 27 15.959643  69 31 41.51624   14.27    2.72  0.485   21   22 27 15.960431  69 31 41.51873    9.46    1.88  0.498   20   22 27 15.961021  69 31 41.51945   11.46    2.54  0.490   17   0.2636  0.0940 -0.83
WFCS J2227-1922  2225-196  22 27 47.475637 -19 22 04.40717    1.63    3.54  0.015   27   22 27 47.475539 -19 22 04.40841    1.09    2.52 -0.248   23   22 27 47.475591 -19 22 04.40333    0.97    2.15 -0.339   23   0.0528  0.0540  0.02
WFCS J2227-1946  2224-200  22 27 41.439674 -19 46 35.99898    2.13    5.00  0.083   35   22 27 41.439463 -19 46 36.00112    1.00    2.22  0.093   27   22 27 41.439552 -19 46 35.99651    0.98    1.96  0.176   26   0.3397  0.1760 -0.53
WFCS J2227-3033  2225-30A  22 27 50.636539 -30 33 43.50064    4.14    7.53  0.449   25   22 27 50.635895 -30 33 43.50701    2.29    5.17  0.011   18   22 27 50.635622 -30 33 43.50689    1.84    4.07 -0.322   18   0.6598  0.4600 -0.29
WFCS J2228+2505  2226+248  22 28 49.035002  25 05 01.02339    7.49   10.77  0.146   11   22 28 49.037616  25 05 01.06401   41.11   33.15  0.849    3   22 28 49.027025  25 05 00.94793   46.63   32.88  0.851    3   0.1271  0.0800 -0.37
WFCS J2228+2807  2226+278  22 28 31.834596  28 07 01.15094    2.64    3.09 -0.537   28   22 28 31.834570  28 07 01.15024    1.17    1.56 -0.520   28   22 28 31.834674  28 07 01.15124    0.67    0.89 -0.639   28   0.3290  0.1430 -0.67
WFCS J2228+3256  2226+326  22 28 33.714230  32 56 44.20167    2.01    2.29 -0.020   36   22 28 33.714217  32 56 44.20036    0.72    0.94 -0.144   36   22 28 33.714198  32 56 44.20134    0.43    0.57 -0.463   36   0.0233  0.1050  1.21
WFCS J2228+3331  2225+332  22 28 05.460706  33 31 38.23353    1.44    2.11 -0.185   36   22 28 05.460692  33 31 38.23373    0.59    0.91 -0.309   36   22 28 05.460684  33 31 38.23546    0.38    0.57 -0.284   36   0.5444  0.2550 -0.61
WFCS J2228+7532  2227+752  22 28 00.730312  75 32 21.60117   21.35    5.44  0.780   24   22 28 00.731066  75 32 21.60231   11.43    4.50  0.779   16   22 28 00.729603  75 32 21.60397   23.50    5.25  0.763   10   0.6506  0.2390 -0.81
WFCS J2228-0054  2226-011  22 28 53.393315 -00 54 23.48771    1.60    3.15  0.063   36   22 28 53.393259 -00 54 23.48298    0.73    1.75 -0.114   32   22 28 53.393092 -00 54 23.46744    0.48    1.12 -0.301   32   0.0809  0.1290  0.38
WFCS J2229+0914  2226+089  22 29 08.083963  09 14 21.52020    6.99    8.92 -0.265    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.9673  0.2330 -1.15
WFCS J2229+1523  2226+151  22 29 09.240843  15 23 00.14623    1.65    2.98  0.204   35   22 29 09.240760  15 23 00.14612    0.74    1.44  0.161   29   22 29 09.240766  15 23 00.14765    0.42    0.79  0.196   29   0.0624  0.0570 -0.07
WFCS J2229+2544  2227+254  22 29 48.316775  25 44 58.63967    1.77    2.98  0.141   29   22 29 48.316667  25 44 58.63953    1.09    2.03  0.054   24   22 29 48.316667  25 44 58.64114    1.09    1.82  0.062   24   0.1049  0.0610 -0.44
WFCS J2229+3057  2227+306  22 29 34.147077  30 57 12.08671    2.03    2.48 -0.037   36   22 29 34.147085  30 57 12.08678    0.86    1.34 -0.279   36   22 29 34.147059  30 57 12.08889    0.67    1.07 -0.514   36   0.1504  0.1430 -0.04
WFCS J2229+6646  2227+665  22 29 13.850801  66 46 51.48189    5.22    3.58  0.124   36   22 29 13.850806  66 46 51.48572    1.29    1.19  0.118   35   22 29 13.851124  66 46 51.49054    0.72    0.65 -0.019   35   0.3814  0.2450 -0.36
WFCS J2229-0142  2227-019  22 29 37.998955 -01 42 03.82997    2.83    3.94  0.553   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0164 -9.9    -9.9
WFCS J2229-3823  2226-386  22 29 46.891480 -38 23 59.78312    8.92   32.21  0.319   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.0661  0.4120 -1.30
WFCS J2230+1444  2227+144  22 30 12.803892  14 44 59.77297    1.92    2.72 -0.113   36   22 30 12.803750  14 44 59.77022    1.15    1.79  0.050   27   22 30 12.803708  14 44 59.77593    0.89    1.30  0.167   27   0.2212  0.1270 -0.45
WFCS J2230+2753  2227+276  22 30 15.431791  27 53 43.18888    1.82    2.93  0.246   27   22 30 15.431785  27 53 43.19047    1.03    2.22  0.368   20   22 30 15.431863  27 53 43.19371    1.08    2.15  0.525   19   0.0885  0.0960  0.07
WFCS J2230+6630  2229+662  22 30 39.550216  66 30 25.14099    7.61    1.91 -0.146   57   22 30 39.550117  66 30 25.14587    2.74    0.73 -0.135   57   22 30 39.550127  66 30 25.14894    1.55    0.32 -0.460   57   0.0906  0.0830 -0.07
WFCS J2231+0655  2229+066  22 31 57.396414  06 55 40.37499    1.38    2.48 -0.065   36   22 31 57.396413  06 55 40.37571    0.55    1.23 -0.179   36   22 31 57.396298  06 55 40.38677    0.32    0.68 -0.342   36   0.1344  0.1640  0.16
WFCS J2231+1756  2228+176  22 31 13.576113  17 56 11.82844    6.69    6.19  0.298    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4280  0.0780 -1.37
WFCS J2231+3239  2228+323  22 31 07.340242  32 39 04.76321    2.67    3.34 -0.253   34   22 31 07.340336  32 39 04.76881    1.69    2.24  0.083   22   22 31 07.340338  32 39 04.77249    1.57    1.86  0.107   22   0.0804 -9.9    -9.9
WFCS J2231+3921  2229+391  22 31 20.582684  39 21 29.52807    3.90    4.14 -0.102   38   22 31 20.582558  39 21 29.52365    1.28    1.55 -0.006   49   22 31 20.582479  39 21 29.52337    1.58    1.67 -0.170   37   0.2146  0.6290  0.87
WFCS J2231-0128  2228-017  22 31 13.747404 -01 28 31.77720    1.48    2.92  0.108   36   22 31 13.747392 -01 28 31.77480    0.60    1.43 -0.073   36   22 31 13.747241 -01 28 31.75960    0.34    0.78 -0.375   36   0.2458  0.1690 -0.30
WFCS J2232+1344  2230+134  22 32 41.852673  13 44 31.83553    1.78    3.33  0.251   28   22 32 41.852636  13 44 31.83473    0.89    1.91  0.187   28   22 32 41.852664  13 44 31.83635    0.75    1.53  0.207   28   0.0833  0.0700 -0.14
WFCS J2232+1626  2230+161  22 32 27.872547  16 26 07.66422    3.72    5.89  0.657   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4030  0.1540 -0.77
WFCS J2232+1718  2230+170  22 32 44.021791  17 18 07.34403    1.62    2.93  0.232   30   22 32 44.021741  17 18 07.34114    1.67    3.80  0.140   10   22 32 44.021718  17 18 07.34110    1.73    3.49  0.157   10   0.1089  0.0660 -0.40
WFCS J2232+2958  2229+297  22 32 11.546268  29 58 25.18788    1.55    1.99 -0.502   28   22 32 11.546261  29 58 25.18948    0.66    1.04 -0.545   28   22 32 11.546276  29 58 25.19131    0.57    0.80 -0.565   28   0.1624  0.0810 -0.56
WFCS J2232+5408  2230+538  22 32 11.847827  54 08 11.98181    3.50    2.13 -0.654   36   22 32 11.848135  54 08 11.98004    1.76    1.26 -0.737   35   22 32 11.848208  54 08 11.98097    1.75    1.11 -0.770   35   0.4261  0.2430 -0.45
WFCS J2232+6249  2230+625  22 32 22.863425  62 49 36.46860   27.67   11.33  0.174    8   22 32 22.864169  62 49 36.47058    8.45    4.85  0.114   11   22 32 22.864645  62 49 36.47083   13.01    5.51  0.242    8   0.8383  0.4410 -0.52
WFCS J2232-2022  2230-206  22 32 48.798261 -20 22 26.14494    2.73    5.82  0.288    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0121 -9.9    -9.9
WFCS J2232-2233  2229-228  22 32 05.665195 -22 33 43.88893   14.29   16.20  0.650    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4821  0.1810 -0.79
WFCS J2233+1616  2230+160  22 33 08.901916  16 16 52.13460    1.64    3.00  0.235   28   22 33 08.901858  16 16 52.13572    1.01    1.98  0.164   25   22 33 08.901866  16 16 52.13819    0.96    1.66  0.181   25   0.0439  0.0520  0.14
WFCS J2233+3154  2230+316  22 33 13.587593  31 54 01.13029    2.54    3.29 -0.241   35   22 33 13.587513  31 54 01.13492    2.08    2.57  0.354   18   22 33 13.587546  31 54 01.13862    2.03    2.21  0.430   18   0.0617  0.0590 -0.04
WFCS J2233+3601  2231+357  22 33 38.056396  36 01 03.97806    3.26    5.80 -0.373   10                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2018  0.4410 -0.81
WFCS J2233+4532  2231+452  22 33 56.890404  45 32 41.02722    3.75    1.87 -0.409   28   22 33 56.890441  45 32 41.02904    1.24    0.76 -0.431   28   22 33 56.890449  45 32 41.02985    0.78    0.44 -0.522   28   0.2107  0.1530 -0.26
WFCS J2233-0750  2230-081  22 33 34.889198 -07 50 43.18063    1.44    3.54  0.081   28   22 33 34.889155 -07 50 43.17873    0.67    1.57  0.109   28   22 33 34.889277 -07 50 43.17578    0.45    1.05  0.234   28   0.0507  0.0660  0.21
WFCS J2233-1637  2231-168  22 33 55.227253 -16 37 39.13921    2.84    9.58  0.470   10   22 33 55.227105 -16 37 39.14211    1.30    3.64 -0.297   13   22 33 55.227022 -16 37 39.14612    1.87    6.87  0.487    9   0.1706  0.0970 -0.45
WFCS J2233-1712  2231-174  22 33 53.637840 -17 12 00.35830    1.93    4.33 -0.197   21   22 33 53.637635 -17 12 00.33543    1.49   22.30  0.322    7   22 33 53.637201 -17 12 00.34847    6.94   26.46  0.578    6   0.2140  0.0970 -0.64
WFCS J2234+3611  2231+359  22 34 02.972810  36 11 00.29032    2.70    2.53 -0.547   28   22 34 02.972656  36 11 00.29076    1.17    1.30 -0.585   28   22 34 02.972677  36 11 00.29249    0.84    0.90 -0.709   28   0.3195  0.1420 -0.65
WFCS J2234+6653  2232+666  22 34 01.676379  66 53 39.85898    6.25    1.98 -0.632   35   22 34 01.676419  66 53 39.85877    2.74    1.07 -0.647   34   22 34 01.676392  66 53 39.85987    2.19    0.80 -0.584   32   0.3927  0.2090 -0.51
WFCS J2234-2654  2232-271  22 34 48.647852 -26 54 53.91619    3.55    8.67 -0.541   17   22 34 48.647716 -26 54 53.91799    2.41    4.61 -0.343   13   22 34 48.647775 -26 54 53.91398    3.78    6.27  0.545   11   0.0665  0.0760  0.11
WFCS J2234-2656  2231-272  22 34 08.399408 -26 56 44.57162    1.75    4.23 -0.620   56   22 34 08.399360 -26 56 44.57542    0.72    1.80 -0.668   56   22 34 08.399391 -26 56 44.57389    0.49    1.06 -0.698   56   0.0995  0.1350  0.25
WFCS J2235+0646  2233+065  22 35 53.769385  06 46 21.07725    1.19    2.22 -0.098   36   22 35 53.769262  06 46 21.07743    0.47    1.02 -0.222   36   22 35 53.769274  06 46 21.07954    0.38    0.74 -0.337   36   0.0778  0.0870  0.09
WFCS J2235-0623  2232-066  22 35 03.084745 -06 23 00.80525    1.64    3.31  0.181   45   22 35 03.084619 -06 23 00.80265    0.71    1.47  0.144   45   22 35 03.084522 -06 23 00.80080    0.46    1.02  0.062   45   0.0823  0.1020  0.17
WFCS J2236+0830  2234+082  22 36 42.485382  08 30 24.40024    1.09    2.36  0.054   27   22 36 42.485233  08 30 24.40100    0.37    0.95  0.040   28   22 36 42.485241  08 30 24.40277    0.38    0.69  0.226   27   0.1391  0.1450  0.03
WFCS J2236+2033  2234+202  22 36 32.428914  20 33 01.18720    1.55    3.47 -0.334   45   22 36 32.428774  20 33 01.18491    0.83    2.12 -0.159   41   22 36 32.428780  20 33 01.18314    0.83    1.94 -0.133   41   0.8254  0.3630 -0.66
WFCS J2236+2112  2233+209  22 36 16.426352  21 12 28.37545    1.99    2.56 -0.220   36   22 36 16.426286  21 12 28.37179    0.93    1.32 -0.236   36   22 36 16.426273  21 12 28.37752    0.49    0.75 -0.477   36   0.0993  0.1110  0.09
WFCS J2236+3707  2234+368  22 36 26.340835  37 07 13.48751    2.84    3.30 -0.292   34   22 36 26.340699  37 07 13.49410    1.12    1.41 -0.254   36   22 36 26.340551  37 07 13.49734    0.73    0.90 -0.360   34   0.0564  0.0520 -0.07
WFCS J2236-0406  2233-043  22 36 16.774583 -04 06 19.67166    1.12    2.42  0.220   45   22 36 16.774505 -04 06 19.66900    0.35    0.67 -0.008   45   22 36 16.774488 -04 06 19.66591    0.25    0.51 -0.066   45   0.1997  0.0940 -0.61
WFCS J2236-1232  2234-128  22 36 46.501380 -12 32 42.80697   13.38   19.18 -0.172    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0700 -9.9    -9.9
WFCS J2236-2131  2233-217  22 36 17.711060 -21 31 41.24026    1.47    2.62 -0.037   36   22 36 17.710849 -21 31 41.23522    0.58    1.13 -0.025   36   22 36 17.710819 -21 31 41.23145    0.42    0.77  0.050   36   0.1176  0.1010 -0.12
WFCS J2237+0243  2234+024  22 37 29.241913  02 43 01.76278    1.56    2.76 -0.372   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1443  0.0580 -0.73
WFCS J2237+1520  2235+150  22 37 56.446551  15 20 08.99139    2.21    5.24  0.273   15   22 37 56.446374  15 20 08.98871    1.14    2.59  0.362   20   22 37 56.446317  15 20 08.98783    1.21    3.25  0.493   14   0.0199  0.0510  0.76
WFCS J2237+5125  2235+511  22 37 22.309389  51 25 23.88923    2.39    2.51 -0.297   36   22 37 22.309350  51 25 23.89012    1.20    1.36 -0.385   36   22 37 22.309367  51 25 23.89240    0.81    0.92 -0.428   36   0.7100  0.3410 -0.59
WFCS J2237-1145  2235-120  22 37 46.491359 -11 45 38.83045    1.86    3.33  0.074   44   22 37 46.491303 -11 45 38.82817    0.80    1.65 -0.152   41   22 37 46.491176 -11 45 38.82684    0.75    1.53 -0.258   40   1.6337  0.6590 -0.73
WFCS J2237-3921  2234-396  22 37 08.109306 -39 21 38.06527    8.19   16.66  0.866   10   22 37 08.108762 -39 21 38.08338    1.19    3.03  0.684   12   22 37 08.108679 -39 21 38.08470    0.62    1.26  0.149   15   0.1740 -9.9    -9.9
WFCS J2238+0412  2235+039  22 38 19.306636  04 12 31.59051    1.88    4.00  0.300   34   22 38 19.306683  04 12 31.59400    0.55    1.31  0.300   28   22 38 19.306784  04 12 31.59809    0.43    0.96  0.291   28   0.0672  0.0600 -0.09
WFCS J2238+3629  2236+362  22 38 34.506140  36 29 34.61386    2.39    2.10 -0.124   17                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0304 -9.9    -9.9
WFCS J2239+0939  2237+094  22 39 31.085147  09 39 41.38999    0.96    2.20 -0.278   36   22 39 31.085046  09 39 41.39045    0.39    1.07 -0.318   36   22 39 31.085025  09 39 41.39334    0.29    0.80 -0.330   36   0.1821  0.1100 -0.41
WFCS J2239+2300  2237+227  22 39 27.692122  23 00 18.03058    1.60    2.78  0.214   32   22 39 27.692114  23 00 18.03269    1.09    2.51  0.561   22   22 39 27.692150  23 00 18.03554    1.02    2.26  0.670   22   0.0755  0.0780  0.03
WFCS J2239+6335  2238+633  22 39 59.725187  63 35 31.61010    2.65    1.62  0.101   85   22 39 59.725007  63 35 31.60922    2.13    1.37  0.479   57   22 39 59.724946  63 35 31.60980    2.21    1.27  0.571   56   0.0826  0.0310 -0.79
WFCS J2239+6701  2237+667                                    -9.9    -9.9  -9.9      0   22 39 24.148966  67 01 02.10106    5.08    8.64  0.494    3                                     -9.9    -9.9  -9.9      0   0.3337  0.1170 -0.84
WFCS J2239+7333  2238+732  22 39 45.221615  73 33 20.18219   16.54    3.64 -0.749   45   22 39 45.222881  73 33 20.17904    7.04    2.01 -0.715   34   22 39 45.224764  73 33 20.17479    4.12    1.20 -0.810   34   0.1519  0.0920 -0.40
WFCS J2239-0037  2236-008  22 39 00.001864 -00 37 56.31006    1.29    2.87  0.352   44   22 39 00.001766 -00 37 56.30682    0.59    1.40  0.308   45   22 39 00.001813 -00 37 56.30418    0.48    1.04  0.230   44   0.2132  0.1160 -0.49
WFCS J2239-0631  2237-067  22 39 46.839389 -06 31 50.57949    1.11    2.33 -0.140   36   22 39 46.839276 -06 31 50.57515    0.51    1.48 -0.074   34   22 39 46.839273 -06 31 50.57093    0.46    1.31  0.019   34   0.1172  0.0640 -0.49
WFCS J2239-3401  2236-342  22 39 37.273344 -34 01 01.69058    3.35   10.61  0.066   27   22 39 37.273075 -34 01 01.68213    1.03    4.07  0.368   27   22 39 37.273005 -34 01 01.67140    0.95    3.51  0.452   26   0.0566  0.1390  0.72
WFCS J2240+3128  2238+312  22 40 42.783637  31 28 22.07150    1.95    2.88  0.043   36   22 40 42.783515  31 28 22.07095    0.90    1.47  0.002   31   22 40 42.783525  31 28 22.07259    0.50    0.79  0.013   31   0.0437  0.0520  0.14
WFCS J2240+4333  2237+432  22 40 07.788814  43 33 23.30712    2.76    3.09  0.027   22   22 40 07.788010  43 33 23.30057    8.10    5.40  0.471    9   22 40 07.788057  43 33 23.30190    8.87    5.20  0.445    9   0.7224  0.2930 -0.73
WFCS J2240+5532  2238+552  22 40 08.455298  55 32 32.12898    3.59    2.85 -0.342   36   22 40 08.455244  55 32 32.13068    1.26    1.14 -0.284   36   22 40 08.455197  55 32 32.13208    0.73    0.74 -0.431   36   0.1227  0.0640 -0.52
WFCS J2240+5732  2238+572  22 40 22.648767  57 32 54.81687   25.67   12.62 -0.133    7   22 40 22.645429  57 32 54.82375   28.08   16.36 -0.258    5   22 40 22.644262  57 32 54.82524   27.27   13.82 -0.196    5   0.5013  0.1860 -0.80
WFCS J2240-1044  2237-110  22 40 25.166100 -10 44 21.94194    1.00    2.32 -0.443   56   22 40 25.165967 -10 44 21.94038    0.38    0.98 -0.456   56   22 40 25.165985 -10 44 21.93761    0.25    0.59 -0.478   56   0.1159  0.1340  0.12
WFCS J2240-1209  2237-124  22 40 25.901955 -12 09 33.00925    1.03    2.41 -0.450   56   22 40 25.901819 -12 09 33.00746    0.40    1.02 -0.462   56   22 40 25.901841 -12 09 33.00454    0.27    0.63 -0.471   56   0.2245  0.2070 -0.07
WFCS J2240-3621  2237-366  22 40 45.774859 -36 21 03.70125    3.48    6.95  0.426   36   22 40 45.774317 -36 21 03.69735    1.51    3.18  0.320   29   22 40 45.774112 -36 21 03.69088    0.92    1.78  0.015   28   0.6141  0.2680 -0.67
WFCS J2241-3712  2238-374  22 41 21.094145 -37 12 08.73128    3.98    8.04  0.431   31   22 41 21.093654 -37 12 08.72665    1.54    3.28  0.319   25   22 41 21.093467 -37 12 08.72090    0.96    1.91 -0.072   25   0.5900  0.3000 -0.54
WFCS J2242+1136  2239+113  22 42 26.046724  11 36 04.43971    1.38    2.52 -0.149   32   22 42 26.046592  11 36 04.43908    1.71    2.17 -0.090   19   22 42 26.046587  11 36 04.44087    1.83    2.02 -0.055   19   0.0877  0.0620 -0.28
WFCS J2242+1526  2239+151  22 42 02.431461  15 26 48.33848    2.02    3.68 -0.344   21   22 42 02.431477  15 26 48.34389    5.03   12.93  0.254    7   22 42 02.431439  15 26 48.34601    5.64   12.84  0.258    7   0.3787  0.1220 -0.91
WFCS J2242+1741  2240+174  22 42 47.955810  17 41 44.16611    1.55    2.59  0.247   36   22 42 47.955686  17 41 44.16421    0.46    0.82  0.309   36   22 42 47.955743  17 41 44.16531    0.43    0.70  0.447   36   0.1652  0.1790  0.06
WFCS J2242+7049  2240+705  22 42 16.531749  70 49 42.62842   13.91    3.67 -0.755   45   22 42 16.532487  70 49 42.62606    5.39    1.59 -0.680   45   22 42 16.533516  70 49 42.62464    3.20    0.89 -0.749   45   0.0630  0.0500 -0.19
WFCS J2242-2608  2239-264  22 42 05.312868 -26 08 54.12007    1.92    3.40  0.281   28   22 42 05.312680 -26 08 54.12311    0.73    1.62  0.122   28   22 42 05.312727 -26 08 54.12018    0.48    1.02  0.025   28   0.0643  0.0930  0.30
WFCS J2243+0716  2240+070  22 43 05.606696  07 16 30.87339    0.96    2.26 -0.257   36   22 43 05.606597  07 16 30.87334    0.46    1.32 -0.159   35   22 43 05.606578  07 16 30.87597    0.40    1.11 -0.099   35   0.2045  0.1360 -0.33
WFCS J2243+1814  2241+179  22 43 54.830318  18 14 44.63366    4.25    4.94 -0.230   10   22 43 54.824536  18 14 44.58043    6.35   12.00 -0.773    3                                     -9.9    -9.9  -9.9      0   1.0044  0.3470 -0.86
WFCS J2243+3251  2241+325  22 43 24.293561  32 51 39.88141    2.02    2.98  0.076   28   22 43 24.293446  32 51 39.88121    1.04    1.75  0.128   28   22 43 24.293449  32 51 39.88266    0.80    1.25  0.261   28   0.0473  0.0840  0.46
WFCS J2243-2505  2240-253  22 43 40.363809 -25 05 59.24113    2.52    6.44  0.299   36   22 43 40.363867 -25 05 59.23841    0.68    1.73  0.279   36   22 43 40.363770 -25 05 59.23604    0.59    1.41  0.421   36   0.1187  0.1240  0.04
WFCS J2244+1632  2241+162  22 44 02.545138  16 32 56.14011    1.27    2.27  0.027   45   22 44 02.545175  16 32 56.14035    0.50    1.05  0.133   45   22 44 02.545154  16 32 56.14114    0.46    0.91  0.133   45   0.8807  0.3430 -0.76
WFCS J2244+3327  2242+331  22 44 49.102588  33 27 04.63517    3.28    2.94 -0.231   18   22 44 49.102549  33 27 04.64218    7.34    9.44  0.023    7   22 44 49.102613  33 27 04.64746    8.20    9.24  0.015    7   0.0518 -9.9    -9.9
WFCS J2244-2204  2241-223  22 44 31.631848 -22 04 09.95260    3.00   10.12 -0.548    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4064  0.1950 -0.59
WFCS J2245+3941  2243+394  22 45 48.764916  39 41 15.90715    2.12    3.07 -0.314   31   22 45 48.764687  39 41 15.90402    1.56    1.87 -0.417   22   22 45 48.764663  39 41 15.90521    1.53    1.55 -0.427   22   4.4081  2.2250 -0.55
WFCS J2245-0632  2242-068  22 45 36.178638 -06 32 45.48222    1.15    2.43  0.099   26   22 45 36.178507 -06 32 45.48183    0.76    1.69  0.127   24   22 45 36.178519 -06 32 45.47832    0.80    1.58  0.154   24   0.1439  0.0940 -0.34
WFCS J2245-1745  2242-180  22 45 33.071406 -17 45 25.71232    2.37    5.06  0.352   36   22 45 33.071401 -17 45 25.70280    1.13    2.50  0.063   33   22 45 33.071267 -17 45 25.68111    0.64    1.49 -0.349   33   0.1897  0.1090 -0.45
WFCS J2245-3430  2242-347  22 45 00.262595 -34 30 30.30756    4.13   10.97 -0.579   21   22 45 00.262559 -34 30 30.32278    2.34    6.42 -0.774   16   22 45 00.262650 -34 30 30.32827    2.00    4.70 -0.870   16   0.3966 -9.9    -9.9
WFCS J2246+0702  2244+067  22 46 43.643283  07 02 59.72843    1.57    3.43  0.271   19   22 46 43.643155  07 02 59.72724    1.00    2.30  0.236   18   22 46 43.643103  07 02 59.72787    1.11    2.28  0.280   17   0.1071  0.0730 -0.31
WFCS J2246+2716  2244+270  22 46 58.861539  27 16 19.51096    7.86    7.90  0.429    7   22 46 58.859293  27 16 19.49212   27.35   23.74  0.917    4   22 46 58.860028  27 16 19.50416   31.18   23.78  0.918    4   0.2242  0.1050 -0.61
WFCS J2246+3142  2244+314  22 46 21.663065  31 42 07.97024    2.56    2.78 -0.376   36   22 46 21.662845  31 42 07.97118    1.56    2.48 -0.503   22   22 46 21.662699  31 42 07.97739    1.30    2.07 -0.607   22  -9.9     0.1470 -9.9
WFCS J2246+5323  2244+531  22 46 43.488307  53 23 54.42353   10.13   10.64 -0.655    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2944  0.0910 -0.94
WFCS J2246+6156  2244+616  22 46 01.609631  61 56 46.92391    4.68    3.29 -0.038   34   22 46 01.609651  61 56 46.91604    3.50    3.62 -0.240   25   22 46 01.609690  61 56 46.91691    3.52    3.10 -0.257   24   0.3226  0.1290 -0.74
WFCS J2246+6307  2244+628  22 46 23.527850  63 07 08.42916    2.92    1.81  0.117   63   22 46 23.527823  63 07 08.43376    5.29    5.27  0.066   21   22 46 23.527811  63 07 08.43491    5.64    4.77  0.090   20   0.4819  0.0940 -1.32
WFCS J2246+6349  2244+635  22 46 13.996282  63 49 54.54044    3.04    1.68 -0.070   64   22 46 13.996434  63 49 54.53914    3.27    1.90 -0.137   29   22 46 13.996462  63 49 54.54113    3.21    1.49 -0.186   25   1.0173  0.3950 -0.76
WFCS J2246-0300  2243-032  22 46 11.291051 -03 00 37.69824    1.98    4.35  0.323   35   22 46 11.291086 -03 00 37.69311    0.62    1.49  0.353   29   22 46 11.291157 -03 00 37.68805    0.59    1.21  0.472   28   1.1558  0.5590 -0.58
WFCS J2247+3511  2244+349  22 47 02.993607  35 11 59.22163    2.22    3.70 -0.334   45   22 47 02.993505  35 11 59.22264    0.79    1.60 -0.143   44   22 47 02.993495  35 11 59.22394    0.42    0.86 -0.041   44   0.1115  0.0610 -0.49
WFCS J2248+0627  2246+061  22 48 58.816355  06 27 41.02337    1.37    2.55 -0.058   36   22 48 58.816304  06 27 41.02548    0.75    1.57 -0.254   32   22 48 58.816163  06 27 41.03649    0.63    1.14 -0.438   32   0.1069  0.1130  0.04
WFCS J2248+0936  2246+093  22 48 56.449435  09 36 57.70089    1.31    2.73  0.112   21   22 48 56.449400  09 36 57.70318    1.64    4.14 -0.428   15   22 48 56.449356  09 36 57.70712    1.80    4.05 -0.423   15   0.0984  0.0390 -0.74
WFCS J2248+5325  2246+531  22 48 28.592672  53 25 12.54560   12.53    7.04 -0.557    5   22 48 28.594169  53 25 12.54264    4.27    2.40 -0.138    6                                     -9.9    -9.9  -9.9      0   0.3061  0.1090 -0.83
WFCS J2248+7054  2246+706  22 48 00.767576  70 54 49.29408    6.28    2.96 -0.368   28   22 48 00.767514  70 54 49.29536    2.16    1.36 -0.446   28   22 48 00.767583  70 54 49.29654    1.89    1.14 -0.484   28   0.0973  0.1070  0.08
WFCS J2248-0157  2245-022  22 48 01.216525 -01 57 41.77434    1.14    2.70  0.005   28   22 48 01.216401 -01 57 41.77368    0.36    0.98 -0.017   28   22 48 01.216465 -01 57 41.77086    0.32    0.72 -0.030   28   0.5926  0.2800 -0.60
WFCS J2248-2931  2245-297  22 48 28.440155 -29 31 38.27513    6.64   10.50  0.890   15   22 48 28.440119 -29 31 38.27391    3.11    5.46  0.899   15   22 48 28.440192 -29 31 38.27116    2.97    4.36  0.931   15   0.1205  0.1790  0.32
WFCS J2249+0826  2247+081  22 49 43.473611  08 26 50.00784    1.28    3.04 -0.193   44   22 49 43.473443  08 26 50.00568    0.61    1.62 -0.178   45   22 49 43.473415  08 26 50.00606    0.55    1.25 -0.004   44   0.0317  0.0500  0.37
WFCS J2249+3555  2247+356  22 49 23.951756  35 55 15.76000    4.99    3.48 -0.566   20   22 49 23.951656  35 55 15.76250    3.43    3.22 -0.706   15   22 49 23.951803  35 55 15.76532    5.18    3.36 -0.687   14   0.5662  0.1910 -0.87
WFCS J2249-0005  2246-003  22 49 27.174984 -00 05 11.34918    0.99    2.26 -0.478   49   22 49 27.174915 -00 05 11.34881    0.50    1.26 -0.494   49   22 49 27.174941 -00 05 11.34674    0.50    1.13 -0.534   49   0.1383  0.1140 -0.16
WFCS J2249-2434  2247-248  22 49 46.739579 -24 34 50.53765    6.91   11.68  0.852   12   22 49 46.739384 -24 34 50.53909    6.03   10.90  0.938   10   22 49 46.739544 -24 34 50.53426    6.59   10.31  0.952   10   0.3577  0.1240 -0.85
WFCS J2250+0702  2248+067  22 50 46.771470  07 02 05.08613    4.95    9.30  0.073   12   22 50 46.771043  07 02 05.08483    2.01    5.40  0.105   14   22 50 46.771014  07 02 05.08907    3.08    6.82  0.342    9   1.5898  0.6990 -0.66
WFCS J2250+1749  2248+175  22 50 32.756562  17 49 14.90601    1.37    2.38 -0.281   36   22 50 32.756406  17 49 14.90525    0.64    1.31 -0.328   36   22 50 32.756399  17 49 14.90673    0.62    1.12 -0.323   36   0.0540  0.0250 -0.62
WFCS J2250+2844  2248+284  22 50 39.157511  28 44 45.53012    2.02    3.18  0.114   29   22 50 39.157392  28 44 45.52942    1.08    1.91  0.109   28   22 50 39.157398  28 44 45.53090    0.85    1.40  0.187   28   0.0636  0.0560 -0.10
WFCS J2250+3625  2248+361  22 50 51.037208  36 25 11.52000    1.56    1.96 -0.508   28   22 50 51.037222  36 25 11.52138    0.66    1.04 -0.608   28   22 50 51.037247  36 25 11.52239    0.55    0.79 -0.671   28   0.0454  0.0650  0.29
WFCS J2250+4652  2248+466  22 50 17.313660  46 52 17.65307    1.99    2.64 -0.089   27   22 50 17.314286  46 52 17.63896    1.52    1.36 -0.013   23   22 50 17.314577  46 52 17.64147    1.70    1.34 -0.118   21   0.4877  0.1980 -0.73
WFCS J2250+5222  2248+521  22 50 27.552437  52 22 36.73094    6.27    3.00 -0.180   31   22 50 27.552185  52 22 36.73709    3.62    1.96 -0.373   23   22 50 27.552254  52 22 36.74149    3.21    1.50 -0.602   23   0.2090  0.0980 -0.61
WFCS J2250+5925  2248+591  22 50 21.550737  59 25 08.96976    6.26    4.73 -0.506   13   22 50 21.550161  59 25 08.97187    2.78    3.25 -0.350   18   22 50 21.550378  59 25 08.97154    4.98    3.89 -0.387   12   0.0986  0.0620 -0.37
WFCS J2250+7129  2248+712  22 50 32.935260  71 29 19.23111   12.94    5.38  0.361   13   22 50 32.935753  71 29 19.23848   32.76   19.38  0.079    3   22 50 32.934720  71 29 19.22545   33.99   15.99 -0.104    3   1.5549  0.3020 -1.32
WFCS J2250-0247  2248-030                                    -9.9    -9.9  -9.9      0   22 50 41.772350 -02 47 30.08295    5.58    8.76  0.851    4                                     -9.9    -9.9  -9.9      0   0.3015  0.0950 -0.93
WFCS J2250-1204  2248-123  22 50 53.622300 -12 04 55.39494    1.49    2.93  0.245   35   22 50 53.622125 -12 04 55.39680    0.63    1.19 -0.040   38   22 50 53.622183 -12 04 55.39438    0.51    1.10 -0.184   36   1.0157  0.3520 -0.85
WFCS J2251+0502  2249+047  22 51 54.302737  05 02 34.36233    8.15    8.73  0.335    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3954  0.1290 -0.90
WFCS J2251+1143  2249+114  22 51 53.770144  11 43 03.28812    0.90    2.07 -0.256   36   22 51 53.770028  11 43 03.28919    0.41    1.15 -0.421   36   22 51 53.770016  11 43 03.29159    0.34    0.93 -0.487   36   0.1370  0.1010 -0.25
WFCS J2251+1436  2248+143  22 51 19.831715  14 36 23.54896    1.44    2.43  0.173   36   22 51 19.831693  14 36 23.54755    0.56    0.94  0.160   36   22 51 19.831623  14 36 23.54730    0.51    0.79  0.261   36   0.2329  0.1590 -0.31
WFCS J2251+1848  2249+185  22 51 34.727841  18 48 40.07121    1.70    3.95  0.020   27   22 51 34.727977  18 48 40.08006    1.95    4.82  0.382   14   22 51 34.727777  18 48 40.07567    2.23    4.08  0.439   13   2.1330  0.7970 -0.79
WFCS J2251+2217  2249+220  22 51 53.495363  22 17 37.25072    1.59    2.46  0.263   36   22 51 53.495261  22 17 37.24926    0.49    0.79  0.313   36   22 51 53.495329  22 17 37.25014    0.45    0.66  0.443   36   0.1900  0.1790 -0.05
WFCS J2251+4242  2249+424  22 51 35.306841  42 42 17.38424    1.12    1.93 -0.236   36   22 51 35.306801  42 42 17.38405    0.41    0.86 -0.209   36   22 51 35.306806  42 42 17.38475    0.28    0.58 -0.218   36   0.1235  0.1360  0.08
WFCS J2251-0234  2249-028  22 51 55.575723 -02 34 01.50305    0.87    1.97 -0.434   56   22 51 55.575590 -02 34 01.50131    0.33    0.84 -0.424   56   22 51 55.575601 -02 34 01.49867    0.23    0.54 -0.426   55   0.1523  0.1330 -0.11
WFCS J2251-1848  2248-190  22 51 31.387194 -18 48 07.89818    1.42    3.05  0.175   45   22 51 31.387055 -18 48 07.89637    0.51    1.07 -0.163   44   22 51 31.387040 -18 48 07.89349    0.49    0.98 -0.170   44   0.4658  0.2310 -0.56
WFCS J2252+0037  2250+003  22 52 55.777559  00 37 47.08527   11.51   41.69 -0.553    3   22 52 55.776624  00 37 47.09008    5.19   12.25  0.076    5                                     -9.9    -9.9  -9.9      0   0.8221  0.3650 -0.65
WFCS J2252+4226  2250+421  22 52 40.801348  42 26 00.29341    2.71    2.19 -0.522   28   22 52 40.801398  42 26 00.29296    1.09    1.05 -0.558   28   22 52 40.801476  42 26 00.29463    0.78    0.69 -0.576   28   0.1315  0.1280 -0.02
WFCS J2252+4916  2249+490  22 52 06.058568  49 16 54.33603    5.47    3.33 -0.388    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2381  0.0680 -1.01
WFCS J2252+6440  2250+644  22 52 05.529921  64 40 11.91409    7.93    4.70 -0.774   29   22 52 05.529779  64 40 11.91156    3.79    3.00 -0.556   19   22 52 05.526670  64 40 11.91389   23.40    9.59 -0.347    6   2.2932  0.7010 -0.95
WFCS J2252+6629  2251+662  22 52 53.373861  66 29 02.69253    5.42    3.10 -0.380   36   22 52 53.373687  66 29 02.69554    1.99    1.39 -0.370   36   22 52 53.373616  66 29 02.69707    1.32    1.05 -0.518   36   0.0404  0.0500  0.17
WFCS J2252-0315  2249-035  22 52 22.530934 -03 15 53.34722    2.06    4.00  0.315   30   22 52 22.530843 -03 15 53.34861    0.95    2.08  0.380   27   22 52 22.530631 -03 15 53.34763    0.82    1.63  0.382   27   0.1674  0.0850 -0.55
WFCS J2252-2008  2249-204  22 52 33.432596 -20 08 38.79337    1.50    3.61  0.129   28   22 52 33.432482 -20 08 38.79482    0.40    1.04  0.125   28   22 52 33.432518 -20 08 38.79242    0.31    0.66  0.016   28   0.0178  0.1410  1.67
WFCS J2253+0339  2250+033  22 53 31.329105  03 39 45.46857    2.02    3.80  0.167   45   22 53 31.328990  03 39 45.47033    1.02    2.11  0.053   45   22 53 31.328976  03 39 45.47069    0.43    0.89 -0.146   45   0.0778  0.0780  0.00
WFCS J2253+4304  2251+428  22 53 56.159903  43 04 31.37406    5.31    3.39 -0.027   28   22 53 56.159837  43 04 31.37956    2.12    1.40 -0.196   28   22 53 56.159884  43 04 31.38363    1.46    0.82 -0.602   28   0.1711  0.0810 -0.60
WFCS J2253+5055  2251+506  22 53 30.174471  50 55 44.17971    1.68    2.35 -0.211   22                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0389 -9.9    -9.9
WFCS J2253-2428  2250-247  22 53 05.950660 -24 28 00.20818    1.87    4.10  0.467   36   22 53 05.950344 -24 28 00.20590    0.74    1.82  0.240   34   22 53 05.950345 -24 28 00.20214    0.52    1.21 -0.111   34   0.2115  0.1200 -0.46
WFCS J2254+3625  2252+361  22 54 52.029163  36 25 32.43057    1.64    2.58 -0.122   44   22 54 52.029174  36 25 32.42876    0.56    1.17 -0.168   36   22 54 52.029244  36 25 32.42517    0.33    0.73 -0.211   36   0.0554  0.0620  0.09
WFCS J2254+3927  2252+391  22 54 39.453933  39 27 18.09967    1.96    3.47 -0.064   21   22 54 39.453840  39 27 18.10061    1.96    4.38  0.498   13   22 54 39.453918  39 27 18.10403    2.07    3.81  0.483   13   0.0323 -9.9    -9.9
WFCS J2254+4140  2251+414  22 54 15.320689  41 40 59.05680    2.64    2.26 -0.480   26   22 54 15.320776  41 40 59.05569    1.27    1.53 -0.308   20   22 54 15.320823  41 40 59.05540    1.47    1.76  0.119   18   0.1077  0.0750 -0.29
WFCS J2254-3053  2252-311  22 54 47.405567 -30 53 09.04992    2.15    4.76  0.213   31   22 54 47.405266 -30 53 09.04598    0.94    2.13  0.292   26   22 54 47.405175 -30 53 09.04210    0.81    1.61  0.323   26   0.1084  0.1050 -0.03
WFCS J2254-3209  2251-324  22 54 34.577037 -32 09 27.73523    3.25    6.27  0.411   36   22 54 34.576658 -32 09 27.73502    1.44    2.94  0.232   32   22 54 34.576469 -32 09 27.73094    0.92    1.80 -0.161   32   0.6546  0.3570 -0.49
WFCS J2254-3913  2252-394  22 54 59.907914 -39 13 03.55250    4.14   21.82  0.341   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.1871  0.4560 -0.77
WFCS J2255+4328  2252+432  22 55 11.259850  43 28 22.35170    1.15    1.97 -0.216   36   22 55 11.259813  43 28 22.35140    0.44    0.92 -0.184   36   22 55 11.259820  43 28 22.35207    0.32    0.68 -0.182   36   0.1342  0.1110 -0.15
WFCS J2255+4448  2253+445  22 55 32.441848  44 48 48.92361    5.92    5.37  0.255   13   22 55 32.442367  44 48 48.93007   10.14   14.28 -0.066    3   22 55 32.442006  44 48 48.95700   10.66   11.37  0.140    4   0.4048  0.1200 -0.98
WFCS J2255+5927  2253+591  22 55 03.452920  59 27 46.37053    3.10    2.47 -0.272   23   22 55 03.452971  59 27 46.36814    1.22    1.22 -0.295   22   22 55 03.453017  59 27 46.36831    0.91    0.96 -0.283   21   0.0373  0.0520  0.27
WFCS J2256+7136  2255+713  22 56 52.148706  71 36 31.70191    6.20    2.97 -0.532   36   22 56 52.149033  71 36 31.70306    3.31    2.17 -0.624   34   22 56 52.149076  71 36 31.70596    3.19    2.12 -0.746   33   0.2979  0.1240 -0.71
WFCS J2256-1249  2254-130  22 56 45.915232 -12 49 55.74141    1.24    2.68  0.192   45   22 56 45.915094 -12 49 55.73919    0.35    0.67 -0.084   45   22 56 45.915075 -12 49 55.73595    0.28    0.55 -0.081   45   0.1399  0.1140 -0.16
WFCS J2256-1929  2253-197  22 56 36.272911 -19 29 55.78983    1.41    2.93  0.033   28   22 56 36.272799 -19 29 55.79014    0.78    1.66 -0.052   28   22 56 36.272824 -19 29 55.78521    0.48    1.10 -0.100   28   0.0196  0.0510  0.77
WFCS J2256-2523  2253-256  22 56 21.988137 -25 23 55.22659    2.36    5.06  0.289   26   22 56 21.987676 -25 23 55.23969    2.71    6.04  0.815   18   22 56 21.987572 -25 23 55.23683    2.98    5.73  0.830   18   0.0453 -9.9    -9.9
WFCS J2257-1336  2254-138  22 57 04.447565 -13 36 47.70230    1.18    2.88 -0.517   56   22 57 04.447401 -13 36 47.70033    0.44    1.16 -0.516   56   22 57 04.447394 -13 36 47.69736    0.31    0.71 -0.570   56   0.1028  0.0910 -0.10
WFCS J2257-1410  2254-144  22 57 04.439558 -14 10 43.17808    1.42    3.60 -0.502   56   22 57 04.439417 -14 10 43.17710    0.62    1.65 -0.574   54   22 57 04.439405 -14 10 43.17354    0.56    1.25 -0.673   54   0.1058  0.0510 -0.59
WFCS J2257-1826  2254-187  22 57 15.512592 -18 26 54.89417    3.69    9.49  0.257   15                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1228 -9.9    -9.9
WFCS J2257-2437  2254-248  22 57 40.310943 -24 37 32.71672   11.91   16.16  0.385    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8227  0.3650 -0.65
WFCS J2258+0516  2255+050  22 58 24.602955  05 16 39.16475    1.07    2.41  0.018   28   22 58 24.602862  05 16 39.16643    0.32    0.87  0.002   28   22 58 24.602915  05 16 39.16930    0.26    0.56  0.032   28   0.1614  0.1630  0.01
WFCS J2258+4857  2256+486  22 58 15.634412  48 57 50.75093    2.11    2.25 -0.185   25   22 58 15.634324  48 57 50.75027    0.89    1.19 -0.192   22   22 58 15.634305  48 57 50.75077    0.71    0.98 -0.163   22   0.0550  0.0610  0.08
WFCS J2258+4937  2256+493  22 58 25.306589  49 37 44.59605    2.09    2.27 -0.187   31   22 58 25.306524  49 37 44.59493    0.82    1.23 -0.182   29   22 58 25.306542  49 37 44.59542    0.58    1.03 -0.195   29   0.0344  0.0870  0.75
WFCS J2258-3644  2255-370  22 58 15.016188 -36 44 34.37831    4.09   13.64  0.019   23   22 58 15.015248 -36 44 34.36647    2.47    9.95 -0.368   10   22 58 15.014852 -36 44 34.36062    2.31    8.73 -0.570    9   0.0106 -9.9    -9.9
WFCS J2258-3832  2256-388  22 58 50.808810 -38 32 30.96866    2.75    5.97  0.208   28   22 58 50.808471 -38 32 30.96473    0.88    2.11  0.131   28   22 58 50.808320 -38 32 30.96194    0.55    1.12 -0.047   28   0.1086  0.1140  0.04
WFCS J2259+2007  2257+198  22 59 44.014104  20 07 53.92473    1.85    3.15 -0.091   36   22 59 44.014057  20 07 53.92558    0.70    1.27 -0.053   36   22 59 44.014018  20 07 53.92667    0.41    0.78 -0.236   36   0.1193  0.0720 -0.41
WFCS J2259+2047  2257+205  22 59 39.809521  20 47 49.15646    1.39    3.08 -0.350   25   22 59 39.809541  20 47 49.15958    1.13    2.91 -0.287   16   22 59 39.809602  20 47 49.17105    1.33    5.00 -0.155   14   0.1946  0.0930 -0.59
WFCS J2259+2743  2256+274  22 59 00.307619  27 43 56.68542    1.74    2.17 -0.503   35   22 59 00.307610  27 43 56.68545    0.82    1.15 -0.581   35   22 59 00.307608  27 43 56.68803    0.72    0.91 -0.621   35   0.4957  0.2490 -0.55
WFCS J2259+2856  2256+286  22 59 07.752481  28 56 53.64225    2.76    3.06 -0.324   35   22 59 07.752364  28 56 53.64499    1.55    1.97 -0.362   29   22 59 07.752283  28 56 53.64876    1.30    1.52 -0.420   29   0.0540 -9.9    -9.9
WFCS J2259+3144  2257+314  22 59 37.358965  31 44 32.20056    1.90    2.37 -0.432   34   22 59 37.358570  31 44 32.20065    1.55    2.13 -0.296   24   22 59 37.358441  31 44 32.20236    1.65    2.01 -0.277   24  -9.9    -9.9    -9.9
WFCS J2259+4037  2256+403  22 59 04.102886  40 37 47.34429    2.62    2.40 -0.548   28   22 59 04.102725  40 37 47.34589    1.12    1.29 -0.565   28   22 59 04.102729  40 37 47.34849    0.80    0.89 -0.641   28   0.0942  0.1360  0.30
WFCS J2259+5911  2257+589  22 59 56.647330  59 11 47.12561   12.39    9.33  0.390    7   22 59 56.647428  59 11 47.13040    5.06    4.41 -0.061    9   22 59 56.647552  59 11 47.13236    8.77    7.70  0.521    6   0.0907  0.0610 -0.32
WFCS J2259-0431  2257-048  22 59 56.750954 -04 31 57.20737    0.69    1.57 -0.058   71   22 59 56.750784 -04 31 57.20382    0.32    0.81 -0.195   69   22 59 56.750787 -04 31 57.20091    0.29    0.66 -0.264   69   0.5730  0.2280 -0.74
WFCS J2259-3548  2256-360  22 59 41.827200 -35 48 46.62557    4.43   14.50  0.219   20   22 59 41.826533 -35 48 46.62629    3.45   16.02 -0.755    9   22 59 41.826638 -35 48 46.64862    5.05   22.82 -0.937    8   0.0129 -9.9    -9.9
WFCS J2300+0414  2257+039  23 00 06.198535  04 14 25.23708    1.11    2.27 -0.045   36   23 00 06.198428  04 14 25.23651    0.43    1.04 -0.149   36   23 00 06.198437  04 14 25.23872    0.37    0.82 -0.276   36   0.0595  0.0560 -0.05
WFCS J2300+0810  2257+079  23 00 16.100324  08 10 37.52917    1.59    3.23 -0.364   31   23 00 16.100245  08 10 37.53277    1.27    3.57 -0.645   20   23 00 16.100237  08 10 37.53700    1.65    4.09 -0.764   19   0.4084  0.1960 -0.59
WFCS J2300+1235  2258+123  23 00 44.037025  12 35 59.06086    1.60    2.63  0.036   31   23 00 44.038202  12 35 59.06134    0.79    1.24  0.214   31   23 00 44.038364  12 35 59.06433    0.81    1.07  0.222   29   0.2914  0.1690 -0.44
WFCS J2300+4901  2257+487  23 00 07.246647  49 01 32.12784    8.31    7.45 -0.212   11   23 00 07.245873  49 01 32.12703    6.89    7.64 -0.227    7   23 00 07.244669  49 01 32.11505   28.70   22.38  0.873    5   0.6589  0.2160 -0.90
WFCS J2300+5050  2258+505  23 00 34.183944  50 50 18.56551    2.13    2.15 -0.176   34   23 00 34.183894  50 50 18.56382    0.80    1.07 -0.175   32   23 00 34.183864  50 50 18.56420    0.50    0.84 -0.187   30   0.0557  0.0950  0.43
WFCS J2300+7110  2259+709  23 00 50.227038  71 10 13.68081   13.49    2.08  0.634   21   23 00 50.226756  71 10 13.68103    5.18    0.77  0.470   21   23 00 50.226926  71 10 13.68282    3.56    0.41  0.327   21   0.0824  0.1020  0.17
WFCS J2300-3220  2257-326  23 00 43.093262 -32 20 20.25509    7.36   12.61  0.900   14   23 00 43.093273 -32 20 20.25655    9.65   21.28  0.930    6   23 00 43.093390 -32 20 20.25396    9.53   18.23  0.932    6   0.1981  0.1210 -0.40
WFCS J2300-3548  2257-360  23 00 41.574307 -35 48 33.92841    4.21   13.18  0.153   22   23 00 41.573920 -35 48 33.95733    2.39   10.89 -0.574   11   23 00 41.573482 -35 48 33.94751    4.32   17.77 -0.931   10   0.0996 -9.9    -9.9
WFCS J2301+3513  2258+349  23 01 14.439296  35 13 00.85146    1.29    1.91  0.105   45   23 01 14.439186  35 13 00.84961    0.42    0.60  0.056   45   23 01 14.439195  35 13 00.85156    0.29    0.44  0.030   45   0.0895  0.1290  0.29
WFCS J2301+4044  2259+404  23 01 40.547091  40 44 08.85197    2.99    4.56  0.091   28   23 01 40.547132  40 44 08.84854    1.33    2.33  0.235   26   23 01 40.547105  40 44 08.84749    1.19    1.93  0.269   26   0.3942  0.2340 -0.42
WFCS J2302+2121  2259+210  23 02 15.579036  21 21 42.36932    1.24    2.12 -0.243   33   23 02 15.578955  21 21 42.37053    0.54    1.13 -0.422   34   23 02 15.578985  21 21 42.37267    0.49    0.97 -0.431   31   0.3918  0.1520 -0.76
WFCS J2302+4653  2300+466  23 02 25.856524  46 53 54.30084    3.98    2.80 -0.478   36   23 02 25.856534  46 53 54.30185    1.90    1.59 -0.483   36   23 02 25.856438  46 53 54.30423    1.01    0.79 -0.616   36   0.2041  0.0790 -0.76
WFCS J2302+5149  2300+515  23 02 47.181196  51 49 16.52914    2.18    2.12 -0.125   34   23 02 47.181149  51 49 16.52871    0.99    1.46 -0.097   28   23 02 47.181149  51 49 16.52955    0.80    1.26 -0.070   28   0.0435  0.0690  0.37
WFCS J2302-0757  2259-082  23 02 01.964837 -07 57 35.13536    1.18    2.56  0.212   45   23 02 01.964733 -07 57 35.13287    0.36    0.70 -0.034   45   23 02 01.964718 -07 57 35.12949    0.29    0.59 -0.024   45   0.2221  0.1680 -0.22
WFCS J2302-1345  2300-140  23 02 56.052007 -13 45 45.56150    3.25    6.85  0.505   21   23 02 56.051762 -13 45 45.57073    3.18    8.11 -0.044   14   23 02 56.051467 -13 45 45.56441    3.40    7.71 -0.056   14   0.1106  0.0710 -0.36
WFCS J2302-2417  2300-245  23 02 57.798259 -24 17 39.17258    2.15    4.77  0.315   29   23 02 57.798366 -24 17 39.18498    2.78    9.17 -0.835   15   23 02 57.798482 -24 17 39.18529    3.01    9.00 -0.814   15   0.1020 -9.9    -9.9
WFCS J2303+4439  2301+443  23 03 45.345677  44 39 06.03534    4.84    4.46 -0.358   11   23 03 45.346344  44 39 06.04822   13.23   14.15  0.345    3   23 03 45.346170  44 39 06.04727   12.67   10.06  0.196    3   1.2294  0.2810 -1.19
WFCS J2303+5229  2301+522  23 03 27.249442  52 29 10.72145    2.34    2.46 -0.174   29   23 03 27.249357  52 29 10.72133    0.99    1.62 -0.159   28   23 03 27.249342  52 29 10.72185    0.76    1.47 -0.147   28   0.0756  0.0540 -0.27
WFCS J2303+5802  2300+577  23 03 04.912437  58 02 48.11131    2.50    3.01 -0.257   45   23 03 04.912453  58 02 48.11503    1.01    1.52 -0.212   45   23 03 04.912375  58 02 48.11770    0.72    1.18 -0.118   45   0.7712  0.4110 -0.51
WFCS J2304+2710  2302+269  23 04 29.404515  27 10 31.09553    1.04    1.77  0.156   45   23 04 29.404425  27 10 31.09436    0.32    0.57  0.049   45   23 04 29.404438  27 10 31.09620    0.23    0.42  0.056   45   0.0358  0.0540  0.33
WFCS J2304+4028  2302+402  23 04 54.636374  40 28 53.75254    4.56    4.62  0.121   11   23 04 54.636883  40 28 53.75246    9.34   17.75  0.504    4   23 04 54.637052  40 28 53.74794    9.33   14.02  0.355    4   1.1629  0.4090 -0.84
WFCS J2304+4401  2302+437  23 04 41.870350  44 01 06.14021    2.53    2.20 -0.106   36   23 04 41.870194  44 01 06.14000    0.95    0.92 -0.267   36   23 04 41.870171  44 01 06.14099    0.69    0.62 -0.599   36   0.1588  0.1290 -0.17
WFCS J2304-0322  2301-036  23 04 34.136646 -03 22 57.47167    2.12    4.27  0.306   28   23 04 34.136415 -03 22 57.47547    0.84    1.92  0.367   28   23 04 34.136100 -03 22 57.47532    0.70    1.49  0.420   28   0.0816  0.0810 -0.01
WFCS J2304-1939  2301-199  23 04 39.149499 -19 39 25.18166    3.55    8.31 -0.351   24   23 04 39.149265 -19 39 25.18664    5.50   10.90 -0.211   10   23 04 39.149090 -19 39 25.19890    6.94    9.72 -0.055    9   0.4163  0.2170 -0.52
WFCS J2304-3625  2302-366  23 04 55.993320 -36 25 12.63022    2.74    6.08  0.158   35   23 04 55.993256 -36 25 12.63083    1.08    2.69  0.019   33   23 04 55.993327 -36 25 12.62927    0.76    1.61  0.029   33   0.2550  0.2420 -0.04
WFCS J2305+1336  2303+133  23 05 32.565070  13 36 10.41260    1.85    3.29 -0.476   28   23 05 32.565037  13 36 10.41214    0.84    1.73 -0.531   28   23 05 32.565103  13 36 10.41352    0.66    1.26 -0.632   28   0.2279  0.1440 -0.37
WFCS J2305-2738  2302-279  23 05 15.341290 -27 38 41.75069    1.81    4.27  0.154   35   23 05 15.341039 -27 38 41.74798    0.95    2.89 -0.589   28   23 05 15.340981 -27 38 41.74543    0.82    1.99 -0.717   28   0.2570  0.1240 -0.59
WFCS J2306-0402  2304-043  23 06 34.826802 -04 02 15.16187    0.91    2.10 -0.468   56   23 06 34.826699 -04 02 15.16085    0.35    0.90 -0.463   56   23 06 34.826710 -04 02 15.15848    0.26    0.62 -0.500   56   0.0915 -9.9    -9.9
WFCS J2306-3013  2303-304  23 06 33.564459 -30 13 12.82281    2.08    4.75  0.126   21   23 06 33.564358 -30 13 12.82102    0.99    2.22  0.091   21   23 06 33.564520 -30 13 12.81688    0.60    1.33 -0.148   21   0.3702  0.1750 -0.60
WFCS J2307+1920  2304+190  23 07 25.471942  19 20 13.87271    1.94    3.03  0.212   44   23 07 25.471962  19 20 13.87434    0.89    1.53  0.207   43   23 07 25.471835  19 20 13.87550    0.81    1.40  0.266   43   0.2291  0.1620 -0.28
WFCS J2307+4123  2305+411  23 07 40.561000  41 23 41.12235    2.73    2.61 -0.540   28   23 07 40.560943  41 23 41.12111    1.21    1.45 -0.589   28   23 07 40.561009  41 23 41.12176    1.01    1.14 -0.651   28   0.3078  0.1440 -0.61
WFCS J2307-0718  2304-075  23 07 30.177920 -07 18 06.06588    1.44    3.17  0.039   45   23 07 30.177827 -07 18 06.06894    0.49    1.22 -0.046   44   23 07 30.177811 -07 18 06.06804    0.37    0.80  0.123   44   0.1512  0.1490 -0.01
WFCS J2307-2036  2304-208  23 07 20.218451 -20 36 51.91956    4.91    8.86  0.726   19   23 07 20.218440 -20 36 51.91631    4.31    8.71  0.841   12   23 07 20.218750 -20 36 51.88148    4.86   12.32  0.424   11   0.0510  0.0550  0.06
WFCS J2308+1111  2306+109  23 08 51.824468  11 11 49.48958    1.00    1.63 -0.325   49   23 08 51.824364  11 11 49.49048    0.38    0.78 -0.375   49   23 08 51.824364  11 11 49.49176    0.28    0.51 -0.397   49   0.0833  0.0990  0.14
WFCS J2308+5043  2306+504  23 08 25.309695  50 43 52.26347    2.00    1.91 -0.065   36   23 08 25.309639  50 43 52.26227    0.73    0.84 -0.097   36   23 08 25.309615  50 43 52.26278    0.43    0.56 -0.064   36   0.0422  0.0680  0.38
WFCS J2308-2303  2305-233  23 08 30.347643 -23 03 43.29741    2.10    5.99 -0.151   45   23 08 30.347562 -23 03 43.29444    0.85    2.52 -0.059   38   23 08 30.347640 -23 03 43.29244    0.56    1.52  0.093   38   0.4668  0.2410 -0.53
WFCS J2308-3730  2306-377  23 08 50.379328 -37 30 22.01963    2.91    6.32  0.157   25   23 08 50.378949 -37 30 22.01270    1.11    2.53  0.084   23   23 08 50.378794 -37 30 22.00863    0.99    1.93 -0.112   21   0.1994  0.1260 -0.37
WFCS J2309+2839  2307+283  23 09 58.401180  28 39 59.80458    1.48    2.13  0.231   36   23 09 58.401150  28 39 59.80397    0.47    0.71  0.264   36   23 09 58.401198  28 39 59.80438    0.38    0.51  0.361   36   0.1644  0.1780  0.06
WFCS J2309+3726  2306+371  23 09 13.438184  37 26 09.90852    1.42    2.03  0.102   43   23 09 13.438002  37 26 09.90716    0.78    1.03 -0.054   34   23 09 13.437997  37 26 09.90835    0.79    0.97 -0.113   33   0.3169  0.1480 -0.61
WFCS J2310+0734  2308+072  23 10 42.274665  07 34 03.77602    2.26    4.53 -0.152   28   23 10 42.274695  07 34 03.77438    1.54    3.58 -0.305   18   23 10 42.274592  07 34 03.77385    3.64    4.82 -0.583   13  -9.9     0.5240 -9.9
WFCS J2310+6730  2308+672  23 10 20.878602  67 30 16.59405    5.20    3.40  0.297   45   23 10 20.878491  67 30 16.59468    2.25    1.43  0.237   42   23 10 20.877943  67 30 16.59338    1.55    1.05  0.378   42   0.1296  0.1220 -0.05
WFCS J2310-0243  2307-030  23 10 28.320315 -02 43 49.43826    3.18    7.06  0.444   17   23 10 28.320022 -02 43 49.44628    2.89    6.86 -0.366   15   23 10 28.319712 -02 43 49.45009    3.94    6.94 -0.242   13   0.0220 -9.9    -9.9
WFCS J2311+0452  2309+046  23 11 36.370945  04 52 38.51613    2.72    4.79  0.006   21   23 11 36.371021  04 52 38.51353    1.17    2.50 -0.203   24   23 11 36.371102  04 52 38.51095    1.52    2.81 -0.196   19   0.0281 -9.9    -9.9
WFCS J2311+2526  2309+251  23 11 59.269298  25 26 04.79045    1.36    2.59 -0.117   36   23 11 59.269255  25 26 04.78922    0.59    1.25 -0.139   36   23 11 59.269314  25 26 04.78724    0.36    0.76 -0.229   36   0.1017  0.0960 -0.05
WFCS J2311+2547  2308+255  23 11 21.942222  25 47 46.79489    7.76   10.57  0.093    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.2931  0.3800 -0.99
WFCS J2311+2604  2309+258  23 11 45.890782  26 04 47.76195    1.93    2.54 -0.283   36   23 11 45.890694  26 04 47.75807    0.91    1.33 -0.256   36   23 11 45.890715  26 04 47.76256    0.45    0.74 -0.417   36   0.0715  0.1100  0.35
WFCS J2311+3156  2309+316  23 11 27.208912  31 56 34.71451    1.18    1.84  0.141   45   23 11 27.208808  31 56 34.71353    0.38    0.59  0.035   45   23 11 27.208820  31 56 34.71567    0.26    0.44 -0.003   45   0.1525  0.1470 -0.03
WFCS J2311+5317  2309+530  23 11 54.037724  53 17 44.00168    2.21    2.03 -0.111   36   23 11 54.037671  53 17 44.00000    0.85    1.04 -0.173   33   23 11 54.037679  53 17 44.00018    0.53    0.77 -0.140   33   0.0726  0.0660 -0.08
WFCS J2311-3908  2308-394  23 11 02.605892 -39 08 14.90267   15.29   21.76  0.933   12   23 11 02.607494 -39 08 14.84307   31.52  100.54  0.947    4   23 11 02.605844 -39 08 14.89163    4.88   20.10 -0.566    5   0.0385  0.0660  0.43
WFCS J2312+0919  2309+090  23 12 28.066381  09 19 26.45685    0.86    2.06 -0.124   45   23 12 28.066345  09 19 26.45489    0.40    1.19 -0.116   41   23 12 28.066358  09 19 26.45614    0.37    1.04  0.000   41   2.4888  0.8040 -0.91
WFCS J2312+1224  2309+121  23 12 10.435099  12 24 02.55748    1.32    3.32 -0.063   35   23 12 10.434984  12 24 02.55775    0.79    2.57 -0.057   28   23 12 10.434924  12 24 02.55901    0.87    2.49 -0.007   26   0.5249  0.2460 -0.61
WFCS J2312+1236  2309+123  23 12 10.451274  12 36 41.86673    1.04    2.08  0.018   33   23 12 10.451171  12 36 41.86757    0.42    0.98  0.007   33   23 12 10.451149  12 36 41.87012    0.31    0.69 -0.028   32   0.0880  0.0660 -0.23
WFCS J2312+1314  2310+129  23 12 32.691748  13 14 45.80974   12.02   12.31  0.485    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4013  0.1100 -1.04
WFCS J2312+4902  2309+487  23 12 05.969033  49 02 55.48467    8.44    8.73 -0.087    7   23 12 05.968556  49 02 55.49406    3.70    5.57  0.031    6   23 12 05.968291  49 02 55.49541    4.28    7.15  0.056    3   0.4997  0.2150 -0.68
WFCS J2312+7530  2311+752  23 12 45.122677  75 30 14.49925    8.41    3.31 -0.342   36   23 12 45.122723  75 30 14.49825    2.77    1.18 -0.265   36   23 12 45.122783  75 30 14.49803    1.34    0.63 -0.217   36   0.0768  0.0680 -0.10
WFCS J2312-0109  2309-014  23 12 22.361566 -01 09 24.74537    1.20    2.75  0.038   28   23 12 22.361467 -01 09 24.74335    0.38    1.01  0.019   28   23 12 22.361472 -01 09 24.74117    0.33    0.72 -0.007   28   0.2595  0.1660 -0.36
WFCS J2312-0913  2309-094  23 12 19.533780 -09 13 05.92237    1.24    3.03  0.108   44   23 12 19.533747 -09 13 05.92333    0.45    1.23  0.048   36   23 12 19.533769 -09 13 05.91907    0.34    0.85 -0.061   36   0.0997  0.0940 -0.05
WFCS J2312-1326  2309-137  23 12 32.209289 -13 26 57.50030    3.48    6.42  0.398   14   23 12 32.209443 -13 26 57.50634    9.01   12.12  0.761    5   23 12 32.209623 -13 26 57.50523    9.85   11.33  0.755    5   0.4767  0.1080 -1.19
WFCS J2312-2006  2309-203  23 12 05.200983 -20 06 08.69522    3.50    6.87  0.707   26   23 12 05.200601 -20 06 08.69980    1.49    3.29  0.675   25   23 12 05.200528 -20 06 08.69670    1.25    2.43  0.694   25   0.0446  0.0600  0.24
WFCS J2313+1019  2311+100  23 13 55.673475  10 19 09.85111    1.09    1.90 -0.299   53   23 13 55.673409  10 19 09.85267    0.48    1.05 -0.380   49   23 13 55.673436  10 19 09.85425    0.46    0.90 -0.379   49   0.1508  0.0830 -0.48
WFCS J2313+2745  2310+274  23 13 14.196535  27 45 52.55151    3.43    5.52 -0.709   21   23 13 14.196538  27 45 52.55079    7.16    8.60 -0.831    9   23 13 14.196574  27 45 52.55225    8.03    8.45 -0.838    9   0.3096  0.1180 -0.78
WFCS J2313+3949  2311+395  23 13 24.344384  39 49 49.63458    4.35    3.23 -0.053   36   23 13 24.344258  39 49 49.63796    1.60    1.22 -0.125   28   23 13 24.344349  39 49 49.64145    0.73    0.49 -0.614   28   0.0562  0.0390 -0.29
WFCS J2313+4712  2311+469  23 13 48.168809  47 12 14.95597    2.36    2.74 -0.071   27   23 13 48.168813  47 12 14.95666    0.87    1.35 -0.182   28   23 13 48.168795  47 12 14.95778    0.70    1.04 -0.193   28   1.9275  0.7980 -0.71
WFCS J2313-0302  2310-033  23 13 34.221187 -03 02 51.62080    1.27    2.56 -0.030   67   23 13 34.221176 -03 02 51.62200    0.46    1.11 -0.120   79   23 13 34.221232 -03 02 51.62156    0.48    1.07 -0.352   67   0.1981 -9.9    -9.9
WFCS J2313-0416  2311-045  23 13 44.613185 -04 16 56.64773    2.18    4.44  0.300   28   23 13 44.613030 -04 16 56.64881    0.99    2.29  0.342   28   23 13 44.612762 -04 16 56.64772    0.88    1.85  0.370   28   0.0363  0.0690  0.52
WFCS J2313-0651  2310-071  23 13 00.958160 -06 51 53.00975    1.51    3.48  0.138   36   23 13 00.958192 -06 51 53.00824    0.67    1.64  0.086   35   23 13 00.958047 -06 51 52.99151    0.44    1.00 -0.060   35   0.0983  0.1050  0.05
WFCS J2313-1830  2311-187  23 13 39.288094 -18 30 03.92633    1.51    3.83 -0.074   28   23 13 39.288014 -18 30 03.92489    0.41    1.13 -0.079   28   23 13 39.288099 -18 30 03.92126    0.37    0.81 -0.088   28   0.0095 -9.9    -9.9
WFCS J2313-3157  2310-322  23 13 10.459666 -31 57 52.80638    3.70    7.67  0.423   29   23 13 10.458996 -31 57 52.80070    3.85    8.71 -0.693   17   23 13 10.458703 -31 57 52.79678    3.63    6.94 -0.816   17   0.4223  0.3610 -0.13
WFCS J2314+0740  2312+074  23 14 53.660515  07 40 36.90298    0.97    1.67 -0.291   56   23 14 53.660423  07 40 36.90337    0.35    0.77 -0.354   56   23 14 53.660432  07 40 36.90466    0.25    0.50 -0.419   56   0.0316  0.0600  0.52
WFCS J2314+1359  2311+137  23 14 28.937005  13 59 06.21489    1.04    2.63 -0.138   36   23 14 28.936915  13 59 06.21442    0.59    1.72 -0.177   35   23 14 28.936907  13 59 06.21619    0.62    1.65 -0.156   35   0.2013  0.1100 -0.49
WFCS J2314+1923  2311+191  23 14 19.627252  19 23 25.98498    0.93    1.75  0.204   45   23 14 19.627167  19 23 25.98449    0.29    0.58  0.067   45   23 14 19.627187  19 23 25.98668    0.23    0.44  0.095   45   0.1274  0.1560  0.16
WFCS J2314+7500  2313+747  23 14 53.662594  75 00 22.39602    8.36    3.61 -0.334   36   23 14 53.662614  75 00 22.39712    3.20    1.84 -0.294   36   23 14 53.662627  75 00 22.39671    2.39    1.60 -0.333   35   0.1013  0.0670 -0.33
WFCS J2314-0325  2311-036  23 14 07.223905 -03 25 27.63459    2.24    4.52  0.287   28   23 14 07.223745 -03 25 27.63710    0.89    2.02  0.357   28   23 14 07.223409 -03 25 27.63809    0.63    1.31  0.468   28   0.0779  0.0540 -0.29
WFCS J2314-0707  2312-073  23 14 37.700612 -07 07 17.42556    1.38    3.29  0.184   36   23 14 37.700439 -07 07 17.42412    0.59    1.49  0.055   36   23 14 37.700457 -07 07 17.42243    0.40    0.99 -0.111   36   0.0386 -9.9    -9.9
WFCS J2315+3430  2313+342  23 15 27.872806  34 30 33.60860    4.76    7.45  0.536   10   23 15 27.873574  34 30 33.62097   11.51   13.68  0.269    6   23 15 27.875854  34 30 33.65505   17.17   18.43  0.562    4   0.1606  0.0500 -0.94
WFCS J2315+3726  2312+371  23 15 08.490701  37 26 54.95621    1.44    2.29 -0.233   45   23 15 08.490629  37 26 54.95678    0.70    1.17 -0.142   45   23 15 08.490583  37 26 54.95807    0.40    0.73 -0.103   45   0.0935  0.1370  0.31
WFCS J2316+0221  2313+020  23 16 07.711889  02 21 19.69474    0.81    1.96 -0.094   45   23 16 07.711818  02 21 19.69526    0.30    0.81 -0.079   45   23 16 07.711829  02 21 19.69760    0.23    0.56  0.099   45   0.0828  0.1660  0.56
WFCS J2316-1353  2314-141  23 16 39.599402 -13 53 58.34883   18.27   10.31  0.170    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2079  0.0880 -0.69
WFCS J2316-1409  2313-144  23 16 35.089537 -14 09 05.57688   18.19   48.42  0.516    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.0808  0.3000 -1.03
WFCS J2317+0628  2315+062  23 17 54.224101  06 28 28.41776    1.86    3.47  0.299   31   23 17 54.224106  06 28 28.41790    1.53    3.16  0.718   20   23 17 54.224014  06 28 28.41823    1.97    3.82  0.819   18   0.0353 -9.9    -9.9
WFCS J2317+1539  2315+153  23 17 46.633937  15 39 41.65605    1.38    2.71 -0.032   28   23 17 46.633858  15 39 41.65760    0.42    0.94 -0.084   28   23 17 46.633853  15 39 41.65914    0.32    0.64 -0.107   28   0.0960  0.1540  0.38
WFCS J2317+1930  2314+192  23 17 27.369619  19 30 49.12106    1.45    2.37 -0.482   28   23 17 27.369538  19 30 49.12166    1.12    2.11 -0.710   23   23 17 27.369553  19 30 49.12365    1.22    1.99 -0.732   23   0.3792  0.1820 -0.59
WFCS J2317+2945  2315+294  23 17 53.549893  29 45 26.50814    4.37    5.93 -0.422   13   23 17 53.550081  29 45 26.51953    6.96    6.88  0.516    8   23 17 53.552729  29 45 26.56335   17.96   18.07  0.764    5   0.6371  0.2530 -0.74
WFCS J2317+3743  2314+374  23 17 07.581665  37 43 13.49076    1.25    2.07 -0.239   36   23 17 07.581657  37 43 13.49019    0.50    1.10 -0.288   36   23 17 07.581675  37 43 13.49102    0.38    0.85 -0.364   36   0.2820  0.1130 -0.74
WFCS J2317+4254  2315+426  23 17 48.472908  42 54 11.18961    2.99    2.18 -0.301   31   23 17 48.472641  42 54 11.18893    1.42    1.17 -0.289   32   23 17 48.472567  42 54 11.18986    1.63    1.02 -0.574   29   0.1536  0.0890 -0.44
WFCS J2317-2557  2315-262  23 17 52.890554 -25 57 38.30266    1.75    4.32  0.092   28   23 17 52.890422 -25 57 38.30503    0.48    1.23  0.102   28   23 17 52.890426 -25 57 38.30337    0.41    0.89  0.061   28   0.1365  0.1460  0.05
WFCS J2318+0328  2315+032  23 18 26.943604  03 28 40.56050    1.04    2.38 -0.409   56   23 18 26.943487  03 28 40.56141    0.37    0.93 -0.402   56   23 18 26.943465  03 28 40.56359    0.25    0.55 -0.417   56   0.1471  0.1920  0.21
WFCS J2318+1459  2315+147  23 18 02.862620  14 59 22.87316    1.67    3.81 -0.322   45   23 18 02.862559  14 59 22.87651    0.54    1.34 -0.142   45   23 18 02.862574  14 59 22.87854    0.28    0.66 -0.032   45   0.0672  0.0500 -0.24
WFCS J2318+1841  2316+184  23 18 39.238368  18 41 22.60094    3.58    6.51 -0.606   27   23 18 39.238241  18 41 22.59937    2.21    3.90 -0.186   18   23 18 39.237921  18 41 22.59297    3.69    4.57  0.459   13   0.4248  0.2060 -0.58
WFCS J2318+1914  2315+189  23 18 22.908608  19 14 52.17635    1.27    2.23  0.075   44   23 18 22.908468  19 14 52.17607    0.48    0.70  0.034   45   23 18 22.908513  19 14 52.17836    0.32    0.58 -0.128   44   0.2447  0.1640 -0.32
WFCS J2318+3605  2316+358  23 18 54.082161  36 05 22.52812    1.30    3.29 -0.068   20                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3071  0.0980 -0.92
WFCS J2318-0352  2315-041  23 18 15.623901 -03 52 14.85472    2.16    4.29  0.279   30   23 18 15.623716 -03 52 14.85693    0.81    1.81  0.317   30   23 18 15.623461 -03 52 14.85835    0.56    1.11  0.415   29   0.0336  0.0920  0.81
WFCS J2319+0018  2316+000  23 19 10.340803  00 18 59.11326    1.15    2.29 -0.209   28   23 19 10.340694  00 18 59.11303    0.45    1.14 -0.250   28   23 19 10.340709  00 18 59.11466    0.39    0.90 -0.303   28   0.0313  0.0520  0.41
WFCS J2319+1242  2317+124  23 19 51.706661  12 42 15.84896    1.32    2.93 -0.112   28   23 19 51.706582  12 42 15.84845    0.61    1.57 -0.152   27   23 19 51.706616  12 42 15.85146    0.62    1.51 -0.247   26   0.0945 -9.9    -9.9
WFCS J2319+1800  2316+177  23 19 06.928388  18 00 56.40844    1.82    2.13 -0.057   21   23 19 06.928332  18 00 56.40894    0.66    0.86  0.033   21   23 19 06.928340  18 00 56.40970    0.58    0.68  0.048   21   0.1292 -9.9    -9.9
WFCS J2319+2828  2317+282  23 19 51.504468  28 28 28.77130   15.89    9.69 -0.073   10   23 19 51.506780  28 28 28.78982   16.85   14.81  0.409    4   23 19 51.506379  28 28 28.77288   17.19   13.07  0.382    4   0.9242  0.2030 -1.22
WFCS J2319+282A  2317+28A  23 19 51.482168  28 28 28.93536    8.17    6.71 -0.281   21   23 19 51.480662  28 28 28.93614   15.13   17.35 -0.039    4   23 19 51.482186  28 28 28.91690   21.01   15.31 -0.011    3   0.9242  0.2030 -1.22
WFCS J2319-0426  2317-047  23 19 54.824548 -04 26 08.29623    4.13    8.83 -0.237   15   23 19 54.824376 -04 26 08.29965    2.73    6.95 -0.291   13   23 19 54.824036 -04 26 08.29167    3.01    6.84 -0.317   13   0.0571 -9.9    -9.9
WFCS J2320-0027  2317-007  23 20 26.934904 -00 27 31.20902    1.82    3.30  0.097   45   23 20 26.934959 -00 27 31.20716    0.61    1.08 -0.004   45   23 20 26.934889 -00 27 31.20461    0.46    0.82  0.077   45   0.0432 -9.9    -9.9
WFCS J2320-1353  2318-141  23 20 49.347970 -13 53 56.78504    2.93    6.07  0.600   24   23 20 49.347765 -13 53 56.78640    1.70    4.08  0.656   21   23 20 49.347606 -13 53 56.78467    1.87    3.82  0.747   20   0.0404  0.0510  0.19
WFCS J2320-2850  2317-291  23 20 30.646293 -28 50 48.98128    2.45    5.04  0.417   26   23 20 30.645518 -28 50 49.00381    3.35   13.58  0.273   12   23 20 30.646222 -28 50 48.97849    4.37   14.96  0.523   11   0.1374 -9.9    -9.9
WFCS J2321+0527  2319+051  23 21 40.801725  05 27 37.22457    0.98    1.78 -0.239   54   23 21 40.801356  05 27 37.22431    0.95    1.89 -0.336   32   23 21 40.801279  05 27 37.22302    1.04    1.78 -0.370   31   0.0840  0.0760 -0.08
WFCS J2321+4623  2319+461  23 21 39.265494  46 23 08.94262    2.20    3.05 -0.311   34   23 21 39.265695  46 23 08.93806    1.76    2.37 -0.511   21   23 21 39.265880  46 23 08.93617    1.68    1.96 -0.494   21   0.5696  0.2270 -0.74
WFCS J2321-1623  2318-166  23 21 02.020304 -16 23 05.06538    7.72   20.50  0.191    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.3574  0.6250 -1.07
WFCS J2322+0243  2320+024  23 22 40.593764  02 43 34.27885    1.18    2.77  0.050   28   23 22 40.593592  02 43 34.27827    0.53    1.48 -0.049   28   23 22 40.593574  02 43 34.28208    0.46    1.27 -0.170   27   0.0706  0.0680 -0.03
WFCS J2322+0459  2319+047  23 22 12.283950  04 59 05.51687    6.65    7.98  0.731    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0627 -9.9    -9.9
WFCS J2322+1912  2319+189  23 22 02.552171  19 12 06.23300    1.33    2.28  0.047   41   23 22 02.552002  19 12 06.23317    0.80    1.05  0.181   31   23 22 02.552136  19 12 06.23396    0.87    0.97  0.126   27   0.8708  0.4300 -0.57
WFCS J2322+2113  2319+209  23 22 02.605129  21 13 56.53941    1.47    2.49  0.229   33   23 22 02.605072  21 13 56.53862    0.60    1.20  0.266   29   23 22 02.605063  21 13 56.53971    0.49    0.91  0.339   29   0.1516  0.1000 -0.33
WFCS J2322-1738  2320-179  23 22 45.253489 -17 38 55.58445    1.76    4.35 -0.576   26   23 22 45.253373 -17 38 55.58438    0.98    2.77 -0.553   25   23 22 45.253419 -17 38 55.58213    2.13    5.51 -0.894   22   0.1229  0.1030 -0.14
WFCS J2322-2011  2320-204  23 22 48.275499 -20 11 41.22719    1.57    4.02 -0.103   28   23 22 48.275418 -20 11 41.22608    0.42    1.20  0.016   27   23 22 48.275501 -20 11 41.22287    0.36    0.82  0.090   27   0.0528  0.1000  0.51
WFCS J2323+2735  2321+273  23 23 42.416160  27 35 20.58933    1.52    2.15  0.256   36   23 23 42.416075  27 35 20.58821    0.55    0.86  0.211   36   23 23 42.416078  27 35 20.58822    0.53    0.72  0.242   36   0.2871  0.1940 -0.32
WFCS J2323+3651  2321+365  23 23 50.235925  36 51 06.66232    2.17    2.11 -0.420   43   23 23 50.235995  36 51 06.66139    0.84    0.93 -0.349   43   23 23 50.236028  36 51 06.66243    0.61    0.69 -0.497   41   0.0700  0.0680 -0.02
WFCS J2323+7432  2321+742  23 23 10.648701  74 32 54.67423   14.30    2.58 -0.561   28   23 23 10.648306  74 32 54.67697    5.91    1.41 -0.560   27   23 23 10.648019  74 32 54.67960    4.66    1.05 -0.585   27   0.1995  0.1030 -0.53
WFCS J2323-1601  2320-162  23 23 07.096941 -16 01 29.24297    1.85    5.19 -0.318   24   23 23 07.096905 -16 01 29.23994    1.15    3.41 -0.558   22   23 23 07.096936 -16 01 29.23559    1.58    4.53 -0.788   20   0.1418  0.0940 -0.33
WFCS J2323-3057  2320-312  23 23 27.344815 -30 57 57.88314    2.02    4.40  0.053   34   23 23 27.344734 -30 57 57.88857    0.90    2.29 -0.013   31   23 23 27.344734 -30 57 57.88707    0.77    1.83  0.049   30   0.4162 -9.9    -9.9
WFCS J2324+2531  2322+252  23 24 39.435385  25 31 42.03855    2.67    3.46 -0.274   34   23 24 39.435521  25 31 42.04217    2.03    2.92  0.063   21   23 24 39.435548  25 31 42.04733    1.90    2.45  0.116   21   0.2308  0.0800 -0.85
WFCS J2324+3127  2322+311  23 24 58.719774  31 27 09.67181    2.08    2.76  0.252   45   23 24 58.719758  31 27 09.67030    0.83    1.00  0.132   45   23 24 58.719586  31 27 09.67009    0.54    0.69  0.272   45   0.2950  0.1920 -0.35
WFCS J2324+3444  2322+344  23 24 59.724495  34 44 35.90094    1.59    2.87 -0.224   36   23 24 59.724497  34 44 35.90035    0.52    1.08 -0.173   36   23 24 59.724603  34 44 35.90096    0.29    0.61 -0.225   36   0.0717  0.0780  0.07
WFCS J2324+4632  2322+462  23 24 40.766957  46 32 13.84336    2.52    2.17 -0.122   36   23 24 40.766831  46 32 13.84254    1.14    1.14 -0.193   30   23 24 40.766827  46 32 13.84352    0.96    0.88 -0.390   30   0.1081  0.1120  0.03
WFCS J2324+4648  2321+465  23 24 21.670656  46 48 35.58888    9.22    5.56  0.068    8                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4768  0.1500 -0.93
WFCS J2324-2304  2322-233  23 24 52.102971 -23 04 06.94505    1.36    2.92 -0.094   27   23 24 52.102850 -23 04 06.94620    1.03    2.32  0.132   22   23 24 52.102896 -23 04 06.94315    1.05    2.21  0.010   21   0.2877  0.1260 -0.66
WFCS J2324-2719  2322-275  23 24 47.425541 -27 19 20.02548    3.25    9.00  0.104   27   23 24 47.425534 -27 19 20.01937    2.19    5.06  0.109   19   23 24 47.425506 -27 19 20.01895    2.36    5.03  0.178   17   1.3731  0.5870 -0.68
WFCS J2324-3430  2321-347  23 24 15.551763 -34 30 05.86313    3.81   12.71  0.243   28   23 24 15.551772 -34 30 05.85168    1.31    4.96  0.205   27   23 24 15.551540 -34 30 05.84654    1.29    4.37  0.205   27   0.1530  0.1360 -0.09
WFCS J2325+0327  2322+031  23 25 16.735950  03 27 25.54794    1.09    2.45  0.010   29   23 25 16.735860  03 27 25.54814    0.55    1.61 -0.379   28   23 25 16.735843  03 27 25.55156    0.48    1.37 -0.594   28   0.0708  0.0990  0.27
WFCS J2325+1822  2323+180  23 25 47.943310  18 22 11.63433    1.48    2.36 -0.178   28   23 25 47.943345  18 22 11.63288    0.50    0.86 -0.215   28   23 25 47.943376  18 22 11.63352    0.32    0.52 -0.425   28   0.0595  0.0660  0.08
WFCS J2325+4346  2323+435  23 25 42.286865  43 46 58.68782    2.86    4.11 -0.098   19   23 25 42.286951  43 46 58.68604    1.74    2.56 -0.055   18   23 25 42.287101  43 46 58.68713    2.21    3.08  0.075   14   1.7392  0.9700 -0.47
WFCS J2325-0344  2322-040  23 25 10.258246 -03 44 46.71769    1.11    2.31  0.223   45   23 25 10.258136 -03 44 46.71713    0.35    0.62  0.055   45   23 25 10.258194 -03 44 46.71476    0.24    0.49 -0.082   43   1.2235  0.5240 -0.68
WFCS J2325-1207  2322-123  23 25 19.731536 -12 07 27.17093    1.56    3.35  0.204   45   23 25 19.731396 -12 07 27.16709    0.66    1.42  0.167   45   23 25 19.731383 -12 07 27.16256    0.42    0.88  0.006   44   1.8746  0.4070 -1.23
WFCS J2325-1641  2323-169  23 25 44.048982 -16 41 36.15463    1.75    3.88  0.029   45   23 25 44.048846 -16 41 36.15330    0.42    1.06 -0.179   45   23 25 44.048827 -16 41 36.14917    0.38    0.90 -0.170   45   0.0444  0.0540  0.16
WFCS J2325-2655  2323-272  23 25 49.634560 -26 55 32.78257    5.26   13.73  0.536   15   23 25 49.634922 -26 55 32.76500    0.74    1.64  0.016   26                                     -9.9    -9.9  -9.9      0   0.0541 -9.9    -9.9
WFCS J2325-3236  2322-328  23 25 11.793795 -32 36 34.53744   10.87   20.85  0.866    7   23 25 11.792675 -32 36 34.55411   12.12   28.90  0.886    6   23 25 11.792352 -32 36 34.55555   15.55   36.45  0.911    5   0.1592 -9.9    -9.9
WFCS J2325-3909  2322-394  23 25 04.121592 -39 09 36.45086    2.57    4.90  0.328   21   23 25 04.121566 -39 09 36.44968    2.10    5.56 -0.111   13   23 25 04.121581 -39 09 36.44181    2.04    4.92 -0.184   13   0.1447  0.0770 -0.51
WFCS J2326+0359  2323+037  23 26 05.038311  03 59 03.17110    1.34    2.88  0.101   25   23 26 05.038181  03 59 03.17293    0.72    1.77 -0.118   25   23 26 05.038175  03 59 03.17703    0.76    1.69 -0.103   24   0.0672  0.0600 -0.09
WFCS J2326+0435  2324+043  23 26 49.805345  04 35 08.49191    1.11    2.44  0.060   29   23 26 49.805250  04 35 08.49355    0.46    1.16  0.010   29   23 26 49.805228  04 35 08.49709    0.36    0.89 -0.087   28   0.0912  0.0880 -0.03
WFCS J2326+5257  2324+526  23 26 33.244099  52 57 19.06436    3.21    3.42 -0.392   25   23 26 33.243977  52 57 19.06464    1.75    1.98 -0.442   23   23 26 33.243486  52 57 19.06415    1.99    1.73 -0.490   22   0.1362  0.0790 -0.44
WFCS J2326-0023  2324-006  23 26 59.093893 -00 23 52.32797    1.78    2.91  0.319   36   23 26 59.093919 -00 23 52.32773    0.67    1.25  0.198   36   23 26 59.093953 -00 23 52.32554    0.43    0.83 -0.093   36   0.1500  0.1060 -0.28
WFCS J2326-2029  2324-207  23 26 58.790362 -20 29 38.76218    1.06    2.46 -0.070   36   23 26 58.790211 -20 29 38.76030    0.49    1.40 -0.307   35   23 26 58.790230 -20 29 38.75619    0.44    1.18 -0.429   35   0.2206  0.1370 -0.38
WFCS J2326-2820  2323-286  23 26 08.985945 -28 20 33.86716   14.75   28.93 -0.195    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3947  0.1530 -0.76
WFCS J2326-3011  2323-304  23 26 26.212145 -30 11 03.11900   17.04   41.89  0.397   11   23 26 26.211198 -30 11 03.15968    8.46   35.40  0.601    9   23 26 26.210385 -30 11 03.18765   10.83   34.05  0.697    8   0.2198  0.0750 -0.87
WFCS J2327+0447  2325+045  23 27 33.754399  04 47 42.47188    1.69    2.70  0.259   36   23 27 33.754467  04 47 42.47229    0.63    1.14  0.141   36   23 27 33.754501  04 47 42.47486    0.35    0.67 -0.251   36   0.1657  0.1590 -0.03
WFCS J2327+0600  2324+057  23 27 21.510475  06 00 36.05165    1.78    2.90  0.221   36   23 27 21.510616  06 00 36.05255    0.83    1.59 -0.010   34   23 27 21.510676  06 00 36.05451    0.67    1.24 -0.239   34   0.1934  0.1190 -0.39
WFCS J2327+2715  2325+269  23 27 57.371529  27 15 52.99288    1.42    2.22 -0.363   45   23 27 57.371372  27 15 52.99474    0.56    0.97 -0.372   45   23 27 57.371367  27 15 52.99644    0.42    0.67 -0.311   45   1.4799  0.4510 -0.96
WFCS J2327+4802  2325+477  23 27 26.078319  48 02 51.72627    2.52    1.32 -0.151   42   23 27 26.078430  48 02 51.72713    1.13    0.71 -0.103   42   23 27 26.078438  48 02 51.72838    1.12    0.64 -0.099   42   0.3055  0.1340 -0.66
WFCS J2327-0041  2324-009  23 27 10.699330 -00 41 57.71675    1.09    2.58 -0.438   56   23 27 10.699196 -00 41 57.71486    0.39    1.00 -0.434   56   23 27 10.699171 -00 41 57.71195    0.26    0.57 -0.467   56   0.0964  0.1450  0.33
WFCS J2327-1647  2325-170  23 27 42.153256 -16 47 09.96861    3.09   12.55 -0.338   18   23 27 42.153197 -16 47 09.97459    1.58    4.19 -0.423   18   23 27 42.153102 -16 47 09.96833    2.13    4.91 -0.251   15   0.0636  0.0500 -0.19
WFCS J2327-1924  2325-196  23 27 55.836868 -19 24 41.84795   12.49   17.85  0.480   12   23 27 55.837253 -19 24 41.85221   12.28   19.91  0.141    6   23 27 55.836853 -19 24 41.86900   12.14   16.87  0.079    6   0.3420  0.1910 -0.47
WFCS J2327-3706  2324-373  23 27 21.678723 -37 06 24.22717    2.33    4.59  0.237   26   23 27 21.678645 -37 06 24.23884    2.37    7.88 -0.814   20   23 27 21.678557 -37 06 24.23135    2.22    6.53 -0.839   20   0.0562  0.0570  0.01
WFCS J2328+0130  2326+012  23 28 58.853081  01 30 25.54605    0.78    1.74 -0.078   64   23 28 58.852987  01 30 25.54633    0.32    0.80 -0.220   64   23 28 58.852989  01 30 25.54847    0.27    0.59 -0.352   64   0.0568  0.1050  0.49
WFCS J2328+0626  2325+061  23 28 07.286974  06 26 07.05122    3.17   12.42 -0.088    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0240 -9.9    -9.9
WFCS J2328+0651  2325+065  23 28 05.478492  06 51 19.03365    2.08    4.20 -0.416   36   23 28 05.478444  06 51 19.03323    0.88    1.92 -0.436   36   23 28 05.478468  06 51 19.03455    0.64    1.23 -0.372   36   0.0444  0.0630  0.28
WFCS J2328+1715  2326+169  23 28 35.041188  17 15 10.84639   10.55    8.93  0.312    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6527  0.2410 -0.80
WFCS J2328+1956  2326+196  23 28 57.375919  19 56 25.88838    1.87    2.82  0.218   45   23 28 57.375940  19 56 25.88844    0.82    1.27  0.260   44   23 28 57.375816  19 56 25.88902    0.64    1.04  0.446   44   0.2686  0.1510 -0.46
WFCS J2328+3328  2325+331  23 28 02.049947  33 28 27.93188    4.55    5.32 -0.431   27   23 28 02.050140  33 28 27.93715   10.04    6.72 -0.522    5   23 28 02.051046  33 28 27.94284   13.65    8.87  0.114    4   0.1730  0.0790 -0.63
WFCS J2328+3521  2325+350  23 28 02.870476  35 21 55.25436    3.89    3.50 -0.043   34   23 28 02.870360  35 21 55.25371    1.99    1.74 -0.281   24   23 28 02.870650  35 21 55.25414    1.48    1.17 -0.516   26   0.5211  0.1960 -0.79
WFCS J2328-0634  2326-068  23 28 39.213966 -06 34 28.06713    1.15    2.52  0.190   45   23 28 39.213868 -06 34 28.06463    0.35    0.70 -0.019   45   23 28 39.213841 -06 34 28.06166    0.26    0.53 -0.018   45   0.1477  0.1200 -0.17
WFCS J2328-1907  2325-193  23 28 17.196069 -19 07 28.02455    2.83    6.05  0.651   27   23 28 17.195858 -19 07 28.02490    1.77    3.94  0.691   20   23 28 17.195711 -19 07 28.02368    1.72    3.37  0.712   20   0.0591  0.0560 -0.04
WFCS J2329+0503  2326+047  23 29 24.995187  05 03 10.84256    1.15    2.67  0.056   36   23 29 24.995055  05 03 10.84361    0.49    1.29 -0.012   36   23 29 24.995058  05 03 10.84580    0.37    0.92 -0.135   36   0.0562  0.0690  0.17
WFCS J2329+0601  2327+057  23 29 36.481043  06 01 52.19730    1.09    2.38  0.026   30   23 29 36.481019  06 01 52.19814    0.57    1.46 -0.068   25   23 29 36.481075  06 01 52.20177    0.45    1.14 -0.196   25   0.0572  0.0690  0.15
WFCS J2329+1117  2327+110  23 29 41.227929  11 17 27.04798    0.84    1.92 -0.142   45   23 29 41.227910  11 17 27.04971    0.38    0.98 -0.117   45   23 29 41.227921  11 17 27.05226    0.37    0.85 -0.062   45   0.5269  0.2810 -0.51
WFCS J2329+6101  2327+607  23 29 38.362034  61 01 13.27744    6.26    2.57  0.100   36   23 29 38.362032  61 01 13.27764    3.48    2.31 -0.317   35   23 29 38.362406  61 01 13.28467    4.58    3.65  0.393   30   0.0148 -9.9    -9.9
WFCS J2329+7142  2327+714  23 29 37.846226  71 42 14.17527   96.12   24.17  0.699    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.7622  0.2240 -0.99
WFCS J2329+8131  2328+812  23 29 46.678926  81 31 42.38015   26.07   13.40 -0.259   22   23 29 46.683725  81 31 42.45879   93.46   40.09  0.261    5   23 29 46.688748  81 31 42.49361  100.64   38.30  0.276    5   0.3683 -9.9    -9.9
WFCS J2329-2113  2327-21A  23 29 40.188930 -21 13 45.08156    1.91    4.36  0.125   43   23 29 40.188899 -21 13 45.07845    0.68    1.73  0.021   44   23 29 40.188926 -21 13 45.07527    0.51    1.20  0.027   42   0.6759  0.3200 -0.60
WFCS J2330+0245  2328+024  23 30 52.895830  02 45 20.95839    1.08    2.41  0.042   31   23 30 52.895728  02 45 20.96035    0.48    1.22 -0.046   28   23 30 52.895717  02 45 20.96376    0.37    0.91 -0.216   28   0.0512  0.0560  0.07
WFCS J2330+1228  2327+121  23 30 09.951966  12 28 28.58317    1.61    3.19  0.303   34   23 30 09.951908  12 28 28.58519    0.45    1.02  0.404   28   23 30 09.951895  12 28 28.58764    0.36    0.73  0.407   28   0.4364  0.2540 -0.44
WFCS J2330+2001  2328+197  23 30 49.354493  20 01 24.24400    5.89    8.88  0.381    5   23 30 49.353784  20 01 24.24643    6.36    7.38  0.844    5                                     -9.9    -9.9  -9.9      0   0.3420  0.1490 -0.67
WFCS J2330+4104  2327+407  23 30 08.866435  41 04 25.08127    2.42    2.79  0.296   45   23 30 08.866409  41 04 25.08028    1.00    1.10  0.205   45   23 30 08.866193  41 04 25.07994    0.66    0.79  0.387   45   0.2253  0.1780 -0.19
WFCS J2330-1656  2328-172  23 30 55.453575 -16 56 39.60374    1.08    2.61  0.217   45   23 30 55.453438 -16 56 39.60305    0.28    0.66 -0.070   45   23 30 55.453443 -16 56 39.60045    0.23    0.51 -0.046   45   0.3128  0.1770 -0.46
WFCS J2331+3744  2328+374  23 31 25.643830  37 44 16.69712    3.93    3.40 -0.011   32   23 31 25.643807  37 44 16.69764    2.70    3.16  0.405   17   23 31 25.643962  37 44 16.69985    2.37    2.49  0.382   17   0.4263  0.1710 -0.74
WFCS J2331-1816  2328-185  23 31 32.753887 -18 16 25.99439    1.54    3.71  0.039   41   23 31 32.753701 -18 16 25.98976    0.61    1.58  0.032   40   23 31 32.753691 -18 16 25.98518    0.55    1.36 -0.237   37   0.0603  0.0810  0.24
WFCS J2331-2728  2328-277  23 31 34.916256 -27 28 49.11703   19.83   28.13 -0.215    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1737  0.1090 -0.38
WFCS J2332+0115  2329+009  23 32 00.014682  01 15 10.89657    1.10    2.57 -0.435   56   23 32 00.014567  01 15 10.89769    0.42    1.03 -0.408   55   23 32 00.014568  01 15 10.89984    0.30    0.61 -0.439   55   0.1006  0.1150  0.11
WFCS J2332+0345  2330+034  23 32 52.048051  03 45 59.71814    2.34    5.59 -0.548   32   23 32 52.047971  03 45 59.71848    0.93    2.32 -0.543   33   23 32 52.047939  03 45 59.72103    0.75    1.65 -0.581   32   0.0708  0.0670 -0.04
WFCS J2332+4030  2330+402  23 32 52.931483  40 30 37.13508    1.18    1.73 -0.089   45   23 32 52.931428  40 30 37.13490    0.48    0.73 -0.067   45   23 32 52.931443  40 30 37.13611    0.35    0.47 -0.038   45   0.8315  0.3480 -0.70
WFCS J2332+7203  2330+717  23 32 31.639185  72 03 29.91457   24.18    6.63  0.401   21   23 32 31.640085  72 03 29.92145   30.30   10.09  0.276    7   23 32 31.642714  72 03 29.95601   37.02   19.63  0.491    6   0.3760  0.1540 -0.72
WFCS J2332-1423  2329-146  23 32 31.778403 -14 23 20.51648    1.42    3.57  0.050   36   23 32 31.778248 -14 23 20.51561    0.46    1.23 -0.003   36   23 32 31.778242 -14 23 20.51251    0.28    0.68 -0.140   36   0.2341  0.2190 -0.05
WFCS J2333+2953  2330+296  23 33 03.965155  29 53 46.83851    3.05    4.01 -0.497   40   23 33 03.965064  29 53 46.83346    6.27    4.59 -0.144   11   23 33 03.965116  29 53 46.83177    5.92    3.62 -0.093   11   0.4833  0.0850 -1.40
WFCS J2333+3004  2331+297  23 33 55.630505  30 04 21.54690    5.14    8.39 -0.628   19   23 33 55.630544  30 04 21.54293    2.23    3.55 -0.456   15   23 33 55.630922  30 04 21.54818    2.87    3.79  0.089   12   0.2197  0.0970 -0.66
WFCS J2333+5252  2331+525  23 33 50.319826  52 52 33.47669    2.70    3.59 -0.281   28   23 33 50.319827  52 52 33.48072    1.30    2.17 -0.057   26   23 33 50.319517  52 52 33.48256    1.31    1.95 -0.010   26   0.1281  0.0670 -0.52
WFCS J2333-3057  2331-312  23 33 43.395734 -30 57 56.68108    8.82   15.88  0.569   11                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.8075  0.1800 -1.21
WFCS J2334+0202  2331+017  23 34 23.811587  02 02 32.18100    1.08    2.38  0.114   32   23 34 23.811469  02 02 32.18334    0.48    1.23  0.029   28   23 34 23.811462  02 02 32.18727    0.37    0.92 -0.059   28   0.0511  0.0820  0.38
WFCS J2334+1843  2332+184  23 34 40.969212  18 43 28.90860    1.41    2.34 -0.069   35   23 34 40.969109  18 43 28.90607    0.69    1.12 -0.094   36   23 34 40.969131  18 43 28.90643    0.35    0.70 -0.264   35   0.0617  0.0650  0.04
WFCS J2334+2804  2332+277  23 34 45.331559  28 04 12.78290    1.80    2.08  0.040   36   23 34 45.331394  28 04 12.78250    0.86    1.13 -0.039   36   23 34 45.331397  28 04 12.78347    0.79    0.91 -0.097   36   0.0419  0.0530  0.19
WFCS J2334+4915  2332+489  23 34 42.891980  49 15 19.66718    8.87    6.91  0.753    9                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6457  0.1960 -0.96
WFCS J2334+6935  2332+693  23 34 24.793939  69 35 42.06592    4.21    0.98 -0.174   63   23 34 24.793995  69 35 42.06649    1.65    0.45 -0.155   63   23 34 24.793945  69 35 42.06735    1.49    0.33 -0.163   63   0.0914  0.1300  0.28
WFCS J2334-2652  2331-271  23 34 08.255871 -26 52 04.08008    3.08    5.22  0.596   36   23 34 08.255535 -26 52 04.07840    2.11    3.59  0.833   29   23 34 08.255479 -26 52 04.07526    1.68    2.57  0.778   29   0.1494 -9.9    -9.9
WFCS J2334-3452  2332-351  23 34 42.520102 -34 52 11.36856    2.17    4.55  0.448   37   23 34 42.519962 -34 52 11.36714    0.56    1.38 -0.088   35   23 34 42.519930 -34 52 11.36219    0.51    1.10 -0.141   35   0.0298 -9.9    -9.9
WFCS J2335+2719  2332+270  23 35 14.339035  27 19 56.80675    5.79    6.03  0.658   15   23 35 14.339626  27 19 56.81627   13.59   11.07  0.231    7   23 35 14.340160  27 19 56.82508   14.71   10.68  0.230    7   0.0471 -9.9    -9.9
WFCS J2335+2828  2333+281  23 35 30.240834  28 28 07.04631    5.12    6.08  0.651   14                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3741  0.1500 -0.74
WFCS J2335+6109  2333+608  23 35 35.301031  61 09 48.03128   20.12    8.04 -0.145    6   23 35 35.298941  61 09 48.04795   37.81   20.98 -0.464    4   23 35 35.298565  61 09 48.05614   41.75   20.48 -0.517    4   0.2332  0.1300 -0.47
WFCS J2335-0034  2333-008  23 35 51.977352 -00 34 55.12262    1.17    2.74 -0.458   56   23 35 51.977239 -00 34 55.12216    0.51    1.33 -0.511   56   23 35 51.977222 -00 34 55.12017    0.45    1.02 -0.592   56   0.1854  0.1200 -0.35
WFCS J2335-3116  2332-315  23 35 05.852996 -31 16 06.05488    3.01    7.77  0.009   20   23 35 05.852927 -31 16 06.05445   10.91   21.47  0.894   11   23 35 05.852327 -31 16 06.06419   10.58   18.75  0.898   11   0.3900  0.1580 -0.73
WFCS J2336+0640  2333+064  23 36 20.870549  06 40 50.98288    1.96    3.21  0.277   21   23 36 20.870401  06 40 50.98423    0.90    1.48  0.321   21   23 36 20.870420  06 40 50.98749    0.57    0.82  0.423   21   0.1174  0.1350  0.11
WFCS J2336+0909  2334+088  23 36 57.852824  09 09 29.53609    5.38   13.12 -0.919    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1435  0.0770 -0.50
WFCS J2336+2108  2333+208  23 36 30.491718  21 08 47.46018    1.94    3.31  0.086   25   23 36 30.491925  21 08 47.46014    3.72    4.04  0.499   12   23 36 30.491852  21 08 47.46230    4.07    3.84  0.539   12   0.0545 -9.9    -9.9
WFCS J2336+2355  2334+236  23 36 42.096182  23 55 29.19556    2.27    3.71 -0.563   45   23 36 42.096236  23 55 29.19311    0.98    1.66 -0.523   45   23 36 42.096362  23 55 29.19277    0.70    0.99 -0.470   45   0.4330  0.2020 -0.61
WFCS J2336+4208  2333+418  23 36 01.341693  42 08 30.05260    1.65    2.23 -0.142   45   23 36 01.341715  42 08 30.05147    0.59    1.16 -0.183   36   23 36 01.341756  42 08 30.04859    0.42    0.88 -0.242   36   0.0636  0.0710  0.09
WFCS J2336-0801  2334-082  23 36 48.342606 -08 01 13.21793    4.97   13.44  0.259    7                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.1474  0.0750 -0.54
WFCS J2336-0943  2333-099  23 36 34.094262 -09 43 18.77316    1.29    2.98 -0.177   56   23 36 34.094180 -09 43 18.77142    0.52    1.32 -0.307   56   23 36 34.094139 -09 43 18.76678    0.33    0.71 -0.323   56   0.0824 -9.9    -9.9
WFCS J2336-1451  2334-151  23 36 57.700133 -14 51 21.66465    1.50    3.82  0.174   36   23 36 57.700153 -14 51 21.65787    0.64    1.59  0.139   36   23 36 57.700014 -14 51 21.63916    0.34    0.75 -0.079   36   0.1159  0.1740  0.33
WFCS J2336-3444  2334-350  23 36 48.091548 -34 44 06.84122    8.30   15.20  0.920   20   23 36 48.091186 -34 44 06.85434    1.76    3.79 -0.053   12   23 36 48.091019 -34 44 06.85221    2.24    3.68  0.144   11   1.0103  0.2710 -1.06
WFCS J2337+2617  2334+260  23 37 30.073214  26 17 47.63227    1.69    2.48 -0.410   36   23 37 30.073243  26 17 47.63216    0.50    0.79 -0.514   36   23 37 30.073247  26 17 47.63469    0.30    0.46 -0.400   36   0.0276  0.0840  0.90
WFCS J2337+6549  2334+655  23 37 03.949409  65 49 20.16740    8.78    1.25 -0.122   21   23 37 03.947764  65 49 20.17028    5.51    0.88 -0.316   21   23 37 03.946833  65 49 20.17225    5.74    0.79 -0.366   21   0.4241  0.1660 -0.75
WFCS J2337-0622  2334-066  23 37 29.228406 -06 22 12.18349    2.17    3.75  0.317   30   23 37 29.228428 -06 22 12.18207    2.49    3.86  0.561   15   23 37 29.228528 -06 22 12.17701    2.80    3.73  0.554   14   0.0768 -9.9    -9.9
WFCS J2337-1909  2334-194  23 37 31.973590 -19 09 24.48468    3.87    7.57  0.759   15   23 37 31.973635 -19 09 24.47571    5.17   11.37  0.817    7   23 37 31.973682 -19 09 24.46568    5.45   10.61  0.836    7   0.3066  0.1090 -0.83
WFCS J2338+0326  2335+031  23 38 07.655974  03 26 48.84962    1.02    2.11  0.208   45   23 38 07.655861  03 26 48.84984    0.36    0.71  0.070   45   23 38 07.655904  03 26 48.85202    0.28    0.61  0.052   45   1.4858  0.6110 -0.72
WFCS J2338+2701  NGC7720   23 38 29.383419  27 01 53.25845    0.78    1.33 -0.114  155   23 38 29.383275  27 01 53.25692    0.32    0.59 -0.231  159   23 38 29.383275  27 01 53.25736    0.22    0.39 -0.371  159   0.9463  1.5640  0.40
WFCS J2338+3606  2335+358  23 38 21.309559  36 06 21.43582    2.04    2.35 -0.325   36   23 38 21.309553  36 06 21.43312    1.07    1.61 -0.267   31   23 38 21.309522  36 06 21.43981    0.64    1.09 -0.328   31   0.2668  0.1370 -0.54
WFCS J2338-0801  2336-083  23 38 55.239352 -08 01 38.97909    1.19    2.65  0.208   36   23 38 55.239237 -08 01 38.97724    0.45    1.06  0.114   35   23 38 55.239225 -08 01 38.97306    0.25    0.56 -0.022   35   0.0746  0.0570 -0.22
WFCS J2339+3005  2336+298  23 39 00.415231  30 05 46.91848    4.09    3.81  0.028   30   23 39 00.415410  30 05 46.92326    2.35    2.18  0.023   22   23 39 00.415506  30 05 46.92766    2.19    1.71 -0.135   22   0.1097  0.0760 -0.30
WFCS J2339+5003  2336+497  23 39 04.183599  50 03 38.05480    2.17    2.16 -0.113   36   23 39 04.183580  50 03 38.05366    0.82    1.05 -0.156   35   23 39 04.183586  50 03 38.05426    0.46    0.69 -0.176   35   0.0563  0.0760  0.24
WFCS J2339-0604  2337-063  23 39 46.414376 -06 04 12.49597    4.24    5.82  0.568   16   23 39 46.414442 -06 04 12.48372    1.74    2.97  0.208   18   23 39 46.414780 -06 04 12.48606    2.15    2.43  0.076   13   1.4317  0.5110 -0.83
WFCS J2339-2656  2336-272  23 39 17.746637 -26 56 39.17359    1.89    3.65  0.269   28   23 39 17.746437 -26 56 39.17224    0.81    2.11 -0.012   27   23 39 17.746459 -26 56 39.17146    0.68    1.66 -0.099   27   0.0567 -9.9    -9.9
WFCS J2340+0002  2338-002  23 40 55.345858  00 02 41.38881    1.52    3.73  0.496   27   23 40 55.345965  00 02 41.39368    8.63   12.74  0.691    6   23 40 55.346520  00 02 41.39925   10.21   13.01  0.694    6   0.0475 -9.9    -9.9
WFCS J2340+0004  2338-001  23 40 59.769605  00 04 53.67763    2.46    4.47 -0.009   25   23 40 59.769365  00 04 53.68371    2.89    4.82  0.487   15   23 40 59.769241  00 04 53.68660    3.46    5.04  0.488   15   0.3457  0.2690 -0.20
WFCS J2340+0431  2338+042  23 40 57.977870  04 31 15.56444    1.09    2.33 -0.378   55   23 40 57.977808  04 31 15.56408    0.40    0.94 -0.388   56   23 40 57.977814  04 31 15.56583    0.29    0.59 -0.434   55   1.6129  0.5180 -0.91
WFCS J2340+0959  2337+097  23 40 07.262429  09 59 58.99273    1.67    2.74  0.116   45   23 40 07.262402  09 59 58.99250    0.70    1.09  0.080   45   23 40 07.262272  09 59 58.99314    0.54    0.88  0.203   45   0.2050  0.1580 -0.21
WFCS J2340+1333  2338+132  23 40 33.238767  13 33 00.88130    2.24    3.70  0.038   24   23 40 33.239290  13 33 00.89229    5.14    8.80  0.501    9   23 40 33.238806  13 33 00.88861    5.74    8.52  0.520    9   1.8291  0.3280 -1.38
WFCS J2340-2848  2338-290  23 40 51.010340 -28 48 41.54016    2.68    5.66  0.407   36   23 40 51.010072 -28 48 41.53852    1.12    2.48  0.310   34   23 40 51.009982 -28 48 41.53669    0.85    1.71  0.099   34   0.2993 -9.9    -9.9
WFCS J2341+0713  2339+069  23 41 40.844930  07 13 28.99064    0.94    2.26  0.062   45   23 41 40.844853  07 13 28.99060    0.43    1.20  0.253   42   23 41 40.844853  07 13 28.99255    0.39    0.94  0.367   42   0.1360  0.0840 -0.39
WFCS J2341+1731  2338+172  23 41 13.861650  17 31 27.50930    1.41    2.53 -0.130   29   23 41 13.861591  17 31 27.50774    0.70    1.31 -0.136   28   23 41 13.861631  17 31 27.50841    0.40    0.94 -0.310   28   0.0616  0.0810  0.22
WFCS J2341+2351  2339+235  23 41 40.627717  23 51 58.32831   61.25   22.22 -0.947    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4771  0.1580 -0.89
WFCS J2341+5949  2339+595  23 41 46.861575  59 49 53.10059   15.67    9.19 -0.396    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.6077  0.2400 -0.75
WFCS J2341-1308  2339-134  23 41 44.096787 -13 08 38.18754    2.01    4.64 -0.263   28   23 41 44.096704 -13 08 38.18919    1.62    3.57 -0.162   15   23 41 44.096661 -13 08 38.18566    3.97    7.84 -0.836   13   0.2233  0.0980 -0.66
WFCS J2341-3506  2339-353  23 41 45.842685 -35 06 22.76918   23.11   38.73  0.000    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   1.8232  0.4860 -1.06
WFCS J2341-3731  2338-378  23 41 12.025673 -37 31 45.35718    3.57    6.77  0.234   17   23 41 12.026570 -37 31 45.33591   15.71   51.16  0.822    7   23 41 12.025198 -37 31 45.38235   18.07   50.97  0.854    6   0.1391  0.0930 -0.32
WFCS J2342+3628  2340+362  23 42 57.717494  36 28 55.64669    1.59    2.40 -0.067   41   23 42 57.717460  36 28 55.64508    0.60    1.32 -0.187   36   23 42 57.717489  36 28 55.64167    0.52    1.13 -0.221   35   0.1153  0.0670 -0.44
WFCS J2342-0943  2339-099  23 42 10.107769 -09 43 10.74201    0.98    2.37 -0.096   69   23 42 10.107680 -09 43 10.74056    0.37    1.05 -0.163   64   23 42 10.107687 -09 43 10.73684    0.29    0.75 -0.236   64   0.0597  0.0780  0.22
WFCS J2343+1738  2341+173  23 43 41.991592  17 38 48.48153    2.46    4.56 -0.278   18   23 43 41.991517  17 38 48.47917    2.07    4.04 -0.227   10   23 43 41.991671  17 38 48.47954    2.99    4.18 -0.114    9   0.1562  0.0870 -0.47
WFCS J2343+5348  2341+535  23 43 48.409581  53 48 40.77451   12.09   12.47  0.522    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   2.2883  0.8200 -0.83
WFCS J2343-3102  2341-313  23 43 41.632079 -31 02 06.30859   11.63   28.04  0.562    6                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.4280  0.2150 -0.55
WFCS J2344+0414  2341+039  23 44 23.259747  04 14 57.95610    1.41    3.29 -0.374   24   23 44 23.259532  04 14 57.95294    3.59    7.67 -0.654    8   23 44 23.259429  04 14 57.95467    4.11    7.58 -0.656    8   0.1513  0.0570 -0.79
WFCS J2344+0838  2341+083  23 44 12.401620  08 38 32.76804    1.03    2.48  0.039   43   23 44 12.401574  08 38 32.76869    0.45    1.21 -0.035   45   23 44 12.401603  08 38 32.77138    0.42    1.04 -0.076   43   0.1522  0.1130 -0.24
WFCS J2344+0909  2341+088  23 44 24.497186  09 09 52.60490    1.37    2.96  0.223   45   23 44 24.497115  09 09 52.60513    0.67    1.62  0.099   45   23 44 24.497113  09 09 52.60784    0.28    0.61  0.011   45   0.0547  0.1020  0.50
WFCS J2344+2748  2342+275  23 44 37.055323  27 48 35.54288    1.92    1.79 -0.206   21   23 44 37.055350  27 48 35.54240    0.67    0.70 -0.142   21   23 44 37.055359  27 48 35.54384    0.55    0.47 -0.194   21   0.1587  0.1480 -0.06
WFCS J2344+3433  2342+342  23 44 51.252746  34 33 48.69273    2.41    2.43 -0.231   21   23 44 51.252756  34 33 48.69359    1.38    1.43 -0.044   20   23 44 51.252840  34 33 48.69523    1.09    1.03  0.127   19   0.1547  0.1340 -0.12
WFCS J2345+1243  2342+124  23 45 21.234332  12 43 58.79302    2.25    4.09 -0.315   35   23 45 21.234210  12 43 58.79082    1.84    2.84  0.016   21   23 45 21.234294  12 43 58.79239    1.50    1.80  0.166   21   0.0678  0.0500 -0.25
WFCS J2345+5030  2342+502  23 45 22.004137  50 30 38.26498    1.93    2.42 -0.120   45   23 45 22.004336  50 30 38.26515    0.81    1.22 -0.156   45   23 45 22.004527  50 30 38.26615    0.69    0.98 -0.178   44   0.1117  0.1020 -0.07
WFCS J2345-2402  2343-243  23 45 45.184635 -24 02 30.99732    1.56    3.54  0.176   45   23 45 45.184498 -24 02 30.99515    0.59    1.44  0.103   43   23 45 45.184501 -24 02 30.99197    0.38    0.82  0.112   43   0.6451  0.2190 -0.87
WFCS J2346+1818  2343+180  23 46 29.533220  18 18 12.27123    6.89    8.67  0.126   21   23 46 29.534157  18 18 12.28615   14.06   13.13  0.868    7   23 46 29.534929  18 18 12.29881   15.97   11.33  0.875    6   0.1332  0.0580 -0.67
WFCS J2346+4024  2344+401  23 46 31.689617  40 24 15.90501    3.17    3.73 -0.655   45   23 46 31.689705  40 24 15.90295    1.23    1.47 -0.578   45   23 46 31.689887  40 24 15.90155    0.60    0.65 -0.581   45   0.0323  0.0560  0.44
WFCS J2346+4519  2343+450  23 46 24.050017  45 19 00.69121    2.04    2.43 -0.022   21   23 46 24.050149  45 19 00.68955    1.24    1.92  0.038   20   23 46 24.050246  45 19 00.68957    1.16    1.72  0.119   20   0.4550  0.1470 -0.91
WFCS J2346-2037  2343-209  23 46 01.849437 -20 37 46.25163    2.79    6.28  0.640   25   23 46 01.849286 -20 37 46.25158    1.32    3.15  0.687   23   23 46 01.849177 -20 37 46.24802    1.27    2.62  0.746   22   0.0481 -9.9    -9.9
WFCS J2346-2543  2344-259  23 46 41.625447 -25 43 05.82189    5.22   10.06  0.839   18   23 46 41.624703 -25 43 05.81719    8.59   21.37  0.467    8   23 46 41.623783 -25 43 05.81270    9.79   21.09  0.463    8   0.0109  0.0650  1.44
WFCS J2347+0852  2345+086  23 47 38.153798  08 52 46.41098    1.21    2.99  0.077   39   23 47 38.153749  08 52 46.41259    0.71    1.92 -0.224   36   23 47 38.153781  08 52 46.41786    0.78    2.11 -0.210   31   0.1477  0.0600 -0.73
WFCS J2347+1135  2345+113  23 47 36.406039  11 35 17.90075    2.01    3.76  0.364   24   23 47 36.405827  11 35 17.89860    0.71    1.35  0.491   21   23 47 36.405810  11 35 17.90337    0.79    1.16  0.525   18   0.3404  0.2280 -0.32
WFCS J2347-2027  2344-207  23 47 01.067782 -20 27 30.75920    1.93    5.33  0.053   30   23 47 01.067766 -20 27 30.75669    1.10    2.77  0.098   22   23 47 01.067643 -20 27 30.73288    0.85    2.41 -0.214   19   0.1209  0.1630  0.24
WFCS J2347-2614  2345-265  23 47 47.605596 -26 14 45.01042    2.08    4.90  0.279   27   23 47 47.605310 -26 14 45.02035    0.73    1.95  0.111   28   23 47 47.605205 -26 14 45.01859    0.60    1.54 -0.045   27   0.0906  0.0660 -0.25
WFCS J2348+2448  2345+245  23 48 09.658262  24 48 19.93578    2.06    3.69 -0.059   28   23 48 09.658247  24 48 19.94362    1.19    3.11 -0.030   13   23 48 09.657986  24 48 19.95598    0.94    2.86 -0.124   11   0.0988  0.0560 -0.46
WFCS J2348+3539  2346+353  23 48 58.609732  35 39 58.21160    2.09    2.56 -0.333   36   23 48 58.609669  35 39 58.20693    1.19    1.91 -0.331   28   23 48 58.609609  35 39 58.21198    0.93    1.55 -0.442   28   0.2020  0.1050 -0.53
WFCS J2348+3554  2345+356  23 48 21.733660  35 54 40.90014    1.95    2.07 -0.042   36   23 48 21.733487  35 54 40.89910    0.91    1.13 -0.099   36   23 48 21.733506  35 54 40.89904    0.75    0.88 -0.135   36   0.1529  0.0770 -0.55
WFCS J2348-0840  2345-089  23 48 11.302000 -08 40 16.43356    1.39    3.40 -0.495   56   23 48 11.301825 -08 40 16.42918    0.61    1.57 -0.532   56   23 48 11.301784 -08 40 16.42477    0.55    1.24 -0.608   56   0.2284  0.0960 -0.70
WFCS J2348-1042  2345-109  23 48 28.387044 -10 42 05.10843    2.13    6.63 -0.674   21   23 48 28.386938 -10 42 05.10626    1.09    3.02  0.040   17   23 48 28.386766 -10 42 05.09408    2.12    5.90 -0.709   14   0.1033  0.0600 -0.44
WFCS J2348-3843  2346-390  23 48 44.379222 -38 43 56.54776    2.82    7.60  0.134   20   23 48 44.378767 -38 43 56.54469    1.13    3.68 -0.272   28   23 48 44.378703 -38 43 56.54034    1.23    3.45 -0.272   19   0.5376  0.2190 -0.72
WFCS J2349+1242  2346+124  23 49 20.325234  12 42 59.22476    3.94    4.03  0.331    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2240  0.0790 -0.84
WFCS J2349+4535  2346+453  23 49 21.030752  45 35 40.11248    2.78    2.83  0.354   45   23 49 21.030741  45 35 40.11116    1.13    1.10  0.239   45   23 49 21.030497  45 35 40.11058    0.76    0.76  0.434   45   0.1925  0.1530 -0.18
WFCS J2349-0438  2346-049  23 49 10.166440 -04 38 03.39249    1.15    2.76  0.021   28   23 49 10.166336 -04 38 03.39056    0.33    0.91 -0.000   28   23 49 10.166326 -04 38 03.38846    0.25    0.54  0.023   28   0.2061  0.1140 -0.48
WFCS J2349-2500  2346-252  23 49 06.531779 -25 00 23.39682    1.79    4.08  0.475   36   23 49 06.531348 -25 00 23.39341    0.65    1.63  0.326   36   23 49 06.531238 -25 00 23.38711    0.41    0.94 -0.034   36   0.0759  0.0550 -0.26
WFCS J2350+0304  2348+027  23 50 42.070889  03 04 29.09919    1.62    2.64  0.410   36   23 50 42.070755  03 04 29.09809    0.86    1.56  0.279   34   23 50 42.070760  03 04 29.09934    0.84    1.33  0.229   34   0.0802  0.0620 -0.21
WFCS J2350+2331  2347+232  23 50 15.454208  23 31 59.16871    1.37    2.45 -0.194   36   23 50 15.454249  23 31 59.16935    0.64    1.36 -0.137   36   23 50 15.454054  23 31 59.18072    0.33    0.74 -0.161   36   0.1579  0.1240 -0.19
WFCS J2350+3600  2347+357  23 50 10.653332  36 00 01.35027    2.07    2.12  0.090   33   23 50 10.653176  36 00 01.35049    1.07    1.41  0.134   32   23 50 10.653205  36 00 01.35062    1.19    1.27  0.232   29   0.1028  0.0560 -0.49
WFCS J2350+3622  2348+360  23 50 36.930890  36 22 05.78752    3.22    2.27 -0.326   36   23 50 36.930804  36 22 05.78831    1.25    1.07 -0.411   34   23 50 36.930768  36 22 05.78964    1.02    0.80 -0.534   34   0.3165  0.1540 -0.58
WFCS J2350+6440  2348+643  23 50 54.762022  64 40 18.31321   10.68    5.74  0.052   13   23 50 54.761932  64 40 18.30844   51.20   24.42  0.972    3                                     -9.9    -9.9  -9.9      0   4.9471  0.9860 -1.30
WFCS J2350-0206  2347-023  23 50 13.013200 -02 06 14.31212    1.84    3.08  0.496   36   23 50 13.013065 -02 06 14.31241    0.74    1.40  0.519   36   23 50 13.013080 -02 06 14.31033    0.63    1.06  0.560   36   0.0417  0.0600  0.29
WFCS J2350-1145  2348-120  23 50 36.998690 -11 45 13.14401    7.09   10.39  0.453   12   23 50 36.998390 -11 45 13.15341   12.10   14.41  0.298    4   23 50 36.998592 -11 45 13.15516   14.34   14.12  0.404    4   0.8671  0.2650 -0.95
WFCS J2350-2215  2348-225  23 50 35.349040 -22 15 53.06776    1.90    4.24  0.190   45   23 50 35.349025 -22 15 53.06616    0.83    2.05 -0.147   38   23 50 35.349001 -22 15 53.06381    0.54    1.21 -0.370   38   0.0871  0.0880  0.01
WFCS J2351+0726  2348+071  23 51 03.646788  07 26 03.92593    2.33    4.37 -0.103   32   23 51 03.646770  07 26 03.92662    2.46    3.87  0.123   20   23 51 03.646732  07 26 03.93095    2.03    2.75  0.197   20   0.0538  0.0530 -0.01
WFCS J2351+2035  2348+203  23 51 26.740999  20 35 10.31046    3.11    4.35  0.086   13                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.0707  0.0370 -0.52
WFCS J2351+2204  2348+217  23 51 30.093898  22 04 40.62104   78.34   28.66 -0.945    5                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.5175  0.1540 -0.98
WFCS J2351+2820  2349+280  23 51 57.647951  28 20 30.33871   12.38   17.29 -0.077    5   23 51 57.646605  28 20 30.31112   16.58   15.02 -0.478    4   23 51 57.649212  28 20 30.28876   19.45   14.66 -0.431    3   0.9317  0.4250 -0.63
WFCS J2351+3018  2348+300  23 51 01.025787  30 18 50.70521    2.98    2.45 -0.265   28   23 51 01.025759  30 18 50.70502    1.16    1.17 -0.289   27   23 51 01.025746  30 18 50.70558    0.93    0.86 -0.345   27   0.0372 -9.9    -9.9
WFCS J2351+4518  2348+450  23 51 27.882763  45 18 30.46365    1.65    2.28 -0.102   45   23 51 27.882850  45 18 30.46485    1.08    1.44 -0.037   37   23 51 27.882960  45 18 30.46666    1.04    1.10  0.020   37   0.7419  0.2400 -0.91
WFCS J2351-0044  2348-010  23 51 03.013884 -00 44 26.69805    0.84    1.94 -0.096   64   23 51 03.013821 -00 44 26.69516    0.53    1.60 -0.234   52   23 51 03.013804 -00 44 26.69098    0.51    1.41 -0.266   52   0.2987  0.1300 -0.67
WFCS J2351-1427  2348-147  23 51 29.815922 -14 27 56.84444    1.34    3.23 -0.335   28   23 51 29.815627 -14 27 56.84274    0.72    1.93 -0.551   28   23 51 29.815534 -14 27 56.83911    0.74    1.73 -0.648   28   0.0782  0.1050  0.24
WFCS J2352+3303  2349+327  23 52 21.024580  33 03 59.25249    2.39    3.69  0.254   42   23 52 21.024411  33 03 59.25402    1.15    1.66  0.458   43   23 52 21.024414  33 03 59.25589    1.01    1.31  0.598   41   0.7880  0.2360 -0.97
WFCS J2352+4822  2350+480  23 52 54.459523  48 22 11.07862   12.37    9.21 -0.486    4                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.2963  0.1320 -0.65
WFCS J2352+5927  2350+591  23 52 34.184316  59 27 40.87715    3.05    3.48 -0.178   36   23 52 34.184411  59 27 40.87459    1.84    2.48  0.034   28   23 52 34.184626  59 27 40.87417    1.49    2.11  0.048   28   0.2119  0.1390 -0.34
WFCS J2352-2825  2350-287  23 52 52.988905 -28 25 52.31689    2.50    5.85 -0.516   22   23 52 52.988614 -28 25 52.32981    2.19    6.78  0.415   15   23 52 52.988565 -28 25 52.32838    2.18    6.07  0.399   15   0.0788 -9.9    -9.9
WFCS J2352-3316  2349-335  23 52 25.233881 -33 16 34.61936    1.94    4.06  0.022   32   23 52 25.233198 -33 16 34.65622    3.19   10.30  0.480   17   23 52 25.233080 -33 16 34.64739    3.12    8.71  0.516   17   0.5543  0.2980 -0.50
WFCS J2353+0930  2350+092  23 53 06.678449  09 30 36.43459    1.22    2.87  0.182   39   23 53 06.678397  09 30 36.43474    0.93    2.02  0.456   31   23 53 06.678408  09 30 36.43625    1.00    1.95  0.481   29   0.0741  0.0580 -0.20
WFCS J2353+3231  2350+322  23 53 20.853879  32 31 44.08866    2.20    3.52 -0.161   20   23 53 20.853889  32 31 44.09206    1.63    2.91 -0.008   14   23 53 20.853839  32 31 44.09542    2.30    2.84 -0.265   13   0.0544  0.0590  0.07
WFCS J2353+3250  2351+325  23 53 48.276690  32 50 02.92304    1.76    1.93 -0.010   35   23 53 48.276514  32 50 02.92168    1.13    1.37 -0.197   30   23 53 48.276521  32 50 02.92170    1.13    1.15 -0.240   29   0.1581  0.0960 -0.40
WFCS J2353-1726  2350-177  23 53 05.150979 -17 26 36.59956    1.73    4.50  0.183   35   23 53 05.150914 -17 26 36.59373    0.91    2.16  0.140   27   23 53 05.150692 -17 26 36.57169    0.66    1.40  0.093   26  -9.9     0.1060 -9.9
WFCS J2353-2224  2350-226  23 53 20.586368 -22 24 01.38627    2.23    6.17 -0.455   20   23 53 20.585743 -22 24 01.38581    6.41   18.04  0.704   11   23 53 20.585461 -22 24 01.38328    7.33   18.05  0.726   11   0.0938  0.1010  0.06
WFCS J2354+3536  2351+353  23 54 10.833149  35 36 18.48232    1.62    2.26 -0.235   28   23 54 10.833119  35 36 18.48147    0.65    1.15 -0.093   28   23 54 10.833162  35 36 18.48175    0.48    0.86  0.001   28   0.1260  0.0920 -0.25
WFCS J2354-0405  2352-043  23 54 51.681258 -04 05 03.47468    1.36    3.07 -0.120   25   23 54 51.681135 -04 05 03.47089    0.56    1.45 -0.137   26   23 54 51.681111 -04 05 03.46809    0.66    1.29 -0.316   23   0.3735  0.2420 -0.35
WFCS J2354-0652  2351-071  23 54 23.486412 -06 52 23.10702    0.88    2.01 -0.441   56   23 54 23.486292 -06 52 23.10515    0.33    0.85 -0.431   56   23 54 23.486280 -06 52 23.10195    0.25    0.61 -0.469   56   0.2853  0.1740 -0.40
WFCS J2354-0817  2352-085  23 54 44.316859 -08 17 37.96064    1.09    2.56 -0.466   56   23 54 44.316697 -08 17 37.95989    0.44    1.08 -0.438   55   23 54 44.316642 -08 17 37.95663    0.34    0.73 -0.467   55   0.1491  0.0920 -0.39
WFCS J2354-0957  2351-102  23 54 05.545259 -09 57 49.03241    1.05    2.25 -0.113   36   23 54 05.545130 -09 57 49.03031    0.50    0.99 -0.134   36   23 54 05.545136 -09 57 49.02675    0.29    0.63 -0.096   36   0.1989  0.1310 -0.34
WFCS J2355+0302  2352+027  23 55 02.428675  03 02 08.58011    1.29    2.95  0.153   33   23 55 02.428554  03 02 08.58033    1.09    2.50  0.054   18   23 55 02.428671  03 02 08.58206    1.99    2.57  0.350   16   0.0370  0.0520  0.27
WFCS J2355+0307  2353+028  23 55 52.476754  03 07 54.09674    1.14    2.41  0.034   32   23 55 52.476633  03 07 54.09585    0.57    1.31 -0.053   28   23 55 52.476633  03 07 54.09709    0.44    1.05 -0.166   28   0.1132  0.0800 -0.28
WFCS J2355+1906  2352+188  23 55 03.975281  19 06 34.63155    0.91    1.93 -0.186   36   23 55 03.975215  19 06 34.63188    0.40    0.97 -0.155   36   23 55 03.975216  19 06 34.63367    0.29    0.76 -0.079   36   0.0881  0.1150  0.21
WFCS J2355+2253  2352+226  23 55 27.468893  22 53 18.08241    2.03    2.70  0.050   36   23 55 27.468662  22 53 18.08296    0.85    1.27 -0.087   36   23 55 27.468657  22 53 18.08477    0.53    0.82 -0.412   36   0.1745  0.1040 -0.42
WFCS J2355+2711  2353+269  23 55 41.857917  27 11 42.27899    2.24    2.77 -0.025   36   23 55 41.857703  27 11 42.27863    1.00    1.39 -0.165   36   23 55 41.857720  27 11 42.28049    0.60    0.85 -0.518   36   0.1978  0.1050 -0.51
WFCS J2355-0729  2352-077  23 55 24.531131 -07 29 45.11395    1.10    2.58 -0.465   56   23 55 24.531001 -07 29 45.11190    0.43    1.07 -0.445   56   23 55 24.530965 -07 29 45.10846    0.34    0.75 -0.531   56   0.0853  0.0660 -0.21
WFCS J2355-1710  2353-174  23 55 43.601713 -17 10 43.42258    2.04    4.82  0.530   28   23 55 43.601544 -17 10 43.42286    0.71    1.84  0.558   29   23 55 43.601500 -17 10 43.41817    0.66    1.49  0.698   28   0.0952  0.0570 -0.41
WFCS J2355-1834  2353-188  23 55 53.097591 -18 34 25.17094    1.29    2.58  0.162   55   23 55 53.097321 -18 34 25.16605    0.81    1.83 -0.035   38   23 55 53.097232 -18 34 25.16036    0.79    1.56 -0.017   37   0.4422  0.1590 -0.82
WFCS J2355-2026  2352-207  23 55 28.875685 -20 26 48.53378    1.69    4.11  0.090   34   23 55 28.875479 -20 26 48.53423    0.92    2.39 -0.214   29   23 55 28.875440 -20 26 48.53133    0.89    2.03 -0.280   29   0.0944  0.1110  0.13
WFCS J2355-3352  2353-341  23 55 38.635057 -33 52 26.60147    2.85    8.66 -0.188   21   23 55 38.634907 -33 52 26.59973    1.18    4.66 -0.419   21   23 55 38.634821 -33 52 26.59105    0.85    3.63 -0.575   21   0.2352 -9.9    -9.9
WFCS J2355-3357  2352-342  23 55 25.796503 -33 57 55.20856    2.63    6.83  0.052   27   23 55 25.796432 -33 57 55.20985    1.81    3.45 -0.601   16   23 55 25.796428 -33 57 55.20999    1.82    2.85 -0.681   16   0.3304  0.2410 -0.25
WFCS J2356+2346  2353+234  23 56 09.303308  23 46 01.39073    1.63    2.22  0.090   36   23 56 09.303195  23 46 01.39092    0.82    1.43  0.142   36   23 56 09.303236  23 46 01.39196    0.80    1.29  0.160   36   0.0815  0.0500 -0.39
WFCS J2357+1229  2355+122  23 57 48.222775  12 29 40.13345    1.12    2.40 -0.034   29   23 57 48.222686  12 29 40.13441    0.69    1.73 -0.509   24   23 57 48.222707  12 29 40.13642    0.65    1.61 -0.659   23   0.0106  0.0540  1.31
WFCS J2357+1446  2354+144  23 57 18.388671  14 46 09.83877    1.03    2.15 -0.152   45   23 57 18.388635  14 46 09.83999    0.47    1.11 -0.137   45   23 57 18.388573  14 46 09.84370    0.42    0.95 -0.096   45   1.0194  0.4580 -0.64
WFCS J2357+2747  2355+275  23 57 36.093639  27 47 24.55578    2.81    3.91 -0.579   45   23 57 36.093774  27 47 24.55194    1.19    1.61 -0.504   45   23 57 36.093937  27 47 24.55035    0.56    0.73 -0.515   44   0.1933  0.0670 -0.85
WFCS J2357+7149  2354+715  23 57 14.160157  71 49 15.19792    4.50    2.91  0.207   28   23 57 14.160594  71 49 15.19990    2.72    1.92  0.303   26   23 57 14.160788  71 49 15.20074    2.15    1.56  0.319   26   0.1933  0.1220 -0.37
WFCS J2357-0731  2354-078  23 57 22.507868 -07 31 34.03376    1.07    2.51 -0.471   56   23 57 22.507730 -07 31 34.03188    0.41    1.02 -0.428   56   23 57 22.507688 -07 31 34.02860    0.29    0.64 -0.457   56   0.2355  0.1400 -0.42
WFCS J2357-2138  2354-219  23 57 01.065130 -21 38 18.36503    4.12    7.51  0.169   21   23 57 01.065325 -21 38 18.36083    6.89    8.58  0.379   10   23 57 01.065351 -21 38 18.36104    7.16    7.39  0.438   10   0.3786  0.2040 -0.50
WFCS J2358+2520  2355+250  23 58 07.334649  25 20 25.40188    1.54    2.01  0.092   36   23 58 07.334571  25 20 25.40095    0.76    1.19  0.057   36   23 58 07.334639  25 20 25.40108    0.70    1.00  0.045   36   0.0977  0.0590 -0.41
WFCS J2358+3557  2355+356  23 58 03.742899  35 57 29.89322    1.42    1.95 -0.213   28   23 58 03.743014  35 57 29.89199    0.63    1.19 -0.350   28   23 58 03.743063  35 57 29.89365    0.57    1.07 -0.461   28   0.1908  0.0940 -0.57
WFCS J2358+3828  2355+382  23 58 25.172564  38 28 56.49568    3.27    2.66 -0.422   36   23 58 25.172610  38 28 56.49585    1.70    1.54 -0.427   32   23 58 25.172653  38 28 56.49668    1.57    1.29 -0.499   32   0.0574  0.0510 -0.10
WFCS J2358-0831  2355-087  23 58 11.762952 -08 31 02.92087    1.77    4.59  0.145   27   23 58 11.762954 -08 31 02.91799    1.27    3.44  0.292   23   23 58 11.762960 -08 31 02.91894    1.34    3.21  0.177   16  -9.9     0.2580 -9.9
WFCS J2358-1801  2355-183  23 58 14.731795 -18 01 45.98517  179.36  264.54 -0.993    3                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3790  0.1680 -0.65
WFCS J2359+1706  2356+168  23 59 11.076648  17 06 10.97879    1.30    2.40 -0.106   32   23 59 11.076523  17 06 10.97713    0.68    1.37 -0.261   28   23 59 11.076548  17 06 10.97788    0.47    1.11 -0.523   27   0.0576 -9.9    -9.9
WFCS J2359+2036  2357+203  23 59 44.515064  20 36 06.72475    5.56    3.11  0.290   12                                     -9.9    -9.9  -9.9      0                                     -9.9    -9.9  -9.9      0   0.3090  0.1800 -0.43
WFCS J2359+2703  2356+267  23 59 00.183179  27 03 27.10652    1.72    4.07 -0.033   20   23 59 00.183044  27 03 27.10740    1.58    4.90  0.025    9   23 59 00.183054  27 03 27.10960    1.78    5.22  0.106    8   0.3026  0.1260 -0.71
WFCS J2359+4707  2357+468  23 59 51.046675  47 07 09.38591    3.61    3.82 -0.000   45   23 59 51.046853  47 07 09.38270    1.45    1.54 -0.000   45   23 59 51.047052  47 07 09.38168    0.70    0.65 -0.000   45   0.0834  0.0880  0.04
WFCS J2359+5237  2357+523  23 59 44.005781  52 37 09.76785    2.38    2.38 -0.210   30   23 59 44.005641  52 37 09.76654    0.92    1.31 -0.188   30   23 59 44.005661  52 37 09.76587    0.62    1.06 -0.203   30   0.1404  0.0920 -0.34
WFCS J2359+7028  2356+701  23 59 02.125169  70 28 02.00850    7.50    3.65  0.447   36   23 59 02.125432  70 28 02.01096    2.13    1.39  0.595   28   23 59 02.126155  70 28 02.01551    1.55    1.00  0.635   28   0.3450  0.2280 -0.33
WFCS J2359-0639  2356-069  23 59 31.816359 -06 39 43.34631    0.87    2.00 -0.450   56   23 59 31.816240 -06 39 43.34450    0.32    0.81 -0.431   56   23 59 31.816220 -06 39 43.34109    0.22    0.54 -0.482   56   0.0879  0.1150  0.22
WFCS J2359-2047  2356-210  23 59 19.534117 -20 47 56.03464    1.95    4.47  0.319   42   23 59 19.533996 -20 47 56.03052    0.88    2.15  0.216   39   23 59 19.533949 -20 47 56.02691    0.70    1.54  0.024   38   0.4719  0.2560 -0.49

